Multiple-scattering model for the effective refractive index of dense suspensions of forward-scattering particles

We present a multiple-scattering model for the effective refractive index of an arbitrarily dense suspension of forward-scattering particles. The model provides a very simple formula for the effective refractive index of such a suspension and reproduces with high accuracy available experimental results. Furthermore, the derivation we present herein is mathematically transparent and enables us to obtain information on the underlying physical processes rather than obscuring them. We also provide insight into the extent of the model's validity and a simple way to determine whether or not it will be valid for an arbitrary suspension. Due to its simplicity, analytical closedness and wide range of applicability, we believe the model can be used as a diagnostic tool for complex materials of vastly different natures.

==> goodness0010.txt <==
0.0007518796992480592	0.009926043139304244	0.21262492179583312
0.0007518796992480592	0.05950662862012895	0.21312075162646477
0.0007518796992480592	0.10908721410095365	0.21432762573788736
0.0007518796992480592	0.15866779958177835	0.2162527958535586
0.0007518796992480592	0.20824838506260304	0.21890764739776827
0.0007518796992480592	0.25782897054342774	0.22230750758448511
0.0007518796992480592	0.3074095560242524	0.22647135917233413
0.0007518796992480592	0.35699014150507713	0.2314214375497773
0.0007518796992480592	0.4065707269859018	0.23718268445894305
0.0007518796992480592	0.4561513124667265	0.24378202496872048
0.0007518796992480592	0.5057318979475512	0.2512474320947772
0.0007518796992480592	0.5553124834283759	0.259606741341921
0.0007518796992480592	0.6048930689092006	0.26888617993926295
0.0007518796992480592	0.6544736543900253	0.27910858354979623
0.0007518796992480592	0.70405423987085	0.29029128605352006
0.0007518796992480592	0.7536348253516747	0.3024436984753958
0.0007518796992480592	0.8032154108324994	0.31556462035201976
0.0007518796992480592	0.852795996313324	0.32963938252946506
0.0007518796992480592	0.9023765817941488	0.34463697484100414
0.0007518796992480592	0.9519571672749735	0.36050737864227517
0.0007518796992480592	1.0015377527557983	0.3771793876374194
0.0007518796992480592	1.051118338236623	0.39455924862422503
0.0007518796992480592	1.1006989237174476	0.4125304747349345
0.0007518796992480592	1.1502795091982723	0.43095515062075795
0.0007518796992480592	1.199860094679097	0.44967696127848306
0.0007518796992480592	1.2494406801599216	0.4685260167470086
0.0007518796992480592	1.2990212656407463	0.4873253316933006
0.0007518796992480592	1.348601851121571	0.5058985766778381
0.0007518796992480592	1.3981824366023958	0.5240784906573555
0.0007518796992480592	1.4477630220832205	0.5417151819675866
0.0007518796992480592	1.4973436075640452	0.5586834912278051
0.0007518796992480592	1.5469241930448698	0.5748886641305592
0.0007518796992480592	1.5965047785256945	0.5902697869489446
0.0007518796992480592	1.6460853640065192	0.6048007138977222
0.0007518796992480592	1.6956659494873438	0.6184885365576782
0.0007518796992480592	1.7452465349681685	0.6313699218684183
0.0007518796992480592	1.7948271204489934	0.6435058480763879
0.0007518796992480592	1.844407705929818	0.6549753664414273
0.0007518796992480592	1.8939882914106427	0.6658690144430796
0.0007518796992480592	1.9435688768914674	0.6762824254371487
0.0007518796992480592	1.993149462372292	0.6863105522198347
0.0007518796992480592	2.0427300478531167	0.6960427780915385
0.0007518796992480592	2.0923106333339416	0.7055590598723642
0.0007518796992480592	2.141891218814766	0.7149271346501992
0.0007518796992480592	2.191471804295591	0.7242007508300772
0.0007518796992480592	2.2410523897764154	0.7334188339630114
0.0007518796992480592	2.2906329752572403	0.7426054749453846
0.0007518796992480592	2.3402135607380647	0.7517706198582617
0.0007518796992480592	2.3897941462188896	0.7609113410286877
0.0007518796992480592	2.4393747316997145	0.7700135720655528
0.0007518796992480592	2.488955317180539	0.7790541921455039
0.0007518796992480592	2.538535902661364	0.7880033452878857
0.0007518796992480592	2.588116488142189	0.7968268790893199
0.0007518796992480592	2.637697073623014	0.8054887865905999
0.0007518796992480592	2.687277659103839	0.813953534889343
0.0007518796992480592	2.736858244584664	0.822188171634202
0.0007518796992480592	2.7864388300654888	0.8301641107986972
0.0007518796992480592	2.8360194155463136	0.8378585190448508
0.0007518796992480592	2.885600001027139	0.8452552489379245
0.0007518796992480592	2.935180586507964	0.8523452951074875
0.0007518796992480592	2.9847611719887888	0.859126781086762
0.0007518796992480592	3.0343417574696137	0.8656045149509283
0.0007518796992480592	3.0839223429504385	0.8717891780263544
0.0007518796992480592	3.133502928431264	0.8776962305971602
0.0007518796992480592	3.1830835139120888	0.8833446299723481
0.0007518796992480592	3.2326640993929137	0.8887554611608632
0.0007518796992480592	3.2822446848737385	0.8939505721494152
0.0007518796992480592	3.3318252703545634	0.8989513017143032
0.0007518796992480592	3.3814058558353883	0.9037773667367083
0.0007518796992480592	3.4309864413162137	0.9084459618720294
0.0007518796992480592	3.4805670267970386	0.9129711048357696
0.0007518796992480592	3.5301476122778634	0.917363242639857
0.0007518796992480592	3.5797281977586883	0.9216291174495874
0.0007518796992480592	3.6293087832395132	0.9257718761229341
0.0007518796992480592	3.6788893687203386	0.9297913953095737
0.0007518796992480592	3.7284699542011634	0.9336847844133074
0.0007518796992480592	3.7780505396819883	0.9374470217560729
0.0007518796992480592	3.8276311251628132	0.9410716757589408
0.0007518796992480592	3.877211710643638	0.9445516598997991
0.0007518796992480592	3.926792296124463	0.9478799741628513
0.0007518796992480592	3.9763728816052883	0.9510503872213744
0.0007518796992480592	4.025953467086113	0.9540580213098903
0.0007518796992480592	4.075534052566939	0.9568998096564483
0.0007518796992480592	4.125114638047763	0.9595748062258939
0.0007518796992480592	4.174695223528588	0.9620843381958849
0.0007518796992480592	4.224275809009413	0.9644320021835876
0.0007518796992480592	4.273856394490238	0.9665588171664559
0.0007518796992480592	4.323436979971063	0.96866644194057
0.0007518796992480592	4.373017565451888	0.9705698193150805
0.0007518796992480592	4.422598150932713	0.9723437187325356
0.0007518796992480592	4.472178736413538	0.973998769717676
0.0007518796992480592	4.521759321894363	0.9755456835156125
0.0007518796992480592	4.5713399073751875	0.9769948047565176
0.0007518796992480592	4.620920492856013	0.9783557179804443
0.0007518796992480592	4.670501078336838	0.9796369294986166
0.0007518796992480592	4.720081663817663	0.9808456389022246
0.0007518796992480592	4.769662249298488	0.9819876077733629
0.0007518796992480592	4.819242834779312	0.9830671269379327
0.0007518796992480592	4.868823420260138	0.9840870767580605
0.0007518796992480592	4.918404005740963	0.9850490703020968
0.0007518796992480592	4.9679845912217875	0.9859536644327915
0.0007518796992480592	5.017565176702612	0.9868006207915164
0.0007518796992480592	5.0671457621834355	0.9875891967057712
0.0007518796992480592	5.11672634766426	0.9883184453738217
0.0007518796992480592	5.166306933145084	0.988987505722776
0.0007518796992480592	5.215887518625909	0.9895958630901522
0.0007518796992480592	5.265468104106733	0.9901435665407867
0.0007518796992480592	5.315048689587558	0.9906313906012203
0.0007518796992480592	5.364629275068382	0.9910609344701597
0.0007518796992480592	5.414209860549207	0.9914346556891037
0.0007518796992480592	5.463790446030031	0.9917558403790966
0.0007518796992480592	5.5133710315108555	0.9920285153667798
0.0007518796992480592	5.56295161699168	0.9922573112601191
0.0007518796992480592	5.612532202472504	0.9924472889036032
0.0007518796992480592	5.662112787953329	0.9926037422016447
0.0007518796992480592	5.711693373434153	0.9927319917803303
0.0007518796992480592	5.761273958914978	0.9928371834268521
0.0007518796992480592	5.810854544395802	0.9929241040002835
0.0007518796992480592	5.860435129876627	0.9929970263303577
0.0007518796992480592	5.910015715357451	0.9930595900709461
0.0007518796992480592	5.9595963008382755	0.993114725816443
0.0007518796992480592	6.0091768863191	0.993164623734875
0.0007518796992480592	6.058757471799924	0.9932107466630408
0.0007518796992480592	6.108338057280749	0.9932538842408634
0.0007518796992480592	6.157918642761573	0.9932942425779443
0.0007518796992480592	6.207499228242398	0.9933315610418002
0.0007518796992480592	6.257079813723222	0.9933652483446058
0.0007518796992480592	6.306660399204047	0.9933945269711703
0.0007518796992480592	6.356240984684871	0.993418576868097
0.0007518796992480592	6.4058215701656955	0.9934366689254172
0.0007518796992480592	6.45540215564652	0.993448280177097
0.0007518796992480592	6.504982741127344	0.9934531842345738
0.0007518796992480592	6.554563326608169	0.9934515122159318
0.0007518796992480592	6.604143912088993	0.9934437828355591
0.0007518796992480592	6.653724497569818	0.9934308990666186
0.0007518796992480592	6.703305083050642	0.9934141162596916
0.0007518796992480592	6.752885668531466	0.9933949834923916
0.0007518796992480592	6.80246625401229	0.9933752642484491
0.0007518796992480592	6.852046839493115	0.9933568427616842
0.0007518796992480592	6.901627424973939	0.9933416230775766
0.0007518796992480592	6.9512080104547636	0.993331428024865
0.0007518796992480592	7.000788595935588	0.9933279049195253
0.0007518796992480592	7.0503691814164124	0.993332444033638
0.0007518796992480592	7.099949766897237	0.9933461147318441
0.0007518796992480592	7.149530352378061	0.9933696227645263
0.0007518796992480592	7.199110937858886	0.9934032906630486
0.0007518796992480592	7.24869152333971	0.9934470615809454
0.0007518796992480592	7.298272108820535	0.9935005250819243
0.0007518796992480592	7.347852694301359	0.9935629638562643
0.0007518796992480592	7.397433279782184	0.9936334139206695
0.0007518796992480592	7.447013865263008	0.9937107382738161
0.0007518796992480592	7.4965944507438325	0.9937937056026435
0.0007518796992480592	7.546175036224657	0.9938810699430466
0.0007518796992480592	7.595755621705481	0.9939716459505394
0.0007518796992480592	7.645336207186306	0.9940643751513792
0.0007518796992480592	7.69491679266713	0.9941583793325475
0.0007518796992480592	7.744497378147955	0.9942529982387481
0.0007518796992480592	7.794077963628779	0.9943478099162921
0.0007518796992480592	7.843658549109604	0.9944426332312493
0.0007518796992480592	7.893239134590428	0.9945375133264569
0.0007518796992480592	7.9428197200712525	0.9946326918397168
0.0007518796992480592	7.992400305552077	0.9947285646618008
0.0007518796992480592	8.041980891032901	0.9948256302898778
0.0007518796992480592	8.091561476513725	0.9949244350373141
0.0007518796992480592	8.14114206199455	0.9950255135407184
0.0007518796992480592	8.190722647475374	0.9951293357659892
0.0007518796992480592	8.2403032329562	0.9952362588612184
0.0007518796992480592	8.289883818437023	0.9953464888903759
0.0007518796992480592	8.339464403917848	0.9954600543513503
0.0007518796992480592	8.389044989398672	0.9955767928514266
0.0007518796992480592	8.438625574879497	0.995696351352243
0.0007518796992480592	8.48820616036032	0.9958181995065487
0.0007518796992480592	8.537786745841146	0.995941654740841
0.0007518796992480592	8.58736733132197	0.9960659170130837
0.0007518796992480592	8.636947916802795	0.9961901106100598
0.0007518796992480592	8.686528502283618	0.9963133299782049
0.0007518796992480592	8.736109087764444	0.9964346864257344
0.0007518796992480592	8.785689673245267	0.9965533521088211
0.0007518796992480592	8.835270258726093	0.9966686012723254
0.0007518796992480592	8.884850844206916	0.9967798394565147
0.0007518796992480592	8.934431429687741	0.9968866278501148
0.0007518796992480592	8.984012015168565	0.9969886962760408
0.0007518796992480592	9.03359260064939	0.9970859380951752
0.0007518796992480592	9.083173186130214	0.997178413825449
0.0007518796992480592	9.13275377161104	0.997266319626697
0.0007518796992480592	9.182334357091863	0.997349967152104
0.0007518796992480592	9.231914942572688	0.9974297498984392
0.0007518796992480592	9.281495528053512	0.9975061074457785
0.0007518796992480592	9.331076113534335	0.9975794887882417
0.0007518796992480592	9.38065669901516	0.9976503172742712
0.0007518796992480592	9.430237284495984	0.9977189594175349
0.0007518796992480592	9.47981786997681	0.9977856995185612
0.0007518796992480592	9.529398455457633	0.9978507212003787
0.0007518796992480592	9.578979040938458	0.9979140989457973
0.0007518796992480592	9.628559626419282	0.9979757948073766
0.0007518796992480592	9.678140211900107	0.9980356666562659
0.0007518796992480592	9.72772079738093	0.9980934824327734
0.0007518796992480592	9.777301382861756	0.9981489409396944
0.0007518796992480592	9.82688196834258	0.9982016972523813
0.0007518796992480592	9.876462553823405	0.9982513908388427
0.0007518796992480592	9.926043139304229	0.9982976743665442
0.010785714285714176	0.009926043139304244	0.21262496251223495
0.010785714285714176	0.05950662862012895	0.2131222044258254
0.010785714285714176	0.10908721410095365	0.21433242298063301
0.010785714285714176	0.15866779958177835	0.21626266546879866
0.010785714285714176	0.20824838506260304	0.21892401136007325
0.010785714285714176	0.25782897054342774	0.2223314060490405
0.010785714285714176	0.3074095560242524	0.22650340991707885
0.010785714285714176	0.35699014150507713	0.23146184023251945
0.010785714285714176	0.4065707269859018	0.23723127863755636
0.010785714285714176	0.4561513124667265	0.24383840956119696
0.010785714285714176	0.5057318979475512	0.2513111516051009
0.010785714285714176	0.5553124834283759	0.2596775403332694
0.010785714285714176	0.6048930689092006	0.2689643214827501
0.010785714285714176	0.6544736543900253	0.2791952193728408
0.010785714285714176	0.70405423987085	0.29038885574486506
0.010785714285714176	0.7536348253516747	0.3025563226272204
0.010785714285714176	0.8032154108324994	0.31569843893575855
0.010785714285714176	0.852795996313324	0.32980277685425663
0.010785714285714176	0.9023765817941488	0.34484060207133127
0.010785714285714176	0.9519571672749735	0.36076394587904137
0.010785714285714176	1.0015377527557983	0.37750310242485996
0.010785714285714176	1.051118338236623	0.39496490841894427
0.010785714285714176	1.1006989237174476	0.41303220140921315
0.010785714285714176	1.1502795091982723	0.431564835814021
0.010785714285714176	1.199860094679097	0.4504025573127607
0.010785714285714176	1.2494406801599216	0.4693698731954761
0.010785714285714176	1.2990212656407463	0.48828282265929157
0.010785714285714176	1.348601851121571	0.5069572713850856
0.010785714285714176	1.3981824366023958	0.5252180785271392
0.010785714285714176	1.4477630220832205	0.5429082724306992
0.010785714285714176	1.4973436075640452	0.5598972813192464
0.010785714285714176	1.5469241930448698	0.5760873286803108
0.010785714285714176	1.5965047785256945	0.5914173272923537
0.010785714285714176	1.6460853640065192	0.6058639282495812
0.010785714285714176	1.6956659494873438	0.6194397627897876
0.010785714285714176	1.7452465349681685	0.6321892501846389
0.010785714285714176	1.7948271204489934	0.6441825915156917
0.010785714285714176	1.844407705929818	0.6555086880350238
0.010785714285714176	1.8939882914106427	0.6662677177371228
0.010785714285714176	1.9435688768914674	0.676564002351607
0.010785714285714176	1.993149462372292	0.6864996399701044
0.010785714285714176	2.0427300478531167	0.6961692046530366
0.010785714285714176	2.0923106333339416	0.7056556605981084
0.010785714285714176	2.141891218814766	0.7150275091690178
0.010785714285714176	2.191471804295591	0.7243371071885659
0.010785714285714176	2.2410523897764154	0.7336200421347038
0.010785714285714176	2.2906329752572403	0.7428954277688326
0.010785714285714176	2.3402135607380647	0.7521669772148827
0.010785714285714176	2.3897941462188896	0.7614247119114386
0.010785714285714176	2.4393747316997145	0.7706471675681956
0.010785714285714176	2.488955317180539	0.7798039588023142
0.010785714285714176	2.538535902661364	0.7888585618764864
0.010785714285714176	2.588116488142189	0.7977711714732932
0.010785714285714176	2.637697073623014	0.8065014862512341
0.010785714285714176	2.687277659103839	0.8150112804893541
0.010785714285714176	2.736858244584664	0.8232666326940474
0.010785714285714176	2.7864388300654888	0.8312397017780042
0.010785714285714176	2.8360194155463136	0.8389099730846628
0.010785714285714176	2.885600001027139	0.8462649340362555
0.010785714285714176	2.935180586507964	0.8533001804770491
0.010785714285714176	2.9847611719887888	0.860018995052336
0.010785714285714176	3.0343417574696137	0.8664314739230842
0.010785714285714176	3.0839223429504385	0.872553304275576
0.010785714285714176	3.133502928431264	0.8784043104731302
0.010785714285714176	3.1830835139120888	0.884006890536177
0.010785714285714176	3.2326640993929137	0.8893844599851282
0.010785714285714176	3.2822446848737385	0.8945600015572807
0.010785714285714176	3.3318252703545634	0.8995548060348105
0.010785714285714176	3.3814058558353883	0.904387460408523
0.010785714285714176	3.4309864413162137	0.9090731198861681
0.010785714285714176	3.4805670267970386	0.9136230771135067
0.010785714285714176	3.5301476122778634	0.9180446226064476
0.010785714285714176	3.5797281977586883	0.9223411740203972
0.010785714285714176	3.6293087832395132	0.9265126389305983
0.010785714285714176	3.6788893687203386	0.9305559662759975
0.010785714285714176	3.7284699542011634	0.9344658354155738
0.010785714285714176	3.7780505396819883	0.9382354285976033
0.010785714285714176	3.8276311251628132	0.941857233258967
0.010785714285714176	3.877211710643638	0.9453238214589613
0.010785714285714176	3.926792296124463	0.9486285619547613
0.010785714285714176	3.9763728816052883	0.9517662252591926
0.010785714285714176	4.025953467086113	0.9547334528505711
0.010785714285714176	4.075534052566939	0.9575290717160295
0.010785714285714176	4.125114638047763	0.9601542464598692
0.010785714285714176	4.174695223528588	0.9626124720112077
0.010785714285714176	4.224275809009413	0.9649094196618132
0.010785714285714176	4.273856394490238	0.9670526576498535
0.010785714285714176	4.323436979971063	0.9690512735363275
0.010785714285714176	4.373017565451888	0.970915429719224
0.010785714285714176	4.422598150932713	0.97265588499371
0.010785714285714176	4.472178736413538	0.9742835144171088
0.010785714285714176	4.521759321894363	0.9758088573409909
0.010785714285714176	4.5713399073751875	0.9772417188325786
0.010785714285714176	4.620920492856013	0.9785908450078769
0.010785714285714176	4.670501078336838	0.9798636863676865
0.010785714285714176	4.720081663817663	0.981066256986175
0.010785714285714176	4.769662249298488	0.982203091093899
0.010785714285714176	4.819242834779312	0.9832772931305301
0.010785714285714176	4.868823420260138	0.9842906713969478
0.010785714285714176	4.918404005740963	0.9852439418194153
0.010785714285714176	4.9679845912217875	0.9861369845624315
0.010785714285714176	5.017565176702612	0.9869691341712067
0.010785714285714176	5.0671457621834355	0.9877394829133663
0.010785714285714176	5.11672634766426	0.9884471771847667
0.010785714285714176	5.166306933145084	0.9890916885673792
0.010785714285714176	5.215887518625909	0.9896730427890906
0.010785714285714176	5.265468104106733	0.9901919946484546
0.010785714285714176	5.315048689587558	0.9906501397689925
0.010785714285714176	5.364629275068382	0.9910499591519294
0.010785714285714176	5.414209860549207	0.9913947973604859
0.010785714285714176	5.463790446030031	0.9916887789407871
0.010785714285714176	5.5133710315108555	0.9919366716366779
0.010785714285714176	5.56295161699168	0.9921437087857643
0.010785714285714176	5.612532202472504	0.9923153843512406
0.010785714285714176	5.662112787953329	0.9924572358290462
0.010785714285714176	5.711693373434153	0.9925746300552338
0.010785714285714176	5.761273958914978	0.9926725659848278
0.010785714285714176	5.810854544395802	0.9927555065271051
0.010785714285714176	5.860435129876627	0.9928272497202596
0.010785714285714176	5.910015715357451	0.9928908443025725
0.010785714285714176	5.9595963008382755	0.992948554796853
0.010785714285714176	6.0091768863191	0.9930018746493232
0.010785714285714176	6.058757471799924	0.9930515845739972
0.010785714285714176	6.108338057280749	0.9930978499763774
0.010785714285714176	6.157918642761573	0.9931403486993134
0.010785714285714176	6.207499228242398	0.993178419548367
0.010785714285714176	6.257079813723222	0.9932112201106768
0.010785714285714176	6.306660399204047	0.9932378831062846
0.010785714285714176	6.356240984684871	0.9932576607216627
0.010785714285714176	6.4058215701656955	0.9932700478111423
0.010785714285714176	6.45540215564652	0.9932748767184981
0.010785714285714176	6.504982741127344	0.9932723787704301
0.010785714285714176	6.554563326608169	0.9932632097977668
0.010785714285714176	6.604143912088993	0.9932484411439673
0.010785714285714176	6.653724497569818	0.993229515809681
0.010785714285714176	6.703305083050642	0.993208178182673
0.010785714285714176	6.752885668531466	0.9931863812530608
0.010785714285714176	6.80246625401229	0.9931661799061222
0.010785714285714176	6.852046839493115	0.9931496183475477
0.010785714285714176	6.901627424973939	0.9931386198401312
0.010785714285714176	6.9512080104547636	0.9931348863422248
0.010785714285714176	7.000788595935588	0.9931398145671816
0.010785714285714176	7.0503691814164124	0.9931544335153292
0.010785714285714176	7.099949766897237	0.9931793668314614
0.010785714285714176	7.149530352378061	0.9932148214402576
0.010785714285714176	7.199110937858886	0.9932606021108169
0.010785714285714176	7.24869152333971	0.9933161498242983
0.010785714285714176	7.298272108820535	0.9933806000008889
0.010785714285714176	7.347852694301359	0.9934528576482368
0.010785714285714176	7.397433279782184	0.993531679462501
0.010785714285714176	7.447013865263008	0.9936157623502926
0.010785714285714176	7.4965944507438325	0.9937038285419962
0.010785714285714176	7.546175036224657	0.9937947032261103
0.010785714285714176	7.595755621705481	0.9938873797249569
0.010785714285714176	7.645336207186306	0.9939810685332335
0.010785714285714176	7.69491679266713	0.9940752278058324
0.010785714285714176	7.744497378147955	0.9941695742515684
0.010785714285714176	7.794077963628779	0.9942640747635344
0.010785714285714176	7.843658549109604	0.9943589204010136
0.010785714285714176	7.893239134590428	0.9944544854536654
0.010785714285714176	7.9428197200712525	0.9945512751915374
0.010785714285714176	7.992400305552077	0.9946498664958693
0.010785714285714176	8.041980891032901	0.9947508454343064
0.010785714285714176	8.091561476513725	0.9948547485564398
0.010785714285714176	8.14114206199455	0.9949620064127221
0.010785714285714176	8.190722647475374	0.9950728999956523
0.010785714285714176	8.2403032329562	0.9951875276360632
0.010785714285714176	8.289883818437023	0.9953057861401631
0.010785714285714176	8.339464403917848	0.995427366611565
0.010785714285714176	8.389044989398672	0.9955517647040578
0.010785714285714176	8.438625574879497	0.9956783040892236
0.010785714285714176	8.48820616036032	0.995806171086673
0.010785714285714176	8.537786745841146	0.9959344577329101
0.010785714285714176	8.58736733132197	0.9960622101045196
0.010785714285714176	8.636947916802795	0.9961884784807428
0.010785714285714176	8.686528502283618	0.9963123659303871
0.010785714285714176	8.736109087764444	0.9964330721455418
0.010785714285714176	8.785689673245267	0.9965499293342414
0.010785714285714176	8.835270258726093	0.9966624305942381
0.010785714285714176	8.884850844206916	0.9967702430957446
0.010785714285714176	8.934431429687741	0.9968732136335999
0.010785714285714176	8.984012015168565	0.9969713606759923
0.010785714285714176	9.03359260064939	0.9970648562963018
0.010785714285714176	9.083173186130214	0.997153999191049
0.010785714285714176	9.13275377161104	0.9972391809658754
0.010785714285714176	9.182334357091863	0.9973208482400253
0.010785714285714176	9.231914942572688	0.9973994633040189
0.010785714285714176	9.281495528053512	0.9974754660692602
0.010785714285714176	9.331076113534335	0.9975492398547334
0.010785714285714176	9.38065669901516	0.997621083199859
0.010785714285714176	9.430237284495984	0.9976911894156104
0.010785714285714176	9.47981786997681	0.9977596349706721
0.010785714285714176	9.529398455457633	0.997826376825581
0.010785714285714176	9.578979040938458	0.9978912574570866
0.010785714285714176	9.628559626419282	0.9979540339080751
0.010785714285714176	9.678140211900107	0.9980143693603027
0.010785714285714176	9.72772079738093	0.9980718918435834
0.010785714285714176	9.777301382861756	0.9981262087019079
0.010785714285714176	9.82688196834258	0.9981769409598032
0.010785714285714176	9.876462553823405	0.9982237531523193
0.010785714285714176	9.926043139304229	0.9982663797435263
0.020819548872180293	0.009926043139304244	0.21262500378065552
0.020819548872180293	0.05950662862012895	0.2131236771008964
0.020819548872180293	0.10908721410095365	0.2143372873117455
0.020819548872180293	0.15866779958177835	0.21627267798437555
0.020819548872180293	0.20824838506260304	0.21894062370802184
0.020819548872180293	0.25782897054342774	0.22235568943883813
0.020819548872180293	0.3074095560242524	0.2265360148141427
0.020819548872180293	0.35699014150507713	0.23150300084920356
0.020819548872180293	0.4065707269859018	0.23728087124759817
0.020819548872180293	0.4561513124667265	0.2438960724503272
0.020819548872180293	0.5057318979475512	0.25137647218230713
0.020819548872180293	0.5553124834283759	0.2597503111438132
0.020819548872180293	0.6048930689092006	0.2690448611378704
0.020819548872180293	0.6544736543900253	0.2792847463581094
0.020819548872180293	0.70405423987085	0.2904898925210064
0.020819548872180293	0.7536348253516747	0.3026730945672975
0.020819548872180293	0.8032154108324994	0.3158372183979836
0.020819548872180293	0.852795996313324	0.32997210879266053
0.020819548872180293	0.9023765817941488	0.3450513370525675
0.020819548872180293	0.9519571672749735	0.3610290032816459
0.020819548872180293	1.0015377527557983	0.37783689581673324
0.020819548872180293	1.051118338236623	0.3953823912773715
0.020819548872180293	1.1006989237174476	0.4135475371937762
0.020819548872180293	1.1502795091982723	0.43218976072610743
0.020819548872180293	1.199860094679097	0.4511445796406287
0.020819548872180293	1.2494406801599216	0.47023052606471105
0.020819548872180293	1.2990212656407463	0.4892562381270878
0.020819548872180293	1.348601851121571	0.5080293531989628
0.020819548872180293	1.3981824366023958	0.5263665044994039
0.020819548872180293	1.4477630220832205	0.5441034540032221
0.020819548872180293	1.4973436075640452	0.5611042627738607
0.020819548872180293	1.5469241930448698	0.5772684514457329
0.020819548872180293	1.5965047785256945	0.5925353521057104
0.020819548872180293	1.6460853640065192	0.6068852310346965
0.020819548872180293	1.6956659494873438	0.6203372149077577
0.020819548872180293	1.7452465349681685	0.6329444568478878
0.020819548872180293	1.7948271204489934	0.6447872731903986
0.020819548872180293	1.844407705929818	0.655965119640356
0.020819548872180293	1.8939882914106427	0.6665882614970965
0.020819548872180293	1.9435688768914674	0.6767698627753114
0.020819548872180293	1.993149462372292	0.6866190254504543
0.020819548872180293	2.0427300478531167	0.6962351015186565
0.020819548872180293	2.0923106333339416	0.7057034203612782
0.020819548872180293	2.141891218814766	0.7150924288552499
0.020819548872180293	2.191471804295591	0.7244521550672484
0.020819548872180293	2.2410523897764154	0.7338138534873391
0.020819548872180293	2.2906329752572403	0.7431906701682368
0.020819548872180293	2.3402135607380647	0.7525791621155601
0.020819548872180293	2.3897941462188896	0.761961507194757
0.020819548872180293	2.4393747316997145	0.7713082415306445
0.020819548872180293	2.488955317180539	0.7805813580091714
0.020819548872180293	2.538535902661364	0.7897375928971003
0.020819548872180293	2.588116488142189	0.7987317212595191
0.020819548872180293	2.637697073623014	0.8075196811216966
0.020819548872180293	2.687277659103839	0.816061353982458
0.020819548872180293	2.736858244584664	0.8243228526475562
0.020819548872180293	2.7864388300654888	0.8322782009747111
0.020819548872180293	2.8360194155463136	0.8399103375875627
0.020819548872180293	2.885600001027139	0.8472114285008537
0.020819548872180293	2.935180586507964	0.8541825272644149
0.020819548872180293	2.9847611719887888	0.8608326689361021
0.020819548872180293	3.0343417574696137	0.8671775206947828
0.020819548872180293	3.0839223429504385	0.8732377338903002
0.020819548872180293	3.133502928431264	0.8790371489774947
0.020819548872180293	3.1830835139120888	0.884600997074164
0.020819548872180293	3.2326640993929137	0.8899542248408654
0.020819548872180293	3.2822446848737385	0.8951200391243499
0.020819548872180293	3.3318252703545634	0.9001187450874595
0.020819548872180293	3.3814058558353883	0.9049669153650215
0.020819548872180293	3.4309864413162137	0.9096769039326077
0.020819548872180293	3.4805670267970386	0.9142566934699948
0.020819548872180293	3.5301476122778634	0.918710045986351
0.020819548872180293	3.5797281977586883	0.923036912055623
0.020819548872180293	3.6293087832395132	0.9272340441817231
0.020819548872180293	3.6788893687203386	0.9312957542334336
0.020819548872180293	3.7284699542011634	0.9352147531616264
0.020819548872180293	3.7780505396819883	0.9389830128169393
0.020819548872180293	3.8276311251628132	0.9425925951777235
0.020819548872180293	3.877211710643638	0.9460363995612533
0.020819548872180293	3.926792296124463	0.9493087909681014
0.020819548872180293	3.9763728816052883	0.9524060804912475
0.020819548872180293	4.025953467086113	0.9553268419290655
0.020819548872180293	4.075534052566939	0.9580720596959286
0.020819548872180293	4.125114638047763	0.960645114010567
0.020819548872180293	4.174695223528588	0.9630516185951778
0.020819548872180293	4.224275809009413	0.9652991339300099
0.020819548872180293	4.273856394490238	0.9673967842542466
0.020819548872180293	4.323436979971063	0.9693548097929793
0.020819548872180293	4.373017565451888	0.9711840865679289
0.020819548872180293	4.422598150932713	0.9728956450925585
0.020819548872180293	4.472178736413538	0.9745002164753169
0.020819548872180293	4.521759321894363	0.9760078305791027
0.020819548872180293	4.5713399073751875	0.9774274854355989
0.020819548872180293	4.620920492856013	0.978766902129464
0.020819548872180293	4.670501078336838	0.980032373216357
0.020819548872180293	4.720081663817663	0.9812287068572914
0.020819548872180293	4.769662249298488	0.9823592638923652
0.020819548872180293	4.819242834779312	0.9834260793094456
0.020819548872180293	4.868823420260138	0.984430055946328
0.020819548872180293	4.918404005740963	0.9853712143570375
0.020819548872180293	4.9679845912217875	0.9862489803881955
0.020819548872180293	5.017565176702612	0.9870624905609183
0.020819548872180293	5.0671457621834355	0.9878108950870245
0.020819548872180293	5.11672634766426	0.9884936392388979
0.020819548872180293	5.166306933145084	0.9891107060746177
0.020819548872180293	5.215887518625909	0.9896628059984418
0.020819548872180293	5.265468104106733	0.990151503575211
0.020819548872180293	5.315048689587558	0.9905792755803097
0.020819548872180293	5.364629275068382	0.9909494993968818
0.020819548872180293	5.414209860549207	0.991266376104865
0.020819548872180293	5.463790446030031	0.9915347954667463
0.020819548872180293	5.5133710315108555	0.9917601553949797
0.020819548872180293	5.56295161699168	0.9919481496674531
0.020819548872180293	5.612532202472504	0.9921045399106333
0.020819548872180293	5.662112787953329	0.9922349280310573
0.020819548872180293	5.711693373434153	0.9923445445403895
0.020819548872180293	5.761273958914978	0.9924380664247517
0.020819548872180293	5.810854544395802	0.9925194754577159
0.020819548872180293	5.860435129876627	0.992591965362607
0.020819548872180293	5.910015715357451	0.9926579003821052
0.020819548872180293	5.9595963008382755	0.9927188275373628
0.020819548872180293	6.0091768863191	0.9927755379442437
0.020819548872180293	6.058757471799924	0.9928281711295049
0.020819548872180293	6.108338057280749	0.9928763532590146
0.020819548872180293	6.157918642761573	0.9929193578843808
0.020819548872180293	6.207499228242398	0.992956277309256
0.020819548872180293	6.257079813723222	0.9929861920264796
0.020819548872180293	6.306660399204047	0.9930083265953656
0.020819548872180293	6.356240984684871	0.993022181749166
0.020819548872180293	6.4058215701656955	0.9930276346821466
0.020819548872180293	6.45540215564652	0.9930250020995006
0.020819548872180293	6.504982741127344	0.9930150635198373
0.020819548872180293	6.554563326608169	0.9929990449997023
0.020819548872180293	6.604143912088993	0.9929785680212871
0.020819548872180293	6.653724497569818	0.9929555656277128
0.020819548872180293	6.703305083050642	0.9929321775952067
0.020819548872180293	6.752885668531466	0.9929106313985873
0.020819548872180293	6.80246625401229	0.9928931161588347
0.020819548872180293	6.852046839493115	0.9928816641160874
0.020819548872180293	6.901627424973939	0.9928780425306223
0.020819548872180293	6.9512080104547636	0.992883666429633
0.020819548872180293	7.000788595935588	0.9928995364403453
0.020819548872180293	7.0503691814164124	0.9929262051713958
0.020819548872180293	7.099949766897237	0.9929637732756491
0.020819548872180293	7.149530352378061	0.9930119141875068
0.020819548872180293	7.199110937858886	0.9930699245619939
0.020819548872180293	7.24869152333971	0.9931367957844563
0.020819548872180293	7.298272108820535	0.9932113002691487
0.020819548872180293	7.347852694301359	0.9932920881170156
0.020819548872180293	7.397433279782184	0.993377781950755
0.020819548872180293	7.447013865263008	0.9934670698272959
0.020819548872180293	7.4965944507438325	0.9935587855278943
0.020819548872180293	7.546175036224657	0.9936519730679296
0.020819548872180293	7.595755621705481	0.9937459315768709
0.020819548872180293	7.645336207186306	0.9938402385297455
0.020819548872180293	7.69491679266713	0.9939347509213271
0.020819548872180293	7.744497378147955	0.9940295855319998
0.020819548872180293	7.794077963628779	0.9941250808314791
0.020819548872180293	7.843658549109604	0.994221744216272
0.020819548872180293	7.893239134590428	0.9943201891126023
0.020819548872180293	7.9428197200712525	0.9944210669559149
0.020819548872180293	7.992400305552077	0.994524999166378
0.020819548872180293	8.041980891032901	0.9946325135535344
0.020819548872180293	8.091561476513725	0.9947439919356401
0.020819548872180293	8.14114206199455	0.994859626464462
0.020819548872180293	8.190722647475374	0.994979394679175
0.020819548872180293	8.2403032329562	0.9951030490013465
0.020819548872180293	8.289883818437023	0.9952301231870427
0.020819548872180293	8.339464403917848	0.9953599533095523
0.020819548872180293	8.389044989398672	0.995491712884241
0.020819548872180293	8.438625574879497	0.99562445754838
0.020819548872180293	8.48820616036032	0.9957571768323988
0.020819548872180293	8.537786745841146	0.9958888488881418
0.020819548872180293	8.58736733132197	0.9960184943803353
0.020819548872180293	8.636947916802795	0.9961452259174506
0.020819548872180293	8.686528502283618	0.9962682898446976
0.020819548872180293	8.736109087764444	0.9963870978804489
0.020819548872180293	8.785689673245267	0.9965012464625919
0.020819548872180293	8.835270258726093	0.9966105252526737
0.020819548872180293	8.884850844206916	0.9967149092721502
0.020819548872180293	8.934431429687741	0.9968145427877076
0.020819548872180293	8.984012015168565	0.9969097113730951
0.020819548872180293	9.03359260064939	0.9970008064966706
0.020819548872180293	9.083173186130214	0.9970882850555537
0.020819548872180293	9.13275377161104	0.9971726268525689
0.020819548872180293	9.182334357091863	0.9972542930440507
0.020819548872180293	9.231914942572688	0.9973336884003693
0.020819548872180293	9.281495528053512	0.9974111298737208
0.020819548872180293	9.331076113534335	0.9974868234109172
0.020819548872180293	9.38065669901516	0.9975608503346627
0.020819548872180293	9.430237284495984	0.9976331638877387
0.020819548872180293	9.47981786997681	0.9977035958060508
0.020819548872180293	9.529398455457633	0.9977718717562791
0.020819548872180293	9.578979040938458	0.997837636125218
0.020819548872180293	9.628559626419282	0.9979004795404599
0.020819548872180293	9.678140211900107	0.9979599728377877
0.020819548872180293	9.72772079738093	0.9980157006661932
0.020819548872180293	9.777301382861756	0.9980672939513937
0.020819548872180293	9.82688196834258	0.9981144586712737
0.020819548872180293	9.876462553823405	0.9981569990115615
0.020819548872180293	9.926043139304229	0.9981948334039406
0.03085338345864641	0.009926043139304244	0.212625045601878
0.03085338345864641	0.05950662862012895	0.21312516968212636
0.03085338345864641	0.10908721410095365	0.21434221884930013
0.03085338345864641	0.15866779958177835	0.21628283370197585
0.03085338345864641	0.20824838506260304	0.21895748508440613
0.03085338345864641	0.25782897054342774	0.22238035897787486
0.03085338345864641	0.3074095560242524	0.22656917601329263
0.03085338345864641	0.35699014150507713	0.2315449229464728
0.03085338345864641	0.4065707269859018	0.23733146785336737
0.03085338345864641	0.4561513124667265	0.2439550220136831
0.03085338345864641	0.5057318979475512	0.2514434060188068
0.03085338345864641	0.5553124834283759	0.25982507102914915
0.03085338345864641	0.6048930689092006	0.26912782277356007
0.03085338345864641	0.6544736543900253	0.2793771969141204
0.03085338345864641	0.70405423987085	0.29059443972245913
0.03085338345864641	0.7536348253516747	0.3027940715168431
0.03085338345864641	0.8032154108324994	0.31598103338823696
0.03085338345864641	0.852795996313324	0.3301474744637045
0.03085338345864641	0.9023765817941488	0.34526930148294027
0.03085338345864641	0.9519571672749735	0.36130270130269654
0.03085338345864641	1.0015377527557983	0.3781809473651514
0.03085338345864641	1.051118338236623	0.39581190028951235
0.03085338345864641	1.1006989237174476	0.4140766929012086
0.03085338345864641	1.1502795091982723	0.4328301125600776
0.03085338345864641	1.199860094679097	0.4519031398705464
0.03085338345864641	1.2494406801599216	0.4711079355559216
0.03085338345864641	1.2990212656407463	0.49024528844086107
0.03085338345864641	1.348601851121571	0.5091141693891256
0.03085338345864641	1.3981824366023958	0.5275226405290336
0.03085338345864641	1.4477630220832205	0.5452990347342287
0.03085338345864641	1.4973436075640452	0.5623021407819957
0.03085338345864641	1.5469241930448698	0.5784291689622186
0.03085338345864641	1.5965047785256945	0.5936205512324778
0.03085338345864641	1.6460853640065192	0.6078610757870785
0.03085338345864641	1.6956659494873438	0.6211773938290637
0.03085338345864641	1.7452465349681685	0.6336324183423909
0.03085338345864641	1.7948271204489934	0.6453174805555405
0.03085338345864641	1.844407705929818	0.6563432633381479
0.03085338345864641	1.8939882914106427	0.6668304999173618
0.03085338345864641	1.9435688768914674	0.6769012587332602
0.03085338345864641	1.993149462372292	0.6866713973753323
0.03085338345864641	2.0427300478531167	0.6962445209776759
0.03085338345864641	2.0923106333339416	0.7057075730722671
0.03085338345864641	2.141891218814766	0.7151280277523735
0.03085338345864641	2.191471804295591	0.724552561831403
0.03085338345864641	2.2410523897764154	0.7340070353522371
0.03085338345864641	2.2906329752572403	0.7434975934511641
0.03085338345864641	2.3402135607380647	0.7530127011037009
0.03085338345864641	2.3897941462188896	0.7625259233062177
0.03085338345864641	2.4393747316997145	0.7719992595955926
0.03085338345864641	2.488955317180539	0.7813868320525874
0.03085338345864641	2.538535902661364	0.7906387133420187
0.03085338345864641	2.588116488142189	0.7997046721290024
0.03085338345864641	2.637697073623014	0.8085376149609236
0.03085338345864641	2.687277659103839	0.8170965204655758
0.03085338345864641	2.736858244584664	0.8253487000913569
0.03085338345864641	2.7864388300654888	0.8332712725161907
0.03085338345864641	2.8360194155463136	0.8408518063317013
0.03085338345864641	2.885600001027139	0.8480881559308988
0.03085338345864641	2.935180586507964	0.8549875809549061
0.03085338345864641	2.9847611719887888	0.8615652917055109
0.03085338345864641	3.0343417574696137	0.8678425961813211
0.03085338345864641	3.0839223429504385	0.8738448368014925
0.03085338345864641	3.133502928431264	0.8795992978596187
0.03085338345864641	3.1830835139120888	0.8851332418399487
0.03085338345864641	3.2326640993929137	0.8904722012790948
0.03085338345864641	3.2822446848737385	0.8956386105027035
0.03085338345864641	3.3318252703545634	0.9006508302218087
0.03085338345864641	3.3814058558353883	0.9055225763266522
0.03085338345864641	3.4309864413162137	0.9102627381993464
0.03085338345864641	3.4805670267970386	0.9148755472166984
0.03085338345864641	3.5301476122778634	0.9193610393018146
0.03085338345864641	3.5797281977586883	0.9237157445570887
0.03085338345864641	3.6293087832395132	0.9279335317622427
0.03085338345864641	3.6788893687203386	0.932006535189489
0.03085338345864641	3.7284699542011634	0.9359260950879419
0.03085338345864641	3.7780505396819883	0.9396836504793762
0.03085338345864641	3.8276311251628132	0.9432715338785183
0.03085338345864641	3.877211710643638	0.9466836273274356
0.03085338345864641	3.926792296124463	0.949915855718212
0.03085338345864641	3.9763728816052883	0.9529665031443042
0.03085338345864641	4.025953467086113	0.9558363522765476
0.03085338345864641	4.075534052566939	0.9585286568168235
0.03085338345864641	4.125114638047763	0.9610489662233607
0.03085338345864641	4.174695223528588	0.9634048281198564
0.03085338345864641	4.224275809009413	0.9656053980807138
0.03085338345864641	4.273856394490238	0.967660988322502
0.03085338345864641	4.323436979971063	0.9695825867670794
0.03085338345864641	4.373017565451888	0.9713813762492252
0.03085338345864641	4.422598150932713	0.9730682806876569
0.03085338345864641	4.472178736413538	0.9746535611145574
0.03085338345864641	4.521759321894363	0.9761464802295304
0.03085338345864641	4.5713399073751875	0.9775550484434752
0.03085338345864641	4.620920492856013	0.9788858605063028
0.03085338345864641	4.670501078336838	0.9801440253998296
0.03085338345864641	4.720081663817663	0.9813331881787574
0.03085338345864641	4.769662249298488	0.9824556368593336
0.03085338345864641	4.819242834779312	0.9835124837940517
0.03085338345864641	4.868823420260138	0.9845039069104765
0.03085338345864641	4.918404005740963	0.9854294334047347
0.03085338345864641	4.9679845912217875	0.9862882465167878
0.03085338345864641	5.017565176702612	0.9870794951672575
0.03085338345864641	5.0671457621834355	0.9878025865808885
0.03085338345864641	5.11672634766426	0.9884574435626713
0.03085338345864641	5.166306933145084	0.9890447109605254
0.03085338345864641	5.215887518625909	0.9895658991523162
0.03085338345864641	5.265468104106733	0.9900234575894223
0.03085338345864641	5.315048689587558	0.990420775585914
0.03085338345864641	5.364629275068382	0.9907621134272603
0.03085338345864641	5.414209860549207	0.9910524705702924
0.03085338345864641	5.463790446030031	0.9912974029940331
0.03085338345864641	5.5133710315108555	0.9915028039985746
0.03085338345864641	5.56295161699168	0.9916746652286164
0.03085338345864641	5.612532202472504	0.9918188353095808
0.03085338345864641	5.662112787953329	0.9919407929792828
0.03085338345864641	5.711693373434153	0.9920454498868475
0.03085338345864641	5.761273958914978	0.992136995520326
0.03085338345864641	5.810854544395802	0.992218793132917
0.03085338345864641	5.860435129876627	0.992293332356911
0.03085338345864641	5.910015715357451	0.9923622378245229
0.03085338345864641	5.9595963008382755	0.9924263326318269
0.03085338345864641	6.0091768863191	0.9924857482128537
0.03085338345864641	6.058757471799924	0.9925400720117468
0.03085338345864641	6.108338057280749	0.9925885196435155
0.03085338345864641	6.157918642761573	0.9926301193851754
0.03085338345864641	6.207499228242398	0.9926638946939521
0.03085338345864641	6.257079813723222	0.992689032102543
0.03085338345864641	6.306660399204047	0.9927050231929332
0.03085338345864641	6.356240984684871	0.9927117717525289
0.03085338345864641	6.4058215701656955	0.9927096601326036
0.03085338345864641	6.45540215564652	0.9926995720512806
0.03085338345864641	6.504982741127344	0.992682872362378
0.03085338345864641	6.554563326608169	0.992661347089345
0.03085338345864641	6.604143912088993	0.9926371117649008
0.03085338345864641	6.653724497569818	0.9926124923680577
0.03085338345864641	6.703305083050642	0.9925898938118007
0.03085338345864641	6.752885668531466	0.992571662758304
0.03085338345864641	6.80246625401229	0.99255995643138
0.03085338345864641	6.852046839493115	0.9925566266208701
0.03085338345864641	6.901627424973939	0.992563126780621
0.03085338345864641	6.9512080104547636	0.9925804481078226
0.03085338345864641	7.000788595935588	0.9926090881089095
0.03085338345864641	7.0503691814164124	0.9926490527162065
0.03085338345864641	7.099949766897237	0.9926998903703396
0.03085338345864641	7.149530352378061	0.992760754403395
0.03085338345864641	7.199110937858886	0.9928304879953834
0.03085338345864641	7.24869152333971	0.9929077246559377
0.03085338345864641	7.298272108820535	0.992990995876106
0.03085338345864641	7.347852694301359	0.9930788405538976
0.03085338345864641	7.397433279782184	0.9931699022341168
0.03085338345864641	7.447013865263008	0.9932630154462381
0.03085338345864641	7.4965944507438325	0.9933572701799291
0.03085338345864641	7.546175036224657	0.9934520530978953
0.03085338345864641	7.595755621705481	0.9935470634683413
0.03085338345864641	7.645336207186306	0.9936423040573843
0.03085338345864641	7.69491679266713	0.9937380490207924
0.03085338345864641	7.744497378147955	0.9938347923974169
0.03085338345864641	7.794077963628779	0.9939331820345768
0.03085338345864641	7.843658549109604	0.9940339445954921
0.03085338345864641	7.893239134590428	0.994137807672096
0.03085338345864641	7.9428197200712525	0.994245424944182
0.03085338345864641	7.992400305552077	0.9943573098145719
0.03085338345864641	8.041980891032901	0.9944737815695596
0.03085338345864641	8.091561476513725	0.994594930255671
0.03085338345864641	8.14114206199455	0.9947205955397584
0.03085338345864641	8.190722647475374	0.9948503687073145
0.03085338345864641	8.2403032329562	0.9949836107652807
0.03085338345864641	8.289883818437023	0.9951194869107276
0.03085338345864641	8.339464403917848	0.9952570138209184
0.03085338345864641	8.389044989398672	0.9953951158445852
0.03085338345864641	8.438625574879497	0.9955326857393612
0.03085338345864641	8.48820616036032	0.9956686454982518
0.03085338345864641	8.537786745841146	0.995802003026505
0.03085338345864641	8.58736733132197	0.9959319009200475
0.03085338345864641	8.636947916802795	0.9960576543401072
0.03085338345864641	8.686528502283618	0.9961787758607681
0.03085338345864641	8.736109087764444	0.9962949861620726
0.03085338345864641	8.785689673245267	0.9964062101417415
0.03085338345864641	8.835270258726093	0.9965125614148365
0.03085338345864641	8.884850844206916	0.9966143118095165
0.03085338345864641	8.934431429687741	0.9967118550878471
0.03085338345864641	8.984012015168565	0.9968056629793014
0.03085338345864641	9.03359260064939	0.9968962387608737
0.03085338345864641	9.083173186130214	0.996984071458098
0.03085338345864641	9.13275377161104	0.9970695938620486
0.03085338345864641	9.182334357091863	0.9971531471880077
0.03085338345864641	9.231914942572688	0.9972349546226486
0.03085338345864641	9.281495528053512	0.9973151053036444
0.03085338345864641	9.331076113534335	0.9973935494814941
0.03085338345864641	9.38065669901516	0.9974701047945517
0.03085338345864641	9.430237284495984	0.9975444727967074
0.03085338345864641	9.47981786997681	0.9976162641712354
0.03085338345864641	9.529398455457633	0.9976850301892172
0.03085338345864641	9.578979040938458	0.9977502996449262
0.03085338345864641	9.628559626419282	0.9978116142658665
0.03085338345864641	9.678140211900107	0.9978685653187305
0.03085338345864641	9.72772079738093	0.9979208249202403
0.03085338345864641	9.777301382861756	0.9979681714131965
0.03085338345864641	9.82688196834258	0.9980105068964398
0.03085338345864641	9.876462553823405	0.9980478659031388
0.03085338345864641	9.926043139304229	0.9980804148567957
0.04088721804511253	0.009926043139304244	0.21262508797664467
0.04088721804511253	0.05950662862012895	0.213126682198113
0.04088721804511253	0.10908721410095365	0.21434721770476983
0.04088721804511253	0.15866779958177835	0.21629313290910418
0.04088721804511253	0.20824838506260304	0.218974596106215
0.04088721804511253	0.25782897054342774	0.2224054158483576
0.04088721804511253	0.3074095560242524	0.22660289560196784
0.04088721804511253	0.35699014150507713	0.23158760998364322
0.04088721804511253	0.4065707269859018	0.23738307390310698
0.04088721804511253	0.4561513124667265	0.24401526648269972
0.04088721804511253	0.5057318979475512	0.25151196513375446
0.04088721804511253	0.5553124834283759	0.2599018370540858
0.04088721804511253	0.6048930689092006	0.26921323007043446
0.04088721804511253	0.6544736543900253	0.27947260329784335
0.04088721804511253	0.70405423987085	0.2907025406290819
0.04088721804511253	0.7536348253516747	0.30291931080585244
0.04088721804511253	0.8032154108324994	0.3161299589378934
0.04088721804511253	0.852795996313324	0.33032897076124107
0.04088721804511253	0.9023765817941488	0.34549461833337103
0.04088721804511253	0.9519571672749735	0.3615851921849731
0.04088721804511253	1.0015377527557983	0.37853543873112
0.04088721804511253	1.051118338236623	0.3962536403420376
0.04088721804511253	1.1006989237174476	0.4146198794749702
0.04088721804511253	1.1502795091982723	0.4334860745940932
0.04088721804511253	1.199860094679097	0.4526783379962263
0.04088721804511253	1.2494406801599216	0.47200203779497385
0.04088721804511253	1.2990212656407463	0.4912496421677951
0.04088721804511253	1.348601851121571	0.5102110034236302
0.04088721804511253	1.3981824366023958	0.5286852713851026
0.04088721804511253	1.4477630220832205	0.5464932159911896
0.04088721804511253	1.4973436075640452	0.5634885052785915
0.04088721804511253	1.5469241930448698	0.5795665123291266
0.04088721804511253	1.5965047785256945	0.5946695432586399
0.04088721804511253	1.6460853640065192	0.608787905829079
0.04088721804511253	1.6956659494873438	0.6219568759480755
0.04088721804511253	1.7452465349681685	0.6342501898914206
0.04088721804511253	1.7948271204489934	0.6457710898249428
0.04088721804511253	1.844407705929818	0.6566421140922932
0.04088721804511253	1.8939882914106427	0.6669947658905618
0.04088721804511253	1.9435688768914674	0.6769599779158405
0.04088721804511253	1.993149462372292	0.6866600004347584
0.04088721804511253	2.0427300478531167	0.6962020500097662
0.04088721804511253	2.0923106333339416	0.705673821965028
0.04088721804511253	2.141891218814766	0.7151407994442356
0.04088721804511253	2.191471804295591	0.724645201954332
0.04088721804511253	2.2410523897764154	0.7342063714969912
0.04088721804511253	2.2906329752572403	0.7438223845134535
0.04088721804511253	2.3402135607380647	0.7534726781496395
0.04088721804511253	2.3897941462188896	0.7631214770333122
0.04088721804511253	2.4393747316997145	0.7727217954900354
0.04088721804511253	2.488955317180539	0.7822197710804868
0.04088721804511253	2.538535902661364	0.7915590653861978
0.04088721804511253	2.588116488142189	0.8006850569217814
0.04088721804511253	2.637697073623014	0.8095485589894569
0.04088721804511253	2.687277659103839	0.8181088270178154
0.04088721804511253	2.736858244584664	0.8263356800458934
0.04088721804511253	2.7864388300654888	0.8342106392298454
0.04088721804511253	2.8360194155463136	0.8417270774768818
0.04088721804511253	2.885600001027139	0.8488894625977266
0.04088721804511253	2.935180586507964	0.8557118507865654
0.04088721804511253	2.9847611719887888	0.8622158383524184
0.04088721804511253	3.0343417574696137	0.8684282031666889
0.04088721804511253	3.0839223429504385	0.8743784639289416
0.04088721804511253	3.133502928431264	0.8800965598827004
0.04088721804511253	3.1830835139120888	0.8856108127264019
0.04088721804511253	3.2326640993929137	0.8909462858380294
0.04088721804511253	3.2822446848737385	0.8961236023631097
0.04088721804511253	3.3318252703545634	0.901158245533909
0.04088721804511253	3.3814058558353883	0.9060603197889121
0.04088721804511253	3.4309864413162137	0.910834725308842
0.04088721804511253	3.4805670267970386	0.9154816762519664
0.04088721804511253	3.5301476122778634	0.9199974801777201
0.04088721804511253	3.5797281977586883	0.9243754905621715
0.04088721804511253	3.6293087832395132	0.928607145179749
0.04088721804511253	3.6788893687203386	0.932683009468366
0.04088721804511253	3.7284699542011634	0.9365937547363687
0.04088721804511253	3.7780505396819883	0.9403310148764632
0.04088721804511253	3.8276311251628132	0.943888081970894
0.04088721804511253	3.877211710643638	0.9472604150331423
0.04088721804511253	3.926792296124463	0.9504459555900999
0.04088721804511253	3.9763728816052883	0.9534452538976202
0.04088721804511253	4.025953467086113	0.956261422559917
0.04088721804511253	4.075534052566939	0.9588999419625507
0.04088721804511253	4.125114638047763	0.9613683467735217
0.04088721804511253	4.174695223528588	0.9636758252193283
0.04088721804511253	4.224275809009413	0.9658327628926126
0.04088721804511253	4.273856394490238	0.9678502613335412
0.04088721804511253	4.323436979971063	0.9697396590255609
0.04088721804511253	4.373017565451888	0.9715120791919434
0.04088721804511253	4.422598150932713	0.9731780251556683
0.04088721804511253	4.472178736413538	0.9747470401295852
0.04088721804511253	4.521759321894363	0.976227444616644
0.04088721804511253	4.5713399073751875	0.9776261595196579
0.04088721804511253	4.620920492856013	0.9789486201318984
0.04088721804511253	4.670501078336838	0.9801987803005427
0.04088721804511253	4.720081663817663	0.9813792026951015
0.04088721804511253	4.769662249298488	0.9824912259125601
0.04088721804511253	4.819242834779312	0.9835351958200432
0.04088721804511253	4.868823420260138	0.9845107447702086
0.04088721804511253	4.918404005740963	0.9854170998738525
0.04088721804511253	4.9679845912217875	0.986253399980682
0.04088721804511253	5.017565176702612	0.9870190007247905
0.04088721804511253	5.0671457621834355	0.9877137480141867
0.04088721804511253	5.11672634766426	0.988338202665214
0.04088721804511253	5.166306933145084	0.9888938025218149
0.04088721804511253	5.215887518625909	0.9893829526337412
0.04088721804511253	5.265468104106733	0.989809039646547
0.04088721804511253	5.315048689587558	0.99017637172148
0.04088721804511253	5.364629275068382	0.9904900504867413
0.04088721804511253	5.414209860549207	0.9907557865347909
0.04088721804511253	5.463790446030031	0.9909796733887122
0.04088721804511253	5.5133710315108555	0.9911679375234919
0.04088721804511253	5.56295161699168	0.9913266830897939
0.04088721804511253	5.612532202472504	0.9914616496719003
0.04088721804511253	5.662112787953329	0.9915779997562709
0.04088721804511253	5.711693373434153	0.9916801497678497
0.04088721804511253	5.761273958914978	0.9917716548314243
0.04088721804511253	5.810854544395802	0.991855153026488
0.04088721804511253	5.860435129876627	0.991932371180243
0.04088721804511253	5.910015715357451	0.9920041876631841
0.04088721804511253	5.9595963008382755	0.9920707467258407
0.04088721804511253	6.0091768863191	0.9921316138419239
0.04088721804511253	6.058757471799924	0.9921859577403056
0.04088721804511253	6.108338057280749	0.992232746824158
0.04088721804511253	6.157918642761573	0.992270944139041
0.04088721804511253	6.207499228242398	0.9922996873792737
0.04088721804511253	6.257079813723222	0.9923184416283395
0.04088721804511253	6.306660399204047	0.9923271150724499
0.04088721804511253	6.356240984684871	0.9923261310115942
0.04088721804511253	6.4058215701656955	0.9923164529296931
0.04088721804511253	6.45540215564652	0.9922995629106366
0.04088721804511253	6.504982741127344	0.9922773970464128
0.04088721804511253	6.554563326608169	0.9922522441002969
0.04088721804511253	6.604143912088993	0.9922266183742726
0.04088721804511253	6.653724497569818	0.9922031127961334
0.04088721804511253	6.703305083050642	0.9921842495537774
0.04088721804511253	6.752885668531466	0.9921723355981403
0.04088721804511253	6.80246625401229	0.9921693352408544
0.04088721804511253	6.852046839493115	0.9921767686495115
0.04088721804511253	6.901627424973939	0.9921956430715972
0.04088721804511253	6.9512080104547636	0.9922264209337057
0.04088721804511253	7.000788595935588	0.9922690260274233
0.04088721804511253	7.0503691814164124	0.9923228860408859
0.04088721804511253	7.099949766897237	0.9923870069631083
0.04088721804511253	7.149530352378061	0.9924600725976719
0.04088721804511253	7.199110937858886	0.992540560748213
0.04088721804511253	7.24869152333971	0.9926268667003989
0.04088721804511253	7.298272108820535	0.9927174239125703
0.04088721804511253	7.347852694301359	0.9928108161382614
0.04088721804511253	7.397433279782184	0.9929058658360337
0.04088721804511253	7.447013865263008	0.9930017024867234
0.04088721804511253	7.4965944507438325	0.9930978003237979
0.04088721804511253	7.546175036224657	0.9931939866853692
0.04088721804511253	7.595755621705481	0.9932904215099847
0.04088721804511253	7.645336207186306	0.9933875510520583
0.04088721804511253	7.69491679266713	0.993486040704299
0.04088721804511253	7.744497378147955	0.9935866931805445
0.04088721804511253	7.794077963628779	0.9936903591452283
0.04088721804511253	7.843658549109604	0.9937978476300724
0.04088721804511253	7.893239134590428	0.9939098432533369
0.04088721804511253	7.9428197200712525	0.9940268363950179
0.04088721804511253	7.992400305552077	0.9941490711709181
0.04088721804511253	8.041980891032901	0.9942765138350548
0.04088721804511253	8.091561476513725	0.9944088463363254
0.04088721804511253	8.14114206199455	0.9945454766960297
0.04088721804511253	8.190722647475374	0.9946855742337587
0.04088721804511253	8.2403032329562	0.9948281188796781
0.04088721804511253	8.289883818437023	0.9949719628454202
0.04088721804511253	8.339464403917848	0.995115899061789
0.04088721804511253	8.389044989398672	0.9952587310520463
0.04088721804511253	8.438625574879497	0.9953993391336745
0.04088721804511253	8.48820616036032	0.9955367384029079
0.04088721804511253	8.537786745841146	0.9956701248316207
0.04088721804511253	8.58736733132197	0.9957989068408543
0.04088721804511253	8.636947916802795	0.9959227208932048
0.04088721804511253	8.686528502283618	0.9960414308364216
0.04088721804511253	8.736109087764444	0.9961551118738503
0.04088721804511253	8.785689673245267	0.9962640206239335
0.04088721804511253	8.835270258726093	0.9963685564983322
0.04088721804511253	8.884850844206916	0.996469211783818
0.04088721804511253	8.934431429687741	0.9965665217990631
0.04088721804511253	8.984012015168565	0.9966610134089434
0.04088721804511253	9.03359260064939	0.9967531576889472
0.04088721804511253	9.083173186130214	0.9968433296217024
0.04088721804511253	9.13275377161104	0.996931777453655
0.04088721804511253	9.182334357091863	0.9970186035493275
0.04088721804511253	9.231914942572688	0.997103757696514
0.04088721804511253	9.281495528053512	0.9971870428893264
0.04088721804511253	9.331076113534335	0.9972681327100004
0.04088721804511253	9.38065669901516	0.9973465986136908
0.04088721804511253	9.430237284495984	0.9974219447462395
0.04088721804511253	9.47981786997681	0.9974936474558896
0.04088721804511253	9.529398455457633	0.9975611960579214
0.04088721804511253	9.578979040938458	0.9976241335434917
0.04088721804511253	9.628559626419282	0.9976820900713561
0.04088721804511253	9.678140211900107	0.9977348121645503
0.04088721804511253	9.72772079738093	0.9977821818639719
0.04088721804511253	9.777301382861756	0.9978242261713018
0.04088721804511253	9.82688196834258	0.997861116156589
0.04088721804511253	9.876462553823405	0.9978931561302136
0.04088721804511253	9.926043139304229	0.9979207639967922
0.050921052631578645	0.009926043139304244	0.212625130905655
0.050921052631578645	0.05950662862012895	0.21312821467562149
0.050921052631578645	0.10908721410095365	0.21435228398334114
0.050921052631578645	0.15866779958177835	0.21630357587940166
0.050921052631578645	0.20824838506260304	0.21899195736534552
0.050921052631578645	0.25782897054342774	0.2224308611920125
0.050921052631578645	0.3074095560242524	0.22663717560724875
0.050921052631578645	0.35699014150507713	0.2316310653354956
0.050921052631578645	0.4065707269859018	0.23743569473302348
0.050921052631578645	0.4561513124667265	0.2440768139483178
0.050921052631578645	0.5057318979475512	0.251582161380494
0.050921052631578645	0.5553124834283759	0.2599806261023783
0.050921052631578645	0.6048930689092006	0.269301106533243
0.050921052631578645	0.6544736543900253	0.27957099763094356
0.050921052631578645	0.70405423987085	0.2908142384815035
0.050921052631578645	0.7536348253516747	0.30304886990158486
0.050921052631578645	0.8032154108324994	0.3162840704983261
0.050921052631578645	0.852795996313324	0.3305166954042936
0.050921052631578645	0.9023765817941488	0.3457274119109202
0.050921052631578645	0.9519571672749735	0.3618766300320743
0.050921052631578645	1.0015377527557983	0.3789005537406331
0.050921052631578645	1.051118338236623	0.3967078181079208
0.050921052631578645	1.1006989237174476	0.4151773078119878
0.050921052631578645	1.1502795091982723	0.43415782567282746
0.050921052631578645	1.199860094679097	0.4534702613332717
0.050921052631578645	1.2494406801599216	0.47291274297771
0.050921052631578645	1.2990212656407463	0.49226892331091754
0.050921052631578645	1.348601851121571	0.5113190713749356
0.050921052631578645	1.3981824366023958	0.5298530908336009
0.050921052631578645	1.4477630220832205	0.5476840895870175
0.050921052631578645	1.4973436075640452	0.5646608307177116
0.050921052631578645	1.5469241930448698	0.5806774115789105
0.050921052631578645	1.5965047785256945	0.5956788861593174
0.050921052631578645	1.6460853640065192	0.6096621720305182
0.050921052631578645	1.6956659494873438	0.6226723375452566
0.050921052631578645	1.7452465349681685	0.634795034617553
0.050921052631578645	1.7948271204489934	0.6461462967747906
0.050921052631578645	1.844407705929818	0.656861088382149
0.050921052631578645	1.8939882914106427	0.6670818935308012
0.050921052631578645	1.9435688768914674	0.67694835650166
0.050921052631578645	1.993149462372292	0.6865886354261422
0.050921052631578645	2.0427300478531167	0.6961127953335333
0.050921052631578645	2.0923106333339416	0.7056083077551579
0.050921052631578645	2.141891218814766	0.7151375471043887
0.050921052631578645	2.191471804295591	0.7247370885840348
0.050921052631578645	2.2410523897764154	0.7344185762423118
0.050921052631578645	2.2906329752572403	0.7441709257429341
0.050921052631578645	2.3402135607380647	0.7539636266101029
0.050921052631578645	2.3897941462188896	0.7637508993719552
0.050921052631578645	2.4393747316997145	0.7734764400234847
0.050921052631578645	2.488955317180539	0.7830784528297141
0.050921052631578645	2.538535902661364	0.7924946445684055
0.050921052631578645	2.588116488142189	0.8016668431268332
0.050921052631578645	2.637697073623014	0.8105449233888812
0.050921052631578645	2.687277659103839	0.8190897780119087
0.050921052631578645	2.736858244584664	0.8272751606132879
0.050921052631578645	2.7864388300654888	0.8350883384985022
0.050921052631578645	2.8360194155463136	0.8425296094294997
0.050921052631578645	2.885600001027139	0.8496108413499924
0.050921052631578645	2.935180586507964	0.8563532719331841
0.050921052631578645	2.9847611719887888	0.8627848474596147
0.050921052631578645	3.0343417574696137	0.868937386629204
0.050921052631578645	3.0839223429504385	0.8748438295165417
0.050921052631578645	3.133502928431264	0.8805357840026578
0.050921052631578645	3.1830835139120888	0.8860415218625699
0.050921052631578645	3.2326640993929137	0.8913845155437856
0.050921052631578645	3.2822446848737385	0.8965825439850239
0.050921052631578645	3.3318252703545634	0.9016473533080788
0.050921052631578645	3.3814058558353883	0.9065848128735714
0.050921052631578645	3.4309864413162137	0.9113954835432624
0.050921052631578645	3.4805670267970386	0.916075496974295
0.050921052631578645	3.5301476122778634	0.9206176378252874
0.050921052631578645	3.5797281977586883	0.925012522200879
0.050921052631578645	3.6293087832395132	0.9292497744166685
0.050921052631578645	3.6788893687203386	0.9333191187850238
0.050921052631578645	3.7284699542011634	0.9372113218916553
0.050921052631578645	3.7780505396819883	0.940918941648935
0.050921052631578645	3.8276311251628132	0.9444368614710746
0.050921052631578645	3.877211710643638	0.9477626045185366
0.050921052631578645	3.926792296124463	0.9508964432332281
0.050921052631578645	3.9763728816052883	0.9538413269884848
0.050921052631578645	4.025953467086113	0.9566026604202307
0.050921052631578645	4.075534052566939	0.9591879671656379
0.050921052631578645	4.125114638047763	0.9616064737884945
0.050921052631578645	4.174695223528588	0.9638686462143503
0.050921052631578645	4.224275809009413	0.9659857074116317
0.050921052631578645	4.273856394490238	0.967969161127459
0.050921052631578645	4.323436979971063	0.9698303427646251
0.050921052631578645	4.373017565451888	0.9715800151835042
0.050921052631578645	4.422598150932713	0.9732280242754426
0.050921052631578645	4.472178736413538	0.9747830263008328
0.050921052631578645	4.521759321894363	0.9762522964515506
0.050921052631578645	4.5713399073751875	0.9776416237610007
0.050921052631578645	4.620920492856013	0.9789552952886288
0.050921052631578645	4.670501078336838	0.9801961671078047
0.050921052631578645	4.720081663817663	0.9813658155200835
0.050921052631578645	4.769662249298488	0.9824647577196742
0.050921052631578645	4.819242834779312	0.9834927267954963
0.050921052631578645	4.868823420260138	0.9844489826827983
0.050921052631578645	4.918404005740963	0.985332638339527
0.050921052631578645	4.9679845912217875	0.9861429794101553
0.050921052631578645	5.017565176702612	0.9868797561072996
0.050921052631578645	5.0671457621834355	0.9875434280360287
0.050921052631578645	5.11672634766426	0.9881353461056143
0.050921052631578645	5.166306933145084	0.988657860399963
0.050921052631578645	5.215887518625909	0.9891143481594095
0.050921052631578645	5.265468104106733	0.9895091623019752
0.050921052631578645	5.315048689587558	0.9898475064437556
0.050921052631578645	5.364629275068382	0.9901352478433718
0.050921052631578645	5.414209860549207	0.9903786839200819
0.050921052631578645	5.463790446030031	0.9905842809388108
0.050921052631578645	5.5133710315108555	0.9907584048539334
0.050921052631578645	5.56295161699168	0.9909070640226317
0.050921052631578645	5.612532202472504	0.9910356820367655
0.050921052631578645	5.662112787953329	0.9911489154187152
0.050921052631578645	5.711693373434153	0.9912505275876959
0.050921052631578645	5.761273958914978	0.9913433254150052
0.050921052631578645	5.810854544395802	0.9914291600172124
0.050921052631578645	5.860435129876627	0.9915089895626911
0.050921052631578645	5.910015715357451	0.9915829947710827
0.050921052631578645	5.9595963008382755	0.991650740095325
0.050921052631578645	6.0091768863191	0.991711363137979
0.050921052631578645	6.058757471799924	0.991763780823489
0.050921052631578645	6.108338057280749	0.9918068953265964
0.050921052631578645	6.157918642761573	0.9918397856807524
0.050921052631578645	6.207499228242398	0.9918618719529984
0.050921052631578645	6.257079813723222	0.9918730413841708
0.050921052631578645	6.306660399204047	0.9918737289655627
0.050921052631578645	6.356240984684871	0.9918649484039792
0.050921052631578645	6.4058215701656955	0.9918482730708714
0.050921052631578645	6.45540215564652	0.9918257700928379
0.050921052631578645	6.504982741127344	0.991799893993648
0.050921052631578645	6.554563326608169	0.9917733482683131
0.050921052631578645	6.604143912088993	0.9917489310151512
0.050921052631578645	6.653724497569818	0.9917293637399791
0.050921052631578645	6.703305083050642	0.9917171363929197
0.050921052631578645	6.752885668531466	0.9917143625034334
0.050921052631578645	6.80246625401229	0.9917226651565969
0.050921052631578645	6.852046839493115	0.9917430991488145
0.050921052631578645	6.901627424973939	0.9917761150622267
0.050921052631578645	6.9512080104547636	0.9918215671081749
0.050921052631578645	7.000788595935588	0.9918787631336218
0.050921052631578645	7.0503691814164124	0.9919465515268526
0.050921052631578645	7.099949766897237	0.9920234372012434
0.050921052631578645	7.149530352378061	0.9921077164489386
0.050921052631578645	7.199110937858886	0.9921976194010759
0.050921052631578645	7.24869152333971	0.9922914486118641
0.050921052631578645	7.298272108820535	0.9923877024356106
0.050921052631578645	7.347852694301359	0.9924851777908974
0.050921052631578645	7.397433279782184	0.992583036854238
0.050921052631578645	7.447013865263008	0.9926808446980567
0.050921052631578645	7.4965944507438325	0.9927785688092647
0.050921052631578645	7.546175036224657	0.9928765452720353
0.050921052631578645	7.595755621705481	0.9929754154915307
0.050921052631578645	7.645336207186306	0.9930760399979647
0.050921052631578645	7.69491679266713	0.9931793974473926
0.050921052631578645	7.744497378147955	0.9932864778005184
0.050921052631578645	7.794077963628779	0.9933981787545098
0.050921052631578645	7.843658549109604	0.9935152138294211
0.050921052631578645	7.893239134590428	0.9936380391472229
0.050921052631578645	7.9428197200712525	0.993766804027619
0.050921052631578645	7.992400305552077	0.9939013282610157
0.050921052631578645	8.041980891032901	0.9940411058401025
0.050921052631578645	8.091561476513725	0.9941853373025918
0.050921052631578645	8.14114206199455	0.9943329774591049
0.050921052631578645	8.190722647475374	0.9944828053321495
0.050921052631578645	8.2403032329562	0.9946335014117426
0.050921052631578645	8.289883818437023	0.9947837290424796
0.050921052631578645	8.339464403917848	0.9949322130624585
0.050921052631578645	8.389044989398672	0.9950778100418972
0.050921052631578645	8.438625574879497	0.9952195654864854
0.050921052631578645	8.48820616036032	0.9953567546591963
0.050921052631578645	8.537786745841146	0.9954889050774673
0.050921052631578645	8.58736733132197	0.9956158001701765
0.050921052631578645	8.636947916802795	0.9957374649342067
0.050921052631578645	8.686528502283618	0.9958541356255465
0.050921052631578645	8.736109087764444	0.9959662165818103
0.050921052631578645	8.785689673245267	0.9960742272387065
0.050921052631578645	8.835270258726093	0.9961787468375712
0.050921052631578645	8.884850844206916	0.9962803537464648
0.050921052631578645	8.934431429687741	0.9963795728950109
0.050921052631578645	8.984012015168565	0.9964768284692397
0.050921052631578645	9.03359260064939	0.9965724075201191
0.050921052631578645	9.083173186130214	0.9966664363360895
0.050921052631578645	9.13275377161104	0.9967588708485751
0.050921052631578645	9.182334357091863	0.9968495163951341
0.050921052631578645	9.231914942572688	0.9969379702447535
0.050921052631578645	9.281495528053512	0.9970238023589046
0.050921052631578645	9.331076113534335	0.9971064429630835
0.050921052631578645	9.38065669901516	0.997185302486345
0.050921052631578645	9.430237284495984	0.9972598030123916
0.050921052631578645	9.47981786997681	0.9973294233128177
0.050921052631578645	9.529398455457633	0.9973937385976906
0.050921052631578645	9.578979040938458	0.9974524540622166
0.050921052631578645	9.628559626419282	0.997505425122112
0.050921052631578645	9.678140211900107	0.9975526691245459
0.050921052631578645	9.72772079738093	0.9975943636960829
0.050921052631578645	9.777301382861756	0.9976308339088735
0.050921052631578645	9.82688196834258	0.9976625293746821
0.050921052631578645	9.876462553823405	0.9976899933769597
0.050921052631578645	9.926043139304229	0.9977138266969416
0.06095488721804476	0.009926043139304244	0.2126251743895481
0.06095488721804476	0.05950662862012895	0.2131297671396501
0.06095488721804476	0.10908721410095365	0.21435741778408213
0.06095488721804476	0.15866779958177835	0.21631416287305116
0.06095488721804476	0.20824838506260304	0.2190095694293643
0.06095488721804476	0.25782897054342774	0.22245669611136334
0.06095488721804476	0.3074095560242524	0.22667201799784736
0.06095488721804476	0.35699014150507713	0.23167529229518033
0.06095488721804476	0.4065707269859018	0.2374893355713802
0.06095488721804476	0.4561513124667265	0.24413967236651024
0.06095488721804476	0.5057318979475512	0.25165400645397107
0.06095488721804476	0.5553124834283759	0.26006145488644195
0.06095488721804476	0.6048930689092006	0.269391475503519
0.06095488721804476	0.6544736543900253	0.27967241191627873
0.06095488721804476	0.70405423987085	0.29092957650288004
0.06095488721804476	0.7536348253516747	0.30318280643758777
0.06095488721804476	0.8032154108324994	0.3164434439798975
0.06095488721804476	0.852795996313324	0.33071074698868264
0.06095488721804476	0.9023765817941488	0.3459678079235965
0.06095488721804476	0.9519571672749735	0.36217717087976786
0.06095488721804476	1.0015377527557983	0.3792764784389845
0.06095488721804476	1.051118338236623	0.39717464202747316
0.06095488721804476	1.1006989237174476	0.41574918856220183
0.06095488721804476	1.1502795091982723	0.4348455396500747
0.06095488721804476	1.199860094679097	0.45427898336907485
0.06095488721804476	1.2494406801599216	0.47383993338483
0.06095488721804476	1.2990212656407463	0.49330270836249074
0.06095488721804476	1.348601851121571	0.5124375181881347
0.06095488721804476	1.3981824366023958	0.5310246978011965
0.06095488721804476	1.4477630220832205	0.5488696351396936
0.06095488721804476	1.4973436075640452	0.56581647646124
0.06095488721804476	1.5469241930448698	0.5817587011069963
0.06095488721804476	1.5965047785256945	0.5966450893907982
0.06095488721804476	1.6460853640065192	0.610480352181394
0.06095488721804476	1.6956659494873438	0.623320580635178
0.06095488721804476	1.7452465349681685	0.635264453577044
0.06095488721804476	1.7948271204489934	0.646441647516675
0.06095488721804476	1.844407705929818	0.6570000516805655
0.06095488721804476	1.8939882914106427	0.6670932383374559
0.06095488721804476	1.9435688768914674	0.6768692884370825
0.06095488721804476	1.993149462372292	0.6864616547144349
0.06095488721804476	2.0427300478531167	0.6959823627417512
0.06095488721804476	2.0923106333339416	0.705517570168336
0.06095488721804476	2.141891218814766	0.7151253262071431
0.06095488721804476	2.191471804295591	0.7248352975342509
0.06095488721804476	2.2410523897764154	0.7346502016246148
0.06095488721804476	2.2906329752572403	0.7445486899173517
0.06095488721804476	2.3402135607380647	0.7544894198781433
0.06095488721804476	2.3897941462188896	0.76441603369759
0.06095488721804476	2.4393747316997145	0.7742627217314251
0.06095488721804476	2.488955317180539	0.7839600021851603
0.06095488721804476	2.538535902661364	0.7934403134342257
0.06095488721804476	2.588116488142189	0.8026430110821249
0.06095488721804476	2.637697073623014	0.8115184025389299
0.06095488721804476	2.687277659103839	0.8200305396355243
0.06095488721804476	2.736858244584664	0.8281586184199776
0.06095488721804476	2.7864388300654888	0.8358969815076686
0.06095488721804476	2.8360194155463136	0.843253861881358
0.06095488721804476	2.885600001027139	0.8502491225951658
0.06095488721804476	2.935180586507964	0.8569113198857179
0.06095488721804476	2.9847611719887888	0.8632744418663003
0.06095488721804476	3.0343417574696137	0.8693746553641392
0.06095488721804476	3.0839223429504385	0.8752473404714852
0.06095488721804476	3.133502928431264	0.8809246198223905
0.06095488721804476	3.1830835139120888	0.8864335105488768
0.06095488721804476	3.2326640993929137	0.891794753457445
0.06095488721804476	3.2822446848737385	0.8970223051310038
0.06095488721804476	3.3318252703545634	0.9021234346755822
0.06095488721804476	3.3814058558353883	0.9070993235292338
0.06095488721804476	3.4309864413162137	0.9119460475098976
0.06095488721804476	3.4805670267970386	0.9166558085575255
0.06095488721804476	3.5301476122778634	0.9212182845529825
0.06095488721804476	3.5797281977586883	0.9256219762254679
0.06095488721804476	3.6293087832395132	0.9298554489104951
0.06095488721804476	3.6788893687203386	0.9339083915254974
0.06095488721804476	3.7284699542011634	0.9377724428117706
0.06095488721804476	3.7780505396819883	0.9414417624438915
0.06095488721804476	3.8276311251628132	0.9449133504672916
0.06095488721804476	3.877211710643638	0.9481871353586525
0.06095488721804476	3.926792296124463	0.9512658686550494
0.06095488721804476	3.9763728816052883	0.9541548665917008
0.06095488721804476	4.025953467086113	0.9568616422230876
0.06095488721804476	4.075534052566939	0.9593954673810916
0.06095488721804476	4.125114638047763	0.9617668980260975
0.06095488721804476	4.174695223528588	0.9639872900230007
0.06095488721804476	4.224275809009413	0.9660683264982531
0.06095488721804476	4.273856394490238	0.9680215734464538
0.06095488721804476	4.323436979971063	0.9698580773014615
0.06095488721804476	4.373017565451888	0.9715880164428561
0.06095488721804476	4.422598150932713	0.9732204174708649
0.06095488721804476	4.472178736413538	0.9747629458064019
0.06095488721804476	4.521759321894363	0.9762217788062527
0.06095488721804476	4.5713399073751875	0.9776015654975063
0.06095488721804476	4.620920492856013	0.9789054751020297
0.06095488721804476	4.670501078336838	0.980135330288054
0.06095488721804476	4.720081663817663	0.9812918164984158
0.06095488721804476	4.769662249298488	0.9823747538004789
0.06095488721804476	4.819242834779312	0.9833834129924715
0.06095488721804476	4.868823420260138	0.9843168544216621
0.06095488721804476	4.918404005740963	0.9851742660883982
0.06095488721804476	4.9679845912217875	0.985955277501217
0.06095488721804476	5.017565176702612	0.98666022748856
0.06095488721804476	5.0671457621834355	0.9872903676710232
0.06095488721804476	5.11672634766426	0.9878479882740888
0.06095488721804476	5.166306933145084	0.9883364591084075
0.06095488721804476	5.215887518625909	0.9887601849987784
0.06095488721804476	5.265468104106733	0.989124481569083
0.06095488721804476	5.315048689587558	0.9894353835491703
0.06095488721804476	5.364629275068382	0.9896994019495353
0.06095488721804476	5.414209860549207	0.9899232503264069
0.06095488721804476	5.463790446030031	0.9901135615575982
0.06095488721804476	5.5133710315108555	0.9902766163651889
0.06095488721804476	5.56295161699168	0.9904181027789782
0.06095488721804476	5.612532202472504	0.9905429226430019
0.06095488721804476	5.662112787953329	0.9906550564158239
0.06095488721804476	5.711693373434153	0.9907574932486696
0.06095488721804476	5.761273958914978	0.9908522277830064
0.06095488721804476	5.810854544395802	0.9909403205672574
0.06095488721804476	5.860435129876627	0.9910220147791388
0.06095488721804476	5.910015715357451	0.9910968988324711
0.06095488721804476	5.9595963008382755	0.9911641003956168
0.06095488721804476	6.0091768863191	0.9912224988819862
0.06095488721804476	6.058757471799924	0.9912709397314711
0.06095488721804476	6.108338057280749	0.9913084362337609
0.06095488721804476	6.157918642761573	0.9913343453281124
0.06095488721804476	6.207499228242398	0.9913485060427469
0.06095488721804476	6.257079813723222	0.991351332024478
0.06095488721804476	6.306660399204047	0.9913438528813563
0.06095488721804476	6.356240984684871	0.9913277026276504
0.06095488721804476	6.4058215701656955	0.9913050571791181
0.06095488721804476	6.45540215564652	0.9912785263900337
0.06095488721804476	6.504982741127344	0.9912510093457197
0.06095488721804476	6.554563326608169	0.9912255239080812
0.06095488721804476	6.604143912088993	0.9912050262158736
0.06095488721804476	6.653724497569818	0.9911922289885289
0.06095488721804476	6.703305083050642	0.9911894400351179
0.06095488721804476	6.752885668531466	0.9911984290289534
0.06095488721804476	6.80246625401229	0.9912203352009371
0.06095488721804476	6.852046839493115	0.9912556229498107
0.06095488721804476	6.901627424973939	0.9913040885330453
0.06095488721804476	6.9512080104547636	0.9913649165247724
0.06095488721804476	7.000788595935588	0.9914367803783577
0.06095488721804476	7.0503691814164124	0.9915179776650144
0.06095488721804476	7.099949766897237	0.9916065877588299
0.06095488721804476	7.149530352378061	0.9917006381559548
0.06095488721804476	7.199110937858886	0.9917982653507484
0.06095488721804476	7.24869152333971	0.9918978571937188
0.06095488721804476	7.298272108820535	0.9919981650292851
0.06095488721804476	7.347852694301359	0.9920983816924631
0.06095488721804476	7.397433279782184	0.9921981709217407
0.06095488721804476	7.447013865263008	0.992297659901592
0.06095488721804476	7.4965944507438325	0.9923973886324466
0.06095488721804476	7.546175036224657	0.9924982256514442
0.06095488721804476	7.595755621705481	0.9926012582729837
0.06095488721804476	7.645336207186306	0.9927076679497533
0.06095488721804476	7.69491679266713	0.9928186022405849
0.06095488721804476	7.744497378147955	0.9929350547183022
0.06095488721804476	7.794077963628779	0.993057762448445
0.06095488721804476	7.843658549109604	0.9931871325492226
0.06095488721804476	7.893239134590428	0.9933231926781813
0.06095488721804476	7.9428197200712525	0.9934655849588864
0.06095488721804476	7.992400305552077	0.9936135850042964
0.06095488721804476	8.041980891032901	0.9937661518526469
0.06095488721804476	8.091561476513725	0.9939220040146445
0.06095488721804476	8.14114206199455	0.9940797034300339
0.06095488721804476	8.190722647475374	0.9942377535577931
0.06095488721804476	8.2403032329562	0.9943946932194918
0.06095488721804476	8.289883818437023	0.9945491829304521
0.06095488721804476	8.339464403917848	0.9947000771060635
0.06095488721804476	8.389044989398672	0.9948464777418242
0.06095488721804476	8.438625574879497	0.9949877669161129
0.06095488721804476	8.48820616036032	0.9951236172084997
0.06095488721804476	8.537786745841146	0.9952539807645845
0.06095488721804476	8.58736733132197	0.9953790591792712
0.06095488721804476	8.636947916802795	0.9954992575492433
0.06095488721804476	8.686528502283618	0.9956151269177789
0.06095488721804476	8.736109087764444	0.9957272998919426
0.06095488721804476	8.785689673245267	0.9958364237543382
0.06095488721804476	8.835270258726093	0.9959430996788461
0.06095488721804476	8.884850844206916	0.9960478235736752
0.06095488721804476	8.934431429687741	0.9961509437360164
0.06095488721804476	8.984012015168565	0.9962526299513613
0.06095488721804476	9.03359260064939	0.9963528589870468
0.06095488721804476	9.083173186130214	0.996451416567927
0.06095488721804476	9.13275377161104	0.9965479152132855
0.06095488721804476	9.182334357091863	0.9966418261386282
0.06095488721804476	9.231914942572688	0.996732522382749
0.06095488721804476	9.281495528053512	0.9968193294900147
0.06095488721804476	9.331076113534335	0.99690157953205
0.06095488721804476	9.38065669901516	0.9969786640670061
0.06095488721804476	9.430237284495984	0.99705008174762
0.06095488721804476	9.47981786997681	0.9971154768971873
0.06095488721804476	9.529398455457633	0.9971746656357875
0.06095488721804476	9.578979040938458	0.9972276504650196
0.06095488721804476	9.628559626419282	0.9972746162091765
0.06095488721804476	9.678140211900107	0.9973159160826336
0.06095488721804476	9.72772079738093	0.9973520437703947
0.06095488721804476	9.777301382861756	0.997383596428003
0.06095488721804476	9.82688196834258	0.9974112316335453
0.06095488721804476	9.876462553823405	0.9974356220758709
0.06095488721804476	9.926043139304229	0.9974574118259442
0.07098872180451088	0.009926043139304244	0.21262521842892132
0.07098872180451088	0.05950662862012895	0.21313133961348718
0.07098872180451088	0.10908721410095365	0.21436261920014904
0.07098872180451088	0.15866779958177835	0.21632489413718867
0.07098872180451088	0.20824838506260304	0.21902743284229012
0.07098872180451088	0.25782897054342774	0.22248292167100533
0.07098872180451088	0.3074095560242524	0.22670742468606414
0.07098872180451088	0.35699014150507713	0.23172029407708172
0.07098872180451088	0.4065707269859018	0.23754400154255412
0.07098872180451088	0.4561513124667265	0.2442038495638595
0.07098872180451088	0.5057318979475512	0.25172751189816533
0.07098872180451088	0.5553124834283759	0.26014433995711905
0.07098872180451088	0.6048930689092006	0.26948436017233734
0.07098872180451088	0.6544736543900253	0.2797768780546031
0.07098872180451088	0.70405423987085	0.2910485979209912
0.07098872180451088	0.7536348253516747	0.3033211782433049
0.07098872180451088	0.8032154108324994	0.31660815579180784
0.07098872180451088	0.852795996313324	0.3309112250398496
0.07098872180451088	0.9023765817941488	0.34621593354650454
0.07098872180451088	0.9519571672749735	0.36248697276801184
0.07098872180451088	1.0015377527557983	0.3796634011428764
0.07098872180451088	1.051118338236623	0.3976543222797729
0.07098872180451088	1.1006989237174476	0.41633573190279344
0.07098872180451088	1.1502795091982723	0.43554938477840405
0.07098872180451088	1.199860094679097	0.45510456251950837
0.07098872180451088	1.2494406801599216	0.4747834612587446
0.07098872180451088	1.2990212656407463	0.49435052319282047
0.07098872180451088	1.348601851121571	0.51356541381654
0.07098872180451088	1.3981824366023958	0.5321985925454568
0.07098872180451088	1.4477630220832205	0.5500477177189772
0.07098872180451088	1.4973436075640452	0.5669526878649925
0.07098872180451088	1.5469241930448698	0.582807126258927
0.07098872180451088	1.5965047785256945	0.5975646275065946
0.07098872180451088	1.6460853640065192	0.611238971999718
0.07098872180451088	1.6956659494873438	0.6238985601845843
0.07098872180451088	1.7452465349681685	0.6356562164942614
0.07098872180451088	1.7948271204489934	0.6466560689672907
0.07098872180451088	1.844407705929818	0.6570593444269862
0.07098872180451088	1.8939882914106427	0.6670306945937384
0.07098872180451088	1.9435688768914674	0.6767262307275931
0.07098872180451088	1.993149462372292	0.6862839525637047
0.07098872180451088	2.0427300478531167	0.695816830295308
0.07098872180451088	2.0923106333339416	0.7054085024251702
0.07098872180451088	2.141891218814766	0.7151113796575559
0.07098872180451088	2.191471804295591	0.72494688379957
0.07098872180451088	2.2410523897764154	0.7349075382588629
0.07098872180451088	2.2906329752572403	0.744960631512561
0.07098872180451088	2.3402135607380647	0.7550531630275227
0.07098872180451088	2.3897941462188896	0.765117741403848
0.07098872180451088	2.4393747316997145	0.7750790428428207
0.07098872180451088	2.488955317180539	0.7848603741736057
0.07098872180451088	2.538535902661364	0.7943898452996541
0.07098872180451088	2.588116488142189	0.8036056656271894
0.07098872180451088	2.637697073623014	0.812460151996715
0.07098872180451088	2.687277659103839	0.8209221685083379
0.07098872180451088	2.736858244584664	0.8289778948971357
0.07098872180451088	2.7864388300654888	0.8366300061193914
0.07098872180451088	2.8360194155463136	0.8438955120301077
0.07098872180451088	2.885600001027139	0.8508026239661778
0.07098872180451088	2.935180586507964	0.8573870718784923
0.07098872180451088	2.9847611719887888	0.8636882915929637
0.07098872180451088	3.0343417574696137	0.8697458486159829
0.07098872180451088	3.0839223429504385	0.8755963804479652
0.07098872180451088	3.133502928431264	0.8812712419348859
0.07098872180451088	3.1830835139120888	0.886794942549982
0.07098872180451088	3.2326640993929137	0.8921843822347518
0.07098872180451088	3.2822446848737385	0.8974488209049087
0.07098872180451088	3.3318252703545634	0.902590474050689
0.07098872180451088	3.3814058558353883	0.9076055879192343
0.07098872180451088	3.4309864413162137	0.9124858349141678
0.07098872180451088	3.4805670267970386	0.917219866611458
0.07098872180451088	3.5301476122778634	0.9217948731244012
0.07098872180451088	3.5797281977586883	0.926198020098607
0.07098872180451088	3.6293087832395132	0.9304176658134885
0.07098872180451088	3.6788893687203386	0.9344442969835055
0.07098872180451088	3.7284699542011634	0.9382711585031165
0.07098872180451088	3.7780505396819883	0.9418945850347498
0.07098872180451088	3.8276311251628132	0.9453140689354848
0.07098872180451088	3.877211710643638	0.9485321119343945
0.07098872180451088	3.926792296124463	0.9515539193980239
0.07098872180451088	3.9763728816052883	0.9543869894114456
0.07098872180451088	4.025953467086113	0.957040643927661
0.07098872180451088	4.075534052566939	0.9595255378416931
0.07098872180451088	4.125114638047763	0.9618531713035084
0.07098872180451088	4.174695223528588	0.9640354218347532
0.07098872180451088	4.224275809009413	0.9660841070474194
0.07098872180451088	4.273856394490238	0.9680105860874966
0.07098872180451088	4.323436979971063	0.9698254076861393
0.07098872180451088	4.373017565451888	0.9715380137807399
0.07098872180451088	4.422598150932713	0.973156508832619
0.07098872180451088	4.472178736413538	0.9746875051131838
0.07098872180451088	4.521759321894363	0.9761360532295352
0.07098872180451088	4.5713399073751875	0.9775056624089027
0.07098872180451088	4.620920492856013	0.9787984124043524
0.07098872180451088	4.670501078336838	0.9800151503395279
0.07098872180451088	4.720081663817663	0.9811557607884973
0.07098872180451088	4.769662249298488	0.9822194907682046
0.07098872180451088	4.819242834779312	0.983205306593544
0.07098872180451088	4.868823420260138	0.984112256540173
0.07098872180451088	4.918404005740963	0.9849398124931248
0.07098872180451088	4.9679845912217875	0.9856881653547145
0.07098872180451088	5.017565176702612	0.9863584528137963
0.07098872180451088	5.0671457621834355	0.9869529037728875
0.07098872180451088	5.11672634766426	0.9874748906873078
0.07098872180451088	5.166306933145084	0.9879288890351129
0.07098872180451088	5.215887518625909	0.9883203496069214
0.07098872180451088	5.265468104106733	0.9886554979769873
0.07098872180451088	5.315048689587558	0.9889410786020829
0.07098872180451088	5.364629275068382	0.9891840661435518
0.07098872180451088	5.414209860549207	0.9893913672460651
0.07098872180451088	5.463790446030031	0.9895695355564781
0.07098872180451088	5.5133710315108555	0.989724520235737
0.07098872180451088	5.56295161699168	0.9898614641691417
0.07098872180451088	5.612532202472504	0.9899845634239791
0.07098872180451088	5.662112787953329	0.9900969936759929
0.07098872180451088	5.711693373434153	0.9902009047965851
0.07098872180451088	5.761273958914978	0.9902974797073795
0.07098872180451088	5.810854544395802	0.9903870490901632
0.07098872180451088	5.860435129876627	0.9904692541062342
0.07098872180451088	5.910015715357451	0.9905432392719645
0.07098872180451088	5.9595963008382755	0.9906078671755396
0.07098872180451088	6.0091768863191	0.9906619370228367
0.07098872180451088	6.058757471799924	0.9907043940852227
0.07098872180451088	6.108338057280749	0.9907345165162036
0.07098872180451088	6.157918642761573	0.9907520676964533
0.07098872180451088	6.207499228242398	0.9907574043936141
0.07098872180451088	6.257079813723222	0.9907515337333792
0.07098872180451088	6.306660399204047	0.9907361151910307
0.07098872180451088	6.356240984684871	0.9907134074076709
0.07098872180451088	6.4058215701656955	0.9906861634532623
0.07098872180451088	6.45540215564652	0.9906574819941033
0.07098872180451088	6.504982741127344	0.9906306254190388
0.07098872180451088	6.554563326608169	0.9906088185831691
0.07098872180451088	6.604143912088993	0.990595046894081
0.07098872180451088	6.653724497569818	0.9905918648889024
0.07098872180451088	6.703305083050642	0.9906012393248516
0.07098872180451088	6.752885668531466	0.9906244354648321
0.07098872180451088	6.80246625401229	0.9906619589138714
0.07098872180451088	6.852046839493115	0.9907135578847951
0.07098872180451088	6.901627424973939	0.9907782853404782
0.07098872180451088	6.9512080104547636	0.9908546149465586
0.07098872180451088	7.000788595935588	0.9909405993965315
0.07098872180451088	7.0503691814164124	0.9910340563706594
0.07098872180451088	7.099949766897237	0.9911327648819013
0.07098872180451088	7.149530352378061	0.9912346545493297
0.07098872180451088	7.199110937858886	0.9913379715571969
0.07098872180451088	7.24869152333971	0.9914414077545282
0.07098872180451088	7.298272108820535	0.991544182322068
0.07098872180451088	7.347852694301359	0.9916460752405829
0.07098872180451088	7.397433279782184	0.9917474010657258
0.07098872180451088	7.447013865263008	0.991848941085383
0.07098872180451088	7.4965944507438325	0.9919518320562162
0.07098872180451088	7.546175036224657	0.9920574270699197
0.07098872180451088	7.595755621705481	0.9921671418223084
0.07098872180451088	7.645336207186306	0.9922823010680817
0.07098872180451088	7.69491679266713	0.9924039994510138
0.07098872180451088	7.744497378147955	0.9925329889067408
0.07098872180451088	7.794077963628779	0.9926696016735651
0.07098872180451088	7.843658549109604	0.9928137139990382
0.07098872180451088	7.893239134590428	0.9929647514051455
0.07098872180451088	7.9428197200712525	0.9931217323473791
0.07098872180451088	7.992400305552077	0.9932833437507261
0.07098872180451088	8.041980891032901	0.9934480385822992
0.07098872180451088	8.091561476513725	0.9936141507279814
0.07098872180451088	8.14114206199455	0.9937800038573139
0.07098872180451088	8.190722647475374	0.9939440215241355
0.07098872180451088	8.2403032329562	0.9941048184976519
0.07098872180451088	8.289883818437023	0.9942612720730866
0.07098872180451088	8.339464403917848	0.9944125689028162
0.07098872180451088	8.389044989398672	0.9945582258320009
0.07098872180451088	8.438625574879497	0.9946980852445708
0.07098872180451088	8.48820616036032	0.9948322871697814
0.07098872180451088	8.537786745841146	0.9949612218047974
0.07098872180451088	8.58736733132197	0.9950854671468103
0.07098872180451088	8.636947916802795	0.9952057170760767
0.07098872180451088	8.686528502283618	0.9953227056121012
0.07098872180451088	8.736109087764444	0.9954371327338273
0.07098872180451088	8.785689673245267	0.995549596510054
0.07098872180451088	8.835270258726093	0.9956605404697564
0.07098872180451088	8.884850844206916	0.9957702088415005
0.07098872180451088	8.934431429687741	0.9958786265636311
0.07098872180451088	8.984012015168565	0.9959855949677316
0.07098872180451088	9.03359260064939	0.9960907070604644
0.07098872180451088	9.083173186130214	0.9961933802706023
0.07098872180451088	9.13275377161104	0.996292903828812
0.07098872180451088	9.182334357091863	0.9963884967759927
0.07098872180451088	9.231914942572688	0.9964793717058753
0.07098872180451088	9.281495528053512	0.9965647988411923
0.07098872180451088	9.331076113534335	0.9966441650171177
0.07098872180451088	9.38065669901516	0.9967170225406131
0.07098872180451088	9.430237284495984	0.9967831239067938
0.07098872180451088	9.47981786997681	0.9968424395719689
0.07098872180451088	9.529398455457633	0.9968951569191432
0.07098872180451088	9.578979040938458	0.9969416647104391
0.07098872180451088	9.628559626419282	0.9969825160266008
0.07098872180451088	9.678140211900107	0.997018384657942
0.07098872180451088	9.72772079738093	0.9970500111895113
0.07098872180451088	9.777301382861756	0.9970781470033873
0.07098872180451088	9.82688196834258	0.9971035008729275
0.07098872180451088	9.876462553823405	0.9971266929290746
0.07098872180451088	9.926043139304229	0.9971482199107745
0.081022556390977	0.009926043139304244	0.21262526302432805
0.081022556390977	0.05950662862012895	0.21313293211875448
0.081022556390977	0.10908721410095365	0.21436788831894402
0.081022556390977	0.15866779958177835	0.21633576990631506
0.081022556390977	0.20824838506260304	0.21904554812533578
0.081022556390977	0.25782897054342774	0.22250953889885786
0.081022556390977	0.3074095560242524	0.22674339752973904
0.081022556390977	0.35699014150507713	0.2317660738197007
0.081022556390977	0.4065707269859018	0.2375996976710881
0.081022556390977	0.4561513124667265	0.24426935324309887
0.081022556390977	0.5057318979475512	0.2518026891135087
0.081022556390977	0.5553124834283759	0.2602292977134786
0.081022556390977	0.6048930689092006	0.26957978359315743
0.081022556390977	0.6544736543900253	0.2798844278614636
0.081022556390977	0.70405423987085	0.29117134599067124
0.081022556390977	0.7536348253516747	0.30346404337424027
0.081022556390977	0.8032154108324994	0.3167782828828213
0.081022556390977	0.852795996313324	0.3311182300668513
0.081022556390977	0.9023765817941488	0.3464719174892625
0.081022556390977	0.9519571672749735	0.3628061958134572
0.081022556390977	1.0015377527557983	0.380061512489892
0.081022556390977	1.051118338236623	0.3981470707432977
0.081022556390977	1.1006989237174476	0.41693714728464876
0.081022556390977	1.1502795091982723	0.4362695230413972
0.081022556390977	1.199860094679097	0.45594704078565323
0.081022556390977	1.2494406801599216	0.47574314653455796
0.081022556390977	1.2990212656407463	0.4954118397700259
0.081022556390977	1.348601851121571	0.514701749231905
0.081022556390977	1.3981824366023958	0.5333731728614732
0.081022556390977	1.4477630220832205	0.5512160858409539
0.081022556390977	1.4973436075640452	0.5680665981515792
0.081022556390977	1.5469241930448698	0.5838193511734882
0.081022556390977	1.5965047785256945	0.5984339553702684
0.081022556390977	1.6460853640065192	0.6119346277795487
0.081022556390977	1.6956659494873438	0.6244034126053529
0.081022556390977	1.7452465349681685	0.635968392989099
0.081022556390977	1.7948271204489934	0.6467888987064678
0.081022556390977	1.844407705929818	0.6570398061099543
0.081022556390977	1.8939882914106427	0.6668967095620352
0.081022556390977	1.9435688768914674	0.6765232042709926
0.081022556390977	1.993149462372292	0.6860609498579828
0.081022556390977	2.0427300478531167	0.6956227148687405
0.081022556390977	2.0923106333339416	0.7052882983474585
0.081022556390977	2.141891218814766	0.7151030652530515
0.081022556390977	2.191471804295591	0.7250787909391577
0.081022556390977	2.2410523897764154	0.735196510883344
0.081022556390977	2.2906329752572403	0.7454110762095384
0.081022556390977	2.3402135607380647	0.7556570880996266
0.081022556390977	2.3897941462188896	0.7658558183602114
0.081022556390977	2.4393747316997145	0.7759226341895153
0.081022556390977	2.488955317180539	0.7857743635484153
0.081022556390977	2.538535902661364	0.7953359999018508
0.081022556390977	2.588116488142189	0.8045461806632339
0.081022556390977	2.637697073623014	0.813360993730342
0.081022556390977	2.687277659103839	0.8217558579003194
0.081022556390977	2.736858244584664	0.8297254545593756
0.081022556390977	2.7864388300654888	0.8372819135304392
0.081022556390977	2.8360194155463136	0.8444516368949906
0.081022556390977	2.885600001027139	0.8512712521065545
0.081022556390977	2.935180586507964	0.8577832126528762
0.081022556390977	2.9847611719887888	0.8640315207636404
0.081022556390977	3.0343417574696137	0.8700579537070882
0.081022556390977	3.0839223429504385	0.8758990579388968
0.081022556390977	3.133502928431264	0.8815840553060537
0.081022556390977	3.1830835139120888	0.8871336973044113
0.081022556390977	3.2326640993929137	0.8925600163927241
0.081022556390977	3.2822446848737385	0.8978668525136093
0.081022556390977	3.3318252703545634	0.9030509939237764
0.081022556390977	3.3814058558353883	0.9081037388504175
0.081022556390977	3.4309864413162137	0.9130126801446992
0.081022556390977	3.4805670267970386	0.9177635231869927
0.081022556390977	3.5301476122778634	0.9223417724668935
0.081022556390977	3.5797281977586883	0.9267341601619609
0.081022556390977	3.6293087832395132	0.9309297361927437
0.081022556390977	3.6788893687203386	0.9349205875740033
0.081022556390977	3.7284699542011634	0.9387021989563592
0.081022556390977	3.7780505396819883	0.9422735004243933
0.081022556390977	3.8276311251628132	0.9456366708303612
0.081022556390977	3.877211710643638	0.9487967691943514
0.081022556390977	3.926792296124463	0.9517612669883989
0.081022556390977	3.9763728816052883	0.9545395364659811
0.081022556390977	4.025953467086113	0.9571423361657275
0.081022556390977	4.075534052566939	0.9595813174340376
0.081022556390977	4.125114638047763	0.9618685629532067
0.081022556390977	4.174695223528588	0.9640161603579234
0.081022556390977	4.224275809009413	0.9660358113532052
0.081022556390977	4.273856394490238	0.9679384782807429
0.081022556390977	4.323436979971063	0.9697340740561939
0.081022556390977	4.373017565451888	0.9714312058288896
0.081022556390977	4.422598150932713	0.973036985828888
0.081022556390977	4.472178736413538	0.9745569233695016
0.081022556390977	4.521759321894363	0.9759949100659123
0.081022556390977	4.5713399073751875	0.9773533032132636
0.081022556390977	4.620920492856013	0.9786331075783071
0.081022556390977	4.670501078336838	0.9798342444159879
0.081022556390977	4.720081663817663	0.9809558898639599
0.081022556390977	4.769662249298488	0.9819968572439554
0.081022556390977	4.819242834779312	0.9829559932740627
0.081022556390977	4.868823420260138	0.9838325565266332
0.081022556390977	4.918404005740963	0.9846265479862049
0.081022556390977	4.9679845912217875	0.9853389680599638
0.081022556390977	5.017565176702612	0.985971981313314
0.081022556390977	5.0671457621834355	0.9865289787340512
0.081022556390977	5.11672634766426	0.9870145364585342
0.081022556390977	5.166306933145084	0.9874342792775267
0.081022556390977	5.215887518625909	0.9877946634424244
0.081022556390977	5.265468104106733	0.9881027019726716
0.081022556390977	5.315048689587558	0.9883656559902806
0.081022556390977	5.364629275068382	0.9885907189923964
0.081022556390977	5.414209860549207	0.9887847184364734
0.081022556390977	5.463790446030031	0.9889538557742465
0.081022556390977	5.5133710315108555	0.9891035009896985
0.081022556390977	5.56295161699168	0.9892380518507418
0.081022556390977	5.612532202472504	0.9893608621724428
0.081022556390977	5.662112787953329	0.9894742380724177
0.081022556390977	5.711693373434153	0.9895794969754871
0.081022556390977	5.761273958914978	0.9896770803303294
0.081022556390977	5.810854544395802	0.9897667113154465
0.081022556390977	5.860435129876627	0.9898475837780556
0.081022556390977	5.910015715357451	0.9899185715023416
0.081022556390977	5.9595963008382755	0.98997844601227
0.081022556390977	6.0091768863191	0.9900260893916994
0.081022556390977	6.058757471799924	0.9900606903178765
0.081022556390977	6.108338057280749	0.9900819112829983
0.081022556390977	6.157918642761573	0.9900900160520866
0.081022556390977	6.207499228242398	0.99008594808483
0.081022556390977	6.257079813723222	0.9900713531333284
0.081022556390977	6.306660399204047	0.9900485425277207
0.081022556390977	6.356240984684871	0.9900203976973742
0.081022556390977	6.4058215701656955	0.9899902210624407
0.081022556390977	6.45540215564652	0.9899615432542702
0.081022556390977	6.504982741127344	0.9899379012215127
0.081022556390977	6.554563326608169	0.9899226050962304
0.081022556390977	6.604143912088993	0.9899185171178932
0.081022556390977	6.653724497569818	0.9899278572363619
0.081022556390977	6.703305083050642	0.9899520623344827
0.081022556390977	6.752885668531466	0.9899917077379424
0.081022556390977	6.80246625401229	0.9900465014197226
0.081022556390977	6.852046839493115	0.9901153513073513
0.081022556390977	6.901627424973939	0.9901964989147004
0.081022556390977	6.9512080104547636	0.9902877058288608
0.081022556390977	7.000788595935588	0.9903864745510412
0.081022556390977	7.0503691814164124	0.9904902823176811
0.081022556390977	7.099949766897237	0.9905968059718427
0.081022556390977	7.149530352378061	0.9907041175747385
0.081022556390977	7.199110937858886	0.9908108338981623
0.081022556390977	7.24869152333971	0.9909162077725656
0.081022556390977	7.298272108820535	0.9910201541451124
0.081022556390977	7.347852694301359	0.9911232156004489
0.081022556390977	7.397433279782184	0.9912264614222075
0.081022556390977	7.447013865263008	0.9913313466497243
0.081022556390977	7.4965944507438325	0.9914395357517015
0.081022556390977	7.546175036224657	0.9915527134164984
0.081022556390977	7.595755621705481	0.9916724007979875
0.081022556390977	7.645336207186306	0.9917997949487339
0.081022556390977	7.69491679266713	0.9919356459849165
0.081022556390977	7.744497378147955	0.9920801818609727
0.081022556390977	7.794077963628779	0.9922330851179308
0.081022556390977	7.843658549109604	0.9923935203345359
0.081022556390977	7.893239134590428	0.9925602059946319
0.081022556390977	7.9428197200712525	0.9927315206187001
0.081022556390977	7.992400305552077	0.9929056306731744
0.081022556390977	8.041980891032901	0.9930806259724299
0.081022556390977	8.091561476513725	0.993254656124746
0.081022556390977	8.14114206199455	0.9934260426360506
0.081022556390977	8.190722647475374	0.9935933774128726
0.081022556390977	8.2403032329562	0.9937555886675782
0.081022556390977	8.289883818437023	0.993911977086281
0.081022556390977	8.339464403917848	0.9940622215340464
0.081022556390977	8.389044989398672	0.9942063565874726
0.081022556390977	8.438625574879497	0.9943447258647526
0.081022556390977	8.48820616036032	0.9944779163222868
0.081022556390977	8.537786745841146	0.9946066794394908
0.081022556390977	8.58736733132197	0.9947318455619001
0.081022556390977	8.636947916802795	0.9948542376918261
0.081022556390977	8.686528502283618	0.9949745906943793
0.081022556390977	8.736109087764444	0.995093481354483
0.081022556390977	8.785689673245267	0.9952112729148553
0.081022556390977	8.835270258726093	0.995328083416441
0.081022556390977	8.884850844206916	0.9954437664294278
0.081022556390977	8.934431429687741	0.9955579228234607
0.081022556390977	8.984012015168565	0.9956699300894085
0.081022556390977	9.03359260064939	0.9957789918481996
0.081022556390977	9.083173186130214	0.9958842027950362
0.081022556390977	9.13275377161104	0.9959846236966604
0.081022556390977	9.182334357091863	0.996079360826084
0.081022556390977	9.231914942572688	0.9961676370472532
0.081022556390977	9.281495528053512	0.9962488651471731
0.081022556390977	9.331076113534335	0.9963226883078589
0.081022556390977	9.38065669901516	0.9963890123017565
0.081022556390977	9.430237284495984	0.9964480094204771
0.081022556390977	9.47981786997681	0.996500099759451
0.081022556390977	9.529398455457633	0.9965459102647137
0.081022556390977	9.578979040938458	0.9965862210448345
0.081022556390977	9.628559626419282	0.9966218923826512
0.081022556390977	9.678140211900107	0.9966537954139263
0.081022556390977	9.72772079738093	0.9966827422925699
0.081022556390977	9.777301382861756	0.9967094271014479
0.081022556390977	9.82688196834258	0.9967343824529142
0.081022556390977	9.876462553823405	0.9967579555966927
0.081022556390977	9.926043139304229	0.9967803055834399
0.09105639097744311	0.009926043139304244	0.21262530817627448
0.09105639097744311	0.05950662862012895	0.2131345446754619
0.09105639097744311	0.10908721410095365	0.2143732252223135
0.09105639097744311	0.15866779958177835	0.2163467904027019
0.09105639097744311	0.20824838506260304	0.21906391577766246
0.09105639097744311	0.25782897054342774	0.22253654878741835
0.09105639097744311	0.3074095560242524	0.22677993833417737
0.09105639097744311	0.35699014150507713	0.23181263458848492
0.09105639097744311	0.4065707269859018	0.23765642888571878
0.09105639097744311	0.4561513124667265	0.24433619098864928
0.09105639097744311	0.5057318979475512	0.25187954936432133
0.09105639097744311	0.5553124834283759	0.26031634441264206
0.09105639097744311	0.6048930689092006	0.2696777686947487
0.09105639097744311	0.6544736543900253	0.2799950930842584
0.09105639097744311	0.70405423987085	0.2912978640165743
0.09105639097744311	0.7536348253516747	0.30361146014266027
0.09105639097744311	0.8032154108324994	0.3169539027828316
0.09105639097744311	0.852795996313324	0.3313318636175334
0.09105639097744311	0.9023765817941488	0.3467358900646524
0.09105639097744311	0.9519571672749735	0.3631350022822723
0.09105639097744311	1.0015377527557983	0.38047100548483437
0.09105639097744311	1.051118338236623	0.3986531009445703
0.09105639097744311	1.1006989237174476	0.4175536431484468
0.09105639097744311	1.1502795091982723	0.43700610942368306
0.09105639097744311	1.199860094679097	0.45680644230338874
0.09105639097744311	1.2494406801599216	0.47671877441723504
0.09105639097744311	1.2990212656407463	0.49648607270709155
0.09105639097744311	1.348601851121571	0.5158454323191609
0.09105639097744311	1.3981824366023958	0.5345467303598218
0.09105639097744311	1.4477630220832205	0.5523723698779885
0.09105639097744311	1.4973436075640452	0.5691552311652975
0.09105639097744311	1.5469241930448698	0.5847919679813629
0.09105639097744311	1.5965047785256945	0.5992495250291994
0.09105639097744311	1.6460853640065192	0.6125640106644311
0.09105639097744311	1.6956659494873438	0.6248324853973162
0.09105639097744311	1.7452465349681685	0.6361993840544725
0.09105639097744311	1.7948271204489934	0.6468399138780815
0.09105639097744311	1.844407705929818	0.6569427970387918
0.09105639097744311	1.8939882914106427	0.6666942940096517
0.09105639097744311	1.9435688768914674	0.6762647897466008
0.09105639097744311	1.993149462372292	0.6857985727401097
0.09105639097744311	2.0427300478531167	0.6954069316941642
0.09105639097744311	2.0923106333339416	0.705164391863811
0.09105639097744311	2.141891218814766	0.7151077755808876
0.09105639097744311	2.191471804295591	0.7252377539465212
0.09105639097744311	2.2410523897764154	0.7355225699020727
0.09105639097744311	2.2906329752572403	0.7459036107329118
0.09105639097744311	2.3402135607380647	0.7563024559502637
0.09105639097744311	2.3897941462188896	0.7666289256213535
0.09105639097744311	2.4393747316997145	0.7767895324473677
0.09105639097744311	2.488955317180539	0.7866956434922455
0.09105639097744311	2.538535902661364	0.7962706316601386
0.09105639097744311	2.588116488142189	0.8054553747264961
0.09105639097744311	2.637697073623014	0.8142116447084707
0.09105639097744311	2.687277659103839	0.8225231939294768
0.09105639097744311	2.736858244584664	0.8303946359552037
0.09105639097744311	2.7864388300654888	0.8378484792806482
0.09105639097744311	2.8360194155463136	0.8449208540006726
0.09105639097744311	2.885600001027139	0.8516565521340667
0.09105639097744311	2.935180586507964	0.8581039843575066
0.09105639097744311	2.9847611719887888	0.8643105626894813
0.09105639097744311	3.0343417574696137	0.8703188824628959
0.09105639097744311	3.0839223429504385	0.8761639285470267
0.09105639097744311	3.133502928431264	0.8818713927485479
0.09105639097744311	3.1830835139120888	0.8874570736301542
0.09105639097744311	3.2326640993929137	0.8929272424133741
0.09105639097744311	3.2822446848737385	0.8982797910498367
0.09105639097744311	3.3318252703545634	0.9035059448082956
0.09105639097744311	3.3814058558353883	0.908592297396654
0.09105639097744311	3.4309864413162137	0.9135229336168449
0.09105639097744311	3.4805670267970386	0.9182814280312355
0.09105639097744311	3.5301476122778634	0.9228525517581865
0.09105639097744311	3.5797281977586883	0.9272235767076646
0.09105639097744311	3.6293087832395132	0.9313851295465277
0.09105639097744311	3.6788893687203386	0.935331607159021
0.09105639097744311	3.7284699542011634	0.9390612128490554
0.09105639097744311	3.7780505396819883	0.9425757020173796
0.09105639097744311	3.8276311251628132	0.9458799375083909
0.09105639097744311	3.877211710643638	0.9489813443825713
0.09105639097744311	3.926792296124463	0.9518893399261052
0.09105639097744311	3.9763728816052883	0.9546147848743789
0.09105639097744311	4.025953467086113	0.9571694803304682
0.09105639097744311	4.075534052566939	0.9595657148096696
0.09105639097744311	4.125114638047763	0.9618158545557409
0.09105639097744311	4.174695223528588	0.9639319669778572
0.09105639097744311	4.224275809009413	0.9659254704759848
0.09105639097744311	4.273856394490238	0.9678068115215743
0.09105639097744311	4.323436979971063	0.9695851786772637
0.09105639097744311	4.373017565451888	0.971268270529112
0.09105639097744311	4.422598150932713	0.9728621382287272
0.09105639097744311	4.472178736413538	0.9743711223516575
0.09105639097744311	4.521759321894363	0.9757978989635351
0.09105639097744311	4.5713399073751875	0.9771436384723934
0.09105639097744311	4.620920492856013	0.9784082727588589
0.09105639097744311	4.670501078336838	0.9795908510175811
0.09105639097744311	4.720081663817663	0.9806899564751361
0.09105639097744311	4.769662249298488	0.9817041482812319
0.09105639097744311	4.819242834779312	0.9826323898908874
0.09105639097744311	4.868823420260138	0.9834744266061821
0.09105639097744311	4.918404005740963	0.9842310804665194
0.09105639097744311	4.9679845912217875	0.9849044395074636
0.09105639097744311	5.017565176702612	0.9854979293174667
0.09105639097744311	5.0671457621834355	0.9860162663705458
0.09105639097744311	5.11672634766426	0.9864653039041499
0.09105639097744311	5.166306933145084	0.9868517892237332
0.09105639097744311	5.215887518625909	0.9871830597493179
0.09105639097744311	5.265468104106733	0.9874667065362063
0.09105639097744311	5.315048689587558	0.9877102357357034
0.09105639097744311	5.364629275068382	0.9879207550876435
0.09105639097744311	5.414209860549207	0.9881047075435
0.09105639097744311	5.463790446030031	0.9882676673357388
0.09105639097744311	5.5133710315108555	0.9884142064536351
0.09105639097744311	5.56295161699168	0.9885478325660754
0.09105639097744311	5.612532202472504	0.9886709938460767
0.09105639097744311	5.662112787953329	0.9887851424011589
0.09105639097744311	5.711693373434153	0.9888908462017613
0.09105639097744311	5.761273958914978	0.988987939155027
0.09105639097744311	5.810854544395802	0.9890756994423999
0.09105639097744311	5.860435129876627	0.9891530480335319
0.09105639097744311	5.910015715357451	0.9892187565952185
0.09105639097744311	5.9595963008382755	0.9892716583077628
0.09105639097744311	6.0091768863191	0.9893108495621543
0.09105639097744311	6.058757471799924	0.9893358719252103
0.09105639097744311	6.108338057280749	0.9893468621233033
0.09105639097744311	6.157918642761573	0.9893446579660867
0.09105639097744311	6.207499228242398	0.9893308494065289
0.09105639097744311	6.257079813723222	0.9893077666183671
0.09105639097744311	6.306660399204047	0.9892784011044068
0.09105639097744311	6.356240984684871	0.9892462612949796
0.09105639097744311	6.4058215701656955	0.9892151704972427
0.09105639097744311	6.45540215564652	0.9891890217725839
0.09105639097744311	6.504982741127344	0.9891715104346228
0.09105639097744311	6.554563326608169	0.9891658688105002
0.09105639097744311	6.604143912088993	0.9891746329230529
0.09105639097744311	6.653724497569818	0.9891994596921784
0.09105639097744311	6.703305083050642	0.9892410233779962
0.09105639097744311	6.752885668531466	0.9892989973756607
0.09105639097744311	6.80246625401229	0.9893721262812144
0.09105639097744311	6.852046839493115	0.9894583803239517
0.09105639097744311	6.901627424973939	0.9895551759813876
0.09105639097744311	6.9512080104547636	0.9896596394768333
0.09105639097744311	7.000788595935588	0.9897688866888068
0.09105639097744311	7.0503691814164124	0.9898802918107851
0.09105639097744311	7.099949766897237	0.9899917193990267
0.09105639097744311	7.149530352378061	0.9901016987687082
0.09105639097744311	7.199110937858886	0.990209525856244
0.09105639097744311	7.24869152333971	0.9903152850108351
0.09105639097744311	7.298272108820535	0.9904197902225701
0.09105639097744311	7.347852694301359	0.9905244592214569
0.09105639097744311	7.397433279782184	0.9906311233218598
0.09105639097744311	7.447013865263008	0.9907418098190542
0.09105639097744311	7.4965944507438325	0.9908585092866464
0.09105639097744311	7.546175036224657	0.9909829566681678
0.09105639097744311	7.595755621705481	0.991116447431065
0.09105639097744311	7.645336207186306	0.99125970585463
0.09105639097744311	7.69491679266713	0.991412815798
0.09105639097744311	7.744497378147955	0.9915752167488923
0.09105639097744311	7.794077963628779	0.9917457606589593
0.09105639097744311	7.843658549109604	0.991922818971343
0.09105639097744311	7.893239134590428	0.9921044250521796
0.09105639097744311	7.9428197200712525	0.9922884352208625
0.09105639097744311	7.992400305552077	0.9924726916092862
0.09105639097744311	8.041980891032901	0.9926551718264411
0.09105639097744311	8.091561476513725	0.992834117971074
0.09105639097744311	8.14114206199455	0.9930081254357025
0.09105639097744311	8.190722647475374	0.9931762040289612
0.09105639097744311	8.2403032329562	0.9933377984515801
0.09105639097744311	8.289883818437023	0.9934927754545765
0.09105639097744311	8.339464403917848	0.9936413812690491
0.09105639097744311	8.389044989398672	0.9937841750845813
0.09105639097744311	8.438625574879497	0.9939219451194374
0.09105639097744311	8.48820616036032	0.9940556141300557
0.09105639097744311	8.537786745841146	0.9941861411759354
0.09105639097744311	8.58736733132197	0.9943144261851272
0.09105639097744311	8.636947916802795	0.9944412234266574
0.09105639097744311	8.686528502283618	0.994567069381738
0.09105639097744311	8.736109087764444	0.9946922297451932
0.09105639097744311	8.785689673245267	0.9948166681262336
0.09105639097744311	8.835270258726093	0.9949400455941656
0.09105639097744311	8.884850844206916	0.9950617357575079
0.09105639097744311	8.934431429687741	0.9951808752606504
0.09105639097744311	8.984012015168565	0.9952964314265783
0.09105639097744311	9.03359260064939	0.995407287715034
0.09105639097744311	9.083173186130214	0.9955123389115105
0.09105639097744311	9.13275377161104	0.9956105874916974
0.09105639097744311	9.182334357091863	0.9957012319575069
0.09105639097744311	9.231914942572688	0.9957837382739665
0.09105639097744311	9.281495528053512	0.9958578869241194
0.09105639097744311	9.331076113534335	0.9959237904773579
0.09105639097744311	9.38065669901516	0.9959818796211192
0.09105639097744311	9.430237284495984	0.9960328590702185
0.09105639097744311	9.47981786997681	0.9960776380822258
0.09105639097744311	9.529398455457633	0.996117241926607
0.09105639097744311	9.578979040938458	0.9961527207765878
0.09105639097744311	9.628559626419282	0.9961850499199554
0.09105639097744311	9.678140211900107	0.9962150526348142
0.09105639097744311	9.72772079738093	0.9962433391422035
0.09105639097744311	9.777301382861756	0.9962702736923604
0.09105639097744311	9.82688196834258	0.9962959716809444
0.09105639097744311	9.876462553823405	0.9963203258861862
0.09105639097744311	9.926043139304229	0.9963430571357066
0.10109022556390923	0.009926043139304244	0.2126253538852235
0.10109022556390923	0.05950662862012895	0.21313617730205975
0.10109022556390923	0.10908721410095365	0.21437862998671406
0.10109022556390923	0.15866779958177835	0.21635795583678732
0.10109022556390923	0.20824838506260304	0.2190825362771185
0.10109022556390923	0.25782897054342774	0.22256395229498366
0.10109022556390923	0.3074095560242524	0.22681704885406853
0.10109022556390923	0.35699014150507713	0.23185997937865965
0.10109022556390923	0.4065707269859018	0.23771420002338053
0.10109022556390923	0.4561513124667265	0.24440437027212403
0.10109022556390923	0.5057318979475512	0.2519581037862237
0.10109022556390923	0.5553124834283759	0.26040549617962244
0.10109022556390923	0.6048930689092006	0.2697783382941932
0.10109022556390923	0.6544736543900253	0.2801089054194575
0.10109022556390923	0.70405423987085	0.2914281953762264
0.10109022556390923	0.7536348253516747	0.3037634871488355
0.10109022556390923	0.8032154108324994	0.3171350936452646
0.10109022556390923	0.852795996313324	0.3315522283348357
0.10109022556390923	0.9023765817941488	0.3470079832584366
0.10109022556390923	0.9519571672749735	0.3634735566631113
0.10109022556390923	1.0015377527557983	0.3808920755423979
0.10109022556390923	1.051118338236623	0.39917262799346936
0.10109022556390923	1.1006989237174476	0.4181854266075167
0.10109022556390923	1.1502795091982723	0.43775929111365314
0.10109022556390923	1.199860094679097	0.4576827717783145
0.10109022556390923	1.2494406801599216	0.477710092796977
0.10109022556390923	1.2990212656407463	0.49757257563353147
0.10109022556390923	1.348601851121571	0.5169952836685526
0.10109022556390923	1.3981824366023958	0.5357174468562358
0.10109022556390923	1.4477630220832205	0.5535140809586483
0.10109022556390923	1.4973436075640452	0.5702155051098209
0.10109022556390923	1.5469241930448698	0.5857215074582107
0.10109022556390923	1.5965047785256945	0.6000078043023097
0.10109022556390923	1.6460853640065192	0.6131239325080768
0.10109022556390923	1.6956659494873438	0.6251833677826498
0.10109022556390923	1.7452465349681685	0.6363479535027162
0.10109022556390923	1.7948271204489934	0.6468093587505204
0.10109022556390923	1.844407705929818	0.6567702173515118
0.10109022556390923	1.8939882914106427	0.6664270285764017
0.10109022556390923	1.9435688768914674	0.675956118071351
0.10109022556390923	1.993149462372292	0.685503224726395
0.10109022556390923	2.0427300478531167	0.6951767465673983
0.10109022556390923	2.0923106333339416	0.7050443888385894
0.10109022556390923	2.141891218814766	0.7151328506772965
0.10109022556390923	2.191471804295591	0.7254301965117042
0.10109022556390923	2.2410523897764154	0.7358905805640505
0.10109022556390923	2.2906329752572403	0.7464409754493911
0.10109022556390923	2.3402135607380647	0.7569894677498545
0.10109022556390923	2.3897941462188896	0.7674345377665289
0.10109022556390923	2.4393747316997145	0.7776745827087148
0.10109022556390923	2.488955317180539	0.7876168351789323
0.10109022556390923	2.538535902661364	0.7971848301224329
0.10109022556390923	2.588116488142189	0.8063237143329601
0.10109022556390923	2.637697073623014	0.815002962687545
0.10109022556390923	2.687277659103839	0.8232164132977382
0.10109022556390923	2.736858244584664	0.8309798859013463
0.10109022556390923	2.7864388300654888	0.8383269300427708
0.10109022556390923	2.8360194155463136	0.8453034144367488
0.10109022556390923	2.885600001027139	0.8519617026556814
0.10109022556390923	2.935180586507964	0.8583550828182351
0.10109022556390923	2.9847611719887888	0.8645329693125899
0.10109022556390923	3.0343417574696137	0.8705372154923301
0.10109022556390923	3.0839223429504385	0.8763997018785504
0.10109022556390923	3.133502928431264	0.8821412148610579
0.10109022556390923	3.1830835139120888	0.8877715131481168
0.10109022556390923	3.2326640993929137	0.8932903941562383
0.10109022556390923	3.2822446848737385	0.8986895097841007
0.10109022556390923	3.3318252703545634	0.9039546536682257
0.10109022556390923	3.3814058558353883	0.9090682284298619
0.10109022556390923	3.4309864413162137	0.9140116240995623
0.10109022556390923	3.4805670267970386	0.9187672837267211
0.10109022556390923	3.5301476122778634	0.9233203001408462
0.10109022556390923	3.5797281977586883	0.9276594680329543
0.10109022556390923	3.6293087832395132	0.9317777953132141
0.10109022556390923	3.6788893687203386	0.9356725441752937
0.10109022556390923	3.7284699542011634	0.9393449157947956
0.10109022556390923	3.7780505396819883	0.9427995090657453
0.10109022556390923	3.8276311251628132	0.9460436766623703
0.10109022556390923	3.877211710643638	0.9490868721188497
0.10109022556390923	3.926792296124463	0.9519400517194404
0.10109022556390923	3.9763728816052883	0.9546151548722603
0.10109022556390923	4.025953467086113	0.9571246615197766
0.10109022556390923	4.075534052566939	0.959481207215031
0.10109022556390923	4.125114638047763	0.9616972314978092
0.10109022556390923	4.174695223528588	0.9637846402705625
0.10109022556390923	4.224275809009413	0.965754474734385
0.10109022556390923	4.273856394490238	0.9676165939516188
0.10109022556390923	4.323436979971063	0.9693793912234505
0.10109022556390923	4.373017565451888	0.9710495730002533
0.10109022556390923	4.422598150932713	0.9726320310554021
0.10109022556390923	4.472178736413538	0.9741298335743543
0.10109022556390923	4.521759321894363	0.975544350597918
0.10109022556390923	4.5713399073751875	0.9768755119545446
0.10109022556390923	4.620920492856013	0.9781221829581993
0.10109022556390923	4.670501078336838	0.9792826247022871
0.10109022556390923	4.720081663817663	0.9803549965611356
0.10109022556390923	4.769662249298488	0.9813378523111327
0.10109022556390923	4.819242834779312	0.9822305821286998
0.10109022556390923	4.868823420260138	0.9830337594990337
0.10109022556390923	4.918404005740963	0.9837493636128146
0.10109022556390923	4.9679845912217875	0.984380862261441
0.10109022556390923	5.017565176702612	0.9849331554578838
0.10109022556390923	5.0671457621834355	0.9854123939853995
0.10109022556390923	5.11672634766426	0.9858256988469078
0.10109022556390923	5.166306933145084	0.9861808137995328
0.10109022556390923	5.215887518625909	0.9864857289475715
0.10109022556390923	5.265468104106733	0.9867483099611842
0.10109022556390923	5.315048689587558	0.9869759647151957
0.10109022556390923	5.364629275068382	0.9871753708328348
0.10109022556390923	5.414209860549207	0.9873522784707425
0.10109022556390923	5.463790446030031	0.9875113929300754
0.10109022556390923	5.5133710315108555	0.9876563330427774
0.10109022556390923	5.56295161699168	0.9877896550122818
0.10109022556390923	5.612532202472504	0.9879129282763464
0.10109022556390923	5.662112787953329	0.9880268499910618
0.10109022556390923	5.711693373434153	0.9881313871642432
0.10109022556390923	5.761273958914978	0.9882259389457281
0.10109022556390923	5.810854544395802	0.9883095144230702
0.10109022556390923	5.860435129876627	0.9883809238597413
0.10109022556390923	5.910015715357451	0.9884389772432156
0.10109022556390923	5.9595963008382755	0.9884826868892352
0.10109022556390923	6.0091768863191	0.9885114622373283
0.10109022556390923	6.058757471799924	0.988525284581274
0.10109022556390923	6.108338057280749	0.988524846253659
0.10109022556390923	6.157918642761573	0.9885116383984003
0.10109022556390923	6.207499228242398	0.9884879731199175
0.10109022556390923	6.257079813723222	0.9884569298077914
0.10109022556390923	6.306660399204047	0.9884222217680865
0.10109022556390923	6.356240984684871	0.9883879875946102
0.10109022556390923	6.4058215701656955	0.9883585211712802
0.10109022556390923	6.45540215564652	0.9883379634827159
0.10109022556390923	6.504982741127344	0.9883299868345689
0.10109022556390923	6.554563326608169	0.9883375054595347
0.10109022556390923	6.604143912088993	0.9883624490603058
0.10109022556390923	6.653724497569818	0.9884056200502802
0.10109022556390923	6.703305083050642	0.9884666610647274
0.10109022556390923	6.752885668531466	0.9885441311425296
0.10109022556390923	6.80246625401229	0.9886356846991549
0.10109022556390923	6.852046839493115	0.988738332854607
0.10109022556390923	6.901627424973939	0.9888487584869267
0.10109022556390923	6.9512080104547636	0.9889636516328034
0.10109022556390923	7.000788595935588	0.9890800309913341
0.10109022556390923	7.0503691814164124	0.9891955198907814
0.10109022556390923	7.099949766897237	0.9893085505290378
0.10109022556390923	7.149530352378061	0.9894184779941678
0.10109022556390923	7.199110937858886	0.989525594891128
0.10109022556390923	7.24869152333971	0.9896310476615554
0.10109022556390923	7.298272108820535	0.9897366650727638
0.10109022556390923	7.347852694301359	0.9898447248116237
0.10109022556390923	7.397433279782184	0.9899576729740159
0.10109022556390923	7.447013865263008	0.9900778443033605
0.10109022556390923	7.4965944507438325	0.9902072022596967
0.10109022556390923	7.546175036224657	0.9903471322518076
0.10109022556390923	7.595755621705481	0.9904982951693094
0.10109022556390923	7.645336207186306	0.9906605866002329
0.10109022556390923	7.69491679266713	0.9908331431679822
0.10109022556390923	7.744497378147955	0.9910144455775947
0.10109022556390923	7.794077963628779	0.991202466934913
0.10109022556390923	7.843658549109604	0.9913948575108015
0.10109022556390923	7.893239134590428	0.9915891424391932
0.10109022556390923	7.9428197200712525	0.9917829119947527
0.10109022556390923	7.992400305552077	0.991973987722202
0.10109022556390923	8.041980891032901	0.9921605514261536
0.10109022556390923	8.091561476513725	0.9923412373783869
0.10109022556390923	8.14114206199455	0.9925151694179457
0.10109022556390923	8.190722647475374	0.9926819669698947
0.10109022556390923	8.2403032329562	0.992841709353609
0.10109022556390923	8.289883818437023	0.9929948713519741
0.10109022556390923	8.339464403917848	0.9931422365686259
0.10109022556390923	8.389044989398672	0.9932847961487663
0.10109022556390923	8.438625574879497	0.9934236401243671
0.10109022556390923	8.48820616036032	0.9935598481923764
0.10109022556390923	8.537786745841146	0.9936943862707487
0.10109022556390923	8.58736733132197	0.9938280148508295
0.10109022556390923	8.636947916802795	0.9939612144923159
0.10109022556390923	8.686528502283618	0.9940941338196871
0.10109022556390923	8.736109087764444	0.9942265639466213
0.10109022556390923	8.785689673245267	0.994357941284841
0.10109022556390923	8.835270258726093	0.9944876563461
0.10109022556390923	8.884850844206916	0.9946137667376058
0.10109022556390923	8.934431429687741	0.9947357821133862
0.10109022556390923	8.984012015168565	0.9948520836613685
0.10109022556390923	9.03359260064939	0.9949613888782254
0.10109022556390923	9.083173186130214	0.9950626008677877
0.10109022556390923	9.13275377161104	0.995154912478949
0.10109022556390923	9.182334357091863	0.9952378845627355
0.10109022556390923	9.231914942572688	0.9953114887873253
0.10109022556390923	9.281495528053512	0.9953761093532187
0.10109022556390923	9.331076113534335	0.9954325023252043
0.10109022556390923	9.38065669901516	0.9954817167541716
0.10109022556390923	9.430237284495984	0.9955249862107788
0.10109022556390923	9.47981786997681	0.9955636031747809
0.10109022556390923	9.529398455457633	0.995598789439727
0.10109022556390923	9.578979040938458	0.9956315859681155
0.10109022556390923	9.628559626419282	0.9956627554280191
0.10109022556390923	9.678140211900107	0.9956927340499868
0.10109022556390923	9.72772079738093	0.9957216195948781
0.10109022556390923	9.777301382861756	0.9957492031702618
0.10109022556390923	9.82688196834258	0.9957750383534857
0.10109022556390923	9.876462553823405	0.9957985370960789
0.10109022556390923	9.926043139304229	0.9958190782277223
0.11112406015037535	0.009926043139304244	0.21262540015159948
0.11112406015037535	0.05950662862012895	0.2131378300154867
0.11112406015037535	0.10908721410095365	0.21438410268339644
0.11112406015037535	0.15866779958177835	0.21636926640756932
0.11112406015037535	0.20824838506260304	0.21910141008097161
0.11112406015037535	0.25782897054342774	0.22259175034688014
0.11112406015037535	0.3074095560242524	0.2268547307953789
0.11112406015037535	0.35699014150507713	0.2319081111180234
0.11112406015037535	0.4065707269859018	0.2377730158331772
0.11112406015037535	0.4561513124667265	0.24447389845781115
0.11112406015037535	0.5057318979475512	0.2520383633935296
0.11112406015037535	0.5553124834283759	0.2604967690171762
0.11112406015037535	0.6048930689092006	0.2698815151099288
0.11112406015037535	0.6544736543900253	0.2802258965299713
0.11112406015037535	0.70405423987085	0.2915623835433896
0.11112406015037535	0.7536348253516747	0.30392018331280174
0.11112406015037535	0.8032154108324994	0.31732193429031164
0.11112406015037535	0.852795996313324	0.33177942801423804
0.11112406015037535	0.9023765817941488	0.34728833080030463
0.11112406015037535	0.9519571672749735	0.3638220257400226
0.11112406015037535	1.0015377527557983	0.3813249205255879
0.11112406015037535	1.051118338236623	0.3997058685037583
0.11112406015037535	1.1006989237174476	0.41883270309440135
0.11112406015037535	1.1502795091982723	0.43852920663336703
0.11112406015037535	1.199860094679097	0.458576012798105
0.11112406015037535	1.2494406801599216	0.4787168094948342
0.11112406015037535	1.2990212656407463	0.49867063739024653
0.11112406015037535	1.348601851121571	0.5181500322814406
0.11112406015037535	1.3981824366023958	0.5368833909193875
0.11112406015037535	1.4477630220832205	0.5546386104394214
0.11112406015037535	1.4973436075640452	0.5712442373743751
0.11112406015037535	1.5469241930448698	0.5866044512284246
0.11112406015037535	1.5965047785256945	0.6007052971203384
0.11112406015037535	1.6460853640065192	0.6136113532570416
0.11112406015037535	1.6956659494873438	0.6254539221368928
0.11112406015037535	1.7452465349681685	0.6364132590594949
0.11112406015037535	1.7948271204489934	0.6466979705159905
0.11112406015037535	1.844407705929818	0.6565245227773526
0.11112406015037535	1.8939882914106427	0.6660990654823568
0.11112406015037535	1.9435688768914674	0.6756028549462958
0.11112406015037535	1.993149462372292	0.6851817519076121
0.11112406015037535	2.0427300478531167	0.6949397205094086
0.11112406015037535	2.0923106333339416	0.7049359913242056
0.11112406015037535	2.141891218814766	0.7151854840173613
0.11112406015037535	2.191471804295591	0.7256621238733756
0.11112406015037535	2.2410523897764154	0.7363047117139148
0.11112406015037535	2.2906329752572403	0.7470249623841279
0.11112406015037535	2.3402135607380647	0.7577171893015032
0.11112406015037535	2.3897941462188896	0.7682689120566087
0.11112406015037535	2.4393747316997145	0.7785714688476995
0.11112406015037535	2.488955317180539	0.7885296090249895
0.11112406015037535	2.538535902661364	0.7980690909687728
0.11112406015037535	2.588116488142189	0.8071415405656422
0.11112406015037535	2.637697073623014	0.8157262019831616
0.11112406015037535	2.687277659103839	0.8238286536490513
0.11112406015037535	2.736858244584664	0.8314769679798946
0.11112406015037535	2.7864388300654888	0.8387160789057188
0.11112406015037535	2.8360194155463136	0.8456012443246386
0.11112406015037535	2.885600001027139	0.8521914565876257
0.11112406015037535	2.935180586507964	0.8585435046441015
0.11112406015037535	2.9847611719887888	0.8647071828194962
0.11112406015037535	3.0343417574696137	0.8707219240629277
0.11112406015037535	3.0839223429504385	0.8766149431534908
0.11112406015037535	3.133502928431264	0.8824008216645292
0.11112406015037535	3.1830835139120888	0.8880823511035417
0.11112406015037535	3.2326640993929137	0.8936523695187815
0.11112406015037535	3.2822446848737385	0.8990962691562385
0.11112406015037535	3.3318252703545634	0.9043948330108339
0.11112406015037535	3.3814058558353883	0.9095270594321141
0.11112406015037535	3.4309864413162137	0.9144726793022546
0.11112406015037535	3.4805670267970386	0.919214144645284
0.11112406015037535	3.5301476122778634	0.923737966247536
0.11112406015037535	3.5797281977586883	0.9280353831095584
0.11112406015037535	3.6293087832395132	0.93210243954629
0.11112406015037535	3.6788893687203386	0.9359396107469873
0.11112406015037535	3.7284699542011634	0.9395511464078392
0.11112406015037535	3.7780505396819883	0.9429442952760804
0.11112406015037535	3.8276311251628132	0.9461285410548718
0.11112406015037535	3.877211710643638	0.949114928895298
0.11112406015037535	3.926792296124463	0.9519155176112537
0.11112406015037535	3.9763728816052883	0.9545429471728907
0.11112406015037535	4.025953467086113	0.9570100883023682
0.11112406015037535	4.075534052566939	0.9593297311082195
0.11112406015037535	4.125114638047763	0.9615142756984356
0.11112406015037535	4.174695223528588	0.9635754041537157
0.11112406015037535	4.224275809009413	0.965523734748875
0.11112406015037535	4.273856394490238	0.9673684802670354
0.11112406015037535	4.323436979971063	0.9691171478639224
0.11112406015037535	4.373017565451888	0.9707753249393906
0.11112406015037535	4.422598150932713	0.9723465925218687
0.11112406015037535	4.472178736413538	0.973832595268174
0.11112406015037535	4.521759321894363	0.9752332789159333
0.11112406015037535	4.5713399073751875	0.9765472808770942
0.11112406015037535	4.620920492856013	0.9777724418962166
0.11112406015037535	4.670501078336838	0.9789063854913019
0.11112406015037535	4.720081663817663	0.9799471042661934
0.11112406015037535	4.769662249298488	0.9808934905776957
0.11112406015037535	4.819242834779312	0.9817457570534716
0.11112406015037535	4.868823420260138	0.9825057074972108
0.11112406015037535	4.918404005740963	0.9831768381050868
0.11112406015037535	4.9679845912217875	0.9837642694405887
0.11112406015037535	5.017565176702612	0.9842745283015395
0.11112406015037535	5.0671457621834355	0.9847152131383766
0.11112406015037535	5.11672634766426	0.9850945865335201
0.11112406015037535	5.166306933145084	0.9854211398075787
0.11112406015037535	5.215887518625909	0.9857031759535059
0.11112406015037535	5.265468104106733	0.9859484465739194
0.11112406015037535	5.315048689587558	0.9861638702187993
0.11112406015037535	5.364629275068382	0.9863553455301458
0.11112406015037535	5.414209860549207	0.9865276595731312
0.11112406015037535	5.463790446030031	0.9866844802115484
0.11112406015037535	5.5133710315108555	0.9868284135413428
0.11112406015037535	5.56295161699168	0.9869611048833132
0.11112406015037535	5.612532202472504	0.9870833636958328
0.11112406015037535	5.662112787953329	0.987195299659974
0.11112406015037535	5.711693373434153	0.9872964645056649
0.11112406015037535	5.761273958914978	0.9873860011364622
0.11112406015037535	5.810854544395802	0.9874628048005717
0.11112406015037535	5.860435129876627	0.9875257017108314
0.11112406015037535	5.910015715357451	0.9875736422383052
0.11112406015037535	5.9595963008382755	0.9876059054336632
0.11112406015037535	6.0091768863191	0.9876222988870266
0.11112406015037535	6.058757471799924	0.9876233359216586
0.11112406015037535	6.108338057280749	0.987610368071856
0.11112406015037535	6.157918642761573	0.9875856510796883
0.11112406015037535	6.207499228242398	0.9875523261931162
0.11112406015037535	6.257079813723222	0.9875143056431607
0.11112406015037535	6.306660399204047	0.9874760615894416
0.11112406015037535	6.356240984684871	0.9874423306400579
0.11112406015037535	6.4058215701656955	0.9874177594791416
0.11112406015037535	6.45540215564652	0.9874065286528964
0.11112406015037535	6.504982741127344	0.9874119985022537
0.11112406015037535	6.554563326608169	0.987436421051303
0.11112406015037535	6.604143912088993	0.9874807583829422
0.11112406015037535	6.653724497569818	0.9875446246319615
0.11112406015037535	6.703305083050642	0.987626368704873
0.11112406015037535	6.752885668531466	0.9877232813323256
0.11112406015037535	6.80246625401229	0.9878319043370141
0.11112406015037535	6.852046839493115	0.9879484064611075
0.11112406015037535	6.901627424973939	0.9880689841907909
0.11112406015037535	6.9512080104547636	0.9881902457826268
0.11112406015037535	7.000788595935588	0.9883095392940658
0.11112406015037535	7.0503691814164124	0.9884251922313756
0.11112406015037535	7.099949766897237	0.9885366397011488
0.11112406015037535	7.149530352378061	0.9886444296208614
0.11112406015037535	7.199110937858886	0.9887501067737019
0.11112406015037535	7.24869152333971	0.9888559910569766
0.11112406015037535	7.298272108820535	0.988964876535612
0.11112406015037535	7.347852694301359	0.989079693118375
0.11112406015037535	7.397433279782184	0.9892031585983784
0.11112406015037535	7.447013865263008	0.9893374771036962
0.11112406015037535	7.4965944507438325	0.9894841045075016
0.11112406015037535	7.546175036224657	0.9896436075488144
0.11112406015037535	7.595755621705481	0.9898156249966412
0.11112406015037535	7.645336207186306	0.9899989268968225
0.11112406015037535	7.69491679266713	0.9901915566687873
0.11112406015037535	7.744497378147955	0.9903910326894928
0.11112406015037535	7.794077963628779	0.9905945819068509
0.11112406015037535	7.843658549109604	0.9907993777725657
0.11112406015037535	7.893239134590428	0.9910027582149163
0.11112406015037535	7.9428197200712525	0.9912024051131915
0.11112406015037535	7.992400305552077	0.9913964739315902
0.11112406015037535	8.041980891032901	0.9915836681037625
0.11112406015037535	8.091561476513725	0.9917632669160591
0.11112406015037535	8.14114206199455	0.9919350963637275
0.11112406015037535	8.190722647475374	0.9920994734899192
0.11112406015037535	8.2403032329562	0.9922571177122725
0.11112406015037535	8.289883818437023	0.9924090444332607
0.11112406015037535	8.339464403917848	0.9925564479789999
0.11112406015037535	8.389044989398672	0.99270058082646
0.11112406015037535	8.438625574879497	0.9928426352246235
0.11112406015037535	8.48820616036032	0.9929836328548258
0.11112406015037535	8.537786745841146	0.9931243281001686
0.11112406015037535	8.58736733132197	0.9932651305915409
0.11112406015037535	8.636947916802795	0.9934060527626508
0.11112406015037535	8.686528502283618	0.993546687765243
0.11112406015037535	8.736109087764444	0.9936862220340116
0.11112406015037535	8.785689673245267	0.9938234834582286
0.11112406015037535	8.835270258726093	0.9939570322544585
0.11112406015037535	8.884850844206916	0.9940852710004564
0.11112406015037535	8.934431429687741	0.9942065898860533
0.11112406015037535	8.984012015168565	0.9943195162856745
0.11112406015037535	9.03359260064939	0.9944228601062495
0.11112406015037535	9.083173186130214	0.9945158367761777
0.11112406015037535	9.13275377161104	0.9945981521589093
0.11112406015037535	9.182334357091863	0.9946700371403226
0.11112406015037535	9.231914942572688	0.9947322256379159
0.11112406015037535	9.281495528053512	0.9947858765032915
0.11112406015037535	9.331076113534335	0.9948324477413608
0.11112406015037535	9.38065669901516	0.9948735375984373
0.11112406015037535	9.430237284495984	0.9949107119279457
0.11112406015037535	9.47981786997681	0.9949453392611454
0.11112406015037535	9.529398455457633	0.9949784525909423
0.11112406015037535	9.578979040938458	0.9950106648046733
0.11112406015037535	9.628559626419282	0.995042125534964
0.11112406015037535	9.678140211900107	0.9950725540035079
0.11112406015037535	9.72772079738093	0.995101321166654
0.11112406015037535	9.777301382861756	0.9951275774049019
0.11112406015037535	9.82688196834258	0.9951504052496785
0.11112406015037535	9.876462553823405	0.9951689742785337
0.11112406015037535	9.926043139304229	0.9951826744693225
0.12115789473684146	0.009926043139304244	0.21262544697578353
0.12115789473684146	0.05950662862012895	0.21313950283122238
0.12115789473684146	0.10908721410095365	0.21438964337856992
0.12115789473684146	0.15866779958177835	0.21638072230299857
0.12115789473684146	0.20824838506260304	0.2191205376266315
0.12115789473684146	0.25782897054342774	0.2226199438366596
0.12115789473684146	0.3074095560242524	0.22689298581722028
0.12115789473684146	0.35699014150507713	0.2319570326697133
0.12115789473684146	0.4065707269859018	0.23783288098032251
0.12115789473684146	0.4561513124667265	0.24454478280812064
0.12115789473684146	0.5057318979475512	0.25212033908662057
0.12115789473684146	0.5553124834283759	0.2605901788156464
0.12115789473684146	0.6048930689092006	0.269987321774852
0.12115789473684146	0.6544736543900253	0.28034609806265703
0.12115789473684146	0.70405423987085	0.2917004721117056
0.12115789473684146	0.7536348253516747	0.3040816079066373
0.12115789473684146	0.8032154108324994	0.3175145042489812
0.12115789473684146	0.852795996313324	0.33201356766232154
0.12115789473684146	0.9023765817941488	0.3475770682358709
0.12115789473684146	0.9519571672749735	0.36418057866507814
0.12115789473684146	1.0015377527557983	0.3817697407792461
0.12115789473684146	1.051118338236623	0.4002530404972544
0.12115789473684146	1.1006989237174476	0.41949567596781956
0.12115789473684146	1.1502795091982723	0.4393159848898014
0.12115789473684146	1.199860094679097	0.45948612601402805
0.12115789473684146	1.2494406801599216	0.4797385893307221
0.12115789473684146	1.2990212656407463	0.4997794780476073
0.12115789473684146	1.348601851121571	0.5193083112099278
0.12115789473684146	1.3981824366023958	0.5380425146296091
0.12115789473684146	1.4477630220832205	0.5557432300374269
0.12115789473684146	1.4973436075640452	0.5722381505581022
0.12115789473684146	1.5469241930448698	0.587437245611015
0.12115789473684146	1.5965047785256945	0.6013385656394437
0.12115789473684146	1.6460853640065192	0.6140234097591922
0.12115789473684146	1.6956659494873438	0.625642315982075
0.12115789473684146	1.7452465349681685	0.6363948827426155
0.12115789473684146	1.7948271204489934	0.6465070028724319
0.12115789473684146	1.844407705929818	0.6562087366497181
0.12115789473684146	1.8939882914106427	0.6657151250728052
0.12115789473684146	1.9435688768914674	0.6752111790484742
0.12115789473684146	1.993149462372292	0.6848414009248532
0.12115789473684146	2.0427300478531167	0.694703646810201
0.12115789473684146	2.0923106333339416	0.7048469145373
0.12115789473684146	2.141891218814766	0.7152726226587061
0.12115789473684146	2.191471804295591	0.7259390127363872
0.12115789473684146	2.2410523897764154	0.7367683262993331
0.12115789473684146	2.2906329752572403	0.7476563214635827
0.12115789473684146	2.3402135607380647	0.7584834913021448
0.12115789473684146	2.3897941462188896	0.7691270812758328
0.12115789473684146	2.4393747316997145	0.7794727734750933
0.12115789473684146	2.488955317180539	0.789424817460767
0.12115789473684146	2.538535902661364	0.7989135147308637
0.12115789473684146	2.588116488142189	0.8078993132002866
0.12115789473684146	2.637697073623014	0.816373271211567
0.12115789473684146	2.687277659103839	0.8243541875277445
0.12115789473684146	2.736858244584664	0.8318831370614705
0.12115789473684146	2.7864388300654888	0.839016413506049
0.12115789473684146	2.8360194155463136	0.8458179329436768
0.12115789473684146	2.885600001027139	0.8523520303606347
0.12115789473684146	2.935180586507964	0.8586773515386346
0.12115789473684146	2.9847611719887888	0.8648422782851147
0.12115789473684146	3.0343417574696137	0.8708820792861292
0.12115789473684146	3.0839223429504385	0.8768177787282425
0.12115789473684146	3.133502928431264	0.8826565837319119
0.12115789473684146	3.1830835139120888	0.8883936007745117
0.12115789473684146	3.2326640993929137	0.8940144930821248
0.12115789473684146	3.2822446848737385	0.8994986777624115
0.12115789473684146	3.3318252703545634	0.9048226518908213
0.12115789473684146	3.3814058558353883	0.90996306044306
0.12115789473684146	3.4309864413162137	0.914899197536381
0.12115789473684146	3.4805670267970386	0.919614746425533
0.12115789473684146	3.5301476122778634	0.9240986986283987
0.12115789473684146	3.5797281977586883	0.9283455209453737
0.12115789473684146	3.6293087832395132	0.9323547362538925
0.12115789473684146	3.6788893687203386	0.9361301340897071
0.12115789473684146	3.7284699542011634	0.9396788275788607
0.12115789473684146	3.7780505396819883	0.9430103335039693
0.12115789473684146	3.8276311251628132	0.9461357904734794
0.12115789473684146	3.877211710643638	0.9490673589893938
0.12115789473684146	3.926792296124463	0.9518177944707775
0.12115789473684146	3.9763728816052883	0.9544001408340571
0.12115789473684146	4.025953467086113	0.9568274791673832
0.12115789473684146	4.075534052566939	0.9591126700847309
0.12115789473684146	4.125114638047763	0.9612680491876334
0.12115789473684146	4.174695223528588	0.9633050646034075
0.12115789473684146	4.224275809009413	0.9652338765102988
0.12115789473684146	4.273856394490238	0.9670629641167524
0.12115789473684146	4.323436979971063	0.9687988005487046
0.12115789473684146	4.373017565451888	0.9704456576545438
0.12115789473684146	4.422598150932713	0.9720055906896345
0.12115789473684146	4.472178736413538	0.973478629420845
0.12115789473684146	4.521759321894363	0.9748631732574704
0.12115789473684146	4.5713399073751875	0.9761565540639813
0.12115789473684146	4.620920492856013	0.9773557084410763
0.12115789473684146	4.670501078336838	0.9784578800176217
0.12115789473684146	4.720081663817663	0.9794612701602152
0.12115789473684146	4.769662249298488	0.980365562941584
0.12115789473684146	4.819242834779312	0.9811722693579666
0.12115789473684146	4.868823420260138	0.981884861741094
0.12115789473684146	4.918404005740963	0.982508697359569
0.12115789473684146	4.9679845912217875	0.983050755766132
0.12115789473684146	5.017565176702612	0.9835192341082457
0.12115789473684146	5.0671457621834355	0.9839230564358161
0.12115789473684146	5.11672634766426	0.9842713577509068
0.12115789473684146	5.166306933145084	0.9845729972972064
0.12115789473684146	5.215887518625909	0.9848361504231936
0.12115789473684146	5.265468104106733	0.9850680085140677
0.12115789473684146	5.315048689587558	0.9852746024599419
0.12115789473684146	5.364629275068382	0.9854607452787866
0.12115789473684146	5.414209860549207	0.9856300738863802
0.12115789473684146	5.463790446030031	0.9857851591974238
0.12115789473684146	5.5133710315108555	0.985927650399846
0.12115789473684146	5.56295161699168	0.9860584243477649
0.12115789473684146	5.612532202472504	0.9861777218332967
0.12115789473684146	5.662112787953329	0.9862852673263461
0.12115789473684146	5.711693373434153	0.9863803807684811
0.12115789473684146	5.761273958914978	0.9864620972927791
0.12115789473684146	5.810854544395802	0.986529310213385
0.12115789473684146	5.860435129876627	0.9865809474480484
0.12115789473684146	5.910015715357451	0.98661617641178
0.12115789473684146	5.9595963008382755	0.9866346281654231
0.12115789473684146	6.0091768863191	0.9866366152805253
0.12115789473684146	6.058757471799924	0.9866233158067244
0.12115789473684146	6.108338057280749	0.9865968925767574
0.12115789473684146	6.157918642761573	0.9865605198871061
0.12115789473684146	6.207499228242398	0.9865182970939017
0.12115789473684146	6.257079813723222	0.9864750411418719
0.12115789473684146	6.306660399204047	0.9864359667060543
0.12115789473684146	6.356240984684871	0.9864062812460604
0.12115789473684146	6.4058215701656955	0.9863907392579156
0.12115789473684146	6.45540215564652	0.9863932112484243
0.12115789473684146	6.504982741127344	0.9864163251746882
0.12115789473684146	6.554563326608169	0.9864612295418551
0.12115789473684146	6.604143912088993	0.9865275143287102
0.12115789473684146	6.653724497569818	0.9866132931375226
0.12115789473684146	6.703305083050642	0.9867154450041277
0.12115789473684146	6.752885668531466	0.9868299783510263
0.12115789473684146	6.80246625401229	0.9869524763659585
0.12115789473684146	6.852046839493115	0.9870785733036743
0.12115789473684146	6.901627424973939	0.9872044107515415
0.12115789473684146	6.9512080104547636	0.9873270265264764
0.12115789473684146	7.000788595935588	0.9874446362314239
0.12115789473684146	7.0503691814164124	0.9875567783877629
0.12115789473684146	7.099949766897237	0.9876643083573604
0.12115789473684146	7.149530352378061	0.9877692432698817
0.12115789473684146	7.199110937858886	0.9878744781245792
0.12115789473684146	7.24869152333971	0.98798340941892
0.12115789473684146	7.298272108820535	0.9880995132682807
0.12115789473684146	7.347852694301359	0.9882259357421764
0.12115789473684146	7.397433279782184	0.9883651319313451
0.12115789473684146	7.447013865263008	0.988518609423992
0.12115789473684146	7.4965944507438325	0.9886867881682944
0.12115789473684146	7.546175036224657	0.9888689882986884
0.12115789473684146	7.595755621705481	0.9890635355864179
0.12115789473684146	7.645336207186306	0.9892679615130692
0.12115789473684146	7.69491679266713	0.9894792660278551
0.12115789473684146	7.744497378147955	0.9896942073287007
0.12115789473684146	7.794077963628779	0.9899095842666544
0.12115789473684146	7.843658549109604	0.9901224826287806
0.12115789473684146	7.893239134590428	0.9903304651355123
0.12115789473684146	7.9428197200712525	0.9905316949898061
0.12115789473684146	7.992400305552077	0.9907249922760664
0.12115789473684146	8.041980891032901	0.9909098288838327
0.12115789473684146	8.091561476513725	0.991086279932962
0.12115789473684146	8.14114206199455	0.9912549286544458
0.12115789473684146	8.190722647475374	0.9914167580991872
0.12115789473684146	8.2403032329562	0.9915730245181363
0.12115789473684146	8.289883818437023	0.9917251262917293
0.12115789473684146	8.339464403917848	0.9918744732508331
0.12115789473684146	8.389044989398672	0.9920223609891456
0.12115789473684146	8.438625574879497	0.9921698546148792
0.12115789473684146	8.48820616036032	0.9923176869301416
0.12115789473684146	8.537786745841146	0.9924661770531418
0.12115789473684146	8.58736733132197	0.9926151763583609
0.12115789473684146	8.636947916802795	0.9927640488778219
0.12115789473684146	8.686528502283618	0.9929116924106287
0.12115789473684146	8.736109087764444	0.9930566042337019
0.12115789473684146	8.785689673245267	0.9931969900754662
0.12115789473684146	8.835270258726093	0.993330918706499
0.12115789473684146	8.884850844206916	0.9934564920232178
0.12115789473684146	8.934431429687741	0.9935720381827341
0.12115789473684146	8.984012015168565	0.9936762883435566
0.12115789473684146	9.03359260064939	0.9937685211527201
0.12115789473684146	9.083173186130214	0.9938486527330861
0.12115789473684146	9.13275377161104	0.9939172567195301
0.12115789473684146	9.182334357091863	0.9939755075523047
0.12115789473684146	9.231914942572688	0.9940250513553949
0.12115789473684146	9.281495528053512	0.9940678184588215
0.12115789473684146	9.331076113534335	0.9941058015913252
0.12115789473684146	9.38065669901516	0.9941408282236621
0.12115789473684146	9.430237284495984	0.9941743572114331
0.12115789473684146	9.47981786997681	0.9942073267265783
0.12115789473684146	9.529398455457633	0.994240071989041
0.12115789473684146	9.578979040938458	0.994272334290031
0.12115789473684146	9.628559626419282	0.9943033351395828
0.12115789473684146	9.678140211900107	0.9943319372474192
0.12115789473684146	9.72772079738093	0.9943568450275182
0.12115789473684146	9.777301382861756	0.9943768235572625
0.12115789473684146	9.82688196834258	0.994390900721056
0.12115789473684146	9.876462553823405	0.9943985199132942
0.12115789473684146	9.926043139304229	0.9943996219484199
0.13119172932330758	0.009926043139304244	0.21262549435812064
0.13119172932330758	0.05950662862012895	0.21314119576333132
0.13119172932330758	0.10908721410095365	0.21439525213358235
0.13119172932330758	0.15866779958177835	0.216392323700356
0.13119172932330758	0.20824838506260304	0.21913991933235755
0.13119172932330758	0.25782897054342774	0.2226485336272915
0.13119172932330758	0.3074095560242524	0.22693181553370553
0.13119172932330758	0.35699014150507713	0.23200674683494912
0.13119172932330758	0.4065707269859018	0.23789380005004573
0.13119172932330758	0.4561513124667265	0.24461703048899097
0.13119172932330758	0.5057318979475512	0.2522040416592836
0.13119172932330758	0.5553124834283759	0.26068574136280015
0.13119172932330758	0.6048930689092006	0.2700957808494534
0.13119172932330758	0.6544736543900253	0.28046954166594973
0.13119172932330758	0.70405423987085	0.2918425048186111
0.13119172932330758	0.7536348253516747	0.3042478205872396
0.13119172932330758	0.8032154108324994	0.31771288380796564
0.13119172932330758	0.852795996313324	0.33225475355643
0.13119172932330758	0.9023765817941488	0.3478743329996647
0.13119172932330758	0.9519571672749735	0.36454938703049256
0.13119172932330758	1.0015377527557983	0.3822267391580021
0.13119172932330758	1.051118338236623	0.40081436328993797
0.13119172932330758	1.1006989237174476	0.4201745460764404
0.13119172932330758	1.1502795091982723	0.4401197441411874
0.13119172932330758	1.199860094679097	0.4604130471830064
0.13119172932330758	1.2494406801599216	0.4807750510062323
0.13119172932330758	1.2990212656407463	0.500898244748619
0.13119172932330758	1.348601851121571	0.520468653154816
0.13119172932330758	1.3981824366023958	0.5391926506084115
0.13119172932330758	1.4477630220832205	0.5568250927206594
0.13119172932330758	1.4973436075640452	0.5731938798052113
0.13119172932330758	1.5469241930448698	0.5882163171915487
0.13119172932330758	1.5965047785256945	0.601904254127273
0.13119172932330758	1.6460853640065192	0.6143574458669997
0.13119172932330758	1.6956659494873438	0.6257470542652357
0.13119172932330758	1.7452465349681685	0.6362928601218628
0.13119172932330758	1.7948271204489934	0.6462382469000432
0.13119172932330758	1.844407705929818	0.6558264576513941
0.13119172932330758	1.8939882914106427	0.6652804867110009
0.13119172932330758	1.9435688768914674	0.6747877534758338
0.13119172932330758	1.993149462372292	0.684489769512641
0.13119172932330758	2.0427300478531167	0.6944764805446665
0.13119172932330758	2.0923106333339416	0.7047847970764839
0.13119172932330758	2.141891218814766	0.7154008626145207
0.13119172932330758	2.191471804295591	0.7262656999805587
0.13119172932330758	2.2410523897764154	0.7372838760132296
0.13119172932330758	2.2906329752572403	0.7483346778573047
0.13119172932330758	2.3402135607380647	0.7592850085244948
0.13119172932330758	2.3897941462188896	0.770002872688552
0.13119172932330758	2.4393747316997145	0.780370068512042
0.13119172932330758	2.488955317180539	0.7902926579956384
0.13119172932330758	2.538535902661364	0.7997080292059265
0.13119172932330758	2.588116488142189	0.8085878656445225
0.13119172932330758	2.637697073623014	0.8169369844683025
0.13119172932330758	2.687277659103839	0.8247886311924446
0.13119172932330758	2.736858244584664	0.8321972728000945
0.13119172932330758	2.7864388300654888	0.8392301333053839
0.13119172932330758	2.8360194155463136	0.845958668078612
0.13119172932330758	2.885600001027139	0.85245094622856
0.13119172932330758	2.935180586507964	0.8587655996295406
0.13119172932330758	2.9847611719887888	0.8649476866301726
0.13119172932330758	3.0343417574696137	0.8710265577611166
0.13119172932330758	3.0839223429504385	0.8770156134047626
0.13119172932330758	3.133502928431264	0.8829136991172317
0.13119172932330758	3.1830835139120888	0.8887077764624667
0.13119172932330758	3.2326640993929137	0.8943764287439441
0.13119172932330758	3.2822446848737385	0.8998937120693633
0.13119172932330758	3.3318252703545634	0.905232869058808
0.13119172932330758	3.3814058558353883	0.9103694809486269
0.13119172932330758	3.4309864413162137	0.9152837600966441
0.13119172932330758	3.4805670267970386	0.9199618491053986
0.13119172932330758	3.5301476122778634	0.9243961656154142
0.13119172932330758	3.5797281977586883	0.9285849747940024
0.13119172932330758	3.6293087832395132	0.9325314568035865
0.13119172932330758	3.6788893687203386	0.9362425539227671
0.13119172932330758	3.7284699542011634	0.9397278402216943
0.13119172932330758	3.7780505396819883	0.9429985770427127
0.13119172932330758	3.8276311251628132	0.9460670271192889
0.13119172932330758	3.877211710643638	0.9489460156507393
0.13119172932330758	3.926792296124463	0.9516486743679994
0.13119172932330758	3.9763728816052883	0.9541882725256466
0.13119172932330758	4.025953467086113	0.9565780426139584
0.13119172932330758	4.075534052566939	0.9588309314202609
0.13119172932330758	4.125114638047763	0.9609592451264921
0.13119172932330758	4.174695223528588	0.9629741999827802
0.13119172932330758	4.224275809009413	0.9648854288093277
0.13119172932330758	4.273856394490238	0.9667005204742269
0.13119172932330758	4.323436979971063	0.9684246793789386
0.13119172932330758	4.373017565451888	0.9700605829948019
0.13119172932330758	4.422598150932713	0.9716084894307716
0.13119172932330758	4.472178736413538	0.9730666087364368
0.13119172932330758	4.521759321894363	0.9744317100813229
0.13119172932330758	4.5713399073751875	0.9756998947084653
0.13119172932330758	4.620920492856013	0.9768674413840494
0.13119172932330758	4.670501078336838	0.9779316147214505
0.13119172932330758	4.720081663817663	0.9788913358551388
0.13119172932330758	4.769662249298488	0.9797476369076918
0.13119172932330758	4.819242834779312	0.980503854865142
0.13119172932330758	4.868823420260138	0.9811655587860835
0.13119172932330758	4.918404005740963	0.9817402397858508
0.13119172932330758	4.9679845912217875	0.9822368205575523
0.13119172932330758	5.017565176702612	0.9826650575039196
0.13119172932330758	5.0671457621834355	0.9830349133788318
0.13119172932330758	5.11672634766426	0.9833559745634907
0.13119172932330758	5.166306933145084	0.9836369701699615
0.13119172932330758	5.215887518625909	0.9838854379667831
0.13119172932330758	5.265468104106733	0.9841075509461152
0.13119172932330758	5.315048689587558	0.9843080992115928
0.13119172932330758	5.364629275068382	0.9844905966744418
0.13119172932330758	5.414209860549207	0.9846574665705349
0.13119172932330758	5.463790446030031	0.9848102541349004
0.13119172932330758	5.5133710315108555	0.9849498215335525
0.13119172932330758	5.56295161699168	0.9850764976838097
0.13119172932330758	5.612532202472504	0.9851901786114405
0.13119172932330758	5.662112787953329	0.985290395252232
0.13119172932330758	5.711693373434153	0.9853763785298975
0.13119172932330758	5.761273958914978	0.9854471527581201
0.13119172932330758	5.810854544395802	0.9855016786080051
0.13119172932330758	5.860435129876627	0.9855390525820167
0.13119172932330758	5.910015715357451	0.9855587474840185
0.13119172932330758	5.9595963008382755	0.9855608720782295
0.13119172932330758	6.0091768863191	0.9855464106552463
0.13119172932330758	6.058757471799924	0.9855174035198148
0.13119172932330758	6.108338057280749	0.985477029163245
0.13119172932330758	6.157918642761573	0.9854295563379933
0.13119172932330758	6.207499228242398	0.9853801483133092
0.13119172932330758	6.257079813723222	0.9853345222362646
0.13119172932330758	6.306660399204047	0.9852984913316793
0.13119172932330758	6.356240984684871	0.9852774417775884
0.13119172932330758	6.4058215701656955	0.9852758133292632
0.13119172932330758	6.45540215564652	0.9852966578742608
0.13119172932330758	6.504982741127344	0.9853413408986051
0.13119172932330758	6.554563326608169	0.9854094286854161
0.13119172932330758	6.604143912088993	0.9854987794117623
0.13119172932330758	6.653724497569818	0.9856058160801562
0.13119172932330758	6.703305083050642	0.9857259541729382
0.13119172932330758	6.752885668531466	0.98585412397453
0.13119172932330758	6.80246625401229	0.9859853309466928
0.13119172932330758	6.852046839493115	0.9861151935790051
0.13119172932330758	6.901627424973939	0.9862404023823588
0.13119172932330758	6.9512080104547636	0.9863590512035805
0.13119172932330758	7.000788595935588	0.9864708038984665
0.13119172932330758	7.0503691814164124	0.9865768764317722
0.13119172932330758	7.099949766897237	0.9866798362431086
0.13119172932330758	7.149530352378061	0.9867832445906046
0.13119172932330758	7.199110937858886	0.9868911892929517
0.13119172932330758	7.24869152333971	0.9870077701851925
0.13119172932330758	7.298272108820535	0.987136603579174
0.13119172932330758	7.347852694301359	0.9872804120412347
0.13119172932330758	7.397433279782184	0.987440733195074
0.13119172932330758	7.447013865263008	0.9876177892061425
0.13119172932330758	7.4965944507438325	0.9878105085481519
0.13119172932330758	7.546175036224657	0.9880166879655754
0.13119172932330758	7.595755621705481	0.9882332616969053
0.13119172932330758	7.645336207186306	0.9884566361039603
0.13119172932330758	7.69491679266713	0.9886830445824883
0.13119172932330758	7.744497378147955	0.9889088803973248
0.13119172932330758	7.794077963628779	0.9891309733511607
0.13119172932330758	7.843658549109604	0.9893467881823322
0.13119172932330758	7.893239134590428	0.9895545363106234
0.13119172932330758	7.9428197200712525	0.989753205115363
0.13119172932330758	7.992400305552077	0.9899425182096652
0.13119172932330758	8.041980891032901	0.990122843867096
0.13119172932330758	8.091561476513725	0.9902950760768874
0.13119172932330758	8.14114206199455	0.9904604890411132
0.13119172932330758	8.190722647475374	0.9906205956501654
0.13119172932330758	8.2403032329562	0.9907770025759066
0.13119172932330758	8.289883818437023	0.9909312714068035
0.13119172932330758	8.339464403917848	0.991084787342422
0.13119172932330758	8.389044989398672	0.991238638237706
0.13119172932330758	8.438625574879497	0.9913935082972898
0.13119172932330758	8.48820616036032	0.9915495930081801
0.13119172932330758	8.537786745841146	0.9917065435443272
0.13119172932330758	8.58736733132197	0.991863450374669
0.13119172932330758	8.636947916802795	0.9920188744518518
0.13119172932330758	8.686528502283618	0.9921709321338583
0.13119172932330758	8.736109087764444	0.9923174345428345
0.13119172932330758	8.785689673245267	0.9924560739259317
0.13119172932330758	8.835270258726093	0.9925846495913495
0.13119172932330758	8.884850844206916	0.9927012933310507
0.13119172932330758	8.934431429687741	0.9928046888909597
0.13119172932330758	8.984012015168565	0.9928942377181815
0.13119172932330758	9.03359260064939	0.9929701499531615
0.13119172932330758	9.083173186130214	0.9930334402973889
0.13119172932330758	9.13275377161104	0.9930858226232857
0.13119172932330758	9.182334357091863	0.9931295127643754
0.13119172932330758	9.231914942572688	0.9931669638611593
0.13119172932330758	9.281495528053512	0.9932005698657735
0.13119172932330758	9.331076113534335	0.9932323781822189
0.13119172932330758	9.38065669901516	0.9932638512866651
0.13119172932330758	9.430237284495984	0.9932957102668638
0.13119172932330758	9.47981786997681	0.9933278820333324
0.13119172932330758	9.529398455457633	0.9933595561839121
0.13119172932330758	9.578979040938458	0.9933893550717555
0.13119172932330758	9.628559626419282	0.9934155675512164
0.13119172932330758	9.678140211900107	0.9934364453445542
0.13119172932330758	9.72772079738093	0.9934504911761388
0.13119172932330758	9.777301382861756	0.9934567015874104
0.13119172932330758	9.82688196834258	0.9934547236879763
0.13119172932330758	9.876462553823405	0.9934448990752729
0.13119172932330758	9.926043139304229	0.9934281964271998
0.1412255639097737	0.009926043139304244	0.2126255422989156
0.1412255639097737	0.05950662862012895	0.2131429088245136
0.1412255639097737	0.10908721410095365	0.2144009290050779
0.1412255639097737	0.15866779958177835	0.21640407076663323
0.1412255639097737	0.20824838506260304	0.21915955559796207
0.1412255639097737	0.25782897054342774	0.22267752055232953
0.1412255639097737	0.3074095560242524	0.22697122151576657
0.1412255639097737	0.35699014150507713	0.2320572563557311
0.1412255639097737	0.4065707269859018	0.23795577755145703
0.1412255639097737	0.4561513124667265	0.24469064857525602
0.1412255639097737	0.5057318979475512	0.2522894818060123
0.1412255639097737	0.5553124834283759	0.26078347235364885
0.1412255639097737	0.6048930689092006	0.27020691483498493
0.1412255639097737	0.6544736543900253	0.28059625900760543
0.1412255639097737	0.70405423987085	0.2919885255695236
0.1412255639097737	0.7536348253516747	0.3044188814296098
0.1412255639097737	0.8032154108324994	0.3179171540553202
0.1412255639097737	0.852795996313324	0.3325030933054148
0.1412255639097737	0.9023765817941488	0.3481802644890463
0.1412255639097737	0.9519571672749735	0.36492862493997713
0.1412255639097737	1.0015377527557983	0.3826961210478834
0.1412255639097737	1.051118338236623	0.40139005735814093
0.1412255639097737	1.1006989237174476	0.42086951127562255
0.1412255639097737	1.1502795091982723	0.4409405908717647
0.1412255639097737	1.199860094679097	0.461356685061277
0.1412255639097737	1.2494406801599216	0.48182576379498926
0.1412255639097737	1.2990212656407463	0.5020260073811202
0.1412255639097737	1.348601851121571	0.521629486051316
0.1412255639097737	1.3981824366023958	0.5403315093860974
0.1412255639097737	1.4477630220832205	0.557881234459545
0.1412255639097737	1.4973436075640452	0.5741079815649034
0.1412255639097737	1.5469241930448698	0.5889380901935757
0.1412255639097737	1.5965047785256945	0.6023991145949981
0.1412255639097737	1.6460853640065192	0.6146110436661657
0.1412255639097737	1.6956659494873438	0.6257670116015593
0.1412255639097737	1.7452465349681685	0.6361077080160582
0.1412255639097737	1.7948271204489934	0.6458940487183423
0.1412255639097737	1.844407705929818	0.6553818627711201
0.1412255639097737	1.8939882914106427	0.664800973560143
0.1412255639097737	1.9435688768914674	0.6743396901283917
0.1412255639097737	1.993149462372292	0.6841347495304841
0.1412255639097737	2.0427300478531167	0.6942662608324696
0.1412255639097737	2.0923106333339416	0.704757105123303
0.1412255639097737	2.141891218814766	0.7155763407689427
0.1412255639097737	2.191471804295591	0.7266462720953245
0.1412255639097737	2.2410523897764154	0.7378528025744048
0.1412255639097737	2.2906329752572403	0.7490584632670518
0.1412255639097737	2.3402135607380647	0.7601171206503177
0.1412255639097737	2.3897941462188896	0.7708889550055149
0.1412255639097737	2.4393747316997145	0.7812540365672239
0.1412255639097737	2.488955317180539	0.7911228642710247
0.1412255639097737	2.538535902661364	0.8004426304302127
0.1412255639097737	2.588116488142189	0.8091986631368314
0.1412255639097737	2.637697073623014	0.8174112972125597
0.1412255639097737	2.687277659103839	0.8251291202104719
0.1412255639097737	2.736858244584664	0.8324199665972118
0.1412255639097737	2.7864388300654888	0.8393611344763812
0.1412255639097737	2.8360194155463136	0.846030121428142
0.1412255639097737	2.885600001027139	0.8524968342036372
0.1412255639097737	2.935180586507964	0.8588178424943901
0.1412255639097737	2.9847611719887888	0.8650329069305638
0.1412255639097737	3.0343417574696137	0.8711637516642105
0.1412255639097737	3.0839223429504385	0.8772148659262817
0.1412255639097737	3.133502928431264	0.8831759811190785
0.1412255639097737	3.1830835139120888	0.889025759364297
0.1412255639097737	3.2326640993929137	0.8947361460722585
0.1412255639097737	3.2822446848737385	0.9002767971100849
0.1412255639097737	3.3318252703545634	0.9056190270090327
0.1412255639097737	3.3814058558353883	0.9107388366334884
0.1412255639097737	3.4309864413162137	0.9156187701598065
0.1412255639097737	3.4805670267970386	0.9202485735931907
0.1412255639097737	3.5301476122778634	0.9246248319354947
0.1412255639097737	3.5797281977586883	0.9287499018875895
0.1412255639097737	3.6293087832395132	0.9326305072859189
0.1412255639097737	3.6788893687203386	0.936276329144137
0.1412255639097737	3.7284699542011634	0.9396988267253763
0.1412255639097737	3.7780505396819883	0.942910405697487
0.1412255639097737	3.8276311251628132	0.9459239376237012
0.1412255639097737	3.877211710643638	0.9487525485546819
0.1412255639097737	3.926792296124463	0.9514095539747575
0.1412255639097737	3.9763728816052883	0.9539084058234453
0.1412255639097737	4.025953467086113	0.9562625440146676
0.1412255639097737	4.075534052566939	0.9584850896258441
0.1412255639097737	4.125114638047763	0.9605883729684219
0.1412255639097737	4.174695223528588	0.9625833446960539
0.1412255639097737	4.224275809009413	0.9644789615057945
0.1412255639097737	4.273856394490238	0.9662816614334699
0.1412255639097737	4.323436979971063	0.9679950425147658
0.1412255639097737	4.373017565451888	0.9696198327250822
0.1412255639097737	4.422598150932713	0.9711541935951029
0.1412255639097737	4.472178736413538	0.9725943434142157
0.1412255639097737	4.521759321894363	0.9739354313186064
0.1412255639097737	4.5713399073751875	0.9751725459203875
0.1412255639097737	4.620920492856013	0.9763017231572518
0.1412255639097737	4.670501078336838	0.9773208140469128
0.1412255639097737	4.720081663817663	0.9782301006824703
0.1412255639097737	4.769662249298488	0.9790325910160655
0.1412255639097737	4.819242834779312	0.9797339747251727
0.1412255639097737	4.868823420260138	0.9803422720014104
0.1412255639097737	4.918404005740963	0.98086724588078
0.1412255639097737	4.9679845912217875	0.9813196720253464
0.1412255639097737	5.017565176702612	0.981710567200778
0.1412255639097737	5.0671457621834355	0.9820504714972014
0.1412255639097737	5.11672634766426	0.9823488627579441
0.1412255639097737	5.166306933145084	0.9826137587038742
0.1412255639097737	5.215887518625909	0.9828515299082058
0.1412255639097737	5.265468104106733	0.9830669187721361
0.1412255639097737	5.315048689587558	0.983263223529893
0.1412255639097737	5.364629275068382	0.9834425841307736
0.1412255639097737	5.414209860549207	0.9836062948410533
0.1412255639097737	5.463790446030031	0.9837550753635947
0.1412255639097737	5.5133710315108555	0.9838892564660668
0.1412255639097737	5.56295161699168	0.984008870843595
0.1412255639097737	5.612532202472504	0.9841136740222256
0.1412255639097737	5.662112787953329	0.9842031425006185
0.1412255639097737	5.711693373434153	0.9842765007448713
0.1412255639097737	5.761273958914978	0.9843328158966201
0.1412255639097737	5.810854544395802	0.9843711755206124
0.1412255639097737	5.860435129876627	0.9843909405912158
0.1412255639097737	5.910015715357451	0.984392039543945
0.1412255639097737	5.9595963008382755	0.9843752651515917
0.1412255639097737	6.0091768863191	0.9843425204408272
0.1412255639097737	6.058757471799924	0.9842969645280171
0.1412255639097737	6.108338057280749	0.9842430136390001
0.1412255639097737	6.157918642761573	0.9841861673104333
0.1412255639097737	6.207499228242398	0.9841326538497563
0.1412255639097737	6.257079813723222	0.9840889207932865
0.1412255639097737	6.306660399204047	0.9840610291709662
0.1412255639097737	6.356240984684871	0.9840540358889674
0.1412255639097737	6.4058215701656955	0.9840714581404955
0.1412255639097737	6.45540215564652	0.9841149035014509
0.1412255639097737	6.504982741127344	0.9841839217051146
0.1412255639097737	6.554563326608169	0.9842760963097846
0.1412255639097737	6.604143912088993	0.9843873619093558
0.1412255639097737	6.653724497569818	0.9845124923075724
0.1412255639097737	6.703305083050642	0.9846457079384411
0.1412255639097737	6.752885668531466	0.9847813258568481
0.1412255639097737	6.80246625401229	0.9849143867425233
0.1412255639097737	6.852046839493115	0.9850411932110049
0.1412255639097737	6.901627424973939	0.9851597004902524
0.1412255639097737	6.9512080104547636	0.9852697120326365
0.1412255639097737	7.000788595935588	0.985372852079278
0.1412255639097737	7.0503691814164124	0.9854723148284698
0.1412255639097737	7.099949766897237	0.9855724217905298
0.1412255639097737	7.149530352378061	0.9856780482777252
0.1412255639097737	7.199110937858886	0.9857939994423868
0.1412255639097737	7.24869152333971	0.9859244264885231
0.1412255639097737	7.298272108820535	0.9860723204131163
0.1412255639097737	7.347852694301359	0.9862392530946015
0.1412255639097737	7.397433279782184	0.9864251947019684
0.1412255639097737	7.447013865263008	0.986628607004494
0.1412255639097737	7.4965944507438325	0.9868466651456974
0.1412255639097737	7.546175036224657	0.9870756071864708
0.1412255639097737	7.595755621705481	0.9873111527525603
0.1412255639097737	7.645336207186306	0.9875489348478083
0.1412255639097737	7.69491679266713	0.9877848927310868
0.1412255639097737	7.744497378147955	0.9880155844444918
0.1412255639097737	7.794077963628779	0.9882383938645801
0.1412255639097737	7.843658549109604	0.9884516257258535
0.1412255639097737	7.893239134590428	0.9886544990819731
0.1412255639097737	7.9428197200712525	0.9888470614425448
0.1412255639097737	7.992400305552077	0.9890300506097465
0.1412255639097737	8.041980891032901	0.9892047286790271
0.1412255639097737	8.091561476513725	0.9893727128780683
0.1412255639097737	8.14114206199455	0.9895358023463241
0.1412255639097737	8.190722647475374	0.9896958233751385
0.1412255639097737	8.2403032329562	0.9898544818210039
0.1412255639097737	8.289883818437023	0.9900132275230217
0.1412255639097737	8.339464403917848	0.9901731308018094
0.1412255639097737	8.389044989398672	0.9903347746419747
0.1412255639097737	8.438625574879497	0.9904981694897592
0.1412255639097737	8.48820616036032	0.9906627003432323
0.1412255639097737	8.537786745841146	0.9908271179036963
0.1412255639097737	8.58736733132197	0.9909895845713695
0.1412255639097737	8.636947916802795	0.9911477833047013
0.1412255639097737	8.686528502283618	0.9912990909901424
0.1412255639097737	8.736109087764444	0.9914408089804642
0.1412255639097737	8.785689673245267	0.9915704316645042
0.1412255639097737	8.835270258726093	0.9916859304259257
0.1412255639097737	8.884850844206916	0.9917860007392887
0.1412255639097737	8.934431429687741	0.9918702525940885
0.1412255639097737	8.984012015168565	0.9919392935474765
0.1412255639097737	9.03359260064939	0.9919946870492559
0.1412255639097737	9.083173186130214	0.9920387809994657
0.1412255639097737	9.13275377161104	0.9920744244275762
0.1412255639097737	9.182334357091863	0.9921046115393809
0.1412255639097737	9.231914942572688	0.9921321032526484
0.1412255639097737	9.281495528053512	0.9921590828046297
0.1412255639097737	9.331076113534335	0.9921868938276138
0.1412255639097737	9.38065669901516	0.9922158977219959
0.1412255639097737	9.430237284495984	0.9922454702158898
0.1412255639097737	9.47981786997681	0.9922741387097167
0.1412255639097737	9.529398455457633	0.9922998411822814
0.1412255639097737	9.578979040938458	0.9923202815491415
0.1412255639097737	9.628559626419282	0.9923333026577951
0.1412255639097737	9.678140211900107	0.9923372498271505
0.1412255639097737	9.72772079738093	0.9923312380047402
0.1412255639097737	9.777301382861756	0.9923152855799717
0.1412255639097737	9.82688196834258	0.9922902921820027
0.1412255639097737	9.876462553823405	0.9922578738410887
0.1412255639097737	9.926043139304229	0.9922200899911032
0.15125939849623982	0.009926043139304244	0.21262559079843737
0.15125939849623982	0.05950662862012895	0.21314464202615277
0.15125939849623982	0.10908721410095365	0.21440667404516964
0.15125939849623982	0.15866779958177835	0.21641596365890362
0.15125939849623982	0.20824838506260304	0.21917944680550133
0.15125939849623982	0.25782897054342774	0.22270690541706933
0.15125939849623982	0.3074095560242524	0.22701120529295804
0.15125939849623982	0.35699014150507713	0.23210856391751913
0.15125939849623982	0.4065707269859018	0.23801881792136909
0.15125939849623982	0.4561513124667265	0.2447656440559681
0.15125939849623982	0.5057318979475512	0.2523766701292687
0.15125939849623982	0.5553124834283759	0.2608833874002431
0.15125939849623982	0.6048930689092006	0.2703207461866451
0.15125939849623982	0.6544736543900253	0.2807262817925597
0.15125939849623982	0.70405423987085	0.2921385784622831
0.15125939849623982	0.7536348253516747	0.30459485096062233
0.15125939849623982	0.8032154108324994	0.3181273969269361
0.15125939849623982	0.852795996313324	0.33275869591145224
0.15125939849623982	0.9023765817941488	0.34849500413896234
0.15125939849623982	0.9519571672749735	0.36531846907903565
0.15125939849623982	1.0015377527557983	0.3831780943807663
0.15125939849623982	1.051118338236623	0.40198034418280076
0.15125939849623982	1.1006989237174476	0.4215807658929571
0.15125939849623982	1.1502795091982723	0.44177861856787953
0.15125939849623982	1.199860094679097	0.4623169191403841
0.15125939849623982	1.2494406801599216	0.4828902440338238
0.15125939849623982	1.2990212656407463	0.503161754085472
0.15125939849623982	1.348601851121571	0.5227891286773636
0.15125939849623982	1.3981824366023958	0.5414566771826104
0.15125939849623982	1.4477630220832205	0.5589085769503721
0.15125939849623982	1.4973436075640452	0.5749769438896768
0.15125939849623982	1.5469241930448698	0.5895990057090268
0.15125939849623982	1.5965047785256945	0.6028200341189723
0.15125939849623982	1.6460853640065192	0.6147820556181509
0.15125939849623982	1.6956659494873438	0.6257014641163571
0.15125939849623982	1.7452465349681685	0.635840450146569
0.15125939849623982	1.7948271204489934	0.645477323391503
0.15125939849623982	1.844407705929818	0.6548797049615612
0.15125939849623982	1.8939882914106427	0.6642829308463871
0.15125939849623982	1.9435688768914674	0.673874506807637
0.15125939849623982	1.993149462372292	0.6837844625548658
0.15125939849623982	2.0427300478531167	0.6940810263098205
0.15125939849623982	2.0923106333339416	0.7047710315877219
0.15125939849623982	2.141891218814766	0.7158046248575946
0.15125939849623982	2.191471804295591	0.7270839574318966
0.15125939849623982	2.2410523897764154	0.7384754482044598
0.15125939849623982	2.2906329752572403	0.7498248639048181
0.15125939849623982	2.3402135607380647	0.7609739571516116
0.15125939849623982	2.3897941462188896	0.7717769146376509
0.15125939849623982	2.4393747316997145	0.7821146224004193
0.15125939849623982	2.488955317180539	0.7919049217152014
0.15125939849623982	2.538535902661364	0.8011076360640371
0.15125939849623982	2.588116488142189	0.809724056050766
0.15125939849623982	2.637697073623014	0.8177915182716283
0.15125939849623982	2.687277659103839	0.82537444482324
0.15125939849623982	2.736858244584664	0.8325535584108023
0.15125939849623982	2.7864388300654888	0.839414943147208
0.15125939849623982	2.8360194155463136	0.8460402890131092
0.15125939849623982	2.885600001027139	0.8524992014633704
0.15125939849623982	2.935180586507964	0.8588440167540466
0.15125939849623982	2.9847611719887888	0.8651072162372017
0.15125939849623982	3.0343417574696137	0.8713012897909036
0.15125939849623982	3.0839223429504385	0.8774207275979582
0.15125939849623982	3.133502928431264	0.8834456811119615
0.15125939849623982	3.1830835139120888	0.8893467105219536
0.15125939849623982	3.2326640993929137	0.8950899441340386
0.15125939849623982	3.2822446848737385	0.9006419496226173
0.15125939849623982	3.3318252703545634	0.9059737033298413
0.15125939849623982	3.3814058558353883	0.9110632350795137
0.15125939849623982	3.4309864413162137	0.9158967998390416
0.15125939849623982	3.4805670267970386	0.9204687086243554
0.15125939849623982	3.5301476122778634	0.9247801703790108
0.15125939849623982	3.5797281977586883	0.9288376047011541
0.15125939849623982	3.6293087832395132	0.9326508727307472
0.15125939849623982	3.6788893687203386	0.9362317672870676
0.15125939849623982	3.7284699542011634	0.9395929499443995
0.15125939849623982	3.7780505396819883	0.942747369046635
0.15125939849623982	3.8276311251628132	0.9457080732332706
0.15125939849623982	3.877211710643638	0.9484882611104477
0.15125939849623982	3.926792296124463	0.9511013903113796
0.15125939849623982	3.9763728816052883	0.9535611856776709
0.15125939849623982	4.025953467086113	0.9558814395846453
0.15125939849623982	4.075534052566939	0.9580755654440669
0.15125939849623982	4.125114638047763	0.9601559388760201
0.15125939849623982	4.174695223528588	0.9621331255960063
0.15125939849623982	4.224275809009413	0.9640151385017017
0.15125939849623982	4.273856394490238	0.9658068797766549
0.15125939849623982	4.323436979971063	0.9675099036909256
0.15125939849623982	4.373017565451888	0.9691225856466164
0.15125939849623982	4.422598150932713	0.9706407127421965
0.15125939849623982	4.472178736413538	0.9720584345966233
0.15125939849623982	4.521759321894363	0.9733694477423601
0.15125939849623982	4.5713399073751875	0.9745682400642965
0.15125939849623982	4.620920492856013	0.975651215689212
0.15125939849623982	4.670501078336838	0.9766175389217612
0.15125939849623982	4.720081663817663	0.9774695901156453
0.15125939849623982	4.769662249298488	0.9782129932859185
0.15125939849623982	4.819242834779312	0.9788562440319123
0.15125939849623982	4.868823420260138	0.9794100219632255
0.15125939849623982	4.918404005740963	0.9798863061050067
0.15125939849623982	4.9679845912217875	0.9802974233875786
0.15125939849623982	5.017565176702612	0.9806551532862773
0.15125939849623982	5.0671457621834355	0.9809699916739156
0.15125939849623982	5.11672634766426	0.9812506480877994
0.15125939849623982	5.166306933145084	0.9815038162748347
0.15125939849623982	5.215887518625909	0.9817342138232973
0.15125939849623982	5.265468104106733	0.9819448489962675
0.15125939849623982	5.315048689587558	0.9821374304775176
0.15125939849623982	5.364629275068382	0.9823128169002121
0.15125939849623982	5.414209860549207	0.9824714050385971
0.15125939849623982	5.463790446030031	0.9826133855299185
0.15125939849623982	5.5133710315108555	0.9827388444407984
0.15125939849623982	5.56295161699168	0.9828477407833474
0.15125939849623982	5.612532202472504	0.9829398279980234
0.15125939849623982	5.662112787953329	0.9830145976072215
0.15125939849623982	5.711693373434153	0.983071307398673
0.15125939849623982	5.761273958914978	0.9831091236489583
0.15125939849623982	5.810854544395802	0.9831273709639782
0.15125939849623982	5.860435129876627	0.9831258575692027
0.15125939849623982	5.910015715357451	0.983105220367714
0.15125939849623982	5.9595963008382755	0.9830672366004082
0.15125939849623982	6.0091768863191	0.9830150367834777
0.15125939849623982	6.058757471799924	0.9829531633001183
0.15125939849623982	6.108338057280749	0.9828874300885178
0.15125939849623982	6.157918642761573	0.9828245649344989
0.15125939849623982	6.207499228242398	0.9827716542223986
0.15125939849623982	6.257079813723222	0.9827354538209367
0.15125939849623982	6.306660399204047	0.982721666489513
0.15125939849623982	6.356240984684871	0.9827343027573
0.15125939849623982	6.4058215701656955	0.9827752315728661
0.15125939849623982	6.45540215564652	0.9828439918516161
0.15125939849623982	6.504982741127344	0.9829378878196302
0.15125939849623982	6.554563326608169	0.9830523439149459
0.15125939849623982	6.604143912088993	0.9831814660484417
0.15125939849623982	6.653724497569818	0.9833187268998598
0.15125939849623982	6.703305083050642	0.9834577098815163
0.15125939849623982	6.752885668531466	0.9835928286439942
0.15125939849623982	6.80246625401229	0.9837199527929334
0.15125939849623982	6.852046839493115	0.9838368694662577
0.15125939849623982	6.901627424973939	0.9839435195152887
0.15125939849623982	6.9512080104547636	0.9840419677648382
0.15125939849623982	7.000788595935588	0.984136101341771
0.15125939849623982	7.0503691814164124	0.9842310929184303
0.15125939849623982	7.099949766897237	0.9843327057948177
0.15125939849623982	7.149530352378061	0.984446543567669
0.15125939849623982	7.199110937858886	0.9845773519471492
0.15125939849623982	7.24869152333971	0.9847284644751145
0.15125939849623982	7.298272108820535	0.9849014530142948
0.15125939849623982	7.347852694301359	0.9850960140084873
0.15125939849623982	7.397433279782184	0.9853100720917655
0.15125939849623982	7.447013865263008	0.985540082859536
0.15125939849623982	7.4965944507438325	0.9857814720463888
0.15125939849623982	7.546175036224657	0.9860291520252219
0.15125939849623982	7.595755621705481	0.9862780469089582
0.15125939849623982	7.645336207186306	0.986523561489814
0.15125939849623982	7.69491679266713	0.9867619417241041
0.15125939849623982	7.744497378147955	0.9869904956932053
0.15125939849623982	7.794077963628779	0.9872076694385027
0.15125939849623982	7.843658549109604	0.9874129956016829
0.15125939849623982	7.893239134590428	0.987606948412443
0.15125939849623982	7.9428197200712525	0.9877907436244736
0.15125939849623982	7.992400305552077	0.9879661177262636
0.15125939849623982	8.041980891032901	0.9881351101840925
0.15125939849623982	8.091561476513725	0.9882998665546688
0.15125939849623982	8.14114206199455	0.9884624559708721
0.15125939849623982	8.190722647475374	0.9886247164648424
0.15125939849623982	8.2403032329562	0.9887881151613156
0.15125939849623982	8.289883818437023	0.9889536268544017
0.15125939849623982	8.339464403917848	0.9891216329090436
0.15125939849623982	8.389044989398672	0.9892918469080636
0.15125939849623982	8.438625574879497	0.9894632765913169
0.15125939849623982	8.48820616036032	0.9896342342632314
0.15125939849623982	8.537786745841146	0.9898024072285857
0.15125939849623982	8.58736733132197	0.9899649974697771
0.15125939849623982	8.636947916802795	0.990118932830526
0.15125939849623982	8.686528502283618	0.9902611416346677
0.15125939849623982	8.736109087764444	0.9903888695155415
0.15125939849623982	8.785689673245267	0.9905000027126155
0.15125939849623982	8.835270258726093	0.9905933569948693
0.15125939849623982	8.884850844206916	0.9906688694211385
0.15125939849623982	8.934431429687741	0.9907276650405955
0.15125939849623982	8.984012015168565	0.9907719592181242
0.15125939849623982	9.03359260064939	0.9908048010278919
0.15125939849623982	9.083173186130214	0.9908296884347114
0.15125939849623982	9.13275377161104	0.9908501126796773
0.15125939849623982	9.182334357091863	0.9908691026386
0.15125939849623982	9.231914942572688	0.9908888381944777
0.15125939849623982	9.281495528053512	0.9909103877933774
0.15125939849623982	9.331076113534335	0.9909336051409277
0.15125939849623982	9.38065669901516	0.9909571983641946
0.15125939849623982	9.430237284495984	0.9909789638152057
0.15125939849623982	9.47981786997681	0.9909961555761136
0.15125939849623982	9.529398455457633	0.9910059386045231
0.15125939849623982	9.578979040938458	0.9910058669177941
0.15125939849623982	9.628559626419282	0.990994280837739
0.15125939849623982	9.678140211900107	0.9909705823043098
0.15125939849623982	9.72772079738093	0.9909353124916049
0.15125939849623982	9.777301382861756	0.9908900314341155
0.15125939849623982	9.82688196834258	0.9908370328151265
0.15125939849623982	9.876462553823405	0.9907789627087028
0.15125939849623982	9.926043139304229	0.9907184231962234
0.16129323308270593	0.009926043139304244	0.21262563985692176
0.16129323308270593	0.05950662862012895	0.21314639537836047
0.16129323308270593	0.10908721410095365	0.21441248730159682
0.16129323308270593	0.15866779958177835	0.21642800252468367
0.16129323308270593	0.20824838506260304	0.21919959331994818
0.16129323308270593	0.25782897054342774	0.22273668899967763
0.16129323308270593	0.3074095560242524	0.2270517683552272
0.16129323308270593	0.35699014150507713	0.2321606721518651
0.16129323308270593	0.4065707269859018	0.23808292552807506
0.16129323308270593	0.4561513124667265	0.24484202383966233
0.16129323308270593	0.5057318979475512	0.25246561714669485
0.16129323308270593	0.5553124834283759	0.260985502041441
0.16129323308270593	0.6048930689092006	0.2704372973267811
0.16129323308270593	0.6544736543900253	0.2808596417808797
0.16129323308270593	0.70405423987085	0.29229270781184635
0.16129323308270593	0.7536348253516747	0.3047757901932848
0.16129323308270593	0.8032154108324994	0.3183436952538265
0.16129323308270593	0.852795996313324	0.3330216718329096
0.16129323308270593	0.9023765817941488	0.3488186954974593
0.16129323308270593	0.9519571672749735	0.3657190987839059
0.16129323308270593	1.0015377527557983	0.3836728696407735
0.16129323308270593	1.051118338236623	0.4025854460696022
0.16129323308270593	1.1006989237174476	0.42230850013813165
0.16129323308270593	1.1502795091982723	0.44263390638787337
0.16129323308270593	1.199860094679097	0.4632935972159888
0.16129323308270593	1.2494406801599216	0.48396795140873106
0.16129323308270593	1.2990212656407463	0.5043043866070865
0.16129323308270593	1.348601851121571	0.5239457863254731
0.16129323308270593	1.3981824366023958	0.5425656141850662
0.16129323308270593	1.4477630220832205	0.5599039314274585
0.16129323308270593	1.4973436075640452	0.5757971983829785
0.16129323308270593	1.5469241930448698	0.5901955428293578
0.16129323308270593	1.5965047785256945	0.6031640637615109
0.16129323308270593	1.6460853640065192	0.6148686373602614
0.16129323308270593	1.6956659494873438	0.6255501204752837
0.16129323308270593	1.7452465349681685	0.6354926402342879
0.16129323308270593	1.7948271204489934	0.6449915645418466
0.16129323308270593	1.844407705929818	0.6543253050157426
0.16129323308270593	1.8939882914106427	0.6637331972659625
0.16129323308270593	1.9435688768914674	0.6734000769373213
0.16129323308270593	1.993149462372292	0.683447188271914
0.16129323308270593	2.0427300478531167	0.6939287244809066
0.16129323308270593	2.0923106333339416	0.7048333913628605
0.16129323308270593	2.141891218814766	0.7160906032066914
0.16129323308270593	2.191471804295591	0.7275810234633282
0.16129323308270593	2.2410523897764154	0.7391509778440222
0.16129323308270593	2.2906329752572403	0.7506297877217426
0.16129323308270593	2.3402135607380647	0.7618484282104294
0.16129323308270593	2.3897941462188896	0.7726573618334528
0.16129323308270593	2.4393747316997145	0.7829412128136873
0.16129323308270593	2.488955317180539	0.7926283033558976
0.16129323308270593	2.538535902661364	0.8016939441575266
0.16129323308270593	2.588116488142189	0.8101575198154045
0.16129323308270593	2.637697073623014	0.8180744899015563
0.16129323308270593	2.687277659103839	0.8255251395287759
0.16129323308270593	2.736858244584664	0.8326021219251745
0.16129323308270593	2.7864388300654888	0.8393986000346597
0.16129323308270593	2.8360194155463136	0.8459982932781263
0.16129323308270593	2.885600001027139	0.8524681777730729
0.16129323308270593	2.935180586507964	0.8588541185935243
0.16129323308270593	2.9847611719887888	0.8651793836723689
0.16129323308270593	3.0343417574696137	0.8714457744861057
0.16129323308270593	3.0839223429504385	0.8776369480074838
0.16129323308270593	3.133502928431264	0.8837233505925185
0.16129323308270593	3.1830835139120888	0.8896680354324021
0.16129323308270593	3.2326640993929137	0.8954325364898567
0.16129323308270593	3.2822446848737385	0.9009819835015972
0.16129323308270593	3.3318252703545634	0.9062888122510662
0.16129323308270593	3.3814058558353883	0.9113347248925469
0.16129323308270593	3.4309864413162137	0.9161109232866629
0.16129323308270593	3.4805670267970386	0.9206169647340128
0.16129323308270593	3.5301476122778634	0.924858790718627
0.16129323308270593	3.5797281977586883	0.9288465179460693
0.16129323308270593	3.6293087832395132	0.9325924774541839
0.16129323308270593	3.6788893687203386	0.9361097997693244
0.16129323308270593	3.7284699542011634	0.9394116390949543
0.16129323308270593	3.7780505396819883	0.9425109589850984
0.16129323308270593	3.8276311251628132	0.9454206933710267
0.16129323308270593	3.877211710643638	0.9481540502633434
0.16129323308270593	3.926792296124463	0.9507247401891711
0.16129323308270593	3.9763728816052883	0.9531469604403732
0.16129323308270593	4.025953467086113	0.9554350476744695
0.16129323308270593	4.075534052566939	0.9576028028308302
0.16129323308270593	4.125114638047763	0.9596625817650115
0.16129323308270593	4.174695223528588	0.9616243153417907
0.16129323308270593	4.224275809009413	0.963494659452213
0.16129323308270593	4.273856394490238	0.9652764695423688
0.16129323308270593	4.323436979971063	0.9669687455394052
0.16129323308270593	4.373017565451888	0.9685671107990629
0.16129323308270593	4.422598150932713	0.9700647896795267
0.16129323308270593	4.472178736413538	0.9714539527948504
0.16129323308270593	4.521759321894363	0.9727272288029104
0.16129323308270593	4.5713399073751875	0.9738791457874183
0.16129323308270593	4.620920492856013	0.9749072841419807
0.16129323308270593	4.670501078336838	0.975812974799603
0.16129323308270593	4.720081663817663	0.9766014648633533
0.16129323308270593	4.769662249298488	0.9772815652748291
0.16129323308270593	4.819242834779312	0.9778648750749637
0.16129323308270593	4.868823420260138	0.9783647282298478
0.16129323308270593	4.918404005740963	0.9787950281671072
0.16129323308270593	4.9679845912217875	0.9791691278555418
0.16129323308270593	5.017565176702612	0.979498889185444
0.16129323308270593	5.0671457621834355	0.9797940220344057
0.16129323308270593	5.11672634766426	0.9800617628982424
0.16129323308270593	5.166306933145084	0.9803069059994078
0.16129323308270593	5.215887518625909	0.9805321414280039
0.16129323308270593	5.265468104106733	0.9807386062144965
0.16129323308270593	5.315048689587558	0.9809265097170192
0.16129323308270593	5.364629275068382	0.9810956899365874
0.16129323308270593	5.414209860549207	0.9812459883112182
0.16129323308270593	5.463790446030031	0.9813773960231323
0.16129323308270593	5.5133710315108555	0.9814900021586888
0.16129323308270593	5.56295161699168	0.98158383367019
0.16129323308270593	5.612532202472504	0.9816587000530744
0.16129323308270593	5.662112787953329	0.9817141363080276
0.16129323308270593	5.711693373434153	0.9817494925280954
0.16129323308270593	5.761273958914978	0.9817641682881842
0.16129323308270593	5.810854544395802	0.981757952067149
0.16129323308270593	5.860435129876627	0.9817314084974968
0.16129323308270593	5.910015715357451	0.981686241712565
0.16129323308270593	5.9595963008382755	0.9816255728221905
0.16129323308270593	6.0091768863191	0.9815540592282221
0.16129323308270593	6.058757471799924	0.9814777986641938
0.16129323308270593	6.108338057280749	0.9814039828334727
0.16129323308270593	6.157918642761573	0.9813403090186518
0.16129323308270593	6.207499228242398	0.9812942137469386
0.16129323308270593	6.257079813723222	0.9812720440532405
0.16129323308270593	6.306660399204047	0.9812783091756451
0.16129323308270593	6.356240984684871	0.981315146087568
0.16129323308270593	6.4058215701656955	0.9813820882358086
0.16129323308270593	6.45540215564652	0.9814761644050384
0.16129323308270593	6.504982741127344	0.9815922956726297
0.16129323308270593	6.554563326608169	0.9817239189776655
0.16129323308270593	6.604143912088993	0.9818637563100295
0.16129323308270593	6.653724497569818	0.9820046374557295
0.16129323308270593	6.703305083050642	0.9821403125583928
0.16129323308270593	6.752885668531466	0.9822661692629147
0.16129323308270593	6.80246625401229	0.9823797782572493
0.16129323308270593	6.852046839493115	0.9824811873849969
0.16129323308270593	6.901627424973939	0.9825729046783744
0.16129323308270593	6.9512080104547636	0.9826595525567104
0.16129323308270593	7.000788595935588	0.9827472327955563
0.16129323308270593	7.0503691814164124	0.9828426970979581
0.16129323308270593	7.099949766897237	0.982952453091379
0.16129323308270593	7.149530352378061	0.9830819403449493
0.16129323308270593	7.199110937858886	0.9832348874085659
0.16129323308270593	7.24869152333971	0.9834129198810858
0.16129323308270593	7.298272108820535	0.9836154440443448
0.16129323308270593	7.347852694301359	0.9838397980829623
0.16129323308270593	7.397433279782184	0.9840816195708986
0.16129323308270593	7.447013865263008	0.9843353851755078
0.16129323308270593	7.4965944507438325	0.9845950397634188
0.16129323308270593	7.546175036224657	0.9848546380468907
0.16129323308270593	7.595755621705481	0.9851089162084691
0.16129323308270593	7.645336207186306	0.9853537237935065
0.16129323308270593	7.69491679266713	0.9855862730360847
0.16129323308270593	7.744497378147955	0.9858051981425747
0.16129323308270593	7.794077963628779	0.9860104506403043
0.16129323308270593	7.843658549109604	0.9862030786984238
0.16129323308270593	7.893239134590428	0.9863849442505029
0.16129323308270593	7.9428197200712525	0.9865584242406987
0.16129323308270593	7.992400305552077	0.9867261276836243
0.16129323308270593	8.041980891032901	0.9868906443876925
0.16129323308270593	8.091561476513725	0.9870543340483374
0.16129323308270593	8.14114206199455	0.9872191457289894
0.16129323308270593	8.190722647475374	0.987386477277513
0.16129323308270593	8.2403032329562	0.9875570647954198
0.16129323308270593	8.289883818437023	0.9877309067260928
0.16129323308270593	8.339464403917848	0.9879072250046359
0.16129323308270593	8.389044989398672	0.9880844685428611
0.16129323308270593	8.438625574879497	0.9882603664931097
0.16129323308270593	8.48820616036032	0.988432040415727
0.16129323308270593	8.537786745841146	0.9885961835276817
0.16129323308270593	8.58736733132197	0.9887493099254051
0.16129323308270593	8.636947916802795	0.9888880662030498
0.16129323308270593	8.686528502283618	0.9890095830439432
0.16129323308270593	8.736109087764444	0.989111827627745
0.16129323308270593	8.785689673245267	0.9891939025568215
0.16129323308270593	8.835270258726093	0.9892562351626335
0.16129323308270593	8.884850844206916	0.9893005942671564
0.16129323308270593	8.934431429687741	0.9893299190552655
0.16129323308270593	8.984012015168565	0.989347959622427
0.16129323308270593	9.03359260064939	0.9893587840345145
0.16129323308270593	9.083173186130214	0.9893662318863393
0.16129323308270593	9.13275377161104	0.9893734061004921
0.16129323308270593	9.182334357091863	0.9893822785290952
0.16129323308270593	9.231914942572688	0.9893934644041738
0.16129323308270593	9.281495528053512	0.989406189131274
0.16129323308270593	9.331076113534335	0.9894184490099066
0.16129323308270593	9.38065669901516	0.9894273466465665
0.16129323308270593	9.430237284495984	0.9894295614314096
0.16129323308270593	9.47981786997681	0.9894218926128204
0.16129323308270593	9.529398455457633	0.9894017888606267
0.16129323308270593	9.578979040938458	0.9893677793736418
0.16129323308270593	9.628559626419282	0.9893196953095218
0.16129323308270593	9.678140211900107	0.9892586681310236
0.16129323308270593	9.72772079738093	0.9891868898595887
0.16129323308270593	9.777301382861756	0.9891072117662262
0.16129323308270593	9.82688196834258	0.9890226800309807
0.16129323308270593	9.876462553823405	0.9889361068947317
0.16129323308270593	9.926043139304229	0.9888497454496019
0.17132706766917205	0.009926043139304244	0.2126256894745697
0.17132706766917205	0.05950662862012895	0.21314816889002178
0.17132706766917205	0.10908721410095365	0.21441836881788615
0.17132706766917205	0.15866779958177835	0.21644018750229416
0.17132706766917205	0.20824838506260304	0.21921999548986384
0.17132706766917205	0.25782897054342774	0.22276687205231216
0.17132706766917205	0.3074095560242524	0.22709291215465932
0.17132706766917205	0.35699014150507713	0.2322135836390094
0.17132706766917205	0.4065707269859018	0.238148104675081
0.17132706766917205	0.4561513124667265	0.24491979475957734
0.17132706766917205	0.5057318979475512	0.25255633329827143
0.17132706766917205	0.5553124834283759	0.26108983175263956
0.17132706766917205	0.6048930689092006	0.2705565906580992
0.17132706766917205	0.6544736543900253	0.2809963708058177
0.17132706766917205	0.70405423987085	0.29245095817522854
0.17132706766917205	0.7536348253516747	0.30496176066148545
0.17132706766917205	0.8032154108324994	0.31856613281019597
0.17132706766917205	0.852795996313324	0.3332921330482449
0.17132706766917205	0.9023765817941488	0.3491514843018679
0.17132706766917205	0.9519571672749735	0.366130696108801
0.17132706766917205	1.0015377527557983	0.384180659861636
0.17132706766917205	1.051118338236623	0.4032055859426265
0.17132706766917205	1.1006989237174476	0.42305289945229196
0.17132706766917205	1.1502795091982723	0.44350651771777094
0.17132706766917205	1.199860094679097	0.4642865327797424
0.17132706766917205	1.2494406801599216	0.4850582850304935
0.17132706766917205	1.2990212656407463	0.5054527155065315
0.17132706766917205	1.348601851121571	0.525097546585671
0.17132706766917205	1.3981824366023958	0.5436556534138649
0.17132706766917205	1.4477630220832205	0.5608640036862513
0.17132706766917205	1.4973436075640452	0.5765651339018993
0.17132706766917205	1.5469241930448698	0.5907242416973127
0.17132706766917205	1.5965047785256945	0.6034284489619002
0.17132706766917205	1.6460853640065192	0.6148692808597624
0.17132706766917205	1.6956659494873438	0.6253131516490291
0.17132706766917205	1.7452465349681685	0.6350663820017055
0.17132706766917205	1.7948271204489934	0.6444408491360758
0.17132706766917205	1.844407705929818	0.653724537224119
0.17132706766917205	1.8939882914106427	0.6631590692921628
0.17132706766917205	1.9435688768914674	0.6729245719499158
0.17132706766917205	1.993149462372292	0.6831312860903421
0.17132706766917205	2.0427300478531167	0.6938171158108172
0.17132706766917205	2.0923106333339416	0.7049505140294877
0.17132706766917205	2.141891218814766	0.7164383760470231
0.17132706766917205	2.191471804295591	0.7281386812821062
0.17132706766917205	2.2410523897764154	0.7398773155746159
0.17132706766917205	2.2906329752572403	0.7514678532109659
0.17132706766917205	2.3402135607380647	0.7627322832038479
0.17132706766917205	2.3897941462188896	0.7735200665593107
0.17132706766917205	2.4393747316997145	0.7837228423400395
0.17132706766917205	2.488955317180539	0.7932827203313909
0.17132706766917205	2.538535902661364	0.8021932895508009
0.17132706766917205	2.588116488142189	0.8104938729389654
0.17132706766917205	2.637697073623014	0.8182587287639952
0.17132706766917205	2.687277659103839	0.8255835231487528
0.17132706766917205	2.736858244584664	0.8325713989002723
0.17132706766917205	2.7864388300654888	0.8393205016076262
0.17132706766917205	2.8360194155463136	0.8459141548182563
0.17132706766917205	2.885600001027139	0.8524142454426267
0.17132706766917205	2.935180586507964	0.858857918401196
0.17132706766917205	2.9847611719887888	0.8652573938882575
0.17132706766917205	3.0343417574696137	0.8716025380759954
0.17132706766917205	3.0839223429504385	0.8778656514557103
0.17132706766917205	3.133502928431264	0.8840077471116436
0.17132706766917205	3.1830835139120888	0.8899854055516244
0.17132706766917205	3.2326640993929137	0.8957572003805958
0.17132706766917205	3.2822446848737385	0.9012887746000107
0.17132706766917205	3.3318252703545634	0.9065559446080116
0.17132706766917205	3.3814058558353883	0.911545647978567
0.17132706766917205	3.4309864413162137	0.9162550114010934
0.17132706766917205	3.4805670267970386	0.9206891539004657
0.17132706766917205	3.5301476122778634	0.9248584751238068
0.17132706766917205	3.5797281977586883	0.9287761057377935
0.17132706766917205	3.6293087832395132	0.9324559811172859
0.17132706766917205	3.6788893687203386	0.9359117328861055
0.17132706766917205	3.7284699542011634	0.9391563551304112
0.17132706766917205	3.7780505396819883	0.9422024385368795
0.17132706766917205	3.8276311251628132	0.9450626875807925
0.17132706766917205	3.877211710643638	0.9477504285484565
0.17132706766917205	3.926792296124463	0.9502798678952471
0.17132706766917205	3.9763728816052883	0.9526659434958856
0.17132706766917205	4.025953467086113	0.9549237213766786
0.17132706766917205	4.075534052566939	0.9570674052554637
0.17132706766917205	4.125114638047763	0.9591091294932224
0.17132706766917205	4.174695223528588	0.9610577763159858
0.17132706766917205	4.224275809009413	0.962918078330052
0.17132706766917205	4.273856394490238	0.9646902302526436
0.17132706766917205	4.323436979971063	0.9663701454872339
0.17132706766917205	4.373017565451888	0.9679503718137699
0.17132706766917205	4.422598150932713	0.9694215516594581
0.17132706766917205	4.472178736413538	0.9707742031457435
0.17132706766917205	4.521759321894363	0.9720005339345009
0.17132706766917205	4.5713399073751875	0.9730959897912175
0.17132706766917205	4.620920492856013	0.9740602985326742
0.17132706766917205	4.670501078336838	0.9748978675163126
0.17132706766917205	4.720081663817663	0.9756175187406374
0.17132706766917205	4.769662249298488	0.976231658165899
0.17132706766917205	4.819242834779312	0.9767550537179025
0.17132706766917205	4.868823420260138	0.9772034286972878
0.17132706766917205	4.918404005740963	0.9775920708802409
0.17132706766917205	4.9679845912217875	0.9779346282489614
0.17132706766917205	5.017565176702612	0.9782422236528682
0.17132706766917205	5.0671457621834355	0.9785229771032239
0.17132706766917205	5.11672634766426	0.9787819717796752
0.17132706766917205	5.166306933145084	0.9790216355419238
0.17132706766917205	5.215887518625909	0.9792424322996276
0.17132706766917205	5.265468104106733	0.9794436989197721
0.17132706766917205	5.315048689587558	0.9796244282780792
0.17132706766917205	5.364629275068382	0.9797838281675847
0.17132706766917205	5.414209860549207	0.9799215652939846
0.17132706766917205	5.463790446030031	0.9800377124610508
0.17132706766917205	5.5133710315108555	0.9801325112309555
0.17132706766917205	5.56295161699168	0.9802061051767659
0.17132706766917205	5.612532202472504	0.9802583797370972
0.17132706766917205	5.662112787953329	0.980288982567438
0.17132706766917205	5.711693373434153	0.9802975276066852
0.17132706766917205	5.761273958914978	0.9802839351646843
0.17132706766917205	5.810854544395802	0.9802488376760149
0.17132706766917205	5.860435129876627	0.9801939808379785
0.17132706766917205	5.910015715357451	0.9801225439106853
0.17132706766917205	5.9595963008382755	0.9800393148241087
0.17132706766917205	6.0091768863191	0.979950644437037
0.17132706766917205	6.058757471799924	0.9798641283480977
0.17132706766917205	6.108338057280749	0.9797880057419026
0.17132706766917205	6.157918642761573	0.9797303319907447
0.17132706766917205	6.207499228242398	0.9796980516231797
0.17132706766917205	6.257079813723222	0.9796961417307768
0.17132706766917205	6.306660399204047	0.9797269910621988
0.17132706766917205	6.356240984684871	0.9797901263946416
0.17132706766917205	6.4058215701656955	0.9798823172268747
0.17132706766917205	6.45540215564652	0.9799980145851166
0.17132706766917205	6.504982741127344	0.9801300347496508
0.17132706766917205	6.554563326608169	0.9802703890734572
0.17132706766917205	6.604143912088993	0.9804111798390198
0.17132706766917205	6.653724497569818	0.9805454820501243
0.17132706766917205	6.703305083050642	0.9806681531946776
0.17132706766917205	6.752885668531466	0.9807764745854194
0.17132706766917205	6.80246625401229	0.9808705277483603
0.17132706766917205	6.852046839493115	0.9809532169585272
0.17132706766917205	6.901627424973939	0.9810298983174772
0.17132706766917205	6.9512080104547636	0.9811076517702368
0.17132706766917205	7.000788595935588	0.9811943092016836
0.17132706766917205	7.0503691814164124	0.9812974005326124
0.17132706766917205	7.099949766897237	0.9814231852165624
0.17132706766917205	7.149530352378061	0.9815759027151048
0.17132706766917205	7.199110937858886	0.9817573204908508
0.17132706766917205	7.24869152333971	0.981966602912557
0.17132706766917205	7.298272108820535	0.9822004824404215
0.17132706766917205	7.347852694301359	0.9824536948617189
0.17132706766917205	7.397433279782184	0.9827196082921309
0.17132706766917205	7.447013865263008	0.9829909849855238
0.17132706766917205	7.4965944507438325	0.9832607717454379
0.17132706766917205	7.546175036224657	0.9835228172088457
0.17132706766917205	7.595755621705481	0.9837724171319867
0.17132706766917205	7.645336207186306	0.9840066220546168
0.17132706766917205	7.69491679266713	0.984224291885148
0.17132706766917205	7.744497378147955	0.984425931498673
0.17132706766917205	7.794077963628779	0.9846133734948819
0.17132706766917205	7.843658549109604	0.9847893821778031
0.17132706766917205	7.893239134590428	0.9849572412851422
0.17132706766917205	7.9428197200712525	0.9851203675612691
0.17132706766917205	7.992400305552077	0.9852819729052192
0.17132706766917205	8.041980891032901	0.9854447846319665
0.17132706766917205	8.091561476513725	0.9856108316702576
0.17132706766917205	8.14114206199455	0.9857812923663131
0.17132706766917205	8.190722647475374	0.9859564158049959
0.17132706766917205	8.2403032329562	0.9861355071115119
0.17132706766917205	8.289883818437023	0.9863169725994148
0.17132706766917205	8.339464403917848	0.9864984149844659
0.17132706766917205	8.389044989398672	0.9866767719594048
0.17132706766917205	8.438625574879497	0.9868484976070822
0.17132706766917205	8.48820616036032	0.9870097912441906
0.17132706766917205	8.537786745841146	0.9871568777641825
0.17132706766917205	8.58736733132197	0.9872863351620434
0.17132706766917205	8.636947916802795	0.9873954494095263
0.17132706766917205	8.686528502283618	0.9874825573187744
0.17132706766917205	8.736109087764444	0.9875473198134305
0.17132706766917205	8.785689673245267	0.9875908584073061
0.17132706766917205	8.835270258726093	0.9876157010262636
0.17132706766917205	8.884850844206916	0.9876255036164141
0.17132706766917205	8.934431429687741	0.9876245843945374
0.17132706766917205	8.984012015168565	0.987617338385255
0.17132706766917205	9.03359260064939	0.9876076412785526
0.17132706766917205	9.083173186130214	0.9875983450597848
0.17132706766917205	9.13275377161104	0.9875909393735781
0.17132706766917205	9.182334357091863	0.9875854144559963
0.17132706766917205	9.231914942572688	0.9875803297506593
0.17132706766917205	9.281495528053512	0.9875730719111971
0.17132706766917205	9.331076113534335	0.987560271768976
0.17132706766917205	9.38065669901516	0.9875383339274714
0.17132706766917205	9.430237284495984	0.9875040110500258
0.17132706766917205	9.47981786997681	0.987454932305096
0.17132706766917205	9.529398455457633	0.9873899829736593
0.17132706766917205	9.578979040938458	0.9873094631139377
0.17132706766917205	9.628559626419282	0.987214964082847
0.17132706766917205	9.678140211900107	0.9871090379596568
0.17132706766917205	9.72772079738093	0.9869947327359655
0.17132706766917205	9.777301382861756	0.9868751256759446
0.17132706766917205	9.82688196834258	0.9867529506318102
0.17132706766917205	9.876462553823405	0.9866303634335232
0.17132706766917205	9.926043139304229	0.986508836778963
0.18136090225563817	0.009926043139304244	0.2126257396515481
0.18136090225563817	0.05950662862012895	0.21314996256884053
0.18136090225563817	0.10908721410095365	0.21442431863350628
0.18136090225563817	0.15866779958177835	0.21645251872120833
0.18136090225563817	0.20824838506260304	0.21924065364805057
0.18136090225563817	0.25782897054342774	0.22279745530221703
0.18136090225563817	0.3074095560242524	0.2271346381071922
0.18136090225563817	0.35699014150507713	0.23226730091044234
0.18136090225563817	0.4065707269859018	0.2382143596047874
0.18136090225563817	0.4561513124667265	0.24499896357881812
0.18136090225563817	0.5057318979475512	0.25264882895342755
0.18136090225563817	0.5553124834283759	0.26119639195546435
0.18136090225563817	0.6048930689092006	0.2706786485768745
0.18136090225563817	0.6544736543900253	0.281136500791947
0.18136090225563817	0.70405423987085	0.2926133743766813
0.18136090225563817	0.7536348253516747	0.3051528244552204
0.18136090225563817	0.8032154108324994	0.3187947943623196
0.18136090225563817	0.852795996313324	0.3335701931209249
0.18136090225563817	0.9023765817941488	0.349493518555548
0.18136090225563817	0.9519571672749735	0.3665534458910909
0.18136090225563817	1.0015377527557983	0.3847016806139543
0.18136090225563817	1.051118338236623	0.4038409871089432
0.18136090225563817	1.1006989237174476	0.4238141437917126
0.18136090225563817	1.1502795091982723	0.4443964986043164
0.18136090225563817	1.199860094679097	0.46529550222433136
0.18136090225563817	1.2494406801599216	0.4861605792959977
0.18136090225563817	1.2990212656407463	0.5066054552437853
0.18136090225563817	1.348601851121571	0.5262423752943567
0.18136090225563817	1.3981824366023958	0.5447240002779872
0.18136090225563817	1.4477630220832205	0.5617854004437889
0.18136090225563817	1.4973436075640452	0.5772771121123199
0.18136090225563817	1.5469241930448698	0.5911817284728882
0.18136090225563817	1.5965047785256945	0.6036106612263197
0.18136090225563817	1.6460853640065192	0.61478284756994
0.18136090225563817	1.6956659494873438	0.624991218918784
0.18136090225563817	1.7452465349681685	0.6345643455253295
0.18136090225563817	1.7948271204489934	0.6438298369284369
0.18136090225563817	1.844407705929818	0.6530838084390547
0.18136090225563817	1.8939882914106427	0.6625682582514811
0.18136090225563817	1.9435688768914674	0.6724563965400571
0.18136090225563817	1.993149462372292	0.6828451105765511
0.18136090225563817	2.0427300478531167	0.6937536735991519
0.18136090225563817	2.0923106333339416	0.7051281354887559
0.18136090225563817	2.141891218814766	0.7168511502896331
0.18136090225563817	2.191471804295591	0.728756999548629
0.18136090225563817	2.2410523897764154	0.7406510975860858
0.18136090225563817	2.2906329752572403	0.7523324018231226
0.18136090225563817	2.3402135607380647	0.763616197767167
0.18136090225563817	2.3897941462188896	0.7743541231942155
0.18136090225563817	2.4393747316997145	0.7844484211061228
0.18136090225563817	2.488955317180539	0.7938583806925749
0.18136090225563817	2.538535902661364	0.802598489659592
0.18136090225563817	2.588116488142189	0.8107294649597498
0.18136090225563817	2.637697073623014	0.8183445220219103
0.18136090225563817	2.687277659103839	0.825553687780089
0.18136090225563817	2.736858244584664	0.832468685848203
0.18136090225563817	2.7864388300654888	0.8391902046773131
0.18136090225563817	2.8360194155463136	0.8457985422242017
0.18136090225563817	2.885600001027139	0.8523479615540155
0.18136090225563817	2.935180586507964	0.858864679048068
0.18136090225563817	2.9847611719887888	0.8653481833234983
0.18136090225563817	3.0343417574696137	0.8717754216832517
0.18136090225563817	3.0839223429504385	0.8781071882198415
0.18136090225563817	3.133502928431264	0.8842957899306156
0.18136090225563817	3.1830835139120888	0.8902928421831411
0.18136090225563817	3.2326640993929137	0.8960559913005358
0.18136090225563817	3.2822446848737385	0.9015535776139967
0.18136090225563817	3.3318252703545634	0.9067667289984529
0.18136090225563817	3.3814058558353883	0.9116889707197535
0.18136090225563817	3.4309864413162137	0.9163239639145747
0.18136090225563817	3.4805670267970386	0.9206822790654724
0.18136090225563817	3.5301476122778634	0.9247781190664638
0.18136090225563817	3.5797281977586883	0.9286266843279879
0.18136090225563817	3.6293087832395132	0.9322425384655709
0.18136090225563817	3.6788893687203386	0.9356390073952536
0.18136090225563817	3.7284699542011634	0.9388284044834418
0.18136090225563817	3.7780505396819883	0.9418227445884957
0.18136090225563817	3.8276311251628132	0.9446345782712592
0.18136090225563817	3.877211710643638	0.9472776152302863
0.18136090225563817	3.926792296124463	0.9497668950015425
0.18136090225563817	3.9763728816052883	0.9521183799086848
0.18136090225563817	4.025953467086113	0.9543479847543151
0.18136090225563817	4.075534052566939	0.9564701961994734
0.18136090225563817	4.125114638047763	0.9584965483650527
0.18136090225563817	4.174695223528588	0.9604342819398064
0.18136090225563817	4.224275809009413	0.9622855036043563
0.18136090225563817	4.273856394490238	0.9640470794891772
0.18136090225563817	4.323436979971063	0.9657113575725867
0.18136090225563817	4.373017565451888	0.9672676493770778
0.18136090225563817	4.422598150932713	0.9687042463064903
0.18136090225563817	4.472178736413538	0.9700106339029696
0.18136090225563817	4.521759321894363	0.9711795244986522
0.18136090225563817	4.5713399073751875	0.9722083652594673
0.18136090225563817	4.620920492856013	0.9731000920461644
0.18136090225563817	4.670501078336838	0.9738630534465115
0.18136090225563817	4.720081663817663	0.9745101880712506
0.18136090225563817	4.769662249298488	0.9750576549745246
0.18136090225563817	4.819242834779312	0.9755231718945868
0.18136090225563817	4.868823420260138	0.9759243132079969
0.18136090225563817	4.918404005740963	0.9762769827867522
0.18136090225563817	4.9679845912217875	0.9765942307466122
0.18136090225563817	5.017565176702612	0.976885537431188
0.18136090225563817	5.0671457621834355	0.9771566361846785
0.18136090225563817	5.11672634766426	0.9774098754501767
0.18136090225563817	5.166306933145084	0.9776450289659323
0.18136090225563817	5.215887518625909	0.9778603619334978
0.18136090225563817	5.265468104106733	0.9780537018715719
0.18136090225563817	5.315048689587558	0.9782232622758263
0.18136090225563817	5.364629275068382	0.9783680596598245
0.18136090225563817	5.414209860549207	0.9784879094168416
0.18136090225563817	5.463790446030031	0.9785831286608033
0.18136090225563817	5.5133710315108555	0.9786541520462381
0.18136090225563817	5.56295161699168	0.9787012531031789
0.18136090225563817	5.612532202472504	0.9787244809409829
0.18136090225563817	5.662112787953329	0.9787238219195816
0.18136090225563817	5.711693373434153	0.9786995249161113
0.18136090225563817	5.761273958914978	0.9786525039890098
0.18136090225563817	5.810854544395802	0.9785847392873278
0.18136090225563817	5.860435129876627	0.9784996132851991
0.18136090225563817	5.910015715357451	0.9784021119746643
0.18136090225563817	5.9595963008382755	0.9782988260905053
0.18136090225563817	6.0091768863191	0.9781976758639505
0.18136090225563817	6.058757471799924	0.9781073254108087
0.18136090225563817	6.108338057280749	0.9780363238994647
0.18136090225563817	6.157918642761573	0.9779921018866835
0.18136090225563817	6.207499228242398	0.9779800181031507
0.18136090225563817	6.257079813723222	0.9780026580582867
0.18136090225563817	6.306660399204047	0.9780595234763962
0.18136090225563817	6.356240984684871	0.9781471486295407
0.18136090225563817	6.4058215701656955	0.9782595825940603
0.18136090225563817	6.45540215564652	0.9783891231047211
0.18136090225563817	6.504982741127344	0.9785271874763936
0.18136090225563817	6.554563326608169	0.9786652377536804
0.18136090225563817	6.604143912088993	0.9787957125766223
0.18136090225563817	6.653724497569818	0.9789129027178943
0.18136090225563817	6.703305083050642	0.9790136999510444
0.18136090225563817	6.752885668531466	0.9790980863636941
0.18136090225563817	6.80246625401229	0.9791692393742203
0.18136090225563817	6.852046839493115	0.9792331741076242
0.18136090225563817	6.901627424973939	0.979297944230695
0.18136090225563817	6.9512080104547636	0.9793725296843918
0.18136090225563817	7.000788595935588	0.9794656101571441
0.18136090225563817	7.0503691814164124	0.9795844317311742
0.18136090225563817	7.099949766897237	0.979733927306589
0.18136090225563817	7.149530352378061	0.9799161779906694
0.18136090225563817	7.199110937858886	0.9801302352264382
0.18136090225563817	7.24869152333971	0.980372281783742
0.18136090225563817	7.298272108820535	0.9806360923740353
0.18136090225563817	7.347852694301359	0.9809137518576699
0.18136090225563817	7.397433279782184	0.9811965525620429
0.18136090225563817	7.447013865263008	0.9814759827398506
0.18136090225563817	7.4965944507438325	0.9817446563421498
0.18136090225563817	7.546175036224657	0.9819970426170845
0.18136090225563817	7.595755621705481	0.9822298870498194
0.18136090225563817	7.645336207186306	0.9824422884101327
0.18136090225563817	7.69491679266713	0.982635472491319
0.18136090225563817	7.744497378147955	0.9828123523538088
0.18136090225563817	7.794077963628779	0.9829769764485401
0.18136090225563817	7.843658549109604	0.9831339488298715
0.18136090225563817	7.893239134590428	0.9832878779467764
0.18136090225563817	7.9428197200712525	0.9834428879745877
0.18136090225563817	7.992400305552077	0.983602216321991
0.18136090225563817	8.041980891032901	0.9837679195653055
0.18136090225563817	8.091561476513725	0.9839407128505655
0.18136090225563817	8.14114206199455	0.9841199474942344
0.18136090225563817	8.190722647475374	0.9843037273554021
0.18136090225563817	8.2403032329562	0.9844891249939088
0.18136090225563817	8.289883818437023	0.9846724559439027
0.18136090225563817	8.339464403917848	0.9848495717499105
0.18136090225563817	8.389044989398672	0.9850161513283905
0.18136090225563817	8.438625574879497	0.985167989395537
0.18136090225563817	8.48820616036032	0.9853012898340728
0.18136090225563817	8.537786745841146	0.9854129673070128
0.18136090225563817	8.58736733132197	0.9855009447836194
0.18136090225563817	8.636947916802795	0.9855644133814129
0.18136090225563817	8.686528502283618	0.9856040010132953
0.18136090225563817	8.736109087764444	0.9856217874055302
0.18136090225563817	8.785689673245267	0.9856211157280734
0.18136090225563817	8.835270258726093	0.9856061969618246
0.18136090225563817	8.884850844206916	0.9855815489299988
0.18136090225563817	8.934431429687741	0.9855513847886197
0.18136090225563817	8.984012015168565	0.9855190614710414
0.18136090225563817	9.03359260064939	0.9854866865550249
0.18136090225563817	9.083173186130214	0.9854549298525579
0.18136090225563817	9.13275377161104	0.9854230407170432
0.18136090225563817	9.182334357091863	0.9853890440734614
0.18136090225563817	9.231914942572688	0.9853500772959511
0.18136090225563817	9.281495528053512	0.9853028263420252
0.18136090225563817	9.331076113534335	0.9852440136816981
0.18136090225563817	9.38065669901516	0.9851708790830195
0.18136090225563817	9.430237284495984	0.9850815811818828
0.18136090225563817	9.47981786997681	0.9849754441674492
0.18136090225563817	9.529398455457633	0.9848529916777177
0.18136090225563817	9.578979040938458	0.9847157770370293
0.18136090225563817	9.628559626419282	0.9845660355650082
0.18136090225563817	9.678140211900107	0.9844063122940419
0.18136090225563817	9.72772079738093	0.984239143912156
0.18136090225563817	9.777301382861756	0.9840668728021227
0.18136090225563817	9.82688196834258	0.9838915882273745
0.18136090225563817	9.876462553823405	0.9837151348959977
0.18136090225563817	9.926043139304229	0.9835391066322972
0.19139473684210428	0.009926043139304244	0.212625790387995
0.19139473684210428	0.05950662862012895	0.21315177642138192
0.19139473684210428	0.10908721410095365	0.2144303367840212
0.19139473684210428	0.15866779958177835	0.21646499630239807
0.19139473684210428	0.20824838506260304	0.21926156811218897
0.19139473684210428	0.25782897054342774	0.22282843945279596
0.19139473684210428	0.3074095560242524	0.22717694759430487
0.19139473684210428	0.35699014150507713	0.23232182645142277
0.19139473684210428	0.4065707269859018	0.23828169450212255
0.19139473684210428	0.4561513124667265	0.2450795369954541
0.19139473684210428	0.5057318979475512	0.2527431144180842
0.19139473684210428	0.5553124834283759	0.26130519802742125
0.19139473684210428	0.6048930689092006	0.2708034934861592
0.19139473684210428	0.6544736543900253	0.2812800637733804
0.19139473684210428	0.70405423987085	0.2927800015331149
0.19139473684210428	0.7536348253516747	0.30534904425630505
0.19139473684210428	0.8032154108324994	0.31902976571820074
0.19139473684210428	0.852795996313324	0.33385596726532996
0.19139473684210428	0.9023765817941488	0.3498449486050899
0.19139473684210428	0.9519571672749735	0.36698753581401244
0.19139473684210428	1.0015377527557983	0.38523614998120287
0.19139473684210428	1.051118338236623	0.40449187299135364
0.19139473684210428	1.1006989237174476	0.4245924068401889
0.19139473684210428	1.1502795091982723	0.445303876056402
0.19139473684210428	1.199860094679097	0.46632024185170634
0.19139473684210428	1.2494406801599216	0.4872740995327089
0.19139473684210428	1.2990212656407463	0.5077612191576683
0.19139473684210428	1.348601851121571	0.5273781127117776
0.19139473684210428	1.3981824366023958	0.5457677329287364
0.19139473684210428	1.4477630220832205	0.5626646371655865
0.19139473684210428	1.4973436075640452	0.5779294849820495
0.19139473684210428	1.5469241930448698	0.5915647421761234
0.19139473684210428	1.5965047785256945	0.603708430899232
0.19139473684210428	1.6460853640065192	0.614608601187323
0.19139473684210428	1.6956659494873438	0.6245854995940877
0.19139473684210428	1.7452465349681685	0.6339897793785882
0.19139473684210428	1.7948271204489934	0.6431637640813814
0.19139473684210428	1.844407705929818	0.6524100302582638
0.19139473684210428	1.8939882914106427	0.6619688401704783
0.19139473684210428	1.9435688768914674	0.6720041171536482
0.19139473684210428	1.993149462372292	0.6825969214899807
0.19139473684210428	2.0427300478531167	0.6937454808236464
0.19139473684210428	2.0923106333339416	0.7053712900943384
0.19139473684210428	2.141891218814766	0.7173311396682418
0.19139473684210428	2.191471804295591	0.7294348300416462
0.19139473684210428	2.2410523897764154	0.7414676438679348
0.19139473684210428	2.2906329752572403	0.7532155357149328
0.19139473684210428	2.3402135607380647	0.7644898898880113
0.19139473684210428	2.3897941462188896	0.7751481422685841
0.19139473684210428	2.4393747316997145	0.7851069802383042
0.19139473684210428	2.488955317180539	0.7943462492418947
0.19139473684210428	2.538535902661364	0.8029036711650062
0.19139473684210428	2.588116488142189	0.8108623268913783
0.19139473684210428	2.637697073623014	0.8183339745131565
0.19139473684210428	2.687277659103839	0.8254414373793649
0.19139473684210428	2.736858244584664	0.8323026783600564
0.19139473684210428	2.7864388300654888	0.8390182025109699
0.19139473684210428	2.8360194155463136	0.8456625083134351
0.19139473684210428	2.885600001027139	0.8522796787257635
0.19139473684210428	2.935180586507964	0.8588828814291476
0.19139473684210428	2.9847611719887888	0.865457391449447
0.19139473684210428	3.0343417574696137	0.8719665794483928
0.19139473684210428	3.0839223429504385	0.8783600260876635
0.19139473684210428	3.133502928431264	0.884582572429386
0.19139473684210428	3.1830835139120888	0.8905828677109809
0.19139473684210428	3.2326640993929137	0.8963200206994901
0.19139473684210428	3.2822446848737385	0.9017673821418051
0.19139473684210428	3.3318252703545634	0.9069131915415164
0.19139473684210428	3.3814058558353883	0.9117585678966583
0.19139473684210428	3.4309864413162137	0.916313858140893
0.19139473684210428	3.4805670267970386	0.9205945265110985
0.19139473684210428	3.5301476122778634	0.9246175880144645
0.19139473684210428	3.5797281977586883	0.9283991955988279
0.19139473684210428	3.6293087832395132	0.9319535554862728
0.19139473684210428	3.6788893687203386	0.9352929975313972
0.19139473684210428	3.7284699542011634	0.9384288217848659
0.19139473684210428	3.7780505396819883	0.9413724699525996
0.19139473684210428	3.8276311251628132	0.9441365935614858
0.19139473684210428	3.877211710643638	0.9467356722476511
0.19139473684210428	3.926792296124463	0.9491859590593753
0.19139473684210428	3.9763728816052883	0.951504681345084
0.19139473684210428	4.025953467086113	0.9537085979994212
0.19139473684210428	4.075534052566939	0.9558121766682313
0.19139473684210428	4.125114638047763	0.9578257714786309
0.19139473684210428	4.174695223528588	0.9597542180030165
0.19139473684210428	4.224275809009413	0.9615962021909354
0.19139473684210428	4.273856394490238	0.9633446148679785
0.19139473684210428	4.323436979971063	0.9649879057189921
0.19139473684210428	4.373017565451888	0.9665122438574596
0.19139473684210428	4.422598150932713	0.9679041203848788
0.19139473684210428	4.472178736413538	0.9691529301345613
0.19139473684210428	4.521759321894363	0.9702530713974026
0.19139473684210428	4.5713399073751875	0.9712052076981164
0.19139473684210428	4.620920492856013	0.9720165219457257
0.19139473684210428	4.670501078336838	0.9727000032931066
0.19139473684210428	4.720081663817663	0.9732729816964372
0.19139473684210428	4.769662249298488	0.9737552176020761
0.19139473684210428	4.819242834779312	0.9741668615166882
0.19139473684210428	4.868823420260138	0.9745265517137655
0.19139473684210428	4.918404005740963	0.9748498593577936
0.19139473684210428	4.9679845912217875	0.9751482416131386
0.19139473684210428	5.017565176702612	0.9754286180745786
0.19139473684210428	5.0671457621834355	0.9756936194258734
0.19139473684210428	5.11672634766426	0.9759424514496675
0.19139473684210428	5.166306933145084	0.9761721848238643
0.19139473684210428	5.215887518625909	0.9763791611549135
0.19139473684210428	5.265468104106733	0.9765601739620684
0.19139473684210428	5.315048689587558	0.9767131593443729
0.19139473684210428	5.364629275068382	0.9768373178506118
0.19139473684210428	5.414209860549207	0.9769327954979085
0.19139473684210428	5.463790446030031	0.9770001866385272
0.19139473684210428	5.5133710315108555	0.9770401257870421
0.19139473684210428	5.56295161699168	0.9770531304052095
0.19139473684210428	5.612532202472504	0.9770397140825728
0.19139473684210428	5.662112787953329	0.9770006872329092
0.19139473684210428	5.711693373434153	0.9769375319302462
0.19139473684210428	5.761273958914978	0.9768527616708631
0.19139473684210428	5.810854544395802	0.9767502123722069
0.19139473684210428	5.860435129876627	0.9766352269411096
0.19139473684210428	5.910015715357451	0.9765146700945275
0.19139473684210428	5.9595963008382755	0.9763967035561741
0.19139473684210428	6.0091768863191	0.9762902492470239
0.19139473684210428	6.058757471799924	0.9762041453292026
0.19139473684210428	6.108338057280749	0.9761461077769262
0.19139473684210428	6.157918642761573	0.9761217093065191
0.19139473684210428	6.207499228242398	0.9761336151421481
0.19139473684210428	6.257079813723222	0.9761812486501709
0.19139473684210428	6.306660399204047	0.9762609308094448
0.19139473684210428	6.356240984684871	0.9763664110809042
0.19139473684210428	6.4058215701656955	0.9764896408352746
0.19139473684210428	6.45540215564652	0.9766216514587972
0.19139473684210428	6.504982741127344	0.9767534599265985
0.19139473684210428	6.554563326608169	0.9768769812483115
0.19139473684210428	6.604143912088993	0.9769859421458417
0.19139473684210428	6.653724497569818	0.9770767211373178
0.19139473684210428	6.703305083050642	0.9771489907813294
0.19139473684210428	6.752885668531466	0.9772059686039681
0.19139473684210428	6.80246625401229	0.9772541405070938
0.19139473684210428	6.852046839493115	0.9773024391328221
0.19139473684210428	6.901627424973939	0.9773610110587002
0.19139473684210428	6.9512080104547636	0.9774398122727315
0.19139473684210428	7.000788595935588	0.977547289040242
0.19139473684210428	7.0503691814164124	0.9776893386021284
0.19139473684210428	7.099949766897237	0.9778686457379446
0.19139473684210428	7.149530352378061	0.9780844079937369
0.19139473684210428	7.199110937858886	0.9783324241469183
0.19139473684210428	7.24869152333971	0.9786055229737943
0.19139473684210428	7.298272108820535	0.9788943185060635
0.19139473684210428	7.347852694301359	0.9791882619835548
0.19139473684210428	7.397433279782184	0.9794768766942393
0.19139473684210428	7.447013865263008	0.9797510073584834
0.19139473684210428	7.4965944507438325	0.9800038485544836
0.19139473684210428	7.546175036224657	0.9802315726469253
0.19139473684210428	7.595755621705481	0.9804334804192357
0.19139473684210428	7.645336207186306	0.9806117185061128
0.19139473684210428	7.69491679266713	0.9807706858800219
0.19139473684210428	7.744497378147955	0.9809162685672449
0.19139473684210428	7.794077963628779	0.9810550148206396
0.19139473684210428	7.843658549109604	0.9811933248045335
0.19139473684210428	7.893239134590428	0.9813367058291491
0.19139473684210428	7.9428197200712525	0.9814891450278161
0.19139473684210428	7.992400305552077	0.9816526650743547
0.19139473684210428	8.041980891032901	0.9818271302931337
0.19139473684210428	8.091561476513725	0.9820103444062986
0.19139473684210428	8.14114206199455	0.9821984080919507
0.19139473684210428	8.190722647475374	0.9823862587054266
0.19139473684210428	8.2403032329562	0.9825682657281516
0.19139473684210428	8.289883818437023	0.9827387833612586
0.19139473684210428	8.339464403917848	0.9828926076859357
0.19139473684210428	8.389044989398672	0.9830253330714265
0.19139473684210428	8.438625574879497	0.9831336263349983
0.19139473684210428	8.48820616036032	0.9832154339384898
0.19139473684210428	8.537786745841146	0.9832701197153173
0.19139473684210428	8.58736733132197	0.9832985108559087
0.19139473684210428	8.636947916802795	0.9833028176644711
0.19139473684210428	8.686528502283618	0.9832863955868628
0.19139473684210428	8.736109087764444	0.983253342763836
0.19139473684210428	8.785689673245267	0.9832079707396363
0.19139473684210428	8.835270258726093	0.9831542414455334
0.19139473684210428	8.884850844206916	0.983095269123885
0.19139473684210428	8.934431429687741	0.9830329987288553
0.19139473684210428	8.984012015168565	0.982968093131905
0.19139473684210428	9.03359260064939	0.9829000236382708
0.19139473684210428	9.083173186130214	0.982827315826357
0.19139473684210428	9.13275377161104	0.9827478874025661
0.19139473684210428	9.182334357091863	0.9826594115792631
0.19139473684210428	9.231914942572688	0.9825596440783362
0.19139473684210428	9.281495528053512	0.9824466666357271
0.19139473684210428	9.331076113534335	0.9823190266493067
0.19139473684210428	9.38065669901516	0.9821757830475112
0.19139473684210428	9.430237284495984	0.9820164868243042
0.19139473684210428	9.47981786997681	0.98184112397645
0.19139473684210428	9.529398455457633	0.9816500377923415
0.19139473684210428	9.578979040938458	0.9814438743268659
0.19139473684210428	9.628559626419282	0.9812235427778137
0.19139473684210428	9.678140211900107	0.9809902903533934
0.19139473684210428	9.72772079738093	0.9807458557434808
0.19139473684210428	9.777301382861756	0.9804926649661151
0.19139473684210428	9.82688196834258	0.9802339502404255
0.19139473684210428	9.876462553823405	0.9799736407210132
0.19139473684210428	9.926043139304229	0.9797159023561536
0.2014285714285704	0.009926043139304244	0.21262584168401602
0.2014285714285704	0.05950662862012895	0.2131536104531163
0.2014285714285704	0.10908721410095365	0.2144364233012403
0.2014285714285704	0.15866779958177835	0.21647762035866958
0.2014285714285704	0.20824838506260304	0.21928273918547192
0.2014285714285704	0.25782897054342774	0.22285982518467187
0.2014285714285704	0.3074095560242524	0.2272198419646711
0.2014285714285704	0.35699014150507713	0.23237716270345476
0.2014285714285704	0.4065707269859018	0.23835011349811994
0.2014285714285704	0.4561513124667265	0.2451615216475643
0.2014285714285704	0.5057318979475512	0.2528391999416393
0.2014285714285704	0.5553124834283759	0.2614162653114916
0.2014285714285704	0.6048930689092006	0.27093114780898486
0.2014285714285704	0.6544736543900253	0.28142709191207077
0.2014285714285704	0.70405423987085	0.29295088507974953
0.2014285714285704	0.7536348253516747	0.30555048337456286
0.2014285714285704	0.8032154108324994	0.3192711337780345
0.2014285714285704	0.852795996313324	0.33414957241363563
0.2014285714285704	0.9023765817941488	0.3502059272178433
0.2014285714285704	0.9519571672749735	0.3674331564664717
0.2014285714285704	1.0015377527557983	0.38578428852320196
0.2014285714285704	1.051118338236623	0.40515846682625695
0.2014285714285704	1.1006989237174476	0.4253878551441583
0.2014285714285704	1.1502795091982723	0.4462286562054792
0.2014285714285704	1.199860094679097	0.4673604446745345
0.2014285714285704	1.2494406801599216	0.48839803742553034
0.2014285714285704	1.2990212656407463	0.5089185143664657
0.2014285714285704	1.348601851121571	0.5285024699992963
0.2014285714285704	1.3981824366023958	0.5467838035296467
0.2014285714285704	1.4477630220832205	0.563498147488762
0.2014285714285704	1.4973436075640452	0.5785186142817315
0.2014285714285704	1.5469241930448698	0.5918701633336219
0.2014285714285704	1.5965047785256945	0.6037197807496346
0.2014285714285704	1.6460853640065192	0.6143462395618161
0.2014285714285704	1.6956659494873438	0.6240977098871626
0.2014285714285704	1.7452465349681685	0.633346518013716
0.2014285714285704	1.7948271204489934	0.6424484305390964
0.2014285714285704	1.844407705929818	0.6517105841434346
0.2014285714285704	1.8939882914106427	0.6613691985428007
0.2014285714285704	1.9435688768914674	0.6715763842518246
0.2014285714285704	1.993149462372292	0.6823947893569214
0.2014285714285704	2.0427300478531167	0.6937991252566862
0.2014285714285704	2.0923106333339416	0.7056842048984753
0.2014285714285704	2.141891218814766	0.7178794721246511
0.2014285714285704	2.191471804295591	0.7301697468671403
0.2014285714285704	2.2410523897764154	0.7423209506210288
0.2014285714285704	2.2906329752572403	0.754108182204934
0.2014285714285704	2.3402135607380647	0.7653422648704589
0.2014285714285704	2.3897941462188896	0.7758904665750493
0.2014285714285704	2.4393747316997145	0.7856879291757984
0.2014285714285704	2.488955317180539	0.7947383004598455
0.2014285714285704	2.538535902661364	0.8031044692328481
0.2014285714285704	2.588116488142189	0.8108922779316258
0.2014285714285704	2.637697073623014	0.8182310050893691
0.2014285714285704	2.687277659103839	0.8252541791460093
0.2014285714285704	2.736858244584664	0.8320832802164707
0.2014285714285704	2.7864388300654888	0.8388156810328552
0.2014285714285704	2.8360194155463136	0.8455172199714464
0.2014285714285704	2.885600001027139	0.8522192687106224
0.2014285714285704	2.935180586507964	0.8589199591238784
0.2014285714285704	2.9847611719887888	0.8655891287320637
0.2014285714285704	3.0343417574696137	0.872176312333335
0.2014285714285704	3.0839223429504385	0.8786206894676177
0.2014285714285704	3.133502928431264	0.8848614390272561
0.2014285714285704	3.1830835139120888	0.8908467269647365
0.2014285714285704	3.2326640993929137	0.8965397893217656
0.2014285714285704	3.2822446848737385	0.9019212886432006
0.2014285714285704	3.3318252703545634	0.906988087542818
0.2014285714285704	3.3814058558353883	0.9117494343368787
0.2014285714285704	3.4309864413162137	0.9162220009979314
0.2014285714285704	3.4805670267970386	0.9204251653020227
0.2014285714285704	3.5301476122778634	0.9243775112963739
0.2014285714285704	3.5797281977586883	0.9280949633001744
0.2014285714285704	3.6293087832395132	0.9315904746777094
0.2014285714285704	3.6788893687203386	0.9348748733419339
0.2014285714285704	3.7284699542011634	0.9379583304051409
0.2014285714285704	3.7780505396819883	0.9408519168199965
0.2014285714285704	3.8276311251628132	0.9435687878117658
0.2014285714285704	3.877211710643638	0.9461246529310207
0.2014285714285704	3.926792296124463	0.9485373452687942
0.2014285714285704	3.9763728816052883	0.9508254950445669
0.2014285714285704	4.025953467086113	0.9530065241370534
0.2014285714285704	4.075534052566939	0.9550943640379761
0.2014285714285704	4.125114638047763	0.9570974062805473
0.2014285714285704	4.174695223528588	0.9590171832601015
0.2014285714285704	4.224275809009413	0.9608481453677364
0.2014285714285704	4.273856394490238	0.9625786789331446
0.2014285714285704	4.323436979971063	0.9641932500250775
0.2014285714285704	4.373017565451888	0.9656753175323938
0.2014285714285704	4.422598150932713	0.9670104862661697
0.2014285714285704	4.472178736413538	0.9681893119529839
0.2014285714285704	4.521759321894363	0.9692092426181755
0.2014285714285704	4.5713399073751875	0.9700753848470591
0.2014285714285704	4.620920492856013	0.9708000494500523
0.2014285714285704	4.670501078336838	0.9714012829161734
0.2014285714285704	4.720081663817663	0.9719007447045701
0.2014285714285704	4.769662249298488	0.9723213214022213
0.2014285714285704	4.819242834779312	0.9726848116696006
0.2014285714285704	4.868823420260138	0.9730099353226122
0.2014285714285704	4.918404005740963	0.9733108622844168
0.2014285714285704	4.9679845912217875	0.9735964228461687
0.2014285714285704	5.017565176702612	0.9738701122820337
0.2014285714285704	5.0671457621834355	0.974130899245195
0.2014285714285704	5.11672634766426	0.9743746812245372
0.2014285714285704	5.166306933145084	0.9745960500425523
0.2014285714285704	5.215887518625909	0.9747899186619565
0.2014285714285704	5.265468104106733	0.974952611117842
0.2014285714285704	5.315048689587558	0.9750822222388975
0.2014285714285704	5.364629275068382	0.9751783444654264
0.2014285714285704	5.414209860549207	0.9752414787620826
0.2014285714285704	5.463790446030031	0.9752724932960583
0.2014285714285704	5.5133710315108555	0.975272367422822
0.2014285714285704	5.56295161699168	0.9752422596540508
0.2014285714285704	5.612532202472504	0.9751837858535328
0.2014285714285704	5.662112787953329	0.9750993492927201
0.2014285714285704	5.711693373434153	0.9749924103537495
0.2014285714285704	5.761273958914978	0.9748676578142578
0.2014285714285704	5.810854544395802	0.9747310849299694
0.2014285714285704	5.860435129876627	0.9745899618070067
0.2014285714285704	5.910015715357451	0.9744526358030462
0.2014285714285704	5.9595963008382755	0.9743280771219662
0.2014285714285704	6.0091768863191	0.9742251136667774
0.2014285714285704	6.058757471799924	0.9741514278584438
0.2014285714285704	6.108338057280749	0.9741125229175137
0.2014285714285704	6.157918642761573	0.9741109320333657
0.2014285714285704	6.207499228242398	0.9741458848440878
0.2014285714285704	6.257079813723222	0.9742134897592755
0.2014285714285704	6.306660399204047	0.9743073253986005
0.2014285714285704	6.356240984684871	0.9744192459612383
0.2014285714285704	6.4058215701656955	0.9745402266965081
0.2014285714285704	6.45540215564652	0.974661174469371
0.2014285714285704	6.504982741127344	0.9747737314236544
0.2014285714285704	6.554563326608169	0.9748711327220614
0.2014285714285704	6.604143912088993	0.974949118698991
0.2014285714285704	6.653724497569818	0.9750067511786552
0.2014285714285704	6.703305083050642	0.9750469041154379
0.2014285714285704	6.752885668531466	0.9750761776838555
0.2014285714285704	6.80246625401229	0.9751041454027325
0.2014285714285704	6.852046839493115	0.9751420499444677
0.2014285714285704	6.901627424973939	0.9752012283053333
0.2014285714285704	6.9512080104547636	0.9752915870353197
0.2014285714285704	7.000788595935588	0.9754203675498916
0.2014285714285704	7.0503691814164124	0.9755913073699903
0.2014285714285704	7.099949766897237	0.9758041961659255
0.2014285714285704	7.149530352378061	0.9760547944198782
0.2014285714285704	7.199110937858886	0.9763351207887646
0.2014285714285704	7.24869152333971	0.9766341636646929
0.2014285714285704	7.298272108820535	0.9769390565088536
0.2014285714285704	7.347852694301359	0.9772366481447626
0.2014285714285704	7.397433279782184	0.9775152124338506
0.2014285714285704	7.447013865263008	0.9777659620793359
0.2014285714285704	7.4965944507438325	0.9779840353786974
0.2014285714285704	7.546175036224657	0.9781688073339491
0.2014285714285704	7.595755621705481	0.9783235680724398
0.2014285714285704	7.645336207186306	0.978454739387115
0.2014285714285704	7.69491679266713	0.9785708228498361
0.2014285714285704	7.744497378147955	0.9786812256555171
0.2014285714285704	7.794077963628779	0.9787950540380284
0.2014285714285704	7.843658549109604	0.9789199457498227
0.2014285714285704	7.893239134590428	0.9790610445617596
0.2014285714285704	7.9428197200712525	0.9792202717372371
0.2014285714285704	7.992400305552077	0.9793960634645199
0.2014285714285704	8.041980891032901	0.9795836695170065
0.2014285714285704	8.091561476513725	0.9797759619906966
0.2014285714285704	8.14114206199455	0.9799645372490646
0.2014285714285704	8.190722647475374	0.9801408574142586
0.2014285714285704	8.2403032329562	0.9802972117201068
0.2014285714285704	8.289883818437023	0.9804274097583692
0.2014285714285704	8.339464403917848	0.9805272119190307
0.2014285714285704	8.389044989398672	0.980594539223381
0.2014285714285704	8.438625574879497	0.980629488988139
0.2014285714285704	8.48820616036032	0.9806341536000097
0.2014285714285704	8.537786745841146	0.9806122298313485
0.2014285714285704	8.58736733132197	0.9805684297621556
0.2014285714285704	8.636947916802795	0.9805077552905954
0.2014285714285704	8.686528502283618	0.9804347533568366
0.2014285714285704	8.736109087764444	0.9803528965116483
0.2014285714285704	8.785689673245267	0.9802642087186976
0.2014285714285704	8.835270258726093	0.9801691985896283
0.2014285714285704	8.884850844206916	0.9800670551303574
0.2014285714285704	8.934431429687741	0.9799560592162656
0.2014285714285704	8.984012015168565	0.9798341051772319
0.2014285714285704	9.03359260064939	0.9796992540950817
0.2014285714285704	9.083173186130214	0.9795502208831726
0.2014285714285704	9.13275377161104	0.9793866745437615
0.2014285714285704	9.182334357091863	0.9792092269503732
0.2014285714285704	9.231914942572688	0.9790190477769511
0.2014285714285704	9.281495528053512	0.9788171877796169
0.2014285714285704	9.331076113534335	0.9786038604834558
0.2014285714285704	9.38065669901516	0.9783780007861878
0.2014285714285704	9.430237284495984	0.9781373036685338
0.2014285714285704	9.47981786997681	0.9778787118630246
0.2014285714285704	9.529398455457633	0.9775991423519309
0.2014285714285704	9.578979040938458	0.9772962732033832
0.2014285714285704	9.628559626419282	0.9769692309988712
0.2014285714285704	9.678140211900107	0.9766192484831142
0.2014285714285704	9.72772079738093	0.976250178138246
0.2014285714285704	9.777301382861756	0.9758687032999983
0.2014285714285704	9.82688196834258	0.9754839343425589
0.2014285714285704	9.876462553823405	0.9751060882636178
0.2014285714285704	9.926043139304229	0.9747442230230926
0.21146240601503652	0.009926043139304244	0.21262589353968978
0.21146240601503652	0.05950662862012895	0.2131554646684601
0.21146240601503652	0.10908721410095365	0.21444257821336285
0.21146240601503652	0.15866779958177835	0.21649039099499492
0.21146240601503652	0.20824838506260304	0.21930416715721962
0.21146240601503652	0.25782897054342774	0.22289161315671846
0.21146240601503652	0.3074095560242524	0.22726332253578718
0.21146240601503652	0.35699014150507713	0.23243331206672466
0.21146240601503652	0.4065707269859018	0.23841962067344583
0.21146240601503652	0.4561513124667265	0.245244924118215
0.21146240601503652	0.5057318979475512	0.25293709572388967
0.21146240601503652	0.5553124834283759	0.2615296091256807
0.21146240601503652	0.6048930689092006	0.27106163400154903
0.21146240601503652	0.6544736543900253	0.28157761751618465
0.21146240601503652	0.70405423987085	0.29312607079600156
0.21146240601503652	0.7536348253516747	0.3057572057844984
0.21146240601503652	0.8032154108324994	0.31951898658545635
0.21146240601503652	0.852795996313324	0.33445112728363696
0.21146240601503652	0.9023765817941488	0.35057660965964627
0.21146240601503652	0.9519571672749735	0.3678905013994576
0.21146240601503652	1.0015377527557983	0.38634631922568907
0.21146240601503652	1.051118338236623	0.40584099132336815
0.21146240601503652	1.1006989237174476	0.42620064716411254
0.21146240601503652	1.1502795091982723	0.447170822315065
0.21146240601503652	1.199860094679097	0.4684157570010496
0.21146240601503652	1.2494406801599216	0.48953150622738345
0.21146240601503652	1.2990212656407463	0.5100757366214285
0.21146240601503652	1.348601851121571	0.5296130260766364
0.21146240601503652	1.3981824366023958	0.5477690405683625
0.21146240601503652	1.4477630220832205	0.564282294369529
0.21146240601503652	1.4973436075640452	0.5790408931431335
0.21146240601503652	1.5469241930448698	0.592095044315272
0.21146240601503652	1.5965047785256945	0.6036430600541522
0.21146240601503652	1.6460853640065192	0.6139959252669651
0.21146240601503652	1.6956659494873438	0.6235301243698002
0.21146240601503652	1.7452465349681685	0.6326389838549623
0.21146240601503652	1.7948271204489934	0.6416901808032792
0.21146240601503652	1.844407705929818	0.6509932794133737
0.21146240601503652	1.8939882914106427	0.6607779603242451
0.21146240601503652	1.9435688768914674	0.6711818490544661
0.21146240601503652	1.993149462372292	0.6822464976552493
0.21146240601503652	2.0427300478531167	0.6939205942272236
0.21146240601503652	2.0923106333339416	0.70607019762081
0.21146240601503652	2.141891218814766	0.718496106247967
0.21146240601503652	2.191471804295591	0.7309580012716078
0.21146240601503652	2.2410523897764154	0.7432037051957816
0.21146240601503652	2.2906329752572403	0.7550001859334908
0.21146240601503652	2.3402135607380647	0.7661615883274814
0.21146240601503652	2.3897941462188896	0.7765694080113618
0.21146240601503652	2.4393747316997145	0.786181318278723
0.21146240601503652	2.488955317180539	0.7950277560938556
0.21146240601503652	2.538535902661364	0.8031981914069566
0.21146240601503652	2.588116488142189	0.8108209838623995
0.21146240601503652	2.637697073623014	0.8180412926165941
0.21146240601503652	2.687277659103839	0.8250007731615954
0.21146240601503652	2.736858244584664	0.8318213856381436
0.21146240601503652	2.7864388300654888	0.8385942632861685
0.21146240601503652	2.8360194155463136	0.8453736870511666
0.21146240601503652	2.885600001027139	0.8521758509636016
0.21146240601503652	2.935180586507964	0.858982042819471
0.21146240601503652	2.9847611719887888	0.8657457636381308
0.21146240601503652	3.0343417574696137	0.8724029377729491
0.21146240601503652	3.0839223429504385	0.8788837552744342
0.21146240601503652	3.133502928431264	0.8851241338524881
0.21146240601503652	3.1830835139120888	0.8910746773115301
0.21146240601503652	3.2326640993929137	0.8967055619598767
0.21146240601503652	3.2822446848737385	0.902006879007898
0.21146240601503652	3.3318252703545634	0.9069851769764689
0.21146240601503652	3.3814058558353883	0.9116578044778414
0.21146240601503652	3.4309864413162137	0.9160468814317341
0.21146240601503652	3.4805670267970386	0.9201743700669516
0.21146240601503652	3.5301476122778634	0.9240590433828493
0.21146240601503652	3.5797281977586883	0.9277154662517951
0.21146240601503652	3.6293087832395132	0.9311546168826039
0.21146240601503652	3.6788893687203386	0.9343855391925032
0.21146240601503652	3.7284699542011634	0.9374173760998169
0.21146240601503652	3.7780505396819883	0.9402612011756704
0.21146240601503652	3.8276311251628132	0.9429311788301165
0.21146240601503652	3.877211710643638	0.9454447281682883
0.21146240601503652	3.926792296124463	0.9478215573097976
0.21146240601503652	3.9763728816052883	0.9500816794435902
0.21146240601503652	4.025953467086113	0.952242780645102
0.21146240601503652	4.075534052566939	0.9543175104223219
0.21146240601503652	4.125114638047763	0.9563113374270207
0.21146240601503652	4.174695223528588	0.9582215241025688
0.21146240601503652	4.224275809009413	0.9600375474965798
0.21146240601503652	4.273856394490238	0.9617429874307122
0.21146240601503652	4.323436979971063	0.9633185866062763
0.21146240601503652	4.373017565451888	0.9647459249584712
0.21146240601503652	4.422598150932713	0.9660110013318194
0.21146240601503652	4.472178736413538	0.9671070267317725
0.21146240601503652	4.521759321894363	0.9680359198156175
0.21146240601503652	4.5713399073751875	0.9688083148901874
0.21146240601503652	4.620920492856013	0.9694422357561211
0.21146240601503652	4.670501078336838	0.9699608370841831
0.21146240601503652	4.720081663817663	0.9703896942217581
0.21146240601503652	4.769662249298488	0.9707540598599707
0.21146240601503652	4.819242834779312	0.9710763921640063
0.21146240601503652	4.868823420260138	0.9713743791681845
0.21146240601503652	4.918404005740963	0.9716596597206598
0.21146240601503652	4.9679845912217875	0.9719374256377075
0.21146240601503652	5.017565176702612	0.9722070113752248
0.21146240601503652	5.0671457621834355	0.9724633965488994
0.21146240601503652	5.11672634766426	0.9726992962943455
0.21146240601503652	5.166306933145084	0.972907305589885
0.21146240601503652	5.215887518625909	0.9730815260488856
0.21146240601503652	5.265468104106733	0.9732183153716699
0.21146240601503652	5.315048689587558	0.9733161679882933
0.21146240601503652	5.364629275068382	0.9733750816134813
0.21146240601503652	5.414209860549207	0.9733958901232893
0.21146240601503652	5.463790446030031	0.973379910345953
0.21146240601503652	5.5133710315108555	0.973328979526666
0.21146240601503652	5.56295161699168	0.9732457315969117
0.21146240601503652	5.612532202472504	0.9731338838888
0.21146240601503652	5.662112787953329	0.9729983745440941
0.21146240601503652	5.711693373434153	0.9728453202216933
0.21146240601503652	5.761273958914978	0.9726818601671826
0.21146240601503652	5.810854544395802	0.9725159608534368
0.21146240601503652	5.860435129876627	0.9723561846724231
0.21146240601503652	5.910015715357451	0.9722113234986532
0.21146240601503652	5.9595963008382755	0.9720897936166764
0.21146240601503652	6.0091768863191	0.9719987740970517
0.21146240601503652	6.058757471799924	0.9719432555525965
0.21146240601503652	6.108338057280749	0.9719252884509781
0.21146240601503652	6.157918642761573	0.9719436922998123
0.21146240601503652	6.207499228242398	0.9719943114079049
0.21146240601503652	6.257079813723222	0.9720706890434385
0.21146240601503652	6.306660399204047	0.9721649062037493
0.21146240601503652	6.356240984684871	0.9722683550615916
0.21146240601503652	6.4058215701656955	0.972372361191473
0.21146240601503652	6.45540215564652	0.972468739629825
0.21146240601503652	6.504982741127344	0.9725504591935946
0.21146240601503652	6.554563326608169	0.9726125254065036
0.21146240601503652	6.604143912088993	0.9726529991929801
0.21146240601503652	6.653724497569818	0.9726738303829225
0.21146240601503652	6.703305083050642	0.9726811374032532
0.21146240601503652	6.752885668531466	0.9726846790512981
0.21146240601503652	6.80246625401229	0.9726965749363767
0.21146240601503652	6.852046839493115	0.9727295893298943
0.21146240601503652	6.901627424973939	0.972795384059909
0.21146240601503652	6.9512080104547636	0.9729030478341808
0.21146240601503652	7.000788595935588	0.9730580213980587
0.21146240601503652	7.0503691814164124	0.973261390008984
0.21146240601503652	7.099949766897237	0.9735094912142989
0.21146240601503652	7.149530352378061	0.9737938846909023
0.21146240601503652	7.199110937858886	0.9741018587513632
0.21146240601503652	7.24869152333971	0.9744176659954232
0.21146240601503652	7.298272108820535	0.9747244967318539
0.21146240601503652	7.347852694301359	0.975006887157081
0.21146240601503652	7.397433279782184	0.9752529868836378
0.21146240601503652	7.447013865263008	0.9754561505186065
0.21146240601503652	7.4965944507438325	0.975615546633244
0.21146240601503652	7.546175036224657	0.9757358302176541
0.21146240601503652	7.595755621705481	0.9758261287900152
0.21146240601503652	7.645336207186306	0.9758986174493243
0.21146240601503652	7.69491679266713	0.9759668659591377
0.21146240601503652	7.744497378147955	0.9760440481790207
0.21146240601503652	7.794077963628779	0.976141098196038
0.21146240601503652	7.843658549109604	0.9762649984934284
0.21146240601503652	7.893239134590428	0.976417528298702
0.21146240601503652	7.9428197200712525	0.9765948506453026
0.21146240601503652	7.992400305552077	0.9767881581890593
0.21146240601503652	8.041980891032901	0.976985254784513
0.21146240601503652	8.091561476513725	0.9771726301885892
0.21146240601503652	8.14114206199455	0.9773374664992172
0.21146240601503652	8.190722647475374	0.9774692110299538
0.21146240601503652	8.2403032329562	0.9775605844734193
0.21146240601503652	8.289883818437023	0.9776080904857607
0.21146240601503652	8.339464403917848	0.9776121142340074
0.21146240601503652	8.389044989398672	0.9775766288732483
0.21146240601503652	8.438625574879497	0.977508463588558
0.21146240601503652	8.48820616036032	0.9774161057157418
0.21146240601503652	8.537786745841146	0.9773081393445598
0.21146240601503652	8.58736733132197	0.9771916149095924
0.21146240601503652	8.636947916802795	0.9770707742002916
0.21146240601503652	8.686528502283618	0.9769464933961862
0.21146240601503652	8.736109087764444	0.9768165461916796
0.21146240601503652	8.785689673245267	0.9766764901990179
0.21146240601503652	8.835270258726093	0.9765208585585226
0.21146240601503652	8.884850844206916	0.9763443579023868
0.21146240601503652	8.934431429687741	0.9761429878101058
0.21146240601503652	8.984012015168565	0.9759149907608953
0.21146240601503652	9.03359260064939	0.9756615179469483
0.21146240601503652	9.083173186130214	0.9753867510851973
0.21146240601503652	9.13275377161104	0.9750971656291771
0.21146240601503652	9.182334357091863	0.9747998000339927
0.21146240601503652	9.231914942572688	0.9744998624118987
0.21146240601503652	9.281495528053512	0.9741985431562161
0.21146240601503652	9.331076113534335	0.9738920512979337
0.21146240601503652	9.38065669901516	0.9735723607736554
0.21146240601503652	9.430237284495984	0.9732292632587006
0.21146240601503652	9.47981786997681	0.9728528039483154
0.21146240601503652	9.529398455457633	0.9724353664441336
0.21146240601503652	9.578979040938458	0.9719732694192932
0.21146240601503652	9.628559626419282	0.9714679501995365
0.21146240601503652	9.678140211900107	0.9709269279500773
0.21146240601503652	9.72772079738093	0.9703641379569916
0.21146240601503652	9.777301382861756	0.9697989339199018
0.21146240601503652	9.82688196834258	0.96925295535476
0.21146240601503652	9.876462553823405	0.968744760706715
0.21146240601503652	9.926043139304229	0.9682836362612627
0.22149624060150264	0.009926043139304244	0.2126259459550652
0.22149624060150264	0.05950662862012895	0.2131573390708171
0.22149624060150264	0.10908721410095365	0.21444880154512397
0.22149624060150264	0.15866779958177835	0.21650330830883496
0.22149624060150264	0.20824838506260304	0.21932585230348015
0.22149624060150264	0.25782897054342774	0.22292380400707656
0.22149624060150264	0.3074095560242524	0.22730739059556593
0.22149624060150264	0.35699014150507713	0.23249027690249308
0.22149624060150264	0.4065707269859018	0.23849022006186818
0.22149624060150264	0.4561513124667265	0.24532975094037623
0.22149624060150264	0.5057318979475512	0.25303681192187993
0.22149624060150264	0.5553124834283759	0.26164524477251
0.22149624060150264	0.6048930689092006	0.2711949745663904
0.22149624060150264	0.6544736543900253	0.28173167305854824
0.22149624060150264	0.70405423987085	0.2933056048316016
0.22149624060150264	0.7536348253516747	0.3059692761624572
0.22149624060150264	0.8032154108324994	0.3197734133795855
0.22149624060150264	0.852795996313324	0.3347607524474905
0.22149624060150264	0.9023765817941488	0.3509571537726029
0.22149624060150264	0.9519571672749735	0.3683597671785304
0.22149624060150264	1.0015377527557983	0.3869224674344732
0.22149624060150264	1.051118338236623	0.4065396682837289
0.22149624060150264	1.1006989237174476	0.42703093223540517
0.22149624060150264	1.1502795091982723	0.4481303326289503
0.22149624060150264	1.199860094679097	0.4694857747937451
0.22149624060150264	1.2494406801599216	0.4906735357573839
0.22149624060150264	1.2990212656407463	0.511231165151166
0.22149624060150264	1.348601851121571	0.5307072249488125
0.22149624060150264	1.3981824366023958	0.5487201523435935
0.22149624060150264	1.4477630220832205	0.5650133830786995
0.22149624060150264	1.4973436075640452	0.5794927696995392
0.22149624060150264	1.5469241930448698	0.5922366412026803
0.22149624060150264	1.5965047785256945	0.6034769788064013
0.22149624060150264	1.6460853640065192	0.613558314297896
0.22149624060150264	1.6956659494873438	0.6228855914324704
0.22149624060150264	1.7452465349681685	0.6318721836165508
0.22149624060150264	1.7948271204489934	0.6408958778539987
0.22149624060150264	1.844407705929818	0.6502663041900025
0.22149624060150264	1.8939882914106427	0.660203925626823
0.22149624060150264	1.9435688768914674	0.6708290756193203
0.22149624060150264	1.993149462372292	0.6821594427818561
0.22149624060150264	2.0427300478531167	0.6941151704195981
0.22149624060150264	2.0923106333339416	0.7065315798995605
0.22149624060150264	2.141891218814766	0.7191797584913071
0.22149624060150264	2.191471804295591	0.7317944938961658
0.22149624060150264	2.2410523897764154	0.7441073251700624
0.22149624060150264	2.2906329752572403	0.755880429304246
0.22149624060150264	2.3402135607380647	0.7669356855919666
0.22149624060150264	2.3897941462188896	0.7771735004840626
0.22149624060150264	2.4393747316997145	0.7865780992220223
0.22149624060150264	2.488955317180539	0.7952092988131882
0.22149624060150264	2.538535902661364	0.8031839393186636
0.22149624060150264	2.588116488142189	0.8106519646781223
0.22149624060150264	2.637697073623014	0.8177721746726659
0.22149624060150264	2.687277659103839	0.8246913476731181
0.22149624060150264	2.736858244584664	0.8315286434666779
0.22149624060150264	2.7864388300654888	0.8383657490523568
0.22149624060150264	2.8360194155463136	0.8452424934852083
0.22149624060150264	2.885600001027139	0.8521575263759443
0.22149624060150264	2.935180586507964	0.8590737148814007
0.22149624060150264	2.9847611719887888	0.865927732812117
0.22149624060150264	3.0343417574696137	0.8726427041245725
0.22149624060150264	3.0839223429504385	0.8791419159782506
0.22149624060150264	3.133502928431264	0.8853610259236552
0.22149624060150264	3.1830835139120888	0.8912563398705129
0.22149624060150264	3.2326640993929137	0.8968077620106784
0.22149624060150264	3.2822446848737385	0.9020165523011006
0.22149624060150264	3.3318252703545634	0.9068994179816868
0.22149624060150264	3.3814058558353883	0.9114811691026374
0.22149624060150264	3.4309864413162137	0.9157880329180937
0.22149624060150264	3.4805670267970386	0.9198429942559808
0.22149624060150264	3.5301476122778634	0.9236636276439726
0.22149624060150264	3.5797281977586883	0.9272621596389437
0.22149624060150264	3.6293087832395132	0.9306470971857143
0.22149624060150264	3.6788893687203386	0.93382564764887
0.22149624060150264	3.7284699542011634	0.9368062156603879
0.22149624060150264	3.7780505396819883	0.9396003780402138
0.22149624060150264	3.8276311251628132	0.94222386662147
0.22149624060150264	3.877211710643638	0.9446962563741745
0.22149624060150264	3.926792296124463	0.9470393000546803
0.22149624060150264	3.9763728816052883	0.9492741692464202
0.22149624060150264	4.025953467086113	0.9514181722815481
0.22149624060150264	4.075534052566939	0.9534817134390943
0.22149624060150264	4.125114638047763	0.9554662559226117
0.22149624060150264	4.174695223528588	0.9573638507679875
0.22149624060150264	4.224275809009413	0.9591584561722913
0.22149624060150264	4.273856394490238	0.9608288820998855
0.22149624060150264	4.323436979971063	0.9623528334424181
0.22149624060150264	4.373017565451888	0.9637112633614928
0.22149624060150264	4.422598150932713	0.9648921562730297
0.22149624060150264	4.472178736413538	0.9658929889438367
0.22149624060150264	4.521759321894363	0.966721457368623
0.22149624060150264	4.5713399073751875	0.96739450363999
0.22149624060150264	4.620920492856013	0.9679360510401541
0.22149624060150264	4.670501078336838	0.9683740279275088
0.22149624060150264	4.720081663817663	0.9687372092532128
0.22149624060150264	4.769662249298488	0.9690522472809566
0.22149624060150264	4.819242834779312	0.9693411387991788
0.22149624060150264	4.868823420260138	0.9696193497565772
0.22149624060150264	4.918404005740963	0.9698948459502696
0.22149624060150264	4.9679845912217875	0.9701682546209963
0.22149624060150264	5.017565176702612	0.9704342184004869
0.22149624060150264	5.0671457621834355	0.9706836978812073
0.22149624060150264	5.11672634766426	0.9709066456329444
0.22149624060150264	5.166306933145084	0.9710943056979302
0.22149624060150264	5.215887518625909	0.9712405382190259
0.22149624060150264	5.265468104106733	0.9713420149853464
0.22149624060150264	5.315048689587558	0.9713976292632874
0.22149624060150264	5.364629275068382	0.9714077291716714
0.22149624060150264	5.414209860549207	0.9713736760785502
0.22149624060150264	5.463790446030031	0.9712978776536787
0.22149624060150264	5.5133710315108555	0.9711841061893716
0.22149624060150264	5.56295161699168	0.9710377742932267
0.22149624060150264	5.612532202472504	0.9708659215175384
0.22149624060150264	5.662112787953329	0.9706768636656832
0.22149624060150264	5.711693373434153	0.9704796396553614
0.22149624060150264	5.761273958914978	0.970283462156943
0.22149624060150264	5.810854544395802	0.9700973046337659
0.22149624060150264	5.860435129876627	0.9699295947451193
0.22149624060150264	5.910015715357451	0.9697878416816323
0.22149624060150264	5.9595963008382755	0.9696780686823524
0.22149624060150264	6.0091768863191	0.9696040973193194
0.22149624060150264	6.058757471799924	0.9695669476075415
0.22149624060150264	6.108338057280749	0.9695646582326813
0.22149624060150264	6.157918642761573	0.9695926599027354
0.22149624060150264	6.207499228242398	0.9696445669489205
0.22149624060150264	6.257079813723222	0.9697130672914784
0.22149624060150264	6.306660399204047	0.9697905971539342
0.22149624060150264	6.356240984684871	0.9698696731654347
0.22149624060150264	6.4058215701656955	0.9699430167300772
0.22149624060150264	6.45540215564652	0.9700037976783233
0.22149624060150264	6.504982741127344	0.9700463123602691
0.22149624060150264	6.554563326608169	0.9700671498208081
0.22149624060150264	6.604143912088993	0.9700665184413408
0.22149624060150264	6.653724497569818	0.9700491289639079
0.22149624060150264	6.703305083050642	0.9700241515751253
0.22149624060150264	6.752885668531466	0.9700041297417101
0.22149624060150264	6.80246625401229	0.9700031847213371
0.22149624060150264	6.852046839493115	0.9700350343129859
0.22149624060150264	6.901627424973939	0.970111241880285
0.22149624060150264	6.9512080104547636	0.9702398400862435
0.22149624060150264	7.000788595935588	0.9704242499162301
0.22149624060150264	7.0503691814164124	0.9706623895429309
0.22149624060150264	7.099949766897237	0.9709460591443569
0.22149624060150264	7.149530352378061	0.9712609628151047
0.22149624060150264	7.199110937858886	0.9715878403506021
0.22149624060150264	7.24869152333971	0.9719049198786717
0.22149624060150264	7.298272108820535	0.9721913223032643
0.22149624060150264	7.347852694301359	0.9724305311507683
0.22149624060150264	7.397433279782184	0.9726129468017148
0.22149624060150264	7.447013865263008	0.9727370087772573
0.22149624060150264	7.4965944507438325	0.9728089120706944
0.22149624060150264	7.546175036224657	0.9728413177269271
0.22149624060150264	7.595755621705481	0.9728514623462172
0.22149624060150264	7.645336207186306	0.972858882982453
0.22149624060150264	7.69491679266713	0.9728828039331576
0.22149624060150264	7.744497378147955	0.972939245811862
0.22149624060150264	7.794077963628779	0.9730381594387135
0.22149624060150264	7.843658549109604	0.9731812306764974
0.22149624060150264	7.893239134590428	0.9733611530714124
0.22149624060150264	7.9428197200712525	0.97356284539447
0.22149624060150264	7.992400305552077	0.9737663565901412
0.22149624060150264	8.041980891032901	0.9739505254527251
0.22149624060150264	8.091561476513725	0.9740963417117627
0.22149624060150264	8.14114206199455	0.974189354986527
0.22149624060150264	8.190722647475374	0.9742210789811778
0.22149624060150264	8.2403032329562	0.9741895899880555
0.22149624060150264	8.289883818437023	0.9740994947942402
0.22149624060150264	8.339464403917848	0.9739612177937288
0.22149624060150264	8.389044989398672	0.9737894001626931
0.22149624060150264	8.438625574879497	0.9736002871074492
0.22149624060150264	8.48820616036032	0.9734083732157012
0.22149624060150264	8.537786745841146	0.9732231303405161
0.22149624060150264	8.58736733132197	0.9730469440928019
0.22149624060150264	8.636947916802795	0.9728750331673203
0.22149624060150264	8.686528502283618	0.9726972285258623
0.22149624060150264	8.736109087764444	0.97250072128247
0.22149624060150264	8.785689673245267	0.9722728110676196
0.22149624060150264	8.835270258726093	0.97200320091366
0.22149624060150264	8.884850844206916	0.9716858097688399
0.22149624060150264	8.934431429687741	0.9713202767176456
0.22149624060150264	8.984012015168565	0.970912933118549
0.22149624060150264	9.03359260064939	0.9704766424520141
0.22149624060150264	9.083173186130214	0.9700286884699724
0.22149624060150264	9.13275377161104	0.9695863568758026
0.22149624060150264	9.182334357091863	0.9691611357598451
0.22149624060150264	9.231914942572688	0.9687539025500207
0.22149624060150264	9.281495528053512	0.9683536539707102
0.22149624060150264	9.331076113534335	0.9679405200259601
0.22149624060150264	9.38065669901516	0.967491314303197
0.22149624060150264	9.430237284495984	0.9669849647832437
0.22149624060150264	9.47981786997681	0.9664063382416114
0.22149624060150264	9.529398455457633	0.9657486378130746
0.22149624060150264	9.578979040938458	0.9650152926090108
0.22149624060150264	9.628559626419282	0.9642215800721579
0.22149624060150264	9.678140211900107	0.9633953742956806
0.22149624060150264	9.72772079738093	0.9625750527095002
0.22149624060150264	9.777301382861756	0.9618025911567054
0.22149624060150264	9.82688196834258	0.9611116970622368
0.22149624060150264	9.876462553823405	0.9605148204176871
0.22149624060150264	9.926043139304229	0.9599961223316529
0.23153007518796875	0.009926043139304244	0.21262599893016573
0.23153007518796875	0.05950662862012895	0.21315923366261696
0.23153007518796875	0.10908721410095365	0.21445509331793428
0.23153007518796875	0.15866779958177835	0.21651637239045407
0.23153007518796875	0.20824838506260304	0.21934779488762096
0.23153007518796875	0.25782897054342774	0.2229563983541469
0.23153007518796875	0.3074095560242524	0.22735204740389953
0.23153007518796875	0.35699014150507713	0.23254805953544444
0.23153007518796875	0.4065707269859018	0.23856191565367385
0.23153007518796875	0.4561513124667265	0.2454160086017652
0.23153007518796875	0.5057318979475512	0.25313835865669
0.23153007518796875	0.5553124834283759	0.2617631875484519
0.23153007518796875	0.6048930689092006	0.2713311920655442
0.23153007518796875	0.6544736543900253	0.2818892911951608
0.23153007518796875	0.70405423987085	0.29348953373294245
0.23153007518796875	0.7536348253516747	0.3061867599242639
0.23153007518796875	0.8032154108324994	0.3200345046478606
0.23153007518796875	0.852795996313324	0.3350785704013478
0.23153007518796875	0.9023765817941488	0.35134772005274184
0.23153007518796875	0.9519571672749735	0.3688411534318126
0.23153007518796875	1.0015377527557983	0.3875129607725388
0.23153007518796875	1.051118338236623	0.4072547181721661
0.23153007518796875	1.1006989237174476	0.42787884943105925
0.23153007518796875	1.1502795091982723	0.4491071180473199
0.23153007518796875	1.199860094679097	0.4705700397928057
0.23153007518796875	1.2494406801599216	0.49182306719348595
0.23153007518796875	1.2990212656407463	0.5123829575419915
0.23153007518796875	1.348601851121571	0.5317823736023483
0.23153007518796875	1.3981824366023958	0.5496337317666072
0.23153007518796875	1.4477630220832205	0.5656876761609738
0.23153007518796875	1.4973436075640452	0.5798707728030315
0.23153007518796875	1.5469241930448698	0.592292446981718
0.23153007518796875	1.5965047785256945	0.6032206416297143
0.23153007518796875	1.6460853640065192	0.6130345823317136
0.23153007518796875	1.6956659494873438	0.6221675441727087
0.23153007518796875	1.7452465349681685	0.6310516984183402
0.23153007518796875	1.7948271204489934	0.6400728700704885
0.23153007518796875	1.844407705929818	0.649538169526413
0.23153007518796875	1.8939882914106427	0.659655991743052
0.23153007518796875	1.9435688768914674	0.6705264492408798
0.23153007518796875	1.993149462372292	0.6821405330315741
0.23153007518796875	2.0427300478531167	0.6943873300923418
0.23153007518796875	2.0923106333339416	0.7070695673017324
0.23153007518796875	2.141891218814766	0.7199278427987311
0.23153007518796875	2.191471804295591	0.7326727662138115
0.23153007518796875	2.2410523897764154	0.7450220229816473
0.23153007518796875	2.2906329752572403	0.7567369812985106
0.23153007518796875	2.3402135607380647	0.7676521650607201
0.23153007518796875	2.3897941462188896	0.7776917631236061
0.23153007518796875	2.4393747316997145	0.7868703749210582
0.23153007518796875	2.488955317180539	0.7952792535631248
0.23153007518796875	2.538535902661364	0.8030626828750924
0.23153007518796875	2.588116488142189	0.8103905514457241
0.23153007518796875	2.637697073623014	0.8174325044347517
0.23153007518796875	2.687277659103839	0.8243370887294399
0.23153007518796875	2.736858244584664	0.8312172115725002
0.23153007518796875	2.7864388300654888	0.8381418544536464
0.23153007518796875	2.8360194155463136	0.8451335312974793
0.23153007518796875	2.885600001027139	0.8521711151012298
0.23153007518796875	2.935180586507964	0.8591977754554703
0.23153007518796875	2.9847611719887888	0.8661333814312882
0.23153007518796875	3.0343417574696137	0.872889761529389
0.23153007518796875	3.0839223429504385	0.87938611983918
0.23153007518796875	3.133502928431264	0.8855614107152933
0.23153007518796875	3.1830835139120888	0.8913810962277844
0.23153007518796875	3.2326640993929137	0.896837357493557
0.23153007518796875	3.2822446848737385	0.901943795282296
0.23153007518796875	3.3318252703545634	0.9067270594650046
0.23153007518796875	3.3814058558353883	0.9112181907842211
0.23153007518796875	3.4309864413162137	0.9154458282902111
0.23153007518796875	3.4805670267970386	0.9194323285926687
0.23153007518796875	3.5301476122778634	0.923192797187419
0.23153007518796875	3.5797281977586883	0.9267363671895045
0.23153007518796875	3.6293087832395132	0.930068818963878
0.23153007518796875	3.6788893687203386	0.9331956736286506
0.23153007518796875	3.7284699542011634	0.9361250313196416
0.23153007518796875	3.7780505396819883	0.938869552088168
0.23153007518796875	3.8276311251628132	0.9414470996849873
0.23153007518796875	3.877211710643638	0.9438797700380477
0.23153007518796875	3.926792296124463	0.9461913568094081
0.23153007518796875	3.9763728816052883	0.9484037248738664
0.23153007518796875	4.025953467086113	0.9505329149753922
0.23153007518796875	4.075534052566939	0.9525859461936582
0.23153007518796875	4.125114638047763	0.9545591579081733
0.23153007518796875	4.174695223528588	0.9564385909954797
0.23153007518796875	4.224275809009413	0.9582024547434023
0.23153007518796875	4.273856394490238	0.9598252636039346
0.23153007518796875	4.323436979971063	0.9612828396776602
0.23153007518796875	4.373017565451888	0.9625571462242098
0.23153007518796875	4.422598150932713	0.9636399330610186
0.23153007518796875	4.472178736413538	0.9645344823140131
0.23153007518796875	4.521759321894363	0.9652552683417338
0.23153007518796875	4.5713399073751875	0.9658258866044095
0.23153007518796875	4.620920492856013	0.9662759188237627
0.23153007518796875	4.670501078336838	0.9666374074733022
0.23153007518796875	4.720081663817663	0.9669414071159239
0.23153007518796875	4.769662249298488	0.9672148824572399
0.23153007518796875	4.819242834779312	0.9674781681050374
0.23153007518796875	4.868823420260138	0.9677432752421147
0.23153007518796875	4.918404005740963	0.9680133900995991
0.23153007518796875	4.9679845912217875	0.9682838094322072
0.23153007518796875	5.017565176702612	0.9685442364234391
0.23153007518796875	5.0671457621834355	0.9687819036665176
0.23153007518796875	5.11672634766426	0.9689846316492323
0.23153007518796875	5.166306933145084	0.9691429373522236
0.23153007518796875	5.215887518625909	0.969250762817575
0.23153007518796875	5.265468104106733	0.9693050750690998
0.23153007518796875	5.315048689587558	0.9693050585960452
0.23153007518796875	5.364629275068382	0.9692516046283088
0.23153007518796875	5.414209860549207	0.9691473747701272
0.23153007518796875	5.463790446030031	0.968997229566746
0.23153007518796875	5.5133710315108555	0.9688085670595176
0.23153007518796875	5.56295161699168	0.9685911856792317
0.23153007518796875	5.612532202472504	0.9683565552559149
0.23153007518796875	5.662112787953329	0.9681166803657211
0.23153007518796875	5.711693373434153	0.9678829290557931
0.23153007518796875	5.761273958914978	0.9676651851869641
0.23153007518796875	5.810854544395802	0.9674714601131537
0.23153007518796875	5.860435129876627	0.9673078081012279
0.23153007518796875	5.910015715357451	0.9671782376379047
0.23153007518796875	5.9595963008382755	0.9670844688753244
0.23153007518796875	6.0091768863191	0.9670256721150288
0.23153007518796875	6.058757471799924	0.966998510027808
0.23153007518796875	6.108338057280749	0.9669976897417686
0.23153007518796875	6.157918642761573	0.967016918758773
0.23153007518796875	6.207499228242398	0.9670498862666824
0.23153007518796875	6.257079813723222	0.9670908419593582
0.23153007518796875	6.306660399204047	0.9671345495585987
0.23153007518796875	6.356240984684871	0.9671757589315072
0.23153007518796875	6.4058215701656955	0.967208698561384
0.23153007518796875	6.45540215564652	0.9672272222221651
0.23153007518796875	6.504982741127344	0.9672259748070837
0.23153007518796875	6.554563326608169	0.96720232244934
0.23153007518796875	6.604143912088993	0.9671582097098403
0.23153007518796875	6.653724497569818	0.9671009912852704
0.23153007518796875	6.703305083050642	0.9670428291398121
0.23153007518796875	6.752885668531466	0.9669989288978527
0.23153007518796875	6.80246625401229	0.9669853174261421
0.23153007518796875	6.852046839493115	0.9670167628950268
0.23153007518796875	6.901627424973939	0.9671050367261952
0.23153007518796875	6.9512080104547636	0.9672573509528123
0.23153007518796875	7.000788595935588	0.9674747416963709
0.23153007518796875	7.0503691814164124	0.9677504878686883
0.23153007518796875	7.099949766897237	0.9680691877353453
0.23153007518796875	7.149530352378061	0.968407451923044
0.23153007518796875	7.199110937858886	0.9687368523101262
0.23153007518796875	7.24869152333971	0.9690287591471483
0.23153007518796875	7.298272108820535	0.9692596463591523
0.23153007518796875	7.347852694301359	0.9694151987881374
0.23153007518796875	7.397433279782184	0.9694922386369347
0.23153007518796875	7.447013865263008	0.9694985571604607
0.23153007518796875	7.4965944507438325	0.9694512944745496
0.23153007518796875	7.546175036224657	0.9693744981043008
0.23153007518796875	7.595755621705481	0.9692960952823921
0.23153007518796875	7.645336207186306	0.9692441836871435
0.23153007518796875	7.69491679266713	0.9692425758999716
0.23153007518796875	7.744497378147955	0.9693060367165321
0.23153007518796875	7.794077963628779	0.9694364156628529
0.23153007518796875	7.843658549109604	0.9696212834018814
0.23153007518796875	7.893239134590428	0.9698360733026066
0.23153007518796875	7.9428197200712525	0.9700492015067318
0.23153007518796875	7.992400305552077	0.9702282895492111
0.23153007518796875	8.041980891032901	0.9703455086264686
0.23153007518796875	8.091561476513725	0.9703810984150748
0.23153007518796875	8.14114206199455	0.970325189654593
0.23153007518796875	8.190722647475374	0.9701785322940766
0.23153007518796875	8.2403032329562	0.9699523997354683
0.23153007518796875	8.289883818437023	0.9696674176163902
0.23153007518796875	8.339464403917848	0.9693506854852961
0.23153007518796875	8.389044989398672	0.9690307626181919
0.23153007518796875	8.438625574879497	0.9687310752337053
0.23153007518796875	8.48820616036032	0.9684637159141852
0.23153007518796875	8.537786745841146	0.9682262820047065
0.23153007518796875	8.58736733132197	0.9680032397458386
0.23153007518796875	8.636947916802795	0.9677708680382262
0.23153007518796875	8.686528502283618	0.9675032371668475
0.23153007518796875	8.736109087764444	0.9671771599563574
0.23153007518796875	8.785689673245267	0.9667756598165272
0.23153007518796875	8.835270258726093	0.9662906150674018
0.23153007518796875	8.884850844206916	0.9657250704745445
0.23153007518796875	8.934431429687741	0.9650949313200241
0.23153007518796875	8.984012015168565	0.9644285029574016
0.23153007518796875	9.03359260064939	0.9637618938581483
0.23153007518796875	9.083173186130214	0.9631293832469899
0.23153007518796875	9.13275377161104	0.9625510875442705
0.23153007518796875	9.182334357091863	0.9620237822668298
0.23153007518796875	9.231914942572688	0.9615205552103839
0.23153007518796875	9.281495528053512	0.9609995809908577
0.23153007518796875	9.331076113534335	0.9604164487255482
0.23153007518796875	9.38065669901516	0.9597339544991541
0.23153007518796875	9.430237284495984	0.9589274541161144
0.23153007518796875	9.47981786997681	0.957987658936081
0.23153007518796875	9.529398455457633	0.9569233434302288
0.23153007518796875	9.578979040938458	0.9557646844842144
0.23153007518796875	9.628559626419282	0.9545650239319081
0.23153007518796875	9.678140211900107	0.9533967463487923
0.23153007518796875	9.72772079738093	0.9523364074386275
0.23153007518796875	9.777301382861756	0.9514394930537136
0.23153007518796875	9.82688196834258	0.9507151876452692
0.23153007518796875	9.876462553823405	0.9501177326024585
0.23153007518796875	9.926043139304229	0.9495623133063913
0.24156390977443487	0.009926043139304244	0.21262605246498725
0.24156390977443487	0.05950662862012895	0.21316114844535675
0.24156390977443487	0.10908721410095365	0.21446145355001214
0.24156390977443487	0.15866779958177835	0.2165295833232284
0.24156390977443487	0.20824838506260304	0.21936999516090794
0.24156390977443487	0.25782897054342774	0.22298939679756022
0.24156390977443487	0.3074095560242524	0.2273972941941918
0.24156390977443487	0.35699014150507713	0.23260666225599275
0.24156390977443487	0.4065707269859018	0.23863471139902595
0.24156390977443487	0.4561513124667265	0.24550370354963374
0.24156390977443487	0.5057318979475512	0.25324174602014277
0.24156390977443487	0.5553124834283759	0.2618834527533047
0.24156390977443487	0.6048930689092006	0.2714703091336771
0.24156390977443487	0.6544736543900253	0.28205050478377963
0.24156390977443487	0.70405423987085	0.29367790446965947
0.24156390977443487	0.7536348253516747	0.3064097232633553
0.24156390977443487	0.8032154108324994	0.3203023521796702
0.24156390977443487	0.852795996313324	0.3354047056358368
0.24156390977443487	0.9023765817941488	0.3517484717273832
0.24156390977443487	0.9519571672749735	0.36933486289284745
0.24156390977443487	1.0015377527557983	0.3881180290383183
0.24156390977443487	1.051118338236623	0.4079863596400353
0.24156390977443487	1.1006989237174476	0.42874452631868387
0.24156390977443487	1.1502795091982723	0.4501010796195143
0.24156390977443487	1.199860094679097	0.4716680353958227
0.24156390977443487	1.2494406801599216	0.49297894766998185
0.24156390977443487	1.2990212656407463	0.5135291447070858
0.24156390977443487	1.348601851121571	0.532835640580583
0.24156390977443487	1.3981824366023958	0.5505062626215881
0.24156390977443487	1.4477630220832205	0.5663014104620826
0.24156390977443487	1.4973436075640452	0.5801715397782843
0.24156390977443487	1.5469241930448698	0.5922602257990176
0.24156390977443487	1.5965047785256945	0.6028735809198132
0.24156390977443487	1.6460853640065192	0.6124264479615307
0.24156390977443487	1.6956659494873438	0.6213800061630192
0.24156390977443487	1.7452465349681685	0.6301836673507136
0.24156390977443487	1.7948271204489934	0.6392289511354748
0.24156390977443487	1.844407705929818	0.6488176471038709
0.24156390977443487	1.8939882914106427	0.6591430722811241
0.24156390977443487	1.9435688768914674	0.6702820822491392
0.24156390977443487	1.993149462372292	0.6821960878261554
0.24156390977443487	2.0427300478531167	0.6947406449736954
0.24156390977443487	2.0923106333339416	0.7076841974675481
0.24156390977443487	2.141891218814766	0.7207364241997187
0.24156390977443487	2.191471804295591	0.7335850128225723
0.24156390977443487	2.2410523897764154	0.7459368973118076
0.24156390977443487	2.2906329752572403	0.7575572741715326
0.24156390977443487	2.3402135607380647	0.768298661987315
0.24156390977443487	2.3897941462188896	0.778113966977902
0.24156390977443487	2.4393747316997145	0.7870516302388972
0.24156390977443487	2.488955317180539	0.7952357289765377
0.24156390977443487	2.538535902661364	0.8028372836243127
0.24156390977443487	2.588116488142189	0.8100437950773325
0.24156390977443487	2.637697073623014	0.817032473372658
0.24156390977443487	2.687277659103839	0.8239500133662236
0.24156390977443487	2.736858244584664	0.830899508327546
0.24156390977443487	2.7864388300654888	0.8379339537341266
0.24156390977443487	2.8360194155463136	0.8450557359985476
0.24156390977443487	2.885600001027139	0.8522218972348254
0.24156390977443487	2.935180586507964	0.8593550238739682
0.24156390977443487	2.9847611719887888	0.8663588443169404
0.24156390977443487	3.0343417574696137	0.8731362026005285
0.24156390977443487	3.0839223429504385	0.8796057956323698
0.24156390977443487	3.133502928431264	0.8857138805549901
0.24156390977443487	3.1830835139120888	0.891438506507418
0.24156390977443487	3.2326640993929137	0.8967862058841687
0.24156390977443487	3.2822446848737385	0.901783360983024
0.24156390977443487	3.3318252703545634	0.9064656248409474
0.24156390977443487	3.3814058558353883	0.9108685332833322
0.24156390977443487	3.4309864413162137	0.9150212395091335
0.24156390977443487	3.4805670267970386	0.9189438820946122
0.24156390977443487	3.5301476122778634	0.9226480412923752
0.24156390977443487	3.5797281977586883	0.9261392543460298
0.24156390977443487	3.6293087832395132	0.9294205350740897
0.24156390977443487	3.6788893687203386	0.9324960208448833
0.24156390977443487	3.7284699542011634	0.9353740346659847
0.24156390977443487	3.7780505396819883	0.938068938463431
0.24156390977443487	3.8276311251628132	0.9406012612649552
0.24156390977443487	3.877211710643638	0.9429958616858422
0.24156390977443487	3.926792296124463	0.9452783554142975
0.24156390977443487	3.9763728816052883	0.9474705736636019
0.24156390977443487	4.025953467086113	0.9495861733661374
0.24156390977443487	4.075534052566939	0.951627545101243
0.24156390977443487	4.125114638047763	0.9535848653167125
0.24156390977443487	4.174695223528588	0.9554376408500407
0.24156390977443487	4.224275809009413	0.9571585352286333
0.24156390977443487	4.273856394490238	0.9587187486794193
0.24156390977443487	4.323436979971063	0.9600938332219903
0.24156390977443487	4.373017565451888	0.961268672114074
0.24156390977443487	4.422598150932713	0.9622405513540723
0.24156390977443487	4.472178736413538	0.9630198035650313
0.24156390977443487	4.521759321894363	0.9636282106582493
0.24156390977443487	4.5713399073751875	0.9640958854898968
0.24156390977443487	4.620920492856013	0.9644574695876273
0.24156390977443487	4.670501078336838	0.9647482607649482
0.24156390977443487	4.720081663817663	0.9650005783527382
0.24156390977443487	4.769662249298488	0.9652405479757908
0.24156390977443487	4.819242834779312	0.9654855808249818
0.24156390977443487	4.868823420260138	0.9657429843720218
0.24156390977443487	4.918404005740963	0.9660101572882039
0.24156390977443487	4.9679845912217875	0.9662765461683612
0.24156390977443487	5.017565176702612	0.966526997903328
0.24156390977443487	5.0671457621834355	0.9667455642330989
0.24156390977443487	5.11672634766426	0.9669185784331059
0.24156390977443487	5.166306933145084	0.9670361914834334
0.24156390977443487	5.215887518625909	0.9670923848424834
0.24156390977443487	5.265468104106733	0.9670842357141298
0.24156390977443487	5.315048689587558	0.9670113762081173
0.24156390977443487	5.364629275068382	0.9668761286371734
0.24156390977443487	5.414209860549207	0.9666841317935028
0.24156390977443487	5.463790446030031	0.9664448622333975
0.24156390977443487	5.5133710315108555	0.966171467105728
0.24156390977443487	5.56295161699168	0.9658796483762155
0.24156390977443487	5.612532202472504	0.9655857719944019
0.24156390977443487	5.662112787953329	0.9653047416615038
0.24156390977443487	5.711693373434153	0.9650483156074662
0.24156390977443487	5.761273958914978	0.9648243416325295
0.24156390977443487	5.810854544395802	0.9646369037295349
0.24156390977443487	5.860435129876627	0.9644869329748817
0.24156390977443487	5.910015715357451	0.9643727717019227
0.24156390977443487	5.9595963008382755	0.9642905561808834
0.24156390977443487	6.0091768863191	0.9642346628628868
0.24156390977443487	6.058757471799924	0.9641985240034241
0.24156390977443487	6.108338057280749	0.9641758018947083
0.24156390977443487	6.157918642761573	0.9641615246061732
0.24156390977443487	6.207499228242398	0.9641526197307131
0.24156390977443487	6.257079813723222	0.9641474493923013
0.24156390977443487	6.306660399204047	0.9641444044454752
0.24156390977443487	6.356240984684871	0.9641402046694274
0.24156390977443487	6.4058215701656955	0.9641289801656827
0.24156390977443487	6.45540215564652	0.9641030762005887
0.24156390977443487	6.504982741127344	0.9640556480805583
0.24156390977443487	6.554563326608169	0.963983946273923
0.24156390977443487	6.604143912088993	0.9638916615096702
0.24156390977443487	6.653724497569818	0.963789255325438
0.24156390977443487	6.703305083050642	0.9636924229795295
0.24156390977443487	6.752885668531466	0.9636196226794495
0.24156390977443487	6.80246625401229	0.9635896068380922
0.24156390977443487	6.852046839493115	0.9636192782842654
0.24156390977443487	6.901627424973939	0.9637215709180809
0.24156390977443487	6.9512080104547636	0.9639028732953707
0.24156390977443487	7.000788595935588	0.9641599767387048
0.24156390977443487	7.0503691814164124	0.9644774856782666
0.24156390977443487	7.099949766897237	0.9648274410217799
0.24156390977443487	7.149530352378061	0.965172646390056
0.24156390977443487	7.199110937858886	0.9654735076739026
0.24156390977443487	7.24869152333971	0.9656961580823595
0.24156390977443487	7.298272108820535	0.9658189656333199
0.24156390977443487	7.347852694301359	0.9658357264860815
0.24156390977443487	7.397433279782184	0.9657556585174614
0.24156390977443487	7.447013865263008	0.9656013794418583
0.24156390977443487	7.4965944507438325	0.9654058529102277
0.24156390977443487	7.546175036224657	0.9652085409149741
0.24156390977443487	7.595755621705481	0.9650503376906231
0.24156390977443487	7.645336207186306	0.9649668683792118
0.24156390977443487	7.69491679266713	0.964980682687895
0.24156390977443487	7.744497378147955	0.9650944703921689
0.24156390977443487	7.794077963628779	0.9652884449683594
0.24156390977443487	7.843658549109604	0.965523954370987
0.24156390977443487	7.893239134590428	0.9657522733227785
0.24156390977443487	7.9428197200712525	0.965924881102905
0.24156390977443487	7.992400305552077	0.9660016407175133
0.24156390977443487	8.041980891032901	0.9659555938731635
0.24156390977443487	8.091561476513725	0.9657751879149371
0.24156390977443487	8.14114206199455	0.965465195680499
0.24156390977443487	8.190722647475374	0.9650468285259179
0.24156390977443487	8.2403032329562	0.9645562604287901
0.24156390977443487	8.289883818437023	0.9640399934842548
0.24156390977443487	8.339464403917848	0.963545856582084
0.24156390977443487	8.389044989398672	0.9631106501832378
0.24156390977443487	8.438625574879497	0.96274879914485
0.24156390977443487	8.48820616036032	0.9624478358579173
0.24156390977443487	8.537786745841146	0.9621733032739856
0.24156390977443487	8.58736733132197	0.9618797885617861
0.24156390977443487	8.636947916802795	0.9615220236436745
0.24156390977443487	8.686528502283618	0.9610624365438525
0.24156390977443487	8.736109087764444	0.9604755637117082
0.24156390977443487	8.785689673245267	0.9597515191122699
0.24156390977443487	8.835270258726093	0.9588998757722267
0.24156390977443487	8.884850844206916	0.9579529765689176
0.24156390977443487	8.934431429687741	0.9569654025123688
0.24156390977443487	8.984012015168565	0.9560049266211155
0.24156390977443487	9.03359260064939	0.9551328977662762
0.24156390977443487	9.083173186130214	0.9543797152806525
0.24156390977443487	9.13275377161104	0.9537290968126281
0.24156390977443487	9.182334357091863	0.9531225430220561
0.24156390977443487	9.231914942572688	0.9524809077699042
0.24156390977443487	9.281495528053512	0.9517282260696818
0.24156390977443487	9.331076113534335	0.9508063110641894
0.24156390977443487	9.38065669901516	0.9496800265857155
0.24156390977443487	9.430237284495984	0.9483396008511408
0.24156390977443487	9.47981786997681	0.9468051466221632
0.24156390977443487	9.529398455457633	0.9451337551130032
0.24156390977443487	9.578979040938458	0.9434239787127664
0.24156390977443487	9.628559626419282	0.9418071631955186
0.24156390977443487	9.678140211900107	0.940415656268744
0.24156390977443487	9.72772079738093	0.9393309257508885
0.24156390977443487	9.777301382861756	0.9385389560764733
0.24156390977443487	9.82688196834258	0.9379283566139266
0.24156390977443487	9.876462553823405	0.9373363397285838
0.24156390977443487	9.926043139304229	0.9366078919445602
0.251597744360901	0.009926043139304244	0.2126261065595026
0.251597744360901	0.05950662862012895	0.21316308341963783
0.251597744360901	0.10908721410095365	0.2144678822565245
0.251597744360901	0.15866779958177835	0.21654294118394923
0.251597744360901	0.20824838506260304	0.2193924533630647
0.251597744360901	0.25782897054342774	0.22302279991912857
0.251597744360901	0.3074095560242524	0.22744313217485648
0.251597744360901	0.35699014150507713	0.23266608732254263
0.251597744360901	0.4065707269859018	0.23870861121126355
0.251597744360901	0.4561513124667265	0.24559284219547664
0.251597744360901	0.5057318979475512	0.25334698408144835
0.251597744360901	0.5553124834283759	0.2620060556995041
0.251597744360901	0.6048930689092006	0.2716123484912037
0.251597744360901	0.6544736543900253	0.28221534690257094
0.251597744360901	0.70405423987085	0.2938707644614447
0.251597744360901	0.7536348253516747	0.3066382331894086
0.251597744360901	0.8032154108324994	0.32057704912077684
0.251597744360901	0.852795996313324	0.33573928470736353
0.251597744360901	0.9023765817941488	0.3521595748320148
0.251597744360901	0.9519571672749735	0.36984110143762766
0.251597744360901	1.0015377527557983	0.3887379040831753
0.251597744360901	1.051118338236623	0.4087348089937362
0.251597744360901	1.1006989237174476	0.4296280776030505
0.251597744360901	1.1502795091982723	0.4511120858418091
0.251597744360901	1.199860094679097	0.4727791822862049
0.251597744360901	1.2494406801599216	0.4941399246943247
0.251597744360901	1.2990212656407463	0.5146676260058664
0.251597744360901	1.348601851121571	0.5338640553581446
0.251597744360901	1.3981824366023958	0.5513341274322476
0.251597744360901	1.4477630220832205	0.5668508163117552
0.251597744360901	1.4973436075640452	0.5803918461320189
0.251597744360901	1.5469241930448698	0.5921380479670248
0.251597744360901	1.5965047785256945	0.6024357886972258
0.251597744360901	1.6460853640065192	0.6117361923030838
0.251597744360901	1.6956659494873438	0.6205275915890451
0.251597744360901	1.7452465349681685	0.6292747642377401
0.251597744360901	1.7948271204489934	0.6383723130490633
0.251597744360901	1.844407705929818	0.6481137010428084
0.251597744360901	1.8939882914106427	0.6586740123216014
0.251597744360901	1.9435688768914674	0.6701037183446515
0.251597744360901	1.993149462372292	0.6823317383927878
0.251597744360901	2.0427300478531167	0.6951776890759204
0.251597744360901	2.0923106333339416	0.7083742576626412
0.251597744360901	2.141891218814766	0.7216001878867668
0.251597744360901	2.191471804295591	0.7345221162227312
0.251597744360901	2.2410523897764154	0.7468400521521992
0.251597744360901	2.2906329752572403	0.7583283068245371
0.251597744360901	2.3402135607380647	0.7688630981184368
0.251597744360901	2.3897941462188896	0.7784308973318687
0.251597744360901	2.4393747316997145	0.7871169345954916
0.251597744360901	2.488955317180539	0.7950787124949319
0.251597744360901	2.538535902661364	0.8025124664984833
0.251597744360901	2.588116488142189	0.8096203323662888
0.251597744360901	2.637697073623014	0.8165834088745624
0.251597744360901	2.687277659103839	0.8235427350254377
0.251597744360901	2.736858244584664	0.8305879656508454
0.251597744360901	2.7864388300654888	0.8377528225887553
0.251597744360901	2.8360194155463136	0.8450168203986751
0.251597744360901	2.885600001027139	0.8523133563784069
0.251597744360901	2.935180586507964	0.859544062795268
0.251597744360901	2.9847611719887888	0.8665979819525393
0.251597744360901	3.0343417574696137	0.8733721863268975
0.251597744360901	3.0839223429504385	0.8797891635638648
0.251597744360901	3.133502928431264	0.8858067470664278
0.251597744360901	3.1830835139120888	0.8914187170323404
0.251597744360901	3.2326640993929137	0.896647324670254
0.251597744360901	3.2822446848737385	0.9015313371104794
0.251597744360901	3.3318252703545634	0.9061137928984668
0.251597744360901	3.3814058558353883	0.910432633044052
0.251597744360901	3.4309864413162137	0.9145156011180441
0.251597744360901	3.4805670267970386	0.9183792198991048
0.251597744360901	3.5301476122778634	0.9220307547312389
0.251597744360901	3.5797281977586883	0.9254718770596795
0.251597744360901	3.6293087832395132	0.9287029504506488
0.251597744360901	3.6788893687203386	0.9317271233035637
0.251597744360901	3.7284699542011634	0.9345535226191409
0.251597744360901	3.7780505396819883	0.9371988448632376
0.251597744360901	3.8276311251628132	0.9396867585731805
0.251597744360901	3.877211710643638	0.9420449638701796
0.251597744360901	3.926792296124463	0.9443004290636956
0.251597744360901	3.9763728816052883	0.9464739614851905
0.251597744360901	4.025953467086113	0.9485755453533052
0.251597744360901	4.075534052566939	0.9506017030238493
0.251597744360901	4.125114638047763	0.9525356256465698
0.251597744360901	4.174695223528588	0.9543501719967404
0.251597744360901	4.224275809009413	0.9560131918100403
0.251597744360901	4.273856394490238	0.9574940771448701
0.251597744360901	4.323436979971063	0.9587700893458129
0.251597744360901	4.373017565451888	0.959831014259562
0.251597744360901	4.422598150932713	0.9606811797480352
0.251597744360901	4.472178736413538	0.9613387073762123
0.251597744360901	4.521759321894363	0.9618326662479325
0.251597744360901	4.5713399073751875	0.9621991435126599
0.251597744360901	4.620920492856013	0.962477042631942
0.251597744360901	4.670501078336838	0.962704001704588
0.251597744360901	4.720081663817663	0.9629125640004695
0.251597744360901	4.769662249298488	0.9631268065636576
0.251597744360901	4.819242834779312	0.9633598956242715
0.251597744360901	4.868823420260138	0.9636132129861745
0.251597744360901	4.918404005740963	0.9638775470171324
0.251597744360901	4.9679845912217875	0.9641362898091189
0.251597744360901	5.017565176702612	0.9643698052697355
0.251597744360901	5.0671457621834355	0.9645595686812931
0.251597744360901	5.11672634766426	0.9646908017799731
0.251597744360901	5.166306933145084	0.9647532124350137
0.251597744360901	5.215887518625909	0.96474053021397
0.251597744360901	5.265468104106733	0.964650015785707
0.251597744360901	5.315048689587558	0.9644827165998227
0.251597744360901	5.364629275068382	0.9642443877909046
0.251597744360901	5.414209860549207	0.9639463559468636
0.251597744360901	5.463790446030031	0.9636054946907325
0.251597744360901	5.5133710315108555	0.9632428148225769
0.251597744360901	5.56295161699168	0.9628807234804455
0.251597744360901	5.612532202472504	0.9625395910288441
0.251597744360901	5.662112787953329	0.9622346795523412
0.251597744360901	5.711693373434153	0.9619744620735196
0.251597744360901	5.761273958914978	0.9617607535559816
0.251597744360901	5.810854544395802	0.9615901832109028
0.251597744360901	5.860435129876627	0.9614560351564039
0.251597744360901	5.910015715357451	0.9613497469253313
0.251597744360901	5.9595963008382755	0.9612620677220961
0.251597744360901	6.0091768863191	0.9611842615722141
0.251597744360901	6.058757471799924	0.9611095507418101
0.251597744360901	6.108338057280749	0.9610344811706355
0.251597744360901	6.157918642761573	0.9609595228735168
0.251597744360901	6.207499228242398	0.9608882416151724
0.251597744360901	6.257079813723222	0.9608248468654862
0.251597744360901	6.306660399204047	0.9607707749898322
0.251597744360901	6.356240984684871	0.960721901662992
0.251597744360901	6.4058215701656955	0.960668280739246
0.251597744360901	6.45540215564652	0.9605972669964035
0.251597744360901	6.504982741127344	0.9604988115565326
0.251597744360901	6.554563326608169	0.9603702333155467
0.251597744360901	6.604143912088993	0.960218252500108
0.251597744360901	6.653724497569818	0.9600579755184616
0.251597744360901	6.703305083050642	0.9599101665323843
0.251597744360901	6.752885668531466	0.9597982975802213
0.251597744360901	6.80246625401229	0.959745978756638
0.251597744360901	6.852046839493115	0.9597742873234374
0.251597744360901	6.901627424973939	0.9598980539859219
0.251597744360901	6.9512080104547636	0.9601207359964721
0.251597744360901	7.000788595935588	0.9604290933103633
0.251597744360901	7.0503691814164124	0.9607906263043411
0.251597744360901	7.099949766897237	0.9611568603369961
0.251597744360901	7.149530352378061	0.9614729058936555
0.251597744360901	7.199110937858886	0.9616898656717103
0.251597744360901	7.24869152333971	0.9617750696748298
0.251597744360901	7.298272108820535	0.9617171352696469
0.251597744360901	7.347852694301359	0.9615261778642645
0.251597744360901	7.397433279782184	0.9612312304408653
0.251597744360901	7.447013865263008	0.9608765675168159
0.251597744360901	7.4965944507438325	0.9605171115378779
0.251597744360901	7.546175036224657	0.9602118608126912
0.251597744360901	7.595755621705481	0.9600141187593807
0.251597744360901	7.645336207186306	0.9599589261378514
0.251597744360901	7.69491679266713	0.9600512679695751
0.251597744360901	7.744497378147955	0.9602610453339449
0.251597744360901	7.794077963628779	0.960528988621883
0.251597744360901	7.843658549109604	0.9607814983192396
0.251597744360901	7.893239134590428	0.9609472570078369
0.251597744360901	7.9428197200712525	0.9609692771470276
0.251597744360901	7.992400305552077	0.9608109666741588
0.251597744360901	8.041980891032901	0.9604585208262981
0.251597744360901	8.091561476513725	0.9599222562221821
0.251597744360901	8.14114206199455	0.959237536122209
0.251597744360901	8.190722647475374	0.9584635648010582
0.251597744360901	8.2403032329562	0.957676518934235
0.251597744360901	8.289883818437023	0.956954040338497
0.251597744360901	8.339464403917848	0.9563527479801464
0.251597744360901	8.389044989398672	0.9558879799497946
0.251597744360901	8.438625574879497	0.9555280263569488
0.251597744360901	8.48820616036032	0.9552068520109489
0.251597744360901	8.537786745841146	0.9548461363872289
0.251597744360901	8.58736733132197	0.9543737226100237
0.251597744360901	8.636947916802795	0.9537333806741731
0.251597744360901	8.686528502283618	0.9528892556008216
0.251597744360901	8.736109087764444	0.9518303363893009
0.251597744360901	8.785689673245267	0.9505773152219372
0.251597744360901	8.835270258726093	0.9491896045782462
0.251597744360901	8.884850844206916	0.9477652635672147
0.251597744360901	8.934431429687741	0.946423952208666
0.251597744360901	8.984012015168565	0.9452683618083072
0.251597744360901	9.03359260064939	0.9443376519843942
0.251597744360901	9.083173186130214	0.9435836044248628
0.251597744360901	9.13275377161104	0.9428898964321191
0.251597744360901	9.182334357091863	0.9421191202978141
0.251597744360901	9.231914942572688	0.9411531625281728
0.251597744360901	9.281495528053512	0.9399100121624944
0.251597744360901	9.331076113534335	0.9383451074958826
0.251597744360901	9.38065669901516	0.9364524028616843
0.251597744360901	9.430237284495984	0.9342734174845839
0.251597744360901	9.47981786997681	0.9319125687866648
0.251597744360901	9.529398455457633	0.9295465346184844
0.251597744360901	9.578979040938458	0.9274052126180793
0.251597744360901	9.628559626419282	0.925703903702434
0.251597744360901	9.678140211900107	0.9245417053070984
0.251597744360901	9.72772079738093	0.9238338530206122
0.251597744360901	9.777301382861756	0.9233434357812734
0.251597744360901	9.82688196834258	0.9227902082793693
0.251597744360901	9.876462553823405	0.9219479892978645
0.251597744360901	9.926043139304229	0.9206793379115402
0.2616315789473671	0.009926043139304244	0.21262616121366026
0.2616315789473671	0.05950662862012895	0.2131650385852006
0.2616315789473671	0.10908721410095365	0.21447437944971123
0.2616315789473671	0.15866779958177835	0.21655644604311625
0.2616315789473671	0.20824838506260304	0.21941516972282585
0.2616315789473671	0.25782897054342774	0.22305660828377352
0.2616315789473671	0.3074095560242524	0.22748956253078523
0.2616315789473671	0.35699014150507713	0.23272633696370532
0.2616315789473671	0.4065707269859018	0.23878361897014744
0.2616315789473671	0.4561513124667265	0.24568343091967626
0.2616315789473671	0.5057318979475512	0.2534540828937653
0.2616315789473671	0.5553124834283759	0.2621310117213756
0.2616315789473671	0.6048930689092006	0.27175733295737414
0.2616315789473671	0.6544736543900253	0.28238385086882606
0.2616315789473671	0.70405423987085	0.2940681616050948
0.2616315789473671	0.7536348253516747	0.3068723575674606
0.2616315789473671	0.8032154108324994	0.32085869002853346
0.2616315789473671	0.852795996313324	0.33608243631018153
0.2616315789473671	0.9023765817941488	0.35258119828645107
0.2616315789473671	0.9519571672749735	0.37036007811503674
0.2616315789473671	1.0015377527557983	0.38937281966598564
0.2616315789473671	1.051118338236623	0.4095002796041311
0.2616315789473671	1.1006989237174476	0.43052960364533843
0.2616315789473671	1.1502795091982723	0.4521399697482251
0.2616315789473671	1.199860094679097	0.4739028338038861
0.2616315789473671	1.2494406801599216	0.49530464040248645
0.2616315789473671	1.2990212656407463	0.5157961645842727
0.2616315789473671	1.348601851121571	0.5348645086448731
0.2616315789473671	1.3981824366023958	0.5521136170828193
0.2616315789473671	1.4477630220832205	0.567332138929576
0.2616315789473671	1.4973436075640452	0.5805286370916043
0.2616315789473671	1.5469241930448698	0.5919243253456027
0.2616315789473671	1.5965047785256945	0.6019077466082242
0.2616315789473671	1.6460853640065192	0.610966674374262
0.2616315789473671	1.6956659494873438	0.619615499307828
0.2616315789473671	1.7452465349681685	0.6283321674629155
0.2616315789473671	1.7948271204489934	0.6375114925302395
0.2616315789473671	1.844407705929818	0.6474354145243588
0.2616315789473671	1.8939882914106427	0.6582575006084836
0.2616315789473671	1.9435688768914674	0.6699986366171039
0.2616315789473671	1.993149462372292	0.6825523310056887
0.2616315789473671	2.0427300478531167	0.6956999514494804
0.2616315789473671	2.0923106333339416	0.7091372229306235
0.2616315789473671	2.141891218814766	0.7225124252977753
0.2616315789473671	2.191471804295591	0.7354737056759831
0.2616315789473671	2.2410523897764154	0.7477187441382951
0.2616315789473671	2.2906329752572403	0.7590368727653104
0.2616315789473671	2.3402135607380647	0.7693339513484014
0.2616315789473671	2.3897941462188896	0.7786346029477986
0.2616315789473671	2.4393747316997145	0.7870631079581442
0.2616315789473671	2.488955317180539	0.7948101147449267
0.2616315789473671	2.538535902661364	0.8020947419412567
0.2616315789473671	2.588116488142189	0.8091302170239374
0.2616315789473671	2.637697073623014	0.8160975565772671
0.2616315789473671	2.687277659103839	0.8231282283379212
0.2616315789473671	2.736858244584664	0.8302947851750359
0.2616315789473671	2.7864388300654888	0.8376083798516121
0.2616315789473671	2.8360194155463136	0.8450230036364283
0.2616315789473671	2.885600001027139	0.8524469289790989
0.2616315789473671	2.935180586507964	0.8597611370180609
0.2616315789473671	2.9847611719887888	0.8668423881981379
0.2616315789473671	3.0343417574696137	0.8735861558138618
0.2616315789473671	3.0839223429504385	0.879923625557347
0.2616315789473671	3.133502928431264	0.8858284888425098
0.2616315789473671	3.1830835139120888	0.8913128211620663
0.2616315789473671	3.2326640993929137	0.8964150594391873
0.2616315789473671	3.2822446848737385	0.9011850989521474
0.2616315789473671	3.3318252703545634	0.9056711965773556
0.2616315789473671	3.3814058558353883	0.9099114506662044
0.2616315789473671	3.4309864413162137	0.9139304166142086
0.2616315789473671	3.4805670267970386	0.9177398832323345
0.2616315789473671	3.5301476122778634	0.9213422721081144
0.2616315789473671	3.5797281977586883	0.9247352844513709
0.2616315789473671	3.6293087832395132	0.9279168283401399
0.2616315789473671	3.6788893687203386	0.9308895010717384
0.2616315789473671	3.7284699542011634	0.9336638536110402
0.2616315789473671	3.7780505396819883	0.9362595574117792
0.2616315789473671	3.8276311251628132	0.938703810637392
0.2616315789473671	3.877211710643638	0.9410270289410595
0.2616315789473671	3.926792296124463	0.9432567874648846
0.2616315789473671	3.9763728816052883	0.9454116426766611
0.2616315789473671	4.025953467086113	0.9474965353383035
0.2616315789473671	4.075534052566939	0.9495010210428215
0.2616315789473671	4.125114638047763	0.9514008498747256
0.2616315789473671	4.174695223528588	0.9531626505891861
0.2616315789473671	4.224275809009413	0.9547507715204243
0.2616315789473671	4.273856394490238	0.9561347663121221
0.2616315789473671	4.323436979971063	0.9572957589670579
0.2616315789473671	4.373017565451888	0.9582302085340854
0.2616315789473671	4.422598150932713	0.9589504578513065
0.2616315789473671	4.472178736413538	0.9594825243116216
0.2616315789473671	4.521759321894363	0.9598622626511768
0.2616315789473671	4.5713399073751875	0.9601309783475401
0.2616315789473671	4.620920492856013	0.9603310297238306
0.2616315789473671	4.670501078336838	0.960501517618371
0.2616315789473671	4.720081663817663	0.9606741406784789
0.2616315789473671	4.769662249298488	0.9608696314762222
0.2616315789473671	4.819242834779312	0.9610955457604533
0.2616315789473671	4.868823420260138	0.961346223855752
0.2616315789473671	4.918404005740963	0.9616052922166706
0.2616315789473671	4.9679845912217875	0.9618501856895759
0.2616315789473671	5.017565176702612	0.9620572550379274
0.2616315789473671	5.0671457621834355	0.9622057361243058
0.2616315789473671	5.11672634766426	0.9622796018269392
0.2616315789473671	5.166306933145084	0.9622676846871764
0.2616315789473671	5.215887518625909	0.9621633950292564
0.2616315789473671	5.265468104106733	0.9619651683272694
0.2616315789473671	5.315048689587558	0.961677777587934
0.2616315789473671	5.364629275068382	0.9613137211138165
0.2616315789473671	5.414209860549207	0.9608935878206079
0.2616315789473671	5.463790446030031	0.9604445770673601
0.2616315789473671	5.5133710315108555	0.9599969602906923
0.2616315789473671	5.56295161699168	0.9595790610720155
0.2616315789473671	5.612532202472504	0.9592121332153302
0.2616315789473671	5.662112787953329	0.9589069212388374
0.2616315789473671	5.711693373434153	0.9586631754982174
0.2616315789473671	5.761273958914978	0.9584719859655733
0.2616315789473671	5.810854544395802	0.958319450717014
0.2616315789473671	5.860435129876627	0.958190029820967
0.2616315789473671	5.910015715357451	0.9580689238533908
0.2616315789473671	5.9595963008382755	0.9579438690404923
0.2616315789473671	6.0091768863191	0.9578068842991332
0.2616315789473671	6.058757471799924	0.9576559254388951
0.2616315789473671	6.108338057280749	0.9574957205515356
0.2616315789473671	6.157918642761573	0.9573367770441378
0.2616315789473671	6.207499228242398	0.9571918706582815
0.2616315789473671	6.257079813723222	0.9570703897522083
0.2616315789473671	6.306660399204047	0.9569725761342296
0.2616315789473671	6.356240984684871	0.9568869635067743
0.2616315789473671	6.4058215701656955	0.9567934821446109
0.2616315789473671	6.45540215564652	0.9566713768039051
0.2616315789473671	6.504982741127344	0.9565077677365755
0.2616315789473671	6.554563326608169	0.9563025698109806
0.2616315789473671	6.604143912088993	0.956068534045644
0.2616315789473671	6.653724497569818	0.9558282055923786
0.2616315789473671	6.703305083050642	0.955610331837676
0.2616315789473671	6.752885668531466	0.9554468598205428
0.2616315789473671	6.80246625401229	0.9553698565775661
0.2616315789473671	6.852046839493115	0.9554066498842131
0.2616315789473671	6.901627424973939	0.9555720099865034
0.2616315789473671	6.9512080104547636	0.9558586105109922
0.2616315789473671	7.000788595935588	0.9562304089613602
0.2616315789473671	7.0503691814164124	0.9566248753450061
0.2616315789473671	7.099949766897237	0.9569660924568102
0.2616315789473671	7.149530352378061	0.9571836258405438
0.2616315789473671	7.199110937858886	0.9572285106833127
0.2616315789473671	7.24869152333971	0.9570810629166687
0.2616315789473671	7.298272108820535	0.9567512156402278
0.2616315789473671	7.347852694301359	0.9562751362863897
0.2616315789473671	7.397433279782184	0.9557109412835232
0.2616315789473671	7.447013865263008	0.9551336911510991
0.2616315789473671	7.4965944507438325	0.9546274487573597
0.2616315789473671	7.546175036224657	0.9542715756341265
0.2616315789473671	7.595755621705481	0.9541209304985682
0.2616315789473671	7.645336207186306	0.9541856175023868
0.2616315789473671	7.69491679266713	0.9544214020678005
0.2616315789473671	7.744497378147955	0.9547391772336032
0.2616315789473671	7.794077963628779	0.9550297279354284
0.2616315789473671	7.843658549109604	0.9551901354423811
0.2616315789473671	7.893239134590428	0.955140853129814
0.2616315789473671	7.9428197200712525	0.9548325681059951
0.2616315789473671	7.992400305552077	0.9542482546440737
0.2616315789473671	8.041980891032901	0.9534052652897934
0.2616315789473671	8.091561476513725	0.9523583523683107
0.2616315789473671	8.14114206199455	0.9512000279302525
0.2616315789473671	8.190722647475374	0.9500511668443306
0.2616315789473671	8.2403032329562	0.9490350492400921
0.2616315789473671	8.289883818437023	0.9482372588621172
0.2616315789473671	8.339464403917848	0.9476702479654789
0.2616315789473671	8.389044989398672	0.9472675518131349
0.2616315789473671	8.438625574879497	0.9469126801753064
0.2616315789473671	8.48820616036032	0.9464799292860663
0.2616315789473671	8.537786745841146	0.9458620309034248
0.2616315789473671	8.58736733132197	0.944979981938108
0.2616315789473671	8.636947916802795	0.9437856927952148
0.2616315789473671	8.686528502283618	0.9422680459404345
0.2616315789473671	8.736109087764444	0.9404656690045659
0.2616315789473671	8.785689673245267	0.938481320636558
0.2616315789473671	8.835270258726093	0.9364835352827001
0.2616315789473671	8.884850844206916	0.9346747879011702
0.2616315789473671	8.934431429687741	0.933217418680896
0.2616315789473671	8.984012015168565	0.9321489881712618
0.2616315789473671	9.03359260064939	0.9313530021538083
0.2616315789473671	9.083173186130214	0.9306153601138213
0.2616315789473671	9.13275377161104	0.9297163992426262
0.2616315789473671	9.182334357091863	0.9284893077612644
0.2616315789473671	9.231914942572688	0.9268302718039507
0.2616315789473671	9.281495528053512	0.9246897177289723
0.2616315789473671	9.331076113534335	0.9220729902443318
0.2616315789473671	9.38065669901516	0.9190599675142167
0.2616315789473671	9.430237284495984	0.9158360967591858
0.2616315789473671	9.47981786997681	0.9127087023594553
0.2616315789473671	9.529398455457633	0.9100623680367999
0.2616315789473671	9.578979040938458	0.9082184289446757
0.2616315789473671	9.628559626419282	0.9072505753213228
0.2616315789473671	9.678140211900107	0.9069111176262199
0.2616315789473671	9.72772079738093	0.9067583213718267
0.2616315789473671	9.777301382861756	0.9063686093002999
0.2616315789473671	9.82688196834258	0.9054597715457628
0.2616315789473671	9.876462553823405	0.9038938857018254
0.2616315789473671	9.926043139304229	0.901636788691182
0.2716654135338332	0.009926043139304244	0.21262621642738583
0.2716654135338332	0.05950662862012895	0.2131670139409649
0.2716654135338332	0.10908721410095365	0.21448094513901386
0.2716654135338332	0.15866779958177835	0.21657009796522306
0.2716654135338332	0.20824838506260304	0.21943814445847393
0.2716654135338332	0.25782897054342774	0.22309082244043374
0.2716654135338332	0.3074095560242524	0.22753658642478403
0.2716654135338332	0.35699014150507713	0.23278741338047187
0.2716654135338332	0.4065707269859018	0.2388597385250416
0.2716654135338332	0.4561513124667265	0.245775476076077
0.2716654135338332	0.5057318979475512	0.2535630525006971
0.2716654135338332	0.5553124834283759	0.2622583361843196
0.2716654135338332	0.6048930689092006	0.2719052854633414
0.2716654135338332	0.6544736543900253	0.2825560502577466
0.2716654135338332	0.70405423987085	0.294270144301799
0.2716654135338332	0.7536348253516747	0.30711216515754086
0.2716654135338332	0.8032154108324994	0.32114737092789575
0.2716654135338332	0.852795996313324	0.33643429134919156
0.2716654135338332	0.9023765817941488	0.3530135139700447
0.2716654135338332	0.9519571672749735	0.3708920051698703
0.2716654135338332	1.0015377527557983	0.3900230112825086
0.2716654135338332	1.051118338236623	0.41028298125159474
0.2716654135338332	1.1006989237174476	0.4314491888494762
0.2716654135338332	1.1502795091982723	0.4531845257821252
0.2716654135338332	1.199860094679097	0.475038271053371
0.2716654135338332	1.2494406801599216	0.4964716256774516
0.2716654135338332	1.2990212656407463	0.5169123830167015
0.2716654135338332	1.348601851121571	0.535833753759296
0.2716654135338332	1.3981824366023958	0.5528409423394176
0.2716654135338332	1.4477630220832205	0.5677416620945575
0.2716654135338332	1.4973436075640452	0.5805790607957446
0.2716654135338332	1.5469241930448698	0.5916178466715101
0.2716654135338332	1.5965047785256945	0.6012904534800899
0.2716654135338332	1.6460853640065192	0.6101213416648478
0.2716654135338332	1.6956659494873438	0.618649500454068
0.2716654135338332	1.7452465349681685	0.6273635228528474
0.2716654135338332	1.7948271204489934	0.6366553112403462
0.2716654135338332	1.844407705929818	0.6467919120561119
0.2716654135338332	1.8939882914106427	0.6579019798541409
0.2716654135338332	1.9435688768914674	0.6699735563567601
0.2716654135338332	1.993149462372292	0.6828618337779156
0.2716654135338332	2.0427300478531167	0.6963077558197605
0.2716654135338332	2.0923106333339416	0.7099692060033608
0.2716654135338332	2.141891218814766	0.7234650387861323
0.2716654135338332	2.191471804295591	0.7364282417041527
0.2716654135338332	2.2410523897764154	0.7485595582519794
0.2716654135338332	2.2906329752572403	0.75966980950019
0.2716654135338332	2.3402135607380647	0.7697005283044845
0.2716654135338332	2.3897941462188896	0.7787186229661699
0.2716654135338332	2.4393747316997145	0.786888842651115
0.2716654135338332	2.488955317180539	0.7944337611771943
0.2716654135338332	2.538535902661364	0.8015922833381635
0.2716654135338332	2.588116488142189	0.8085847252569641
0.2716654135338332	2.637697073623014	0.8155878567649326
0.2716654135338332	2.687277659103839	0.8227195978770768
0.2716654135338332	2.736858244584664	0.8300316958652474
0.2716654135338332	2.7864388300654888	0.8375094225731734
0.2716654135338332	2.8360194155463136	0.8450787335638875
0.2716654135338332	2.885600001027139	0.8526217666842357
0.2716654135338332	2.935180586507964	0.8600000235551232
0.2716654135338332	2.9847611719887888	0.8670814871070155
0.2716654135338332	3.0343417574696137	0.8737651543302634
0.2716654135338332	3.0839223429504385	0.8799962172421486
0.2716654135338332	3.133502928431264	0.8857681888004455
0.2716654135338332	3.1830835139120888	0.8911131368235501
0.2716654135338332	3.2326640993929137	0.8960851315197637
0.2716654135338332	3.2822446848737385	0.9007431570626343
0.2716654135338332	3.3318252703545634	0.9051381735854014
0.2716654135338332	3.3814058558353883	0.909306244897048
0.2716654135338332	3.4309864413162137	0.9132672413365246
0.2716654135338332	3.4805670267970386	0.9170274030010745
0.2716654135338332	3.5301476122778634	0.9205839718830191
0.2716654135338332	3.5797281977586883	0.9239306385280865
0.2716654135338332	3.6293087832395132	0.9270630554965266
0.2716654135338332	3.6788893687203386	0.9299837334455926
0.2716654135338332	3.7284699542011634	0.9327053242995966
0.2716654135338332	3.7780505396819883	0.9352511271989484
0.2716654135338332	3.8276311251628132	0.9376521421191862
0.2716654135338332	3.877211710643638	0.9399411228026545
0.2716654135338332	3.926792296124463	0.942145221171446
0.2716654135338332	3.9763728816052883	0.9442793432922558
0.2716654135338332	4.025953467086113	0.9463420639327597
0.2716654135338332	4.075534052566939	0.9483151757605403
0.2716654135338332	4.125114638047763	0.950167046934026
0.2716654135338332	4.174695223528588	0.9518591146841145
0.2716654135338332	4.224275809009413	0.9533540962944869
0.2716654135338332	4.273856394490238	0.9546239683835825
0.2716654135338332	4.323436979971063	0.9556557403110871
0.2716654135338332	4.373017565451888	0.9564537740267588
0.2716654135338332	4.422598150932713	0.9570386759902553
0.2716654135338332	4.472178736413538	0.9574438793994472
0.2716654135338332	4.521759321894363	0.9577112713015864
0.2716654135338332	4.5713399073751875	0.9578866583026314
0.2716654135338332	4.620920492856013	0.9580151723149023
0.2716654135338332	4.670501078336838	0.958136534914878
0.2716654135338332	4.720081663817663	0.9582804460028794
0.2716654135338332	4.769662249298488	0.958462895382312
0.2716654135338332	4.819242834779312	0.95868448357756
0.2716654135338332	4.868823420260138	0.9589315964589855
0.2716654135338332	4.918404005740963	0.9591804299894033
0.2716654135338332	4.9679845912217875	0.9594026771663828
0.2716654135338332	5.017565176702612	0.9595708791406149
0.2716654135338332	5.0671457621834355	0.9596617788703673
0.2716654135338332	5.11672634766426	0.9596574787585133
0.2716654135338332	5.166306933145084	0.9595456602664854
0.2716654135338332	5.215887518625909	0.9593203552999133
0.2716654135338332	5.265468104106733	0.95898374901948
0.2716654135338332	5.315048689587558	0.9585482692882452
0.2716654135338332	5.364629275068382	0.9580376341422945
0.2716654135338332	5.414209860549207	0.9574856587277328
0.2716654135338332	5.463790446030031	0.9569321873574336
0.2716654135338332	5.5133710315108555	0.9564164101391311
0.2716654135338332	5.56295161699168	0.9559690427587357
0.2716654135338332	5.612532202472504	0.9556059782271095
0.2716654135338332	5.662112787953329	0.955326060610631
0.2716654135338332	5.711693373434153	0.9551138736843136
0.2716654135338332	5.761273958914978	0.9549457960766135
0.2716654135338332	5.810854544395802	0.9547962592300495
0.2716654135338332	5.860435129876627	0.9546422218998704
0.2716654135338332	5.910015715357451	0.9544659100102684
0.2716654135338332	5.9595963008382755	0.9542568831547805
0.2716654135338332	6.0091768863191	0.9540139695202126
0.2716654135338332	6.058757471799924	0.9537465245530422
0.2716654135338332	6.108338057280749	0.953473645819015
0.2716654135338332	6.157918642761573	0.9532198722947234
0.2716654135338332	6.207499228242398	0.9530069431618391
0.2716654135338332	6.257079813723222	0.9528437234198139
0.2716654135338332	6.306660399204047	0.9527193758326497
0.2716654135338332	6.356240984684871	0.9526051318290764
0.2716654135338332	6.4058215701656955	0.9524652861402557
0.2716654135338332	6.45540215564652	0.9522714551206521
0.2716654135338332	6.504982741127344	0.9520122996653577
0.2716654135338332	6.554563326608169	0.951695469516083
0.2716654135338332	6.604143912088993	0.9513441901954494
0.2716654135338332	6.653724497569818	0.9509926883824885
0.2716654135338332	6.703305083050642	0.9506827271350594
0.2716654135338332	6.752885668531466	0.9504604484139758
0.2716654135338332	6.80246625401229	0.9503706922520783
0.2716654135338332	6.852046839493115	0.9504460535998838
0.2716654135338332	6.901627424973939	0.9506912460351955
0.2716654135338332	6.9512080104547636	0.9510694507921003
0.2716654135338332	7.000788595935588	0.9515013724362233
0.2716654135338332	7.0503691814164124	0.9518826313406505
0.2716654135338332	7.099949766897237	0.9521123163700772
0.2716654135338332	7.149530352378061	0.9521178629487117
0.2716654135338332	7.199110937858886	0.951866872651483
0.2716654135338332	7.24869152333971	0.951367302456088
0.2716654135338332	7.298272108820535	0.9506627239716432
0.2716654135338332	7.347852694301359	0.9498275117891115
0.2716654135338332	7.397433279782184	0.9489621184122807
0.2716654135338332	7.447013865263008	0.9481844663443932
0.2716654135338332	7.4965944507438325	0.9476116569748736
0.2716654135338332	7.546175036224657	0.9473295601347658
0.2716654135338332	7.595755621705481	0.9473585378212321
0.2716654135338332	7.645336207186306	0.9476353964258438
0.2716654135338332	7.69491679266713	0.9480282313746051
0.2716654135338332	7.744497378147955	0.9483774307104287
0.2716654135338332	7.794077963628779	0.9485370990277684
0.2716654135338332	7.843658549109604	0.9483982533577764
0.2716654135338332	7.893239134590428	0.9478951251852298
0.2716654135338332	7.9428197200712525	0.9470058762606508
0.2716654135338332	7.992400305552077	0.9457561178301829
0.2716654135338332	8.041980891032901	0.9442262214315157
0.2716654135338332	8.091561476513725	0.9425558637748751
0.2716654135338332	8.14114206199455	0.9409322811783359
0.2716654135338332	8.190722647475374	0.9395478088530069
0.2716654135338332	8.2403032329562	0.9385295484414762
0.2716654135338332	8.289883818437023	0.9378785804604993
0.2716654135338332	8.339464403917848	0.9374682091436864
0.2716654135338332	8.389044989398672	0.9371045871727717
0.2716654135338332	8.438625574879497	0.9365976293023925
0.2716654135338332	8.48820616036032	0.935797618467953
0.2716654135338332	8.537786745841146	0.9345997664059328
0.2716654135338332	8.58736733132197	0.9329422211093836
0.2716654135338332	8.636947916802795	0.9308154347354589
0.2716654135338332	8.686528502283618	0.9282860680637256
0.2716654135338332	8.736109087764444	0.9255250864391538
0.2716654135338332	8.785689673245267	0.9228126996890283
0.2716654135338332	8.835270258726093	0.9204790794699672
0.2716654135338332	8.884850844206916	0.9187650997482663
0.2716654135338332	8.934431429687741	0.9176764378430642
0.2716654135338332	8.984012015168565	0.916964891087692
0.2716654135338332	9.03359260064939	0.9162657083100595
0.2716654135338332	9.083173186130214	0.9152581601210983
0.2716654135338332	9.13275377161104	0.9137315757665213
0.2716654135338332	9.182334357091863	0.9115706361383161
0.2716654135338332	9.231914942572688	0.9087300159366085
0.2716654135338332	9.281495528053512	0.9052397612429135
0.2716654135338332	9.331076113534335	0.9012460391823622
0.2716654135338332	9.38065669901516	0.8970677290016823
0.2716654135338332	9.430237284495984	0.893217060549464
0.2716654135338332	9.47981786997681	0.8902960086859478
0.2716654135338332	9.529398455457633	0.8887213403033476
0.2716654135338332	9.578979040938458	0.8884312604795077
0.2716654135338332	9.628559626419282	0.8888773938675185
0.2716654135338332	9.678140211900107	0.8893494133256653
0.2716654135338332	9.72772079738093	0.889304180837946
0.2716654135338332	9.777301382861756	0.8884573604919315
0.2716654135338332	9.82688196834258	0.8867125866197522
0.2716654135338332	9.876462553823405	0.8840879183916144
0.2716654135338332	9.926043139304229	0.8807067749919539
0.28169924812029934	0.009926043139304244	0.2126262722005826
0.28169924812029934	0.05950662862012895	0.21316900948506223
0.28169924812029934	0.10908721410095365	0.21448757933120122
0.28169924812029934	0.15866779958177835	0.21658389700903902
0.28169924812029934	0.20824838506260304	0.2194613777783618
0.28169924812029934	0.25782897054342774	0.2231254429229493
0.28169924812029934	0.3074095560242524	0.22758420499897297
0.28169924812029934	0.35699014150507713	0.23284931874833661
0.28169924812029934	0.4065707269859018	0.23893697369804257
0.28169924812029934	0.4561513124667265	0.24586898399648688
0.28169924812029934	0.5057318979475512	0.25367390294270276
0.28169924812029934	0.5553124834283759	0.2623880444939319
0.28169924812029934	0.6048930689092006	0.27205622906520416
0.28169924812029934	0.6544736543900253	0.282731978921299
0.28169924812029934	0.70405423987085	0.294476761484666
0.28169924812029934	0.7536348253516747	0.3073577256548066
0.28169924812029934	0.8032154108324994	0.3214431893682285
0.28169924812029934	0.852795996313324	0.33679498301340577
0.28169924812029934	0.9023765817941488	0.3534566967956789
0.28169924812029934	0.9519571672749735	0.371437098057526
0.28169924812029934	1.0015377527557983	0.39068871596703086
0.28169924812029934	1.051118338236623	0.4110831194010069
0.28169924812029934	1.1006989237174476	0.4323868999053987
0.28169924812029934	1.1502795091982723	0.4542455064361531
0.28169924812029934	1.199860094679097	0.47618469774604133
0.28169924812029934	1.2494406801599216	0.49763929416164
0.28169924812029934	1.2990212656407463	0.5180137593410571
0.28169924812029934	1.348601851121571	0.5367684092209353
0.28169924812029934	1.3981824366023958	0.5535122474122406
0.28169924812029934	1.4477630220832205	0.5680757340874389
0.28169924812029934	1.4973436075640452	0.5805405029053237
0.28169924812029934	1.5469241930448698	0.5912178123521968
0.28169924812029934	1.5965047785256945	0.600585449813888
0.28169924812029934	1.6460853640065192	0.6092042353480698
0.28169924812029934	1.6956659494873438	0.617635919319212
0.28169924812029934	1.7452465349681685	0.6263768997578835
0.28169924812029934	1.7948271204489934	0.6358128104174904
0.28169924812029934	1.844407705929818	0.646192278330639
0.28169924812029934	1.8939882914106427	0.657615556262242
0.28169924812029934	1.9435688768914674	0.6700345436813391
0.28169924812029934	1.993149462372292	0.6832632478341583
0.28169924812029934	2.0427300478531167	0.6970001879128008
0.28169924812029934	2.0923106333339416	0.7108649201247021
0.28169924812029934	2.141891218814766	0.7244485665750312
0.28169924812029934	2.191471804295591	0.7373731276964038
0.28169924812029934	2.2410523897764154	0.749348611332344
0.28169924812029934	2.2906329752572403	0.7602142649402222
0.28169924812029934	2.3402135607380647	0.7699532315668528
0.28169924812029934	2.3897941462188896	0.7786781820984388
0.28169924812029934	2.4393747316997145	0.7865947750525142
0.28169924812029934	2.488955317180539	0.793955331876856
0.28169924812029934	2.538535902661364	0.8010147673835818
0.28169924812029934	2.588116488142189	0.8079961463558516
0.28169924812029934	2.637697073623014	0.8150677226610796
0.28169924812029934	2.687277659103839	0.8223298522432487
0.28169924812029934	2.736858244584664	0.8298097084221103
0.28169924812029934	2.7864388300654888	0.8374633490000052
0.28169924812029934	2.8360194155463136	0.845186403748495
0.28169924812029934	2.885600001027139	0.8528345244097981
0.28169924812029934	2.935180586507964	0.8602519933207206
0.28169924812029934	2.9847611719887888	0.867302733773932
0.28169924812029934	3.0343417574696137	0.8738952345010285
0.28169924812029934	3.0839223429504385	0.8799940923783798
0.28169924812029934	3.133502928431264	0.8856159203426357
0.28169924812029934	3.1830835139120888	0.8908133702585771
0.28169924812029934	3.2326640993929137	0.8956545620344641
0.28169924812029934	3.2822446848737385	0.9002049258967657
0.28169924812029934	3.3318252703545634	0.9045155119006856
0.28169924812029934	3.3814058558353883	0.908618410195167
0.28169924812029934	3.4309864413162137	0.9125276640587828
0.28169924812029934	3.4805670267970386	0.9162434009681097
0.28169924812029934	3.5301476122778634	0.9197574169645156
0.28169924812029934	3.5797281977586883	0.9230593030003058
0.28169924812029934	3.6293087832395132	0.9261426223817649
0.28169924812029934	3.6788893687203386	0.9290103247654586
0.28169924812029934	3.7284699542011634	0.9316779438853187
0.28169924812029934	3.7780505396819883	0.9341730679840271
0.28169924812029934	3.8276311251628132	0.9365305983499835
0.28169924812029934	3.877211710643638	0.9387849517219395
0.28169924812029934	3.926792296124463	0.940961566906556
0.28169924812029934	3.9763728816052883	0.9430702382057068
0.28169924812029934	4.025953467086113	0.9451020666982674
0.28169924812029934	4.075534052566939	0.9470307615
0.28169924812029934	4.125114638047763	0.9488180102914767
0.28169924812029934	4.174695223528588	0.9504217416556713
0.28169924812029934	4.224275809009413	0.951805333428262
0.28169924812029934	4.273856394490238	0.9529454280158491
0.28169924812029934	4.323436979971063	0.9538364209268146
0.28169924812029934	4.373017565451888	0.95449098528483
0.28169924812029934	4.422598150932713	0.9549375100407064
0.28169924812029934	4.472178736413538	0.9552160340240223
0.28169924812029934	4.521759321894363	0.9553737996418098
0.28169924812029934	4.5713399073751875	0.9554606337503274
0.28169924812029934	4.620920492856013	0.955523895804115
0.28169924812029934	4.670501078336838	0.9556030342846732
0.28169924812029934	4.720081663817663	0.9557244576358566
0.28169924812029934	4.769662249298488	0.9558979585976727
0.28169924812029934	4.819242834779312	0.9561159627430096
0.28169924812029934	4.868823420260138	0.9563562261767892
0.28169924812029934	4.918404005740963	0.9565873555976886
0.28169924812029934	4.9679845912217875	0.9567752343811734
0.28169924812029934	5.017565176702612	0.9568881175826978
0.28169924812029934	5.0671457621834355	0.9568993634016084
0.28169924812029934	5.11672634766426	0.9567886356996639
0.28169924812029934	5.166306933145084	0.9565432668957449
0.28169924812029934	5.215887518625909	0.9561606837998471
0.28169924812029934	5.265468104106733	0.9556513527645945
0.28169924812029934	5.315048689587558	0.9550407968190512
0.28169924812029934	5.364629275068382	0.9543691402986982
0.28169924812029934	5.414209860549207	0.9536870234507138
0.28169924812029934	5.463790446030031	0.9530475263011359
0.28169924812029934	5.5133710315108555	0.952495235664502
0.28169924812029934	5.56295161699168	0.9520556561611799
0.28169924812029934	5.612532202472504	0.9517294498751728
0.28169924812029934	5.662112787953329	0.9514945238566965
0.28169924812029934	5.711693373434153	0.9513147666409454
0.28169924812029934	5.761273958914978	0.9511506255657247
0.28169924812029934	5.810854544395802	0.9509670905061869
0.28169924812029934	5.860435129876627	0.9507380676551919
0.28169924812029934	5.910015715357451	0.9504487714266697
0.28169924812029934	5.9595963008382755	0.9500977976168389
0.28169924812029934	6.0091768863191	0.9496989288132465
0.28169924812029934	6.058757471799924	0.949281085596494
0.28169924812029934	6.108338057280749	0.9488839118877885
0.28169924812029934	6.157918642761573	0.9485470470057908
0.28169924812029934	6.207499228242398	0.9482943730240119
0.28169924812029934	6.257079813723222	0.9481200798470173
0.28169924812029934	6.306660399204047	0.9479864873537831
0.28169924812029934	6.356240984684871	0.9478379771962769
0.28169924812029934	6.4058215701656955	0.9476234862018236
0.28169924812029934	6.45540215564652	0.9473140517200019
0.28169924812029934	6.504982741127344	0.9469081526119413
0.28169924812029934	6.554563326608169	0.9464277901521354
0.28169924812029934	6.604143912088993	0.9459123412228753
0.28169924812029934	6.653724497569818	0.9454144418975109
0.28169924812029934	6.703305083050642	0.9449972947262919
0.28169924812029934	6.752885668531466	0.9447290195962076
0.28169924812029934	6.80246625401229	0.944668676895891
0.28169924812029934	6.852046839493115	0.9448424424609849
0.28169924812029934	6.901627424973939	0.9452184753983954
0.28169924812029934	6.9512080104547636	0.9456987603269469
0.28169924812029934	7.000788595935588	0.9461410469933035
0.28169924812029934	7.0503691814164124	0.9464017635564111
0.28169924812029934	7.099949766897237	0.946374698464181
0.28169924812029934	7.149530352378061	0.9460086928518847
0.28169924812029934	7.199110937858886	0.9453070173237977
0.28169924812029934	7.24869152333971	0.9443202575378161
0.28169924812029934	7.298272108820535	0.9431409606025982
0.28169924812029934	7.347852694301359	0.9419004263166182
0.28169924812029934	7.397433279782184	0.9407610491574392
0.28169924812029934	7.447013865263008	0.9398934842072392
0.28169924812029934	7.4965944507438325	0.9394313514284117
0.28169924812029934	7.546175036224657	0.9394142002994602
0.28169924812029934	7.595755621705481	0.9397539887358899
0.28169924812029934	7.645336207186306	0.9402578470147387
0.28169924812029934	7.69491679266713	0.9406956000065496
0.28169924812029934	7.744497378147955	0.9408640901588666
0.28169924812029934	7.794077963628779	0.9406171006337434
0.28169924812029934	7.843658549109604	0.939868175648176
0.28169924812029934	7.893239134590428	0.9385882805608932
0.28169924812029934	7.9428197200712525	0.9368118591208155
0.28169924812029934	7.992400305552077	0.9346520444878296
0.28169924812029934	8.041980891032901	0.9323139332453966
0.28169924812029934	8.091561476513725	0.930081763183568
0.28169924812029934	8.14114206199455	0.9282508448211159
0.28169924812029934	8.190722647475374	0.9270061573629874
0.28169924812029934	8.2403032329562	0.9263202315123085
0.28169924812029934	8.289883818437023	0.9259657038251187
0.28169924812029934	8.339464403917848	0.9256353048936108
0.28169924812029934	8.389044989398672	0.9250576035406439
0.28169924812029934	8.438625574879497	0.924036869022314
0.28169924812029934	8.48820616036032	0.9224420979845425
0.28169924812029934	8.537786745841146	0.9201970101658894
0.28169924812029934	8.58736733132197	0.9172966746430323
0.28169924812029934	8.636947916802795	0.9138510355922878
0.28169924812029934	8.686528502283618	0.9101362224197638
0.28169924812029934	8.736109087764444	0.9066039894213119
0.28169924812029934	8.785689673245267	0.9037711421847088
0.28169924812029934	8.835270258726093	0.9019656889721696
0.28169924812029934	8.884850844206916	0.9010934684309208
0.28169924812029934	8.934431429687741	0.9006773335949938
0.28169924812029934	8.984012015168565	0.9001475428117001
0.28169924812029934	9.03359260064939	0.8990848109152315
0.28169924812029934	9.083173186130214	0.8972597116628127
0.28169924812029934	9.13275377161104	0.894566457116489
0.28169924812029934	9.182334357091863	0.8909794776175214
0.28169924812029934	9.231914942572688	0.8865753985231954
0.28169924812029934	9.281495528053512	0.8816087897910607
0.28169924812029934	9.331076113534335	0.8766016531168291
0.28169924812029934	9.38065669901516	0.8723519623843082
0.28169924812029934	9.430237284495984	0.8697100037852854
0.28169924812029934	9.47981786997681	0.8690945213272613
0.28169924812029934	9.529398455457633	0.8701182140988057
0.28169924812029934	9.578979040938458	0.8718016386161538
0.28169924812029934	9.628559626419282	0.8731874112315716
0.28169924812029934	9.678140211900107	0.8737134271328093
0.28169924812029934	9.72772079738093	0.873174218062961
0.28169924812029934	9.777301382861756	0.8715544059312376
0.28169924812029934	9.82688196834258	0.868945741449812
0.28169924812029934	9.876462553823405	0.8655680921296511
0.28169924812029934	9.926043139304229	0.8618472915534746
0.29173308270676546	0.009926043139304244	0.21262632853313443
0.29173308270676546	0.05950662862012895	0.21317102521487094
0.29173308270676546	0.10908721410095365	0.21449428203048704
0.29173308270676546	0.15866779958177835	0.21659784322787953
0.29173308270676546	0.20824838506260304	0.21948486988142596
0.29173308270676546	0.25782897054342774	0.22316047025092756
0.29173308270676546	0.3074095560242524	0.22763241937615997
0.29173308270676546	0.35699014150507713	0.2329120552193816
0.29173308270676546	0.4065707269859018	0.23901532828704472
0.29173308270676546	0.4561513124667265	0.2459639609951122
0.29173308270676546	0.5057318979475512	0.2537866442634416
0.29173308270676546	0.5553124834283759	0.2625201521050607
0.29173308270676546	0.6048930689092006	0.27221018695702137
0.29173308270676546	0.6544736543900253	0.28291167100713405
0.29173308270676546	0.70405423987085	0.2946880626464999
0.29173308270676546	0.7536348253516747	0.30760910973020106
0.29173308270676546	0.8032154108324994	0.3217462444809028
0.29173308270676546	0.852795996313324	0.3371646468500268
0.29173308270676546	0.9023765817941488	0.35391092478224606
0.29173308270676546	0.9519571672749735	0.3719955754493633
0.29173308270676546	1.0015377527557983	0.39137017206354535
0.29173308270676546	1.051118338236623	0.4119008944005413
0.29173308270676546	1.1006989237174476	0.43334278387844144
0.29173308270676546	1.1502795091982723	0.4553226186480043
0.29173308270676546	1.199860094679097	0.4773412347758963
0.29173308270676546	1.2494406801599216	0.49880593620101277
0.29173308270676546	1.2990212656407463	0.5190976235897309
0.29173308270676546	1.348601851121571	0.5376649627188206
0.29173308270676546	1.3981824366023958	0.5541236256895261
0.29173308270676546	1.4477630220832205	0.5683307958769876
0.29173308270676546	1.4973436075640452	0.5804106223440803
0.29173308270676546	1.5469241930448698	0.5907238681891673
0.29173308270676546	1.5965047785256945	0.5997948385880005
0.29173308270676546	1.6460853640065192	0.6082199896384123
0.29173308270676546	1.6956659494873438	0.6165816073428032
0.29173308270676546	1.7452465349681685	0.6253807406208289
0.29173308270676546	1.7948271204489934	0.6349931806567476
0.29173308270676546	1.844407705929818	0.6456454747103166
0.29173308270676546	1.8939882914106427	0.6574059093508877
0.29173308270676546	1.9435688768914674	0.6701869208686281
0.29173308270676546	1.993149462372292	0.6837585235236429
0.29173308270676546	2.0427300478531167	0.6977750312000215
0.29173308270676546	2.0923106333339416	0.7118176561162879
0.29173308270676546	2.141891218814766	0.7254522298429384
0.29173308270676546	2.191471804295591	0.7382948499046516
0.29173308270676546	2.2410523897764154	0.7500717819399274
0.29173308270676546	2.2906329752572403	0.7606579749847739
0.29173308270676546	2.3402135607380647	0.7700838122059117
0.29173308270676546	2.3897941462188896	0.7785103452314034
0.29173308270676546	2.4393747316997145	0.7861835035566426
0.29173308270676546	2.488955317180539	0.793382253605575
0.29173308270676546	2.538535902661364	0.8003731872147963
0.29173308270676546	2.588116488142189	0.8073775686009209
0.29173308270676546	2.637697073623014	0.8145508258335489
0.29173308270676546	2.687277659103839	0.8219716812329825
0.29173308270676546	2.736858244584664	0.8296388595374202
0.29173308270676546	2.7864388300654888	0.8374758651210337
0.29173308270676546	2.8360194155463136	0.8453460712143903
0.29173308270676546	2.885600001027139	0.8530791926735134
0.29173308270676546	2.935180586507964	0.8605058664706066
0.29173308270676546	2.9847611719887888	0.8674919277578975
0.29173308270676546	3.0343417574696137	0.8739619429909327
0.29173308270676546	3.0839223429504385	0.8799050000289889
0.29173308270676546	3.133502928431264	0.885363041459918
0.29173308270676546	3.1830835139120888	0.8904086474250679
0.29173308270676546	3.2326640993929137	0.8951214865497733
0.29173308270676546	3.2822446848737385	0.8995704529933093
0.29173308270676546	3.3318252703545634	0.9038042365710185
0.29173308270676546	3.3814058558353883	0.9078494111298218
0.29173308270676546	3.4309864413162137	0.9117133932441529
0.29173308270676546	3.4805670267970386	0.9153897528978646
0.29173308270676546	3.5301476122778634	0.9188644830483771
0.29173308270676546	3.5797281977586883	0.9221228490480419
0.29173308270676546	3.6293087832395132	0.925156484737458
0.29173308270676546	3.6788893687203386	0.9279694572496247
0.29173308270676546	3.7284699542011634	0.930581120309105
0.29173308270676546	3.7780505396819883	0.933023984451707
0.29173308270676546	3.8276311251628132	0.9353366994697027
0.29173308270676546	3.877211710643638	0.9375543431914919
0.29173308270676546	3.926792296124463	0.9396991656526694
0.29173308270676546	3.9763728816052883	0.9417744878417253
0.29173308270676546	4.025953467086113	0.9437632393746083
0.29173308270676546	4.075534052566939	0.9456313688676294
0.29173308270676546	4.125114638047763	0.9473353045902801
0.29173308270676546	4.174695223528588	0.9488317077625188
0.29173308270676546	4.224275809009413	0.9500870334842384
0.29173308270676546	4.273856394490238	0.9510843676144385
0.29173308270676546	4.323436979971063	0.9518260811860257
0.29173308270676546	4.373017565451888	0.952332654186089
0.29173308270676546	4.422598150932713	0.952639312176926
0.29173308270676546	4.472178736413538	0.952791977178263
0.29173308270676546	4.521759321894363	0.95284293446486
0.29173308270676546	4.5713399073751875	0.9528458246365699
0.29173308270676546	4.620920492856013	0.9528497068034703
0.29173308270676546	4.670501078336838	0.9528927139738658
0.29173308270676546	4.720081663817663	0.9529965577845374
0.29173308270676546	4.769662249298488	0.9531634385243383
0.29173308270676546	4.819242834779312	0.9533765719386972
0.29173308270676546	4.868823420260138	0.9536044811418202
0.29173308270676546	4.918404005740963	0.9538076870574395
0.29173308270676546	4.9679845912217875	0.9539453910225996
0.29173308270676546	5.017565176702612	0.9539802551112837
0.29173308270676546	5.0671457621834355	0.9538812722152871
0.29173308270676546	5.11672634766426	0.953626227562286
0.29173308270676546	5.166306933145084	0.9532049986550482
0.29173308270676546	5.215887518625909	0.9526234972355321
0.29173308270676546	5.265468104106733	0.9519068804923395
0.29173308270676546	5.315048689587558	0.9511002895941961
0.29173308270676546	5.364629275068382	0.9502654584442959
0.29173308270676546	5.414209860549207	0.9494719633485305
0.29173308270676546	5.463790446030031	0.9487832853357139
0.29173308270676546	5.5133710315108555	0.9482407851004644
0.29173308270676546	5.56295161699168	0.9478519622874062
0.29173308270676546	5.612532202472504	0.9475895113677636
0.29173308270676546	5.662112787953329	0.947402270020903
0.29173308270676546	5.711693373434153	0.9472317616533767
0.29173308270676546	5.761273958914978	0.9470259299882351
0.29173308270676546	5.810854544395802	0.9467464259727869
0.29173308270676546	5.860435129876627	0.9463714437066352
0.29173308270676546	5.910015715357451	0.9458975603497042
0.29173308270676546	5.9595963008382755	0.9453420090817692
0.29173308270676546	6.0091768863191	0.9447439507487989
0.29173308270676546	6.058757471799924	0.9441610947111296
0.29173308270676546	6.108338057280749	0.9436573673942225
0.29173308270676546	6.157918642761573	0.9432805654086758
0.29173308270676546	6.207499228242398	0.9430376675001543
0.29173308270676546	6.257079813723222	0.9428841268295366
0.29173308270676546	6.306660399204047	0.9427391730133864
0.29173308270676546	6.356240984684871	0.9425196006478646
0.29173308270676546	6.4058215701656955	0.9421698322620596
0.29173308270676546	6.45540215564652	0.9416732567758983
0.29173308270676546	6.504982741127344	0.941047719463628
0.29173308270676546	6.554563326608169	0.9403366941434341
0.29173308270676546	6.604143912088993	0.9396040298443789
0.29173308270676546	6.653724497569818	0.9389323792591568
0.29173308270676546	6.703305083050642	0.9384191571500233
0.29173308270676546	6.752885668531466	0.9381606478399127
0.29173308270676546	6.80246625401229	0.9382182022701887
0.29173308270676546	6.852046839493115	0.938575448527421
0.29173308270676546	6.901627424973939	0.9391157285044298
0.29173308270676546	6.9512080104547636	0.9396474070763551
0.29173308270676546	7.000788595935588	0.9399677574858385
0.29173308270676546	7.0503691814164124	0.9399231940631438
0.29173308270676546	7.099949766897237	0.9394357083108096
0.29173308270676546	7.149530352378061	0.9385001296166847
0.29173308270676546	7.199110937858886	0.9371727771104548
0.29173308270676546	7.24869152333971	0.9355653433695584
0.29173308270676546	7.298272108820535	0.9338449860073609
0.29173308270676546	7.347852694301359	0.9322306399160185
0.29173308270676546	7.397433279782184	0.9309671621834245
0.29173308270676546	7.447013865263008	0.9302603412569787
0.29173308270676546	7.4965944507438325	0.9301838702724312
0.29173308270676546	7.546175036224657	0.9306180097603467
0.29173308270676546	7.595755621705481	0.9312835245580476
0.29173308270676546	7.645336207186306	0.9318523918726388
0.29173308270676546	7.69491679266713	0.9320468873151048
0.29173308270676546	7.744497378147955	0.9316755442731893
0.29173308270676546	7.794077963628779	0.9306269440549769
0.29173308270676546	7.843658549109604	0.9288616103897875
0.29173308270676546	7.893239134590428	0.9264223911193328
0.29173308270676546	7.9428197200712525	0.9234630123375336
0.29173308270676546	7.992400305552077	0.920277394332948
0.29173308270676546	8.041980891032901	0.9172888916884608
0.29173308270676546	8.091561476513725	0.9149433580125497
0.29173308270676546	8.14114206199455	0.9135032744992262
0.29173308270676546	8.190722647475374	0.9128803649228587
0.29173308270676546	8.2403032329562	0.9126852260935515
0.29173308270676546	8.289883818437023	0.9124529622804558
0.29173308270676546	8.339464403917848	0.9118194161559315
0.29173308270676546	8.389044989398672	0.910547581737901
0.29173308270676546	8.438625574879497	0.9084844525399491
0.29173308270676546	8.48820616036032	0.9055406074165315
0.29173308270676546	8.537786745841146	0.9017217169406782
0.29173308270676546	8.58736733132197	0.8972038938678448
0.29173308270676546	8.636947916802795	0.8924202982257056
0.29173308270676546	8.686528502283618	0.888072846546321
0.29173308270676546	8.736109087764444	0.8849285696707591
0.29173308270676546	8.785689673245267	0.8833781652493693
0.29173308270676546	8.835270258726093	0.8831028262428242
0.29173308270676546	8.884850844206916	0.8832744584687169
0.29173308270676546	8.934431429687741	0.883091583757487
0.29173308270676546	8.984012015168565	0.8820810469799178
0.29173308270676546	9.03359260064939	0.8800448144379049
0.29173308270676546	9.083173186130214	0.8769169572200607
0.29173308270676546	9.13275377161104	0.8727133475825497
0.29173308270676546	9.182334357091863	0.8675882147838492
0.29173308270676546	9.231914942572688	0.8619549930877988
0.29173308270676546	9.281495528053512	0.8566023863489517
0.29173308270676546	9.331076113534335	0.8526512325497138
0.29173308270676546	9.38065669901516	0.8511339468680504
0.29173308270676546	9.430237284495984	0.8522696564453073
0.29173308270676546	9.47981786997681	0.8551467117899347
0.29173308270676546	9.529398455457633	0.858349076772958
0.29173308270676546	9.578979040938458	0.8608299433079172
0.29173308270676546	9.628559626419282	0.8621545003962926
0.29173308270676546	9.678140211900107	0.8622556705994071
0.29173308270676546	9.72772079738093	0.8612071163432297
0.29173308270676546	9.777301382861756	0.8591732136281203
0.29173308270676546	9.82688196834258	0.8564665658333129
0.29173308270676546	9.876462553823405	0.8536344719036199
0.29173308270676546	9.926043139304229	0.8515033548875843
0.3017669172932316	0.009926043139304244	0.21262638542490403
0.3017669172932316	0.05950662862012895	0.21317306112704967
0.3017669172932316	0.10908721410095365	0.21450105323864913
0.3017669172932316	0.15866779958177835	0.21661193666987374
0.3017669172932316	0.20824838506260304	0.21950862095768092
0.3017669172932316	0.25782897054342774	0.2231959049305845
0.3017669172932316	0.3074095560242524	0.22768123066117738
0.3017669172932316	0.35699014150507713	0.23297562492431306
0.3017669172932316	0.4065707269859018	0.23909480606875036
0.3017669172932316	0.4561513124667265	0.246060413372919
0.3017669172932316	0.5057318979475512	0.2539012865160347
0.3017669172932316	0.5553124834283759	0.2626546745307947
0.3017669172932316	0.6048930689092006	0.2723671824838085
0.3017669172932316	0.6544736543900253	0.2830951609775838
0.3017669172932316	0.70405423987085	0.294904097867825
0.3017669172932316	0.7536348253516747	0.3078663890716329
0.3017669172932316	0.8032154108324994	0.32205663703768367
0.3017669172932316	0.852795996313324	0.33754342083906624
0.3017669172932316	0.9023765817941488	0.35437637912529685
0.3017669172932316	0.9519571672749735	0.37256765922764506
0.3017669172932316	1.0015377527557983	0.3920676189634909
0.3017669172932316	1.051118338236623	0.41273650059763317
0.3017669172932316	1.1006989237174476	0.4343168661334751
0.3017669172932316	1.1502795091982723	0.4564155199395639
0.3017669172932316	1.199860094679097	0.4785069145306654
0.3017669172932316	1.2494406801599216	0.4999697127664544
0.3017669172932316	1.2990212656407463	0.5201611549311738
0.3017669172932316	1.348601851121571	0.5385197766202409
0.3017669172932316	1.3981824366023958	0.5546711377600698
0.3017669172932316	1.4477630220832205	0.5685034114779094
0.3017669172932316	1.4973436075640452	0.5801873878180288
0.3017669172932316	1.5469241930448698	0.5901361374509503
0.3017669172932316	1.5965047785256945	0.5989213017506221
0.3017669172932316	1.6460853640065192	0.607173824872207
0.3017669172932316	1.6956659494873438	0.6154939101857996
0.3017669172932316	1.7452465349681685	0.6243838044804029
0.3017669172932316	1.7948271204489934	0.6342056877011485
0.3017669172932316	1.844407705929818	0.6451602544203434
0.3017669172932316	1.8939882914106427	0.6572802030873823
0.3017669172932316	1.9435688768914674	0.6704351791143258
0.3017669172932316	1.993149462372292	0.6843484821637482
0.3017669172932316	2.0427300478531167	0.6986287117744364
0.3017669172932316	2.0923106333339416	0.7128192750763659
0.3017669172932316	2.141891218814766	0.7264640039436371
0.3017669172932316	2.191471804295591	0.7391791467542701
0.3017669172932316	2.2410523897764154	0.7507149639626399
0.3017669172932316	2.2906329752572403	0.7609895449401357
0.3017669172932316	2.3402135607380647	0.7700855976542866
0.3017669172932316	2.3897941462188896	0.7782141237694032
0.3017669172932316	2.4393747316997145	0.785659552089153
0.3017669172932316	2.488955317180539	0.7927235512161525
0.3017669172932316	2.538535902661364	0.7996796494973717
0.3017669172932316	2.588116488142189	0.8067426694212226
0.3017669172932316	2.637697073623014	0.8140508904795306
0.3017669172932316	2.687277659103839	0.8216572303555859
0.3017669172932316	2.736858244584664	0.8295279380488723
0.3017669172932316	2.7864388300654888	0.8375506735180329
0.3017669172932316	2.8360194155463136	0.8455551873424711
0.3017669172932316	2.885600001027139	0.8533469979624694
0.3017669172932316	2.935180586507964	0.8607481817716593
0.3017669172932316	2.9847611719887888	0.8676336370546197
0.3017669172932316	3.0343417574696137	0.8739508493646531
0.3017669172932316	3.0839223429504385	0.8797177083407365
0.3017669172932316	3.133502928431264	0.885002362806763
0.3017669172932316	3.1830835139120888	0.8898954112972652
0.3017669172932316	3.2326640993929137	0.8944848915753566
0.3017669172932316	3.2822446848737385	0.8988401569581355
0.3017669172932316	3.3318252703545634	0.9030054810981517
0.3017669172932316	3.3814058558353883	0.9070008333735209
0.3017669172932316	3.4309864413162137	0.9108264340758634
0.3017669172932316	3.4805670267970386	0.9144687683744975
0.3017669172932316	3.5301476122778634	0.9179074153764191
0.3017669172932316	3.5797281977586883	0.9211229318119284
0.3017669172932316	3.6293087832395132	0.9241052931273221
0.3017669172932316	3.6788893687203386	0.9268606474050713
0.3017669172932316	3.7284699542011634	0.9294132848883224
0.3017669172932316	3.7780505396819883	0.9318011518315036
0.3017669172932316	3.8276311251628132	0.9340661496547028
0.3017669172932316	3.877211710643638	0.9362427028475523
0.3017669172932316	3.926792296124463	0.9383483498958196
0.3017669172932316	3.9763728816052883	0.9403788867741106
0.3017669172932316	4.025953467086113	0.9423089933311466
0.3017669172932316	4.075534052566939	0.9440979615398396
0.3017669172932316	4.125114638047763	0.9456990814242688
0.3017669172932316	4.174695223528588	0.9470702893954756
0.3017669172932316	4.224275809009413	0.9481831752745032
0.3017669172932316	4.273856394490238	0.9490280676130717
0.3017669172932316	4.323436979971063	0.9496147686726493
0.3017669172932316	4.373017565451888	0.949970385995379
0.3017669172932316	4.422598150932713	0.9501360859595703
0.3017669172932316	4.472178736413538	0.9501634539182373
0.3017669172932316	4.521759321894363	0.9501099636617191
0.3017669172932316	4.5713399073751875	0.9500329913846279
0.3017669172932316	4.620920492856013	0.9499826332345352
0.3017669172932316	4.670501078336838	0.9499945162242286
0.3017669172932316	4.720081663817663	0.9500842725333005
0.3017669172932316	4.769662249298488	0.9502452732333978
0.3017669172932316	4.819242834779312	0.950450520341186
0.3017669172932316	4.868823420260138	0.9506582638937284
0.3017669172932316	4.918404005740963	0.950819442834686
0.3017669172932316	4.9679845912217875	0.9508846078123419
0.3017669172932316	5.017565176702612	0.9508092342009996
0.3017669172932316	5.0671457621834355	0.9505581320928065
0.3017669172932316	5.11672634766426	0.9501101455577635
0.3017669172932316	5.166306933145084	0.9494632981762601
0.3017669172932316	5.215887518625909	0.9486393252010964
0.3017669172932316	5.265468104106733	0.9476859461585172
0.3017669172932316	5.315048689587558	0.9466749410815737
0.3017669172932316	5.364629275068382	0.945693876941981
0.3017669172932316	5.414209860549207	0.9448300681010448
0.3017669172932316	5.463790446030031	0.9441485827848549
0.3017669172932316	5.5133710315108555	0.9436717598509301
0.3017669172932316	5.56295161699168	0.9433713781413336
0.3017669172932316	5.612532202472504	0.943179763815387
0.3017669172932316	5.662112787953329	0.9430137226744473
0.3017669172932316	5.711693373434153	0.9427973253619438
0.3017669172932316	5.761273958914978	0.9424744901226305
0.3017669172932316	5.810854544395802	0.9420126923965798
0.3017669172932316	5.860435129876627	0.9414039453276359
0.3017669172932316	5.910015715357451	0.9406670431274119
0.3017669172932316	5.9595963008382755	0.939850587920692
0.3017669172932316	6.0091768863191	0.9390322028025172
0.3017669172932316	6.058757471799924	0.9383065807964277
0.3017669172932316	6.108338057280749	0.9377568161446711
0.3017669172932316	6.157918642761573	0.9374150311846841
0.3017669172932316	6.207499228242398	0.9372359537874101
0.3017669172932316	6.257079813723222	0.9371091877692618
0.3017669172932316	6.306660399204047	0.936907314855455
0.3017669172932316	6.356240984684871	0.936535570549425
0.3017669172932316	6.4058215701656955	0.9359537580906928
0.3017669172932316	6.45540215564652	0.9351712854766938
0.3017669172932316	6.504982741127344	0.9342338424017574
0.3017669172932316	6.554563326608169	0.9332158299324393
0.3017669172932316	6.604143912088993	0.9322205404693875
0.3017669172932316	6.653724497569818	0.9313800759911995
0.3017669172932316	6.703305083050642	0.9308403050175654
0.3017669172932316	6.752885668531466	0.930716577887676
0.3017669172932316	6.80246625401229	0.9310255507179123
0.3017669172932316	6.852046839493115	0.9316362286459168
0.3017669172932316	6.901627424973939	0.9322941954565301
0.3017669172932316	6.9512080104547636	0.9327153891960323
0.3017669172932316	7.000788595935588	0.932680150005965
0.3017669172932316	7.0503691814164124	0.9320730085036992
0.3017669172932316	7.099949766897237	0.9308755171795796
0.3017669172932316	7.149530352378061	0.9291474474210264
0.3017669172932316	7.199110937858886	0.9270191694742241
0.3017669172932316	7.24869152333971	0.9246973841660591
0.3017669172932316	7.298272108820535	0.9224702056071724
0.3017669172932316	7.347852694301359	0.9206824478257918
0.3017669172932316	7.397433279782184	0.9196466233631031
0.3017669172932316	7.447013865263008	0.9194948139182458
0.3017669172932316	7.4965944507438325	0.9200682673376108
0.3017669172932316	7.546175036224657	0.9209660158019524
0.3017669172932316	7.595755621705481	0.9217255888676477
0.3017669172932316	7.645336207186306	0.9219747346104088
0.3017669172932316	7.69491679266713	0.9214699611971202
0.3017669172932316	7.744497378147955	0.9200715239458168
0.3017669172932316	7.794077963628779	0.9177256033974924
0.3017669172932316	7.843658549109604	0.9144818101740504
0.3017669172932316	7.893239134590428	0.9105427147752754
0.3017669172932316	7.9428197200712525	0.9063199073114133
0.3017669172932316	7.992400305552077	0.902431225851144
0.3017669172932316	8.041980891032901	0.899536540224149
0.3017669172932316	8.091561476513725	0.8979961845289725
0.3017669172932316	8.14114206199455	0.8976048533605778
0.3017669172932316	8.190722647475374	0.8977235929931363
0.3017669172932316	8.2403032329562	0.8976831058576547
0.3017669172932316	8.289883818437023	0.8970302087357587
0.3017669172932316	8.339464403917848	0.8955055670148694
0.3017669172932316	8.389044989398672	0.8929453925605482
0.3017669172932316	8.438625574879497	0.8892521258402789
0.3017669172932316	8.48820616036032	0.8844533683268804
0.3017669172932316	8.537786745841146	0.8788236108453481
0.3017669172932316	8.58736733132197	0.8730170073316783
0.3017669172932316	8.636947916802795	0.8680698628518628
0.3017669172932316	8.686528502283618	0.8650398180322346
0.3017669172932316	8.736109087764444	0.8642916275260362
0.3017669172932316	8.785689673245267	0.8651000220598789
0.3017669172932316	8.835270258726093	0.8661813382210414
0.3017669172932316	8.884850844206916	0.866545873322265
0.3017669172932316	8.934431429687741	0.8657645674998846
0.3017669172932316	8.984012015168565	0.8637373111096035
0.3017669172932316	9.03359260064939	0.8604688620103896
0.3017669172932316	9.083173186130214	0.8560395235959827
0.3017669172932316	9.13275377161104	0.850712045187874
0.3017669172932316	9.182334357091863	0.8450905248962319
0.3017669172932316	9.231914942572688	0.840232433402551
0.3017669172932316	9.281495528053512	0.8375024953031589
0.3017669172932316	9.331076113534335	0.8379217479917934
0.3017669172932316	9.38065669901516	0.8412870649018249
0.3017669172932316	9.430237284495984	0.8461211489964358
0.3017669172932316	9.47981786997681	0.8507725224838559
0.3017669172932316	9.529398455457633	0.8543382963091279
0.3017669172932316	9.578979040938458	0.8566064008809774
0.3017669172932316	9.628559626419282	0.8576371507016274
0.3017669172932316	9.678140211900107	0.8575599390424894
0.3017669172932316	9.72772079738093	0.8565838539137623
0.3017669172932316	9.777301382861756	0.8550712572499073
0.3017669172932316	9.82688196834258	0.853601234623224
0.3017669172932316	9.876462553823405	0.852975082049319
0.3017669172932316	9.926043139304229	0.854058492250009
0.3118007518796977	0.009926043139304244	0.21262644287573515
0.3118007518796977	0.05950662862012895	0.21317511721756935
0.3118007518796977	0.10908721410095365	0.21450789295514233
0.3118007518796977	0.15866779958177835	0.21662617737822037
0.3118007518796977	0.20824838506260304	0.21953263118870617
0.3118007518796977	0.25782897054342774	0.2232317474555664
0.3118007518796977	0.3074095560242524	0.22773063994219062
0.3118007518796977	0.35699014150507713	0.23304002997445186
0.3118007518796977	0.4065707269859018	0.23917541080162058
0.3118007518796977	0.4561513124667265	0.24615834742192397
0.3118007518796977	0.5057318979475512	0.2540178397692547
0.3118007518796977	0.5553124834283759	0.26279162735139144
0.3118007518796977	0.6048930689092006	0.2725272391545045
0.3118007518796977	0.6544736543900253	0.28328248362872677
0.3118007518796977	0.70405423987085	0.2951249178451665
0.3118007518796977	0.7536348253516747	0.3081296364256898
0.3118007518796977	0.8032154108324994	0.3223744695099081
0.3118007518796977	0.852795996313324	0.3379314454684325
0.3118007518796977	0.9023765817941488	0.35485324426549747
0.3118007518796977	0.9519571672749735	0.37315357446886316
0.3118007518796977	1.0015377527557983	0.39278129680681023
0.3118007518796977	1.051118338236623	0.413590125364986
0.3118007518796977	1.1006989237174476	0.43530914808174925
0.3118007518796977	1.1502795091982723	0.45752381428716654
0.3118007518796977	1.199860094679097	0.479680674943529
0.3118007518796977	1.2494406801599216	0.5011286494067687
0.3118007518796977	1.2990212656407463	0.5212013795489406
0.3118007518796977	1.348601851121571	0.5393290951884139
0.3118007518796977	1.3981824366023958	0.5551508318217847
0.3118007518796977	1.4477630220832205	0.5685903003584591
0.3118007518796977	1.4973436075640452	0.5798691147007919
0.3118007518796977	1.5469241930448698	0.5894552506788161
0.3118007518796977	1.5965047785256945	0.597968111801205
0.3118007518796977	1.6460853640065192	0.6060715339787759
0.3118007518796977	1.6956659494873438	0.6143806279984674
0.3118007518796977	1.7452465349681685	0.6233951050091652
0.3118007518796977	1.7948271204489934	0.6334595952155266
0.3118007518796977	1.844407705929818	0.6447450775379839
0.3118007518796977	1.8939882914106427	0.6572449992270155
0.3118007518796977	1.9435688768914674	0.6707828952361093
0.3118007518796977	1.993149462372292	0.6850327436608108
0.3118007518796977	2.0427300478531167	0.6995562531365523
0.3118007518796977	2.0923106333339416	0.7138602184908308
0.3118007518796977	2.141891218814766	0.7274707158796209
0.3118007518796977	2.191471804295591	0.7400112078132178
0.3118007518796977	2.2410523897764154	0.7512643399252678
0.3118007518796977	2.2906329752572403	0.7611987259597548
0.3118007518796977	2.3402135607380647	0.7699536848051244
0.3118007518796977	2.3897941462188896	0.7777905280313457
0.3118007518796977	2.4393747316997145	0.7850292817900703
0.3118007518796977	2.488955317180539	0.7919896682676991
0.3118007518796977	2.538535902661364	0.7989471668895615
0.3118007518796977	2.588116488142189	0.8061055161965897
0.3118007518796977	2.637697073623014	0.8135814944149703
0.3118007518796977	2.687277659103839	0.8213978640983417
0.3118007518796977	2.736858244584664	0.8294841856917994
0.3118007518796977	2.7864388300654888	0.8376891483135845
0.3118007518796977	2.8360194155463136	0.8458083614489996
0.3118007518796977	2.885600001027139	0.8536263981835001
0.3118007518796977	2.935180586507964	0.8609634942934227
0.3118007518796977	2.9847611719887888	0.8677117164300036
0.3118007518796977	3.0343417574696137	0.8738480752224365
0.3118007518796977	3.0839223429504385	0.879422328392302
0.3118007518796977	3.133502928431264	0.8845281693158028
0.3118007518796977	3.1830835139120888	0.889271202498251
0.3118007518796977	3.2326640993929137	0.8937443180614854
0.3118007518796977	3.2822446848737385	0.8980146248742072
0.3118007518796977	3.3318252703545634	0.902120477250421
0.3118007518796977	3.3814058558353883	0.9060745527490587
0.3118007518796977	3.4309864413162137	0.9098693203112291
0.3118007518796977	3.4805670267970386	0.9134833248721504
0.3118007518796977	3.5301476122778634	0.9168887532566359
0.3118007518796977	3.5797281977586883	0.920061009773255
0.3118007518796977	3.6293087832395132	0.9229890044321601
0.3118007518796977	3.6788893687203386	0.925682341262946
0.3118007518796977	3.7284699542011634	0.9281714845397852
0.3118007518796977	3.7780505396819883	0.9305000617808453
0.3118007518796977	3.8276311251628132	0.9327123138266971
0.3118007518796977	3.877211710643638	0.9348404719898227
0.3118007518796977	3.926792296124463	0.9368960034259232
0.3118007518796977	3.9763728816052883	0.9388666857687035
0.3118007518796977	4.025953467086113	0.9407196925719608
0.3118007518796977	4.075534052566939	0.9424096063202043
0.3118007518796977	4.125114638047763	0.9438892116311616
0.3118007518796977	4.174695223528588	0.9451200724086662
0.3118007518796977	4.224275809009413	0.9460799716639561
0.3118007518796977	4.273856394490238	0.9467658963743136
0.3118007518796977	4.323436979971063	0.9471935532885439
0.3118007518796977	4.373017565451888	0.9473954277677242
0.3118007518796977	4.422598150932713	0.9474183675270117
0.3118007518796977	4.472178736413538	0.9473200968329851
0.3118007518796977	4.521759321894363	0.9471637128226817
0.3118007518796977	4.5713399073751875	0.9470101473665468
0.3118007518796977	4.620920492856013	0.9469096951210934
0.3118007518796977	4.670501078336838	0.9468943044683306
0.3118007518796977	4.720081663817663	0.9469723399430167
0.3118007518796977	4.769662249298488	0.947127149555239
0.3118007518796977	4.819242834779312	0.9473199678047851
0.3118007518796977	4.868823420260138	0.9474964371839625
0.3118007518796977	4.918404005740963	0.9475949157498039
0.3118007518796977	4.9679845912217875	0.947554743609307
0.3118007518796977	5.017565176702612	0.9473237952529653
0.3118007518796977	5.0671457621834355	0.9468656012101502
0.3118007518796977	5.11672634766426	0.9461661597433663
0.3118007518796977	5.166306933145084	0.9452398584905289
0.3118007518796977	5.215887518625909	0.9441333869666857
0.3118007518796977	5.265468104106733	0.9429258951800361
0.3118007518796977	5.315048689587558	0.9417225904353514
0.3118007518796977	5.364629275068382	0.9406384052626624
0.3118007518796977	5.414209860549207	0.9397707983907049
0.3118007518796977	5.463790446030031	0.9391682615581364
0.3118007518796977	5.5133710315108555	0.9388102612623628
0.3118007518796977	5.56295161699168	0.9386138008104195
0.3118007518796977	5.612532202472504	0.9384648876115694
0.3118007518796977	5.662112787953329	0.9382547567164448
0.3118007518796977	5.711693373434153	0.9379019375544678
0.3118007518796977	5.761273958914978	0.9373581156010046
0.3118007518796977	5.810854544395802	0.9366073586248829
0.3118007518796977	5.860435129876627	0.935667208624491
0.3118007518796977	5.910015715357451	0.9345934042007082
0.3118007518796977	5.9595963008382755	0.9334833858006728
0.3118007518796977	6.0091768863191	0.9324679390345592
0.3118007518796977	6.058757471799924	0.9316785909647457
0.3118007518796977	6.108338057280749	0.9311905603571499
0.3118007518796977	6.157918642761573	0.9309706474014985
0.3118007518796977	6.207499228242398	0.9308771663078901
0.3118007518796977	6.257079813723222	0.9307238342204655
0.3118007518796977	6.306660399204047	0.9303592902850256
0.3118007518796977	6.356240984684871	0.9297075818692769
0.3118007518796977	6.4058215701656955	0.9287636305434855
0.3118007518796977	6.45540215564652	0.9275725649716554
0.3118007518796977	6.504982741127344	0.9262175541239374
0.3118007518796977	6.554563326608169	0.9248218878212296
0.3118007518796977	6.604143912088993	0.9235559088293753
0.3118007518796977	6.653724497569818	0.922627763292256
0.3118007518796977	6.703305083050642	0.9222309530581867
0.3118007518796977	6.752885668531466	0.9224425768659443
0.3118007518796977	6.80246625401229	0.9231293793210413
0.3118007518796977	6.852046839493115	0.9239598738224933
0.3118007518796977	6.901627424973939	0.9245390849005012
0.3118007518796977	6.9512080104547636	0.9245557923990121
0.3118007518796977	7.000788595935588	0.923843356675217
0.3118007518796977	7.0503691814164124	0.9223642783417115
0.3118007518796977	7.099949766897237	0.9201785777832674
0.3118007518796977	7.149530352378061	0.917432998891411
0.3118007518796977	7.199110937858886	0.9143750628649567
0.3118007518796977	7.24869152333971	0.9113737370374263
0.3118007518796977	7.298272108820535	0.9089040323291538
0.3118007518796977	7.347852694301359	0.9074322460484693
0.3118007518796977	7.397433279782184	0.9071868638848967
0.3118007518796977	7.447013865263008	0.9079636335873857
0.3118007518796977	7.4965944507438325	0.9091910083197189
0.3118007518796977	7.546175036224657	0.9102234338197269
0.3118007518796977	7.595755621705481	0.9105726934036802
0.3118007518796977	7.645336207186306	0.9099403536973382
0.3118007518796977	7.69491679266713	0.9081576054674625
0.3118007518796977	7.744497378147955	0.9051524112382235
0.3118007518796977	7.794077963628779	0.9009784651524377
0.3118007518796977	7.843658549109604	0.895895556221004
0.3118007518796977	7.893239134590428	0.8904663486329225
0.3118007518796977	7.9428197200712525	0.8855709175080245
0.3118007518796977	7.992400305552077	0.8821612729668828
0.3118007518796977	8.041980891032901	0.8807111244630758
0.3118007518796977	8.091561476513725	0.8808084447552496
0.3118007518796977	8.14114206199455	0.8814507360269356
0.3118007518796977	8.190722647475374	0.8817276168746577
0.3118007518796977	8.2403032329562	0.881128526606103
0.3118007518796977	8.289883818437023	0.8794105779107103
0.3118007518796977	8.339464403917848	0.8764190229907479
0.3118007518796977	8.389044989398672	0.8720586083599502
0.3118007518796977	8.438625574879497	0.8663971757337796
0.3118007518796977	8.48820616036032	0.8598455400701551
0.3118007518796977	8.537786745841146	0.8533373951890688
0.3118007518796977	8.58736733132197	0.8482957246939618
0.3118007518796977	8.636947916802795	0.8460402731671169
0.3118007518796977	8.686528502283618	0.8467442476160553
0.3118007518796977	8.736109087764444	0.8490894598053059
0.3118007518796977	8.785689673245267	0.8513243770409094
0.3118007518796977	8.835270258726093	0.8524114320009418
0.3118007518796977	8.884850844206916	0.8520962173318526
0.3118007518796977	8.934431429687741	0.8504323147097511
0.3118007518796977	8.984012015168565	0.8475106852774547
0.3118007518796977	9.03359260064939	0.8434879267261471
0.3118007518796977	9.083173186130214	0.8387423251056069
0.3118007518796977	9.13275377161104	0.8340375173951331
0.3118007518796977	9.182334357091863	0.8305857767804972
0.3118007518796977	9.231914942572688	0.8297856504471667
0.3118007518796977	9.281495528053512	0.8324238204578581
0.3118007518796977	9.331076113534335	0.8378224201324065
0.3118007518796977	9.38065669901516	0.8441582493243994
0.3118007518796977	9.430237284495984	0.8498576384087044
0.3118007518796977	9.47981786997681	0.8543126007954541
0.3118007518796977	9.529398455457633	0.8575083480367927
0.3118007518796977	9.578979040938458	0.8595611562146824
0.3118007518796977	9.628559626419282	0.8606077169638718
0.3118007518796977	9.678140211900107	0.8608619468163242
0.3118007518796977	9.72772079738093	0.8606702461128208
0.3118007518796977	9.777301382861756	0.8605359490785567
0.3118007518796977	9.82688196834258	0.8611094124787013
0.3118007518796977	9.876462553823405	0.863076664389256
0.3118007518796977	9.926043139304229	0.866833929145292
0.3218345864661638	0.009926043139304244	0.21262650088545346
0.3218345864661638	0.05950662862012895	0.21317719348174655
0.3218345864661638	0.10908721410095365	0.21451480117721022
0.3218345864661638	0.15866779958177835	0.21664056539144028
0.3218345864661638	0.20824838506260304	0.21955690074811784
0.3218345864661638	0.25782897054342774	0.2232679983077508
0.3218345864661638	0.3074095560242524	0.22778064829197223
0.3218345864661638	0.35699014150507713	0.23310527246368265
0.3218345864661638	0.4065707269859018	0.2392571462287664
0.3218345864661638	0.4561513124667265	0.24625776942941774
0.3218345864661638	0.5057318979475512	0.2541363141136386
0.3218345864661638	0.5553124834283759	0.26293102622313375
0.3218345864661638	0.6048930689092006	0.2726903806549203
0.3218345864661638	0.6544736543900253	0.2834736741095343
0.3218345864661638	0.70405423987085	0.2953505739195942
0.3218345864661638	0.7536348253516747	0.3083989256398921
0.3218345864661638	0.8032154108324994	0.32269984612843866
0.3218345864661638	0.852795996313324	0.3383288638093956
0.3218345864661638	0.9023765817941488	0.3553417079545075
0.3218345864661638	0.9519571672749735	0.3737535494141419
0.3218345864661638	1.0015377527557983	0.39351144614280015
0.3218345864661638	1.051118338236623	0.4144619480289319
0.3218345864661638	1.1006989237174476	0.4363196047378127
0.3218345864661638	1.1502795091982723	0.458647047711156
0.3218345864661638	1.199860094679097	0.4808613532945972
0.3218345864661638	1.2494406801599216	0.5022806302972785
0.3218345864661638	1.2990212656407463	0.5222151693974468
0.3218345864661638	1.348601851121571	0.5400890536798837
0.3218345864661638	1.3981824366023958	0.5555587665487549
0.3218345864661638	1.4477630220832205	0.568588371720785
0.3218345864661638	1.4973436075640452	0.5794545018110775
0.3218345864661638	1.5469241930448698	0.5886823725823045
0.3218345864661638	1.5965047785256945	0.5969391379010429
0.3218345864661638	1.6460853640065192	0.6049194621194386
0.3218345864661638	1.6956659494873438	0.6132499691470553
0.3218345864661638	1.7452465349681685	0.6224238438298195
0.3218345864661638	1.7948271204489934	0.6327640855924853
0.3218345864661638	1.844407705929818	0.6444080268262317
0.3218345864661638	1.8939882914106427	0.657306173584388
0.3218345864661638	1.9435688768914674	0.671232652633096
0.3218345864661638	1.993149462372292	0.6858096602582521
0.3218345864661638	2.0427300478531167	0.7005512418346561
0.3218345864661638	2.0923106333339416	0.7149295377950878
0.3218345864661638	2.141891218814766	0.7284581701584031
0.3218345864661638	2.191471804295591	0.7407759018830659
0.3218345864661638	2.2410523897764154	0.7517066683025571
0.3218345864661638	2.2906329752572403	0.7612766764257766
0.3218345864661638	2.3402135607380647	0.7696850888195825
0.3218345864661638	2.3897941462188896	0.777242562772036
0.3218345864661638	2.4393747316997145	0.7843007569346174
0.3218345864661638	2.488955317180539	0.7911922685829222
0.3218345864661638	2.538535902661364	0.7981894562880179
0.3218345864661638	2.588116488142189	0.8054803805660443
0.3218345864661638	2.637697073623014	0.8131558706170308
0.3218345864661638	2.687277659103839	0.8212039076169948
0.3218345864661638	2.736858244584664	0.8295129677852701
0.3218345864661638	2.7864388300654888	0.8378900068657217
0.3218345864661638	2.8360194155463136	0.8460971834883931
0.3218345864661638	2.885600001027139	0.8539032001144162
0.3218345864661638	2.935180586507964	0.8611348046424891
0.3218345864661638	2.9847611719887888	0.8677098877640063
0.3218345864661638	3.0343417574696137	0.8736407713610568
0.3218345864661638	3.0839223429504385	0.8790104989815651
0.3218345864661638	3.133502928431264	0.8839360937775151
0.3218345864661638	3.1830835139120888	0.8885343591469214
0.3218345864661638	3.2326640993929137	0.8928995854836065
0.3218345864661638	3.2822446848737385	0.8970945154886852
0.3218345864661638	3.3318252703545634	0.9011506821010465
0.3218345864661638	3.3814058558353883	0.9050730016330804
0.3218345864661638	3.4309864413162137	0.9088453425311708
0.3218345864661638	3.4805670267970386	0.9124368830266664
0.3218345864661638	3.5301476122778634	0.9158110738155677
0.3218345864661638	3.5797281977586883	0.9189379096832829
0.3218345864661638	3.6293087832395132	0.9218064170721497
0.3218345864661638	3.6788893687203386	0.9244314914993002
0.3218345864661638	3.7284699542011634	0.9268509620165539
0.3218345864661638	3.7780505396819883	0.9291139396230946
0.3218345864661638	3.8276311251628132	0.9312656727136034
0.3218345864661638	3.877211710643638	0.933334616520237
0.3218345864661638	3.926792296124463	0.9353252482264072
0.3218345864661638	3.9763728816052883	0.9372176620826851
0.3218345864661638	4.025953467086113	0.9389732490154943
0.3218345864661638	4.075534052566939	0.9405445858047993
0.3218345864661638	4.125114638047763	0.9418866435062365
0.3218345864661638	4.174695223528588	0.9429660278900612
0.3218345864661638	4.224275809009413	0.9437661364682781
0.3218345864661638	4.273856394490238	0.9442886236098879
0.3218345864661638	4.323436979971063	0.9445532496158414
0.3218345864661638	4.373017565451888	0.9445973636764702
0.3218345864661638	4.422598150932713	0.9444742326330887
0.3218345864661638	4.472178736413538	0.9442487197325101
0.3218345864661638	4.521759321894363	0.9439899334162828
0.3218345864661638	4.5713399073751875	0.9437619611947544
0.3218345864661638	4.620920492856013	0.94361447620244
0.3218345864661638	4.670501078336838	0.94357488096866
0.3218345864661638	4.720081663817663	0.9436432646241166
0.3218345864661638	4.769662249298488	0.9437911708303872
0.3218345864661638	4.819242834779312	0.9439648421601884
0.3218345864661638	4.868823420260138	0.9440928432458722
0.3218345864661638	4.918404005740963	0.9440968378356458
0.3218345864661638	4.9679845912217875	0.9439035324110697
0.3218345864661638	5.017565176702612	0.9434559529869337
0.3218345864661638	5.0671457621834355	0.9427229917722486
0.3218345864661638	5.11672634766426	0.9417069050539353
0.3218345864661638	5.166306933145084	0.9404486870574288
0.3218345864661638	5.215887518625909	0.9390305106536755
0.3218345864661638	5.265468104106733	0.9375724637262045
0.3218345864661638	5.315048689587558	0.9362184424586274
0.3218345864661638	5.364629275068382	0.935106289861743
0.3218345864661638	5.414209860549207	0.9343247871320548
0.3218345864661638	5.463790446030031	0.9338754087294896
0.3218345864661638	5.5133710315108555	0.9336660342616154
0.3218345864661638	5.56295161699168	0.9335469033272229
0.3218345864661638	5.612532202472504	0.9333651222940531
0.3218345864661638	5.662112787953329	0.9330031165893007
0.3218345864661638	5.711693373434153	0.9323897077361276
0.3218345864661638	5.761273958914978	0.9314966935275982
0.3218345864661638	5.810854544395802	0.9303367462640346
0.3218345864661638	5.860435129876627	0.9289688850740494
0.3218345864661638	5.910015715357451	0.9275075955210579
0.3218345864661638	5.9595963008382755	0.9261222675610769
0.3218345864661638	6.0091768863191	0.9250059714281784
0.3218345864661638	6.058757471799924	0.924300740553975
0.3218345864661638	6.108338057280749	0.9240080025077051
0.3218345864661638	6.157918642761573	0.9239594937607388
0.3218345864661638	6.207499228242398	0.9238937120411264
0.3218345864661638	6.257079813723222	0.92357892152468
0.3218345864661638	6.306660399204047	0.92288591114415
0.3218345864661638	6.356240984684871	0.9217866277797886
0.3218345864661638	6.4058215701656955	0.9203219986611649
0.3218345864661638	6.45540215564652	0.9185811132364554
0.3218345864661638	6.504982741127344	0.9167043552706806
0.3218345864661638	6.554563326608169	0.9149005795380244
0.3218345864661638	6.604143912088993	0.9134510573552729
0.3218345864661638	6.653724497569818	0.9126559026286295
0.3218345864661638	6.703305083050642	0.9126926908003941
0.3218345864661638	6.752885668531466	0.9134510641254148
0.3218345864661638	6.80246625401229	0.9145097478700006
0.3218345864661638	6.852046839493115	0.9153239031318666
0.3218345864661638	6.901627424973939	0.9154559023517838
0.3218345864661638	6.9512080104547636	0.914670402587979
0.3218345864661638	7.000788595935588	0.9129045586196666
0.3218345864661638	7.0503691814164124	0.910214917510011
0.3218345864661638	7.099949766897237	0.9067602999801906
0.3218345864661638	7.149530352378061	0.9028268377173398
0.3218345864661638	7.199110937858886	0.8988728594034567
0.3218345864661638	7.24869152333971	0.8955361606639602
0.3218345864661638	7.298272108820535	0.8934977496177081
0.3218345864661638	7.347852694301359	0.8931399152870197
0.3218345864661638	7.397433279782184	0.8942100641806116
0.3218345864661638	7.447013865263008	0.8958996825226572
0.3218345864661638	7.4965944507438325	0.8973162089486795
0.3218345864661638	7.546175036224657	0.8978349324189351
0.3218345864661638	7.595755621705481	0.8971076288081443
0.3218345864661638	7.645336207186306	0.8949409939732489
0.3218345864661638	7.69491679266713	0.8912422320448035
0.3218345864661638	7.744497378147955	0.886066147879061
0.3218345864661638	7.794077963628779	0.8797378277654853
0.3218345864661638	7.843658549109604	0.8730055824645687
0.3218345864661638	7.893239134590428	0.8670847626993944
0.3218345864661638	7.9428197200712525	0.8633035904125603
0.3218345864661638	7.992400305552077	0.8622512228384943
0.3218345864661638	8.041980891032901	0.8631821357810221
0.3218345864661638	8.091561476513725	0.8646006993276977
0.3218345864661638	8.14114206199455	0.8653488135147985
0.3218345864661638	8.190722647475374	0.8649301985780856
0.3218345864661638	8.2403032329562	0.8631785315529945
0.3218345864661638	8.289883818437023	0.8599749119805283
0.3218345864661638	8.339464403917848	0.8552414236764205
0.3218345864661638	8.389044989398672	0.8491078347914081
0.3218345864661638	8.438625574879497	0.8421488929731857
0.3218345864661638	8.48820616036032	0.8355913952113617
0.3218345864661638	8.537786745841146	0.8312070001678384
0.3218345864661638	8.58736733132197	0.8304481176172405
0.3218345864661638	8.636947916802795	0.8331079369036948
0.3218345864661638	8.686528502283618	0.8371971371410237
0.3218345864661638	8.736109087764444	0.8406335025450341
0.3218345864661638	8.785689673245267	0.8425353221248902
0.3218345864661638	8.835270258726093	0.8429282569019545
0.3218345864661638	8.884850844206916	0.8420318065628494
0.3218345864661638	8.934431429687741	0.8400101863319889
0.3218345864661638	8.984012015168565	0.8370828073993363
0.3218345864661638	9.03359260064939	0.8337027699286483
0.3218345864661638	9.083173186130214	0.8306785397834643
0.3218345864661638	9.13275377161104	0.8291675212682614
0.3218345864661638	9.182334357091863	0.8303683509439225
0.3218345864661638	9.231914942572688	0.8347572437144551
0.3218345864661638	9.281495528053512	0.8413933759640215
0.3218345864661638	9.331076113534335	0.8484673144183793
0.3218345864661638	9.38065669901516	0.8546953657767254
0.3218345864661638	9.430237284495984	0.8597398867040592
0.3218345864661638	9.47981786997681	0.8636753644216686
0.3218345864661638	9.529398455457633	0.8666066827931724
0.3218345864661638	9.578979040938458	0.8686475820513898
0.3218345864661638	9.628559626419282	0.8699820667782509
0.3218345864661638	9.678140211900107	0.870880817474997
0.3218345864661638	9.72772079738093	0.8716961997940518
0.3218345864661638	9.777301382861756	0.872875573638763
0.3218345864661638	9.82688196834258	0.8749642758877155
0.3218345864661638	9.876462553823405	0.8784281942364573
0.3218345864661638	9.926043139304229	0.8832271590493034
0.3318684210526299	0.009926043139304244	0.212626559453868
0.3318684210526299	0.05950662862012895	0.21317928991427046
0.3318684210526299	0.10908721410095365	0.2145217778999936
0.3318684210526299	0.15866779958177835	0.21665510074362024
0.3318684210526299	0.20824838506260304	0.219581429802026
0.3318684210526299	0.25782897054342774	0.22330465795802562
0.3318684210526299	0.3074095560242524	0.2278312567691438
0.3318684210526299	0.35699014150507713	0.23317135447035603
0.3318684210526299	0.4065707269859018	0.23934001608078456
0.3318684210526299	0.4561513124667265	0.24635868568211372
0.3318684210526299	0.5057318979475512	0.2542567196675245
0.3318684210526299	0.5553124834283759	0.2630728868871284
0.3318684210526299	0.6048930689092006	0.27285663086066614
0.3318684210526299	0.6544736543900253	0.28366876794109613
0.3318684210526299	0.70405423987085	0.29558111810553767
0.3318684210526299	0.7536348253516747	0.3086743317054952
0.3318684210526299	0.8032154108324994	0.3230328729443995
0.3318684210526299	0.852795996313324	0.3387358215923405
0.3318684210526299	0.9023765817941488	0.3558419613178422
0.3318684210526299	0.9519571672749735	0.3743678154252914
0.3318684210526299	1.0015377527557983	0.3942583075469288
0.3318684210526299	1.051118338236623	0.4153521386918892
0.3318684210526299	1.1006989237174476	0.43734818207326687
0.3318684210526299	1.1502795091982723	0.45978470357356094
0.3318684210526299	1.199860094679097	0.48204767977590673
0.3318684210526299	1.2494406801599216	0.5034233924586673
0.3318684210526299	1.2990212656407463	0.5231992419859529
0.3318684210526299	1.348601851121571	0.5407956894914431
0.3318684210526299	1.3981824366023958	0.5558910364579969
0.3318684210526299	1.4477630220832205	0.5684947604171102
0.3318684210526299	1.4973436075640452	0.5789426675503948
0.3318684210526299	1.5469241930448698	0.5878192253687959
0.3318684210526299	1.5965047785256945	0.5958388460128022
0.3318684210526299	1.6460853640065192	0.6037244793976932
0.3318684210526299	1.6956659494873438	0.6121104978188611
0.3318684210526299	1.7452465349681685	0.6214793399824248
0.3318684210526299	1.7948271204489934	0.6321281798810738
0.3318684210526299	1.844407705929818	0.6441567253725098
0.3318684210526299	1.8939882914106427	0.6574688357638381
0.3318684210526299	1.9435688768914674	0.6717859666022504
0.3318684210526299	1.993149462372292	0.6866762566377344
0.3318684210526299	2.0427300478531167	0.701605805182701
0.3318684210526299	2.0923106333339416	0.7160149458162443
0.3318684210526299	2.141891218814766	0.7294113049900868
0.3318684210526299	2.191471804295591	0.7414580324511922
0.3318684210526299	2.2410523897764154	0.7520295773240043
0.3318684210526299	2.2906329752572403	0.7612161973359269
0.3318684210526299	2.3402135607380647	0.7692788395697235
0.3318684210526299	2.3897941462188896	0.7765751662786553
0.3318684210526299	2.4393747316997145	0.7834835743989191
0.3318684210526299	2.488955317180539	0.7903440313168536
0.3318684210526299	2.538535902661364	0.7974207509515245
0.3318684210526299	2.588116488142189	0.8048815649315968
0.3318684210526299	2.637697073623014	0.8127866996628099
0.3318684210526299	2.687277659103839	0.8210843563854524
0.3318684210526299	2.736858244584664	0.8296174139795649
0.3318684210526299	2.7864388300654888	0.8381489970422519
0.3318684210526299	2.8360194155463136	0.8464101377417752
0.3318684210526299	2.885600001027139	0.854160820823841
0.3318684210526299	2.935180586507964	0.8612441072356269
0.3318684210526299	2.9847611719887888	0.8676123346661502
0.3318684210526299	3.0343417574696137	0.8733174891681289
0.3318684210526299	3.0839223429504385	0.8784754082339038
0.3318684210526299	3.133502928431264	0.8832228620785906
0.3318684210526299	3.1830835139120888	0.887683686428447
0.3318684210526299	3.2326640993929137	0.8919505918886316
0.3318684210526299	3.2822446848737385	0.8960806040702125
0.3318684210526299	3.3318252703545634	0.9000980411888496
0.3318684210526299	3.3814058558353883	0.9039994869301906
0.3318684210526299	3.4309864413162137	0.907758694456492
0.3318684210526299	3.4805670267970386	0.9113333113196528
0.3318684210526299	3.5301476122778634	0.9146765349866484
0.3318684210526299	3.5797281977586883	0.9177532772214988
0.3318684210526299	3.6293087832395132	0.9205546901099535
0.3318684210526299	3.6788893687203386	0.9231031515322744
0.3318684210526299	3.7284699542011634	0.9254447276633728
0.3318684210526299	3.7780505396819883	0.9276332298115049
0.3318684210526299	3.8276311251628132	0.9297132708730914
0.3318684210526299	3.877211710643638	0.9317081897572242
0.3318684210526299	3.926792296124463	0.9336153298360831
0.3318684210526299	3.9763728816052883	0.935408528767617
0.3318684210526299	4.025953467086113	0.9370461461225567
0.3318684210526299	4.075534052566939	0.9384818605664157
0.3318684210526299	4.125114638047763	0.9396747756867914
0.3318684210526299	4.174695223528588	0.9405961122055481
0.3318684210526299	4.224275809009413	0.9412323505518289
0.3318684210526299	4.273856394490238	0.9415870400315496
0.3318684210526299	4.323436979971063	0.9416828834654617
0.3318684210526299	4.373017565451888	0.941562947562405
0.3318684210526299	4.422598150932713	0.9412885328362384
0.3318684210526299	4.472178736413538	0.9409326951650407
0.3318684210526299	4.521759321894363	0.9405706392228695
0.3318684210526299	4.5713399073751875	0.9402691795624085
0.3318684210526299	4.620920492856013	0.9400770056005868
0.3318684210526299	4.670501078336838	0.9400166000822967
0.3318684210526299	4.720081663817663	0.9400783614951655
0.3318684210526299	4.769662249298488	0.9402182395280413
0.3318684210526299	4.819242834779312	0.9403612146964047
0.3318684210526299	4.868823420260138	0.9404122549374677
0.3318684210526299	4.918404005740963	0.9402731165261718
0.3318684210526299	4.9679845912217875	0.9398601980525476
0.3318684210526299	5.017565176702612	0.9391189972191616
0.3318684210526299	5.0671457621834355	0.938033911525702
0.3318684210526299	5.11672634766426	0.9366346969319004
0.3318684210526299	5.166306933145084	0.9350007729473503
0.3318684210526299	5.215887518625909	0.933261763237443
0.3318684210526299	5.265468104106733	0.9315882699157771
0.3318684210526299	5.315048689587558	0.9301636596117351
0.3318684210526299	5.364629275068382	0.9291321734158114
0.3318684210526299	5.414209860549207	0.9285379708394836
0.3318684210526299	5.463790446030031	0.9282940815878646
0.3318684210526299	5.5133710315108555	0.9282138753977243
0.3318684210526299	5.56295161699168	0.9280871392981584
0.3318684210526299	5.612532202472504	0.9277452932732313
0.3318684210526299	5.662112787953329	0.9270841693805894
0.3318684210526299	5.711693373434153	0.9260577071576406
0.3318684210526299	5.761273958914978	0.9246695425244414
0.3318684210526299	5.810854544395802	0.9229768461289608
0.3318684210526299	5.860435129876627	0.9211053504079051
0.3318684210526299	5.910015715357451	0.9192609850118076
0.3318684210526299	5.9595963008382755	0.9177084948018537
0.3318684210526299	6.0091768863191	0.9166846751096028
0.3318684210526299	6.058757471799924	0.9162608415071648
0.3318684210526299	6.108338057280749	0.916258804552808
0.3318684210526299	6.157918642761573	0.916326404120564
0.3318684210526299	6.207499228242398	0.916119790533666
0.3318684210526299	6.257079813723222	0.915431175535641
0.3318684210526299	6.306660399204047	0.9141974722749479
0.3318684210526299	6.356240984684871	0.9124509560045753
0.3318684210526299	6.4058215701656955	0.910283106423179
0.3318684210526299	6.45540215564652	0.9078461492953559
0.3318684210526299	6.504982741127344	0.9053831338498592
0.3318684210526299	6.554563326608169	0.9032544112568979
0.3318684210526299	6.604143912088993	0.9018965079103463
0.3318684210526299	6.653724497569818	0.9016418141229615
0.3318684210526299	6.703305083050642	0.9024483694887866
0.3318684210526299	6.752885668531466	0.9037990409670664
0.3318684210526299	6.80246625401229	0.9049488963604602
0.3318684210526299	6.852046839493115	0.9052860129780992
0.3318684210526299	6.901627424973939	0.9044840057970609
0.3318684210526299	6.9512080104547636	0.9024487096739184
0.3318684210526299	7.000788595935588	0.8992298333286586
0.3318684210526299	7.0503691814164124	0.8949922483690678
0.3318684210526299	7.099949766897237	0.8900542170827317
0.3318684210526299	7.149530352378061	0.8849661081649091
0.3318684210526299	7.199110937858886	0.8805592478921066
0.3318684210526299	7.24869152333971	0.877802779082635
0.3318684210526299	7.298272108820535	0.8773155024653747
0.3318684210526299	7.347852694301359	0.8788027505040905
0.3318684210526299	7.397433279782184	0.8811314872975308
0.3318684210526299	7.447013865263008	0.8830792739576296
0.3318684210526299	7.4965944507438325	0.8838690874791967
0.3318684210526299	7.546175036224657	0.8831221506031952
0.3318684210526299	7.595755621705481	0.8806341617860004
0.3318684210526299	7.645336207186306	0.876292119609225
0.3318684210526299	7.69491679266713	0.8701497838665783
0.3318684210526299	7.744497378147955	0.8626042364532832
0.3318684210526299	7.794077963628779	0.8546173193473576
0.3318684210526299	7.843658549109604	0.8478002105252664
0.3318684210526299	7.893239134590428	0.8439267972875821
0.3318684210526299	7.9428197200712525	0.8436832303029771
0.3318684210526299	7.992400305552077	0.8458407465224462
0.3318684210526299	8.041980891032901	0.8482932677353009
0.3318684210526299	8.091561476513725	0.8496789658647815
0.3318684210526299	8.14114206199455	0.849629742127127
0.3318684210526299	8.190722647475374	0.8481293705612108
0.3318684210526299	8.2403032329562	0.8451206376910069
0.3318684210526299	8.289883818437023	0.8405552675672279
0.3318684210526299	8.339464403917848	0.8346360943406059
0.3318684210526299	8.389044989398672	0.8280887724247634
0.3318684210526299	8.438625574879497	0.8223535040767197
0.3318684210526299	8.48820616036032	0.819384793176341
0.3318684210526299	8.537786745841146	0.8205763288387671
0.3318684210526299	8.58736733132197	0.8252616011000717
0.3318684210526299	8.636947916802795	0.8309094607167385
0.3318684210526299	8.686528502283618	0.8353574369183363
0.3318684210526299	8.736109087764444	0.8380479406372686
0.3318684210526299	8.785689673245267	0.8393091202418185
0.3318684210526299	8.835270258726093	0.8394857016250413
0.3318684210526299	8.884850844206916	0.8387778279630089
0.3318684210526299	8.934431429687741	0.8374274768582877
0.3318684210526299	8.984012015168565	0.8358785872143836
0.3318684210526299	9.03359260064939	0.8348277854020097
0.3318684210526299	9.083173186130214	0.8351768462511657
0.3318684210526299	9.13275377161104	0.837805547846273
0.3318684210526299	9.182334357091863	0.8430091710178643
0.3318684210526299	9.231914942572688	0.8499354410489053
0.3318684210526299	9.281495528053512	0.8570604231127165
0.3318684210526299	9.331076113534335	0.8633863545018304
0.3318684210526299	9.38065669901516	0.8687040923957173
0.3318684210526299	9.430237284495984	0.8730880109363733
0.3318684210526299	9.47981786997681	0.8766138644147632
0.3318684210526299	9.529398455457633	0.8793660316889551
0.3318684210526299	9.578979040938458	0.8814720853430109
0.3318684210526299	9.628559626419282	0.883088150604627
0.3318684210526299	9.678140211900107	0.8843855352658059
0.3318684210526299	9.72772079738093	0.885614088972804
0.3318684210526299	9.777301382861756	0.8872603275391868
0.3318684210526299	9.82688196834258	0.8900300861563086
0.3318684210526299	9.876462553823405	0.8942199536295576
0.3318684210526299	9.926043139304229	0.8992741030736475
0.34190225563909604	0.009926043139304244	0.21262661858077023
0.34190225563909604	0.05950662862012895	0.21318140650923695
0.34190225563909604	0.10908721410095365	0.21452882311663332
0.34190225563909604	0.15866779958177835	0.21666978346465035
0.34190225563909604	0.20824838506260304	0.21960621850948323
0.34190225563909604	0.25782897054342774	0.2233417268670482
0.34190225563909604	0.3074095560242524	0.22788246641939114
0.34190225563909604	0.35699014150507713	0.23323827805915015
0.34190225563909604	0.4065707269859018	0.23942402407853333
0.34190225563909604	0.4561513124667265	0.24646110247023226
0.34190225563909604	0.5057318979475512	0.2543790665830161
0.34190225563909604	0.5553124834283759	0.26321722517803764
0.34190225563909604	0.6048930689092006	0.27302601385005854
0.34190225563909604	0.6544736543900253	0.2838678010359276
0.34190225563909604	0.70405423987085	0.295816603119871
0.34190225563909604	0.7536348253516747	0.3089559308008518
0.34190225563909604	0.8032154108324994	0.323373657890677
0.34190225563909604	0.852795996313324	0.3391524672826983
0.34190225563909604	0.9023765817941488	0.3563541989142527
0.34190225563909604	0.9519571672749735	0.3749966069249456
0.34190225563909604	1.0015377527557983	0.3950221211894508
0.34190225563909604	1.051118338236623	0.4162608569400444
0.34190225563909604	1.1006989237174476	0.4383947941535378
0.34190225563909604	1.1502795091982723	0.46093619757365367
0.34190225563909604	1.199860094679097	0.48323827083905935
0.34190225563909604	1.2494406801599216	0.5045545202322417
0.34190225563909604	1.2990212656407463	0.5241501613541202
0.34190225563909604	1.348601851121571	0.5414449555215468
0.34190225563909604	1.3981824366023958	0.5561437997793645
0.34190225563909604	1.4477630220832205	0.568306864200917
0.34190225563909604	1.4973436075640452	0.5783331848161197
0.34190225563909604	1.5469241930448698	0.5868681078541087
0.34190225563909604	1.5965047785256945	0.5946722926482592
0.34190225563909604	1.6460853640065192	0.6024939466836654
0.34190225563909604	1.6956659494873438	0.6109710760790737
0.34190225563909604	1.7452465349681685	0.6205709565214852
0.34190225563909604	1.7948271204489934	0.6315606579293325
0.34190225563909604	1.844407705929818	0.6439982568583377
0.34190225563909604	1.8939882914106427	0.6577372526452344
0.34190225563909604	1.9435688768914674	0.6724432139303446
0.34190225563909604	1.993149462372292	0.6876281766700525
0.34190225563909604	2.0427300478531167	0.7027106026713326
0.34190225563909604	2.0923106333339416	0.7171028928715008
0.34190225563909604	2.141891218814766	0.7303143803450827
0.34190225563909604	2.191471804295591	0.7420426171559783
0.34190225563909604	2.2410523897764154	0.7522218559414879
0.34190225563909604	2.2906329752572403	0.761011930540419
0.34190225563909604	2.3402135607380647	0.7687360199962808
0.34190225563909604	2.3897941462188896	0.7757950972535298
0.34190225563909604	2.4393747316997145	0.7825886685702726
0.34190225563909604	2.488955317180539	0.789458451627234
0.34190225563909604	2.538535902661364	0.7966556311675042
0.34190225563909604	2.588116488142189	0.8043232354638908
0.34190225563909604	2.637697073623014	0.8124858808638956
0.34190225563909604	2.687277659103839	0.8210465451314666
0.34190225563909604	2.736858244584664	0.8297980361114758
0.34190225563909604	2.7864388300654888	0.8384586275953027
0.34190225563909604	2.8360194155463136	0.8467326416197896
0.34190225563909604	2.885600001027139	0.8543807042499263
0.34190225563909604	2.935180586507964	0.8612730262450784
0.34190225563909604	2.9847611719887888	0.8674042523277984
0.34190225563909604	3.0343417574696137	0.8728683998003937
0.34190225563909604	3.0839223429504385	0.8778116489204867
0.34190225563909604	3.133502928431264	0.8823859499499634
0.34190225563909604	3.1830835139120888	0.8867181549652633
0.34190225563909604	3.2326640993929137	0.8908972404033914
0.34190225563909604	3.2822446848737385	0.8949739889842886
0.34190225563909604	3.3318252703545634	0.8989653623620212
0.34190225563909604	3.3814058558353883	0.9028584873170253
0.34190225563909604	3.4309864413162137	0.9066144466988509
0.34190225563909604	3.4805670267970386	0.910176467553872
0.34190225563909604	3.5301476122778634	0.913486241444751
0.34190225563909604	3.5797281977586883	0.9165049874341838
0.34190225563909604	3.6293087832395132	0.9192289058326834
0.34190225563909604	3.6788893687203386	0.9216900988288931
0.34190225563909604	3.7284699542011634	0.9239431082589522
0.34190225563909604	3.7780505396819883	0.9260450450047879
0.34190225563909604	3.8276311251628132	0.9280381830763696
0.34190225563909604	3.877211710643638	0.9299400300815183
0.34190225563909604	3.926792296124463	0.9317417959080398
0.34190225563909604	3.9763728816052883	0.9334137860457629
0.34190225563909604	4.025953467086113	0.9349149235912905
0.34190225563909604	4.075534052566939	0.936202730316938
0.34190225563909604	4.125114638047763	0.9372404880632912
0.34190225563909604	4.174695223528588	0.9380010228730804
0.34190225563909604	4.224275809009413	0.9384698432046024
0.34190225563909604	4.273856394490238	0.9386501560474229
0.34190225563909604	4.323436979971063	0.9385682771400878
0.34190225563909604	4.373017565451888	0.9382752504190085
0.34190225563909604	4.422598150932713	0.9378422833699381
0.34190225563909604	4.472178736413538	0.9373512527977268
0.34190225563909604	4.521759321894363	0.9368833564313925
0.34190225563909604	4.5713399073751875	0.9365082702617241
0.34190225563909604	4.620920492856013	0.9362742961990289
0.34190225563909604	4.670501078336838	0.936198752753506
0.34190225563909604	4.720081663817663	0.9362588763885963
0.34190225563909604	4.769662249298488	0.9363870957559226
0.34190225563909604	4.819242834779312	0.9364772360772162
0.34190225563909604	4.868823420260138	0.9364043135293058
0.34190225563909604	4.918404005740963	0.9360513814637947
0.34190225563909604	4.9679845912217875	0.9353326809808725
0.34190225563909604	5.017565176702612	0.9342077690308097
0.34190225563909604	5.0671457621834355	0.9326888572822857
0.34190225563909604	5.11672634766426	0.9308458637814352
0.34190225563909604	5.166306933145084	0.9288103739191842
0.34190225563909604	5.215887518625909	0.9267732310834185
0.34190225563909604	5.265468104106733	0.9249632720510508
0.34190225563909604	5.315048689587558	0.9235931025299718
0.34190225563909604	5.364629275068382	0.922775418636653
0.34190225563909604	5.414209860549207	0.9224538190771389
0.34190225563909604	5.463790446030031	0.9224121760681671
0.34190225563909604	5.5133710315108555	0.9223697353569273
0.34190225563909604	5.56295161699168	0.922086672276529
0.34190225563909604	5.612532202472504	0.921410953781484
0.34190225563909604	5.662112787953329	0.9202710841062849
0.34190225563909604	5.711693373434153	0.9186571703427313
0.34190225563909604	5.761273958914978	0.9166188007815302
0.34190225563909604	5.810854544395802	0.9142844000003852
0.34190225563909604	5.860435129876627	0.9118884812576958
0.34190225563909604	5.910015715357451	0.9097707867926957
0.34190225563909604	5.9595963008382755	0.908290939862107
0.34190225563909604	6.0091768863191	0.9076394247027746
0.34190225563909604	6.058757471799924	0.9076643207338674
0.34190225563909604	6.108338057280749	0.9079140274012659
0.34190225563909604	6.157918642761573	0.907891882711521
0.34190225563909604	6.207499228242398	0.9072747819525075
0.34190225563909604	6.257079813723222	0.9059470273007255
0.34190225563909604	6.306660399204047	0.9039269457663233
0.34190225563909604	6.356240984684871	0.9013048963477609
0.34190225563909604	6.4058215701656955	0.8982378482704484
0.34190225563909604	6.45540215564652	0.894993353895568
0.34190225563909604	6.504982741127344	0.8920084995594479
0.34190225563909604	6.554563326608169	0.8898819079164791
0.34190225563909604	6.604143912088993	0.8891682701350112
0.34190225563909604	6.653724497569818	0.8899684855888094
0.34190225563909604	6.703305083050642	0.8916794260065476
0.34190225563909604	6.752885668531466	0.8932935917182023
0.34190225563909604	6.80246625401229	0.8939586049824376
0.34190225563909604	6.852046839493115	0.8932284253826643
0.34190225563909604	6.901627424973939	0.8909733545844868
0.34190225563909604	6.9512080104547636	0.8872347767550615
0.34190225563909604	7.000788595935588	0.8821766831763275
0.34190225563909604	7.0503691814164124	0.8761385830930916
0.34190225563909604	7.099949766897237	0.869757169304452
0.34190225563909604	7.149530352378061	0.864079641516589
0.34190225563909604	7.199110937858886	0.86044282794978
0.34190225563909604	7.24869152333971	0.8598137643683449
0.34190225563909604	7.298272108820535	0.8618807104208928
0.34190225563909604	7.347852694301359	0.8650767013690852
0.34190225563909604	7.397433279782184	0.867743947845432
0.34190225563909604	7.447013865263008	0.8689467753234696
0.34190225563909604	7.4965944507438325	0.8683165324640348
0.34190225563909604	7.546175036224657	0.865664243191471
0.34190225563909604	7.595755621705481	0.8608616426054194
0.34190225563909604	7.645336207186306	0.8539604716651951
0.34190225563909604	7.69491679266713	0.8454320748804893
0.34190225563909604	7.744497378147955	0.8364591025478325
0.34190225563909604	7.794077963628779	0.829066165760566
0.34190225563909604	7.843658549109604	0.8254959321035829
0.34190225563909604	7.893239134590428	0.8264970644024511
0.34190225563909604	7.9428197200712525	0.830230704673338
0.34190225563909604	7.992400305552077	0.8339160888908655
0.34190225563909604	8.041980891032901	0.8360881001408892
0.34190225563909604	8.091561476513725	0.8366445689625726
0.34190225563909604	8.14114206199455	0.835786301542943
0.34190225563909604	8.190722647475374	0.8335282730212804
0.34190225563909604	8.2403032329562	0.8298474063398579
0.34190225563909604	8.289883818437023	0.8249993416090435
0.34190225563909604	8.339464403917848	0.8197807775498747
0.34190225563909604	8.389044989398672	0.8156609802203892
0.34190225563909604	8.438625574879497	0.81452619387233
0.34190225563909604	8.48820616036032	0.8175743325605953
0.34190225563909604	8.537786745841146	0.8238206677560891
0.34190225563909604	8.58736733132197	0.8305054960326888
0.34190225563909604	8.636947916802795	0.8356169986336015
0.34190225563909604	8.686528502283618	0.8389609206362865
0.34190225563909604	8.736109087764444	0.8410998388308921
0.34190225563909604	8.785689673245267	0.8424398061708517
0.34190225563909604	8.835270258726093	0.843177080920048
0.34190225563909604	8.884850844206916	0.84352527940307
0.34190225563909604	8.934431429687741	0.8438272238430923
0.34190225563909604	8.984012015168565	0.8445420530599148
0.34190225563909604	9.03359260064939	0.8462127773065666
0.34190225563909604	9.083173186130214	0.8494220619737967
0.34190225563909604	9.13275377161104	0.8545146826334388
0.34190225563909604	9.182334357091863	0.8610345250001644
0.34190225563909604	9.231914942572688	0.8678119540389884
0.34190225563909604	9.281495528053512	0.8739637257641406
0.34190225563909604	9.331076113534335	0.8792732429154635
0.34190225563909604	9.38065669901516	0.8838044112160762
0.34190225563909604	9.430237284495984	0.8876299486012728
0.34190225563909604	9.47981786997681	0.8908040222675176
0.34190225563909604	9.529398455457633	0.8933756790784082
0.34190225563909604	9.578979040938458	0.895368101605019
0.34190225563909604	9.628559626419282	0.8967727210049841
0.34190225563909604	9.678140211900107	0.8976693262526739
0.34190225563909604	9.72772079738093	0.8985700782339455
0.34190225563909604	9.777301382861756	0.9005683245561035
0.34190225563909604	9.82688196834258	0.904264030402255
0.34190225563909604	9.876462553823405	0.9089222957656803
0.34190225563909604	9.926043139304229	0.9137115936569574
0.35193609022556216	0.009926043139304244	0.21262667826593606
0.35193609022556216	0.05950662862012895	0.213183543260175
0.35193609022556216	0.10908721410095365	0.214535936818373
0.35193609022556216	0.15866779958177835	0.21668461358045468
0.35193609022556216	0.20824838506260304	0.21963126702291566
0.35193609022556216	0.25782897054342774	0.2233792054859823
0.35193609022556216	0.3074095560242524	0.22793427827664423
0.35193609022556216	0.35699014150507713	0.23330604528288285
0.35193609022556216	0.4065707269859018	0.2395091739358525
0.35193609022556216	0.4561513124667265	0.24656502609151132
0.35193609022556216	0.5057318979475512	0.2545033650518709
0.35193609022556216	0.5553124834283759	0.26336405703274973
0.35193609022556216	0.6048930689092006	0.2731985539170118
0.35193609022556216	0.6544736543900253	0.2840708097173704
0.35193609022556216	0.70405423987085	0.29605708241129003
0.35193609022556216	0.7536348253516747	0.30924380033533805
0.35193609022556216	0.8032154108324994	0.3237223108441769
0.35193609022556216	0.852795996313324	0.3395789521569351
0.35193609022556216	0.9023765817941488	0.35687861879109095
0.35193609022556216	0.9519571672749735	0.3756401613190747
0.35193609022556216	1.0015377527557983	0.3958031263513019
0.35193609022556216	1.051118338236623	0.41718825042674074
0.35193609022556216	1.1006989237174476	0.4394593200433168
0.35193609022556216	1.1502795091982723	0.46210087243240655
0.35193609022556216	1.199860094679097	0.48443162235083465
0.35193609022556216	1.2494406801599216	0.5056714401102862
0.35193609022556216	1.2990212656407463	0.5250643404135291
0.35193609022556216	1.348601851121571	0.5420327359018446
0.35193609022556216	1.3981824366023958	0.5563133087874516
0.35193609022556216	1.4477630220832205	0.5680223819456405
0.35193609022556216	1.4973436075640452	0.5776261140596729
0.35193609022556216	1.5469241930448698	0.5858319097214684
0.35193609022556216	1.5965047785256945	0.5934451119023257
0.35193609022556216	1.6460853640065192	0.6012356747458288
0.35193609022556216	1.6956659494873438	0.6098408010987997
0.35193609022556216	1.7452465349681685	0.6197080252999584
0.35193609022556216	1.7948271204489934	0.6310699797884258
0.35193609022556216	1.844407705929818	0.6439390891072114
0.35193609022556216	1.8939882914106427	0.6581147756754321
0.35193609022556216	1.9435688768914674	0.6732035665442343
0.35193609022556216	1.993149462372292	0.6886596373000743
0.35193609022556216	2.0427300478531167	0.7038548331828706
0.35193609022556216	2.0923106333339416	0.7181786705616843
0.35193609022556216	2.141891218814766	0.7311511985971343
0.35193609022556216	2.191471804295591	0.742515185993741
0.35193609022556216	2.2410523897764154	0.7522737310126405
0.35193609022556216	2.2906329752572403	0.7606605093010894
0.35193609022556216	2.3402135607380647	0.7680597438701102
0.35193609022556216	2.3897941462188896	0.7749107774684327
0.35193609022556216	2.4393747316997145	0.7816281051965341
0.35193609022556216	2.488955317180539	0.788549657179542
0.35193609022556216	2.538535902661364	0.7959088738740449
0.35193609022556216	2.588116488142189	0.803819251809263
0.35193609022556216	2.637697073623014	0.8122642687500153
0.35193609022556216	2.687277659103839	0.8210957713615327
0.35193609022556216	2.736858244584664	0.830052339014579
0.35193609022556216	2.7864388300654888	0.8388079771070573
0.35193609022556216	2.8360194155463136	0.8470472410458418
0.35193609022556216	2.885600001027139	0.8545428873840761
0.35193609022556216	2.935180586507964	0.8612034887757813
0.35193609022556216	2.9847611719887888	0.8670722898454994
0.35193609022556216	3.0343417574696137	0.8722853308885788
0.35193609022556216	3.0839223429504385	0.8770149280473509
0.35193609022556216	3.133502928431264	0.8814232067982726
0.35193609022556216	3.1830835139120888	0.8856366886706929
0.35193609022556216	3.2326640993929137	0.8897395319731201
0.35193609022556216	3.2822446848737385	0.8937764592624707
0.35193609022556216	3.3318252703545634	0.8977567463000445
0.35193609022556216	3.3814058558353883	0.901655832726195
0.35193609022556216	3.4309864413162137	0.9054182600362259
0.35193609022556216	3.4805670267970386	0.9089695256273039
0.35193609022556216	3.5301476122778634	0.9122395077746727
0.35193609022556216	3.5797281977586883	0.915188605085534
0.35193609022556216	3.6293087832395132	0.9178217117926513
0.35193609022556216	3.6788893687203386	0.920182469647978
0.35193609022556216	3.7284699542011634	0.9223332477806451
0.35193609022556216	3.7780505396819883	0.9243325821905229
0.35193609022556216	3.8276311251628132	0.9262190431246837
0.35193609022556216	3.877211710643638	0.9280046814213732
0.35193609022556216	3.926792296124463	0.9296770903277115
0.35193609022556216	3.9763728816052883	0.931207110985558
0.35193609022556216	4.025953467086113	0.9325580610738994
0.35193609022556216	4.075534052566939	0.9336923681154874
0.35193609022556216	4.125114638047763	0.9345743655310235
0.35193609022556216	4.174695223528588	0.9351728720631053
0.35193609022556216	4.224275809009413	0.9354683075658585
0.35193609022556216	4.273856394490238	0.9354634406415463
0.35193609022556216	4.323436979971063	0.9351910443821309
0.35193609022556216	4.373017565451888	0.934713076033182
0.35193609022556216	4.422598150932713	0.9341119801680479
0.35193609022556216	4.472178736413538	0.9334785729580359
0.35193609022556216	4.521759321894363	0.9329004373025633
0.35193609022556216	4.5713399073751875	0.9324516939833639
0.35193609022556216	4.620920492856013	0.9321819163542298
0.35193609022556216	4.670501078336838	0.9321015276318071
0.35193609022556216	4.720081663817663	0.9321660814609086
0.35193609022556216	4.769662249298488	0.9322706110533219
0.35193609022556216	4.819242834779312	0.9322662960946827
0.35193609022556216	4.868823420260138	0.9319967361955294
0.35193609022556216	4.918404005740963	0.9313351910082266
0.35193609022556216	4.9679845912217875	0.9302075067294012
0.35193609022556216	5.017565176702612	0.9286011227678069
0.35193609022556216	5.0671457621834355	0.9265692396814923
0.35193609022556216	5.11672634766426	0.92423645127755
0.35193609022556216	5.166306933145084	0.9218034958521516
0.35193609022556216	5.215887518625909	0.9195377309796836
0.35193609022556216	5.265468104106733	0.9177263905451043
0.35193609022556216	5.315048689587558	0.9165776898509544
0.35193609022556216	5.364629275068382	0.9161038334785592
0.35193609022556216	5.414209860549207	0.9160814963395091
0.35193609022556216	5.463790446030031	0.9161506754005334
0.35193609022556216	5.5133710315108555	0.9159742169110353
0.35193609022556216	5.56295161699168	0.9153300781107854
0.35193609022556216	5.612532202472504	0.9141102583406385
0.35193609022556216	5.662112787953329	0.9122865317088334
0.35193609022556216	5.711693373434153	0.9098954765208458
0.35193609022556216	5.761273958914978	0.9070579774687105
0.35193609022556216	5.810854544395802	0.9040230247217049
0.35193609022556216	5.860435129876627	0.9011980878324518
0.35193609022556216	5.910015715357451	0.899086783609056
0.35193609022556216	5.9595963008382755	0.8980594503562914
0.35193609022556216	6.0091768863191	0.8980546792193509
0.35193609022556216	6.058757471799924	0.8985299090004287
0.35193609022556216	6.108338057280749	0.8987870827830002
0.35193609022556216	6.157918642761573	0.8983346978506304
0.35193609022556216	6.207499228242398	0.8969780373643035
0.35193609022556216	6.257079813723222	0.8947149908028316
0.35193609022556216	6.306660399204047	0.8916323067215014
0.35193609022556216	6.356240984684871	0.8878839204064406
0.35193609022556216	6.4058215701656955	0.8837470795919723
0.35193609022556216	6.45540215564652	0.8797220547695087
0.35193609022556216	6.504982741127344	0.8765834102342016
0.35193609022556216	6.554563326608169	0.8751824639127117
0.35193609022556216	6.604143912088993	0.8758742237463121
0.35193609022556216	6.653724497569818	0.8780106329774324
0.35193609022556216	6.703305083050642	0.8802488389650899
0.35193609022556216	6.752885668531466	0.881404332133646
0.35193609022556216	6.80246625401229	0.8808740733503205
0.35193609022556216	6.852046839493115	0.8784926273435846
0.35193609022556216	6.901627424973939	0.8742958099443848
0.35193609022556216	6.9512080104547636	0.868440300284462
0.35193609022556216	7.000788595935588	0.8612723322429747
0.35193609022556216	7.0503691814164124	0.8534991808746424
0.35193609022556216	7.099949766897237	0.8463895314123266
0.35193609022556216	7.149530352378061	0.8417195364030603
0.35193609022556216	7.199110937858886	0.8409421538662789
0.35193609022556216	7.24869152333971	0.8437868893724714
0.35193609022556216	7.298272108820535	0.8481290858636001
0.35193609022556216	7.347852694301359	0.8517448634915465
0.35193609022556216	7.397433279782184	0.8535468089662842
0.35193609022556216	7.447013865263008	0.8532452978225046
0.35193609022556216	7.4965944507438325	0.8507083812296182
0.35193609022556216	7.546175036224657	0.8458008231339236
0.35193609022556216	7.595755621705481	0.8385699897240785
0.35193609022556216	7.645336207186306	0.8295527728876008
0.35193609022556216	7.69491679266713	0.8201210367290287
0.35193609022556216	7.744497378147955	0.8126519340057083
0.35193609022556216	7.794077963628779	0.8098027005702977
0.35193609022556216	7.843658549109604	0.8123612969690092
0.35193609022556216	7.893239134590428	0.8178510900591672
0.35193609022556216	7.9428197200712525	0.8228412322667029
0.35193609022556216	7.992400305552077	0.8258927780623382
0.35193609022556216	8.041980891032901	0.8272900571974308
0.35193609022556216	8.091561476513725	0.8274856071569796
0.35193609022556216	8.14114206199455	0.8265492600198391
0.35193609022556216	8.190722647475374	0.8244511121866238
0.35193609022556216	8.2403032329562	0.8214384612829981
0.35193609022556216	8.289883818437023	0.8182434532499882
0.35193609022556216	8.339464403917848	0.8161375132184849
0.35193609022556216	8.389044989398672	0.81671565385976
0.35193609022556216	8.438625574879497	0.820988475364867
0.35193609022556216	8.48820616036032	0.8279878309898522
0.35193609022556216	8.537786745841146	0.8350814539302006
0.35193609022556216	8.58736733132197	0.8404954494514228
0.35193609022556216	8.636947916802795	0.8442933569646283
0.35193609022556216	8.686528502283618	0.8471650266087594
0.35193609022556216	8.736109087764444	0.8495352557831217
0.35193609022556216	8.785689673245267	0.8515759539147904
0.35193609022556216	8.835270258726093	0.8534293778031784
0.35193609022556216	8.884850844206916	0.8552712712685816
0.35193609022556216	8.934431429687741	0.857267727475844
0.35193609022556216	8.984012015168565	0.859599727280817
0.35193609022556216	9.03359260064939	0.8626405116122905
0.35193609022556216	9.083173186130214	0.866995106796121
0.35193609022556216	9.13275377161104	0.8727918975291573
0.35193609022556216	9.182334357091863	0.879103292151282
0.35193609022556216	9.231914942572688	0.8849328648952133
0.35193609022556216	9.281495528053512	0.8900062939355247
0.35193609022556216	9.331076113534335	0.8944380610425452
0.35193609022556216	9.38065669901516	0.8983354632639315
0.35193609022556216	9.430237284495984	0.9017128405877692
0.35193609022556216	9.47981786997681	0.9045203107137615
0.35193609022556216	9.529398455457633	0.906645171640996
0.35193609022556216	9.578979040938458	0.907914501288507
0.35193609022556216	9.628559626419282	0.9082649967080286
0.35193609022556216	9.678140211900107	0.9083160089364102
0.35193609022556216	9.72772079738093	0.9096866866477394
0.35193609022556216	9.777301382861756	0.9131188833754879
0.35193609022556216	9.82688196834258	0.9174216124554673
0.35193609022556216	9.876462553823405	0.9217025806782423
0.35193609022556216	9.926043139304229	0.9259604193669213
0.3619699248120283	0.009926043139304244	0.21262673850912678
0.3619699248120283	0.05950662862012895	0.21318570016007526
0.3619699248120283	0.10908721410095365	0.2145431189946596
0.3619699248120283	0.15866779958177835	0.21669959111321446
0.3619699248120283	0.20824838506260304	0.21965657548854656
0.3619699248120283	0.25782897054342774	0.22341709425721804
0.3619699248120283	0.3074095560242524	0.22798669336422756
0.3619699248120283	0.35699014150507713	0.23337465818428896
0.3619699248120283	0.4065707269859018	0.23959546936222656
0.3619699248120283	0.4561513124667265	0.2466704628551535
0.3619699248120283	0.5057318979475512	0.2546296253113159
0.3619699248120283	0.5553124834283759	0.26351339849898936
0.3619699248120283	0.6048930689092006	0.2733742755839157
0.3619699248120283	0.6544736543900253	0.2842778307390808
0.3619699248120283	0.70405423987085	0.29630261018997445
0.3619699248120283	0.7536348253516747	0.30953801899385835
0.3619699248120283	0.8032154108324994	0.324078943688827
0.3619699248120283	0.852795996313324	0.3400154303784675
0.3619699248120283	0.9023765817941488	0.35741542253509223
0.3619699248120283	0.9519571672749735	0.37629871890000766
0.3619699248120283	1.0015377527557983	0.3966015608823629
0.3619699248120283	1.051118338236623	0.4181344533213834
0.3619699248120283	1.1006989237174476	0.4405416004658362
0.3619699248120283	1.1502795091982723	0.46327799225852145
0.3619699248120283	1.199860094679097	0.48562610258924077
0.3619699248120283	1.2494406801599216	0.5067714160335127
0.3619699248120283	1.2990212656407463	0.5259380448392964
0.3619699248120283	1.348601851121571	0.5425548642399299
0.3619699248120283	1.3981824366023958	0.5563959425030214
0.3619699248120283	1.4477630220832205	0.5676393523955998
0.3619699248120283	1.4973436075640452	0.5768220338245175
0.3619699248120283	1.5469241930448698	0.5847141203357855
0.3619699248120283	1.5965047785256945	0.5921634955683827
0.3619699248120283	1.6460853640065192	0.5999578770385194
0.3619699248120283	1.6956659494873438	0.6087289384058043
0.3619699248120283	1.7452465349681685	0.6188997710414635
0.3619699248120283	1.7948271204489934	0.6306642093371366
0.3619699248120283	1.844407705929818	0.6439850013408627
0.3619699248120283	1.8939882914106427	0.6586037717695357
0.3619699248120283	1.9435688768914674	0.6740649289374788
0.3619699248120283	1.993149462372292	0.6897633903709159
0.3619699248120283	2.0427300478531167	0.7050262606922938
0.3619699248120283	2.0923106333339416	0.7192265463860452
0.3619699248120283	2.141891218814766	0.7319053572556109
0.3619699248120283	2.191471804295591	0.742862090826524
0.3619699248120283	2.2410523897764154	0.7521771185848662
0.3619699248120283	2.2906329752572403	0.7601606522749803
0.3619699248120283	2.3402135607380647	0.7672550743245994
0.3619699248120283	2.3897941462188896	0.7739321015510767
0.3619699248120283	2.4393747316997145	0.7806148779537487
0.3619699248120283	2.488955317180539	0.7876322475855422
0.3619699248120283	2.538535902661364	0.7951953169966943
0.3619699248120283	2.588116488142189	0.803382980336531
0.3619699248120283	2.637697073623014	0.8121313621642515
0.3619699248120283	2.687277659103839	0.8212348750741261
0.3619699248120283	2.736858244584664	0.8303744502598566
0.3619699248120283	2.7864388300654888	0.8391826224976529
0.3619699248120283	2.8360194155463136	0.8473339847047763
0.3619699248120283	2.885600001027139	0.8546266889790701
0.3619699248120283	2.935180586507964	0.8610183694150119
0.3619699248120283	2.9847611719887888	0.8666048285752949
0.3619699248120283	3.0343417574696137	0.8715616137526461
0.3619699248120283	3.0839223429504385	0.8760816736073741
0.3619699248120283	3.133502928431264	0.8803325112561617
0.3619699248120283	3.1830835139120888	0.884438097827905
0.3619699248120283	3.2326640993929137	0.8884778483870319
0.3619699248120283	3.2822446848737385	0.8924909964571688
0.3619699248120283	3.3318252703545634	0.8964779877563807
0.3619699248120283	3.3814058558353883	0.9003986523844487
0.3619699248120283	3.4309864413162137	0.9041757766959385
0.3619699248120283	3.4805670267970386	0.9077140970887375
0.3619699248120283	3.5301476122778634	0.910933134493642
0.3619699248120283	3.5797281977586883	0.9137969714745953
0.3619699248120283	3.6293087832395132	0.9163230368850679
0.3619699248120283	3.6788893687203386	0.9185673621751991
0.3619699248120283	3.7284699542011634	0.9205985369150738
0.3619699248120283	3.7780505396819883	0.9224745271305231
0.3619699248120283	3.8276311251628132	0.9242297069305153
0.3619699248120283	3.877211710643638	0.9258726613185208
0.3619699248120283	3.926792296124463	0.9273917077652346
0.3619699248120283	3.9763728816052883	0.9287633271911054
0.3619699248120283	4.025953467086113	0.929958021964256
0.3619699248120283	4.075534052566939	0.9309407080714915
0.3619699248120283	4.125114638047763	0.9316696846320967
0.3619699248120283	4.174695223528588	0.9321028643853623
0.3619699248120283	4.224275809009413	0.9322136749150685
0.3619699248120283	4.273856394490238	0.9320075478304235
0.3619699248120283	4.323436979971063	0.9315280268138105
0.3619699248120283	4.373017565451888	0.9308503758998928
0.3619699248120283	4.422598150932713	0.9300686083334119
0.3619699248120283	4.472178736413538	0.9292827303247841
0.3619699248120283	4.521759321894363	0.9285888542700439
0.3619699248120283	4.5713399073751875	0.9280693730205883
0.3619699248120283	4.620920492856013	0.9277767245528089
0.3619699248120283	4.670501078336838	0.9277075700444813
0.3619699248120283	4.720081663817663	0.9277785386075428
0.3619699248120283	4.769662249298488	0.9278283833933876
0.3619699248120283	4.819242834779312	0.9276585762278837
0.3619699248120283	4.868823420260138	0.9270901024438132
0.3619699248120283	4.918404005740963	0.926003374769372
0.3619699248120283	4.9679845912217875	0.924352255974795
0.3619699248120283	5.017565176702612	0.9221658043530226
0.3619699248120283	5.0671457621834355	0.9195524173249251
0.3619699248120283	5.11672634766426	0.9167098341576846
0.3619699248120283	5.166306933145084	0.913929888493211
0.3619699248120283	5.215887518625909	0.9115699014999701
0.3619699248120283	5.265468104106733	0.9099545599400437
0.3619699248120283	5.315048689587558	0.909212745638118
0.3619699248120283	5.364629275068382	0.9091581244925068
0.3619699248120283	5.414209860549207	0.909355918341699
0.3619699248120283	5.463790446030031	0.9093413524376325
0.3619699248120283	5.5133710315108555	0.9087896856430465
0.3619699248120283	5.56295161699168	0.9075390766146952
0.3619699248120283	5.612532202472504	0.9055372704055291
0.3619699248120283	5.662112787953329	0.9028037077226767
0.3619699248120283	5.711693373434153	0.8994415798436147
0.3619699248120283	5.761273958914978	0.8956954244810594
0.3619699248120283	5.810854544395802	0.8920202343859969
0.3619699248120283	5.860435129876627	0.8890688832952932
0.3619699248120283	5.910015715357451	0.8874546093059641
0.3619699248120283	5.9595963008382755	0.887304937587199
0.3619699248120283	6.0091768863191	0.8880289709199857
0.3619699248120283	6.058757471799924	0.8886767952012318
0.3619699248120283	6.108338057280749	0.8885130844653365
0.3619699248120283	6.157918642761573	0.8872233727851153
0.3619699248120283	6.207499228242398	0.8847763942109501
0.3619699248120283	6.257079813723222	0.8812550337871146
0.3619699248120283	6.306660399204047	0.8768035480769504
0.3619699248120283	6.356240984684871	0.8716905370219189
0.3619699248120283	6.4058215701656955	0.8664535535633225
0.3619699248120283	6.45540215564652	0.8620364715034304
0.3619699248120283	6.504982741127344	0.8596550181704953
0.3619699248120283	6.554563326608169	0.8600687273300751
0.3619699248120283	6.604143912088993	0.8626790403617257
0.3619699248120283	6.653724497569818	0.8657332510543952
0.3619699248120283	6.703305083050642	0.867588163818432
0.3619699248120283	6.752885668531466	0.8674331864250047
0.3619699248120283	6.80246625401229	0.8650741261070768
0.3619699248120283	6.852046839493115	0.8605516673372609
0.3619699248120283	6.901627424973939	0.854011037154646
0.3619699248120283	6.9512080104547636	0.8457885734083959
0.3619699248120283	7.000788595935588	0.8366365215438525
0.3619699248120283	7.0503691814164124	0.8280256839634818
0.3619699248120283	7.099949766897237	0.8222126095890543
0.3619699248120283	7.149530352378061	0.8212828397486426
0.3619699248120283	7.199110937858886	0.8251172471743261
0.3619699248120283	7.24869152333971	0.8309188844493004
0.3619699248120283	7.298272108820535	0.8357426031389638
0.3619699248120283	7.347852694301359	0.8383678457457474
0.3619699248120283	7.397433279782184	0.8386834063921057
0.3619699248120283	7.447013865263008	0.8366703431305071
0.3619699248120283	7.4965944507438325	0.8321927696352965
0.3619699248120283	7.546175036224657	0.8252826170209012
0.3619699248120283	7.595755621705481	0.8165131898621929
0.3619699248120283	7.645336207186306	0.8073614977324577
0.3619699248120283	7.69491679266713	0.8003992431355461
0.3619699248120283	7.744497378147955	0.7985582026630478
0.3619699248120283	7.794077963628779	0.8026976569166064
0.3619699248120283	7.843658549109604	0.8098508041805731
0.3619699248120283	7.893239134590428	0.8160551655465471
0.3619699248120283	7.9428197200712525	0.8199959212018426
0.3619699248120283	7.992400305552077	0.8223971138472169
0.3619699248120283	8.041980891032901	0.8239514664945801
0.3619699248120283	8.091561476513725	0.8247420219659277
0.3619699248120283	8.14114206199455	0.8246795164739117
0.3619699248120283	8.190722647475374	0.8239195350439276
0.3619699248120283	8.2403032329562	0.8229927648907013
0.3619699248120283	8.289883818437023	0.8228013954089394
0.3619699248120283	8.339464403917848	0.824539383751457
0.3619699248120283	8.389044989398672	0.829153737961192
0.3619699248120283	8.438625574879497	0.8360781616282947
0.3619699248120283	8.48820616036032	0.8430785732471363
0.3619699248120283	8.537786745841146	0.8485350808550278
0.3619699248120283	8.58736733132197	0.8525765418873793
0.3619699248120283	8.636947916802795	0.8559366158812016
0.3619699248120283	8.686528502283618	0.859063961428972
0.3619699248120283	8.736109087764444	0.8621096780820999
0.3619699248120283	8.785689673245267	0.8651173269143831
0.3619699248120283	8.835270258726093	0.868065016791236
0.3619699248120283	8.884850844206916	0.8708306427522001
0.3619699248120283	8.934431429687741	0.8732809898430772
0.3619699248120283	8.984012015168565	0.8756596393901881
0.3619699248120283	9.03359260064939	0.8789813385400741
0.3619699248120283	9.083173186130214	0.8840494786136548
0.3619699248120283	9.13275377161104	0.8899490306089908
0.3619699248120283	9.182334357091863	0.8953737361706073
0.3619699248120283	9.231914942572688	0.9000383862086251
0.3619699248120283	9.281495528053512	0.9042001687583345
0.3619699248120283	9.331076113534335	0.9080265102454264
0.3619699248120283	9.38065669901516	0.9114702359096514
0.3619699248120283	9.430237284495984	0.9143652075996044
0.3619699248120283	9.47981786997681	0.9164698740642135
0.3619699248120283	9.529398455457633	0.9174661171132051
0.3619699248120283	9.578979040938458	0.9171657242001203
0.3619699248120283	9.628559626419282	0.9163866221719122
0.3619699248120283	9.678140211900107	0.9174110117808919
0.3619699248120283	9.72772079738093	0.9208127209678253
0.3619699248120283	9.777301382861756	0.9247371749468846
0.3619699248120283	9.82688196834258	0.9284196587992445
0.3619699248120283	9.876462553823405	0.9322174763699379
0.3619699248120283	9.926043139304229	0.9362507838271636
0.3720037593984944	0.009926043139304244	0.21262679931008935
0.3720037593984944	0.05950662862012895	0.2131878772014168
0.3720037593984944	0.10908721410095365	0.21455036963323532
0.3720037593984944	0.15866779958177835	0.21671471608158585
0.3720037593984944	0.20824838506260304	0.21968214404680508
0.3720037593984944	0.25782897054342774	0.22345539361506872
0.3720037593984944	0.3074095560242524	0.2280397126959813
0.3720037593984944	0.35699014150507713	0.23344411879774765
0.3720037593984944	0.4065707269859018	0.23968291406539338
0.3720037593984944	0.4561513124667265	0.24677741908570033
0.3720037593984944	0.5057318979475512	0.25475785764979225
0.3720037593984944	0.5553124834283759	0.2636652657438674
0.3720037593984944	0.6048930689092006	0.27355320361449986
0.3720037593984944	0.6544736543900253	0.28448890130462184
0.3720037593984944	0.70405423987085	0.29655324145755396
0.3720037593984944	0.7536348253516747	0.3098386667819318
0.3720037593984944	0.8032154108324994	0.3244436703793057
0.3720037593984944	0.852795996313324	0.34046205907335375
0.3720037593984944	0.9023765817941488	0.3579648153179376
0.3720037593984944	0.9519571672749735	0.376972522727915
0.3720037593984944	1.0015377527557983	0.3974176605967685
0.3720037593984944	1.051118338236623	0.41909958461296604
0.3720037593984944	1.1006989237174476	0.4416414342007608
0.3720037593984944	1.1502795091982723	0.4644667365908109
0.3720037593984944	1.199860094679097	0.4868199451205894
0.3720037593984944	1.2494406801599216	0.5078515452816574
0.3720037593984944	1.2990212656407463	0.5267673987038753
0.3720037593984944	1.348601851121571	0.5430071444939191
0.3720037593984944	1.3981824366023958	0.5563882416136007
0.3720037593984944	1.4477630220832205	0.5671561929469214
0.3720037593984944	1.4973436075640452	0.575922068076581
0.3720037593984944	1.5469241930448698	0.5835188315800486
0.3720037593984944	1.5965047785256945	0.5908341662627993
0.3720037593984944	1.6460853640065192	0.5986691166497732
0.3720037593984944	1.6956659494873438	0.607644852121474
0.3720037593984944	1.7452465349681685	0.6181552358080954
0.3720037593984944	1.7948271204489934	0.6303509409514646
0.3720037593984944	1.844407705929818	0.6441410153266391
0.3720037593984944	1.8939882914106427	0.6592055573975528
0.3720037593984944	1.9435688768914674	0.6750238791222346
0.3720037593984944	1.993149462372292	0.6909306936562838
0.3720037593984944	2.0427300478531167	0.7062112617369924
0.3720037593984944	2.0923106333339416	0.7202299321118143
0.3720037593984944	2.141891218814766	0.7325605315991144
0.3720037593984944	2.191471804295591	0.7430708164951236
0.3720037593984944	2.2410523897764154	0.7519258367209415
0.3720037593984944	2.2906329752572403	0.7595131947138315
0.3720037593984944	2.3402135607380647	0.7663288887513712
0.3720037593984944	2.3897941462188896	0.772870227775154
0.3720037593984944	2.4393747316997145	0.7795627203403284
0.3720037593984944	2.488955317180539	0.786721159731592
0.3720037593984944	2.538535902661364	0.7945297296742434
0.3720037593984944	2.588116488142189	0.8030270755540199
0.3720037593984944	2.637697073623014	0.8120949358829304
0.3720037593984944	2.687277659103839	0.8214637848774539
0.3720037593984944	2.736858244584664	0.8307548052827497
0.3720037593984944	2.7864388300654888	0.8395647290907482
0.3720037593984944	2.8360194155463136	0.8475709828644841
0.3720037593984944	2.885600001027139	0.854611470269519
0.3720037593984944	2.935180586507964	0.8607020328069418
0.3720037593984944	2.9847611719887888	0.8659920569004129
0.3720037593984944	3.0343417574696137	0.870691760622559
0.3720037593984944	3.0839223429504385	0.8750085986914862
0.3720037593984944	3.133502928431264	0.8791115248611922
0.3720037593984944	3.1830835139120888	0.8831212028552122
0.3720037593984944	3.2326640993929137	0.8871134291152496
0.3720037593984944	3.2822446848737385	0.8911223520266791
0.3720037593984944	3.3318252703545634	0.8951368293298889
0.3720037593984944	3.3814058558353883	0.8990949792235537
0.3720037593984944	3.4309864413162137	0.9028916843670445
0.3720037593984944	3.4805670267970386	0.9064092653140431
0.3720037593984944	3.5301476122778634	0.9095608246310964
0.3720037593984944	3.5797281977586883	0.9123199488690172
0.3720037593984944	3.6293087832395132	0.9147198311709132
0.3720037593984944	3.6788893687203386	0.9168283550249432
0.3720037593984944	3.7284699542011634	0.9187179637124393
0.3720037593984944	3.7780505396819883	0.9204444955070504
0.3720037593984944	3.8276311251628132	0.9220391609994003
0.3720037593984944	3.877211710643638	0.9235112452639824
0.3720037593984944	3.926792296124463	0.9248560479978618
0.3720037593984944	3.9763728816052883	0.926060854088686
0.3720037593984944	4.025953467086113	0.9271029630140631
0.3720037593984944	4.075534052566939	0.92794206335201
0.3720037593984944	4.125114638047763	0.9285200173970471
0.3720037593984944	4.174695223528588	0.928778499754781
0.3720037593984944	4.224275809009413	0.9286863871639298
0.3720037593984944	4.273856394490238	0.9282577110367833
0.3720037593984944	4.323436979971063	0.9275508894803937
0.3720037593984944	4.373017565451888	0.9266553020749133
0.3720037593984944	4.422598150932713	0.9256762591871769
0.3720037593984944	4.472178736413538	0.9247248437670472
0.3720037593984944	4.521759321894363	0.9239111750380076
0.3720037593984944	4.5713399073751875	0.9233318740427462
0.3720037593984944	4.620920492856013	0.9230401464273487
0.3720037593984944	4.670501078336838	0.9230010612112813
0.3720037593984944	4.720081663817663	0.9230647141327355
0.3720037593984944	4.769662249298488	0.9229963732134416
0.3720037593984944	4.819242834779312	0.9225537989435847
0.3720037593984944	4.868823420260138	0.9215563851249331
0.3720037593984944	4.918404005740963	0.9199126608567877
0.3720037593984944	4.9679845912217875	0.9176195983153412
0.3720037593984944	5.017565176702612	0.9147609389635881
0.3720037593984944	5.0671457621834355	0.9115180513606657
0.3720037593984944	5.11672634766426	0.908187864860994
0.3720037593984944	5.166306933145084	0.9051803496899712
0.3720037593984944	5.215887518625909	0.9029427323136557
0.3720037593984944	5.265468104106733	0.9017696841111406
0.3720037593984944	5.315048689587558	0.9015818058036354
0.3720037593984944	5.364629275068382	0.9019006402948179
0.3720037593984944	5.414209860549207	0.90210579080921
0.3720037593984944	5.463790446030031	0.9017233307419859
0.3720037593984944	5.5133710315108555	0.9005093206176519
0.3720037593984944	5.56295161699168	0.8983791525830384
0.3720037593984944	5.612532202472504	0.8953330297559678
0.3720037593984944	5.662112787953329	0.8914485829115661
0.3720037593984944	5.711693373434153	0.8869450319392355
0.3720037593984944	5.761273958914978	0.8822923709235632
0.3720037593984944	5.810854544395802	0.8782736760695292
0.3720037593984944	5.860435129876627	0.8757939063661192
0.3720037593984944	5.910015715357451	0.8752999213389686
0.3720037593984944	5.9595963008382755	0.8762516967712672
0.3720037593984944	6.0091768863191	0.8774106912888711
0.3720037593984944	6.058757471799924	0.8776943287067751
0.3720037593984944	6.108338057280749	0.8766045575736876
0.3720037593984944	6.157918642761573	0.8740676450220645
0.3720037593984944	6.207499228242398	0.8701659114620698
0.3720037593984944	6.257079813723222	0.8650307241793703
0.3720037593984944	6.306660399204047	0.8589030224033392
0.3720037593984944	6.356240984684871	0.852321067844747
0.3720037593984944	6.4058215701656955	0.8463642103017336
0.3720037593984944	6.45540215564652	0.8426533547170845
0.3720037593984944	6.504982741127344	0.8425318919902133
0.3720037593984944	6.554563326608169	0.845625208803294
0.3720037593984944	6.604143912088993	0.8497159737471176
0.3720037593984944	6.653724497569818	0.8525306879421329
0.3720037593984944	6.703305083050642	0.8529789780441775
0.3720037593984944	6.752885668531466	0.8508558639571516
0.3720037593984944	6.80246625401229	0.8462298127506334
0.3720037593984944	6.852046839493115	0.8392344923759308
0.3720037593984944	6.901627424973939	0.8301791492671151
0.3720037593984944	6.9512080104547636	0.819827735636204
0.3720037593984944	7.000788595935588	0.8098038148369804
0.3720037593984944	7.0503691814164124	0.8028268387420264
0.3720037593984944	7.099949766897237	0.8017332366085714
0.3720037593984944	7.149530352378061	0.8067322675893226
0.3720037593984944	7.199110937858886	0.8142983680608071
0.3720037593984944	7.24869152333971	0.8205941425417277
0.3720037593984944	7.298272108820535	0.8242831470443934
0.3720037593984944	7.347852694301359	0.8255545121465966
0.3720037593984944	7.397433279782184	0.8245664089842958
0.3720037593984944	7.447013865263008	0.8211777485316641
0.3720037593984944	7.4965944507438325	0.8153751573119915
0.3720037593984944	7.546175036224657	0.8077122862834109
0.3720037593984944	7.595755621705481	0.7996408382200443
0.3720037593984944	7.645336207186306	0.7936958915579968
0.3720037593984944	7.69491679266713	0.7928850275400021
0.3720037593984944	7.744497378147955	0.7982507801408534
0.3720037593984944	7.794077963628779	0.806684597289472
0.3720037593984944	7.843658549109604	0.8138754869037684
0.3720037593984944	7.893239134590428	0.8186318148555675
0.3720037593984944	7.9428197200712525	0.8220705211284872
0.3720037593984944	7.992400305552077	0.8250766394251704
0.3720037593984944	8.041980891032901	0.8277060582381742
0.3720037593984944	8.091561476513725	0.829762572175955
0.3720037593984944	8.14114206199455	0.831240188793634
0.3720037593984944	8.190722647475374	0.8323850235237897
0.3720037593984944	8.2403032329562	0.8336669009721309
0.3720037593984944	8.289883818437023	0.8358734252451492
0.3720037593984944	8.339464403917848	0.8400182113128414
0.3720037593984944	8.389044989398672	0.8462487669189135
0.3720037593984944	8.438625574879497	0.852887738722345
0.3720037593984944	8.48820616036032	0.858265573501042
0.3720037593984944	8.537786745841146	0.8623682643420617
0.3720037593984944	8.58736733132197	0.8659454235280384
0.3720037593984944	8.636947916802795	0.8695185813108363
0.3720037593984944	8.686528502283618	0.8732383298914027
0.3720037593984944	8.736109087764444	0.8770346564973098
0.3720037593984944	8.785689673245267	0.8806840595086249
0.3720037593984944	8.835270258726093	0.8838127823723774
0.3720037593984944	8.884850844206916	0.886029449634446
0.3720037593984944	8.934431429687741	0.8874905189718063
0.3720037593984944	8.984012015168565	0.8897245269390309
0.3720037593984944	9.03359260064939	0.8942466030328611
0.3720037593984944	9.083173186130214	0.8998567042013701
0.3720037593984944	9.13275377161104	0.9048199269051822
0.3720037593984944	9.182334357091863	0.908952973502167
0.3720037593984944	9.231914942572688	0.912743151890932
0.3720037593984944	9.281495528053512	0.9164256143605447
0.3720037593984944	9.331076113534335	0.9198616744473861
0.3720037593984944	9.38065669901516	0.9227558792538063
0.3720037593984944	9.430237284495984	0.9247512740041984
0.3720037593984944	9.47981786997681	0.9254013526866977
0.3720037593984944	9.529398455457633	0.9244012184091164
0.3720037593984944	9.578979040938458	0.9228880932770724
0.3720037593984944	9.628559626419282	0.9239287897511357
0.3720037593984944	9.678140211900107	0.9274607161460515
0.3720037593984944	9.72772079738093	0.930924756359052
0.3720037593984944	9.777301382861756	0.9339264358486359
0.3720037593984944	9.82688196834258	0.9372576988127802
0.3720037593984944	9.876462553823405	0.941117821163159
0.3720037593984944	9.926043139304229	0.9448907536128932
0.3820375939849605	0.009926043139304244	0.2126268606685569
0.3820375939849605	0.05950662862012895	0.2131900743761953
0.3820375939849605	0.10908721410095365	0.21455768872023384
0.3820375939849605	0.15866779958177835	0.2167299885009099
0.3820375939849605	0.20824838506260304	0.21970797283272236
0.3820375939849605	0.25782897054342774	0.2234941039864488
0.3820375939849605	0.3074095560242524	0.2280933372773524
0.3820375939849605	0.35699014150507713	0.23351442915097245
0.3820375939849605	0.4065707269859018	0.23977151175389452
0.3820375939849605	0.4561513124667265	0.24688590112806244
0.3820375939849605	0.5057318979475512	0.2548880724126291
0.3820375939849605	0.5553124834283759	0.26381967506237614
0.3820375939849605	0.6048930689092006	0.2737353630266938
0.3820375939849605	0.6544736543900253	0.2847040590871546
0.3820375939849605	0.70405423987085	0.29680903203738435
0.3820375939849605	0.7536348253516747	0.3101458250713757
0.3820375939849605	0.8032154108324994	0.3248166070054791
0.3820375939849605	0.852795996313324	0.34091899840559675
0.3820375939849605	0.9023765817941488	0.35852700593590536
0.3820375939849605	0.9519571672749735	0.3776618184885254
0.3820375939849605	1.0015377527557983	0.39825165859947786
0.3820375939849605	1.051118338236623	0.4200837462565794
0.3820375939849605	1.1006989237174476	0.4427585742051599
0.3820375939849605	1.1502795091982723	0.4656661941143205
0.3820375939849605	1.199860094679097	0.48801124160737025
0.3820375939849605	1.2494406801599216	0.5089087550979563
0.3820375939849605	1.2990212656407463	0.5275483920506391
0.3820375939849605	1.348601851121571	0.54338537457246
0.3820375939849605	1.3981824366023958	0.556286945398956
0.3820375939849605	1.4477630220832205	0.5665717378923802
0.3820375939849605	1.4973436075640452	0.574927909633154
0.3820375939849605	1.5469241930448698	0.5822507342611507
0.3820375939849605	1.5965047785256945	0.5894643436321042
0.3820375939849605	1.6460853640065192	0.597378248064809
0.3820375939849605	1.6956659494873438	0.6065979332336281
0.3820375939849605	1.7452465349681685	0.6174832049362814
0.3820375939849605	1.7948271204489934	0.6301372298674854
0.3820375939849605	1.844407705929818	0.6444113303312762
0.3820375939849605	1.8939882914106427	0.6599203352410749
0.3820375939849605	1.9435688768914674	0.676075613005977
0.3820375939849605	1.993149462372292	0.6921512929759468
0.3820375939849605	2.0427300478531167	0.7073948984991473
0.3820375939849605	2.0923106333339416	0.7211715882480135
0.3820375939849605	2.141891218814766	0.7331007828660923
0.3820375939849605	2.191471804295591	0.7431302817377297
0.3820375939849605	2.2410523897764154	0.7515157678446319
0.3820375939849605	2.2906329752572403	0.7587210543396502
0.3820375939849605	2.3402135607380647	0.765289699791324
0.3820375939849605	2.3897941462188896	0.7717373650102047
0.3820375939849605	2.4393747316997145	0.7784859429051706
0.3820375939849605	2.488955317180539	0.7858315572002819
0.3820375939849605	2.538535902661364	0.7939266754848556
0.3820375939849605	2.588116488142189	0.8027632136001291
0.3820375939849605	2.637697073623014	0.8121606096024045
0.3820375939849605	2.687277659103839	0.8217790514678789
0.3820375939849605	2.736858244584664	0.8311799336558352
0.3820375939849605	2.7864388300654888	0.8399333384925982
0.3820375939849605	2.8360194155463136	0.8477351329879894
0.3820375939849605	2.885600001027139	0.8544773962065231
0.3820375939849605	2.935180586507964	0.8602407047523647
0.3820375939849605	2.9847611719887888	0.8652258272562184
0.3820375939849605	3.0343417574696137	0.8696710165187138
0.3820375939849605	3.0839223429504385	0.8737922931042821
0.3820375939849605	3.133502928431264	0.8777576056483393
0.3820375939849605	3.1830835139120888	0.8816851796738853
0.3820375939849605	3.2326640993929137	0.885649019035014
0.3820375939849605	3.2822446848737385	0.8896776030400302
0.3820375939849605	3.3318252703545634	0.8937429244713497
0.3820375939849605	3.3814058558353883	0.8977529306913273
0.3820375939849605	3.4309864413162137	0.9015685313047458
0.3820375939849605	3.4805670267970386	0.9050507023017077
0.3820375939849605	3.5301476122778634	0.9081128366280872
0.3820375939849605	3.5797281977586883	0.9107442885283523
0.3820375939849605	3.6293087832395132	0.9129957482655312
0.3820375939849605	3.6788893687203386	0.9149448976757601
0.3820375939849605	3.7284699542011634	0.9166654044103428
0.3820375939849605	3.7780505396819883	0.918210596758876
0.3820375939849605	3.8276311251628132	0.919611841053591
0.3820375939849605	3.877211710643638	0.9208859748093471
0.3820375939849605	3.926792296124463	0.9220430332057151
0.3820375939849605	3.9763728816052883	0.9230842706107149
0.3820375939849605	4.025953467086113	0.9239873573863815
0.3820375939849605	4.075534052566939	0.9246930019201747
0.3820375939849605	4.125114638047763	0.9251158377762687
0.3820375939849605	4.174695223528588	0.9251811348392378
0.3820375939849605	4.224275809009413	0.9248605885997925
0.3820375939849605	4.273856394490238	0.924183571611613
0.3820375939849605	4.323436979971063	0.9232253927825155
0.3820375939849605	4.373017565451888	0.9220886417271473
0.3820375939849605	4.422598150932713	0.9208905809264205
0.3820375939849605	4.472178736413538	0.9197591644610901
0.3820375939849605	4.521759321894363	0.9188285985562052
0.3820375939849605	4.5713399073751875	0.9182152796706768
0.3820375939849605	4.620920492856013	0.9179599827600596
0.3820375939849605	4.670501078336838	0.9179614970741545
0.3820375939849605	4.720081663817663	0.9179707328809054
0.3820375939849605	4.769662249298488	0.9176767560471972
0.3820375939849605	4.819242834779312	0.9168183509723572
0.3820375939849605	4.868823420260138	0.9152418150500032
0.3820375939849605	4.918404005740963	0.9129022958589981
0.3820375939849605	4.9679845912217875	0.9098515965248641
0.3820375939849605	5.017565176702612	0.9062430399778376
0.3820375939849605	5.0671457621834355	0.9023573977491676
0.3820375939849605	5.11672634766426	0.8986284523246532
0.3820375939849605	5.166306933145084	0.8956099732524367
0.3820375939849605	5.215887518625909	0.8937969924330493
0.3820375939849605	5.265468104106733	0.8933076591445491
0.3820375939849605	5.315048689587558	0.893693541638875
0.3820375939849605	5.364629275068382	0.8941680679722426
0.3820375939849605	5.414209860549207	0.8940469885454916
0.3820375939849605	5.463790446030031	0.8929580423036234
0.3820375939849605	5.5133710315108555	0.8907695337352233
0.3820375939849605	5.56295161699168	0.8874623702247882
0.3820375939849605	5.612532202472504	0.883085263283403
0.3820375939849605	5.662112787953329	0.877813342353288
0.3820375939849605	5.711693373434153	0.8720909554621677
0.3820375939849605	5.761273958914978	0.8667840644807839
0.3820375939849605	5.810854544395802	0.8631022285137341
0.3820375939849605	5.860435129876627	0.8619560847916838
0.3820375939849605	5.910015715357451	0.8630343811925147
0.3820375939849605	5.9595963008382755	0.8648178881805075
0.3820375939849605	6.0091768863191	0.8657440660412393
0.3820375939849605	6.058757471799924	0.8650309866969177
0.3820375939849605	6.108338057280749	0.8625397178580069
0.3820375939849605	6.157918642761573	0.8583601610583931
0.3820375939849605	6.207499228242398	0.852613629617644
0.3820375939849605	6.257079813723222	0.8454973861785822
0.3820375939849605	6.306660399204047	0.837507998126636
0.3820375939849605	6.356240984684871	0.8297979628763286
0.3820375939849605	6.4058215701656955	0.8243836042029388
0.3820375939849605	6.45540215564652	0.823369715896811
0.3820375939849605	6.504982741127344	0.8268818892349713
0.3820375939849605	6.554563326608169	0.8322452855001827
0.3820375939849605	6.604143912088993	0.8363333402803989
0.3820375939849605	6.653724497569818	0.8376664467654336
0.3820375939849605	6.703305083050642	0.8360608219237872
0.3820375939849605	6.752885668531466	0.8316545800790488
0.3820375939849605	6.80246625401229	0.824574941141539
0.3820375939849605	6.852046839493115	0.8150862686861104
0.3820375939849605	6.901627424973939	0.8039266263590379
0.3820375939849605	6.9512080104547636	0.792794707169163
0.3820375939849605	7.000788595935588	0.7847735492359827
0.3820375939849605	7.0503691814164124	0.7834835577542194
0.3820375939849605	7.099949766897237	0.7897025290551504
0.3820375939849605	7.149530352378061	0.7992551613313483
0.3820375939849605	7.199110937858886	0.8072506142105322
0.3820375939849605	7.24869152333971	0.8122220935177583
0.3820375939849605	7.298272108820535	0.8147803714816804
0.3820375939849605	7.347852694301359	0.8153235072638443
0.3820375939849605	7.397433279782184	0.8136835516564591
0.3820375939849605	7.447013865263008	0.809748164689383
0.3820375939849605	7.4965944507438325	0.803973800024087
0.3820375939849605	7.546175036224657	0.7976436039794657
0.3820375939849605	7.595755621705481	0.793019027840404
0.3820375939849605	7.645336207186306	0.7929739599605208
0.3820375939849605	7.69491679266713	0.7988902551534952
0.3820375939849605	7.744497378147955	0.8080148024037999
0.3820375939849605	7.794077963628779	0.8159028604542269
0.3820375939849605	7.843658549109604	0.8213515226834002
0.3820375939849605	7.893239134590428	0.8257217693204242
0.3820375939849605	7.9428197200712525	0.8300363675882043
0.3820375939849605	7.992400305552077	0.8343174543373834
0.3820375939849605	8.041980891032901	0.8382452848309817
0.3820375939849605	8.091561476513725	0.8416188307112862
0.3820375939849605	8.14114206199455	0.8443840094368972
0.3820375939849605	8.190722647475374	0.8466052502029398
0.3820375939849605	8.2403032329562	0.8487025431652991
0.3820375939849605	8.289883818437023	0.8518101692300716
0.3820375939849605	8.339464403917848	0.856990499941799
0.3820375939849605	8.389044989398672	0.8632173183970703
0.3820375939849605	8.438625574879497	0.8685144395709125
0.3820375939849605	8.48820616036032	0.8725440853897017
0.3820375939849605	8.537786745841146	0.8760943448448698
0.3820375939849605	8.58736733132197	0.879833012427031
0.3820375939849605	8.636947916802795	0.8839383133811066
0.3820375939849605	8.686528502283618	0.888219224666078
0.3820375939849605	8.736109087764444	0.892259923212956
0.3820375939849605	8.785689673245267	0.8954804855630719
0.3820375939849605	8.835270258726093	0.8972762739460792
0.3820375939849605	8.884850844206916	0.897722431599166
0.3820375939849605	8.934431429687741	0.8989487024511181
0.3820375939849605	8.984012015168565	0.903194277539243
0.3820375939849605	9.03359260064939	0.9086387078376458
0.3820375939849605	9.083173186130214	0.9130946613396244
0.3820375939849605	9.13275377161104	0.9166153315576755
0.3820375939849605	9.182334357091863	0.9199832532960971
0.3820375939849605	9.231914942572688	0.9234963172248205
0.3820375939849605	9.281495528053512	0.9268904612015384
0.3820375939849605	9.331076113534335	0.9297325349415149
0.3820375939849605	9.38065669901516	0.9315672039234346
0.3820375939849605	9.430237284495984	0.9318312312015025
0.3820375939849605	9.47981786997681	0.9301022474907944
0.3820375939849605	9.529398455457633	0.9280097197552841
0.3820375939849605	9.578979040938458	0.929464496901233
0.3820375939849605	9.628559626419282	0.9331761346760526
0.3820375939849605	9.678140211900107	0.9360684297373681
0.3820375939849605	9.72772079738093	0.9383246887076566
0.3820375939849605	9.777301382861756	0.9412033594552472
0.3820375939849605	9.82688196834258	0.9449432636193537
0.3820375939849605	9.876462553823405	0.9486638983495622
0.3820375939849605	9.926043139304229	0.9515316176474612
0.39207142857142663	0.009926043139304244	0.21262692258424987
0.39207142857142663	0.05950662862012895	0.2131922916759457
0.39207142857142663	0.10908721410095365	0.21456507624026816
0.39207142857142663	0.15866779958177835	0.21674540838341783
0.39207142857142663	0.20824838506260304	0.21973406197631834
0.39207142857142663	0.25782897054342774	0.22353322579153367
0.39207142857142663	0.3074095560242524	0.2281475681064558
0.39207142857142663	0.35699014150507713	0.23358559126665737
0.39207142857142663	0.4065707269859018	0.23986126613957542
0.39207142857142663	0.4561513124667265	0.24699591534639173
0.39207142857142663	0.5057318979475512	0.2550202800076472
0.39207142857142663	0.5553124834283759	0.263976642885825
0.39207142857142663	0.6048930689092006	0.273920779105475
0.39207142857142663	0.6544736543900253	0.28492334224924176
0.39207142857142663	0.70405423987085	0.29707003860513986
0.39207142857142663	0.7536348253516747	0.3104595766465876
0.39207142857142663	0.8032154108324994	0.3251978718575229
0.39207142857142663	0.852795996313324	0.341386411651871
0.39207142857142663	0.9023765817941488	0.3591022068428418
0.39207142857142663	0.9519571672749735	0.3783668543246393
0.39207142857142663	1.0015377527557983	0.3991037845378555
0.39207142857142663	1.051118338236623	0.4210870211505182
0.39207142857142663	1.1006989237174476	0.44389272344186803
0.39207142857142663	1.1502795091982723	0.4668753560508119
0.39207142857142663	1.199860094679097	0.4891979346070121
0.39207142857142663	1.2494406801599216	0.5099398002032302
0.39207142857142663	1.2990212656407463	0.5282768906072042
0.39207142857142663	1.348601851121571	0.5436853727195564
0.39207142857142663	1.3981824366023958	0.5560890303781363
0.39207142857142663	1.4477630220832205	0.5658852755059313
0.39207142857142663	1.4973436075640452	0.5738418390075767
0.39207142857142663	1.5469241930448698	0.5809151077331142
0.39207142857142663	1.5965047785256945	0.5880617038706585
0.39207142857142663	1.6460853640065192	0.596094354540093
0.39207142857142663	1.6956659494873438	0.6055975270100026
0.39207142857142663	1.7452465349681685	0.6168921354356472
0.39207142857142663	1.7948271204489934	0.6300295266708502
0.39207142857142663	1.844407705929818	0.6447992615211395
0.39207142857142663	1.8939882914106427	0.6607471326730228
0.39207142857142663	1.9435688768914674	0.6772138923852866
0.39207142857142663	1.993149462372292	0.6934134180029519
0.39207142857142663	2.0427300478531167	0.7085610217730461
0.39207142857142663	2.0923106333339416	0.7220338658914964
0.39207142857142663	2.141891218814766	0.733510885113525
0.39207142857142663	2.191471804295591	0.7430311164602893
0.39207142857142663	2.2410523897764154	0.7509449602948906
0.39207142857142663	2.2906329752572403	0.7577891337662874
0.39207142857142663	2.3402135607380647	0.7641474457077453
0.39207142857142663	2.3897941462188896	0.7705465707722474
0.39207142857142663	2.4393747316997145	0.7773993019995243
0.39207142857142663	2.488955317180539	0.7849787370917112
0.39207142857142663	2.538535902661364	0.7934003526247108
0.39207142857142663	2.588116488142189	0.8026017627255586
0.39207142857142663	2.637697073623014	0.812331356548771
0.39207142857142663	2.687277659103839	0.8221734017540266
0.39207142857142663	2.736858244584664	0.8316323982211997
0.39207142857142663	2.7864388300654888	0.8402648762003936
0.39207142857142663	2.8360194155463136	0.8478029663740444
0.39207142857142663	2.885600001027139	0.8542061124126911
0.39207142857142663	2.935180586507964	0.859622618747086
0.39207142857142663	2.9847611719887888	0.8642993111356498
0.39207142857142663	3.0343417574696137	0.8684948500054367
0.39207142857142663	3.0839223429504385	0.8724289148123378
0.39207142857142663	3.133502928431264	0.8762679341416445
0.39207142857142663	3.1830835139120888	0.8801301387656726
0.39207142857142663	3.2326640993929137	0.8840896295551085
0.39207142857142663	3.2822446848737385	0.8881665464021409
0.39207142857142663	3.3318252703545634	0.8923073616424215
0.39207142857142663	3.3814058558353883	0.8963794590200743
0.39207142857142663	3.4309864413162137	0.9002054645842047
0.39207142857142663	3.4805670267970386	0.9036300457144256
0.39207142857142663	3.5301476122778634	0.9065758944611633
0.39207142857142663	3.5797281977586883	0.9090535266485481
0.39207142857142663	3.6293087832395132	0.9111306842346116
0.39207142857142663	3.6788893687203386	0.9128915555661363
0.39207142857142663	3.7284699542011634	0.9144089089160584
0.39207142857142663	3.7780505396819883	0.9157352591404269
0.39207142857142663	3.8276311251628132	0.9169085922518564
0.39207142857142663	3.877211710643638	0.917963098660917
0.39207142857142663	3.926792296124463	0.9189313440281778
0.39207142857142663	3.9763728816052883	0.9198262540033487
0.39207142857142663	4.025953467086113	0.9206106995430515
0.39207142857142663	4.075534052566939	0.9211885348876029
0.39207142857142663	4.125114638047763	0.9214410834087602
0.39207142857142663	4.174695223528588	0.9212846671238193
0.39207142857142663	4.224275809009413	0.9207041568718971
0.39207142857142663	4.273856394490238	0.9197488613801234
0.39207142857142663	4.323436979971063	0.9185098843412292
0.39207142857142663	4.373017565451888	0.9171016685153329
0.39207142857142663	4.422598150932713	0.9156577110805136
0.39207142857142663	4.472178736413538	0.9143352181986136
0.39207142857142663	4.521759321894363	0.9133067493700533
0.39207142857142663	4.5713399073751875	0.9127063162791945
0.39207142857142663	4.620920492856013	0.9125270943449204
0.39207142857142663	4.670501078336838	0.9125503219048272
0.39207142857142663	4.720081663817663	0.9124063514124373
0.39207142857142663	4.769662249298488	0.9117325336672474
0.39207142857142663	4.819242834779312	0.9102882469160498
0.39207142857142663	4.868823420260138	0.9079726134963251
0.39207142857142663	4.918404005740963	0.9047987734064428
0.39207142857142663	4.9679845912217875	0.9008836453516433
0.39207142857142663	5.017565176702612	0.896472836257804
0.39207142857142663	5.0671457621834355	0.8919890109162216
0.39207142857142663	5.11672634766426	0.8880529695752346
0.39207142857142663	5.166306933145084	0.885362164564348
0.39207142857142663	5.215887518625909	0.884323930245886
0.39207142857142663	5.265468104106733	0.884646887479119
0.39207142857142663	5.315048689587558	0.8854120792517115
0.39207142857142663	5.364629275068382	0.8856559512577178
0.39207142857142663	5.414209860549207	0.8848046068847416
0.39207142857142663	5.463790446030031	0.8826509381914815
0.39207142857142663	5.5133710315108555	0.8791571380706188
0.39207142857142663	5.56295161699168	0.8743459801765463
0.39207142857142663	5.612532202472504	0.8683361198858671
0.39207142857142663	5.662112787953329	0.8615047118123186
0.39207142857142663	5.711693373434153	0.8547287513477996
0.39207142857142663	5.761273958914978	0.8494798924981628
0.39207142857142663	5.810854544395802	0.8472528408823664
0.39207142857142663	5.860435129876627	0.8482294075772033
0.39207142857142663	5.910015715357451	0.8507127201478483
0.39207142857142663	5.9595963008382755	0.852510131766936
0.39207142857142663	6.0091768863191	0.8524004874365921
0.39207142857142663	6.058757471799924	0.8501381626410939
0.39207142857142663	6.108338057280749	0.8458347280769688
0.39207142857142663	6.157918642761573	0.8396132261742718
0.39207142857142663	6.207499228242398	0.831617877479707
0.39207142857142663	6.257079813723222	0.8222624177579204
0.39207142857142663	6.306660399204047	0.8126884560378764
0.39207142857142663	6.356240984684871	0.8052296424168366
0.39207142857142663	6.4058215701656955	0.8028740654248869
0.39207142857142663	6.45540215564652	0.8066228219322625
0.39207142857142663	6.504982741127344	0.8134804664030916
0.39207142857142663	6.554563326608169	0.8192037587164983
0.39207142857142663	6.604143912088993	0.8217510353245427
0.39207142857142663	6.653724497569818	0.821004121061645
0.39207142857142663	6.703305083050642	0.8172399157756159
0.39207142857142663	6.752885668531466	0.8105901767583418
0.39207142857142663	6.80246625401229	0.8012527420702013
0.39207142857142663	6.852046839493115	0.7898999806801539
0.39207142857142663	6.901627424973939	0.7782099925505909
0.39207142857142663	6.9512080104547636	0.769445266063094
0.39207142857142663	7.000788595935588	0.7678986980814562
0.39207142857142663	7.0503691814164124	0.7751756428701952
0.39207142857142663	7.099949766897237	0.7867526966691246
0.39207142857142663	7.149530352378061	0.7965885232809004
0.39207142857142663	7.199110937858886	0.802995374342994
0.39207142857142663	7.24869152333971	0.8070855250290012
0.39207142857142663	7.298272108820535	0.8095511897401952
0.39207142857142663	7.347852694301359	0.8101650331416949
0.39207142857142663	7.397433279782184	0.8086473371042439
0.39207142857142663	7.447013865263008	0.8052779401496007
0.39207142857142663	7.4965944507438325	0.8010616099768645
0.39207142857142663	7.546175036224657	0.7978172399048776
0.39207142857142663	7.595755621705481	0.7981035285035687
0.39207142857142663	7.645336207186306	0.8037498403041097
0.39207142857142663	7.69491679266713	0.8128966869119132
0.39207142857142663	7.744497378147955	0.8212127179540454
0.39207142857142663	7.794077963628779	0.8272330424284818
0.39207142857142663	7.843658549109604	0.8323323544407482
0.39207142857142663	7.893239134590428	0.837635514810354
0.39207142857142663	7.9428197200712525	0.8431780319908689
0.39207142857142663	7.992400305552077	0.8485402233189591
0.39207142857142663	8.041980891032901	0.8533269639321605
0.39207142857142663	8.091561476513725	0.8572121753863897
0.39207142857142663	8.14114206199455	0.8599239326034147
0.39207142857142663	8.190722647475374	0.8615519115636604
0.39207142857142663	8.2403032329562	0.8633104687909057
0.39207142857142663	8.289883818437023	0.8672838844621182
0.39207142857142663	8.339464403917848	0.8731911072829663
0.39207142857142663	8.389044989398672	0.8784844606854604
0.39207142857142663	8.438625574879497	0.882360688169567
0.39207142857142663	8.48820616036032	0.885694404481541
0.39207142857142663	8.537786745841146	0.8893774494944949
0.39207142857142663	8.58736733132197	0.8936479620051285
0.39207142857142663	8.636947916802795	0.898190424149301
0.39207142857142663	8.686528502283618	0.9024097454458799
0.39207142857142663	8.736109087764444	0.9055624511411675
0.39207142857142663	8.785689673245267	0.9068612893426256
0.39207142857142663	8.835270258726093	0.9062778511309425
0.39207142857142663	8.884850844206916	0.906634763031442
0.39207142857142663	8.934431429687741	0.9108950002578928
0.39207142857142663	8.984012015168565	0.9162668372553592
0.39207142857142663	9.03359260064939	0.9201799890741764
0.39207142857142663	9.083173186130214	0.9230414018634656
0.39207142857142663	9.13275377161104	0.9259694051842193
0.39207142857142663	9.182334357091863	0.9293156464295514
0.39207142857142663	9.231914942572688	0.9326555448575313
0.39207142857142663	9.281495528053512	0.9354141709844934
0.39207142857142663	9.331076113534335	0.937056498904313
0.39207142857142663	9.38065669901516	0.9369074316851215
0.39207142857142663	9.430237284495984	0.934418950239288
0.39207142857142663	9.47981786997681	0.9319631885409997
0.39207142857142663	9.529398455457633	0.9342116459458807
0.39207142857142663	9.578979040938458	0.9380386264576108
0.39207142857142663	9.628559626419282	0.9402532352170492
0.39207142857142663	9.678140211900107	0.9417194162796618
0.39207142857142663	9.72772079738093	0.9441720846330349
0.39207142857142663	9.777301382861756	0.9478487022371705
0.39207142857142663	9.82688196834258	0.9515281294930202
0.39207142857142663	9.876462553823405	0.9542276273347065
0.39207142857142663	9.926043139304229	0.9554885610224618
0.40210526315789274	0.009926043139304244	0.21262698505687663
0.40210526315789274	0.05950662862012895	0.21319452909177006
0.40210526315789274	0.10908721410095365	0.214572532176519
0.40210526315789274	0.15866779958177835	0.21676097573842765
0.40210526315789274	0.20824838506260304	0.21976041160297402
0.40210526315789274	0.25782897054342774	0.22357275944439872
0.40210526315789274	0.3074095560242524	0.2282024061751066
0.40210526315789274	0.35699014150507713	0.2336576071640849
0.40210526315789274	0.4065707269859018	0.2399521809400288
0.40210526315789274	0.4561513124667265	0.24710746813507456
0.40210526315789274	0.5057318979475512	0.25515449091069464
0.40210526315789274	0.5553124834283759	0.26413618579022785
0.40210526315789274	0.6048930689092006	0.2741094774157225
0.40210526315789274	0.6544736543900253	0.2851467894627674
0.40210526315789274	0.70405423987085	0.29733631871973737
0.40210526315789274	0.7536348253516747	0.31078000575143866
0.40210526315789274	0.8032154108324994	0.32558758549169786
0.40210526315789274	0.852795996313324	0.3418644652754707
0.40210526315789274	0.9023765817941488	0.3596906341756142
0.40210526315789274	0.9519571672749735	0.37908788063876997
0.40210526315789274	1.0015377527557983	0.39997426377147494
0.40210526315789274	1.051118338236623	0.4221094709308092
0.40210526315789274	1.1006989237174476	0.4450435303995329
0.40210526315789274	1.1502795091982723	0.46809310922810654
0.40210526315789274	1.199860094679097	0.4903778104331252
0.40210526315789274	1.2494406801599216	0.5109412613704464
0.40210526315789274	1.2990212656407463	0.5289486478369683
0.40210526315789274	1.348601851121571	0.5439030067018342
0.40210526315789274	1.3981824366023958	0.5557917503217905
0.40210526315789274	1.4477630220832205	0.5650965832930366
0.40210526315789274	1.4973436075640452	0.5726667380181
0.40210526315789274	1.5469241930448698	0.5795178025050964
0.40210526315789274	1.5965047785256945	0.586634332935048
0.40210526315789274	1.6460853640065192	0.5948266820055338
0.40210526315789274	1.6956659494873438	0.6046528606774585
0.40210526315789274	1.7452465349681685	0.6163900877261902
0.40210526315789274	1.7948271204489934	0.6300336160996027
0.40210526315789274	1.844407705929818	0.6453071811803572
0.40210526315789274	1.8939882914106427	0.6616837412646653
0.40210526315789274	1.9435688768914674	0.6784309972023047
0.40210526315789274	1.993149462372292	0.694703795199299
0.40210526315789274	2.0427300478531167	0.7096924082688815
0.40210526315789274	2.0923106333339416	0.7227989855513934
0.40210526315789274	2.141891218814766	0.733776661084667
0.40210526315789274	2.191471804295591	0.7427659010342704
0.40210526315789274	2.2410523897764154	0.7502136617324807
0.40210526315789274	2.2906329752572403	0.7567241660949618
0.40210526315789274	2.3402135607380647	0.762913265929887
0.40210526315789274	2.3897941462188896	0.7693115735293133
0.40210526315789274	2.4393747316997145	0.7763179015788361
0.40210526315789274	2.488955317180539	0.7841780429663269
0.40210526315789274	2.538535902661364	0.7929643930165312
0.40210526315789274	2.588116488142189	0.8025513786856228
0.40210526315789274	2.637697073623014	0.812606964018969
0.40210526315789274	2.687277659103839	0.8226353597510259
0.40210526315789274	2.736858244584664	0.8320909386688515
0.40210526315789274	2.7864388300654888	0.8405338772165175
0.40210526315789274	2.8360194155463136	0.8477515421761566
0.40210526315789274	2.885600001027139	0.8537812521856811
0.40210526315789274	2.935180586507964	0.8588379122492906
0.40210526315789274	2.9847611719887888	0.86320649669014
0.40210526315789274	3.0343417574696137	0.86715845835708
0.40210526315789274	3.0839223429504385	0.8709140493530064
0.40210526315789274	3.133502928431264	0.8746398917451054
0.40210526315789274	3.1830835139120888	0.8784579250731517
0.40210526315789274	3.2326640993929137	0.8824433107752333
0.40210526315789274	3.2822446848737385	0.8866017528786923
0.40210526315789274	3.3318252703545634	0.8908416350199108
0.40210526315789274	3.3814058558353883	0.8949787767940681
0.40210526315789274	3.4309864413162137	0.8987971336748459
0.40210526315789274	3.4805670267970386	0.9021346577344074
0.40210526315789274	3.5301476122778634	0.9049332799806592
0.40210526315789274	3.5797281977586883	0.9072277784401515
0.40210526315789274	3.6293087832395132	0.9091001089456031
0.40210526315789274	3.6788893687203386	0.9106371287159732
0.40210526315789274	3.7284699542011634	0.9119100817035855
0.40210526315789274	3.7780505396819883	0.9129755283158263
0.40210526315789274	3.8276311251628132	0.913888568163124
0.40210526315789274	3.877211710643638	0.9147130582856902
0.40210526315789274	3.926792296124463	0.9155087376021286
0.40210526315789274	3.9763728816052883	0.9162878026236295
0.40210526315789274	4.025953467086113	0.9169738076312577
0.40210526315789274	4.075534052566939	0.9174174831911928
0.40210526315789274	4.125114638047763	0.9174708511692742
0.40210526315789274	4.174695223528588	0.9170555779075795
0.40210526315789274	4.224275809009413	0.9161789580516657
0.40210526315789274	4.273856394490238	0.9149102641000331
0.40210526315789274	4.323436979971063	0.9133528106360052
0.40210526315789274	4.373017565451888	0.9116338765632909
0.40210526315789274	4.422598150932713	0.9099148508711714
0.40210526315789274	4.472178736413538	0.9084033458287443
0.40210526315789274	4.521759321894363	0.9073238873061711
0.40210526315789274	4.5713399073751875	0.9068039177041395
0.40210526315789274	4.620920492856013	0.906722922989571
0.40210526315789274	4.670501078336838	0.9066923671943561
0.40210526315789274	4.720081663817663	0.9062352494916497
0.40210526315789274	4.769662249298488	0.9049899638616573
0.40210526315789274	4.819242834779312	0.9027765198742765
0.40210526315789274	4.868823420260138	0.8995609976246152
0.40210526315789274	4.918404005740963	0.895419345954064
0.40210526315789274	4.9679845912217875	0.8905487920199041
0.40210526315789274	5.017565176702612	0.8853273492507424
0.40210526315789274	5.0671457621834355	0.8803864324031244
0.40210526315789274	5.11672634766426	0.8765835907935691
0.40210526315789274	5.166306933145084	0.8746740499768692
0.40210526315789274	5.215887518625909	0.8746952631423435
0.40210526315789274	5.265468104106733	0.8757100865207079
0.40210526315789274	5.315048689587558	0.8764222054457117
0.40210526315789274	5.364629275068382	0.875947332745967
0.40210526315789274	5.414209860549207	0.8739486739662403
0.40210526315789274	5.463790446030031	0.8703668726861138
0.40210526315789274	5.5133710315108555	0.8652091551328583
0.40210526315789274	5.56295161699168	0.858535474095546
0.40210526315789274	5.612532202472504	0.8506216991208145
0.40210526315789274	5.662112787953329	0.842271547912013
0.40210526315789274	5.711693373434153	0.8351139478393418
0.40210526315789274	5.761273958914978	0.8312708794613888
0.40210526315789274	5.810854544395802	0.831739845595721
0.40210526315789274	5.860435129876627	0.8349084966257787
0.40210526315789274	5.910015715357451	0.8378267978946277
0.40210526315789274	5.9595963008382755	0.838602196486786
0.40210526315789274	6.0091768863191	0.836804670108628
0.40210526315789274	6.058757471799924	0.832587848424052
0.40210526315789274	6.108338057280749	0.8261008315973424
0.40210526315789274	6.157918642761573	0.8174349081147549
0.40210526315789274	6.207499228242398	0.8068882582962847
0.40210526315789274	6.257079813723222	0.7955004526034877
0.40210526315789274	6.306660399204047	0.7857750200986715
0.40210526315789274	6.356240984684871	0.7815828090263484
0.40210526315789274	6.4058215701656955	0.7852200828110657
0.40210526315789274	6.45540215564652	0.7937220701989577
0.40210526315789274	6.504982741127344	0.8014740257318326
0.40210526315789274	6.554563326608169	0.8055990554487211
0.40210526315789274	6.604143912088993	0.8060873309354593
0.40210526315789274	6.653724497569818	0.8034604042839942
0.40210526315789274	6.703305083050642	0.7978731506152685
0.40210526315789274	6.752885668531466	0.7894245573558444
0.40210526315789274	6.80246625401229	0.7786776633538288
0.40210526315789274	6.852046839493115	0.7671927847294547
0.40210526315789274	6.901627424973939	0.7581727310844651
0.40210526315789274	6.9512080104547636	0.7562997111017496
0.40210526315789274	7.000788595935588	0.7641875425822308
0.40210526315789274	7.0503691814164124	0.7775377508827106
0.40210526315789274	7.099949766897237	0.7892201275042654
0.40210526315789274	7.149530352378061	0.797118555330465
0.40210526315789274	7.199110937858886	0.8028314853819258
0.40210526315789274	7.24869152333971	0.8073885515441847
0.40210526315789274	7.298272108820535	0.8104837591498838
0.40210526315789274	7.347852694301359	0.8116098675540149
0.40210526315789274	7.397433279782184	0.8108109727002927
0.40210526315789274	7.447013865263008	0.8087656490479969
0.40210526315789274	7.4965944507438325	0.8067856525606545
0.40210526315789274	7.546175036224657	0.8069786097830552
0.40210526315789274	7.595755621705481	0.811591233153438
0.40210526315789274	7.645336207186306	0.8201164330934227
0.40210526315789274	7.69491679266713	0.828656759090983
0.40210526315789274	7.744497378147955	0.8351774597455872
0.40210526315789274	7.794077963628779	0.8407781567441884
0.40210526315789274	7.843658549109604	0.8466728004420061
0.40210526315789274	7.893239134590428	0.8530085100891757
0.40210526315789274	7.9428197200712525	0.8593249810490323
0.40210526315789274	7.992400305552077	0.8650526311367204
0.40210526315789274	8.041980891032901	0.8696343235835651
0.40210526315789274	8.091561476513725	0.8725358356855247
0.40210526315789274	8.14114206199455	0.8735411529365606
0.40210526315789274	8.190722647475374	0.8738303989003339
0.40210526315789274	8.2403032329562	0.8765441314226345
0.40210526315789274	8.289883818437023	0.8822897905775403
0.40210526315789274	8.339464403917848	0.8876977424206113
0.40210526315789274	8.389044989398672	0.8913920928097658
0.40210526315789274	8.438625574879497	0.8943810650715619
0.40210526315789274	8.48820616036032	0.8978480791081497
0.40210526315789274	8.537786745841146	0.9021285780430812
0.40210526315789274	8.58736733132197	0.9067819765256956
0.40210526315789274	8.636947916802795	0.9110452915698165
0.40210526315789274	8.686528502283618	0.914047348873641
0.40210526315789274	8.736109087764444	0.9148379584746751
0.40210526315789274	8.785689673245267	0.9132418427746658
0.40210526315789274	8.835270258726093	0.9128804918484258
0.40210526315789274	8.884850844206916	0.9174298465396511
0.40210526315789274	8.934431429687741	0.9227817352749822
0.40210526315789274	8.984012015168565	0.9261313632118638
0.40210526315789274	9.03359260064939	0.9283133971564069
0.40210526315789274	9.083173186130214	0.9308031863980972
0.40210526315789274	9.13275377161104	0.9340005703716969
0.40210526315789274	9.182334357091863	0.9372846547786966
0.40210526315789274	9.231914942572688	0.9399383390138636
0.40210526315789274	9.281495528053512	0.9413660212599372
0.40210526315789274	9.331076113534335	0.9407778555327186
0.40210526315789274	9.38065669901516	0.9374862686989566
0.40210526315789274	9.430237284495984	0.9349590321545996
0.40210526315789274	9.47981786997681	0.9382976445582066
0.40210526315789274	9.529398455457633	0.9420915110361137
0.40210526315789274	9.578979040938458	0.9435528058583483
0.40210526315789274	9.628559626419282	0.9442013925200092
0.40210526315789274	9.678140211900107	0.9462617923680401
0.40210526315789274	9.72772079738093	0.9499310508847392
0.40210526315789274	9.777301382861756	0.9535679599196851
0.40210526315789274	9.82688196834258	0.9560671208416038
0.40210526315789274	9.876462553823405	0.9569841568278807
0.40210526315789274	9.926043139304229	0.9556511453088063
0.41213909774435886	0.009926043139304244	0.21262704808613375
0.41213909774435886	0.05950662862012895	0.21319678661435898
0.41213909774435886	0.10908721410095365	0.21458005651081866
0.41213909774435886	0.15866779958177835	0.21677669057253668
0.41213909774435886	0.20824838506260304	0.2197870218337956
0.41213909774435886	0.25782897054342774	0.2236127053536407
0.41213909774435886	0.3074095560242524	0.22825785246982497
0.41213909774435886	0.35699014150507713	0.23373047886069068
0.41213909774435886	0.4065707269859018	0.24004425988098607
0.41213909774435886	0.4561513124667265	0.24722056591747046
0.41213909774435886	0.5057318979475512	0.2552907156711172
0.41213909774435886	0.5553124834283759	0.2642983205046341
0.41213909774435886	0.6048930689092006	0.2743014838150689
0.41213909774435886	0.6544736543900253	0.2853744399289757
0.41213909774435886	0.70405423987085	0.2976079308545969
0.41213909774435886	0.7536348253516747	0.31110719813678495
0.41213909774435886	0.8032154108324994	0.32598587079675406
0.41213909774435886	0.852795996313324	0.3423533289992497
0.41213909774435886	0.9023765817941488	0.36029250777112487
0.41213909774435886	0.9519571672749735	0.3798251498640161
0.41213909774435886	1.0015377527557983	0.4008633164528148
0.41213909774435886	1.051118338236623	0.42315113356919803
0.41213909774435886	1.1006989237174476	0.4462105842888382
0.41213909774435886	1.1502795091982723	0.4693182288374711
0.41213909774435886	1.199860094679097	0.49154849216350593
0.41213909774435886	1.2494406801599216	0.5119095452454581
0.41213909774435886	1.2990212656407463	0.5295593195210843
0.41213909774435886	1.348601851121571	0.5440342257661855
0.41213909774435886	1.3981824366023958	0.5553926771982401
0.41213909774435886	1.4477630220832205	0.5642059606946636
0.41213909774435886	1.4973436075640452	0.571406097561497
0.41213909774435886	1.5469241930448698	0.5780652157374088
0.41213909774435886	1.5965047785256945	0.5851906739984265
0.41213909774435886	1.6460853640065192	0.5935845705123067
0.41213909774435886	1.6956659494873438	0.6037729724744346
0.41213909774435886	1.7452465349681685	0.6159846614290377
0.41213909774435886	1.7948271204489934	0.6301545600761783
0.41213909774435886	1.844407705929818	0.6459364618720481
0.41213909774435886	1.8939882914106427	0.662726656582567
0.41213909774435886	1.9435688768914674	0.67971768333604
0.41213909774435886	1.993149462372292	0.6960076821829574
0.41213909774435886	2.0427300478531167	0.7107709364994705
0.41213909774435886	2.0923106333339416	0.7234493502802621
0.41213909774435886	2.141891218814766	0.7338853146885174
0.41213909774435886	2.191471804295591	0.7423293535344361
0.41213909774435886	2.2410523897764154	0.7493242811517743
0.41213909774435886	2.2906329752572403	0.7555345149070946
0.41213909774435886	2.3402135607380647	0.7615992785947167
0.41213909774435886	2.3897941462188896	0.7680466291832789
0.41213909774435886	2.4393747316997145	0.7752571245390081
0.41213909774435886	2.488955317180539	0.7834447687394284
0.41213909774435886	2.538535902661364	0.7926316017262935
0.41213909774435886	2.588116488142189	0.8026185182341847
0.41213909774435886	2.637697073623014	0.8129834708516624
0.41213909774435886	2.687277659103839	0.8231489918544461
0.41213909774435886	2.736858244584664	0.832530862022462
0.41213909774435886	2.7864388300654888	0.8407138963826732
0.41213909774435886	2.8360194155463136	0.8475592935450418
0.41213909774435886	2.885600001027139	0.853188701998207
0.41213909774435886	2.935180586507964	0.8578782807396129
0.41213909774435886	2.9847611719887888	0.8619415963479294
0.41213909774435886	3.0343417574696137	0.8656563654314774
0.41213909774435886	3.0839223429504385	0.8692427971314821
0.41213909774435886	3.133502928431264	0.8728717159576628
0.41213909774435886	3.1830835139120888	0.8766730911776239
0.41213909774435886	3.2326640993929137	0.8807217774439844
0.41213909774435886	3.2822446848737385	0.8849980829876983
0.41213909774435886	3.3318252703545634	0.8893560358178654
0.41213909774435886	3.3814058558353883	0.8935506941625934
0.41213909774435886	3.4309864413162137	0.8973330073393178
0.41213909774435886	3.4805670267970386	0.9005477730019784
0.41213909774435886	3.5301476122778634	0.9031649510911685
0.41213909774435886	3.5797281977586883	0.9052433062353916
0.41213909774435886	3.6293087832395132	0.9068741655502361
0.41213909774435886	3.6788893687203386	0.9081437048066174
0.41213909774435886	3.7284699542011634	0.9091237238815141
0.41213909774435886	3.7780505396819883	0.9098841494323486
0.41213909774435886	3.8276311251628132	0.9105123884728423
0.41213909774435886	3.877211710643638	0.9111148390517467
0.41213909774435886	3.926792296124463	0.9117743559104599
0.41213909774435886	3.9763728816052883	0.9124756200553663
0.41213909774435886	4.025953467086113	0.9130731404608109
0.41213909774435886	4.075534052566939	0.9133585663164634
0.41213909774435886	4.125114638047763	0.9131709984854478
0.41213909774435886	4.174695223528588	0.9124538164970151
0.41213909774435886	4.224275809009413	0.9112404274114354
0.41213909774435886	4.273856394490238	0.9096149800666814
0.41213909774435886	4.323436979971063	0.9076894669588407
0.41213909774435886	4.373017565451888	0.9056116143962664
0.41213909774435886	4.422598150932713	0.9035941950471351
0.41213909774435886	4.472178736413538	0.9019246218508689
0.41213909774435886	4.521759321894363	0.9008786473118191
0.41213909774435886	4.5713399073751875	0.9005110928326123
0.41213909774435886	4.620920492856013	0.9004970371865837
0.41213909774435886	4.670501078336838	0.9002593332494373
0.41213909774435886	4.720081663817663	0.8992753346753709
0.41213909774435886	4.769662249298488	0.8972479900081208
0.41213909774435886	4.819242834779312	0.8940816081904114
0.41213909774435886	4.868823420260138	0.889809259133259
0.41213909774435886	4.918404005740963	0.8845743767880676
0.41213909774435886	4.9679845912217875	0.8786853132566549
0.41213909774435886	5.017565176702612	0.872723805754464
0.41213909774435886	5.0671457621834355	0.8676236732433443
0.41213909774435886	5.11672634766426	0.8644771048146581
0.41213909774435886	5.166306933145084	0.863825116753109
0.41213909774435886	5.215887518625909	0.8649363490193581
0.41213909774435886	5.265468104106733	0.8661938339613188
0.41213909774435886	5.315048689587558	0.8662597425738953
0.41213909774435886	5.364629275068382	0.8645683336480523
0.41213909774435886	5.414209860549207	0.861023469036717
0.41213909774435886	5.463790446030031	0.8556344328488169
0.41213909774435886	5.5133710315108555	0.8484132525213683
0.41213909774435886	5.56295161699168	0.8395151247243642
0.41213909774435886	5.612532202472504	0.8295908530211767
0.41213909774435886	5.662112787953329	0.8202729323710789
0.41213909774435886	5.711693373434153	0.8142288390122016
0.41213909774435886	5.761273958914978	0.8135713112395635
0.41213909774435886	5.810854544395802	0.8172442636954326
0.41213909774435886	5.860435129876627	0.8215241093060645
0.41213909774435886	5.910015715357451	0.8235229519385907
0.41213909774435886	5.9595963008382755	0.8224812610499774
0.41213909774435886	6.0091768863191	0.8186192427058813
0.41213909774435886	6.058757471799924	0.8121543171253585
0.41213909774435886	6.108338057280749	0.8031361729706556
0.41213909774435886	6.157918642761573	0.7917274168681433
0.41213909774435886	6.207499228242398	0.7787853776978533
0.41213909774435886	6.257079813723222	0.7667896034952351
0.41213909774435886	6.306660399204047	0.7603188063646614
0.41213909774435886	6.356240984684871	0.7633028437886905
0.41213909774435886	6.4058215701656955	0.7734346918156916
0.41213909774435886	6.45540215564652	0.7836016976341459
0.41213909774435886	6.504982741127344	0.789681977267157
0.41213909774435886	6.554563326608169	0.791776137992729
0.41213909774435886	6.604143912088993	0.7907999301780038
0.41213909774435886	6.653724497569818	0.7869642874370039
0.41213909774435886	6.703305083050642	0.7802189435980643
0.41213909774435886	6.752885668531466	0.770964046731803
0.41213909774435886	6.80246625401229	0.7605604561394057
0.41213909774435886	6.852046839493115	0.7519167278647593
0.41213909774435886	6.901627424973939	0.7496897746686805
0.41213909774435886	6.9512080104547636	0.7574779804618801
0.41213909774435886	7.000788595935588	0.771989255989293
0.41213909774435886	7.0503691814164124	0.785353847011139
0.41213909774435886	7.099949766897237	0.7947033783813906
0.41213909774435886	7.149530352378061	0.8019536690175455
0.41213909774435886	7.199110937858886	0.8085015211022338
0.41213909774435886	7.24869152333971	0.8139895017129849
0.41213909774435886	7.298272108820535	0.8176581490744022
0.41213909774435886	7.347852694301359	0.819286250942616
0.41213909774435886	7.397433279782184	0.819234428514805
0.41213909774435886	7.447013865263008	0.818334655358821
0.41213909774435886	7.4965944507438325	0.8181608318231545
0.41213909774435886	7.546175036224657	0.8211790487272109
0.41213909774435886	7.595755621705481	0.8285068822982906
0.41213909774435886	7.645336207186306	0.8371272529604776
0.41213909774435886	7.69491679266713	0.8441505897732762
0.41213909774435886	7.744497378147955	0.8500674213467415
0.41213909774435886	7.794077963628779	0.8561708517274045
0.41213909774435886	7.843658549109604	0.8628496133682634
0.41213909774435886	7.893239134590428	0.869689904741266
0.41213909774435886	7.9428197200712525	0.8759736933061998
0.41213909774435886	7.992400305552077	0.8809457866308219
0.41213909774435886	8.041980891032901	0.8838722480143931
0.41213909774435886	8.091561476513725	0.8842515141814297
0.41213909774435886	8.14114206199455	0.8830728427588005
0.41213909774435886	8.190722647475374	0.8844971612814678
0.41213909774435886	8.2403032329562	0.8902459025353825
0.41213909774435886	8.289883818437023	0.8959001229704294
0.41213909774435886	8.339464403917848	0.8994297412039182
0.41213909774435886	8.389044989398672	0.902004748672101
0.41213909774435886	8.438625574879497	0.9051467847540032
0.41213909774435886	8.48820616036032	0.9093338032141605
0.41213909774435886	8.537786745841146	0.9140031160426743
0.41213909774435886	8.58736733132197	0.9182310042928078
0.41213909774435886	8.636947916802795	0.9210474353917575
0.41213909774435886	8.686528502283618	0.9213527881961395
0.41213909774435886	8.736109087764444	0.9187640133100192
0.41213909774435886	8.785689673245267	0.9178229984502411
0.41213909774435886	8.835270258726093	0.9228974852991854
0.41213909774435886	8.884850844206916	0.9282436096267654
0.41213909774435886	8.934431429687741	0.9310275722726494
0.41213909774435886	8.984012015168565	0.9325314872245862
0.41213909774435886	9.03359260064939	0.934595535571976
0.41213909774435886	9.083173186130214	0.9376705135296777
0.41213909774435886	9.13275377161104	0.9409020365946293
0.41213909774435886	9.182334357091863	0.9434336688904206
0.41213909774435886	9.231914942572688	0.944628141447196
0.41213909774435886	9.281495528053512	0.9435695899356941
0.41213909774435886	9.331076113534335	0.9394131100072451
0.41213909774435886	9.38065669901516	0.9371959717308201
0.41213909774435886	9.430237284495984	0.9417726613976044
0.41213909774435886	9.47981786997681	0.9453493813721204
0.41213909774435886	9.529398455457633	0.9460226944841044
0.41213909774435886	9.578979040938458	0.9458390531712
0.41213909774435886	9.628559626419282	0.9475454425477544
0.41213909774435886	9.678140211900107	0.9512596217322619
0.41213909774435886	9.72772079738093	0.9548390365324894
0.41213909774435886	9.777301382861756	0.9570982413908671
0.41213909774435886	9.82688196834258	0.9576226641772755
0.41213909774435886	9.876462553823405	0.9555586345323789
0.41213909774435886	9.926043139304229	0.9496515484782443
0.422172932330825	0.009926043139304244	0.21262711167170759
0.422172932330825	0.05950662862012895	0.21319906423401602
0.422172932330825	0.10908721410095365	0.21458764922373322
0.422172932330825	0.15866779958177835	0.21679255288980656
0.422172932330825	0.20824838506260304	0.21981389278596328
0.422172932330825	0.25782897054342774	0.22365306392298065
0.422172932330825	0.3074095560242524	0.22831390797281184
0.422172932330825	0.35699014150507713	0.23380420837359092
0.422172932330825	0.4065707269859018	0.24013750669865794
0.422172932330825	0.4561513124667265	0.24733521515068851
0.422172932330825	0.5057318979475512	0.2554289649171623
0.422172932330825	0.5553124834283759	0.2644630639194157
0.422172932330825	0.6048930689092006	0.274496824466758
0.422172932330825	0.6544736543900253	0.285606333398643
0.422172932330825	0.70405423987085	0.29788493442925196
0.422172932330825	0.7536348253516747	0.31144124110860316
0.422172932330825	0.8032154108324994	0.3263928530609138
0.422172932330825	0.852795996313324	0.34285317587730035
0.422172932330825	0.9023765817941488	0.3609080511738677
0.422172932330825	0.9519571672749735	0.3805789161999854
0.422172932330825	1.0015377527557983	0.40177115651090894
0.422172932330825	1.051118338236623	0.4242120207598248
0.422172932330825	1.1006989237174476	0.44739340989983045
0.422172932330825	1.1502795091982723	0.4705493708937372
0.422172932330825	1.199860094679097	0.49270743289311275
0.422172932330825	1.2494406801599216	0.5128408856137687
0.422172932330825	1.2990212656407463	0.5301044810513225
0.422172932330825	1.348601851121571	0.5440750952781697
0.422172932330825	1.3981824366023958	0.5548897425463508
0.422172932330825	1.4477630220832205	0.5632142585089301
0.422172932330825	1.4973436075640452	0.5700640190260109
0.422172932330825	1.5469241930448698	0.5765642596777697
0.422172932330825	1.5965047785256945	0.5837394698379937
0.422172932330825	1.6460853640065192	0.5923773843162164
0.422172932330825	1.6956659494873438	0.6029666431274547
0.422172932330825	1.7452465349681685	0.6156829357292317
0.422172932330825	1.7948271204489934	0.6303966445986882
0.422172932330825	1.844407705929818	0.6466874204617589
0.422172932330825	1.8939882914106427	0.6638710177293082
0.422172932330825	1.9435688768914674	0.6810631211563994
0.422172932330825	1.993149462372292	0.6973089286490638
0.422172932330825	2.0427300478531167	0.7117778047632537
0.422172932330825	2.0923106333339416	0.7239678875835979
0.422172932330825	2.141891218814766	0.7338257453318631
0.422172932330825	2.191471804295591	0.7417184524268117
0.422172932330825	2.2410523897764154	0.7482812812330295
0.422172932330825	2.2906329752572403	0.7542299437409151
0.422172932330825	2.3402135607380647	0.7602183762904574
0.422172932330825	2.3897941462188896	0.7667664172901861
0.422172932330825	2.4393747316997145	0.7742325851361425
0.422172932330825	2.488955317180539	0.7827940354136856
0.422172932330825	2.538535902661364	0.7924136189991402
0.422172932330825	2.588116488142189	0.802806871832729
0.422172932330825	2.637697073623014	0.813452621778863
0.422172932330825	2.687277659103839	0.8236938414165328
0.422172932330825	2.736858244584664	0.8329247020696552
0.422172932330825	2.7864388300654888	0.8407785347595992
0.422172932330825	2.8360194155463136	0.8472067217991354
0.422172932330825	2.885600001027139	0.8524165822613308
0.422172932330825	2.935180586507964	0.8567364314586431
0.422172932330825	2.9847611719887888	0.8604984453302513
0.422172932330825	3.0343417574696137	0.8639821865720276
0.422172932330825	3.0839223429504385	0.8674101385042781
0.422172932330825	3.133502928431264	0.870963435960021
0.422172932330825	3.1830835139120888	0.8747839471215495
0.422172932330825	3.2326640993929137	0.878940673186864
0.422172932330825	3.2822446848737385	0.8833714918928879
0.422172932330825	3.3318252703545634	0.8878575862095414
0.422172932330825	3.3814058558353883	0.8920892056742822
0.422172932330825	3.4309864413162137	0.8957972664263937
0.422172932330825	3.4805670267970386	0.8988489059500766
0.422172932330825	3.5301476122778634	0.901247494614608
0.422172932330825	3.5797281977586883	0.9030717777258762
0.422172932330825	3.6293087832395132	0.9044165592752366
0.422172932330825	3.6788893687203386	0.9053657592042631
0.422172932330825	3.7284699542011634	0.9059979980922119
0.422172932330825	3.7780505396819883	0.9064118511048768
0.422172932330825	3.8276311251628132	0.9067467670584286
0.422172932330825	3.877211710643638	0.9071604345560514
0.422172932330825	3.926792296124463	0.9077384298910651
0.422172932330825	3.9763728816052883	0.9083962010707214
0.422172932330825	4.025953467086113	0.9088947336367813
0.422172932330825	4.075534052566939	0.9089787419538289
0.422172932330825	4.125114638047763	0.9084994799451853
0.422172932330825	4.174695223528588	0.90743343696949
0.422172932330825	4.224275809009413	0.9058356763185833
0.422172932330825	4.273856394490238	0.9037969254806457
0.422172932330825	4.323436979971063	0.901438737623778
0.422172932330825	4.373017565451888	0.8989493424851854
0.422172932330825	4.422598150932713	0.8966322961284557
0.422172932330825	4.472178736413538	0.8948842697529964
0.422172932330825	4.521759321894363	0.8939903841450305
0.422172932330825	4.5713399073751875	0.8938118582336568
0.422172932330825	4.620920492856013	0.893741341213004
0.422172932330825	4.670501078336838	0.8930647880194474
0.422172932330825	4.720081663817663	0.8913099967242532
0.422172932330825	4.769662249298488	0.8882903587777844
0.422172932330825	4.819242834779312	0.8839933646374347
0.422172932330825	4.868823420260138	0.8785111758688527
0.422172932330825	4.918404005740963	0.8720705761283477
0.422172932330825	4.9679845912217875	0.8651538921057735
0.422172932330825	5.017565176702612	0.8586655007739284
0.422172932330825	5.0671457621834355	0.8539357104664452
0.422172932330825	5.11672634766426	0.8521129298889488
0.422172932330825	5.166306933145084	0.852995083981494
0.422172932330825	5.215887518625909	0.8547998064357978
0.422172932330825	5.265468104106733	0.8555868495251592
0.422172932330825	5.315048689587558	0.8543930085343087
0.422172932330825	5.364629275068382	0.8510399216251775
0.422172932330825	5.414209860549207	0.845561120917757
0.422172932330825	5.463790446030031	0.837946619849041
0.422172932330825	5.5133710315108555	0.8282309374172918
0.422172932330825	5.56295161699168	0.816853362784393
0.422172932330825	5.612532202472504	0.8052798233841587
0.422172932330825	5.662112787953329	0.7965025390079984
0.422172932330825	5.711693373434153	0.7938983759286008
0.422172932330825	5.761273958914978	0.7976312413188981
0.422172932330825	5.810854544395802	0.8034447253380386
0.422172932330825	5.860435129876627	0.8070581763979743
0.422172932330825	5.910015715357451	0.8071187305671091
0.422172932330825	5.9595963008382755	0.8039319682438931
0.422172932330825	6.0091768863191	0.7978527453082946
0.422172932330825	6.058757471799924	0.7889135072285665
0.422172932330825	6.108338057280749	0.7771329122569232
0.422172932330825	6.157918642761573	0.7631308339990869
0.422172932330825	6.207499228242398	0.7491657669645643
0.422172932330825	6.257079813723222	0.7401747568199231
0.422172932330825	6.306660399204047	0.7418012553827122
0.422172932330825	6.356240984684871	0.7532587916000962
0.422172932330825	6.4058215701656955	0.7661442001920127
0.422172932330825	6.45540215564652	0.7745467014107711
0.422172932330825	6.504982741127344	0.7785617650971287
0.422172932330825	6.554563326608169	0.7796871378260662
0.422172932330825	6.604143912088993	0.7782540727988668
0.422172932330825	6.653724497569818	0.7739940274506496
0.422172932330825	6.703305083050642	0.7670726388293339
0.422172932330825	6.752885668531466	0.7585947812711593
0.422172932330825	6.80246625401229	0.7510098395720763
0.422172932330825	6.852046839493115	0.7485143587880755
0.422172932330825	6.901627424973939	0.7553768500224469
0.422172932330825	6.9512080104547636	0.7700780306817214
0.422172932330825	7.000788595935588	0.7847630497982828
0.422172932330825	7.0503691814164124	0.7954572148462491
0.422172932330825	7.099949766897237	0.8040233424102418
0.422172932330825	7.149530352378061	0.8122233224487392
0.422172932330825	7.199110937858886	0.8197477372868537
0.422172932330825	7.24869152333971	0.8256162229154717
0.422172932330825	7.298272108820535	0.8293366766236023
0.422172932330825	7.347852694301359	0.8309858483247204
0.422172932330825	7.397433279782184	0.8309959292120421
0.422172932330825	7.447013865263008	0.8303848897712583
0.422172932330825	7.4965944507438325	0.8315197659097164
0.422172932330825	7.546175036224657	0.837142546104902
0.422172932330825	7.595755621705481	0.8457118815120592
0.422172932330825	7.645336207186306	0.853310760832288
0.422172932330825	7.69491679266713	0.8594450957638414
0.422172932330825	7.744497378147955	0.8654501684305845
0.422172932330825	7.794077963628779	0.8720901719618381
0.422172932330825	7.843658549109604	0.8791087931317583
0.422172932330825	7.893239134590428	0.8856687839429648
0.422172932330825	7.9428197200712525	0.8908339492123915
0.422172932330825	7.992400305552077	0.8937174172651748
0.422172932330825	8.041980891032901	0.893559115713547
0.422172932330825	8.091561476513725	0.8909890663711534
0.422172932330825	8.14114206199455	0.8910647288193367
0.422172932330825	8.190722647475374	0.8969497146292548
0.422172932330825	8.2403032329562	0.902975705466419
0.422172932330825	8.289883818437023	0.9063935820582009
0.422172932330825	8.339464403917848	0.9085390512344368
0.422172932330825	8.389044989398672	0.9112883054950169
0.422172932330825	8.438625574879497	0.9153162984946956
0.422172932330825	8.48820616036032	0.9199464970262906
0.422172932330825	8.537786745841146	0.9240963799247075
0.422172932330825	8.58736733132197	0.9267200450989267
0.422172932330825	8.636947916802795	0.9265802657022967
0.422172932330825	8.686528502283618	0.9230092644208561
0.422172932330825	8.736109087764444	0.9216002875261388
0.422172932330825	8.785689673245267	0.927385923934896
0.422172932330825	8.835270258726093	0.932708705025124
0.422172932330825	8.884850844206916	0.9349435958931607
0.422172932330825	8.934431429687741	0.9357883725387877
0.422172932330825	8.984012015168565	0.9374455754919346
0.422172932330825	9.03359260064939	0.9404304983988162
0.422172932330825	9.083173186130214	0.9436150486069984
0.422172932330825	9.13275377161104	0.9460094033455447
0.422172932330825	9.182334357091863	0.9469532801022476
0.422172932330825	9.231914942572688	0.9453848540163727
0.422172932330825	9.281495528053512	0.9402824759786357
0.422172932330825	9.331076113534335	0.9388484909177415
0.422172932330825	9.38065669901516	0.9446189427265883
0.422172932330825	9.430237284495984	0.9478058065081992
0.422172932330825	9.47981786997681	0.9476960839383932
0.422172932330825	9.529398455457633	0.9466751919466632
0.422172932330825	9.578979040938458	0.9480704004033195
0.422172932330825	9.628559626419282	0.9518769350148071
0.422172932330825	9.678140211900107	0.9553704517058029
0.422172932330825	9.72772079738093	0.957343759870885
0.422172932330825	9.777301382861756	0.9574167857007022
0.422172932330825	9.82688196834258	0.9544606893795319
0.422172932330825	9.876462553823405	0.9471773071638699
0.422172932330825	9.926043139304229	0.9474611161667382
0.4322067669172911	0.009926043139304244	0.2126271758132731
0.4322067669172911	0.05950662862012895	0.21320136194068073
0.4322067669172911	0.10908721410095365	0.21459531029463982
0.4322067669172911	0.15866779958177835	0.21680856269194354
0.4322067669172911	0.20824838506260304	0.21984102457307328
0.4322067669172911	0.25782897054342774	0.22369383555184724
0.4322067669172911	0.3074095560242524	0.2283705736628978
0.4322067669172911	0.35699014150507713	0.23387879772107034
0.4322067669172911	0.4065707269859018	0.24023192514202432
0.4322067669172911	0.4561513124667265	0.24745142232907869
0.4322067669172911	0.5057318979475512	0.25556924936132125
0.4322067669172911	0.5553124834283759	0.2646304330945057
0.4322067669172911	0.6048930689092006	0.27469552585251583
0.4322067669172911	0.6544736543900253	0.2858425101923833
0.4322067669172911	0.70405423987085	0.29816738984131874
0.4322067669172911	0.7536348253516747	0.31178222357675633
0.4322067669172911	0.8032154108324994	0.3268086600393993
0.4322067669172911	0.852795996313324	0.343364182365089
0.4322067669172911	0.9023765817941488	0.36153749163292126
0.4322067669172911	0.9519571672749735	0.38134943531031573
0.4322067669172911	1.0015377527557983	0.402697990529386
0.4322067669172911	1.051118338236623	0.4252921150790231
0.4322067669172911	1.1006989237174476	0.44859146210602335
0.4322067669172911	1.1502795091982723	0.47178506441934626
0.4322067669172911	1.199860094679097	0.4938519093453154
0.4322067669172911	1.2494406801599216	0.5137313463260553
0.4322067669172911	1.2990212656407463	0.5305796475960204
0.4322067669172911	1.348601851121571	0.5440218338863176
0.4322067669172911	1.3981824366023958	0.55428127869501
0.4322067669172911	1.4477630220832205	0.5621229042876218
0.4322067669172911	1.4973436075640452	0.5686452089138417
0.4322067669172911	1.5469241930448698	0.575022323248005
0.4322067669172911	1.5965047785256945	0.5822897009858534
0.4322067669172911	1.6460853640065192	0.5912144417273105
0.4322067669172911	1.6956659494873438	0.6022423307067014
0.4322067669172911	1.7452465349681685	0.6154914146000428
0.4322067669172911	1.7948271204489934	0.630763329831324
0.4322067669172911	1.844407705929818	0.6475592617757322
0.4322067669172911	1.8939882914106427	0.6651105464310224
0.4322067669172911	1.9435688768914674	0.6824550058117238
0.4322067669172911	1.993149462372292	0.6985900696265622
0.4322067669172911	2.0427300478531167	0.7126937933410212
0.4322067669172911	2.0923106333339416	0.7243384112804202
0.4322067669172911	2.141891218814766	0.7335888277637631
0.4322067669172911	2.191471804295591	0.7409324852928587
0.4322067669172911	2.2410523897764154	0.7470910081655547
0.4322067669172911	2.2906329752572403	0.7528213727496021
0.4322067669172911	2.3402135607380647	0.7587840538986185
0.4322067669172911	2.3897941462188896	0.7654859775563748
0.4322067669172911	2.4393747316997145	0.7732600896281787
0.4322067669172911	2.488955317180539	0.7822406206634887
0.4322067669172911	2.538535902661364	0.7923204899006846
0.4322067669172911	2.588116488142189	0.8031167277050815
0.4322067669172911	2.637697073623014	0.8140013947354398
0.4322067669172911	2.687277659103839	0.8242451170070545
0.4322067669172911	2.736858244584664	0.8332431375576398
0.4322067669172911	2.7864388300654888	0.8407024810161664
0.4322067669172911	2.8360194155463136	0.8466768431251871
0.4322067669172911	2.885600001027139	0.8514549380349468
0.4322067669172911	2.935180586507964	0.8554054062475708
0.4322067669172911	2.9847611719887888	0.8588699755274034
0.4322067669172911	3.0343417574696137	0.8621286273058737
0.4322067669172911	3.0839223429504385	0.8654116153275941
0.4322067669172911	3.133502928431264	0.8689180610541596
0.4322067669172911	3.1830835139120888	0.8728035238278365
0.4322067669172911	3.2326640993929137	0.8771192130747676
0.4322067669172911	3.2822446848737385	0.8817370472814569
0.4322067669172911	3.3318252703545634	0.8863478207722734
0.4322067669172911	3.3814058558353883	0.8905816780746175
0.4322067669172911	3.4309864413162137	0.8941692682026778
0.4322067669172911	3.4805670267970386	0.8970142810582321
0.4322067669172911	3.5301476122778634	0.8991537456337872
0.4322067669172911	3.5797281977586883	0.9006791871243354
0.4322067669172911	3.6293087832395132	0.9016833020735174
0.4322067669172911	3.6788893687203386	0.9022494883762392
0.4322067669172911	3.7284699542011634	0.9024755146593724
0.4322067669172911	3.7780505396819883	0.9025113190919877
0.4322067669172911	3.8276311251628132	0.9025704390927347
0.4322067669172911	3.877211710643638	0.9028578378418852
0.4322067669172911	3.926792296124463	0.9034178165455138
0.4322067669172911	3.9763728816052883	0.9040476330865135
0.4322067669172911	4.025953467086113	0.904410092826185
0.4322067669172911	4.075534052566939	0.9042343796716029
0.4322067669172911	4.125114638047763	0.9034082705775319
0.4322067669172911	4.174695223528588	0.901941803525512
0.4322067669172911	4.224275809009413	0.8998997261601389
0.4322067669172911	4.273856394490238	0.8973720076242854
0.4322067669172911	4.323436979971063	0.8945012736172865
0.4322067669172911	4.373017565451888	0.8915561003942387
0.4322067669172911	4.422598150932713	0.8889863652315959
0.4322067669172911	4.472178736413538	0.8873031920400479
0.4322067669172911	4.521759321894363	0.8866821537594749
0.4322067669172911	4.5713399073751875	0.8866357598303859
0.4322067669172911	4.620920492856013	0.8862745533977539
0.4322067669172911	4.670501078336838	0.8848755401005282
0.4322067669172911	4.720081663817663	0.882105427165922
0.4322067669172911	4.769662249298488	0.8778953945067712
0.4322067669172911	4.819242834779312	0.8722949601754387
0.4322067669172911	4.868823420260138	0.8654519259276625
0.4322067669172911	4.918404005740963	0.8577203411821511
0.4322067669172911	4.9679845912217875	0.8498762358440349
0.4322067669172911	5.017565176702612	0.843318624258943
0.4322067669172911	5.0671457621834355	0.8397609110645415
0.4322067669172911	5.11672634766426	0.8398678312438644
0.4322067669172911	5.166306933145084	0.8420665105013629
0.4322067669172911	5.215887518625909	0.8437429269332956
0.4322067669172911	5.265468104106733	0.8432800753700174
0.4322067669172911	5.315048689587558	0.8403095520879035
0.4322067669172911	5.364629275068382	0.8349078795574382
0.4322067669172911	5.414209860549207	0.8270860134609661
0.4322067669172911	5.463790446030031	0.8167794416407382
0.4322067669172911	5.5133710315108555	0.8041886047277922
0.4322067669172911	5.56295161699168	0.7904658979128663
0.4322067669172911	5.612532202472504	0.7786078422918313
0.4322067669172911	5.662112787953329	0.7731306187109979
0.4322067669172911	5.711693373434153	0.7761256883370143
0.4322067669172911	5.761273958914978	0.7834719542341926
0.4322067669172911	5.810854544395802	0.7891270900133444
0.4322067669172911	5.860435129876627	0.7906909449201229
0.4322067669172911	5.910015715357451	0.7885379862614671
0.4322067669172911	5.9595963008382755	0.7832700857335247
0.4322067669172911	6.0091768863191	0.7749452623716772
0.4322067669172911	6.058757471799924	0.7634344426814508
0.4322067669172911	6.108338057280749	0.7490921824105025
0.4322067669172911	6.157918642761573	0.7338026352074207
0.4322067669172911	6.207499228242398	0.7224099838398963
0.4322067669172911	6.257079813723222	0.7219447603759578
0.4322067669172911	6.306660399204047	0.7340136247047171
0.4322067669172911	6.356240984684871	0.7497058283840693
0.4322067669172911	6.4058215701656955	0.7607573328126706
0.4322067669172911	6.45540215564652	0.7669116045769148
0.4322067669172911	6.504982741127344	0.7704365018928333
0.4322067669172911	6.554563326608169	0.7719076950217791
0.4322067669172911	6.604143912088993	0.770767137999273
0.4322067669172911	6.653724497569818	0.7668511209919784
0.4322067669172911	6.703305083050642	0.7609738465099491
0.4322067669172911	6.752885668531466	0.7550679848750697
0.4322067669172911	6.80246625401229	0.7525494986574046
0.4322067669172911	6.852046839493115	0.757790422275651
0.4322067669172911	6.901627424973939	0.7714567593965826
0.4322067669172911	6.9512080104547636	0.7868739263287609
0.4322067669172911	7.000788595935588	0.7987783609229135
0.4322067669172911	7.0503691814164124	0.8083912307355134
0.4322067669172911	7.099949766897237	0.8177590905024621
0.4322067669172911	7.149530352378061	0.8267917775964964
0.4322067669172911	7.199110937858886	0.8343896722955956
0.4322067669172911	7.24869152333971	0.8397988513416402
0.4322067669172911	7.298272108820535	0.8428401219222922
0.4322067669172911	7.347852694301359	0.8436378604117721
0.4322067669172911	7.397433279782184	0.8426948440133829
0.4322067669172911	7.447013865263008	0.8419385082991782
0.4322067669172911	7.4965944507438325	0.8454102361209693
0.4322067669172911	7.546175036224657	0.8537449291187149
0.4322067669172911	7.595755621705481	0.8620383404488015
0.4322067669172911	7.645336207186306	0.8683939549268288
0.4322067669172911	7.69491679266713	0.8741004120778364
0.4322067669172911	7.744497378147955	0.8804036218716771
0.4322067669172911	7.794077963628779	0.8873381733220367
0.4322067669172911	7.843658549109604	0.8939858525172009
0.4322067669172911	7.893239134590428	0.8992296648717953
0.4322067669172911	7.9428197200712525	0.9020607868328554
0.4322067669172911	7.992400305552077	0.9015010199575197
0.4322067669172911	8.041980891032901	0.8976706795527623
0.4322067669172911	8.091561476513725	0.8962828055611917
0.4322067669172911	8.14114206199455	0.902382596435047
0.4322067669172911	8.190722647475374	0.9088870501732047
0.4322067669172911	8.2403032329562	0.9122686060417579
0.4322067669172911	8.289883818437023	0.9140165562156309
0.4322067669172911	8.339464403917848	0.9163391836043923
0.4322067669172911	8.389044989398672	0.9201699169122491
0.4322067669172911	8.438625574879497	0.9247344664985432
0.4322067669172911	8.48820616036032	0.9287879198746858
0.4322067669172911	8.537786745841146	0.931227124504828
0.4322067669172911	8.58736733132197	0.9306913091871063
0.4322067669172911	8.636947916802795	0.9261364936649403
0.4322067669172911	8.686528502283618	0.9243341723177763
0.4322067669172911	8.736109087764444	0.9309629074427815
0.4322067669172911	8.785689673245267	0.9362205308897021
0.4322067669172911	8.835270258726093	0.9379373533451241
0.4322067669172911	8.884850844206916	0.9381569223894596
0.4322067669172911	8.934431429687741	0.9394313212159611
0.4322067669172911	8.984012015168565	0.9423649383374776
0.4322067669172911	9.03359260064939	0.9455100822275677
0.4322067669172911	9.083173186130214	0.9477529275396746
0.4322067669172911	9.13275377161104	0.9484291457969125
0.4322067669172911	9.182334357091863	0.9463024782479503
0.4322067669172911	9.231914942572688	0.9401563080420021
0.4322067669172911	9.281495528053512	0.940047152872684
0.4322067669172911	9.331076113534335	0.9467729879222659
0.4322067669172911	9.38065669901516	0.9494382257475981
0.4322067669172911	9.430237284495984	0.9485808443842942
0.4322067669172911	9.47981786997681	0.9467260135273016
0.4322067669172911	9.529398455457633	0.9478597285926548
0.4322067669172911	9.578979040938458	0.9518009104893502
0.4322067669172911	9.628559626419282	0.9551678985487096
0.4322067669172911	9.678140211900107	0.956804130739061
0.4322067669172911	9.72772079738093	0.9563546873098373
0.4322067669172911	9.777301382861756	0.9522882182319732
0.4322067669172911	9.82688196834258	0.9437323188776041
0.4322067669172911	9.876462553823405	0.9477032682033683
0.4322067669172911	9.926043139304229	0.9532099000663611
0.4422406015037572	0.009926043139304244	0.21262724051049706
0.4422406015037572	0.05950662862012895	0.21320367972394838
0.4422406015037572	0.10908721410095365	0.21460303970180492
0.4422406015037572	0.15866779958177835	0.2168247199784713
0.4422406015037572	0.20824838506260304	0.21986841730546583
0.4422406015037572	0.25782897054342774	0.22373502063594322
0.4422406015037572	0.3074095560242524	0.22842785051646466
0.4422406015037572	0.35699014150507713	0.23395424892403266
0.4422406015037572	0.4065707269859018	0.24032751897507162
0.4422406015037572	0.4561513124667265	0.24756919398766974
0.4422406015037572	0.5057318979475512	0.25571157980560916
0.4422406015037572	0.5553124834283759	0.2648004452675943
0.4422406015037572	0.6048930689092006	0.2748976147854318
0.4422406015037572	0.6544736543900253	0.28608301122109686
0.4422406015037572	0.70405423987085	0.2984553584988347
0.4422406015037572	0.7536348253516747	0.31213023610439605
0.4422406015037572	0.8032154108324994	0.3272334220224496
0.4422406015037572	0.852795996313324	0.3438865283877392
0.4422406015037572	0.9023765817941488	0.3621810600871522
0.4422406015037572	0.9519571672749735	0.3821369639780159
0.4422406015037572	1.0015377527557983	0.40364401650965254
0.4422406015037572	1.051118338236623	0.42639136690189566
0.4422406015037572	1.1006989237174476	0.4498041200020125
0.4422406015037572	1.1502795091982723	0.4730237033810682
0.4422406015037572	1.199860094679097	0.494979015970938
0.4422406015037572	1.2494406801599216	0.5145768261062051
0.4422406015037572	1.2990212656407463	0.5309802972758318
0.4422406015037572	1.348601851121571	0.5438708529851998
0.4422406015037572	1.3981824366023958	0.5535660591808188
0.4422406015037572	1.4477630220832205	0.5609339229777018
0.4422406015037572	1.4973436075640452	0.5671549663594909
0.4422406015037572	1.5469241930448698	0.5734472271534834
0.4422406015037572	1.5965047785256945	0.5808505205920568
0.4422406015037572	1.6460853640065192	0.5901049458627563
0.4422406015037572	1.6956659494873438	0.6016081096822258
0.4422406015037572	1.7452465349681685	0.615415976923256
0.4422406015037572	1.7948271204489934	0.6312572024502724
0.4422406015037572	1.844407705929818	0.6485500206012185
0.4422406015037572	1.8939882914106427	0.6664374860060772
0.4422406015037572	1.9435688768914674	0.6838792796063118
0.4422406015037572	1.993149462372292	0.6998324572016787
0.4422406015037572	2.0427300478531167	0.7134995708641193
0.4422406015037572	2.0923106333339416	0.7245459909997735
0.4422406015037572	2.141891218814766	0.7331676407061402
0.4422406015037572	2.191471804295591	0.7399730186549104
0.4422406015037572	2.2410523897764154	0.7457614712827509
0.4422406015037572	2.2906329752572403	0.7513206411783543
0.4422406015037572	2.3402135607380647	0.7573102786690306
0.4422406015037572	2.3897941462188896	0.7642206819803601
0.4422406015037572	2.4393747316997145	0.7723555886746466
0.4422406015037572	2.488955317180539	0.78179872051368
0.4422406015037572	2.538535902661364	0.7923601313371427
0.4422406015037572	2.588116488142189	0.8035442938577612
0.4422406015037572	2.637697073623014	0.8146116722960489
0.4422406015037572	2.687277659103839	0.8247741863650982
0.4422406015037572	2.736858244584664	0.8334561174825484
0.4422406015037572	2.7864388300654888	0.840462445792893
0.4422406015037572	2.8360194155463136	0.8459553192723349
0.4422406015037572	2.885600001027139	0.8502951745316305
0.4422406015037572	2.935180586507964	0.8538778598044688
0.4422406015037572	2.9847611719887888	0.8570478450698765
0.4422406015037572	3.0343417574696137	0.860087774585456
0.4422406015037572	3.0839223429504385	0.8632443532278741
0.4422406015037572	3.133502928431264	0.866742946147112
0.4422406015037572	3.1830835139120888	0.8707502062316362
0.4422406015037572	3.2326640993929137	0.8752789450099778
0.4422406015037572	3.2822446848737385	0.8801062684749483
0.4422406015037572	3.3318252703545634	0.8848208768382796
0.4422406015037572	3.3814058558353883	0.88900887347056
0.4422406015037572	3.4309864413162137	0.8924243836230092
0.4422406015037572	3.4805670267970386	0.8950170158749448
0.4422406015037572	3.5301476122778634	0.8968519709776814
0.4422406015037572	3.5797281977586883	0.8980244664845313
0.4422406015037572	3.6293087832395132	0.8986214308818938
0.4422406015037572	3.6788893687203386	0.8987326798033256
0.4422406015037572	3.7284699542011634	0.8984959084427317
0.4422406015037572	3.7780505396819883	0.8981432592843138
0.4422406015037572	3.8276311251628132	0.8979804002850553
0.4422406015037572	3.877211710643638	0.8982302054994243
0.4422406015037572	3.926792296124463	0.8988269542363421
0.4422406015037572	3.9763728816052883	0.899411833934346
0.4422406015037572	4.025953467086113	0.8995758910976273
0.4422406015037572	4.075534052566939	0.8990743988578906
0.4422406015037572	4.125114638047763	0.8978442610061942
0.4422406015037572	4.174695223528588	0.8959165504426765
0.4422406015037572	4.224275809009413	0.8933499949146613
0.4422406015037572	4.273856394490238	0.8902335227835737
0.4422406015037572	4.323436979971063	0.8867615559017976
0.4422406015037572	4.373017565451888	0.8833504637124054
0.4422406015037572	4.422598150932713	0.8806558358440361
0.4422406015037572	4.472178736413538	0.879235417855494
0.4422406015037572	4.521759321894363	0.8789404589614073
0.4422406015037572	4.5713399073751875	0.8788254003657623
0.4422406015037572	4.620920492856013	0.8778489598996695
0.4422406015037572	4.670501078336838	0.8754352389813046
0.4422406015037572	4.720081663817663	0.8714266468001538
0.4422406015037572	4.769662249298488	0.8658402743975099
0.4422406015037572	4.819242834779312	0.858761035434257
0.4422406015037572	4.868823420260138	0.8504103031042636
0.4422406015037572	4.918404005740963	0.8413682451489031
0.4422406015037572	4.9679845912217875	0.8329127174362928
0.4422406015037572	5.017565176702612	0.8271080179464777
0.4422406015037572	5.0671457621834355	0.8256783216227236
0.4422406015037572	5.11672634766426	0.8278560504670947
0.4422406015037572	5.166306933145084	0.8305145036466035
0.4422406015037572	5.215887518625909	0.8310575549348217
0.4422406015037572	5.265468104106733	0.8287057286206484
0.4422406015037572	5.315048689587558	0.823573776316804
0.4422406015037572	5.364629275068382	0.815755224222713
0.4422406015037572	5.414209860549207	0.8051315759203562
0.4422406015037572	5.463790446030031	0.7916704845391713
0.4422406015037572	5.5133710315108555	0.7761173589119758
0.4422406015037572	5.56295161699168	0.7611363911717567
0.4422406015037572	5.612532202472504	0.7519462950114171
0.4422406015037572	5.662112787953329	0.7530291299259678
0.4422406015037572	5.711693373434153	0.7615757746748352
0.4422406015037572	5.761273958914978	0.7696900841165746
0.4422406015037572	5.810854544395802	0.7732149548316445
0.4422406015037572	5.860435129876627	0.7724705071581718
0.4422406015037572	5.910015715357451	0.7684703582787147
0.4422406015037572	5.9595963008382755	0.7613752954430265
0.4422406015037572	6.0091768863191	0.7508992634328485
0.4422406015037572	6.058757471799924	0.7371174472077161
0.4422406015037572	6.108338057280749	0.7214587872164705
0.4422406015037572	6.157918642761573	0.7082487729986822
0.4422406015037572	6.207499228242398	0.705169914506509
0.4422406015037572	6.257079813723222	0.7166954507293515
0.4422406015037572	6.306660399204047	0.7348741209060241
0.4422406015037572	6.356240984684871	0.7488130035226157
0.4422406015037572	6.4058215701656955	0.7572170122344525
0.4422406015037572	6.45540215564652	0.763216301018652
0.4422406015037572	6.504982741127344	0.7678421469865089
0.4422406015037572	6.554563326608169	0.7702152070706366
0.4422406015037572	6.604143912088993	0.7697283704044184
0.4422406015037572	6.653724497569818	0.7668756779148571
0.4422406015037572	6.703305083050642	0.763114413529007
0.4422406015037572	6.752885668531466	0.7609634684673131
0.4422406015037572	6.80246625401229	0.7642619553271403
0.4422406015037572	6.852046839493115	0.7756338410787174
0.4422406015037572	6.901627424973939	0.7909341516528358
0.4422406015037572	6.9512080104547636	0.8038968178117024
0.4422406015037572	7.000788595935588	0.8143404075018361
0.4422406015037572	7.0503691814164124	0.8243644495527869
0.4422406015037572	7.099949766897237	0.8343043447533792
0.4422406015037572	7.149530352378061	0.8431232321026041
0.4422406015037572	7.199110937858886	0.8498315969814542
0.4422406015037572	7.24869152333971	0.8539958097637804
0.4422406015037572	7.298272108820535	0.8555065532322869
0.4422406015037572	7.347852694301359	0.8544444809654924
0.4422406015037572	7.397433279782184	0.8520413875701044
0.4422406015037572	7.447013865263008	0.8529984868380103
0.4422406015037572	7.4965944507438325	0.8607949636366824
0.4422406015037572	7.546175036224657	0.8699109306018529
0.4422406015037572	7.595755621705481	0.8765851935690018
0.4422406015037572	7.645336207186306	0.8819100551781288
0.4422406015037572	7.69491679266713	0.8876609910861492
0.4422406015037572	7.744497378147955	0.8943138387628441
0.4422406015037572	7.794077963628779	0.9009289077005521
0.4422406015037572	7.843658549109604	0.9061943103367077
0.4422406015037572	7.893239134590428	0.9089941872853112
0.4422406015037572	7.9428197200712525	0.9081863583545997
0.4422406015037572	7.992400305552077	0.9032778785350317
0.4422406015037572	8.041980891032901	0.9002520033975518
0.4422406015037572	8.091561476513725	0.9065752366886667
0.4422406015037572	8.14114206199455	0.9136397905919562
0.4422406015037572	8.190722647475374	0.9170662328228925
0.4422406015037572	8.2403032329562	0.9184883529214644
0.4422406015037572	8.289883818437023	0.9203811667281274
0.4422406015037572	8.339464403917848	0.923997012753937
0.4422406015037572	8.389044989398672	0.9284905810356204
0.4422406015037572	8.438625574879497	0.9324453440124374
0.4422406015037572	8.48820616036032	0.9347165749085301
0.4422406015037572	8.537786745841146	0.933839566418459
0.4422406015037572	8.58736733132197	0.9282918904296809
0.4422406015037572	8.636947916802795	0.9261238914311282
0.4422406015037572	8.686528502283618	0.9336759481830291
0.4422406015037572	8.736109087764444	0.9388091827603063
0.4422406015037572	8.785689673245267	0.9400450036413006
0.4422406015037572	8.835270258726093	0.9396848721632418
0.4422406015037572	8.884850844206916	0.9406061237495478
0.4422406015037572	8.934431429687741	0.9435364082108134
0.4422406015037572	8.984012015168565	0.9466526466533309
0.4422406015037572	9.03359260064939	0.9487306281924406
0.4422406015037572	9.083173186130214	0.949122511742946
0.4422406015037572	9.13275377161104	0.9463813954821374
0.4422406015037572	9.182334357091863	0.9390821475693754
0.4422406015037572	9.231914942572688	0.9408558147231493
0.4422406015037572	9.281495528053512	0.9481503621578654
0.4422406015037572	9.331076113534335	0.950210068308104
0.4422406015037572	9.38065669901516	0.948658278648737
0.4422406015037572	9.430237284495984	0.9459811696015399
0.4422406015037572	9.47981786997681	0.9469141538086336
0.4422406015037572	9.529398455457633	0.9510274661818053
0.4422406015037572	9.578979040938458	0.9542168414667018
0.4422406015037572	9.628559626419282	0.955460273324098
0.4422406015037572	9.678140211900107	0.9544026610544201
0.4422406015037572	9.72772079738093	0.9489335998280587
0.4422406015037572	9.777301382861756	0.9396865153956239
0.4422406015037572	9.82688196834258	0.94755248758024
0.4422406015037572	9.876462553823405	0.9519560051615159
0.4422406015037572	9.926043139304229	0.9509340560684251
0.45227443609022333	0.009926043139304244	0.21262730576303573
0.45227443609022333	0.05950662862012895	0.21320601757309296
0.45227443609022333	0.10908721410095365	0.21461083742245793
0.45227443609022333	0.15866779958177835	0.21684102474689992
0.45227443609022333	0.20824838506260304	0.2198960710905448
0.45227443609022333	0.25782897054342774	0.22377661956779735
0.45227443609022333	0.3074095560242524	0.22848573950834117
0.45227443609022333	0.35699014150507713	0.23403056400741276
0.45227443609022333	0.4065707269859018	0.24042429197898482
0.45227443609022333	0.4561513124667265	0.24768853670554217
0.45227443609022333	0.5057318979475512	0.25585596714678577
0.45227443609022333	0.5553124834283759	0.26497311786228306
0.45227443609022333	0.6048930689092006	0.27510311842286406
0.45227443609022333	0.6544736543900253	0.2863278780065716
0.45227443609022333	0.70405423987085	0.2987489028529801
0.45227443609022333	0.7536348253516747	0.31248537095800516
0.45227443609022333	0.8032154108324994	0.32766727190376593
0.45227443609022333	0.852795996313324	0.34442039740611313
0.45227443609022333	0.9023765817941488	0.3628389911372967
0.45227443609022333	0.9519571672749735	0.3829417597145162
0.45227443609022333	1.0015377527557983	0.4046094225092429
0.45227443609022333	1.051118338236623	0.42750969105855824
0.45227443609022333	1.1006989237174476	0.4510306806628753
0.45227443609022333	1.1502795091982723	0.47426353841686475
0.45227443609022333	1.199860094679097	0.49608565968184143
0.45227443609022333	1.2494406801599216	0.5153730654740243
0.45227443609022333	1.2990212656407463	0.5313018974523896
0.45227443609022333	1.348601851121571	0.5436187981718006
0.45227443609022333	1.3981824366023958	0.5527433376554947
0.45227443609022333	1.4477630220832205	0.5596499521124618
0.45227443609022333	1.4973436075640452	0.5655991633647681
0.45227443609022333	1.5469241930448698	0.5718471730482813
0.45227443609022333	1.5965047785256945	0.5794311870435311
0.45227443609022333	1.6460853640065192	0.5890579174101621
0.45227443609022333	1.6956659494873438	0.601071614834188
0.45227443609022333	1.7452465349681685	0.6154618312653567
0.45227443609022333	1.7948271204489934	0.6318799290375089
0.45227443609022333	1.844407705929818	0.6496565007755907
0.45227443609022333	1.8939882914106427	0.667842541282925
0.45227443609022333	1.9435688768914674	0.685320411428937
0.45227443609022333	1.993149462372292	0.7010164367079791
0.45227443609022333	2.0427300478531167	0.7141760418533286
0.45227443609022333	2.0923106333339416	0.7245773136950509
0.45227443609022333	2.141891218814766	0.7325576287053133
0.45227443609022333	2.191471804295591	0.7388437895493125
0.45227443609022333	2.2410523897764154	0.7443020892254544
0.45227443609022333	2.2906329752572403	0.7497402933853681
0.45227443609022333	2.3402135607380647	0.7558114078614366
0.45227443609022333	2.3897941462188896	0.7629862331931343
0.45227443609022333	2.4393747316997145	0.7715351023501468
0.45227443609022333	2.488955317180539	0.7814816227090469
0.45227443609022333	2.538535902661364	0.7925376937382667
0.45227443609022333	2.588116488142189	0.804081022645075
0.45227443609022333	2.637697073623014	0.8152601388312115
0.45227443609022333	2.687277659103839	0.8252494007685677
0.45227443609022333	2.736858244584664	0.8335340974711363
0.45227443609022333	2.7864388300654888	0.840037865009451
0.45227443609022333	2.8360194155463136	0.845030245121123
0.45227443609022333	2.885600001027139	0.8489293066712518
0.45227443609022333	2.935180586507964	0.8521453847471703
0.45227443609022333	2.9847611719887888	0.8550222960314483
0.45227443609022333	3.0343417574696137	0.8578517324705197
0.45227443609022333	3.0839223429504385	0.860908425859882
0.45227443609022333	3.133502928431264	0.8644511857315984
0.45227443609022333	3.1830835139120888	0.8686477120573877
0.45227443609022333	3.2326640993929137	0.8734414569390467
0.45227443609022333	3.2822446848737385	0.8784841475090309
0.45227443609022333	3.3318252703545634	0.8832623982136015
0.45227443609022333	3.3814058558353883	0.8873458060832541
0.45227443609022333	3.4309864413162137	0.8905348651657404
0.45227443609022333	3.4805670267970386	0.8928268350644397
0.45227443609022333	3.5301476122778634	0.8943045929550192
0.45227443609022333	3.5797281977586883	0.8950578588499419
0.45227443609022333	3.6293087832395132	0.8951678932301297
0.45227443609022333	3.6788893687203386	0.8947456020367996
0.45227443609022333	3.7284699542011634	0.8940006298240402
0.45227443609022333	3.7780505396819883	0.8932844901908925
0.45227443609022333	3.8276311251628132	0.8929962114330894
0.45227443609022333	3.877211710643638	0.8933089124912692
0.45227443609022333	3.926792296124463	0.8939661753843914
0.45227443609022333	3.9763728816052883	0.8944506419122906
0.45227443609022333	4.025953467086113	0.8943375652751957
0.45227443609022333	4.075534052566939	0.893443389728692
0.45227443609022333	4.125114638047763	0.8917477450450946
0.45227443609022333	4.174695223528588	0.8892800790189594
0.45227443609022333	4.224275809009413	0.8860797039370369
0.45227443609022333	4.273856394490238	0.8822495876971979
0.45227443609022333	4.323436979971063	0.8780976950298091
0.45227443609022333	4.373017565451888	0.8742865217852128
0.45227443609022333	4.422598150932713	0.8716996611744219
0.45227443609022333	4.472178736413538	0.8707355767583107
0.45227443609022333	4.521759321894363	0.8706620712144507
0.45227443609022333	4.5713399073751875	0.87012903069525
0.45227443609022333	4.620920492856013	0.8681795305655685
0.45227443609022333	4.670501078336838	0.8644899346484742
0.45227443609022333	4.720081663817663	0.8590467476305007
0.45227443609022333	4.769662249298488	0.8518992922984685
0.45227443609022333	4.819242834779312	0.84315466487802
0.45227443609022333	4.868823420260138	0.833171978266109
0.45227443609022333	4.918404005740963	0.8229552309169288
0.45227443609022333	4.9679845912217875	0.8145911505863105
0.45227443609022333	5.017565176702612	0.8107553522735933
0.45227443609022333	5.0671457621834355	0.8121376020014174
0.45227443609022333	5.11672634766426	0.8156768935099954
0.45227443609022333	5.166306933145084	0.8175205832019763
0.45227443609022333	5.215887518625909	0.8160819377590982
0.45227443609022333	5.265468104106733	0.8114411963321493
0.45227443609022333	5.315048689587558	0.8038534755285688
0.45227443609022333	5.364629275068382	0.7932190695734807
0.45227443609022333	5.414209860549207	0.7793087438509458
0.45227443609022333	5.463790446030031	0.7624308606615554
0.45227443609022333	5.5133710315108555	0.7446542550723622
0.45227443609022333	5.56295161699168	0.7312515868335556
0.45227443609022333	5.612532202472504	0.7289975215346969
0.45227443609022333	5.662112787953329	0.7378889862191254
0.45227443609022333	5.711693373434153	0.7487651374515506
0.45227443609022333	5.761273958914978	0.7547724065465132
0.45227443609022333	5.810854544395802	0.7558058557499248
0.45227443609022333	5.860435129876627	0.7535089886985162
0.45227443609022333	5.910015715357451	0.7482921406898827
0.45227443609022333	5.9595963008382755	0.7396932891573831
0.45227443609022333	6.0091768863191	0.7274803215504109
0.45227443609022333	6.058757471799924	0.7126133172988545
0.45227443609022333	6.108338057280749	0.6986203740863945
0.45227443609022333	6.157918642761573	0.692898837666358
0.45227443609022333	6.207499228242398	0.7024605728231509
0.45227443609022333	6.257079813723222	0.722182317652432
0.45227443609022333	6.306660399204047	0.7390604044389099
0.45227443609022333	6.356240984684871	0.7497448300347681
0.45227443609022333	6.4058215701656955	0.7580547545677241
0.45227443609022333	6.45540215564652	0.7657685348989349
0.45227443609022333	6.504982741127344	0.7717573426680621
0.45227443609022333	6.554563326608169	0.7748587081011371
0.45227443609022333	6.604143912088993	0.7751980938150536
0.45227443609022333	6.653724497569818	0.7738501345725064
0.45227443609022333	6.703305083050642	0.7725233119081237
0.45227443609022333	6.752885668531466	0.7740566690864187
0.45227443609022333	6.80246625401229	0.7821449516200907
0.45227443609022333	6.852046839493115	0.7962045128643083
0.45227443609022333	6.901627424973939	0.8100093685474797
0.45227443609022333	6.9512080104547636	0.8211941688390897
0.45227443609022333	7.000788595935588	0.8314484437415293
0.45227443609022333	7.0503691814164124	0.8417006096060052
0.45227443609022333	7.099949766897237	0.8512407135534055
0.45227443609022333	7.149530352378061	0.8589082181042278
0.45227443609022333	7.199110937858886	0.8639862700350862
0.45227443609022333	7.24869152333971	0.8661687545907688
0.45227443609022333	7.298272108820535	0.8652352623625681
0.45227443609022333	7.347852694301359	0.8616248514915089
0.45227443609022333	7.397433279782184	0.8598488617206458
0.45227443609022333	7.447013865263008	0.8666274791865776
0.45227443609022333	7.4965944507438325	0.876661389747086
0.45227443609022333	7.546175036224657	0.8838194515572089
0.45227443609022333	7.595755621705481	0.8887930958607304
0.45227443609022333	7.645336207186306	0.8938548912092852
0.45227443609022333	7.69491679266713	0.9000716033760777
0.45227443609022333	7.744497378147955	0.9065791094619619
0.45227443609022333	7.794077963628779	0.9118470755369775
0.45227443609022333	7.843658549109604	0.9146498400384587
0.45227443609022333	7.893239134590428	0.9137440972233046
0.45227443609022333	7.9428197200712525	0.9079930313240765
0.45227443609022333	7.992400305552077	0.90311204093955
0.45227443609022333	8.041980891032901	0.909582806137187
0.45227443609022333	8.091561476513725	0.9172647623215284
0.45227443609022333	8.14114206199455	0.9208055230845404
0.45227443609022333	8.190722647475374	0.9220007687609459
0.45227443609022333	8.2403032329562	0.9234904793505982
0.45227443609022333	8.289883818437023	0.926891151612098
0.45227443609022333	8.339464403917848	0.931325884089517
0.45227443609022333	8.389044989398672	0.9351912821418892
0.45227443609022333	8.438625574879497	0.9373150555459796
0.45227443609022333	8.48820616036032	0.9361563389134103
0.45227443609022333	8.537786745841146	0.9296092821911014
0.45227443609022333	8.58736733132197	0.9270445067050873
0.45227443609022333	8.636947916802795	0.9355567817671987
0.45227443609022333	8.686528502283618	0.940494643199395
0.45227443609022333	8.736109087764444	0.9412820058474969
0.45227443609022333	8.785689673245267	0.9403935022068681
0.45227443609022333	8.835270258726093	0.9409974501085892
0.45227443609022333	8.884850844206916	0.9439863939244149
0.45227443609022333	8.934431429687741	0.9470890386787291
0.45227443609022333	8.984012015168565	0.9489898590706941
0.45227443609022333	9.03359260064939	0.9490816247681767
0.45227443609022333	9.083173186130214	0.9456646237291761
0.45227443609022333	9.13275377161104	0.9371001676956318
0.45227443609022333	9.182334357091863	0.9412576013582222
0.45227443609022333	9.231914942572688	0.948664401539727
0.45227443609022333	9.281495528053512	0.950072225838929
0.45227443609022333	9.331076113534335	0.947883334275047
0.45227443609022333	9.38065669901516	0.9444045886333998
0.45227443609022333	9.430237284495984	0.9452142195402338
0.45227443609022333	9.47981786997681	0.9495332625500986
0.45227443609022333	9.529398455457633	0.9524855408124917
0.45227443609022333	9.578979040938458	0.9532762128187485
0.45227443609022333	9.628559626419282	0.9515081525851365
0.45227443609022333	9.678140211900107	0.9442522251530449
0.45227443609022333	9.72772079738093	0.9356583762590881
0.45227443609022333	9.777301382861756	0.9464663540567024
0.45227443609022333	9.82688196834258	0.9493737841597498
0.45227443609022333	9.876462553823405	0.9475371199053815
0.45227443609022333	9.926043139304229	0.9422591503196169
0.46230827067668945	0.009926043139304244	0.21262737157053763
0.46230827067668945	0.05950662862012895	0.2132083754770861
0.46230827067668945	0.10908721410095365	0.2146187034328616
0.46230827067668945	0.15866779958177835	0.21685747699288827
0.46230827067668945	0.20824838506260304	0.219923986033085
0.46230827067668945	0.25782897054342774	0.22381863273729288
0.46230827067668945	0.3074095560242524	0.2285442416126733
0.46230827067668945	0.35699014150507713	0.2341077450015535
0.46230827067668945	0.4065707269859018	0.24052224795428967
0.46230827067668945	0.4561513124667265	0.24780945710914884
0.46230827067668945	0.5057318979475512	0.25600242238151916
0.46230827067668945	0.5553124834283759	0.26514846849620377
0.46230827067668945	0.6048930689092006	0.2753120642793644
0.46230827067668945	0.6544736543900253	0.2865771527022418
0.46230827067668945	0.70405423987085	0.29904808643118747
0.46230827067668945	0.7536348253516747	0.31284772215808215
0.46230827067668945	0.8032154108324994	0.32811034524932237
0.46230827067668945	0.852795996313324	0.3449659764803199
0.46230827067668945	0.9023765817941488	0.3635115230034451
0.46230827067668945	0.9519571672749735	0.3837640803179448
0.46230827067668945	1.0015377527557983	0.40559438514461715
0.46230827067668945	1.051118338236623	0.4286469632122418
0.46230827067668945	1.1006989237174476	0.452270352515601
0.46230827067668945	1.1502795091982723	0.47550266840036887
0.46230827067668945	1.199860094679097	0.49716855538379917
0.46230827067668945	1.2494406801599216	0.5161156560197327
0.46230827067668945	1.2990212656407463	0.5315399341907145
0.46230827067668945	1.348601851121571	0.5432625923068262
0.46230827067668945	1.3981824366023958	0.5518128845257358
0.46230827067668945	1.4477630220832205	0.5582742509145208
0.46230827067668945	1.4973436075640452	0.5639842177209891
0.46230827067668945	1.5469241930448698	0.5702306874426233
0.46230827067668945	1.5965047785256945	0.5780409954494863
0.46230827067668945	1.6460853640065192	0.5880821304423591
0.46230827067668945	1.6956659494873438	0.6006399904714291
0.46230827067668945	1.7452465349681685	0.6156334747828531
0.46230827067668945	1.7948271204489934	0.632632209083983
0.46230827067668945	1.844407705929818	0.6508742102818496
0.46230827067668945	1.8939882914106427	0.6693148214844677
0.46230827067668945	1.9435688768914674	0.6867613000637318
0.46230827067668945	1.993149462372292	0.7021215725813963
0.46230827067668945	2.0427300478531167	0.7147047287369543
0.46230827067668945	2.0923106333339416	0.7244210189139328
0.46230827067668945	2.141891218814766	0.7317566845575996
0.46230827067668945	2.191471804295591	0.737550525656115
0.46230827067668945	2.2410523897764154	0.7427234222848627
0.46230827067668945	2.2906329752572403	0.7480934034103268
0.46230827067668945	2.3402135607380647	0.7543021539920264
0.46230827067668945	2.3897941462188896	0.7617986754572422
0.46230827067668945	2.4393747316997145	0.7708145968179665
0.46230827067668945	2.488955317180539	0.7813012729957909
0.46230827067668945	2.538535902661364	0.7928548257789985
0.46230827067668945	2.588116488142189	0.8047130029979785
0.46230827067668945	2.637697073623014	0.8159184857178148
0.46230827067668945	2.687277659103839	0.8256372318969347
0.46230827067668945	2.736858244584664	0.8334492537775816
0.46230827067668945	2.7864388300654888	0.8394112690892749
0.46230827067668945	2.8360194155463136	0.8438916137674428
0.46230827067668945	2.885600001027139	0.8473491144492945
0.46230827067668945	2.935180586507964	0.8501979703584824
0.46230827067668945	2.9847611719887888	0.8527823052737741
0.46230827067668945	3.0343417574696137	0.8554136473628232
0.46230827067668945	3.0839223429504385	0.8584085220615529
0.46230827067668945	3.133502928431264	0.8620627873412553
0.46230827067668945	3.1830835139120888	0.8665240464605757
0.46230827067668945	3.2326640993929137	0.8716250658218215
0.46230827067668945	3.2822446848737385	0.8768664594888476
0.46230827067668945	3.3318252703545634	0.881649615717621
0.46230827067668945	3.3814058558353883	0.8855631533987677
0.46230827067668945	3.4309864413162137	0.8884703692932722
0.46230827067668945	3.4805670267970386	0.8904091955392864
0.46230827067668945	3.5301476122778634	0.8914664931504156
0.46230827067668945	3.5797281977586883	0.8917191683042877
0.46230827067668945	3.6293087832395132	0.8912489245171176
0.46230827067668945	3.6788893687203386	0.890213650419445
0.46230827067668945	3.7284699542011634	0.8889406652707943
0.46230827067668945	3.7780505396819883	0.88793689816313
0.46230827067668945	3.8276311251628132	0.8876588725370395
0.46230827067668945	3.877211710643638	0.888120069664343
0.46230827067668945	3.926792296124463	0.8888117833865202
0.46230827067668945	3.9763728816052883	0.8891078525692278
0.46230827067668945	4.025953467086113	0.8886348623238295
0.46230827067668945	4.075534052566939	0.8872825718245327
0.46230827067668945	4.125114638047763	0.8850478171797556
0.46230827067668945	4.174695223528588	0.8819319536531358
0.46230827067668945	4.224275809009413	0.8779515130728021
0.46230827067668945	4.273856394490238	0.8732659489184665
0.46230827067668945	4.323436979971063	0.8684041967278067
0.46230827067668945	4.373017565451888	0.8643882268493346
0.46230827067668945	4.422598150932713	0.8622282615416313
0.46230827067668945	4.472178736413538	0.8617915312440964
0.46230827067668945	4.521759321894363	0.8616182775384295
0.46230827067668945	4.5713399073751875	0.8602294303087226
0.46230827067668945	4.620920492856013	0.8569827391540459
0.46230827067668945	4.670501078336838	0.8518061420011737
0.46230827067668945	4.720081663817663	0.8447475371068998
0.46230827067668945	4.769662249298488	0.8358378372548421
0.46230827067668945	4.819242834779312	0.825229322506947
0.46230827067668945	4.868823420260138	0.8135723808619896
0.46230827067668945	4.918404005740963	0.8026496167837441
0.46230827067668945	4.9679845912217875	0.7956500485972794
0.46230827067668945	5.017565176702612	0.7950936309569252
0.46230827067668945	5.0671457621834355	0.7990399597050077
0.46230827067668945	5.11672634766426	0.8024304792389497
0.46230827067668945	5.166306933145084	0.8022714149855702
0.46230827067668945	5.215887518625909	0.7983813999732425
0.46230827067668945	5.265468104106733	0.7912601635911692
0.46230827067668945	5.315048689587558	0.7809372859188192
0.46230827067668945	5.364629275068382	0.7670491549993536
0.46230827067668945	5.414209860549207	0.7494896805453335
0.46230827067668945	5.463790446030031	0.7295960607163202
0.46230827067668945	5.5133710315108555	0.7120406335257201
0.46230827067668945	5.56295161699168	0.7051046377151036
0.46230827067668945	5.612532202472504	0.712827817081691
0.46230827067668945	5.662112787953329	0.7264453742155166
0.46230827067668945	5.711693373434153	0.7355207656317889
0.46230827067668945	5.761273958914978	0.7386935692983586
0.46230827067668945	5.810854544395802	0.7384471726498605
0.46230827067668945	5.860435129876627	0.7357153267245352
0.46230827067668945	5.910015715357451	0.7298494340472763
0.46230827067668945	5.9595963008382755	0.7202353758127098
0.46230827067668945	6.0091768863191	0.7073786345276902
0.46230827067668945	6.058757471799924	0.6939321636860023
0.46230827067668945	6.108338057280749	0.6862037992941448
0.46230827067668945	6.157918642761573	0.692546372003307
0.46230827067668945	6.207499228242398	0.7121380814088185
0.46230827067668945	6.257079813723222	0.7316360518570908
0.46230827067668945	6.306660399204047	0.7445956175313432
0.46230827067668945	6.356240984684871	0.7548765172251937
0.46230827067668945	6.4058215701656955	0.7652866550936747
0.46230827067668945	6.45540215564652	0.7746881018183771
0.46230827067668945	6.504982741127344	0.7813009481217185
0.46230827067668945	6.554563326608169	0.7847957973910671
0.46230827067668945	6.604143912088993	0.7859462757533437
0.46230827067668945	6.653724497569818	0.7858633258645179
0.46230827067668945	6.703305083050642	0.7862440094990336
0.46230827067668945	6.752885668531466	0.7906397909811852
0.46230827067668945	6.80246625401229	0.8021274094238936
0.46230827067668945	6.852046839493115	0.8163825116113379
0.46230827067668945	6.901627424973939	0.8283642017691145
0.46230827067668945	6.9512080104547636	0.8385977300880546
0.46230827067668945	7.000788595935588	0.8486345144375369
0.46230827067668945	7.0503691814164124	0.8584149110805086
0.46230827067668945	7.099949766897237	0.8667491680101379
0.46230827067668945	7.149530352378061	0.8725904236740056
0.46230827067668945	7.199110937858886	0.8754239123668773
0.46230827067668945	7.24869152333971	0.8748451362562703
0.46230827067668945	7.298272108820535	0.8705793441698682
0.46230827067668945	7.347852694301359	0.8660917638656209
0.46230827067668945	7.397433279782184	0.871167281834069
0.46230827067668945	7.447013865263008	0.8821380379167714
0.46230827067668945	7.4965944507438325	0.8899798607146359
0.46230827067668945	7.546175036224657	0.8947295928769079
0.46230827067668945	7.595755621705481	0.8990441854069454
0.46230827067668945	7.645336207186306	0.9046954801885182
0.46230827067668945	7.69491679266713	0.9110461733928501
0.46230827067668945	7.744497378147955	0.9163229731764119
0.46230827067668945	7.794077963628779	0.9191666996332144
0.46230827067668945	7.843658549109604	0.9182960813583929
0.46230827067668945	7.893239134590428	0.9119886853494217
0.46230827067668945	7.9428197200712525	0.9050329415408987
0.46230827067668945	7.992400305552077	0.9114698663757957
0.46230827067668945	8.041980891032901	0.9198100747497002
0.46230827067668945	8.091561476513725	0.9235086152403728
0.46230827067668945	8.14114206199455	0.9245845537416637
0.46230827067668945	8.190722647475374	0.9257265400868253
0.46230827067668945	8.2403032329562	0.9289283112714225
0.46230827067668945	8.289883818437023	0.9333330979501698
0.46230827067668945	8.339464403917848	0.9371279237987103
0.46230827067668945	8.389044989398672	0.9391264137154173
0.46230827067668945	8.438625574879497	0.9377492430611599
0.46230827067668945	8.48820616036032	0.9302134714266439
0.46230827067668945	8.537786745841146	0.9271473385563266
0.46230827067668945	8.58736733132197	0.9366265960947767
0.46230827067668945	8.636947916802795	0.9412917350263396
0.46230827067668945	8.686528502283618	0.941648224282133
0.46230827067668945	8.736109087764444	0.9402792946539069
0.46230827067668945	8.785689673245267	0.9406062804418022
0.46230827067668945	8.835270258726093	0.9437365041698416
0.46230827067668945	8.884850844206916	0.9468484123642308
0.46230827067668945	8.934431429687741	0.9485610625057492
0.46230827067668945	8.984012015168565	0.9483384705732397
0.46230827067668945	9.03359260064939	0.9441831723689668
0.46230827067668945	9.083173186130214	0.9342494760105599
0.46230827067668945	9.13275377161104	0.941160530988036
0.46230827067668945	9.182334357091863	0.9482358134552883
0.46230827067668945	9.231914942572688	0.9489650464018706
0.46230827067668945	9.281495528053512	0.9461872104598823
0.46230827067668945	9.331076113534335	0.9419358803972898
0.46230827067668945	9.38065669901516	0.9427226647119104
0.46230827067668945	9.430237284495984	0.9472787615688798
0.46230827067668945	9.47981786997681	0.9499281783849738
0.46230827067668945	9.529398455457633	0.9502021130134365
0.46230827067668945	9.578979040938458	0.9476039590233674
0.46230827067668945	9.628559626419282	0.9380699055693655
0.46230827067668945	9.678140211900107	0.9322227587604549
0.46230827067668945	9.72772079738093	0.9440042591313056
0.46230827067668945	9.777301382861756	0.945325482189511
0.46230827067668945	9.82688196834258	0.9427309773978394
0.46230827067668945	9.876462553823405	0.9368637779597264
0.46230827067668945	9.926043139304229	0.9292120997589571
0.47234210526315556	0.009926043139304244	0.21262743793264305
0.47234210526315556	0.05950662862012895	0.21321075342461718
0.47234210526315556	0.10908721410095365	0.21462663770838117
0.47234210526315556	0.15866779958177835	0.21687407671039977
0.47234210526315556	0.20824838506260304	0.2199521622355314
0.47234210526315556	0.25782897054342774	0.22386106053218532
0.47234210526315556	0.3074095560242524	0.2286033578037662
0.47234210526315556	0.35699014150507713	0.23418579394354563
0.47234210526315556	0.4065707269859018	0.24062139072294791
0.47234210526315556	0.4561513124667265	0.24793196187557895
0.47234210526315556	0.5057318979475512	0.25615095661149345
0.47234210526315556	0.5553124834283759	0.26532651498910087
0.47234210526315556	0.6048930689092006	0.27552448023963505
0.47234210526315556	0.6544736543900253	0.28683087811411373
0.47234210526315556	0.70405423987085	0.29935297387065624
0.47234210526315556	0.7536348253516747	0.3132173855304696
0.47234210526315556	0.8032154108324994	0.32856278036646214
0.47234210526315556	0.852795996313324	0.34552345633021514
0.47234210526315556	0.9023765817941488	0.3641988974663249
0.47234210526315556	0.9519571672749735	0.38460418337575053
0.47234210526315556	1.0015377527557983	0.406599067946858
0.47234210526315556	1.051118338236623	0.42980301594081116
0.47234210526315556	1.1006989237174476	0.4535222483153877
0.47234210526315556	1.1502795091982723	0.47673903190182165
0.47234210526315556	1.199860094679097	0.49822422249202825
0.47234210526315556	1.2494406801599216	0.5168000522679622
0.47234210526315556	1.2990212656407463	0.5316899449047008
0.47234210526315556	1.348601851121571	0.542799479707002
0.47234210526315556	1.3981824366023958	0.5507750205342529
0.47234210526315556	1.4477630220832205	0.5568107027539945
0.47234210526315556	1.4973436075640452	0.5623170587497818
0.47234210526315556	1.5469241930448698	0.5686065611796938
0.47234210526315556	1.5965047785256945	0.5766892091393877
0.47234210526315556	1.6460853640065192	0.587186052223189
0.47234210526315556	1.6956659494873438	0.6003198451875436
0.47234210526315556	1.7452465349681685	0.6159346554387686
0.47234210526315556	1.7948271204489934	0.6335137259815423
0.47234210526315556	1.844407705929818	0.652197291599223
0.47234210526315556	1.8939882914106427	0.6708417892620253
0.47234210526315556	1.9435688768914674	0.6881833726503243
0.47234210526315556	1.993149462372292	0.7031269274271702
0.47234210526315556	2.0427300478531167	0.7150681774358147
0.47234210526315556	2.0923106333339416	0.7240679881008552
0.47234210526315556	2.141891218814766	0.7307651443278287
0.47234210526315556	2.191471804295591	0.7361007068478939
0.47234210526315556	2.2410523897764154	0.7410369116351183
0.47234210526315556	2.2906329752572403	0.7463934488740827
0.47234210526315556	2.3402135607380647	0.7527975925105843
0.47234210526315556	2.3897941462188896	0.7606744016094806
0.47234210526315556	2.4393747316997145	0.7702097906156706
0.47234210526315556	2.488955317180539	0.781267718849622
0.47234210526315556	2.538535902661364	0.7933088661481642
0.47234210526315556	2.588116488142189	0.8054205061418893
0.47234210526315556	2.637697073623014	0.8165539923807592
0.47234210526315556	2.687277659103839	0.8259036492562408
0.47234210526315556	2.736858244584664	0.8331765218794309
0.47234210526315556	2.7864388300654888	0.8385682572881351
0.47234210526315556	2.8360194155463136	0.8425305238199075
0.47234210526315556	2.885600001027139	0.8455453040214195
0.47234210526315556	2.935180586507964	0.8480236724180615
0.47234210526315556	2.9847611719887888	0.850316089475113
0.47234210526315556	3.0343417574696137	0.8527691563875633
0.47234210526315556	3.0839223429504385	0.8557558078734556
0.47234210526315556	3.133502928431264	0.8596052550573434
0.47234210526315556	3.1830835139120888	0.8644091063723229
0.47234210526315556	3.2326640993929137	0.8698408556893661
0.47234210526315556	3.2822446848737385	0.8752380864123668
0.47234210526315556	3.3318252703545634	0.8799526450030665
0.47234210526315556	3.3814058558353883	0.883628738882143
0.47234210526315556	3.4309864413162137	0.886197841085776
0.47234210526315556	3.4805670267970386	0.8877238106511803
0.47234210526315556	3.5301476122778634	0.8882829754136272
0.47234210526315556	3.5797281977586883	0.8879360697783522
0.47234210526315556	3.6293087832395132	0.8867804619083396
0.47234210526315556	3.6788893687203386	0.8850627678136446
0.47234210526315556	3.7284699542011634	0.8832874343094458
0.47234210526315556	3.7780505396819883	0.8821342096114961
0.47234210526315556	3.8276311251628132	0.8820207477405988
0.47234210526315556	3.877211710643638	0.8826678039212579
0.47234210526315556	3.926792296124463	0.8833128299194449
0.47234210526315556	3.9763728816052883	0.8833163723237692
0.47234210526315556	4.025953467086113	0.8824063082299031
0.47234210526315556	4.075534052566939	0.8805271631658809
0.47234210526315556	4.125114638047763	0.8776547518773236
0.47234210526315556	4.174695223528588	0.8737400620001956
0.47234210526315556	4.224275809009413	0.8687937492718767
0.47234210526315556	4.273856394490238	0.8631197885983328
0.47234210526315556	4.323436979971063	0.857632230473059
0.47234210526315556	4.373017565451888	0.8537759609755995
0.47234210526315556	4.422598150932713	0.8523449768898387
0.47234210526315556	4.472178736413538	0.8522483038434125
0.47234210526315556	4.521759321894363	0.8514679684362919
0.47234210526315556	4.5713399073751875	0.8487982478611799
0.47234210526315556	4.620920492856013	0.8440092939969635
0.47234210526315556	4.670501078336838	0.8371770642469305
0.47234210526315556	4.720081663817663	0.8283127478455011
0.47234210526315556	4.769662249298488	0.8174063399336854
0.47234210526315556	4.819242834779312	0.804749963100036
0.47234210526315556	4.868823420260138	0.7916035008341509
0.47234210526315556	4.918404005740963	0.781056741512486
0.47234210526315556	4.9679845912217875	0.7772307165508775
0.47234210526315556	5.017565176702612	0.7805457562154919
0.47234210526315556	5.0671457621834355	0.7855246254934076
0.47234210526315556	5.11672634766426	0.7870843260659619
0.47234210526315556	5.166306933145084	0.7842630059730379
0.47234210526315556	5.215887518625909	0.77784414754071
0.47234210526315556	5.265468104106733	0.7681505497914584
0.47234210526315556	5.315048689587558	0.7547788770037849
0.47234210526315556	5.364629275068382	0.7372620616804623
0.47234210526315556	5.414209860549207	0.7161929557564121
0.47234210526315556	5.463790446030031	0.6951841099338506
0.47234210526315556	5.5133710315108555	0.6827715088419956
0.47234210526315556	5.56295161699168	0.6872521889453067
0.47234210526315556	5.612532202472504	0.7029372826854361
0.47234210526315556	5.662112787953329	0.7156787046555009
0.47234210526315556	5.711693373434153	0.7213835004238569
0.47234210526315556	5.761273958914978	0.7233848539668484
0.47234210526315556	5.810854544395802	0.7235990878349259
0.47234210526315556	5.860435129876627	0.7212517924183178
0.47234210526315556	5.910015715357451	0.7152046567900565
0.47234210526315556	5.9595963008382755	0.7054905592244916
0.47234210526315556	6.0091768863191	0.6939740541723896
0.47234210526315556	6.058757471799924	0.6854712353633465
0.47234210526315556	6.108338057280749	0.688057810271553
0.47234210526315556	6.157918642761573	0.7053222141172418
0.47234210526315556	6.207499228242398	0.7264826102484038
0.47234210526315556	6.257079813723222	0.7416734570933899
0.47234210526315556	6.306660399204047	0.7535432577569608
0.47234210526315556	6.356240984684871	0.7659994347370879
0.47234210526315556	6.4058215701656955	0.7783190864934754
0.47234210526315556	6.45540215564652	0.7881725514575193
0.47234210526315556	6.504982741127344	0.7946553677421888
0.47234210526315556	6.554563326608169	0.7982566516564531
0.47234210526315556	6.604143912088993	0.7997241497874119
0.47234210526315556	6.653724497569818	0.7997877423123981
0.47234210526315556	6.703305083050642	0.8008425908282464
0.47234210526315556	6.752885668531466	0.8084463568617941
0.47234210526315556	6.80246625401229	0.8224231769018108
0.47234210526315556	6.852046839493115	0.8353551526372495
0.47234210526315556	6.901627424973939	0.8455448470102108
0.47234210526315556	6.9512080104547636	0.8549625139880256
0.47234210526315556	7.000788595935588	0.8645147044699825
0.47234210526315556	7.0503691814164124	0.8732447672748206
0.47234210526315556	7.099949766897237	0.8797441211588731
0.47234210526315556	7.149530352378061	0.8832218734703763
0.47234210526315556	7.199110937858886	0.8831717214144548
0.47234210526315556	7.24869152333971	0.8788172886235396
0.47234210526315556	7.298272108820535	0.8719686274741587
0.47234210526315556	7.347852694301359	0.8744744303841121
0.47234210526315556	7.397433279782184	0.8862721455130564
0.47234210526315556	7.447013865263008	0.895003361889674
0.47234210526315556	7.4965944507438325	0.89972464378932
0.47234210526315556	7.546175036224657	0.9033170645815588
0.47234210526315556	7.595755621705481	0.9082878544455448
0.47234210526315556	7.645336207186306	0.9144410595811882
0.47234210526315556	7.69491679266713	0.9197506071434202
0.47234210526315556	7.744497378147955	0.9226740903649976
0.47234210526315556	7.794077963628779	0.9219459574789541
0.47234210526315556	7.843658549109604	0.9154037725950961
0.47234210526315556	7.893239134590428	0.9062174211786388
0.47234210526315556	7.9428197200712525	0.9123002372735026
0.47234210526315556	7.992400305552077	0.9213369437425986
0.47234210526315556	8.041980891032901	0.9252046285228056
0.47234210526315556	8.091561476513725	0.9262541334601746
0.47234210526315556	8.14114206199455	0.9271264371528142
0.47234210526315556	8.190722647475374	0.9301622175004859
0.47234210526315556	8.2403032329562	0.9345846452977925
0.47234210526315556	8.289883818437023	0.9383369932187691
0.47234210526315556	8.339464403917848	0.9402326930116449
0.47234210526315556	8.389044989398672	0.9387023227605231
0.47234210526315556	8.438625574879497	0.9302240897341182
0.47234210526315556	8.48820616036032	0.9264610983033118
0.47234210526315556	8.537786745841146	0.9369004363765747
0.47234210526315556	8.58736733132197	0.9412144047815144
0.47234210526315556	8.636947916802795	0.9411359067125558
0.47234210526315556	8.686528502283618	0.9393187925603073
0.47234210526315556	8.736109087764444	0.9394065162061929
0.47234210526315556	8.785689673245267	0.9427893797524521
0.47234210526315556	8.835270258726093	0.945944777540176
0.47234210526315556	8.884850844206916	0.9474597307911532
0.47234210526315556	8.934431429687741	0.9469106702086174
0.47234210526315556	8.984012015168565	0.9419597088246787
0.47234210526315556	9.03359260064939	0.9305723236778585
0.47234210526315556	9.083173186130214	0.9404228414222333
0.47234210526315556	9.13275377161104	0.946794941276509
0.47234210526315556	9.182334357091863	0.9468214349404385
0.47234210526315556	9.231914942572688	0.9434828542690383
0.47234210526315556	9.281495528053512	0.9384933741347141
0.47234210526315556	9.331076113534335	0.9393872225230413
0.47234210526315556	9.38065669901516	0.9442118995224064
0.47234210526315556	9.430237284495984	0.9464886560589973
0.47234210526315556	9.47981786997681	0.9461785335065585
0.47234210526315556	9.529398455457633	0.9426147134630362
0.47234210526315556	9.578979040938458	0.930206104506416
0.47234210526315556	9.628559626419282	0.9293509077385813
0.47234210526315556	9.678140211900107	0.9398917450057499
0.47234210526315556	9.72772079738093	0.939682770723238
0.47234210526315556	9.777301382861756	0.9363552443601594
0.47234210526315556	9.82688196834258	0.9300092351792835
0.47234210526315556	9.876462553823405	0.9221715694130772
0.47234210526315556	9.926043139304229	0.9244246759174048
0.4823759398496217	0.009926043139304244	0.2126275048489851
0.4823759398496217	0.05950662862012895	0.21321315140411193
0.4823759398496217	0.10908721410095365	0.21463464022355166
0.4823759398496217	0.15866779958177835	0.21689082389185513
0.4823759398496217	0.20824838506260304	0.21998059979828666
0.4823759398496217	0.25782897054342774	0.223903903338601
0.4823759398496217	0.3074095560242524	0.22866308905690574
0.4823759398496217	0.35699014150507713	0.23426471287853426
0.4823759398496217	0.4065707269859018	0.2407217241304084
0.4823759398496217	0.4561513124667265	0.24805605773576705
0.4823759398496217	0.5057318979475512	0.25630158104846307
0.4823759398496217	0.5553124834283759	0.26550727537088215
0.4823759398496217	0.6048930689092006	0.2757403945715172
0.4823759398496217	0.6544736543900253	0.28708909772186775
0.4823759398496217	0.70405423987085	0.29966363095227894
0.4823759398496217	0.7536348253516747	0.31359445875832753
0.4823759398496217	0.8032154108324994	0.32902471837319436
0.4823759398496217	0.852795996313324	0.3460930313924406
0.4823759398496217	0.9023765817941488	0.3649013597906172
0.4823759398496217	0.9519571672749735	0.38546232570635586
0.4823759398496217	1.0015377527557983	0.40762361955788634
0.4823759398496217	1.051118338236623	0.4309776345027007
0.4823759398496217	1.1006989237174476	0.4547853777228796
0.4823759398496217	1.1502795091982723	0.4779703986171137
0.4823759398496217	1.199860094679097	0.4992489826315195
0.4823759398496217	1.2494406801599216	0.5174215863641927
0.4823759398496217	1.2990212656407463	0.531747554134058
0.4823759398496217	1.348601851121571	0.5422270709085887
0.4823759398496217	1.3981824366023958	0.5496306464745158
0.4823759398496217	1.4477630220832205	0.5552638105094452
0.4823759398496217	1.4973436075640452	0.5606050861610734
0.4823759398496217	1.5469241930448698	0.5669837854309092
0.4823759398496217	1.5965047785256945	0.5753849923215527
0.4823759398496217	1.6460853640065192	0.5863777878095412
0.4823759398496217	1.6956659494873438	0.6001172121376163
0.4823759398496217	1.7452465349681685	0.6163683364244601
0.4823759398496217	1.7948271204489934	0.6345230942673299
0.4823759398496217	1.844407705929818	0.6536184470798794
0.4823759398496217	1.8939882914106427	0.6724092204253468
0.4823759398496217	1.9435688768914674	0.6895666985234784
0.4823759398496217	1.993149462372292	0.7040113952047629
0.4823759398496217	2.0427300478531167	0.7152503712102983
0.4823759398496217	2.0923106333339416	0.7235115684275033
0.4823759398496217	2.141891218814766	0.7295856931124687
0.4823759398496217	2.191471804295591	0.734503286203668
0.4823759398496217	2.2410523897764154	0.7392546451362247
0.4823759398496217	2.2906329752572403	0.7446542397832157
0.4823759398496217	2.3402135607380647	0.7513132021111358
0.4823759398496217	2.3897941462188896	0.7596301369535648
0.4823759398496217	2.4393747316997145	0.7697358679686483
0.4823759398496217	2.488955317180539	0.7813884210147388
0.4823759398496217	2.538535902661364	0.7938920072250443
0.4823759398496217	2.588116488142189	0.806177786989344
0.4823759398496217	2.637697073623014	0.817130516593686
0.4823759398496217	2.687277659103839	0.8260156102011169
0.4823759398496217	2.736858244584664	0.8326943137489868
0.4823759398496217	2.7864388300654888	0.837497071779809
0.4823759398496217	2.8360194155463136	0.8409382251690722
0.4823759398496217	2.885600001027139	0.8435067699425907
0.4823759398496217	2.935180586507964	0.8456085625447124
0.4823759398496217	2.9847611719887888	0.8476120252782329
0.4823759398496217	3.0343417574696137	0.8499182671805763
0.4823759398496217	3.0839223429504385	0.8529697671327415
0.4823759398496217	3.133502928431264	0.8571131024013281
0.4823759398496217	3.1830835139120888	0.8623308063242774
0.4823759398496217	3.2326640993929137	0.8680888120077759
0.4823759398496217	3.2822446848737385	0.8735729440124397
0.4823759398496217	3.3318252703545634	0.8781366419442039
0.4823759398496217	3.3814058558353883	0.8815085618711218
0.4823759398496217	3.4309864413162137	0.8836806211415723
0.4823759398496217	3.4805670267970386	0.8847226368854602
0.4823759398496217	3.5301476122778634	0.884687494682444
0.4823759398496217	3.5797281977586883	0.8836227927537328
0.4823759398496217	3.6293087832395132	0.8816704798234389
0.4823759398496217	3.6788893687203386	0.879228822138979
0.4823759398496217	3.7284699542011634	0.8770457220254663
0.4823759398496217	3.7780505396819883	0.8759414277712262
0.4823759398496217	3.8276311251628132	0.8761258218890644
0.4823759398496217	3.877211710643638	0.8769212776220272
0.4823759398496217	3.926792296124463	0.8773968422288876
0.4823759398496217	3.9763728816052883	0.8770069537490007
0.4823759398496217	4.025953467086113	0.875589968561876
0.4823759398496217	4.075534052566939	0.8730997867817064
0.4823759398496217	4.125114638047763	0.8694499906551886
0.4823759398496217	4.174695223528588	0.8645320333538149
0.4823759398496217	4.224275809009413	0.8584036105395889
0.4823759398496217	4.273856394490238	0.8516727988824225
0.4823759398496217	4.323436979971063	0.8458439338513215
0.4823759398496217	4.373017565451888	0.8426493777824519
0.4823759398496217	4.422598150932713	0.8420366913852436
0.4823759398496217	4.472178736413538	0.841777319687921
0.4823759398496217	4.521759321894363	0.8398227480309237
0.4823759398496217	4.5713399073751875	0.8355515911106403
0.4823759398496217	4.620920492856013	0.8290611992009899
0.4823759398496217	4.670501078336838	0.820417362077589
0.4823759398496217	4.720081663817663	0.8095170637473602
0.4823759398496217	4.769662249298488	0.7963438185168522
0.4823759398496217	4.819242834779312	0.7815633190478977
0.4823759398496217	4.868823420260138	0.7676296881434761
0.4823759398496217	4.918404005740963	0.7594126182240412
0.4823759398496217	4.9679845912217875	0.7604327191435312
0.4823759398496217	5.017565176702612	0.7665584231513085
0.4823759398496217	5.0671457621834355	0.7703000962585378
0.4823759398496217	5.11672634766426	0.7689611246041929
0.4823759398496217	5.166306933145084	0.7634803335322133
0.4823759398496217	5.215887518625909	0.7547020005523907
0.4823759398496217	5.265468104106733	0.7423338977897512
0.4823759398496217	5.315048689587558	0.7256142503631267
0.4823759398496217	5.364629275068382	0.7044545546989346
0.4823759398496217	5.414209860549207	0.6812302892317744
0.4823759398496217	5.463790446030031	0.6634985233294955
0.4823759398496217	5.5133710315108555	0.6625948456499052
0.4823759398496217	5.56295161699168	0.6786644177766887
0.4823759398496217	5.612532202472504	0.6954809887351822
0.4823759398496217	5.662112787953329	0.7042249000322808
0.4823759398496217	5.711693373434153	0.7085092863097403
0.4823759398496217	5.761273958914978	0.7118646626513504
0.4823759398496217	5.810854544395802	0.7136448110144383
0.4823759398496217	5.860435129876627	0.7119975579227097
0.4823759398496217	5.910015715357451	0.7063713579289589
0.4823759398496217	5.9595963008382755	0.6979938162197861
0.4823759398496217	6.0091768863191	0.6902410896742645
0.4823759398496217	6.058757471799924	0.6896057945291759
0.4823759398496217	6.108338057280749	0.7024761115630441
0.4823759398496217	6.157918642761573	0.7234745676944977
0.4823759398496217	6.207499228242398	0.7406824434939465
0.4823759398496217	6.257079813723222	0.7538688054127572
0.4823759398496217	6.306660399204047	0.7676071975372157
0.4823759398496217	6.356240984684871	0.7820976539589515
0.4823759398496217	6.4058215701656955	0.7947501616635169
0.4823759398496217	6.45540215564652	0.8039810119039897
0.4823759398496217	6.504982741127344	0.8099148714105916
0.4823759398496217	6.554563326608169	0.8131032242445629
0.4823759398496217	6.604143912088993	0.8136605974739057
0.4823759398496217	6.653724497569818	0.812414402200335
0.4823759398496217	6.703305083050642	0.8152536233590048
0.4823759398496217	6.752885668531466	0.8277328462225929
0.4823759398496217	6.80246625401229	0.8417517202822165
0.4823759398496217	6.852046839493115	0.8521096111049203
0.4823759398496217	6.901627424973939	0.8606882239639317
0.4823759398496217	6.9512080104547636	0.8695575184580718
0.4823759398496217	7.000788595935588	0.8783933637906948
0.4823759398496217	7.0503691814164124	0.8854705648353203
0.4823759398496217	7.099949766897237	0.8895990923432066
0.4823759398496217	7.149530352378061	0.8901928204013896
0.4823759398496217	7.199110937858886	0.8862399794819084
0.4823759398496217	7.24869152333971	0.8777333121841121
0.4823759398496217	7.298272108820535	0.8767417847318977
0.4823759398496217	7.347852694301359	0.8890512755207632
0.4823759398496217	7.397433279782184	0.8988668569630339
0.4823759398496217	7.447013865263008	0.9037859308438557
0.4823759398496217	7.4965944507438325	0.906766749269644
0.4823759398496217	7.546175036224657	0.9109551857634159
0.4823759398496217	7.595755621705481	0.9168620483726173
0.4823759398496217	7.645336207186306	0.9222413521339977
0.4823759398496217	7.69491679266713	0.9252848998516588
0.4823759398496217	7.744497378147955	0.9247774434468291
0.4823759398496217	7.794077963628779	0.9183269249921104
0.4823759398496217	7.843658549109604	0.9069084491038563
0.4823759398496217	7.893239134590428	0.9121297254829723
0.4823759398496217	7.9428197200712525	0.9219152706488898
0.4823759398496217	7.992400305552077	0.9259359903589633
0.4823759398496217	8.041980891032901	0.9270155723513636
0.4823759398496217	8.091561476513725	0.927704085978012
0.4823759398496217	8.14114206199455	0.930621296127895
0.4823759398496217	8.190722647475374	0.935132128116487
0.4823759398496217	8.2403032329562	0.9388811205109726
0.4823759398496217	8.289883818437023	0.9406962144052184
0.4823759398496217	8.339464403917848	0.9390767919030572
0.4823759398496217	8.389044989398672	0.9297578359255172
0.4823759398496217	8.438625574879497	0.9249932156427365
0.4823759398496217	8.48820616036032	0.9363898859142799
0.4823759398496217	8.537786745841146	0.9402783901491408
0.4823759398496217	8.58736733132197	0.9397380593799805
0.4823759398496217	8.636947916802795	0.9374778064122155
0.4823759398496217	8.686528502283618	0.9373447327958556
0.4823759398496217	8.736109087764444	0.9411288693653836
0.4823759398496217	8.785689673245267	0.944378808452099
0.4823759398496217	8.835270258726093	0.9456881992278979
0.4823759398496217	8.884850844206916	0.9448030554683065
0.4823759398496217	8.934431429687741	0.9390119410045178
0.4823759398496217	8.984012015168565	0.9261144914247718
0.4823759398496217	9.03359260064939	0.9388863706471376
0.4823759398496217	9.083173186130214	0.9442802853083866
0.4823759398496217	9.13275377161104	0.9435710772491958
0.4823759398496217	9.182334357091863	0.9396739109778489
0.4823759398496217	9.231914942572688	0.933980143576338
0.4823759398496217	9.281495528053512	0.9351443511778769
0.4823759398496217	9.331076113534335	0.9402730991153808
0.4823759398496217	9.38065669901516	0.9421058630950225
0.4823759398496217	9.430237284495984	0.9411429342107429
0.4823759398496217	9.47981786997681	0.9364670676823278
0.4823759398496217	9.529398455457633	0.9205344194531365
0.4823759398496217	9.578979040938458	0.9262343870470321
0.4823759398496217	9.628559626419282	0.9339853182770296
0.4823759398496217	9.678140211900107	0.93233612038807
0.4823759398496217	9.72772079738093	0.9282743354211496
0.4823759398496217	9.777301382861756	0.9215862077119911
0.4823759398496217	9.82688196834258	0.9140818150681795
0.4823759398496217	9.876462553823405	0.9173217454200925
0.4823759398496217	9.926043139304229	0.9204746335742524
0.492409774436088	0.009926043139304244	0.21262757231918905
0.492409774436088	0.05950662862012895	0.2132155694037506
0.492409774436088	0.10908721410095365	0.21464271095214088
0.492409774436088	0.15866779958177835	0.21690771852827848
0.492409774436088	0.20824838506260304	0.22000929881998932
0.492409774436088	0.25782897054342774	0.22394716154151947
0.492409774436088	0.3074095560242524	0.22872343634915335
0.492409774436088	0.35699014150507713	0.23434450386098918
0.492409774436088	0.4065707269859018	0.24082325204761137
0.492409774436088	0.4561513124667265	0.24818175147765037
0.492409774436088	0.5057318979475512	0.256454307019256
0.492409774436088	0.5553124834283759	0.26569076788964346
0.492409774436088	0.6048930689092006	0.2759598359390197
0.492409774436088	0.6544736543900253	0.28735185570013994
0.492409774436088	0.70405423987085	0.2999801246349916
0.492409774436088	0.7536348253516747	0.31397904143474586
0.492409774436088	0.8032154108324994	0.32949630326759294
0.492409774436088	0.852795996313324	0.34667489987347877
0.492409774436088	0.9023765817941488	0.365619158628373
0.492409774436088	0.9519571672749735	0.3863387627340601
0.492409774436088	1.0015377527557983	0.4086681717539139
0.492409774436088	1.051118338236623	0.4321705522678747
0.492409774436088	1.1006989237174476	0.4560586394824376
0.492409774436088	1.1502795091982723	0.47919436085093053
0.492409774436088	1.199860094679097	0.5002389587428924
0.492409774436088	1.2494406801599216	0.5179754858053472
0.492409774436088	1.2990212656407463	0.5317085123307969
0.492409774436088	1.348601851121571	0.5415433873591456
0.492409774436088	1.3981824366023958	0.5483812682364722
0.492409774436088	1.4477630220832205	0.5536386845052064
0.492409774436088	1.4973436075640452	0.5588561224947216
0.492409774436088	1.5469241930448698	0.5653714852571
0.492409774436088	1.5965047785256945	0.5741373450180097
0.492409774436088	1.6460853640065192	0.5856650300910764
0.492409774436088	1.6956659494873438	0.6000375145574791
0.492409774436088	1.7452465349681685	0.6169366614047047
0.492409774436088	1.7948271204489934	0.6356578013563489
0.492409774436088	1.844407705929818	0.6551288598677794
0.492409774436088	1.8939882914106427	0.6740011804285418
0.492409774436088	1.9435688768914674	0.6908901535699349
0.492409774436088	1.993149462372292	0.7047540857514974
0.492409774436088	2.0427300478531167	0.7152371334136084
0.492409774436088	2.0923106333339416	0.722747713912307
0.492409774436088	2.141891218814766	0.7282231867418582
0.492409774436088	2.191471804295591	0.7327683921339042
0.492409774436088	2.2410523897764154	0.7373891663740038
0.492409774436088	2.2906329752572403	0.742889902241248
0.492409774436088	2.3402135607380647	0.74986492419531
0.492409774436088	2.3897941462188896	0.7586828795099502
0.492409774436088	2.4393747316997145	0.7694070765686496
0.492409774436088	2.488955317180539	0.7816674328705738
0.492409774436088	2.538535902661364	0.7945905013196065
0.492409774436088	2.588116488142189	0.8069532486809246
0.492409774436088	2.637697073623014	0.817609872426377
0.492409774436088	2.687277659103839	0.8259424901579115
0.492409774436088	2.736858244584664	0.8319848042691728
0.492409774436088	2.7864388300654888	0.8361878227923002
0.492409774436088	2.8360194155463136	0.8391051137486745
0.492409774436088	2.885600001027139	0.8412200420331323
0.492409774436088	2.935180586507964	0.8429370215249006
0.492409774436088	2.9847611719887888	0.8446600460188801
0.492409774436088	3.0343417574696137	0.8468676247605224
0.492409774436088	3.0839223429504385	0.8500796528420318
0.492409774436088	3.133502928431264	0.8546257724454247
0.492409774436088	3.1830835139120888	0.8603099902115152
0.492409774436088	3.2326640993929137	0.8663550648492745
0.492409774436088	3.2822446848737385	0.871835683201592
0.492409774436088	3.3318252703545634	0.8761641489305102
0.492409774436088	3.3814058558353883	0.8791669789204665
0.492409774436088	3.4309864413162137	0.88087678513382
0.492409774436088	3.4805670267970386	0.8813474178207195
0.492409774436088	3.5301476122778634	0.8805993056744458
0.492409774436088	3.5797281977586883	0.8786797380260171
0.492409774436088	3.6293087832395132	0.8758245823527672
0.492409774436088	3.6788893687203386	0.8726717879803945
0.492409774436088	3.7284699542011634	0.8702648177502735
0.492409774436088	3.7780505396819883	0.869441274306388
0.492409774436088	3.8276311251628132	0.869985447550099
0.492409774436088	3.877211710643638	0.8708126643055958
0.492409774436088	3.926792296124463	0.8709821132123021
0.492409774436088	3.9763728816052883	0.870114191890297
0.492409774436088	4.025953467086113	0.8681192331692349
0.492409774436088	4.075534052566939	0.8649003903037038
0.492409774436088	4.125114638047763	0.8602747499038856
0.492409774436088	4.174695223528588	0.8540896655673392
0.492409774436088	4.224275809009413	0.8465652792871315
0.492409774436088	4.273856394490238	0.8388717805852417
0.492409774436088	4.323436979971063	0.8332545628500554
0.492409774436088	4.373017565451888	0.8311865297273994
0.492409774436088	4.422598150932713	0.8310694637228744
0.492409774436088	4.472178736413538	0.8299296700759059
0.492409774436088	4.521759321894363	0.8263340876230724
0.492409774436088	4.5713399073751875	0.8202870132547069
0.492409774436088	4.620920492856013	0.8119914744747173
0.492409774436088	4.670501078336838	0.8013494863569514
0.492409774436088	4.720081663817663	0.7881174930759142
0.492409774436088	4.769662249298488	0.7724130885906257
0.492409774436088	4.819242834779312	0.7557716438470078
0.492409774436088	4.868823420260138	0.7427123168427711
0.492409774436088	4.918404005740963	0.7394286007004356
0.492409774436088	4.9679845912217875	0.7454205130378979
0.492409774436088	5.017565176702612	0.75165793216843
0.492409774436088	5.0671457621834355	0.752359330518057
0.492409774436088	5.11672634766426	0.7480749201132637
0.492409774436088	5.166306933145084	0.7404328404898204
0.492409774436088	5.215887518625909	0.7295086617548099
0.492409774436088	5.265468104106733	0.7143281543885505
0.492409774436088	5.315048689587558	0.6941967185736238
0.492409774436088	5.364629275068382	0.6703069639345515
0.492409774436088	5.414209860549207	0.6484592165352966
0.492409774436088	5.463790446030031	0.6407921092082658
0.492409774436088	5.5133710315108555	0.654479369962008
0.492409774436088	5.56295161699168	0.6751367524959588
0.492409774436088	5.612532202472504	0.6876073560948139
0.492409774436088	5.662112787953329	0.694137307218864
0.492409774436088	5.711693373434153	0.7004670101468145
0.492409774436088	5.761273958914978	0.7066759439066769
0.492409774436088	5.810854544395802	0.710059465105299
0.492409774436088	5.860435129876627	0.7092367220834442
0.492409774436088	5.910015715357451	0.7048976059879456
0.492409774436088	5.9595963008382755	0.6993294064682912
0.492409774436088	6.0091768863191	0.6969502533593575
0.492409774436088	6.058757471799924	0.7044087416158791
0.492409774436088	6.108338057280749	0.7226493624844671
0.492409774436088	6.157918642761573	0.7411779902790568
0.492409774436088	6.207499228242398	0.7555975150984884
0.492409774436088	6.257079813723222	0.7699464102819011
0.492409774436088	6.306660399204047	0.7856875166765526
0.492409774436088	6.356240984684871	0.8005215181499252
0.492409774436088	6.4058215701656955	0.812207532799703
0.492409774436088	6.45540215564652	0.8203360022079774
0.492409774436088	6.504982741127344	0.8253042894726124
0.492409774436088	6.554563326608169	0.8269691686206627
0.492409774436088	6.604143912088993	0.8248204918647758
0.492409774436088	6.653724497569818	0.8229208930329195
0.492409774436088	6.703305083050642	0.8321674345631169
0.492409774436088	6.752885668531466	0.847208045017268
0.492409774436088	6.80246625401229	0.8581401937525461
0.492409774436088	6.852046839493115	0.865897205905255
0.492409774436088	6.901627424973939	0.8736758241750019
0.492409774436088	6.9512080104547636	0.882263698703741
0.492409774436088	7.000788595935588	0.8898329358182959
0.492409774436088	7.0503691814164124	0.8946334298284143
0.492409774436088	7.099949766897237	0.8959393295659533
0.492409774436088	7.149530352378061	0.8927413677735814
0.492409774436088	7.199110937858886	0.8835382642773444
0.492409774436088	7.24869152333971	0.8783159409529362
0.492409774436088	7.298272108820535	0.890497031476306
0.492409774436088	7.347852694301359	0.9015801357071802
0.492409774436088	7.397433279782184	0.9069179677646765
0.492409774436088	7.447013865263008	0.9094747827563936
0.492409774436088	7.4965944507438325	0.9128041404589297
0.492409774436088	7.546175036224657	0.9183890066211554
0.492409774436088	7.595755621705481	0.9238844780928762
0.492409774436088	7.645336207186306	0.9270935305801128
0.492409774436088	7.69491679266713	0.926857295412962
0.492409774436088	7.744497378147955	0.9207899968682847
0.492409774436088	7.794077963628779	0.9073912427648734
0.492409774436088	7.843658549109604	0.9110013363329659
0.492409774436088	7.893239134590428	0.9216177112895783
0.492409774436088	7.9428197200712525	0.9257616569929364
0.492409774436088	7.992400305552077	0.9268804830236024
0.492409774436088	8.041980891032901	0.9274553014564589
0.492409774436088	8.091561476513725	0.9303061525742934
0.492409774436088	8.14114206199455	0.9350058121971321
0.492409774436088	8.190722647475374	0.9388056066255251
0.492409774436088	8.2403032329562	0.9405620184522755
0.492409774436088	8.289883818437023	0.9389123418048289
0.492409774436088	8.339464403917848	0.9289266429772308
0.492409774436088	8.389044989398672	0.9227313228229436
0.492409774436088	8.438625574879497	0.9351040289874959
0.492409774436088	8.48820616036032	0.9385016604222938
0.492409774436088	8.537786745841146	0.9374550253744328
0.492409774436088	8.58736733132197	0.9347246272669205
0.492409774436088	8.636947916802795	0.9343422637151023
0.492409774436088	8.686528502283618	0.9387190968265504
0.492409774436088	8.736109087764444	0.9421395155683382
0.492409774436088	8.785689673245267	0.9432374130468965
0.492409774436088	8.835270258726093	0.9420091224287237
0.492409774436088	8.884850844206916	0.9353556299620087
0.492409774436088	8.934431429687741	0.920920341261278
0.492409774436088	8.984012015168565	0.9364041395580015
0.492409774436088	9.03359260064939	0.9406365079055259
0.492409774436088	9.083173186130214	0.9391456986157454
0.492409774436088	9.13275377161104	0.9346672148641715
0.492409774436088	9.182334357091863	0.9282952433963327
0.492409774436088	9.231914942572688	0.9299244675543312
0.492409774436088	9.281495528053512	0.9354022858189014
0.492409774436088	9.331076113534335	0.9367215455391545
0.492409774436088	9.38065669901516	0.9350397709780124
0.492409774436088	9.430237284495984	0.9291050042566246
0.492409774436088	9.47981786997681	0.9091187257257921
0.492409774436088	9.529398455457633	0.921835144908544
0.492409774436088	9.578979040938458	0.9262320940178429
0.492409774436088	9.628559626419282	0.9232227367041574
0.492409774436088	9.678140211900107	0.9184230663143528
0.492409774436088	9.72772079738093	0.9115732455303587
0.492409774436088	9.777301382861756	0.9050907791486603
0.492409774436088	9.82688196834258	0.9092622465573448
0.492409774436088	9.876462553823405	0.9117514228822418
0.492409774436088	9.926043139304229	0.9115894841637353
0.5024436090225541	0.009926043139304244	0.2126276403428742
0.5024436090225541	0.05950662862012895	0.21321800741148633
0.5024436090225541	0.10908721410095365	0.2146508498672123
0.5024436090225541	0.15866779958177835	0.21692476060943816
0.5024436090225541	0.20824838506260304	0.22003825939778482
0.5024436090225541	0.25782897054342774	0.2239908355252425
0.5024436090225541	0.3074095560242524	0.228784400660117
0.5024436090225541	0.35699014150507713	0.23442516895594323
0.5024436090225541	0.4065707269859018	0.24092597837295135
0.5024436090225541	0.4561513124667265	0.24830904994927486
0.5024436090225541	0.5057318979475512	0.2566091459707279
0.5024436090225541	0.5553124834283759	0.2658770110196646
0.5024436090225541	0.6048930689092006	0.27618283341539107
0.5024436090225541	0.6544736543900253	0.28761919694
0.5024436090225541	0.70405423987085	0.30030252309055966
0.5024436090225541	0.7536348253516747	0.31437123511599313
0.5024436090225541	0.8032154108324994	0.3299776819971862
0.5024436090225541	0.852795996313324	0.3472692637981655
0.5024436090225541	0.9023765817941488	0.3663525459004148
0.5024436090225541	0.9519571672749735	0.3872337477909049
0.5024436090225541	1.0015377527557983	0.40973283728193277
0.5024436090225541	1.051118338236623	0.4333814457941518
0.5024436090225541	1.1006989237174476	0.4573408132064272
0.5024436090225541	1.1502795091982723	0.4804083251558908
0.5024436090225541	1.199860094679097	0.5011900758322919
0.5024436090225541	1.2494406801599216	0.5184568944175492
0.5024436090225541	1.2990212656407463	0.5315687374541396
0.5024436090225541	1.348601851121571	0.5407469053172673
0.5024436090225541	1.3981824366023958	0.5470290164084751
0.5024436090225541	1.4477630220832205	0.5519410228438453
0.5024436090225541	1.4973436075640452	0.5570783597749113
0.5024436090225541	1.5469241930448698	0.563778851853626
0.5024436090225541	1.5965047785256945	0.5729550413249743
0.5024436090225541	1.6460853640065192	0.5850550157200508
0.5024436090225541	1.6956659494873438	0.6000855359760303
0.5024436090225541	1.7452465349681685	0.6176409189482969
0.5024436090225541	1.7948271204489934	0.6369141420825328
0.5024436090225541	1.844407705929818	0.656718111872531
0.5024436090225541	1.8939882914106427	0.6756000252482359
0.5024436090225541	1.9435688768914674	0.6921316427315289
0.5024436090225541	1.993149462372292	0.705334753215073
0.5024436090225541	2.0427300478531167	0.7150164967172047
0.5024436090225541	2.0923106333339416	0.7217750310364728
0.5024436090225541	2.141891218814766	0.7266844017858115
0.5024436090225541	2.191471804295591	0.7309070347550651
0.5024436090225541	2.2410523897764154	0.7354533389700361
0.5024436090225541	2.2906329752572403	0.7411149117738253
0.5024436090225541	2.3402135607380647	0.7484692253923673
0.5024436090225541	2.3897941462188896	0.7578497747561461
0.5024436090225541	2.4393747316997145	0.7692361881746035
0.5024436090225541	2.488955317180539	0.7821044628167776
0.5024436090225541	2.538535902661364	0.79538400868485
0.5024436090225541	2.588116488142189	0.8077100639161314
0.5024436090225541	2.637697073623014	0.8179535040465822
0.5024436090225541	2.687277659103839	0.8256572623799725
0.5024436090225541	2.736858244584664	0.8310337373454044
0.5024436090225541	2.7864388300654888	0.8346314615269907
0.5024436090225541	2.8360194155463136	0.837019783223167
0.5024436090225541	2.885600001027139	0.8386689875152403
0.5024436090225541	2.935180586507964	0.8399924444159891
0.5024436090225541	2.9847611719887888	0.8414535699792131
0.5024436090225541	3.0343417574696137	0.8436330246270372
0.5024436090225541	3.0839223429504385	0.8471250010810969
0.5024436090225541	3.133502928431264	0.8521835642175026
0.5024436090225541	3.1830835139120888	0.8583549376114592
0.5024436090225541	3.2326640993929137	0.8646112015991447
0.5024436090225541	3.2822446848737385	0.8699847605044939
0.5024436090225541	3.3318252703545634	0.8739968915251825
0.5024436090225541	3.3814058558353883	0.8765658656724162
0.5024436090225541	3.4309864413162137	0.8777368202250685
0.5024436090225541	3.4805670267970386	0.8775268843885038
0.5024436090225541	3.5301476122778634	0.8759212995133223
0.5024436090225541	3.5797281977586883	0.8729950011031617
0.5024436090225541	3.6293087832395132	0.8691566224003614
0.5024436090225541	3.6788893687203386	0.8653940570024121
0.5024436090225541	3.7284699542011634	0.8630405004900011
0.5024436090225541	3.7780505396819883	0.8627058346343147
0.5024436090225541	3.8276311251628132	0.8635605054572377
0.5024436090225541	3.877211710643638	0.8642484310146957
0.5024436090225541	3.926792296124463	0.8639907184369351
0.5024436090225541	3.9763728816052883	0.8625767582104138
0.5024436090225541	4.025953467086113	0.8599137738928365
0.5024436090225541	4.075534052566939	0.8557935940127318
0.5024436090225541	4.125114638047763	0.8499188254313603
0.5024436090225541	4.174695223528588	0.8421518277586928
0.5024436090225541	4.224275809009413	0.8330956672025882
0.5024436090225541	4.273856394490238	0.8248335295527771
0.5024436090225541	4.323436979971063	0.8202020374174136
0.5024436090225541	4.373017565451888	0.8193700030658465
0.5024436090225541	4.422598150932713	0.8189787529520332
0.5024436090225541	4.472178736413538	0.8162555478338791
0.5024436090225541	4.521759321894363	0.8107650801700749
0.5024436090225541	4.5713399073751875	0.8028946336542501
0.5024436090225541	4.620920492856013	0.7926895140144767
0.5024436090225541	4.670501078336838	0.7797867274478826
0.5024436090225541	4.720081663817663	0.7638617831134306
0.5024436090225541	4.769662249298488	0.7455139422822205
0.5024436090225541	4.819242834779312	0.7280732765395951
0.5024436090225541	4.868823420260138	0.7188259433311252
0.5024436090225541	4.918404005740963	0.7223678518817989
0.5024436090225541	4.9679845912217875	0.7308699040430398
0.5024436090225541	5.017565176702612	0.7343303457948442
0.5024436090225541	5.0671457621834355	0.7315939320384421
0.5024436090225541	5.11672634766426	0.7252175221528057
0.5024436090225541	5.166306933145084	0.716072878237256
0.5024436090225541	5.215887518625909	0.7031175235572226
0.5024436090225541	5.265468104106733	0.6850897197899224
0.5024436090225541	5.315048689587558	0.6621515752818968
0.5024436090225541	5.364629275068382	0.6381561165156289
0.5024436090225541	5.414209860549207	0.6238511674987003
0.5024436090225541	5.463790446030031	0.6319258774323278
0.5024436090225541	5.5133710315108555	0.6548841308211163
0.5024436090225541	5.56295161699168	0.671838085712466
0.5024436090225541	5.612532202472504	0.6807078408041235
0.5024436090225541	5.662112787953329	0.6894846337433013
0.5024436090225541	5.711693373434153	0.6999776202821153
0.5024436090225541	5.761273958914978	0.7087426120528911
0.5024436090225541	5.810854544395802	0.7132106550354613
0.5024436090225541	5.860435129876627	0.7134811603302725
0.5024436090225541	5.910015715357451	0.7111703742549033
0.5024436090225541	5.9595963008382755	0.7089179441013247
0.5024436090225541	6.0091768863191	0.7115993064442538
0.5024436090225541	6.058757471799924	0.7244533765226125
0.5024436090225541	6.108338057280749	0.7427061795015719
0.5024436090225541	6.157918642761573	0.7583670769132541
0.5024436090225541	6.207499228242398	0.7729532828397303
0.5024436090225541	6.257079813723222	0.7890024092637681
0.5024436090225541	6.306660399204047	0.8052105117951136
0.5024436090225541	6.356240984684871	0.8189762302733639
0.5024436090225541	6.4058215701656955	0.829164648777615
0.5024436090225541	6.45540215564652	0.835909509312141
0.5024436090225541	6.504982741127344	0.8390469530282662
0.5024436090225541	6.554563326608169	0.8373237397818039
0.5024436090225541	6.604143912088993	0.8318575365080539
0.5024436090225541	6.653724497569818	0.8359234789714832
0.5024436090225541	6.703305083050642	0.8514481876931628
0.5024436090225541	6.752885668531466	0.863473853354378
0.5024436090225541	6.80246625401229	0.8706860489767241
0.5024436090225541	6.852046839493115	0.8770907477295514
0.5024436090225541	6.901627424973939	0.8849826790198088
0.5024436090225541	6.9512080104547636	0.8929067617491383
0.5024436090225541	7.000788595935588	0.8984136801629355
0.5024436090225541	7.0503691814164124	0.9004746278695701
0.5024436090225541	7.099949766897237	0.8982325082551519
0.5024436090225541	7.149530352378061	0.8893441318555274
0.5024436090225541	7.199110937858886	0.8797241824856191
0.5024436090225541	7.24869152333971	0.8906496919550689
0.5024436090225541	7.298272108820535	0.9031777498807809
0.5024436090225541	7.347852694301359	0.9091281704774683
0.5024436090225541	7.397433279782184	0.9114997810428962
0.5024436090225541	7.447013865263008	0.9139440389566563
0.5024436090225541	7.4965944507438325	0.9190834271457834
0.5024436090225541	7.546175036224657	0.9247448949609539
0.5024436090225541	7.595755621705481	0.9281758145023125
0.5024436090225541	7.645336207186306	0.9282397284783596
0.5024436090225541	7.69491679266713	0.9227750788745336
0.5024436090225541	7.744497378147955	0.9079706443899245
0.5024436090225541	7.794077963628779	0.9089450600896024
0.5024436090225541	7.843658549109604	0.920512317780748
0.5024436090225541	7.893239134590428	0.924754538035998
0.5024436090225541	7.9428197200712525	0.9258797561035237
0.5024436090225541	7.992400305552077	0.9263711046407412
0.5024436090225541	8.041980891032901	0.9291881857498892
0.5024436090225541	8.091561476513725	0.9342130520636349
0.5024436090225541	8.14114206199455	0.9381400435903197
0.5024436090225541	8.190722647475374	0.9398603372358784
0.5024436090225541	8.2403032329562	0.9382292265519488
0.5024436090225541	8.289883818437023	0.9278292310145764
0.5024436090225541	8.339464403917848	0.9196453950071711
0.5024436090225541	8.389044989398672	0.9330491590437515
0.5024436090225541	8.438625574879497	0.935902994431984
0.5024436090225541	8.48820616036032	0.9342970494620604
0.5024436090225541	8.537786745841146	0.9310450210816812
0.5024436090225541	8.58736733132197	0.9303034675993678
0.5024436090225541	8.636947916802795	0.9355020272184076
0.5024436090225541	8.686528502283618	0.939205881709531
0.5024436090225541	8.736109087764444	0.940088898394481
0.5024436090225541	8.785689673245267	0.9385126684002618
0.5024436090225541	8.835270258726093	0.9310070240519607
0.5024436090225541	8.884850844206916	0.9150225105087401
0.5024436090225541	8.934431429687741	0.9328555687118392
0.5024436090225541	8.984012015168565	0.9358141502244225
0.5024436090225541	9.03359260064939	0.9334855496365992
0.5024436090225541	9.083173186130214	0.92838822803643
0.5024436090225541	9.13275377161104	0.921352809732302
0.5024436090225541	9.182334357091863	0.9236593157080677
0.5024436090225541	9.231914942572688	0.9295488241132006
0.5024436090225541	9.281495528053512	0.9302918723666649
0.5024436090225541	9.331076113534335	0.927835280913283
0.5024436090225541	9.38065669901516	0.9205118664099982
0.5024436090225541	9.430237284495984	0.8964599062651195
0.5024436090225541	9.47981786997681	0.915486890769105
0.5024436090225541	9.529398455457633	0.916664205935338
0.5024436090225541	9.578979040938458	0.9123718303131504
0.5024436090225541	9.628559626419282	0.9068683329414402
0.5024436090225541	9.678140211900107	0.9001016938371841
0.5024436090225541	9.72772079738093	0.895460564158293
0.5024436090225541	9.777301382861756	0.9004041799382835
0.5024436090225541	9.82688196834258	0.9022578738116261
0.5024436090225541	9.876462553823405	0.9015176522351933
0.5024436090225541	9.926043139304229	0.897177322421383
0.5124774436090203	0.009926043139304244	0.21262770891965418
0.5124774436090203	0.05950662862012895	0.2132204654150605
0.5124774436090203	0.10908721410095365	0.21465905694118412
0.5124774436090203	0.15866779958177835	0.2169419501239835
0.5124774436090203	0.20824838506260304	0.22006748162758238
0.5124774436090203	0.25782897054342774	0.22403492567384511
0.5124774436090203	0.3074095560242524	0.22884598297269962
0.5124774436090203	0.35699014150507713	0.23450671024019873
0.5124774436090203	0.4065707269859018	0.24102990703419622
0.5124774436090203	0.4561513124667265	0.24843796006185281
0.5124774436090203	0.5057318979475512	0.25676610947466894
0.5124774436090203	0.5553124834283759	0.26606602346938746
0.5124774436090203	0.6048930689092006	0.2764094164962428
0.5124774436090203	0.6544736543900253	0.2878911670706265
0.5124774436090203	0.70405423987085	0.30063089573880647
0.5124774436090203	0.7536348253516747	0.314771143375396
0.5124774436090203	0.8032154108324994	0.33046900452821365
0.5124774436090203	0.852795996313324	0.3478763290530271
0.5124774436090203	0.9023765817941488	0.367101776653404
0.5124774436090203	0.9519571672749735	0.3881475313386679
0.5124774436090203	1.0015377527557983	0.41081770749407304
0.5124774436090203	1.051118338236623	0.434609929529203
0.5124774436090203	1.1006989237174476	0.458630550776408
0.5124774436090203	1.1502795091982723	0.48160950424704324
0.5124774436090203	1.199860094679097	0.5020980636201722
0.5124774436090203	1.2494406801599216	0.5188608967567147
0.5124774436090203	1.2990212656407463	0.5313243590855852
0.5124774436090203	1.348601851121571	0.539836598172236
0.5124774436090203	1.3981824366023958	0.5455766597137033
0.5124774436090203	1.4477630220832205	0.550177084113202
0.5124774436090203	1.4973436075640452	0.5552803011578626
0.5124774436090203	1.5469241930448698	0.5622150746370548
0.5124774436090203	1.5965047785256945	0.5718465719499417
0.5124774436090203	1.6460853640065192	0.5845544871740919
0.5124774436090203	1.6956659494873438	0.600265394294936
0.5124774436090203	1.7452465349681685	0.6184815042813693
0.5124774436090203	1.7948271204489934	0.6382871445961905
0.5124774436090203	1.844407705929818	0.65837410158145
0.5124774436090203	1.8939882914106427	0.677186435792078
0.5124774436090203	1.9435688768914674	0.6932683865775897
0.5124774436090203	1.993149462372292	0.7057342556085152
0.5124774436090203	2.0427300478531167	0.7145790149420574
0.5124774436090203	2.0923106333339416	0.7205947225062577
0.5124774436090203	2.141891218814766	0.7249777326223221
0.5124774436090203	2.191471804295591	0.7289308387809866
0.5124774436090203	2.2410523897764154	0.733460272539505
0.5124774436090203	2.2906329752572403	0.7393441665009921
0.5124774436090203	2.3402135607380647	0.747143145377111
0.5124774436090203	2.3897941462188896	0.7571479016594098
0.5124774436090203	2.4393747316997145	0.7692338031037339
0.5124774436090203	2.488955317180539	0.7826938572826609
0.5124774436090203	2.538535902661364	0.7962452127182214
0.5124774436090203	2.588116488142189	0.8084073066434503
0.5124774436090203	2.637697073623014	0.8181242911724204
0.5124774436090203	2.687277659103839	0.8251372545178978
0.5124774436090203	2.736858244584664	0.8298297730105374
0.5124774436090203	2.7864388300654888	0.832818623200954
0.5124774436090203	2.8360194155463136	0.8346682271900188
0.5124774436090203	2.885600001027139	0.8358348315590609
0.5124774436090203	2.935180586507964	0.836758434711482
0.5124774436090203	2.9847611719887888	0.8379919886756633
0.5124774436090203	3.0343417574696137	0.8402418743442076
0.5124774436090203	3.0839223429504385	0.8441544995216836
0.5124774436090203	3.133502928431264	0.8498215480191637
0.5124774436090203	3.1830835139120888	0.8564567873779043
0.5124774436090203	3.2326640993929137	0.8628161256546047
0.5124774436090203	3.2822446848737385	0.8679759839248623
0.5124774436090203	3.3318252703545634	0.8715964652484016
0.5124774436090203	3.3814058558353883	0.8736628027035519
0.5124774436090203	3.4309864413162137	0.8742007655159236
0.5124774436090203	3.4805670267970386	0.8731737257049165
0.5124774436090203	3.5301476122778634	0.8705385388006426
0.5124774436090203	3.5797281977586883	0.8664493975793646
0.5124774436090203	3.6293087832395132	0.8616061332527813
0.5124774436090203	3.6788893687203386	0.8574586520177092
0.5124774436090203	3.7284699542011634	0.8554986547627748
0.5124774436090203	3.7780505396819883	0.8557607710218438
0.5124774436090203	3.8276311251628132	0.8567608719289183
0.5124774436090203	3.877211710643638	0.8571290620557664
0.5124774436090203	3.926792296124463	0.8563563178234932
0.5124774436090203	3.9763728816052883	0.8543310357125087
0.5124774436090203	4.025953467086113	0.85086668585355
0.5124774436090203	4.075534052566939	0.8455945807532719
0.5124774436090203	4.125114638047763	0.8381125942046103
0.5124774436090203	4.174695223528588	0.8284365369775127
0.5124774436090203	4.224275809009413	0.8179324430221914
0.5124774436090203	4.273856394490238	0.8099137487243707
0.5124774436090203	4.323436979971063	0.8069791894734983
0.5124774436090203	4.373017565451888	0.8068488637748013
0.5124774436090203	4.422598150932713	0.8051923620646229
0.5124774436090203	4.472178736413538	0.8004309103247695
0.5124774436090203	4.521759321894363	0.7930258438946715
0.5124774436090203	4.5713399073751875	0.7833443323648597
0.5124774436090203	4.620920492856013	0.7710572623877067
0.5124774436090203	4.670501078336838	0.755523004047116
0.5124774436090203	4.720081663817663	0.7365468009273145
0.5124774436090203	4.769662249298488	0.7159539049699014
0.5124774436090203	4.819242834779312	0.7002294639646912
0.5124774436090203	4.868823420260138	0.698353811416267
0.5124774436090203	4.918404005740963	0.7077259479137632
0.5124774436090203	4.9679845912217875	0.7146847687045874
0.5124774436090203	5.017565176702612	0.7140751361529811
0.5124774436090203	5.0671457621834355	0.709017921514355
0.5124774436090203	5.11672634766426	0.7018057188467846
0.5124774436090203	5.166306933145084	0.6916442576596923
0.5124774436090203	5.215887518625909	0.6767032057220209
0.5124774436090203	5.265468104106733	0.6562242504388913
0.5124774436090203	5.315048689587558	0.6323326758805957
0.5124774436090203	5.364629275068382	0.6131431668231876
0.5124774436090203	5.414209860549207	0.613270651485951
0.5124774436090203	5.463790446030031	0.6352587402944435
0.5124774436090203	5.5133710315108555	0.6570158459010264
0.5124774436090203	5.56295161699168	0.6686807266423828
0.5124774436090203	5.612532202472504	0.6791914865173044
0.5124774436090203	5.662112787953329	0.6932855678398074
0.5124774436090203	5.711693373434153	0.707396046747417
0.5124774436090203	5.761273958914978	0.7174228719020495
0.5124774436090203	5.810854544395802	0.7226104744921366
0.5124774436090203	5.860435129876627	0.7241933476993593
0.5124774436090203	5.910015715357451	0.7237199608309727
0.5124774436090203	5.9595963008382755	0.7236675989678335
0.5124774436090203	6.0091768863191	0.729773187333694
0.5124774436090203	6.058757471799924	0.7450543924501382
0.5124774436090203	6.108338057280749	0.761702860891414
0.5124774436090203	6.157918642761573	0.7765631190172364
0.5124774436090203	6.207499228242398	0.7921779050293628
0.5124774436090203	6.257079813723222	0.8087938483598084
0.5124774436090203	6.306660399204047	0.8241085158887029
0.5124774436090203	6.356240984684871	0.8362083714573127
0.5124774436090203	6.4058215701656955	0.8447108228826948
0.5124774436090203	6.45540215564652	0.8494828398266128
0.5124774436090203	6.504982741127344	0.8491320966606868
0.5124774436090203	6.554563326608169	0.8421342306422025
0.5124774436090203	6.604143912088993	0.8396396611951576
0.5124774436090203	6.653724497569818	0.8542834305696985
0.5124774436090203	6.703305083050642	0.8679251371430754
0.5124774436090203	6.752885668531466	0.8750972326424994
0.5124774436090203	6.80246625401229	0.8800747668474171
0.5124774436090203	6.852046839493115	0.8867457205399566
0.5124774436090203	6.901627424973939	0.8947700956891568
0.5124774436090203	6.9512080104547636	0.9010195786532667
0.5124774436090203	7.000788595935588	0.9038771796348379
0.5124774436090203	7.0503691814164124	0.9026649930610556
0.5124774436090203	7.099949766897237	0.8949123114528812
0.5124774436090203	7.149530352378061	0.8816446583463914
0.5124774436090203	7.199110937858886	0.8895690508770235
0.5124774436090203	7.24869152333971	0.9037058599438735
0.5124774436090203	7.298272108820535	0.910436386418825
0.5124774436090203	7.347852694301359	0.9128729432133321
0.5124774436090203	7.397433279782184	0.9144905536419543
0.5124774436090203	7.447013865263008	0.918994600518125
0.5124774436090203	7.4965944507438325	0.9248616175547053
0.5124774436090203	7.546175036224657	0.928589300543905
0.5124774436090203	7.595755621705481	0.9289702362665951
0.5124774436090203	7.645336207186306	0.9242338910281488
0.5124774436090203	7.69491679266713	0.9089023891102528
0.5124774436090203	7.744497378147955	0.905987629895461
0.5124774436090203	7.794077963628779	0.9186551334801382
0.5124774436090203	7.843658549109604	0.9229934167244706
0.5124774436090203	7.893239134590428	0.9240696435041412
0.5124774436090203	7.9428197200712525	0.9244588913467827
0.5124774436090203	7.992400305552077	0.9272128990970657
0.5124774436090203	8.041980891032901	0.9327346313578561
0.5124774436090203	8.091561476513725	0.936899442906052
0.5124774436090203	8.14114206199455	0.9386089341716114
0.5124774436090203	8.190722647475374	0.9370312741671746
0.5124774436090203	8.2403032329562	0.9265350428018342
0.5124774436090203	8.289883818437023	0.9156921340039487
0.5124774436090203	8.339464403917848	0.9302278735459859
0.5124774436090203	8.389044989398672	0.9324996375858089
0.5124774436090203	8.438625574879497	0.9302823316566308
0.5124774436090203	8.48820616036032	0.9264531519447833
0.5124774436090203	8.537786745841146	0.9251370532901799
0.5124774436090203	8.58736733132197	0.9313928558815551
0.5124774436090203	8.636947916802795	0.935548663620135
0.5124774436090203	8.686528502283618	0.9362171555944986
0.5124774436090203	8.736109087764444	0.9342900210321479
0.5124774436090203	8.785689673245267	0.92598438627046
0.5124774436090203	8.835270258726093	0.9084290072269199
0.5124774436090203	8.884850844206916	0.9281514277420113
0.5124774436090203	8.934431429687741	0.9297725339403557
0.5124774436090203	8.984012015168565	0.9265477989719062
0.5124774436090203	9.03359260064939	0.9207982579909402
0.5124774436090203	9.083173186130214	0.9131110024062292
0.5124774436090203	9.13275377161104	0.9162919540995415
0.5124774436090203	9.182334357091863	0.9226851269986427
0.5124774436090203	9.231914942572688	0.9228036661764695
0.5124774436090203	9.281495528053512	0.9195377916572446
0.5124774436090203	9.331076113534335	0.9107390198720307
0.5124774436090203	9.38065669901516	0.8837574970946082
0.5124774436090203	9.430237284495984	0.9070304602983722
0.5124774436090203	9.47981786997681	0.9054271453378917
0.5124774436090203	9.529398455457633	0.8999628602346852
0.5124774436090203	9.578979040938458	0.8938790937246516
0.5124774436090203	9.628559626419282	0.8875214026702111
0.5124774436090203	9.678140211900107	0.8855697748163028
0.5124774436090203	9.72772079738093	0.891072445063725
0.5124774436090203	9.777301382861756	0.8924327402333325
0.5124774436090203	9.82688196834258	0.8912412876537715
0.5124774436090203	9.876462553823405	0.885896358169538
0.5124774436090203	9.926043139304229	0.8605791223583671
0.5225112781954866	0.009926043139304244	0.21262777804913607
0.5225112781954866	0.05950662862012895	0.21322294340202022
0.5225112781954866	0.10908721410095365	0.21466733214588707
0.5225112781954866	0.15866779958177835	0.2169592870595753
0.5225112781954866	0.20824838506260304	0.22009696560430922
0.5225112781954866	0.25782897054342774	0.22407943237161376
0.5225112781954866	0.3074095560242524	0.22890818427382517
0.5225112781954866	0.35699014150507713	0.23458912980349897
0.5225112781954866	0.4065707269859018	0.2411350419903654
0.5225112781954866	0.4561513124667265	0.24856848879277066
0.5225112781954866	0.5057318979475512	0.25692520923266604
0.5225112781954866	0.5553124834283759	0.2662578241893731
0.5225112781954866	0.6048930689092006	0.276639615112725
0.5225112781954866	0.6544736543900253	0.2881678124811935
0.5225112781954866	0.70405423987085	0.30096531328330006
0.5225112781954866	0.7536348253516747	0.31517887185783516
0.5225112781954866	0.8032154108324994	0.3309704239146098
0.5225112781954866	0.852795996313324	0.3484963054237609
0.5225112781954866	0.9023765817941488	0.36786710889004015
0.5225112781954866	0.9519571672749735	0.3890803601035663
0.5225112781954866	1.0015377527557983	0.4119228497636743
0.5225112781954866	1.051118338236623	0.43585555011873595
0.5225112781954866	1.1006989237174476	0.45992636737913223
0.5225112781954866	1.1502795091982723	0.4827949093300939
0.5225112781954866	1.199860094679097	0.5029584613579176
0.5225112781954866	1.2494406801599216	0.5191825460707415
0.5225112781954866	1.2990212656407463	0.5309717646821841
0.5225112781954866	1.348601851121571	0.5388119763410628
0.5225112781954866	1.3981824366023958	0.5440276116383314
0.5225112781954866	1.4477630220832205	0.5483536526190519
0.5225112781954866	1.4973436075640452	0.5534706984876673
0.5225112781954866	1.5469241930448698	0.5606892743378065
0.5225112781954866	1.5965047785256945	0.5708200918488882
0.5225112781954866	1.6460853640065192	0.5841696609695594
0.5225112781954866	1.6956659494873438	0.6005805186335025
0.5225112781954866	1.7452465349681685	0.6194578763184246
0.5225112781954866	1.7948271204489934	0.6397704865717776
0.5225112781954866	1.844407705929818	0.6600829660436508
0.5225112781954866	1.8939882914106427	0.6787394962057677
0.5225112781954866	1.9435688768914674	0.6942772749064041
0.5225112781954866	1.993149462372292	0.70593502710791
0.5225112781954866	2.0427300478531167	0.7139179944420913
0.5225112781954866	2.0923106333339416	0.719210430748563
0.5225112781954866	2.141891218814766	0.723112859078834
0.5225112781954866	2.191471804295591	0.7268518220618744
0.5225112781954866	2.2410523897764154	0.7314233107139065
0.5225112781954866	2.2906329752572403	0.7375930870930405
0.5225112781954866	2.3402135607380647	0.7459043111696999
0.5225112781954866	2.3897941462188896	0.7565939451591106
0.5225112781954866	2.4393747316997145	0.7694074857975356
0.5225112781954866	2.488955317180539	0.7834235725880093
0.5225112781954866	2.538535902661364	0.7971398430421677
0.5225112781954866	2.588116488142189	0.809001578984033
0.5225112781954866	2.637697073623014	0.8180882663581682
0.5225112781954866	2.687277659103839	0.8243643642274165
0.5225112781954866	2.736858244584664	0.8283634617676637
0.5225112781954866	2.7864388300654888	0.8307384659961011
0.5225112781954866	2.8360194155463136	0.8320332671103015
0.5225112781954866	2.885600001027139	0.8326965613487642
0.5225112781954866	2.935180586507964	0.8332205754209842
0.5225112781954866	2.9847611719887888	0.8342836787042389
0.5225112781954866	3.0343417574696137	0.8367350814557468
0.5225112781954866	3.0839223429504385	0.841222465978197
0.5225112781954866	3.133502928431264	0.8475621336379432
0.5225112781954866	3.1830835139120888	0.8545873817587124
0.5225112781954866	3.2326640993929137	0.8609201274630481
0.5225112781954866	3.2822446848737385	0.8657654752594128
0.5225112781954866	3.3318252703545634	0.8689236798050406
0.5225112781954866	3.3814058558353883	0.8704084545188832
0.5225112781954866	3.4309864413162137	0.8701949192176672
0.5225112781954866	3.4805670267970386	0.868181522873959
0.5225112781954866	3.5301476122778634	0.8643184519071673
0.5225112781954866	3.5797281977586883	0.8589273605522304
0.5225112781954866	3.6293087832395132	0.8531630498430925
0.5225112781954866	3.6788893687203386	0.8489975156743866
0.5225112781954866	3.7284699542011634	0.8477558254553477
0.5225112781954866	3.7780505396819883	0.8485590361863691
0.5225112781954866	3.8276311251628132	0.8494648015061611
0.5225112781954866	3.877211710643638	0.8493680125575601
0.5225112781954866	3.926792296124463	0.8480234592120631
0.5225112781954866	3.9763728816052883	0.8452990866820387
0.5225112781954866	4.025953467086113	0.84082906025648
0.5225112781954866	4.075534052566939	0.8340550771692823
0.5225112781954866	4.125114638047763	0.8245286597675164
0.5225112781954866	4.174695223528588	0.8127008858335002
0.5225112781954866	4.224275809009413	0.8012641470060498
0.5225112781954866	4.273856394490238	0.7946601333332307
0.5225112781954866	4.323436979971063	0.7935611247767312
0.5225112781954866	4.373017565451888	0.792977426394315
0.5225112781954866	4.422598150932713	0.7892263348341299
0.5225112781954866	4.472178736413538	0.7823411568923841
0.5225112781954866	4.521759321894363	0.7731697135919692
0.5225112781954866	4.5713399073751875	0.7616548931105255
0.5225112781954866	4.620920492856013	0.7469844769219858
0.5225112781954866	4.670501078336838	0.7283511735884801
0.5225112781954866	4.720081663817663	0.7061930929728131
0.5225112781954866	4.769662249298488	0.6849532291947842
0.5225112781954866	4.819242834779312	0.6752085691611369
0.5225112781954866	4.868823420260138	0.682402428767694
0.5225112781954866	4.918404005740963	0.6931123331699607
0.5225112781954866	4.9679845912217875	0.6955862759536093
0.5225112781954866	5.017565176702612	0.6919442737253654
0.5225112781954866	5.0671457621834355	0.6865599239109945
0.5225112781954866	5.11672634766426	0.679545244536458
0.5225112781954866	5.166306933145084	0.6685383368803267
0.5225112781954866	5.215887518625909	0.6518327887961727
0.5225112781954866	5.265468104106733	0.6301542343324774
0.5225112781954866	5.315048689587558	0.6088576977583087
0.5225112781954866	5.364629275068382	0.6009207466282709
0.5225112781954866	5.414209860549207	0.6175619400781951
0.5225112781954866	5.463790446030031	0.6430444812195898
0.5225112781954866	5.5133710315108555	0.6583477424147162
0.5225112781954866	5.56295161699168	0.6700432597978129
0.5225112781954866	5.612532202472504	0.6865685766456883
0.5225112781954866	5.662112787953329	0.7054767581312579
0.5225112781954866	5.711693373434153	0.7210831885077338
0.5225112781954866	5.761273958914978	0.731319712463311
0.5225112781954866	5.810854544395802	0.737078045969976
0.5225112781954866	5.860435129876627	0.7394804919747359
0.5225112781954866	5.910015715357451	0.7391913295381699
0.5225112781954866	5.9595963008382755	0.7394642590713821
0.5225112781954866	6.0091768863191	0.7485882037336533
0.5225112781954866	6.058757471799924	0.7650944405858141
0.5225112781954866	6.108338057280749	0.7805947683119533
0.5225112781954866	6.157918642761573	0.7954660735867146
0.5225112781954866	6.207499228242398	0.8115052106818273
0.5225112781954866	6.257079813723222	0.8276030123813439
0.5225112781954866	6.306660399204047	0.8413832155815746
0.5225112781954866	6.356240984684871	0.851632681544379
0.5225112781954866	6.4058215701656955	0.8580866296336292
0.5225112781954866	6.45540215564652	0.8595963533121609
0.5225112781954866	6.504982741127344	0.853217468603269
0.5225112781954866	6.554563326608169	0.844393915102334
0.5225112781954866	6.604143912088993	0.8556659547805903
0.5225112781954866	6.653724497569818	0.8712939508191818
0.5225112781954866	6.703305083050642	0.8790810666248303
0.5225112781954866	6.752885668531466	0.8828859545057584
0.5225112781954866	6.80246625401229	0.8878386406675207
0.5225112781954866	6.852046839493115	0.8955133299725752
0.5225112781954866	6.901627424973939	0.9025094289920977
0.5225112781954866	6.9512080104547636	0.9062251279906051
0.5225112781954866	7.000788595935588	0.9060392978014524
0.5225112781954866	7.0503691814164124	0.8999006300035646
0.5225112781954866	7.099949766897237	0.8847104454637934
0.5225112781954866	7.149530352378061	0.8873734025422497
0.5225112781954866	7.199110937858886	0.9032043698462129
0.5225112781954866	7.24869152333971	0.9108792766686072
0.5225112781954866	7.298272108820535	0.913602718186372
0.5225112781954866	7.347852694301359	0.9145627187238194
0.5225112781954866	7.397433279782184	0.9181751294138891
0.5225112781954866	7.447013865263008	0.9242461517717315
0.5225112781954866	7.4965944507438325	0.9283729499490532
0.5225112781954866	7.546175036224657	0.9290878185931967
0.5225112781954866	7.595755621705481	0.9251124141663187
0.5225112781954866	7.645336207186306	0.9102819968096298
0.5225112781954866	7.69491679266713	0.9021852517667991
0.5225112781954866	7.744497378147955	0.9160834689696806
0.5225112781954866	7.794077963628779	0.9205529663623206
0.5225112781954866	7.843658549109604	0.9215254132141558
0.5225112781954866	7.893239134590428	0.9217635467607374
0.5225112781954866	7.9428197200712525	0.9243162232023623
0.5225112781954866	7.992400305552077	0.9305179037021304
0.5225112781954866	8.041980891032901	0.935084533945416
0.5225112781954866	8.091561476513725	0.9368152206805499
0.5225112781954866	8.14114206199455	0.9353097090336312
0.5225112781954866	8.190722647475374	0.925063911319836
0.5225112781954866	8.2403032329562	0.9108256901362773
0.5225112781954866	8.289883818437023	0.9266381427567804
0.5225112781954866	8.339464403917848	0.9283051792806724
0.5225112781954866	8.389044989398672	0.9254320368912577
0.5225112781954866	8.438625574879497	0.9209919283821119
0.5225112781954866	8.48820616036032	0.9187971226019463
0.5225112781954866	8.537786745841146	0.9262725244925895
0.5225112781954866	8.58736733132197	0.9311324242101265
0.5225112781954866	8.636947916802795	0.9315929015375434
0.5225112781954866	8.686528502283618	0.9293132449747494
0.5225112781954866	8.736109087764444	0.9203083281489663
0.5225112781954866	8.785689673245267	0.9011132413202865
0.5225112781954866	8.835270258726093	0.9222347222456305
0.5225112781954866	8.884850844206916	0.9224869364047997
0.5225112781954866	8.934431429687741	0.9183179285710968
0.5225112781954866	8.984012015168565	0.911912168685682
0.5225112781954866	9.03359260064939	0.903609646028267
0.5225112781954866	9.083173186130214	0.907789401670766
0.5225112781954866	9.13275377161104	0.9148241648563855
0.5225112781954866	9.182334357091863	0.9142954008222599
0.5225112781954866	9.231914942572688	0.9102229849611373
0.5225112781954866	9.281495528053512	0.899939242403339
0.5225112781954866	9.331076113534335	0.8727075553043753
0.5225112781954866	9.38065669901516	0.8966860459714799
0.5225112781954866	9.430237284495984	0.8928263816420527
0.5225112781954866	9.47981786997681	0.8863847378665155
0.5225112781954866	9.529398455457633	0.8799841108744464
0.5225112781954866	9.578979040938458	0.8744403690109661
0.5225112781954866	9.628559626419282	0.8758905911460028
0.5225112781954866	9.678140211900107	0.8817699725028733
0.5225112781954866	9.72772079738093	0.8828769286560755
0.5225112781954866	9.777301382861756	0.8814472933799049
0.5225112781954866	9.82688196834258	0.8752844607970801
0.5225112781954866	9.876462553823405	0.8501009291264444
0.5225112781954866	9.926043139304229	0.8722933510439127
0.5325451127819529	0.009926043139304244	0.21262784773092253
0.5325451127819529	0.05950662862012895	0.21322544135973387
0.5325451127819529	0.10908721410095365	0.2146756754526194
0.5325451127819529	0.15866779958177835	0.21697677140301347
0.5325451127819529	0.20824838506260304	0.22012671142214987
0.5325451127819529	0.25782897054342774	0.22412435600346894
0.5325451127819529	0.3074095560242524	0.22897100555514296
0.5325451127819529	0.35699014150507713	0.2346724297496729
0.5325451127819529	0.4065707269859018	0.2412413872335692
0.5325451127819529	0.4561513124667265	0.24870064318855248
0.5325451127819529	0.5057318979475512	0.25708645708092276
0.5325451127819529	0.5553124834283759	0.2664524323802441
0.5325451127819529	0.6048930689092006	0.2768734596447664
0.5325451127819529	0.6544736543900253	0.2884491803429727
0.5325451127819529	0.70405423987085	0.30130584774750196
0.5325451127819529	0.7536348253516747	0.31559452833484636
0.5325451127819529	0.8032154108324994	0.33148209636655956
0.5325451127819529	0.852795996313324	0.3491294066260974
0.5325451127819529	0.9023765817941488	0.3686488033696146
0.5325451127819529	0.9519571672749735	0.3900324761156152
0.5325451127819529	1.0015377527557983	0.413048304665906
0.5325451127819529	1.051118338236623	0.43711778030192877
0.5325451127819529	1.1006989237174476	0.46122663220355087
0.5325451127819529	1.1502795091982723	0.4839613430021953
0.5325451127819529	1.199860094679097	0.5037666250921219
0.5325451127819529	1.2494406801599216	0.5194168959146684
0.5325451127819529	1.2990212656407463	0.5305076474879075
0.5325451127819529	1.348601851121571	0.5376731238630835
0.5325451127819529	1.3981824366023958	0.5423859297134879
0.5325451127819529	1.4477630220832205	0.5464779964714738
0.5325451127819529	1.4973436075640452	0.5516584867868923
0.5325451127819529	1.5469241930448698	0.5592104382365557
0.5325451127819529	1.5965047785256945	0.5698833736343455
0.5325451127819529	1.6460853640065192	0.5839062018068552
0.5325451127819529	1.6956659494873438	0.6010336275638535
0.5325451127819529	1.7452465349681685	0.6205685078019633
0.5325451127819529	1.7948271204489934	0.6413564013059078
0.5325451127819529	1.844407705929818	0.6618290131718824
0.5325451127819529	1.8939882914106427	0.6802368271448402
0.5325451127819529	1.9435688768914674	0.695135285997867
0.5325451127819529	1.993149462372292	0.7059215395590074
0.5325451127819529	2.0427300478531167	0.7130296254328619
0.5325451127819529	2.0923106333339416	0.7176279911761866
0.5325451127819529	2.141891218814766	0.7211004105730365
0.5325451127819529	2.191471804295591	0.7246822339095412
0.5325451127819529	2.2410523897764154	0.7293560760972994
0.5325451127819529	2.2906329752572403	0.7358777284401357
0.5325451127819529	2.3402135607380647	0.7447708981245788
0.5325451127819529	2.3897941462188896	0.7562037283759087
0.5325451127819529	2.4393747316997145	0.7697607305675305
0.5325451127819529	2.488955317180539	0.7842742416438444
0.5325451127819529	2.538535902661364	0.798027240109302
0.5325451127819529	2.588116488142189	0.8094490272262603
0.5325451127819529	2.637697073623014	0.8178160049508117
0.5325451127819529	2.687277659103839	0.8233246973635494
0.5325451127819529	2.736858244584664	0.8266259772312161
0.5325451127819529	2.7864388300654888	0.8283776170726872
0.5325451127819529	2.8360194155463136	0.8290942667206548
0.5325451127819529	2.885600001027139	0.8292317913753771
0.5325451127819529	2.935180586507964	0.8293688665742246
0.5325451127819529	2.9847611719887888	0.8303493730996385
0.5325451127819529	3.0343417574696137	0.8331675735229864
0.5325451127819529	3.0839223429504385	0.8383824336634178
0.5325451127819529	3.133502928431264	0.8454077997850199
0.5325451127819529	3.1830835139120888	0.8527006046370478
0.5325451127819529	3.2326640993929137	0.8588700393735194
0.5325451127819529	3.2822446848737385	0.8633112124377551
0.5325451127819529	3.3318252703545634	0.8659366427784427
0.5325451127819529	3.3814058558353883	0.8667433290729567
0.5325451127819529	3.4309864413162137	0.865628188922096
0.5325451127819529	3.4805670267970386	0.8624220464309293
0.5325451127819529	3.5301476122778634	0.8571143953827434
0.5325451127819529	3.5797281977586883	0.8503366730153448
0.5325451127819529	3.6293087832395132	0.8438960976550071
0.5325451127819529	3.6788893687203386	0.8401952966182934
0.5325451127819529	3.7284699542011634	0.8398658431680087
0.5325451127819529	3.7780505396819883	0.840981279566648
0.5325451127819529	3.8276311251628132	0.841549544670616
0.5325451127819529	3.877211710643638	0.8409018205191368
0.5325451127819529	3.926792296124463	0.8389383331109757
0.5325451127819529	3.9763728816052883	0.8353726638342822
0.5325451127819529	4.025953467086113	0.829593181867034
0.5325451127819529	4.075534052566939	0.820852495549969
0.5325451127819529	4.125114638047763	0.8088067555566123
0.5325451127819529	4.174695223528588	0.7948634685924212
0.5325451127819529	4.224275809009413	0.7836446674697357
0.5325451127819529	4.273856394490238	0.779542345048338
0.5325451127819529	4.323436979971063	0.7794277484570241
0.5325451127819529	4.373017565451888	0.7770503842843054
0.5325451127819529	4.422598150932713	0.7708552337234615
0.5325451127819529	4.472178736413538	0.7621035113751207
0.5325451127819529	4.521759321894363	0.7513561969938187
0.5325451127819529	4.5713399073751875	0.7378538817808764
0.5325451127819529	4.620920492856013	0.7203386431199389
0.5325451127819529	4.670501078336838	0.6981556462352128
0.5325451127819529	4.720081663817663	0.6734412033885429
0.5325451127819529	4.769662249298488	0.6552482440994645
0.5325451127819529	4.819242834779312	0.6560027230412032
0.5325451127819529	4.868823420260138	0.6692280730852861
0.5325451127819529	4.918404005740963	0.6760956558494035
0.5325451127819529	4.9679845912217875	0.6742797515302063
0.5325451127819529	5.017565176702612	0.6703600512726233
0.5325451127819529	5.0671457621834355	0.6664879488432847
0.5325451127819529	5.11672634766426	0.6600533942561086
0.5325451127819529	5.166306933145084	0.6482228893100207
0.5325451127819529	5.215887518625909	0.6305018112143386
0.5325451127819529	5.265468104106733	0.6100166488139488
0.5325451127819529	5.315048689587558	0.5963019998656488
0.5325451127819529	5.364629275068382	0.604122707202288
0.5325451127819529	5.414209860549207	0.6299640444563243
0.5325451127819529	5.463790446030031	0.6496540152939778
0.5325451127819529	5.5133710315108555	0.6625273427247079
0.5325451127819529	5.56295161699168	0.6801076602337287
0.5325451127819529	5.612532202472504	0.7026807852270816
0.5325451127819529	5.662112787953329	0.7235464967917233
0.5325451127819529	5.711693373434153	0.7388394053042877
0.5325451127819529	5.761273958914978	0.7488447927621545
0.5325451127819529	5.810854544395802	0.7546598032976519
0.5325451127819529	5.860435129876627	0.7561434100542508
0.5325451127819529	5.910015715357451	0.7534623477232318
0.5325451127819529	5.9595963008382755	0.7544799550415715
0.5325451127819529	6.0091768863191	0.7681992303418466
0.5325451127819529	6.058757471799924	0.7846878673552051
0.5325451127819529	6.108338057280749	0.7990677970663707
0.5325451127819529	6.157918642761573	0.8137910891481601
0.5325451127819529	6.207499228242398	0.8296654701283378
0.5325451127819529	6.257079813723222	0.8446901046023773
0.5325451127819529	6.306660399204047	0.8566662502658381
0.5325451127819529	6.356240984684871	0.8648193871549467
0.5325451127819529	6.4058215701656955	0.8683262138774757
0.5325451127819529	6.45540215564652	0.8641041558822675
0.5325451127819529	6.504982741127344	0.8513184915323435
0.5325451127819529	6.554563326608169	0.8558305985241447
0.5325451127819529	6.604143912088993	0.8733772874518703
0.5325451127819529	6.653724497569818	0.8825001217599024
0.5325451127819529	6.703305083050642	0.885680141273434
0.5325451127819529	6.752885668531466	0.8886416701998203
0.5325451127819529	6.80246625401229	0.8952748877613478
0.5325451127819529	6.852046839493115	0.9029150763200352
0.5325451127819529	6.901627424973939	0.9075825677324824
0.5325451127819529	6.9512080104547636	0.9083963721127039
0.5325451127819529	7.000788595935588	0.9040029453692456
0.5325451127819529	7.0503691814164124	0.8891231418589783
0.5325451127819529	7.099949766897237	0.8843599709134022
0.5325451127819529	7.149530352378061	0.9016869909396863
0.5325451127819529	7.199110937858886	0.9105055569401108
0.5325451127819529	7.24869152333971	0.9136873034476196
0.5325451127819529	7.298272108820535	0.9142648783677461
0.5325451127819529	7.347852694301359	0.9167102253908972
0.5325451127819529	7.397433279782184	0.9228815254699937
0.5325451127819529	7.447013865263008	0.927545489611049
0.5325451127819529	7.4965944507438325	0.9286254267042934
0.5325451127819529	7.546175036224657	0.9253711969659681
0.5325451127819529	7.595755621705481	0.9119551916918831
0.5325451127819529	7.645336207186306	0.8977065581829062
0.5325451127819529	7.69491679266713	0.912809739985699
0.5325451127819529	7.744497378147955	0.9174954073779953
0.5325451127819529	7.794077963628779	0.9183259275011886
0.5325451127819529	7.843658549109604	0.9183719896034109
0.5325451127819529	7.893239134590428	0.9204662117071053
0.5325451127819529	7.9428197200712525	0.9274658925006836
0.5325451127819529	7.992400305552077	0.9326807379057103
0.5325451127819529	8.041980891032901	0.9344780858671604
0.5325451127819529	8.091561476513725	0.9330473936141142
0.5325451127819529	8.14114206199455	0.9233708055807276
0.5325451127819529	8.190722647475374	0.9050244171764482
0.5325451127819529	8.2403032329562	0.9222727476641736
0.5325451127819529	8.289883818437023	0.9233286192241142
0.5325451127819529	8.339464403917848	0.9197649865213396
0.5325451127819529	8.389044989398672	0.9147207979890406
0.5325451127819529	8.438625574879497	0.9113403237345394
0.5325451127819529	8.48820616036032	0.9199771961013923
0.5325451127819529	8.537786745841146	0.9259178928544181
0.5325451127819529	8.58736733132197	0.9261873044783252
0.5325451127819529	8.636947916802795	0.923555032027129
0.5325451127819529	8.686528502283618	0.9140009024696925
0.5325451127819529	8.736109087764444	0.8930131206246387
0.5325451127819529	8.785689673245267	0.9150832761084201
0.5325451127819529	8.835270258726093	0.913960853489306
0.5325451127819529	8.884850844206916	0.9088252250175349
0.5325451127819529	8.934431429687741	0.9018156360614097
0.5325451127819529	8.984012015168565	0.8930090054254739
0.5325451127819529	9.03359260064939	0.8981571939336904
0.5325451127819529	9.083173186130214	0.9060398713224842
0.5325451127819529	9.13275377161104	0.9048813056336479
0.5325451127819529	9.182334357091863	0.900061070072215
0.5325451127819529	9.231914942572688	0.8883984629156298
0.5325451127819529	9.281495528053512	0.864317517366969
0.5325451127819529	9.331076113534335	0.8849347499267641
0.5325451127819529	9.38065669901516	0.8793704616506703
0.5325451127819529	9.430237284495984	0.872272279839478
0.5325451127819529	9.47981786997681	0.8659833032960702
0.5325451127819529	9.529398455457633	0.861702973717325
0.5325451127819529	9.578979040938458	0.8669394639239857
0.5325451127819529	9.628559626419282	0.8731340139024265
0.5325451127819529	9.678140211900107	0.8742912010432347
0.5325451127819529	9.72772079738093	0.8729188695409855
0.5325451127819529	9.777301382861756	0.8661938439932456
0.5325451127819529	9.82688196834258	0.8515355876340889
0.5325451127819529	9.876462553823405	0.8647510861729678
0.5325451127819529	9.926043139304229	0.8598127089417466
0.5425789473684193	0.009926043139304244	0.212627917964611
0.5425789473684193	0.05950662862012895	0.2132279592754055
0.5425789473684193	0.10908721410095365	0.21468408683220078
0.5425789473684193	0.15866779958177835	0.2169944031403587
0.5425789473684193	0.20824838506260304	0.22015671917478138
0.5425789473684193	0.25782897054342774	0.2241696969553743
0.5425789473684193	0.3074095560242524	0.22903444781370944
0.5425789473684193	0.35699014150507713	0.23475661219774677
0.5425789473684193	0.4065707269859018	0.24134894679080604
0.5425789473684193	0.4561513124667265	0.24883443036777747
0.5425789473684193	0.5057318979475512	0.2572498649950394
0.5425789473684193	0.5553124834283759	0.26664986750061725
0.5425789473684193	0.6048930689092006	0.2771109809343774
0.5425789473684193	0.6544736543900253	0.2887353186316651
0.5425789473684193	0.70405423987085	0.3016525725113921
0.5425789473684193	0.7536348253516747	0.3160182227603126
0.5425789473684193	0.8032154108324994	0.33200418131844855
0.5425789473684193	0.852795996313324	0.3497758503292102
0.5425789473684193	0.9023765817941488	0.36944712337588337
0.5425789473684193	0.9519571672749735	0.39100411564390725
0.5425789473684193	1.0015377527557983	0.41419408290474363
0.5425789473684193	1.051118338236623	0.4383960123760706
0.5425789473684193	1.1006989237174476	0.4625295588347168
0.5425789473684193	1.1502795091982723	0.48510539290586635
0.5425789473684193	1.199860094679097	0.5045177376630077
0.5425789473684193	1.2494406801599216	0.5195590354516662
0.5425789473684193	1.2990212656407463	0.529929055522931
0.5425789473684193	1.348601851121571	0.5364207307958202
0.5425789473684193	1.3981824366023958	0.5406563070422609
0.5425789473684193	1.4477630220832205	0.5445578190294296
0.5425789473684193	1.4973436075640452	0.5498527167933951
0.5425789473684193	1.5469241930448698	0.5577873586229958
0.5425789473684193	1.5965047785256945	0.5690437672516038
0.5425789473684193	1.6460853640065192	0.5837692021859026
0.5425789473684193	1.6956659494873438	0.6016267070968611
0.5425789473684193	1.7452465349681685	0.6218108263354809
0.5425789473684193	1.7948271204489934	0.6430355741767122
0.5425789473684193	1.844407705929818	0.6635946725221202
0.5425789473684193	1.8939882914106427	0.6816547849278385
0.5425789473684193	1.9435688768914674	0.6958199644743172
0.5425789473684193	1.993149462372292	0.7056807257732243
0.5425789473684193	2.0427300478531167	0.7119129997861778
0.5425789473684193	2.0923106333339416	0.7158551134757383
0.5425789473684193	2.141891218814766	0.7189516524027033
0.5425789473684193	2.191471804295591	0.7224344611733293
0.5425789473684193	2.2410523897764154	0.7272725624955967
0.5425789473684193	2.2906329752572403	0.7342148870965133
0.5425789473684193	2.3402135607380647	0.7437615163057326
0.5425789473684193	2.3897941462188896	0.7559915763746613
0.5425789473684193	2.4393747316997145	0.7702917773233343
0.5425789473684193	2.488955317180539	0.7852184816681054
0.5425789473684193	2.538535902661364	0.7988615541339721
0.5425789473684193	2.588116488142189	0.8097075445474958
0.5425789473684193	2.637697073623014	0.8172834779554464
0.5425789473684193	2.687277659103839	0.8220076806873674
0.5425789473684193	2.736858244584664	0.8246077552811393
0.5425789473684193	2.7864388300654888	0.8257193126114056
0.5425789473684193	2.8360194155463136	0.8258271892958229
0.5425789473684193	2.885600001027139	0.8254181885307768
0.5425789473684193	2.935180586507964	0.8252008953869167
0.5425789473684193	2.9847611719887888	0.8262255119965964
0.5425789473684193	3.0343417574696137	0.8296064123699812
0.5425789473684193	3.0839223429504385	0.8356780140572515
0.5425789473684193	3.133502928431264	0.8433361269889864
0.5425789473684193	3.1830835139120888	0.8507372389616527
0.5425789473684193	3.2326640993929137	0.8566139604996047
0.5425789473684193	3.2822446848737385	0.860572785168533
0.5425789473684193	3.3318252703545634	0.8625878483543518
0.5425789473684193	3.3814058558353883	0.8625940484432713
0.5425789473684193	3.4309864413162137	0.8603881888029984
0.5425789473684193	3.4805670267970386	0.8557437493719362
0.5425789473684193	3.5301476122778634	0.8487753896730751
0.5425789473684193	3.5797281977586883	0.8406394290192448
0.5425789473684193	3.6293087832395132	0.8339732023424608
0.5425789473684193	3.6788893687203386	0.8312376031995794
0.5425789473684193	3.7284699542011634	0.8317782009793315
0.5425789473684193	3.7780505396819883	0.8328666431097113
0.5425789473684193	3.8276311251628132	0.8329188967764667
0.5425789473684193	3.877211710643638	0.8316879976634999
0.5425789473684193	3.926792296124463	0.8290330252861764
0.5425789473684193	3.9763728816052883	0.8243949256503387
0.5425789473684193	4.025953467086113	0.8168757950399625
0.5425789473684193	4.075534052566939	0.8055893830037995
0.5425789473684193	4.125114638047763	0.7906276862536542
0.5425789473684193	4.174695223528588	0.7751976842557066
0.5425789473684193	4.224275809009413	0.7659316569843015
0.5425789473684193	4.273856394490238	0.7645278800717911
0.5425789473684193	4.323436979971063	0.7636952666522496
0.5425789473684193	4.373017565451888	0.7586009040860826
0.5425789473684193	4.422598150932713	0.7501967803443829
0.5425789473684193	4.472178736413538	0.7400308507186831
0.5425789473684193	4.521759321894363	0.7277911297322195
0.5425789473684193	4.5713399073751875	0.7119425225277595
0.5425789473684193	4.620920492856013	0.6910000589097638
0.5425789473684193	4.670501078336838	0.665165005037985
0.5425789473684193	4.720081663817663	0.6402401776208233
0.5425789473684193	4.769662249298488	0.6309650580533273
0.5425789473684193	4.819242834779312	0.642946613189464
0.5425789473684193	4.868823420260138	0.6552837546625923
0.5425789473684193	4.918404005740963	0.6563939569596469
0.5425789473684193	4.9679845912217875	0.6535081728098119
0.5425789473684193	5.017565176702612	0.6522747142000709
0.5425789473684193	5.0671457621834355	0.6507024197405757
0.5425789473684193	5.11672634766426	0.6446260823506171
0.5425789473684193	5.166306933145084	0.6322139590982158
0.5425789473684193	5.215887518625909	0.6149697552919238
0.5425789473684193	5.265468104106733	0.5990525591051088
0.5425789473684193	5.315048689587558	0.5976190119736882
0.5425789473684193	5.364629275068382	0.6186355115141277
0.5425789473684193	5.414209860549207	0.6422061801267112
0.5425789473684193	5.463790446030031	0.6569142857743532
0.5425789473684193	5.5133710315108555	0.6744387397163957
0.5425789473684193	5.56295161699168	0.6990659479986651
0.5425789473684193	5.612532202472504	0.7243920577624459
0.5425789473684193	5.662112787953329	0.7445918360186451
0.5425789473684193	5.711693373434153	0.7588257912277045
0.5425789473684193	5.761273958914978	0.7682130266734167
0.5425789473684193	5.810854544395802	0.7726123269660151
0.5425789473684193	5.860435129876627	0.7702872257287355
0.5425789473684193	5.910015715357451	0.7643227517129232
0.5425789473684193	5.9595963008382755	0.7712221867827698
0.5425789473684193	6.0091768863191	0.7883383423050566
0.5425789473684193	6.058757471799924	0.8029712813254124
0.5425789473684193	6.108338057280749	0.8161729433271843
0.5425789473684193	6.157918642761573	0.8307484941874644
0.5425789473684193	6.207499228242398	0.8462379095976192
0.5425789473684193	6.257079813723222	0.8598269759994619
0.5425789473684193	6.306660399204047	0.8697183690459993
0.5425789473684193	6.356240984684871	0.8751828042329145
0.5425789473684193	6.4058215701656955	0.873784850227775
0.5425789473684193	6.45540215564652	0.8607241310795313
0.5425789473684193	6.504982741127344	0.855596743163737
0.5425789473684193	6.554563326608169	0.8739757319725924
0.5425789473684193	6.604143912088993	0.8851662918586981
0.5425789473684193	6.653724497569818	0.8884459883519094
0.5425789473684193	6.703305083050642	0.8895679341697565
0.5425789473684193	6.752885668531466	0.8943069365006086
0.5425789473684193	6.80246625401229	0.902248825249921
0.5425789473684193	6.852046839493115	0.9079872420878081
0.5425789473684193	6.901627424973939	0.9097990618871423
0.5425789473684193	6.9512080104547636	0.9070431909762118
0.5425789473684193	7.000788595935588	0.894365814288519
0.5425789473684193	7.0503691814164124	0.8812598598429483
0.5425789473684193	7.099949766897237	0.8991212489408091
0.5425789473684193	7.149530352378061	0.9093644977153197
0.5425789473684193	7.199110937858886	0.9131278269986581
0.5425789473684193	7.24869152333971	0.9136558601878622
0.5425789473684193	7.298272108820535	0.9147577089445735
0.5425789473684193	7.347852694301359	0.9207261788837044
0.5425789473684193	7.397433279782184	0.9261015951832371
0.5425789473684193	7.447013865263008	0.9276088326646688
0.5425789473684193	7.4965944507438325	0.9249951400466493
0.5425789473684193	7.546175036224657	0.9135464017977057
0.5425789473684193	7.595755621705481	0.8930052912006397
0.5425789473684193	7.645336207186306	0.9088145978076247
0.5425789473684193	7.69491679266713	0.9138658671218737
0.5425789473684193	7.744497378147955	0.9145374289773639
0.5425789473684193	7.794077963628779	0.9143907832026938
0.5425789473684193	7.843658549109604	0.9157311481702829
0.5425789473684193	7.893239134590428	0.9234244080178262
0.5425789473684193	7.9428197200712525	0.9296548537975505
0.5425789473684193	7.992400305552077	0.9315893862529805
0.5425789473684193	8.041980891032901	0.9302229680943782
0.5425789473684193	8.091561476513725	0.9213474675143731
0.5425789473684193	8.14114206199455	0.8983542894435783
0.5425789473684193	8.190722647475374	0.9171192284119865
0.5425789473684193	8.2403032329562	0.9175752244398033
0.5425789473684193	8.289883818437023	0.9132946660128198
0.5425789473684193	8.339464403917848	0.907696999379017
0.5425789473684193	8.389044989398672	0.9029686293215459
0.5425789473684193	8.438625574879497	0.912287903869525
0.5425789473684193	8.48820616036032	0.9198645037385974
0.5425789473684193	8.537786745841146	0.9199776003646805
0.5425789473684193	8.58736733132197	0.9169954500049385
0.5425789473684193	8.636947916802795	0.9070846510656367
0.5425789473684193	8.686528502283618	0.8840424776593496
0.5425789473684193	8.736109087764444	0.906717371933708
0.5425789473684193	8.785689673245267	0.9042436283013879
0.5425789473684193	8.835270258726093	0.8981626721912732
0.5425789473684193	8.884850844206916	0.8906811517342625
0.5425789473684193	8.934431429687741	0.8816144081736392
0.5425789473684193	8.984012015168565	0.8874542861531018
0.5425789473684193	9.03359260064939	0.8964873596131027
0.5425789473684193	9.083173186130214	0.8947740688472856
0.5425789473684193	9.13275377161104	0.8893391327437603
0.5425789473684193	9.182334357091863	0.876554418950015
0.5425789473684193	9.231914942572688	0.8578214591160706
0.5425789473684193	9.281495528053512	0.8724614176663167
0.5425789473684193	9.331076113534335	0.8657815205173244
0.5425789473684193	9.38065669901516	0.85848761453513
0.5425789473684193	9.430237284495984	0.8528764416281642
0.5425789473684193	9.47981786997681	0.8502818825215993
0.5425789473684193	9.529398455457633	0.8592088396411842
0.5425789473684193	9.578979040938458	0.86583198641077
0.5425789473684193	9.628559626419282	0.8673583192878443
0.5425789473684193	9.678140211900107	0.8663817979074098
0.5425789473684193	9.72772079738093	0.8592930706555181
0.5425789473684193	9.777301382861756	0.8550213255508577
0.5425789473684193	9.82688196834258	0.8596510477794514
0.5425789473684193	9.876462553823405	0.8551817008990029
0.5425789473684193	9.926043139304229	0.8505652062905503
0.5526127819548854	0.009926043139304244	0.21262798874979486
0.5526127819548854	0.05950662862012895	0.2132304971360901
0.5526127819548854	0.10908721410095365	0.21469256625502295
0.5526127819548854	0.15866779958177835	0.21701218225704905
0.5526127819548854	0.20824838506260304	0.22018698895559777
0.5526127819548854	0.25782897054342774	0.22421545561473127
0.5526127819548854	0.3074095560242524	0.22909851205264992
0.5526127819548854	0.35699014150507713	0.23484167928302685
0.5526127819548854	0.4065707269859018	0.24145772472572513
0.5526127819548854	0.4561513124667265	0.24896985752395426
0.5526127819548854	0.5057318979475512	0.257415445094753
0.5526127819548854	0.5553124834283759	0.26685014927502715
0.5526127819548854	0.6048930689092006	0.2773522102990284
0.5526127819548854	0.6544736543900253	0.28902627614996856
0.5526127819548854	0.70405423987085	0.30200556234857673
0.5526127819548854	0.7536348253516747	0.3164500673267203
0.5526127819548854	0.8032154108324994	0.33253684149601664
0.5526127819548854	0.852795996313324	0.3504358581707588
0.5526127819548854	0.9023765817941488	0.370262334448942
0.5526127819548854	0.9519571672749735	0.39199550801835326
0.5526127819548854	1.0015377527557983	0.41536016196709685
0.5526127819548854	1.051118338236623	0.43968955121376885
0.5526127819548854	1.1006989237174476	0.4638331953917067
0.5526127819548854	1.1502795091982723	0.48622342633939625
0.5526127819548854	1.199860094679097	0.5052068217246989
0.5526127819548854	1.2494406801599216	0.519604128402711
0.5526127819548854	1.2990212656407463	0.529233440971868
0.5526127819548854	1.348601851121571	0.5350561205235239
0.5526127819548854	1.3981824366023958	0.5388440558141783
0.5526127819548854	1.4477630220832205	0.542601204377441
0.5526127819548854	1.4973436075640452	0.5480624867091142
0.5526127819548854	1.5469241930448698	0.5564285754659266
0.5526127819548854	1.5965047785256945	0.5683081662309402
0.5526127819548854	1.6460853640065192	0.5837631667833284
0.5526127819548854	1.6956659494873438	0.6023609865267922
0.5526127819548854	1.7452465349681685	0.6231811441525777
0.5526127819548854	1.7948271204489934	0.6447970311385118
0.5526127819548854	1.844407705929818	0.6653604748126288
0.5526127819548854	1.8939882914106427	0.682968736142792
0.5526127819548854	1.9435688768914674	0.6963099440135504
0.5526127819548854	1.993149462372292	0.7052023354514897
0.5526127819548854	2.0427300478531167	0.7105700102365488
0.5526127819548854	2.0923106333339416	0.713901015591256
0.5526127819548854	2.141891218814766	0.7166782168814955
0.5526127819548854	2.191471804295591	0.720121003485936
0.5526127819548854	2.2410523897764154	0.7251872616523384
0.5526127819548854	2.2906329752572403	0.7326221884194273
0.5526127819548854	2.3402135607380647	0.7428949983301589
0.5526127819548854	2.3897941462188896	0.7559694838292648
0.5526127819548854	2.4393747316997145	0.7709923294198543
0.5526127819548854	2.488955317180539	0.7862206218791877
0.5526127819548854	2.538535902661364	0.7995935901631472
0.5526127819548854	2.588116488142189	0.8097388829176736
0.5526127819548854	2.637697073623014	0.8164722349013801
0.5526127819548854	2.687277659103839	0.8204047749069255
0.5526127819548854	2.736858244584664	0.8222971785399974
0.5526127819548854	2.7864388300654888	0.8227427949694034
0.5526127819548854	2.8360194155463136	0.8222050630675332
0.5526127819548854	2.885600001027139	0.8212355784392289
0.5526127819548854	2.935180586507964	0.8207257334170126
0.5526127819548854	2.9847611719887888	0.8219668706009279
0.5526127819548854	3.0343417574696137	0.8261254137488632
0.5526127819548854	3.0839223429504385	0.8331323354836222
0.5526127819548854	3.133502928431264	0.841299189683417
0.5526127819548854	3.1830835139120888	0.8486320994808714
0.5526127819548854	3.2326640993929137	0.8541042455074012
0.5526127819548854	3.2822446848737385	0.8575094720258388
0.5526127819548854	3.3318252703545634	0.8588205601034467
0.5526127819548854	3.3814058558353883	0.8578691866047276
0.5526127819548854	3.4309864413162137	0.8543373351538227
0.5526127819548854	3.4805670267970386	0.8479730716576125
0.5526127819548854	3.5301476122778634	0.839166117019985
0.5526127819548854	3.5797281977586883	0.8298928317825024
0.5526127819548854	3.6293087832395132	0.8236525818912863
0.5526127819548854	3.6788893687203386	0.8222319838749718
0.5526127819548854	3.7284699542011634	0.8233365116483828
0.5526127819548854	3.7780505396819883	0.8240595796351706
0.5526127819548854	3.8276311251628132	0.8235166011898055
0.5526127819548854	3.877211710643638	0.821691907206549
0.5526127819548854	3.926792296124463	0.8182059009664333
0.5526127819548854	3.9763728816052883	0.8121411568651015
0.5526127819548854	4.025953467086113	0.8023043954461929
0.5526127819548854	4.075534052566939	0.7878193970664389
0.5526127819548854	4.125114638047763	0.7698748357812896
0.5526127819548854	4.174695223528588	0.7545207880244489
0.5526127819548854	4.224275809009413	0.7488668009777438
0.5526127819548854	4.273856394490238	0.7488569853239557
0.5526127819548854	4.323436979971063	0.7455229778656933
0.5526127819548854	4.373017565451888	0.7376127830560784
0.5526127819548854	4.422598150932713	0.7276988296801317
0.5526127819548854	4.472178736413538	0.716548513068443
0.5526127819548854	4.521759321894363	0.7026608646876848
0.5526127819548854	4.5713399073751875	0.6838892946217978
0.5526127819548854	4.620920492856013	0.6589995818677202
0.5526127819548854	4.670501078336838	0.6304862516904469
0.5526127819548854	4.720081663817663	0.6105148441607893
0.5526127819548854	4.769662249298488	0.6153398892523448
0.5526127819548854	4.819242834779312	0.6324754420169851
0.5526127819548854	4.868823420260138	0.6384855922569317
0.5526127819548854	4.918404005740963	0.6366144851917023
0.5526127819548854	4.9679845912217875	0.6369979308074605
0.5526127819548854	5.017565176702612	0.6400158285323462
0.5526127819548854	5.0671457621834355	0.6402862476496128
0.5526127819548854	5.11672634766426	0.6342114238835295
0.5526127819548854	5.166306933145084	0.6219587803507077
0.5526127819548854	5.215887518625909	0.6072777902599391
0.5526127819548854	5.265468104106733	0.5994325975044127
0.5526127819548854	5.315048689587558	0.6112840936049952
0.5526127819548854	5.364629275068382	0.6356574090878584
0.5526127819548854	5.414209860549207	0.6530605523006012
0.5526127819548854	5.463790446030031	0.6701213287673832
0.5526127819548854	5.5133710315108555	0.6950884578878052
0.5526127819548854	5.56295161699168	0.7235284421642733
0.5526127819548854	5.612532202472504	0.748197029110846
0.5526127819548854	5.662112787953329	0.7665889466944164
0.5526127819548854	5.711693373434153	0.779535537150366
0.5526127819548854	5.761273958914978	0.7872681141554922
0.5526127819548854	5.810854544395802	0.7876312442872321
0.5526127819548854	5.860435129876627	0.7787671363692545
0.5526127819548854	5.910015715357451	0.7754407146289458
0.5526127819548854	5.9595963008382755	0.7910491032182281
0.5526127819548854	6.0091768863191	0.8068830801986152
0.5526127819548854	6.058757471799924	0.8190268405250458
0.5526127819548854	6.108338057280749	0.8315282249328081
0.5526127819548854	6.157918642761573	0.8463216489728003
0.5526127819548854	6.207499228242398	0.8611472340420194
0.5526127819548854	6.257079813723222	0.8728353429032398
0.5526127819548854	6.306660399204047	0.8801941078954822
0.5526127819548854	6.356240984684871	0.8816269648049535
0.5526127819548854	6.4058215701656955	0.8714814101427738
0.5526127819548854	6.45540215564652	0.8567422305736365
0.5526127819548854	6.504982741127344	0.8729130809950189
0.5526127819548854	6.554563326608169	0.8868789752622805
0.5526127819548854	6.604143912088993	0.8910139801594691
0.5526127819548854	6.653724497569818	0.8909153349889948
0.5526127819548854	6.703305083050642	0.8930481685512076
0.5526127819548854	6.752885668531466	0.9005361854701275
0.5526127819548854	6.80246625401229	0.9074396913417889
0.5526127819548854	6.852046839493115	0.910310857578093
0.5526127819548854	6.901627424973939	0.9089865450414198
0.5526127819548854	6.9512080104547636	0.8994305546802699
0.5526127819548854	7.000788595935588	0.8795352432420545
0.5526127819548854	7.0503691814164124	0.8954122705599101
0.5526127819548854	7.099949766897237	0.907492031692999
0.5526127819548854	7.149530352378061	0.9119348397400625
0.5526127819548854	7.199110937858886	0.9127271639329305
0.5526127819548854	7.24869152333971	0.912567798668126
0.5526127819548854	7.298272108820535	0.9177353257987564
0.5526127819548854	7.347852694301359	0.9240048544329855
0.5526127819548854	7.397433279782184	0.9260541010157493
0.5526127819548854	7.447013865263008	0.9239926135260408
0.5526127819548854	7.4965944507438325	0.9146193076820334
0.5526127819548854	7.546175036224657	0.8890617370287891
0.5526127819548854	7.595755621705481	0.9040369942451517
0.5526127819548854	7.645336207186306	0.9096914491789927
0.5526127819548854	7.69491679266713	0.9102038437226221
0.5526127819548854	7.744497378147955	0.9099077990229713
0.5526127819548854	7.794077963628779	0.9103313718585052
0.5526127819548854	7.843658549109604	0.9181799414169151
0.5526127819548854	7.893239134590428	0.9259478044206251
0.5526127819548854	7.9428197200712525	0.9281349440549511
0.5526127819548854	7.992400305552077	0.926814457986355
0.5526127819548854	8.041980891032901	0.9188461101145342
0.5526127819548854	8.091561476513725	0.8911028872866597
0.5526127819548854	8.14114206199455	0.9111601913539974
0.5526127819548854	8.190722647475374	0.9110494075591256
0.5526127819548854	8.2403032329562	0.9060300838895712
0.5526127819548854	8.289883818437023	0.8999609420262233
0.5526127819548854	8.339464403917848	0.8940031663027915
0.5526127819548854	8.389044989398672	0.9029357294198015
0.5526127819548854	8.438625574879497	0.9129325735762457
0.5526127819548854	8.48820616036032	0.9129541906069765
0.5526127819548854	8.537786745841146	0.9096310057796972
0.5526127819548854	8.58736733132197	0.8995834010267191
0.5526127819548854	8.636947916802795	0.874113861081851
0.5526127819548854	8.686528502283618	0.8972131667736569
0.5526127819548854	8.736109087764444	0.8934525538190569
0.5526127819548854	8.785689673245267	0.8865096788616224
0.5526127819548854	8.835270258726093	0.8787810021344107
0.5526127819548854	8.884850844206916	0.8698691045135277
0.5526127819548854	8.934431429687741	0.8758072432917013
0.5526127819548854	8.984012015168565	0.8864171731955717
0.5526127819548854	9.03359260064939	0.8842982303938512
0.5526127819548854	9.083173186130214	0.8784681383623195
0.5526127819548854	9.13275377161104	0.8649870961766837
0.5526127819548854	9.182334357091863	0.8516098209169864
0.5526127819548854	9.231914942572688	0.8601074196736798
0.5526127819548854	9.281495528053512	0.8529450214016492
0.5526127819548854	9.331076113534335	0.8460196717351054
0.5526127819548854	9.38065669901516	0.8416969379624859
0.5526127819548854	9.430237284495984	0.8410953703367382
0.5526127819548854	9.47981786997681	0.853093802337318
0.5526127819548854	9.529398455457633	0.8604214125200637
0.5526127819548854	9.578979040938458	0.8625976218077072
0.5526127819548854	9.628559626419282	0.8623281577862371
0.5526127819548854	9.678140211900107	0.8548145215289387
0.5526127819548854	9.72772079738093	0.8564957513401162
0.5526127819548854	9.777301382861756	0.8573951231818723
0.5526127819548854	9.82688196834258	0.8536287405123564
0.5526127819548854	9.876462553823405	0.8499410076434223
0.5526127819548854	9.926043139304229	0.8481902468971568
0.5626466165413517	0.009926043139304244	0.212628060086063
0.5626466165413517	0.05950662862012895	0.21323305492870778
0.5626466165413517	0.10908721410095365	0.21470111369109993
0.5626466165413517	0.15866779958177835	0.21703010873801487
0.5626466165413517	0.20824838506260304	0.22021752085792726
0.5626466165413517	0.25782897054342774	0.22426163237076174
0.5626466165413517	0.3074095560242524	0.2291631992818001
0.5626466165413517	0.35699014150507713	0.23492763315815526
0.5626466165413517	0.4065707269859018	0.24156772514035074
0.5626466165413517	0.4561513124667265	0.24910693192835534
0.5626466165413517	0.5057318979475512	0.2575832096486456
0.5626466165413517	0.5553124834283759	0.2670532977018453
0.5626466165413517	0.6048930689092006	0.2775971795451043
0.5626466165413517	0.6544736543900253	0.2893221025503895
0.5626466165413517	0.70405423987085	0.30236489346388684
0.5626466165413517	0.7536348253516747	0.3168901765219603
0.5626466165413517	0.8032154108324994	0.33308024298249533
0.5626466165413517	0.852795996313324	0.3511096557625519
0.5626466165413517	0.9023765817941488	0.3710947040774708
0.5626466165413517	0.9519571672749735	0.3930068743276397
0.5626466165413517	1.0015377527557983	0.4165464824838653
0.5626466165413517	1.051118338236623	0.440997606818004
0.5626466165413517	1.1006989237174476	0.46513541446958867
0.5626466165413517	1.1502795091982723	0.487311586050551
0.5626466165413517	1.199860094679097	0.5058287560694772
0.5626466165413517	1.2494406801599216	0.519547455526272
0.5626466165413517	1.2990212656407463	0.5284187091982112
0.5626466165413517	1.348601851121571	0.5335812711243421
0.5626466165413517	1.3981824366023958	0.5369550827189089
0.5626466165413517	1.4477630220832205	0.5406165576641789
0.5626466165413517	1.4973436075640452	0.5462968743482429
0.5626466165413517	1.5469241930448698	0.55514232416679
0.5626466165413517	1.5965047785256945	0.5676829806232806
0.5626466165413517	1.6460853640065192	0.5838920006350578
0.5626466165413517	1.6956659494873438	0.603236910007817
0.5626466165413517	1.7452465349681685	0.6246745746608792
0.5626466165413517	1.7948271204489934	0.646628022481223
0.5626466165413517	1.844407705929818	0.6671050724446705
0.5626466165413517	1.8939882914106427	0.6841534144058969
0.5626466165413517	1.9435688768914674	0.6965854939582136
0.5626466165413517	1.993149462372292	0.7044791957358838
0.5626466165413517	2.0427300478531167	0.7090051358454453
0.5626466165413517	2.0923106333339416	0.7117760392363098
0.5626466165413517	2.141891218814766	0.7142918968111269
0.5626466165413517	2.191471804295591	0.7177545130009827
0.5626466165413517	2.2410523897764154	0.7231153101879677
0.5626466165413517	2.2906329752572403	0.7311181372889519
0.5626466165413517	2.3402135607380647	0.7421900606908772
0.5626466165413517	2.3897941462188896	0.7561460641150556
0.5626466165413517	2.4393747316997145	0.7718462710713072
0.5626466165413517	2.488955317180539	0.7872370404154935
0.5626466165413517	2.538535902661364	0.8001731949547369
0.5626466165413517	2.588116488142189	0.809510369678212
0.5626466165413517	2.637697073623014	0.8153688912745322
0.5626466165413517	2.687277659103839	0.8185079571240284
0.5626466165413517	2.736858244584664	0.8196794173011878
0.5626466165413517	2.7864388300654888	0.8194230149827862
0.5626466165413517	2.8360194155463136	0.8181989423384782
0.5626466165413517	2.885600001027139	0.8166688683109296
0.5626466165413517	2.935180586507964	0.8159684016121809
0.5626466165413517	2.9847611719887888	0.8176473532128752
0.5626466165413517	3.0343417574696137	0.822795581790998
0.5626466165413517	3.0839223429504385	0.8307386325491725
0.5626466165413517	3.133502928431264	0.8392282486036549
0.5626466165413517	3.1830835139120888	0.8463213448258095
0.5626466165413517	3.2326640993929137	0.8512981006042442
0.5626466165413517	3.2822446848737385	0.8540770372948373
0.5626466165413517	3.3318252703545634	0.8545646859314588
0.5626466165413517	3.3814058558353883	0.8524546982251527
0.5626466165413517	3.4309864413162137	0.8473095515647237
0.5626466165413517	3.4805670267970386	0.8389214618910259
0.5626466165413517	3.5301476122778634	0.828201938428992
0.5626466165413517	3.5797281977586883	0.8182886327486419
0.5626466165413517	3.6293087832395132	0.8132219258375541
0.5626466165413517	3.6788893687203386	0.8131385874558554
0.5626466165413517	3.7284699542011634	0.8143244729437308
0.5626466165413517	3.7780505396819883	0.8144504365760169
0.5626466165413517	3.8276311251628132	0.8133222968630033
0.5626466165413517	3.877211710643638	0.8108662367962153
0.5626466165413517	3.926792296124463	0.8063003302368356
0.5626466165413517	3.9763728816052883	0.7982998127438704
0.5626466165413517	4.025953467086113	0.7854139965731747
0.5626466165413517	4.075534052566939	0.7671328906629012
0.5626466165413517	4.125114638047763	0.7469087540646248
0.5626466165413517	4.174695223528588	0.734131823882803
0.5626466165413517	4.224275809009413	0.7324192908709244
0.5626466165413517	4.273856394490238	0.7313339105902924
0.5626466165413517	4.323436979971063	0.7245413885620453
0.5626466165413517	4.373017565451888	0.7145825105566166
0.5626466165413517	4.422598150932713	0.7040383731602654
0.5626466165413517	4.472178736413538	0.6920853680340223
0.5626466165413517	4.521759321894363	0.6760858768118819
0.5626466165413517	4.5713399073751875	0.6536909780208674
0.5626466165413517	4.620920492856013	0.6248559131380266
0.5626466165413517	4.670501078336838	0.5969469609969491
0.5626466165413517	4.720081663817663	0.5894678525971989
0.5626466165413517	4.769662249298488	0.6070743831114889
0.5626466165413517	4.819242834779312	0.6202103355310524
0.5626466165413517	4.868823420260138	0.6204286515614185
0.5626466165413517	4.918404005740963	0.6211924235886515
0.5626466165413517	4.9679845912217875	0.6277501300142301
0.5626466165413517	5.017565176702612	0.6345008898945576
0.5626466165413517	5.0671457621834355	0.635527979238184
0.5626466165413517	5.11672634766426	0.6294529999106672
0.5626466165413517	5.166306933145084	0.6185262366267664
0.5626466165413517	5.215887518625909	0.6085405406269921
0.5626466165413517	5.265468104106733	0.6107552826626722
0.5626466165413517	5.315048689587558	0.6305361174612258
0.5626466165413517	5.364629275068382	0.6504521987304583
0.5626466165413517	5.414209860549207	0.6674311173204488
0.5626466165413517	5.463790446030031	0.6914562552893481
0.5626466165413517	5.5133710315108555	0.7212860139685271
0.5626466165413517	5.56295161699168	0.749525304814052
0.5626466165413517	5.612532202472504	0.7718747014787922
0.5626466165413517	5.662112787953329	0.7883219028722761
0.5626466165413517	5.711693373434153	0.7994101131220025
0.5626466165413517	5.761273958914978	0.8034667308498814
0.5626466165413517	5.810854544395802	0.7962782503886662
0.5626466165413517	5.860435129876627	0.7833381218740731
0.5626466165413517	5.910015715357451	0.7926532007612519
0.5626466165413517	5.9595963008382755	0.8102789150411376
0.5626466165413517	6.0091768863191	0.8223922125797097
0.5626466165413517	6.058757471799924	0.8327279583496844
0.5626466165413517	6.108338057280749	0.8455260088658658
0.5626466165413517	6.157918642761573	0.8607244289898015
0.5626466165413517	6.207499228242398	0.8741974129055613
0.5626466165413517	6.257079813723222	0.8834563798096061
0.5626466165413517	6.306660399204047	0.8874362525842165
0.5626466165413517	6.356240984684871	0.881660701502131
0.5626466165413517	6.4058215701656955	0.8616779122729852
0.5626466165413517	6.45540215564652	0.8701507463641639
0.5626466165413517	6.504982741127344	0.8874362811001916
0.5626466165413517	6.554563326608169	0.8931353670404709
0.5626466165413517	6.604143912088993	0.8927115960478764
0.5626466165413517	6.653724497569818	0.8921132691156918
0.5626466165413517	6.703305083050642	0.8979012863135494
0.5626466165413517	6.752885668531466	0.9058962323580918
0.5626466165413517	6.80246625401229	0.9099760023522735
0.5626466165413517	6.852046839493115	0.9098945794344097
0.5626466165413517	6.901627424973939	0.9034204649871693
0.5626466165413517	6.9512080104547636	0.8810528770363605
0.5626466165413517	7.000788595935588	0.8904082151555331
0.5626466165413517	7.0503691814164124	0.9048972707933913
0.5626466165413517	7.099949766897237	0.9101260675058059
0.5626466165413517	7.149530352378061	0.9114141652133088
0.5626466165413517	7.199110937858886	0.9104187933901732
0.5626466165413517	7.24869152333971	0.9139274197133554
0.5626466165413517	7.298272108820535	0.921176636571383
0.5626466165413517	7.347852694301359	0.9239634448900376
0.5626466165413517	7.397433279782184	0.92238791605193
0.5626466165413517	7.447013865263008	0.9148527426816785
0.5626466165413517	7.4965944507438325	0.8873477164360845
0.5626466165413517	7.546175036224657	0.8983580483796141
0.5626466165413517	7.595755621705481	0.9049826990037863
0.5626466165413517	7.645336207186306	0.9053456104183658
0.5626466165413517	7.69491679266713	0.9049639770627459
0.5626466165413517	7.744497378147955	0.9045871961082406
0.5626466165413517	7.794077963628779	0.9115124432890762
0.5626466165413517	7.843658549109604	0.921459834979598
0.5626466165413517	7.893239134590428	0.924095008211933
0.5626466165413517	7.9428197200712525	0.9228020735786936
0.5626466165413517	7.992400305552077	0.9157169935818328
0.5626466165413517	8.041980891032901	0.8839961331136997
0.5626466165413517	8.091561476513725	0.9043734368475013
0.5626466165413517	8.14114206199455	0.9037595804380755
0.5626466165413517	8.190722647475374	0.8979807377796779
0.5626466165413517	8.2403032329562	0.8915334412530261
0.5626466165413517	8.289883818437023	0.8847671748863623
0.5626466165413517	8.339464403917848	0.8916708706598984
0.5626466165413517	8.389044989398672	0.9050837487796923
0.5626466165413517	8.438625574879497	0.9051291126152763
0.5626466165413517	8.48820616036032	0.9014857824707717
0.5626466165413517	8.537786745841146	0.8915281533686684
0.5626466165413517	8.58736733132197	0.8631684189863883
0.5626466165413517	8.636947916802795	0.8867204189149085
0.5626466165413517	8.686528502283618	0.8817964622844664
0.5626466165413517	8.736109087764444	0.8741530980787533
0.5626466165413517	8.785689673245267	0.8664929998073455
0.5626466165413517	8.835270258726093	0.8583080703479644
0.5626466165413517	8.884850844206916	0.8634279262261235
0.5626466165413517	8.934431429687741	0.8761755467908638
0.5626466165413517	8.984012015168565	0.8738840853440395
0.5626466165413517	9.03359260064939	0.8679628052985197
0.5626466165413517	9.083173186130214	0.8543679538750958
0.5626466165413517	9.13275377161104	0.8449450740545315
0.5626466165413517	9.182334357091863	0.8487851696935095
0.5626466165413517	9.231914942572688	0.8417864113382669
0.5626466165413517	9.281495528053512	0.8358069322099214
0.5626466165413517	9.331076113534335	0.8332895199244503
0.5626466165413517	9.38065669901516	0.8348067246471046
0.5626466165413517	9.430237284495984	0.84882945466706
0.5626466165413517	9.47981786997681	0.857224803712529
0.5626466165413517	9.529398455457633	0.8602469046212345
0.5626466165413517	9.578979040938458	0.8608958097137925
0.5626466165413517	9.628559626419282	0.8523304920443248
0.5626466165413517	9.678140211900107	0.8580506548261229
0.5626466165413517	9.72772079738093	0.8577932069040154
0.5626466165413517	9.777301382861756	0.854708510471528
0.5626466165413517	9.82688196834258	0.8518240192427885
0.5626466165413517	9.876462553823405	0.8510267784695623
0.5626466165413517	9.926043139304229	0.8531663658327632
0.5726804511278181	0.009926043139304244	0.21262813197300134
0.5726804511278181	0.05950662862012895	0.21323563264005574
0.5726804511278181	0.10908721410095365	0.21470972911011468
0.5726804511278181	0.15866779958177835	0.2170481825677853
0.5726804511278181	0.20824838506260304	0.22024831497524186
0.5726804511278181	0.25782897054342774	0.2243082276148754
0.5726804511278181	0.3074095560242524	0.22922851051832738
0.5726804511278181	0.35699014150507713	0.23501447599413608
0.5726804511278181	0.4065707269859018	0.24167895217677032
0.5726804511278181	0.4561513124667265	0.2492456609328092
0.5726804511278181	0.5057318979475512	0.2577531710788165
0.5726804511278181	0.5553124834283759	0.2672593330612002
0.5726804511278181	0.6048930689092006	0.277845920981444
0.5726804511278181	0.6544736543900253	0.28962284835830854
0.5726804511278181	0.70405423987085	0.3027306435314775
0.5726804511278181	0.7536348253516747	0.3173386671866393
0.5726804511278181	0.8032154108324994	0.3336345552834876
0.5726804511278181	0.852795996313324	0.3517974726857244
0.5726804511278181	0.9023765817941488	0.37194450134738727
0.5726804511278181	0.9519571672749735	0.394038425982329
0.5726804511278181	1.0015377527557983	0.41775294427674897
0.5726804511278181	1.051118338236623	0.4423192864028936
0.5726804511278181	1.1006989237174476	0.4664339029601869
0.5726804511278181	1.1502795091982723	0.48836578746410814
0.5726804511278181	1.199860094679097	0.5063782955246237
0.5726804511278181	1.2494406801599216	0.5193844604168776
0.5726804511278181	1.2990212656407463	0.5274832665276005
0.5726804511278181	1.348601851121571	0.5319988300052728
0.5726804511278181	1.3981824366023958	0.5349958563535053
0.5726804511278181	1.4477630220832205	0.5386125412691707
0.5726804511278181	1.4973436075640452	0.5445648708603206
0.5726804511278181	1.5469241930448698	0.5539364891288973
0.5726804511278181	1.5965047785256945	0.5671741165196469
0.5726804511278181	1.6460853640065192	0.5841589999204634
0.5726804511278181	1.6956659494873438	0.6042541015256788
0.5726804511278181	1.7452465349681685	0.6262849341768083
0.5726804511278181	1.7948271204489934	0.648513907017813
0.5726804511278181	1.844407705929818	0.6688053149101804
0.5726804511278181	1.8939882914106427	0.6851833613216276
0.5726804511278181	1.9435688768914674	0.6966290620282686
0.5726804511278181	1.993149462372292	0.7035073529132625
0.5726804511278181	2.0427300478531167	0.7072251287368824
0.5726804511278181	2.0923106333339416	0.7094912767591094
0.5726804511278181	2.141891218814766	0.711804512045653
0.5726804511278181	2.191471804295591	0.7153478889957542
0.5726804511278181	2.2410523897764154	0.7210726423438011
0.5726804511278181	2.2906329752572403	0.7297221155939531
0.5726804511278181	2.3402135607380647	0.7416648051660669
0.5726804511278181	2.3897941462188896	0.75652527113029
0.5726804511278181	2.4393747316997145	0.7728285376651448
0.5726804511278181	2.488955317180539	0.7882172695882864
0.5726804511278181	2.538535902661364	0.8005519508516639
0.5726804511278181	2.588116488142189	0.8089959628966072
0.5726804511278181	2.637697073623014	0.8139640057678271
0.5726804511278181	2.687277659103839	0.8163081486799062
0.5726804511278181	2.736858244584664	0.8167355039459575
0.5726804511278181	2.7864388300654888	0.8157306866914471
0.5726804511278181	2.8360194155463136	0.8137794841178267
0.5726804511278181	2.885600001027139	0.811711908996876
0.5726804511278181	2.935180586507964	0.810974468332653
0.5726804511278181	2.9847611719887888	0.8133574469302182
0.5726804511278181	3.0343417574696137	0.8196717705577484
0.5726804511278181	3.0839223429504385	0.8284552882943876
0.5726804511278181	3.133502928431264	0.8370428237997077
0.5726804511278181	3.1830835139120888	0.843747888731787
0.5726804511278181	3.2326640993929137	0.8481558597898848
0.5726804511278181	3.2822446848737385	0.8502236973815552
0.5726804511278181	3.3318252703545634	0.8497322139394288
0.5726804511278181	3.3814058558353883	0.8462090347854644
0.5726804511278181	3.4309864413162137	0.8391089105133698
0.5726804511278181	3.4805670267970386	0.8284028866122797
0.5726804511278181	3.5301476122778634	0.8159014950049962
0.5726804511278181	3.5797281977586883	0.8061639137785499
0.5726804511278181	3.6293087832395132	0.8028858878765578
0.5726804511278181	3.6788893687203386	0.8037582719620439
0.5726804511278181	3.7284699542011634	0.8045369822231875
0.5726804511278181	3.7780505396819883	0.8039940922136319
0.5726804511278181	3.8276311251628132	0.8023331316499485
0.5726804511278181	3.877211710643638	0.7991269346654594
0.5726804511278181	3.926792296124463	0.7930832537298292
0.5726804511278181	3.9763728816052883	0.7824566080479132
0.5726804511278181	4.025953467086113	0.7656724026050953
0.5726804511278181	4.075534052566939	0.7433572836950247
0.5726804511278181	4.125114638047763	0.7228699850259052
0.5726804511278181	4.174695223528588	0.7151865651764007
0.5726804511278181	4.224275809009413	0.7154961999693172
0.5726804511278181	4.273856394490238	0.7109867552830618
0.5726804511278181	4.323436979971063	0.7010927058602467
0.5726804511278181	4.373017565451888	0.6904292351936729
0.5726804511278181	4.422598150932713	0.6799567899828112
0.5726804511278181	4.472178736413538	0.6669737278332792
0.5726804511278181	4.521759321894363	0.6481271231910655
0.5726804511278181	4.5713399073751875	0.6215633427104731
0.5726804511278181	4.620920492856013	0.5902261455725549
0.5726804511278181	4.670501078336838	0.5696694145067737
0.5726804511278181	4.720081663817663	0.5798613531785392
0.5726804511278181	4.769662249298488	0.6004696910671222
0.5726804511278181	4.819242834779312	0.6054060905365697
0.5726804511278181	4.868823420260138	0.6058459953539048
0.5726804511278181	4.918404005740963	0.6140994057871099
0.5726804511278181	4.9679845912217875	0.6267199645102118
0.5726804511278181	5.017565176702612	0.6353060558069331
0.5726804511278181	5.0671457621834355	0.6362331459206167
0.5726804511278181	5.11672634766426	0.6306204053672945
0.5726804511278181	5.166306933145084	0.622184186641351
0.5726804511278181	5.215887518625909	0.6182703322119619
0.5726804511278181	5.265468104106733	0.6289961255811672
0.5726804511278181	5.315048689587558	0.6486464335825911
0.5726804511278181	5.364629275068382	0.6661834785098711
0.5726804511278181	5.414209860549207	0.6887981402093297
0.5726804511278181	5.463790446030031	0.7183869233702875
0.5726804511278181	5.5133710315108555	0.7487992965476052
0.5726804511278181	5.56295161699168	0.7745899540472608
0.5726804511278181	5.612532202472504	0.7944362474987307
0.5726804511278181	5.662112787953329	0.8087770489868246
0.5726804511278181	5.711693373434153	0.8166382375287056
0.5726804511278181	5.761273958914978	0.8138689585801174
0.5726804511278181	5.810854544395802	0.7970198216218465
0.5726804511278181	5.860435129876627	0.7939854867713573
0.5726804511278181	5.910015715357451	0.8125304745614846
0.5726804511278181	5.9595963008382755	0.8259373505650875
0.5726804511278181	6.0091768863191	0.8348090052751742
0.5726804511278181	6.058757471799924	0.8447353397402377
0.5726804511278181	6.108338057280749	0.8588504915938943
0.5726804511278181	6.157918642761573	0.873801145694629
0.5726804511278181	6.207499228242398	0.8850559454262275
0.5726804511278181	6.257079813723222	0.8913005479218546
0.5726804511278181	6.306660399204047	0.8898097074264958
0.5726804511278181	6.356240984684871	0.8712915694221504
0.5726804511278181	6.4058215701656955	0.8662242472247107
0.5726804511278181	6.45540215564652	0.8866119030649526
0.5726804511278181	6.504982741127344	0.8945688556153399
0.5726804511278181	6.554563326608169	0.8946985381119221
0.5726804511278181	6.604143912088993	0.8920731004818018
0.5726804511278181	6.653724497569818	0.8947265180517587
0.5726804511278181	6.703305083050642	0.9032767253765803
0.5726804511278181	6.752885668531466	0.9088011293622322
0.5726804511278181	6.80246625401229	0.9098678320664882
0.5726804511278181	6.852046839493115	0.905924111102135
0.5726804511278181	6.901627424973939	0.8862827462939867
0.5726804511278181	6.9512080104547636	0.8840094819459126
0.5726804511278181	7.000788595935588	0.9015477993468302
0.5726804511278181	7.0503691814164124	0.9077196177929537
0.5726804511278181	7.099949766897237	0.909633613999241
0.5726804511278181	7.149530352378061	0.9084553282807379
0.5726804511278181	7.199110937858886	0.9095251426859574
0.5726804511278181	7.24869152333971	0.9174828487117773
0.5726804511278181	7.298272108820535	0.9213184959169207
0.5726804511278181	7.347852694301359	0.920211610432636
0.5726804511278181	7.397433279782184	0.9141130398523268
0.5726804511278181	7.447013865263008	0.8887750288713014
0.5726804511278181	7.4965944507438325	0.8915773402743713
0.5726804511278181	7.546175036224657	0.8997357079428392
0.5726804511278181	7.595755621705481	0.8999647025605543
0.5726804511278181	7.645336207186306	0.8995502344658673
0.5726804511278181	7.69491679266713	0.8987471519976032
0.5726804511278181	7.744497378147955	0.9033932724840139
0.5726804511278181	7.794077963628779	0.9160219991438998
0.5726804511278181	7.843658549109604	0.9194435498025828
0.5726804511278181	7.893239134590428	0.9181703995706874
0.5726804511278181	7.9428197200712525	0.9118429912683206
0.5726804511278181	7.992400305552077	0.8783201714184299
0.5726804511278181	8.041980891032901	0.8967307314147381
0.5726804511278181	8.091561476513725	0.8957247478627777
0.5726804511278181	8.14114206199455	0.8891650733172175
0.5726804511278181	8.190722647475374	0.8824253091783725
0.5726804511278181	8.2403032329562	0.8754510403111534
0.5726804511278181	8.289883818437023	0.8784980422780768
0.5726804511278181	8.339464403917848	0.8962767072910269
0.5726804511278181	8.389044989398672	0.896545311484966
0.5726804511278181	8.438625574879497	0.892623822113763
0.5726804511278181	8.48820616036032	0.882970403804299
0.5726804511278181	8.537786745841146	0.8512119066748343
0.5726804511278181	8.58736733132197	0.8754802422824165
0.5726804511278181	8.636947916802795	0.8695949894828275
0.5726804511278181	8.686528502283618	0.8614986729811751
0.5726804511278181	8.736109087764444	0.8542919354780075
0.5726804511278181	8.785689673245267	0.8474852237124543
0.5726804511278181	8.835270258726093	0.8506548834260147
0.5726804511278181	8.884850844206916	0.8661827688522019
0.5726804511278181	8.934431429687741	0.8640335287797929
0.5726804511278181	8.984012015168565	0.8583872839607009
0.5726804511278181	9.03359260064939	0.8453665870143606
0.5726804511278181	9.083173186130214	0.8382630795423989
0.5726804511278181	9.13275377161104	0.8393440646625894
0.5726804511278181	9.182334357091863	0.8330978503736629
0.5726804511278181	9.231914942572688	0.828535518449051
0.5726804511278181	9.281495528053512	0.8281170633576396
0.5726804511278181	9.331076113534335	0.8316853126669674
0.5726804511278181	9.38065669901516	0.8464544444563628
0.5726804511278181	9.430237284495984	0.8562699143387948
0.5726804511278181	9.47981786997681	0.860223161754771
0.5726804511278181	9.529398455457633	0.8618611289999447
0.5726804511278181	9.578979040938458	0.8504562626491671
0.5726804511278181	9.628559626419282	0.8608062493494318
0.5726804511278181	9.678140211900107	0.8602910127244294
0.5726804511278181	9.72772079738093	0.8577348581219677
0.5726804511278181	9.777301382861756	0.8554470711778779
0.5726804511278181	9.82688196834258	0.8553483990631859
0.5726804511278181	9.876462553823405	0.8573719345655204
0.5726804511278181	9.926043139304229	0.8755864203675063
0.5827142857142844	0.009926043139304244	0.2126282044101919
0.5827142857142844	0.05950662862012895	0.21323823025682317
0.5827142857142844	0.10908721410095365	0.21471841248146536
0.5827142857142844	0.15866779958177835	0.21706640373059513
0.5827142857142844	0.20824838506260304	0.22027937140135834
0.5827142857142844	0.25782897054342774	0.22435524174102645
0.5827142857142844	0.3074095560242524	0.22929444678733293
0.5827142857142844	0.35699014150507713	0.23510220998133446
0.5827142857142844	0.4065707269859018	0.24179141001879015
0.5827142857142844	0.4561513124667265	0.24938605197245536
0.5827142857142844	0.5057318979475512	0.25792534196552386
0.5827142857142844	0.5553124834283759	0.2674682759228988
0.5827142857142844	0.6048930689092006	0.2780984674329712
0.5827142857142844	0.6544736543900253	0.2899285649953125
0.5827142857142844	0.70405423987085	0.303102891733432
0.5827142857142844	0.7536348253516747	0.31779565857186837
0.5827142857142844	0.8032154108324994	0.33419995139032516
0.5827142857142844	0.852795996313324	0.35249954247421056
0.5827142857142844	0.9023765817941488	0.3728119965425758
0.5827142857142844	0.9519571672749735	0.39509036313114015
0.5827142857142844	1.0015377527557983	0.4189794020687099
0.5827142857142844	1.051118338236623	0.4436535859913907
0.5827142857142844	1.1006989237174476	0.4677261518430133
0.5827142857142844	1.1502795091982723	0.4893817176170497
0.5827142857142844	1.199860094679097	0.5068500946673161
0.5827142857142844	1.2494406801599216	0.5191107983089759
0.5827142857142844	1.2990212656407463	0.5264260658715533
0.5827142857142844	1.348601851121571	0.5303121211067232
0.5827142857142844	1.3981824366023958	0.5329733669074723
0.5827142857142844	1.4477630220832205	0.5365980078752669
0.5827142857142844	1.4973436075640452	0.5428753171590274
0.5827142857142844	1.5469241930448698	0.5528185637165031
0.5827142857142844	1.5965047785256945	0.5667869618447781
0.5827142857142844	1.6460853640065192	0.5845668438973481
0.5827142857142844	1.6956659494873438	0.6054113207540313
0.5827142857142844	1.7452465349681685	0.6280046278795787
0.5827142857142844	1.7948271204489934	0.6504380441710264
0.5827142857142844	1.844407705929818	0.6704363938488161
0.5827142857142844	1.8939882914106427	0.6860334471960858
0.5827142857142844	1.9435688768914674	0.6964257799447001
0.5827142857142844	1.993149462372292	0.7022860796699528
0.5827142857142844	2.0427300478531167	0.7052386263002939
0.5827142857142844	2.0923106333339416	0.7070582369988254
0.5827142857142844	2.141891218814766	0.7092278525561805
0.5827142857142844	2.191471804295591	0.7129144144018703
0.5827142857142844	2.2410523897764154	0.7190761350852307
0.5827142857142844	2.2906329752572403	0.7284543074629268
0.5827142857142844	2.3402135607380647	0.7413360211132847
0.5827142857142844	2.3897941462188896	0.7571049124326956
0.5827142857142844	2.4393747316997145	0.773904349911141
0.5827142857142844	2.488955317180539	0.7891059437215343
0.5827142857142844	2.538535902661364	0.8006858322967977
0.5827142857142844	2.588116488142189	0.8081764814201622
0.5827142857142844	2.637697073623014	0.8122505184633104
0.5827142857142844	2.687277659103839	0.8137937403876921
0.5827142857142844	2.736858244584664	0.8134416889296334
0.5827142857142844	2.7864388300654888	0.8116327572440949
0.5827142857142844	2.8360194155463136	0.8089192959584196
0.5827142857142844	2.885600001027139	0.8063723529226663
0.5827142857142844	2.935180586507964	0.8058139088940524
0.5827142857142844	2.9847611719887888	0.8091966957626404
0.5827142857142844	3.0343417574696137	0.8167777986303201
0.5827142857142844	3.0839223429504385	0.8262079977603815
0.5827142857142844	3.133502928431264	0.8346615163369266
0.5827142857142844	3.1830835139120888	0.8408636495975357
0.5827142857142844	3.2326640993929137	0.8446375033843668
0.5827142857142844	3.2822446848737385	0.8458855817857862
0.5827142857142844	3.3318252703545634	0.8442121813033304
0.5827142857142844	3.3814058558353883	0.8389583008385461
0.5827142857142844	3.4309864413162137	0.8295128251469983
0.5827142857142844	3.4805670267970386	0.8162686510027278
0.5827142857142844	3.5301476122778634	0.8024500268549697
0.5827142857142844	3.5797281977586883	0.7939438231746129
0.5827142857142844	3.6293087832395132	0.7926492269650139
0.5827142857142844	3.6788893687203386	0.7937963260369102
0.5827142857142844	3.7284699542011634	0.7938413193147701
0.5827142857142844	3.7780505396819883	0.7927035087325575
0.5827142857142844	3.8276311251628132	0.790536838105556
0.5827142857142844	3.877211710643638	0.7863285780298903
0.5827142857142844	3.926792296124463	0.7782248359121815
0.5827142857142844	3.9763728816052883	0.764088999287346
0.5827142857142844	4.025953467086113	0.742573197368296
0.5827142857142844	4.075534052566939	0.7169248836595464
0.5827142857142844	4.125114638047763	0.6996538075038728
0.5827142857142844	4.174695223528588	0.6976873712489148
0.5827142857142844	4.224275809009413	0.6964899258809402
0.5827142857142844	4.273856394490238	0.6876522284884368
0.5827142857142844	4.323436979971063	0.6762250249072755
0.5827142857142844	4.373017565451888	0.6662754023603792
0.5827142857142844	4.422598150932713	0.6560794069418263
0.5827142857142844	4.472178736413538	0.6414004972214671
0.5827142857142844	4.521759321894363	0.6188862562544566
0.5827142857142844	4.5713399073751875	0.5883516482926843
0.5827142857142844	4.620920492856013	0.5588040775149443
0.5827142857142844	4.670501078336838	0.5544914760423844
0.5827142857142844	4.720081663817663	0.5779147822762114
0.5827142857142844	4.769662249298488	0.5911390635338617
0.5827142857142844	4.819242834779312	0.5921015555500805
0.5827142857142844	4.868823420260138	0.5998710826869637
0.5827142857142844	4.918404005740963	0.6167333643735525
0.5827142857142844	4.9679845912217875	0.6328194931143878
0.5827142857142844	5.017565176702612	0.6413399955483848
0.5827142857142844	5.0671457621834355	0.6419618625656754
0.5827142857142844	5.11672634766426	0.6374121616286244
0.5827142857142844	5.166306933145084	0.6320821362842433
0.5827142857142844	5.215887518625909	0.6339417264991318
0.5827142857142844	5.265468104106733	0.6481806439924735
0.5827142857142844	5.315048689587558	0.6658623709712442
0.5827142857142844	5.364629275068382	0.6873296480308052
0.5827142857142844	5.414209860549207	0.715685970272457
0.5827142857142844	5.463790446030031	0.7466676274771549
0.5827142857142844	5.5133710315108555	0.7748858122102995
0.5827142857142844	5.56295161699168	0.7978467195734251
0.5827142857142844	5.612532202472504	0.8153292566712574
0.5827142857142844	5.662112787953329	0.8267604351247522
0.5827142857142844	5.711693373434153	0.8290672081339929
0.5827142857142844	5.761273958914978	0.8152798657229334
0.5827142857142844	5.810854544395802	0.7978846426583892
0.5827142857142844	5.860435129876627	0.8130980305277108
0.5827142857142844	5.910015715357451	0.8290795355209821
0.5827142857142844	5.9595963008382755	0.8377393480045917
0.5827142857142844	6.0091768863191	0.8448795051169019
0.5827142857142844	6.058757471799924	0.8562048513298934
0.5827142857142844	6.108338057280749	0.8716686620373277
0.5827142857142844	6.157918642761573	0.8850194400577063
0.5827142857142844	6.207499228242398	0.8934048490789828
0.5827142857142844	6.257079813723222	0.8954578370349189
0.5827142857142844	6.306660399204047	0.8830062378963098
0.5827142857142844	6.356240984684871	0.8633384939617492
0.5827142857142844	6.4058215701656955	0.8841130908450688
0.5827142857142844	6.45540215564652	0.8951190399878973
0.5827142857142844	6.504982741127344	0.8964844275169905
0.5827142857142844	6.554563326608169	0.8930887821350216
0.5827142857142844	6.604143912088993	0.8918073334213856
0.5827142857142844	6.653724497569818	0.8995217902068499
0.5827142857142844	6.703305083050642	0.9067367295004032
0.5827142857142844	6.752885668531466	0.9090001668536524
0.5827142857142844	6.80246625401229	0.9069574281837135
0.5827142857142844	6.852046839493115	0.892951760504575
0.5827142857142844	6.901627424973939	0.8766778416267063
0.5827142857142844	6.9512080104547636	0.8973481023351885
0.5827142857142844	7.000788595935588	0.9047268469998626
0.5827142857142844	7.0503691814164124	0.9073173139162451
0.5827142857142844	7.099949766897237	0.9065728052107261
0.5827142857142844	7.149530352378061	0.90510068898473
0.5827142857142844	7.199110937858886	0.9127345011422189
0.5827142857142844	7.24869152333971	0.918068774568852
0.5827142857142844	7.298272108820535	0.917491463961503
0.5827142857142844	7.347852694301359	0.9124192252730126
0.5827142857142844	7.397433279782184	0.8921781498828725
0.5827142857142844	7.447013865263008	0.883398250905063
0.5827142857142844	7.4965944507438325	0.8939330469177916
0.5827142857142844	7.546175036224657	0.8940523527254685
0.5827142857142844	7.595755621705481	0.8936233059359158
0.5827142857142844	7.645336207186306	0.892846460842799
0.5827142857142844	7.69491679266713	0.8943451387141496
0.5827142857142844	7.744497378147955	0.9093450223400652
0.5827142857142844	7.794077963628779	0.9141455688440872
0.5827142857142844	7.843658549109604	0.9129099288513914
0.5827142857142844	7.893239134590428	0.9071585172242855
0.5827142857142844	7.9428197200712525	0.8753541754639498
0.5827142857142844	7.992400305552077	0.8881928052704975
0.5827142857142844	8.041980891032901	0.8869824317591142
0.5827142857142844	8.091561476513725	0.8796214330001138
0.5827142857142844	8.14114206199455	0.8726545708670289
0.5827142857142844	8.190722647475374	0.8660704903408849
0.5827142857142844	8.2403032329562	0.8641372942290367
0.5827142857142844	8.289883818437023	0.8864519237763847
0.5827142857142844	8.339464403917848	0.8872854631151776
0.5827142857142844	8.389044989398672	0.8831609653916184
0.5827142857142844	8.438625574879497	0.8740023053779532
0.5827142857142844	8.48820616036032	0.8383693714740631
0.5827142857142844	8.537786745841146	0.8638364374459502
0.5827142857142844	8.58736733132197	0.8572847451358789
0.5827142857142844	8.636947916802795	0.8490626517991768
0.5827142857142844	8.686528502283618	0.8427195017384755
0.5827142857142844	8.736109087764444	0.8378992356689502
0.5827142857142844	8.785689673245267	0.8380659485547576
0.5827142857142844	8.835270258726093	0.8568861696200463
0.5827142857142844	8.884850844206916	0.8552569697136356
0.5827142857142844	8.934431429687741	0.8502717531806971
0.5827142857142844	8.984012015168565	0.8385327912492951
0.5827142857142844	9.03359260064939	0.8324850759635655
0.5827142857142844	9.083173186130214	0.8324196223795025
0.5827142857142844	9.13275377161104	0.8273745389797974
0.5827142857142844	9.182334357091863	0.8244942025292674
0.5827142857142844	9.231914942572688	0.8261809193685826
0.5827142857142844	9.281495528053512	0.8315804482813728
0.5827142857142844	9.331076113534335	0.8458090306858294
0.5827142857142844	9.38065669901516	0.8573154409431689
0.5827142857142844	9.430237284495984	0.8621751914732954
0.5827142857142844	9.47981786997681	0.864739042517869
0.5827142857142844	9.529398455457633	0.8464080272307825
0.5827142857142844	9.578979040938458	0.8647603843094425
0.5827142857142844	9.628559626419282	0.8642075694257536
0.5827142857142844	9.678140211900107	0.8619872827605899
0.5827142857142844	9.72772079738093	0.8600715176843362
0.5827142857142844	9.777301382861756	0.8604251502467768
0.5827142857142844	9.82688196834258	0.8619872558578522
0.5827142857142844	9.876462553823405	0.8807368749164407
0.5827142857142844	9.926043139304229	0.8889581144108897
0.5927481203007505	0.009926043139304244	0.21262827739721374
0.5927481203007505	0.05950662862012895	0.21324084776560234
0.5927481203007505	0.10908721410095365	0.21472716377430873
0.5927481203007505	0.15866779958177835	0.21708477221048456
0.5927481203007505	0.20824838506260304	0.22031069023063218
0.5927481203007505	0.25782897054342774	0.22440267514605725
0.5927481203007505	0.3074095560242524	0.22936100912243557
0.5927481203007505	0.35699014150507713	0.2351908373304519
0.5927481203007505	0.4065707269859018	0.241905102893555
0.5927481203007505	0.4561513124667265	0.2495281125684635
0.5927481203007505	0.5057318979475512	0.2580997350517984
0.5927481203007505	0.5553124834283759	0.2676801471543565
0.5927481203007505	0.6048930689092006	0.278354852254418
0.5927481203007505	0.6544736543900253	0.2902393048027956
0.5927481203007505	0.70405423987085	0.3034817187988793
0.5927481203007505	0.7536348253516747	0.3182612723974873
0.5927481203007505	0.8032154108324994	0.33477660784160174
0.5927481203007505	0.852795996313324	0.35321610258517167
0.5927481203007505	0.9023765817941488	0.3736974606929677
0.5927481203007505	0.9519571672749735	0.3961628729174999
0.5927481203007505	1.0015377527557983	0.4202256608351741
0.5927481203007505	1.051118338236623	0.44499938152536794
0.5927481203007505	1.1006989237174476	0.46900944605637335
0.5927481203007505	1.1502795091982723	0.49035483609745323
0.5927481203007505	1.199860094679097	0.5072387355691209
0.5927481203007505	1.2494406801599216	0.5187223874618948
0.5927481203007505	1.2990212656407463	0.5252466492104957
0.5927481203007505	1.348601851121571	0.5285251441000616
0.5927481203007505	1.3981824366023958	0.530895078600711
0.5927481203007505	1.4477630220832205	0.5345819316065328
0.5927481203007505	1.4973436075640452	0.5412368441117751
0.5927481203007505	1.5469241930448698	0.55179561700669
0.5927481203007505	1.5965047785256945	0.5665263779053658
0.5927481203007505	1.6460853640065192	0.585117586290599
0.5927481203007505	1.6956659494873438	0.6067064071633863
0.5927481203007505	1.7452465349681685	0.6298245199237642
0.5927481203007505	1.7948271204489934	0.6523817040579424
0.5927481203007505	1.844407705929818	0.6719720721986966
0.5927481203007505	1.8939882914106427	0.6866794589180281
0.5927481203007505	1.9435688768914674	0.6959638959772066
0.5927481203007505	1.993149462372292	0.7008177429362152
0.5927481203007505	2.0427300478531167	0.7030557197176797
0.5927481203007505	2.0923106333339416	0.7044885727137701
0.5927481203007505	2.141891218814766	0.7065736943882956
0.5927481203007505	2.191471804295591	0.7104679198759567
0.5927481203007505	2.2410523897764154	0.717143733501203
0.5927481203007505	2.2906329752572403	0.7273355287187394
0.5927481203007505	2.3402135607380647	0.7412182454109456
0.5927481203007505	2.3897941462188896	0.7578750178666859
0.5927481203007505	2.4393747316997145	0.7750290647249307
0.5927481203007505	2.488955317180539	0.7898455230181314
0.5927481203007505	2.538535902661364	0.8005374315783446
0.5927481203007505	2.588116488142189	0.8070389863977093
0.5927481203007505	2.637697073623014	0.8102219635901278
0.5927481203007505	2.687277659103839	0.8109493252156958
0.5927481203007505	2.736858244584664	0.8097691110374218
0.5927481203007505	2.7864388300654888	0.8070933851968595
0.5927481203007505	2.8360194155463136	0.803596239749616
0.5927481203007505	2.885600001027139	0.8006774042106364
0.5927481203007505	2.935180586507964	0.8005827554978149
0.5927481203007505	2.9847611719887888	0.8052601042379578
0.5927481203007505	3.0343417574696137	0.8140941860088275
0.5927481203007505	3.0839223429504385	0.8238994855289689
0.5927481203007505	3.133502928431264	0.8320113410345333
0.5927481203007505	3.1830835139120888	0.8376284954624336
0.5927481203007505	3.2326640993929137	0.8406981115450669
0.5927481203007505	3.2822446848737385	0.8409818200192586
0.5927481203007505	3.3318252703545634	0.8378651426858621
0.5927481203007505	3.3814058558353883	0.8304923734509821
0.5927481203007505	3.4309864413162137	0.8182845260720688
0.5927481203007505	3.4805670267970386	0.802466817069143
0.5927481203007505	3.5301476122778634	0.7882452526052742
0.5927481203007505	3.5797281977586883	0.781994954002626
0.5927481203007505	3.6293087832395132	0.7822748021031808
0.5927481203007505	3.6788893687203386	0.7829697458159057
0.5927481203007505	3.7284699542011634	0.7822048611140417
0.5927481203007505	3.7780505396819883	0.7806241798264469
0.5927481203007505	3.8276311251628132	0.7778818170719609
0.5927481203007505	3.877211710643638	0.7722410308465395
0.5927481203007505	3.926792296124463	0.7612816583020832
0.5927481203007505	3.9763728816052883	0.7425898190186506
0.5927481203007505	4.025953467086113	0.715868166862492
0.5927481203007505	4.075534052566939	0.6893323099848676
0.5927481203007505	4.125114638047763	0.6790313990560015
0.5927481203007505	4.174695223528588	0.6800882816789342
0.5927481203007505	4.224275809009413	0.6743009834047953
0.5927481203007505	4.273856394490238	0.6622096684676178
0.5927481203007505	4.323436979971063	0.6514558350732329
0.5927481203007505	4.373017565451888	0.6431558721174184
0.5927481203007505	4.422598150932713	0.6327864670231349
0.5927481203007505	4.472178736413538	0.6154479176365085
0.5927481203007505	4.521759321894363	0.5887520547438546
0.5927481203007505	4.5713399073751875	0.5562336407596434
0.5927481203007505	4.620920492856013	0.5365955638562885
0.5927481203007505	4.670501078336838	0.5527916458975894
0.5927481203007505	4.720081663817663	0.5760289551423898
0.5927481203007505	4.769662249298488	0.5806347968075252
0.5927481203007505	4.819242834779312	0.5864239349937538
0.5927481203007505	4.868823420260138	0.6049155988222568
0.5927481203007505	4.918404005740963	0.6275790095697752
0.5927481203007505	4.9679845912217875	0.6440056540510851
0.5927481203007505	5.017565176702612	0.651465957229805
0.5927481203007505	5.0671457621834355	0.6520298469550685
0.5927481203007505	5.11672634766426	0.6487903798553823
0.5927481203007505	5.166306933145084	0.6461387696545833
0.5927481203007505	5.215887518625909	0.6513984119044797
0.5927481203007505	5.265468104106733	0.666158232122957
0.5927481203007505	5.315048689587558	0.6867573065145323
0.5927481203007505	5.364629275068382	0.7137556404144834
0.5927481203007505	5.414209860549207	0.7440858647695378
0.5927481203007505	5.463790446030031	0.7732928973753205
0.5927481203007505	5.5133710315108555	0.7986570582789905
0.5927481203007505	5.56295161699168	0.8191051816151016
0.5927481203007505	5.612532202472504	0.8338577064844638
0.5927481203007505	5.662112787953329	0.8408153922283772
0.5927481203007505	5.711693373434153	0.8337958023126264
0.5927481203007505	5.761273958914978	0.8087321814814736
0.5927481203007505	5.810854544395802	0.811997765520506
0.5927481203007505	5.860435129876627	0.8311340590414655
0.5927481203007505	5.910015715357451	0.8410393051120962
0.5927481203007505	5.9595963008382755	0.8464546256373213
0.5927481203007505	6.0091768863191	0.8539291503727193
0.5927481203007505	6.058757471799924	0.8680221459045185
0.5927481203007505	6.108338057280749	0.8832967190824561
0.5927481203007505	6.157918642761573	0.8939043002977158
0.5927481203007505	6.207499228242398	0.8987852899110932
0.5927481203007505	6.257079813723222	0.8930623637461164
0.5927481203007505	6.306660399204047	0.8661186968296446
0.5927481203007505	6.356240984684871	0.8795841930072553
0.5927481203007505	6.4058215701656955	0.8946172094976517
0.5927481203007505	6.45540215564652	0.8977228274914562
0.5927481203007505	6.504982741127344	0.8947721412788973
0.5927481203007505	6.554563326608169	0.8901864795053842
0.5927481203007505	6.604143912088993	0.8947783819356724
0.5927481203007505	6.653724497569818	0.9036595222528099
0.5927481203007505	6.703305083050642	0.907347835682333
0.5927481203007505	6.752885668531466	0.9067343240001622
0.5927481203007505	6.80246625401229	0.8981587477314601
0.5927481203007505	6.852046839493115	0.8709113644239743
0.5927481203007505	6.901627424973939	0.8921016466851752
0.5927481203007505	6.9512080104547636	0.901146171074649
0.5927481203007505	7.000788595935588	0.9044238939816254
0.5927481203007505	7.0503691814164124	0.9044949937679052
0.5927481203007505	7.099949766897237	0.9014071519028042
0.5927481203007505	7.149530352378061	0.9067671948900837
0.5927481203007505	7.199110937858886	0.9141111120711628
0.5927481203007505	7.24869152333971	0.9142444537778712
0.5927481203007505	7.298272108820535	0.9098695321316981
0.5927481203007505	7.347852694301359	0.8950265641494428
0.5927481203007505	7.397433279782184	0.8735447805672135
0.5927481203007505	7.447013865263008	0.887541414789148
0.5927481203007505	7.4965944507438325	0.8875969518269882
0.5927481203007505	7.546175036224657	0.8871262712542112
0.5927481203007505	7.595755621705481	0.8867295146198151
0.5927481203007505	7.645336207186306	0.8855188653647779
0.5927481203007505	7.69491679266713	0.9009486339131346
0.5927481203007505	7.744497378147955	0.9081501167795528
0.5927481203007505	7.794077963628779	0.9070182826910775
0.5927481203007505	7.843658549109604	0.9016512531926238
0.5927481203007505	7.893239134590428	0.8748937894432846
0.5927481203007505	7.9428197200712525	0.8786955408108136
0.5927481203007505	7.992400305552077	0.8775972641529168
0.5927481203007505	8.041980891032901	0.8694203308771788
0.5927481203007505	8.091561476513725	0.8622657147968332
0.5927481203007505	8.14114206199455	0.8565375117767636
0.5927481203007505	8.190722647475374	0.8502892452945108
0.5927481203007505	8.2403032329562	0.8754936615214374
0.5927481203007505	8.289883818437023	0.8774782412313881
0.5927481203007505	8.339464403917848	0.8732732980886174
0.5927481203007505	8.389044989398672	0.864778202980508
0.5927481203007505	8.438625574879497	0.825010879692232
0.5927481203007505	8.48820616036032	0.8522319750778813
0.5927481203007505	8.537786745841146	0.8454027656276399
0.5927481203007505	8.58736733132197	0.8374353875587783
0.5927481203007505	8.636947916802795	0.8323293207285669
0.5927481203007505	8.686528502283618	0.8299376915565678
0.5927481203007505	8.736109087764444	0.8266995386090723
0.5927481203007505	8.785689673245267	0.8486930576902155
0.5927481203007505	8.835270258726093	0.8479930070905117
0.5927481203007505	8.884850844206916	0.8440205701706963
0.5927481203007505	8.934431429687741	0.8341889730585148
0.5927481203007505	8.984012015168565	0.8284119035086085
0.5927481203007505	9.03359260064939	0.8283215685006784
0.5927481203007505	9.083173186130214	0.8247275027742962
0.5927481203007505	9.13275377161104	0.8235474984001433
0.5927481203007505	9.182334357091863	0.8270807938447768
0.5927481203007505	9.231914942572688	0.8340048156610051
0.5927481203007505	9.281495528053512	0.8465678776642835
0.5927481203007505	9.331076113534335	0.859939308385361
0.5927481203007505	9.38065669901516	0.8655959403071384
0.5927481203007505	9.430237284495984	0.8689308588344679
0.5927481203007505	9.47981786997681	0.8406683004396205
0.5927481203007505	9.529398455457633	0.869504316046184
0.5927481203007505	9.578979040938458	0.868905886309303
0.5927481203007505	9.628559626419282	0.8668423076803808
0.5927481203007505	9.678140211900107	0.8650902913559515
0.5927481203007505	9.72772079738093	0.8656835668627834
0.5927481203007505	9.777301382861756	0.8665565577435516
0.5927481203007505	9.82688196834258	0.8856954830468142
0.5927481203007505	9.876462553823405	0.8941689621380075
0.5927481203007505	9.926043139304229	0.9010648644372916
0.6027819548872169	0.009926043139304244	0.21262835093364385
0.6027819548872169	0.05950662862012895	0.2132434851529002
0.6027819548872169	0.10908721410095365	0.2147359829576025
0.6027819548872169	0.15866779958177835	0.21710328799139547
0.6027819548872169	0.20824838506260304	0.22034227155814576
0.6027819548872169	0.25782897054342774	0.22445052823002995
0.6027819548872169	0.3074095560242524	0.22942819856633725
0.6027819548872169	0.35699014150507713	0.23528036027347365
0.6027819548872169	0.4065707269859018	0.2420200350731381
0.6027819548872169	0.4561513124667265	0.2496718503307154
0.6027819548872169	0.5057318979475512	0.25827636324803227
0.6027819548872169	0.5553124834283759	0.26789496792853607
0.6027819548872169	0.6048930689092006	0.27861510934415584
0.6027819548872169	0.6544736543900253	0.2905551210658437
0.6027819548872169	0.70405423987085	0.30386720704362685
0.6027819548872169	0.7536348253516747	0.3187356329106749
0.6027819548872169	0.8032154108324994	0.3353647047825559
0.6027819548872169	0.852795996313324	0.3539473943549142
0.6027819548872169	0.9023765817941488	0.3746011650648104
0.6027819548872169	0.9519571672749735	0.39725612756246925
0.6027819548872169	1.0015377527557983	0.42149147077235727
0.6027819548872169	1.051118338236623	0.4463554194888131
0.6027819548872169	1.1006989237174476	0.4702808545793362
0.6027819548872169	1.1502795091982723	0.4912803783032446
0.6027819548872169	1.199860094679097	0.5075387597355583
0.6027819548872169	1.2494406801599216	0.5182154625852526
0.6027819548872169	1.2990212656407463	0.5239451859248566
0.6027819548872169	1.348601851121571	0.526642565150227
0.6027819548872169	1.3981824366023958	0.5287688755339323
0.6027819548872169	1.4477630220832205	0.5325733384406607
0.6027819548872169	1.4973436075640452	0.5396578174418297
0.6027819548872169	1.5469241930448698	0.5508742675578643
0.6027819548872169	1.5965047785256945	0.5663966959649457
0.6027819548872169	1.6460853640065192	0.5858126441908773
0.6027819548872169	1.6956659494873438	0.6081362097051687
0.6027819548872169	1.7452465349681685	0.6317337889304636
0.6027819548872169	1.7948271204489934	0.6543240084881684
0.6027819548872169	1.844407705929818	0.6733850098808283
0.6027819548872169	1.8939882914106427	0.6870987332198835
0.6027819548872169	1.9435688768914674	0.6952350992731506
0.6027819548872169	1.993149462372292	0.6991075396142702
0.6027819548872169	2.0427300478531167	0.7006875131956465
0.6027819548872169	2.0923106333339416	0.7017938849817917
0.6027819548872169	2.141891218814766	0.7038538790526957
0.6027819548872169	2.191471804295591	0.7080229613744075
0.6027819548872169	2.2410523897764154	0.7152945454436934
0.6027819548872169	2.2906329752572403	0.7263869296820106
0.6027819548872169	2.3402135607380647	0.7413225384343247
0.6027819548872169	2.3897941462188896	0.7588161941178126
0.6027819548872169	2.4393747316997145	0.7761488968809479
0.6027819548872169	2.488955317180539	0.7903795508775476
0.6027819548872169	2.538535902661364	0.8000773993777083
0.6027819548872169	2.588116488142189	0.8055754327336025
0.6027819548872169	2.637697073623014	0.8078706662651702
0.6027819548872169	2.687277659103839	0.8077547039293389
0.6027819548872169	2.736858244584664	0.8056838170518433
0.6027819548872169	2.7864388300654888	0.8020755619734452
0.6027819548872169	2.8360194155463136	0.7977978824676786
0.6027819548872169	2.885600001027139	0.7946800434686067
0.6027819548872169	2.935180586507964	0.7954004116324445
0.6027819548872169	2.9847611719887888	0.80161906063494
0.6027819548872169	3.0343417574696137	0.811553507792788
0.6027819548872169	3.0839223429504385	0.8214242413234006
0.6027819548872169	3.133502928431264	0.8290331302323037
0.6027819548872169	3.1830835139120888	0.8340065999360392
0.6027819548872169	3.2326640993929137	0.8362827945484478
0.6027819548872169	3.2822446848737385	0.8354092171300707
0.6027819548872169	3.3318252703545634	0.8305172519539372
0.6027819548872169	3.3814058558353883	0.8205640136264423
0.6027819548872169	3.4309864413162137	0.8052026106660316
0.6027819548872169	3.4805670267970386	0.7871275444727447
0.6027819548872169	3.5301476122778634	0.773869491110426
0.6027819548872169	3.5797281977586883	0.7704356717515481
0.6027819548872169	3.6293087832395132	0.7713615460095722
0.6027819548872169	3.6788893687203386	0.7711019645755266
0.6027819548872169	3.7284699542011634	0.7696862151026794
0.6027819548872169	3.7780505396819883	0.7677983751314338
0.6027819548872169	3.8276311251628132	0.7642482677975477
0.6027819548872169	3.877211710643638	0.7565286893620722
0.6027819548872169	3.926792296124463	0.741690403477111
0.6027819548872169	3.9763728816052883	0.7173629374396261
0.6027819548872169	4.025953467086113	0.6860263240689058
0.6027819548872169	4.075534052566939	0.6632216442884942
0.6027819548872169	4.125114638047763	0.6611153609489383
0.6027819548872169	4.174695223528588	0.6602289509249073
0.6027819548872169	4.224275809009413	0.6490998105577834
0.6027819548872169	4.273856394490238	0.6364296850323437
0.6027819548872169	4.323436979971063	0.6283614799489099
0.6027819548872169	4.373017565451888	0.6217590989880908
0.6027819548872169	4.422598150932713	0.6101941380748754
0.6027819548872169	4.472178736413538	0.589252199660618
0.6027819548872169	4.521759321894363	0.5588531908276055
0.6027819548872169	4.5713399073751875	0.5295252342674064
0.6027819548872169	4.620920492856013	0.5293232585336018
0.6027819548872169	4.670501078336838	0.5578673828160068
0.6027819548872169	4.720081663817663	0.5709582119311205
0.6027819548872169	4.769662249298488	0.5752062949870868
0.6027819548872169	4.819242834779312	0.5923678660137838
0.6027819548872169	4.868823420260138	0.6195424952673934
0.6027819548872169	4.918404005740963	0.6436509811983808
0.6027819548872169	4.9679845912217875	0.6583875043817909
0.6027819548872169	5.017565176702612	0.6646987886333602
0.6027819548872169	5.0671457621834355	0.6653949333822838
0.6027819548872169	5.11672634766426	0.6629421353532519
0.6027819548872169	5.166306933145084	0.6611767311847555
0.6027819548872169	5.215887518625909	0.6680054826060954
0.6027819548872169	5.265468104106733	0.6865284562749587
0.6027819548872169	5.315048689587558	0.712597452645615
0.6027819548872169	5.364629275068382	0.7419186659130532
0.6027819548872169	5.414209860549207	0.7707654316311456
0.6027819548872169	5.463790446030031	0.797251429541727
0.6027819548872169	5.5133710315108555	0.820185801248849
0.6027819548872169	5.56295161699168	0.8380730970213096
0.6027819548872169	5.612532202472504	0.8490676619227465
0.6027819548872169	5.662112787953329	0.8489691416173978
0.6027819548872169	5.711693373434153	0.8273795911115803
0.6027819548872169	5.761273958914978	0.8111399088189799
0.6027819548872169	5.810854544395802	0.8314022237082361
0.6027819548872169	5.860435129876627	0.8440270419380059
0.6027819548872169	5.910015715357451	0.8492341277529194
0.6027819548872169	5.9595963008382755	0.8532444333505051
0.6027819548872169	6.0091768863191	0.8636045598848728
0.6027819548872169	6.058757471799924	0.879806286956504
0.6027819548872169	6.108338057280749	0.8928546197359266
0.6027819548872169	6.157918642761573	0.9001649849520816
0.6027819548872169	6.207499228242398	0.8997260841588758
0.6027819548872169	6.257079813723222	0.8771366852142737
0.6027819548872169	6.306660399204047	0.8729493033956662
0.6027819548872169	6.356240984684871	0.892860414903569
0.6027819548872169	6.4058215701656955	0.8981904542141517
0.6027819548872169	6.45540215564652	0.8964700183638292
0.6027819548872169	6.504982741127344	0.8904299423670514
0.6027819548872169	6.554563326608169	0.8897820302715493
0.6027819548872169	6.604143912088993	0.899373724113252
0.6027819548872169	6.653724497569818	0.904905508640884
0.6027819548872169	6.703305083050642	0.905492142964134
0.6027819548872169	6.752885668531466	0.9007635397518281
0.6027819548872169	6.80246625401229	0.8720232665371251
0.6027819548872169	6.852046839493115	0.8854483463291467
0.6027819548872169	6.901627424973939	0.8969558988007723
0.6027819548872169	6.9512080104547636	0.9009339710955169
0.6027819548872169	7.000788595935588	0.9019492344339697
0.6027819548872169	7.0503691814164124	0.8987364095712427
0.6027819548872169	7.099949766897237	0.899763959044622
0.6027819548872169	7.149530352378061	0.9092539630249564
0.6027819548872169	7.199110937858886	0.9104683102303803
0.6027819548872169	7.24869152333971	0.9065817235518102
0.6027819548872169	7.298272108820535	0.8957381310135287
0.6027819548872169	7.347852694301359	0.8626099936554535
0.6027819548872169	7.397433279782184	0.8805025651180525
0.6027819548872169	7.447013865263008	0.8805909147548677
0.6027819548872169	7.4965944507438325	0.8800050756176315
0.6027819548872169	7.546175036224657	0.8801720669651791
0.6027819548872169	7.595755621705481	0.8778579466912959
0.6027819548872169	7.645336207186306	0.8901747302555265
0.6027819548872169	7.69491679266713	0.9013738005966802
0.6027819548872169	7.744497378147955	0.9005010432857308
0.6027819548872169	7.794077963628779	0.8953537733339564
0.6027819548872169	7.843658549109604	0.874819523754329
0.6027819548872169	7.893239134590428	0.8681167099655155
0.6027819548872169	7.9428197200712525	0.86766926509941
0.6027819548872169	7.992400305552077	0.8586766585019999
0.6027819548872169	8.041980891032901	0.8513470235036376
0.6027819548872169	8.091561476513725	0.8467669225716963
0.6027819548872169	8.14114206199455	0.8387429952904697
0.6027819548872169	8.190722647475374	0.8631510197253863
0.6027819548872169	8.2403032329562	0.8672990383883811
0.6027819548872169	8.289883818437023	0.8631985474540764
0.6027819548872169	8.339464403917848	0.8555279950947762
0.6027819548872169	8.389044989398672	0.8120903306266555
0.6027819548872169	8.438625574879497	0.8411829329197347
0.6027819548872169	8.48820616036032	0.8345408603228844
0.6027819548872169	8.537786745841146	0.8272157666279664
0.6027819548872169	8.58736733132197	0.8236147113992048
0.6027819548872169	8.636947916802795	0.823843170427531
0.6027819548872169	8.686528502283618	0.8181941672385095
0.6027819548872169	8.736109087764444	0.8418985155736559
0.6027819548872169	8.785689673245267	0.8425337353071585
0.6027819548872169	8.835270258726093	0.8398418107823546
0.6027819548872169	8.884850844206916	0.8323698516469156
0.6027819548872169	8.934431429687741	0.8264652475114029
0.6027819548872169	8.984012015168565	0.8270055200377817
0.6027819548872169	9.03359260064939	0.8249049132954295
0.6027819548872169	9.083173186130214	0.8252269954713006
0.6027819548872169	9.13275377161104	0.8301690555307447
0.6027819548872169	9.182334357091863	0.8382794961549368
0.6027819548872169	9.231914942572688	0.8482944477303925
0.6027819548872169	9.281495528053512	0.8636467867684857
0.6027819548872169	9.331076113534335	0.8699422625671152
0.6027819548872169	9.38065669901516	0.8738546635836411
0.6027819548872169	9.430237284495984	0.8509910227808728
0.6027819548872169	9.47981786997681	0.8745830891017248
0.6027819548872169	9.529398455457633	0.8738766288432703
0.6027819548872169	9.578979040938458	0.8718251014510496
0.6027819548872169	9.628559626419282	0.8700565439330585
0.6027819548872169	9.678140211900107	0.8707131773018768
0.6027819548872169	9.72772079738093	0.8707747678594088
0.6027819548872169	9.777301382861756	0.890217166892436
0.6027819548872169	9.82688196834258	0.8988959642888962
0.6027819548872169	9.876462553823405	0.9058971079626409
0.6027819548872169	9.926043139304229	0.9098265544854994
0.6128157894736832	0.009926043139304244	0.2126284250190566
0.6128157894736832	0.05950662862012895	0.21324614240515144
0.6128157894736832	0.10908721410095365	0.21474487000014628
0.6128157894736832	0.15866779958177835	0.21712195105726517
0.6128157894736832	0.20824838506260304	0.220374115479886
0.6128157894736832	0.25782897054342774	0.22449880139654657
0.6128157894736832	0.3074095560242524	0.22949601617137003
0.6128157894736832	0.35699014150507713	0.23537078106459297
0.6128157894736832	0.4065707269859018	0.24213621087609827
0.6128157894736832	0.4561513124667265	0.2498172729604551
0.6128157894736832	0.5057318979475512	0.2584552396365408
0.6128157894736832	0.5553124834283759	0.2681127597319023
0.6128157894736832	0.6048930689092006	0.27887927315813116
0.6128157894736832	0.6544736543900253	0.29087606803741
0.6128157894736832	0.70405423987085	0.3042594404103157
0.6128157894736832	0.7536348253516747	0.31921886694489215
0.6128157894736832	0.8032154108324994	0.33596442602193927
0.6128157894736832	0.852795996313324	0.3546936629386822
0.6128157894736832	0.9023765817941488	0.3755233805874972
0.6128157894736832	0.9519571672749735	0.3983702822590847
0.6128157894736832	1.0015377527557983	0.4227765218585727
0.6128157894736832	1.051118338236623	0.44772030705131177
0.6128157894736832	1.1006989237174476	0.47153722087799244
0.6128157894736832	1.1502795091982723	0.4921533613539937
0.6128157894736832	1.199860094679097	0.5077447043469356
0.6128157894736832	1.2494406801599216	0.5175866296451189
0.6128157894736832	1.2990212656407463	0.5225225059597505
0.6128157894736832	1.348601851121571	0.5246696989878609
0.6128157894736832	1.3981824366023958	0.5266030017823885
0.6128157894736832	1.4477630220832205	0.5305812371200075
0.6128157894736832	1.4973436075640452	0.5381462881678652
0.6128157894736832	1.5469241930448698	0.5500606642362735
0.6128157894736832	1.5965047785256945	0.5664017179110526
0.6128157894736832	1.6460853640065192	0.5866527822730916
0.6128157894736832	1.6956659494873438	0.609696499457881
0.6128157894736832	1.7452465349681685	0.6337197717999844
0.6128157894736832	1.7948271204489934	0.6562419185671527
0.6128157894736832	1.844407705929818	0.6746471943071115
0.6128157894736832	1.8939882914106427	0.6872708042475423
0.6128157894736832	1.9435688768914674	0.6942347059633485
0.6128157894736832	1.993149462372292	0.6971631197868173
0.6128157894736832	2.0427300478531167	0.6981457078251989
0.6128157894736832	2.0923106333339416	0.6989856116846046
0.6128157894736832	2.141891218814766	0.7010804428145663
0.6128157894736832	2.191471804295591	0.7055949990336338
0.6128157894736832	2.2410523897764154	0.713548894037973
0.6128157894736832	2.2906329752572403	0.7256295301760034
0.6128157894736832	2.3402135607380647	0.7416549476888543
0.6128157894736832	2.3897941462188896	0.7598981787417645
0.6128157894736832	2.4393747316997145	0.7772026988808903
0.6128157894736832	2.488955317180539	0.7906560356581448
0.6128157894736832	2.538535902661364	0.7992848729336905
0.6128157894736832	2.588116488142189	0.8037808140237879
0.6128157894736832	2.637697073623014	0.8051860921885936
0.6128157894736832	2.687277659103839	0.8041841949037954
0.6128157894736832	2.736858244584664	0.8011471865398349
0.6128157894736832	2.7864388300654888	0.79654355787304
0.6128157894736832	2.8360194155463136	0.7915272424418518
0.6128157894736832	2.885600001027139	0.7884647692320008
0.6128157894736832	2.935180586507964	0.7904001317790631
0.6128157894736832	2.9847611719887888	0.7983002307194182
0.6128157894736832	3.0343417574696137	0.809046792452768
0.6128157894736832	3.0839223429504385	0.8186836901135757
0.6128157894736832	3.133502928431264	0.8256821985410512
0.6128157894736832	3.1830835139120888	0.8299612506025961
0.6128157894736832	3.2326640993929137	0.8313213675307264
0.6128157894736832	3.2822446848737385	0.8290363983254831
0.6128157894736832	3.3318252703545634	0.8219544698017727
0.6128157894736832	3.3814058558353883	0.808894989693116
0.6128157894736832	3.4309864413162137	0.7901186218988171
0.6128157894736832	3.4805670267970386	0.7706545528458275
0.6128157894736832	3.5301476122778634	0.7599286367755316
0.6128157894736832	3.5797281977586883	0.7590247111245841
0.6128157894736832	3.6293087832395132	0.7595035007958284
0.6128157894736832	3.6788893687203386	0.7581672065533662
0.6128157894736832	3.7284699542011634	0.7564000236747024
0.6128157894736832	3.7780505396819883	0.7542270392796581
0.6128157894736832	3.8276311251628132	0.7494228197251256
0.6128157894736832	3.877211710643638	0.7387345499134358
0.6128157894736832	3.926792296124463	0.7187904472449903
0.6128157894736832	3.9763728816052883	0.6880751973451645
0.6128157894736832	4.025953467086113	0.6548802802677749
0.6128157894736832	4.075534052566939	0.6412404639751821
0.6128157894736832	4.125114638047763	0.6437640594091336
0.6128157894736832	4.174695223528588	0.6368689428347376
0.6128157894736832	4.224275809009413	0.622486315937132
0.6128157894736832	4.273856394490238	0.6124921069782059
0.6128157894736832	4.323436979971063	0.6081269079664814
0.6128157894736832	4.373017565451888	0.6023104534374016
0.6128157894736832	4.422598150932713	0.5882695178487276
0.6128157894736832	4.472178736413538	0.5633026586562873
0.6128157894736832	4.521759321894363	0.5317218617927264
0.6128157894736832	4.5713399073751875	0.5144968092665068
0.6128157894736832	4.620920492856013	0.536251903931523
0.6128157894736832	4.670501078336838	0.5610586359247977
0.6128157894736832	4.720081663817663	0.5670148082101026
0.6128157894736832	4.769662249298488	0.5807139692450036
0.6128157894736832	4.819242834779312	0.6093483024655878
0.6128157894736832	4.868823420260138	0.6400006804214636
0.6128157894736832	4.918404005740963	0.6621974885024514
0.6128157894736832	4.9679845912217875	0.674664466904776
0.6128157894736832	5.017565176702612	0.6800818241100847
0.6128157894736832	5.0671457621834355	0.6805969056011616
0.6128157894736832	5.11672634766426	0.677243391596083
0.6128157894736832	5.166306933145084	0.6744665315476552
0.6128157894736832	5.215887518625909	0.6864864670029689
0.6128157894736832	5.265468104106733	0.7116919172462355
0.6128157894736832	5.315048689587558	0.7404861658604499
0.6128157894736832	5.364629275068382	0.7684052950303656
0.6128157894736832	5.414209860549207	0.7944800118991946
0.6128157894736832	5.463790446030031	0.8187946177522821
0.6128157894736832	5.5133710315108555	0.8395286735828288
0.6128157894736832	5.56295161699168	0.8541379414052676
0.6128157894736832	5.612532202472504	0.8597317179468889
0.6128157894736832	5.662112787953329	0.84776508376205
0.6128157894736832	5.711693373434153	0.8163340776198085
0.6128157894736832	5.761273958914978	0.8293060334959588
0.6128157894736832	5.810854544395802	0.8460194273680313
0.6128157894736832	5.860435129876627	0.8524784681027355
0.6128157894736832	5.910015715357451	0.8546579178129391
0.6128157894736832	5.9595963008382755	0.8599028620380172
0.6128157894736832	6.0091768863191	0.874634883972277
0.6128157894736832	6.058757471799924	0.8901806094643643
0.6128157894736832	6.108338057280749	0.8999032820530947
0.6128157894736832	6.157918642761573	0.9031944162180174
0.6128157894736832	6.207499228242398	0.8907290467507898
0.6128157894736832	6.257079813723222	0.8661713670786239
0.6128157894736832	6.306660399204047	0.889518754822728
0.6128157894736832	6.356240984684871	0.8977631085831405
0.6128157894736832	6.4058215701656955	0.8976431838772381
0.6128157894736832	6.45540215564652	0.8920422607633758
0.6128157894736832	6.504982741127344	0.8861097475149251
0.6128157894736832	6.554563326608169	0.8937107512948708
0.6128157894736832	6.604143912088993	0.9015792922479426
0.6128157894736832	6.653724497569818	0.9034102690189472
0.6128157894736832	6.703305083050642	0.901066227971528
0.6128157894736832	6.752885668531466	0.880760806213135
0.6128157894736832	6.80246625401229	0.8768266367084123
0.6128157894736832	6.852046839493115	0.8921013849430212
0.6128157894736832	6.901627424973939	0.8968406852580554
0.6128157894736832	6.9512080104547636	0.8987625150339834
0.6128157894736832	7.000788595935588	0.8965873288189173
0.6128157894736832	7.0503691814164124	0.8928615839793894
0.6128157894736832	7.099949766897237	0.903166883266851
0.6128157894736832	7.149530352378061	0.9061292486233389
0.6128157894736832	7.199110937858886	0.9026602654548563
0.6128157894736832	7.24869152333971	0.8942108415675593
0.6128157894736832	7.298272108820535	0.8549884315024534
0.6128157894736832	7.347852694301359	0.8727103527855521
0.6128157894736832	7.397433279782184	0.8730360611993624
0.6128157894736832	7.447013865263008	0.8722197301636269
0.6128157894736832	7.4965944507438325	0.8729768314113068
0.6128157894736832	7.546175036224657	0.8712171127097772
0.6128157894736832	7.595755621705481	0.8767706711277493
0.6128157894736832	7.645336207186306	0.8936621002305032
0.6128157894736832	7.69491679266713	0.8933718536882814
0.6128157894736832	7.744497378147955	0.8883328042594452
0.6128157894736832	7.794077963628779	0.8730193919248643
0.6128157894736832	7.843658549109604	0.8562017640492212
0.6128157894736832	7.893239134590428	0.8573401512157931
0.6128157894736832	7.9428197200712525	0.8475601536460867
0.6128157894736832	7.992400305552077	0.8400436740054429
0.6128157894736832	8.041980891032901	0.8367484214423642
0.6128157894736832	8.091561476513725	0.8298476619380069
0.6128157894736832	8.14114206199455	0.8489207511797109
0.6128157894736832	8.190722647475374	0.8569614850196967
0.6128157894736832	8.2403032329562	0.8532268117177033
0.6128157894736832	8.289883818437023	0.8465525891117128
0.6128157894736832	8.339464403917848	0.8018690625949212
0.6128157894736832	8.389044989398672	0.8312269013859556
0.6128157894736832	8.438625574879497	0.8252732415062958
0.6128157894736832	8.48820616036032	0.8189276241329876
0.6128157894736832	8.537786745841146	0.8169364305803916
0.6128157894736832	8.58736733132197	0.8196997698736497
0.6128157894736832	8.636947916802795	0.8141822373929142
0.6128157894736832	8.686528502283618	0.8366265667619747
0.6128157894736832	8.736109087764444	0.8389801702107659
0.6128157894736832	8.785689673245267	0.8377224703876034
0.6128157894736832	8.835270258726093	0.8328297803248162
0.6128157894736832	8.884850844206916	0.8266685672984089
0.6128157894736832	8.934431429687741	0.8281332205642499
0.6128157894736832	8.984012015168565	0.827400540376454
0.6128157894736832	9.03359260064939	0.8288861627317236
0.6128157894736832	9.083173186130214	0.8347229318139316
0.6128157894736832	9.13275377161104	0.8436829485396422
0.6128157894736832	9.182334357091863	0.8504966432441783
0.6128157894736832	9.231914942572688	0.8679602336963808
0.6128157894736832	9.281495528053512	0.8747237010666751
0.6128157894736832	9.331076113534335	0.8790241268739308
0.6128157894736832	9.38065669901516	0.8672278132195578
0.6128157894736832	9.430237284495984	0.8796266812209736
0.6128157894736832	9.47981786997681	0.8787555086059222
0.6128157894736832	9.529398455457633	0.8766080711889677
0.6128157894736832	9.578979040938458	0.8746695670405474
0.6128157894736832	9.628559626419282	0.8752412394812197
0.6128157894736832	9.678140211900107	0.8744581616240186
0.6128157894736832	9.72772079738093	0.8941589464048602
0.6128157894736832	9.777301382861756	0.9030230411706472
0.6128157894736832	9.82688196834258	0.910091654905381
0.6128157894736832	9.876462553823405	0.9113325793911342
0.6128157894736832	9.926043139304229	0.9187080759390911
0.6228496240601495	0.009926043139304244	0.21262849965302424
0.6228496240601495	0.05950662862012895	0.2132488195087278
0.6228496240601495	0.10908721410095365	0.21475382487061895
0.6228496240601495	0.15866779958177835	0.2171407613921155
0.6228496240601495	0.20824838506260304	0.22040622209291885
0.6228496240601495	0.25782897054342774	0.22454749505305785
0.6228496240601495	0.3074095560242524	0.2295644630000278
0.6228496240601495	0.35699014150507713	0.23546210198111003
0.6228496240601495	0.4065707269859018	0.2422536346690075
0.6228496240601495	0.4561513124667265	0.24996438825290682
0.6228496240601495	0.5057318979475512	0.2586363774761067
0.6228496240601495	0.5553124834283759	0.26833354437239487
0.6228496240601495	0.6048930689092006	0.27914737872391787
0.6228496240601495	0.6544736543900253	0.29120220096278765
0.6228496240601495	0.70405423987085	0.3046585045090984
0.6228496240601495	0.7536348253516747	0.3197111039790935
0.6228496240601495	0.8032154108324994	0.33657595908596505
0.6228496240601495	0.852795996313324	0.3554551572325598
0.6228496240601495	0.9023765817941488	0.37646437721082343
0.6228496240601495	0.9519571672749735	0.399505472862054
0.6228496240601495	1.0015377527557983	0.42408043798404366
0.6228496240601495	1.051118338236623	0.44909250174679194
0.6228496240601495	1.1006989237174476	0.47277515389414476
0.6228496240601495	1.1502795091982723	0.4929685930015203
0.6228496240601495	1.199860094679097	0.5078511428333581
0.6228496240601495	1.2494406801599216	0.5168329212734033
0.6228496240601495	1.2990212656407463	0.5209801268358244
0.6228496240601495	1.348601851121571	0.5226124822269346
0.6228496240601495	1.3981824366023958	0.5244059967150229
0.6228496240601495	1.4477630220832205	0.5286145517657156
0.6228496240601495	1.4973436075640452	0.536709949260551
0.6228496240601495	1.5469241930448698	0.5493604739605028
0.6228496240601495	1.5965047785256945	0.5665447198746358
0.6228496240601495	1.6460853640065192	0.5876380898990873
0.6228496240601495	1.6956659494873438	0.611381862843554
0.6228496240601495	1.7452465349681685	0.6357678010169954
0.6228496240601495	1.7948271204489934	0.6581102869723312
0.6228496240601495	1.844407705929818	0.6757304773889683
0.6228496240601495	1.8939882914106427	0.6871780263517768
0.6228496240601495	1.9435688768914674	0.6929616865061655
0.6228496240601495	1.993149462372292	0.6949941276316749
0.6228496240601495	2.0427300478531167	0.6954422399034055
0.6228496240601495	2.0923106333339416	0.6960749988908359
0.6228496240601495	2.141891218814766	0.698265780382871
0.6228496240601495	2.191471804295591	0.7032005679397406
0.6228496240601495	2.2410523897764154	0.7119283140288888
0.6228496240601495	2.2906329752572403	0.7250835332601179
0.6228496240601495	2.3402135607380647	0.742214663390374
0.6228496240601495	2.3897941462188896	0.7610788925701475
0.6228496240601495	2.4393747316997145	0.7781248359843241
0.6228496240601495	2.488955317180539	0.7906304488245771
0.6228496240601495	2.538535902661364	0.7981468484786338
0.6228496240601495	2.588116488142189	0.8016510702919516
0.6228496240601495	2.637697073623014	0.8021534611717676
0.6228496240601495	2.687277659103839	0.8002062632261108
0.6228496240601495	2.736858244584664	0.796116853463073
0.6228496240601495	2.7864388300654888	0.7904664174323627
0.6228496240601495	2.8360194155463136	0.7848098450536641
0.6228496240601495	2.885600001027139	0.7821510759721408
0.6228496240601495	2.935180586507964	0.7857107322954372
0.6228496240601495	2.9847611719887888	0.7952689304790731
0.6228496240601495	3.0343417574696137	0.8064404001612833
0.6228496240601495	3.0839223429504385	0.8155973068404404
0.6228496240601495	3.133502928431264	0.8219249801699511
0.6228496240601495	3.1830835139120888	0.8254490086263596
0.6228496240601495	3.2326640993929137	0.8257227783707906
0.6228496240601495	3.2822446848737385	0.8216973529805617
0.6228496240601495	3.3318252703545634	0.8119182434396891
0.6228496240601495	3.3814058558353883	0.7951965432479235
0.6228496240601495	3.4309864413162137	0.7730532554675787
0.6228496240601495	3.4805670267970386	0.753760684668001
0.6228496240601495	3.5301476122778634	0.746772585455767
0.6228496240601495	3.5797281977586883	0.7472318693167943
0.6228496240601495	3.6293087832395132	0.7464399732184609
0.6228496240601495	3.6788893687203386	0.7442803946067672
0.6228496240601495	3.7284699542011634	0.7424688501491953
0.6228496240601495	3.7780505396819883	0.7398348971822671
0.6228496240601495	3.8276311251628132	0.733078195331271
0.6228496240601495	3.877211710643638	0.7182754942739442
0.6228496240601495	3.926792296124463	0.691918833849077
0.6228496240601495	3.9763728816052883	0.6551857821322304
0.6228496240601495	4.025953467086113	0.6259112765575587
0.6228496240601495	4.075534052566939	0.6237725490343331
0.6228496240601495	4.125114638047763	0.6240613791318756
0.6228496240601495	4.174695223528588	0.610636590459001
0.6228496240601495	4.224275809009413	0.5970765576462299
0.6228496240601495	4.273856394490238	0.5923119949094225
0.6228496240601495	4.323436979971063	0.5912478507379931
0.6228496240601495	4.373017565451888	0.5846491212591298
0.6228496240601495	4.422598150932713	0.5670695557207883
0.6228496240601495	4.472178736413538	0.5388935998937873
0.6228496240601495	4.521759321894363	0.511863004463903
0.6228496240601495	4.5713399073751875	0.5159480603975969
0.6228496240601495	4.620920492856013	0.5480103640325538
0.6228496240601495	4.670501078336838	0.5613397882681841
0.6228496240601495	4.720081663817663	0.5714914241842439
0.6228496240601495	4.769662249298488	0.5983383961328075
0.6228496240601495	4.819242834779312	0.6333000854866044
0.6228496240601495	4.868823420260138	0.662583680416728
0.6228496240601495	4.918404005740963	0.6814919775773883
0.6228496240601495	4.9679845912217875	0.6919767351716516
0.6228496240601495	5.017565176702612	0.6965296572405442
0.6228496240601495	5.0671457621834355	0.6956885891786845
0.6228496240601495	5.11672634766426	0.6885054725651439
0.6228496240601495	5.166306933145084	0.6881802583848904
0.6228496240601495	5.215887518625909	0.7103531729670797
0.6228496240601495	5.265468104106733	0.7394284077736148
0.6228496240601495	5.315048689587558	0.7668905155428661
0.6228496240601495	5.364629275068382	0.7916138903023241
0.6228496240601495	5.414209860549207	0.8155475643791811
0.6228496240601495	5.463790446030031	0.8383373075632561
0.6228496240601495	5.5133710315108555	0.8563186533822814
0.6228496240601495	5.56295161699168	0.8664926368758145
0.6228496240601495	5.612532202472504	0.8637689856850788
0.6228496240601495	5.662112787953329	0.8334544512394475
0.6228496240601495	5.711693373434153	0.8251827386094247
0.6228496240601495	5.761273958914978	0.8463595993591428
0.6228496240601495	5.810854544395802	0.8553733681761572
0.6228496240601495	5.860435129876627	0.8575977961116398
0.6228496240601495	5.910015715357451	0.8585966733992489
0.6228496240601495	5.9595963008382755	0.8685188831519375
0.6228496240601495	6.0091768863191	0.885696817645682
0.6228496240601495	6.058757471799924	0.8981411104931605
0.6228496240601495	6.108338057280749	0.9042322501875499
0.6228496240601495	6.157918642761573	0.9002911481445256
0.6228496240601495	6.207499228242398	0.8669034088678901
0.6228496240601495	6.257079813723222	0.8840239421450703
0.6228496240601495	6.306660399204047	0.8963458802352894
0.6228496240601495	6.356240984684871	0.8980076564327446
0.6228496240601495	6.4058215701656955	0.8939188299237724
0.6228496240601495	6.45540215564652	0.8852642708224087
0.6228496240601495	6.504982741127344	0.8869521396150369
0.6228496240601495	6.554563326608169	0.8971517773695874
0.6228496240601495	6.604143912088993	0.9005813129700915
0.6228496240601495	6.653724497569818	0.8997226902549598
0.6228496240601495	6.703305083050642	0.888959274918872
0.6228496240601495	6.752885668531466	0.8659968521778457
0.6228496240601495	6.80246625401229	0.886467284942265
0.6228496240601495	6.852046839493115	0.8921419784955951
0.6228496240601495	6.901627424973939	0.8948562356369919
0.6228496240601495	6.9512080104547636	0.8941856723826124
0.6228496240601495	7.000788595935588	0.8879222569787643
0.6228496240601495	7.0503691814164124	0.8953827739441622
0.6228496240601495	7.099949766897237	0.9011387913585176
0.6228496240601495	7.149530352378061	0.8981829001162946
0.6228496240601495	7.199110937858886	0.8909681029370264
0.6228496240601495	7.24869152333971	0.8581701771632679
0.6228496240601495	7.298272108820535	0.8639573273690867
0.6228496240601495	7.347852694301359	0.8649471263633386
0.6228496240601495	7.397433279782184	0.8637522407724842
0.6228496240601495	7.447013865263008	0.8650067378204231
0.6228496240601495	7.4965944507438325	0.86474629821734
0.6228496240601495	7.546175036224657	0.862665471169294
0.6228496240601495	7.595755621705481	0.8846979502108687
0.6228496240601495	7.645336207186306	0.8856507788237137
0.6228496240601495	7.69491679266713	0.8806805118973285
0.6228496240601495	7.744497378147955	0.8688512798034148
0.6228496240601495	7.794077963628779	0.8424226813444177
0.6228496240601495	7.843658549109604	0.8467956872488991
0.6228496240601495	7.893239134590428	0.8363015854178919
0.6228496240601495	7.9428197200712525	0.828565250699276
0.6228496240601495	7.992400305552077	0.8265697460233129
0.6228496240601495	8.041980891032901	0.8225800870350363
0.6228496240601495	8.091561476513725	0.8321292145773255
0.6228496240601495	8.14114206199455	0.846695768425951
0.6228496240601495	8.190722647475374	0.8436785000597936
0.6228496240601495	8.2403032329562	0.8381966615597025
0.6228496240601495	8.289883818437023	0.7981815839927537
0.6228496240601495	8.339464403917848	0.8228516515796872
0.6228496240601495	8.389044989398672	0.8180717616527606
0.6228496240601495	8.438625574879497	0.8129402505507043
0.6228496240601495	8.48820616036032	0.8124729718062063
0.6228496240601495	8.537786745841146	0.8174385358051207
0.6228496240601495	8.58736733132197	0.8148266058999657
0.6228496240601495	8.636947916802795	0.8327974437977711
0.6228496240601495	8.686528502283618	0.8372410834703672
0.6228496240601495	8.736109087764444	0.8374547412971449
0.6228496240601495	8.785689673245267	0.8351127576484546
0.6228496240601495	8.835270258726093	0.8287462487823186
0.6228496240601495	8.884850844206916	0.8311870948955487
0.6228496240601495	8.934431429687741	0.8315945341351649
0.6228496240601495	8.984012015168565	0.8338513747116898
0.6228496240601495	9.03359260064939	0.8400761575887347
0.6228496240601495	9.083173186130214	0.8495639446057857
0.6228496240601495	9.13275377161104	0.8526661090025788
0.6228496240601495	9.182334357091863	0.87247343616702
0.6228496240601495	9.231914942572688	0.8795477488419076
0.6228496240601495	9.281495528053512	0.8840757797711801
0.6228496240601495	9.331076113534335	0.8776563449526128
0.6228496240601495	9.38065669901516	0.8843767699654645
0.6228496240601495	9.430237284495984	0.8833053596651893
0.6228496240601495	9.47981786997681	0.8809852052941579
0.6228496240601495	9.529398455457633	0.8787447257324776
0.6228496240601495	9.578979040938458	0.8790991132407536
0.6228496240601495	9.628559626419282	0.8775186676967743
0.6228496240601495	9.678140211900107	0.8974416277399313
0.6228496240601495	9.72772079738093	0.9064799301942658
0.6228496240601495	9.777301382861756	0.9135876001820562
0.6228496240601495	9.82688196834258	0.8946874811757767
0.6228496240601495	9.876462553823405	0.9216017510518073
0.6228496240601495	9.926043139304229	0.9232423918949011
0.6328834586466157	0.009926043139304244	0.21262857483511718
0.6328834586466157	0.05950662862012895	0.21325151644994966
0.6328834586466157	0.10908721410095365	0.2147628475376177
0.6328834586466157	0.15866779958177835	0.21715971898013814
0.6328834586466157	0.20824838506260304	0.22043859149555495
0.6328834586466157	0.25782897054342774	0.2245966096111603
0.6328834586466157	0.3074095560242524	0.2296335401254799
0.6328834586466157	0.35699014150507713	0.23555432532430992
0.6328834586466157	0.4065707269859018	0.24237231086794928
0.6328834586466157	0.4561513124667265	0.25011320409986115
0.6328834586466157	0.5057318979475512	0.25881979020650253
0.6328834586466157	0.5553124834283759	0.2685573439874217
0.6328834586466157	0.6048930689092006	0.27941946165489034
0.6328834586466157	0.6544736543900253	0.2915335761043934
0.6328834586466157	0.70405423987085	0.30506448665884156
0.6328834586466157	0.7536348253516747	0.3202124761971353
0.6328834586466157	0.8032154108324994	0.33719949526889437
0.6328834586466157	0.852795996313324	0.3562321297755399
0.6328834586466157	0.9023765817941488	0.3774244231859815
0.6328834586466157	0.9519571672749735	0.40066181335559464
0.6328834586466157	1.0015377527557983	0.4254027706247138
0.6328834586466157	1.051118338236623	0.45047030071180416
0.6328834586466157	1.1006989237174476	0.4739910197811478
0.6328834586466157	1.1502795091982723	0.49372068389182744
0.6328834586466157	1.199860094679097	0.5078527297291229
0.6328834586466157	1.2494406801599216	0.5159518518909422
0.6328834586466157	1.2990212656407463	0.519320273578724
0.6328834586466157	1.348601851121571	0.5204774380684491
0.6328834586466157	1.3981824366023958	0.5221866266463016
0.6328834586466157	1.4477630220832205	0.5266820573462514
0.6328834586466157	1.4973436075640452	0.5353560990374527
0.6328834586466157	1.5469241930448698	0.5487788760465137
0.6328834586466157	1.5965047785256945	0.5668284574546181
0.6328834586466157	1.6460853640065192	0.5887679484292063
0.6328834586466157	1.6956659494873438	0.6131855734624949
0.6328834586466157	1.7452465349681685	0.6378610433879011
0.6328834586466157	1.7948271204489934	0.6599019944499326
0.6328834586466157	1.844407705929818	0.6766072116156212
0.6328834586466157	1.8939882914106427	0.6868061278257388
0.6328834586466157	1.9435688768914674	0.6914185267944297
0.6328834586466157	1.993149462372292	0.6926116976699244
0.6328834586466157	2.0427300478531167	0.6925889964214782
0.6328834586466157	2.0923106333339416	0.6930731466602715
0.6328834586466157	2.141891218814766	0.6954228276901445
0.6328834586466157	2.191471804295591	0.7008574343786378
0.6328834586466157	2.2410523897764154	0.7104554718558758
0.6328834586466157	2.2906329752572403	0.7247673522631216
0.6328834586466157	2.3402135607380647	0.7429919306903852
0.6328834586466157	2.3897941462188896	0.7623043483548234
0.6328834586466157	2.4393747316997145	0.7788489694692697
0.6328834586466157	2.488955317180539	0.7902678475517857
0.6328834586466157	2.538535902661364	0.7966566422478853
0.6328834586466157	2.588116488142189	0.7991810128412165
0.6328834586466157	2.637697073623014	0.7987526787613407
0.6328834586466157	2.687277659103839	0.7957834889514223
0.6328834586466157	2.736858244584664	0.7905482631081863
0.6328834586466157	2.7864388300654888	0.7838227574898043
0.6328834586466157	2.8360194155463136	0.7777018018520888
0.6328834586466157	2.885600001027139	0.7758918460093206
0.6328834586466157	2.935180586507964	0.7814299272717282
0.6328834586466157	2.9847611719887888	0.7924245818687317
0.6328834586466157	3.0343417574696137	0.8035983219215201
0.6328834586466157	3.0839223429504385	0.8121072149394757
0.6328834586466157	3.133502928431264	0.8177331300317221
0.6328834586466157	3.1830835139120888	0.8204137416632677
0.6328834586466157	3.2326640993929137	0.8193691329195393
0.6328834586466157	3.2822446848737385	0.8131845533352376
0.6328834586466157	3.3318252703545634	0.8001056020974205
0.6328834586466157	3.3814058558353883	0.7792163008797075
0.6328834586466157	3.4309864413162137	0.7543281760591448
0.6328834586466157	3.4805670267970386	0.737344576004313
0.6328834586466157	3.5301476122778634	0.7342519261076819
0.6328834586466157	3.5797281977586883	0.7344635639648184
0.6328834586466157	3.6293087832395132	0.7321312966678503
0.6328834586466157	3.6788893687203386	0.7296493475608676
0.6328834586466157	3.7284699542011634	0.7279732309779292
0.6328834586466157	3.7780505396819883	0.7244421646245855
0.6328834586466157	3.8276311251628132	0.7147600105484199
0.6328834586466157	3.877211710643638	0.6944660542904137
0.6328834586466157	3.926792296124463	0.6606672448080492
0.6328834586466157	3.9763728816052883	0.6207755411416428
0.6328834586466157	4.025953467086113	0.6029318141970696
0.6328834586466157	4.075534052566939	0.6079384087672914
0.6328834586466157	4.125114638047763	0.6005676669668993
0.6328834586466157	4.174695223528588	0.5840024952094232
0.6328834586466157	4.224275809009413	0.575661592608913
0.6328834586466157	4.273856394490238	0.5769459716756135
0.6328834586466157	4.323436979971063	0.5775201915478583
0.6328834586466157	4.373017565451888	0.5684677053161589
0.6328834586466157	4.422598150932713	0.5470805740416469
0.6328834586466157	4.472178736413538	0.5186618745901113
0.6328834586466157	4.521759321894363	0.5050851423022745
0.6328834586466157	4.5713399073751875	0.5308305049425563
0.6328834586466157	4.620920492856013	0.5560690846284367
0.6328834586466157	4.670501078336838	0.5654673155364822
0.6328834586466157	4.720081663817663	0.5881597251266687
0.6328834586466157	4.769662249298488	0.6244676679746154
0.6328834586466157	4.819242834779312	0.6595910466008578
0.6328834586466157	4.868823420260138	0.6849477449741029
0.6328834586466157	4.918404005740963	0.7007060278295495
0.6328834586466157	4.9679845912217875	0.7095906946581915
0.6328834586466157	5.017565176702612	0.7127451547029193
0.6328834586466157	5.0671457621834355	0.7079221863924999
0.6328834586466157	5.11672634766426	0.6961317969439844
0.6328834586466157	5.166306933145084	0.708430036845998
0.6328834586466157	5.215887518625909	0.7379471236270116
0.6328834586466157	5.265468104106733	0.766087809531841
0.6328834586466157	5.315048689587558	0.7897839714785214
0.6328834586466157	5.364629275068382	0.8116976136055523
0.6328834586466157	5.414209860549207	0.8348003968583286
0.6328834586466157	5.463790446030031	0.8557615167013516
0.6328834586466157	5.5133710315108555	0.8699246202915445
0.6328834586466157	5.56295161699168	0.8740400559781039
0.6328834586466157	5.612532202472504	0.8564656984852089
0.6328834586466157	5.662112787953329	0.8233883749905446
0.6328834586466157	5.711693373434153	0.84432821249205
0.6328834586466157	5.761273958914978	0.8572747500671656
0.6328834586466157	5.810854544395802	0.8609466047219717
0.6328834586466157	5.860435129876627	0.860196043684887
0.6328834586466157	5.910015715357451	0.8633737885151358
0.6328834586466157	5.9595963008382755	0.8792945384410255
0.6328834586466157	6.0091768863191	0.8948192728633733
0.6328834586466157	6.058757471799924	0.9034590384674073
0.6328834586466157	6.108338057280749	0.9048676326594589
0.6328834586466157	6.157918642761573	0.8810255053740834
0.6328834586466157	6.207499228242398	0.8756605679993185
0.6328834586466157	6.257079813723222	0.8937873226768961
0.6328834586466157	6.306660399204047	0.8974720310603896
0.6328834586466157	6.356240984684871	0.8951859228912256
0.6328834586466157	6.4058215701656955	0.8869249055032141
0.6328834586466157	6.45540215564652	0.8807388587076965
0.6328834586466157	6.504982741127344	0.8912672360534014
0.6328834586466157	6.554563326608169	0.8969942031711029
0.6328834586466157	6.604143912088993	0.8972532664933006
0.6328834586466157	6.653724497569818	0.8922107883199782
0.6328834586466157	6.703305083050642	0.8569888958818327
0.6328834586466157	6.752885668531466	0.8798147951196065
0.6328834586466157	6.80246625401229	0.88683475031222
0.6328834586466157	6.852046839493115	0.8902072205184078
0.6328834586466157	6.901627424973939	0.8910242931054826
0.6328834586466157	6.9512080104547636	0.8853479439005489
0.6328834586466157	7.000788595935588	0.8857397387665805
0.6328834586466157	7.0503691814164124	0.8953054337953635
0.6328834586466157	7.099949766897237	0.8931954870334945
0.6328834586466157	7.149530352378061	0.8865422636629899
0.6328834586466157	7.199110937858886	0.8661646481149133
0.6328834586466157	7.24869152333971	0.8538136836165964
0.6328834586466157	7.298272108820535	0.8563525111544232
0.6328834586466157	7.347852694301359	0.8546134027009298
0.6328834586466157	7.397433279782184	0.8561832669096183
0.6328834586466157	7.447013865263008	0.8577032360891139
0.6328834586466157	7.4965944507438325	0.8519199719286566
0.6328834586466157	7.546175036224657	0.8737953953659289
0.6328834586466157	7.595755621705481	0.8773585738848095
0.6328834586466157	7.645336207186306	0.8725085434025887
0.6328834586466157	7.69491679266713	0.8627311000528887
0.6328834586466157	7.744497378147955	0.825948583771484
0.6328834586466157	7.794077963628779	0.8362612295204664
0.6328834586466157	7.843658549109604	0.8251923435976851
0.6328834586466157	7.893239134590428	0.8171858822814722
0.6328834586466157	7.9428197200712525	0.8164076542203152
0.6328834586466157	7.992400305552077	0.8158671851288036
0.6328834586466157	8.041980891032901	0.8135074475939155
0.6328834586466157	8.091561476513725	0.8367090835089573
0.6328834586466157	8.14114206199455	0.8348704811031955
0.6328834586466157	8.190722647475374	0.8308022730497234
0.6328834586466157	8.2403032329562	0.8026807516181689
0.6328834586466157	8.289883818437023	0.8164195023342575
0.6328834586466157	8.339464403917848	0.8132320099600034
0.6328834586466157	8.389044989398672	0.8094174963428732
0.6328834586466157	8.438625574879497	0.810209444806026
0.6328834586466157	8.48820616036032	0.816862915405065
0.6328834586466157	8.537786745841146	0.8184545596326828
0.6328834586466157	8.58736733132197	0.8301153564875986
0.6328834586466157	8.636947916802795	0.8370714023911424
0.6328834586466157	8.686528502283618	0.8386982440697254
0.6328834586466157	8.736109087764444	0.8386601664265698
0.6328834586466157	8.785689673245267	0.832258153984048
0.6328834586466157	8.835270258726093	0.8355913540279154
0.6328834586466157	8.884850844206916	0.8368750120006346
0.6328834586466157	8.934431429687741	0.8395268728315336
0.6328834586466157	8.984012015168565	0.8456901476639174
0.6328834586466157	9.03359260064939	0.8554039881547012
0.6328834586466157	9.083173186130214	0.8543010320394255
0.6328834586466157	9.13275377161104	0.8768721594271696
0.6328834586466157	9.182334357091863	0.884129143409923
0.6328834586466157	9.231914942572688	0.8887620282502037
0.6328834586466157	9.281495528053512	0.8846676449249283
0.6328834586466157	9.331076113534335	0.8886728322488661
0.6328834586466157	9.38065669901516	0.8873862757313383
0.6328834586466157	9.430237284495984	0.8848411159104852
0.6328834586466157	9.47981786997681	0.8821827224675717
0.6328834586466157	9.529398455457633	0.8821919384775334
0.6328834586466157	9.578979040938458	0.8799499483520015
0.6328834586466157	9.628559626419282	0.9000224511979521
0.6328834586466157	9.678140211900107	0.9092261829061877
0.6328834586466157	9.72772079738093	0.9163578961933286
0.6328834586466157	9.777301382861756	0.912412846682015
0.6328834586466157	9.82688196834258	0.923727138289947
0.6328834586466157	9.876462553823405	0.9248397015057183
0.6328834586466157	9.926043139304229	0.923497881213065
0.642917293233082	0.009926043139304244	0.21262865056490463
0.642917293233082	0.05950662862012895	0.21325423321509468
0.642917293233082	0.10908721410095365	0.21477193796969155
0.642917293233082	0.15866779958177835	0.21717882380577724
0.642917293233082	0.20824838506260304	0.22047122378750972
0.642917293233082	0.25782897054342774	0.2246461454868841
0.642917293233082	0.3074095560242524	0.22970324863206854
0.642917293233082	0.35699014150507713	0.23564745342031668
0.642917293233082	0.4065707269859018	0.24249224393999044
0.642917293233082	0.4561513124667265	0.25026372849223416
0.642917293233082	0.5057318979475512	0.259005491452998
0.642917293233082	0.5553124834283759	0.26878418105188084
0.642917293233082	0.6048930689092006	0.27969555816452263
0.642917293233082	0.6544736543900253	0.2918702507668652
0.642917293233082	0.70405423987085	0.30547747592885016
0.642917293233082	0.7536348253516747	0.32072311854729985
0.642917293233082	0.8032154108324994	0.3378352296797643
0.642917293233082	0.852795996313324	0.3570248366296366
0.642917293233082	0.9023765817941488	0.3784037842630094
0.642917293233082	0.9519571672749735	0.4018393930809998
0.642917293233082	1.0015377527557983	0.42674299203582816
0.642917293233082	1.051118338236623	0.45185182951864467
0.642917293233082	1.1006989237174476	0.4751809346197657
0.642917293233082	1.1502795091982723	0.49440406353016497
0.642917293233082	1.199860094679097	0.5077442496497443
0.642917293233082	1.2494406801599216	0.5149414715536826
0.642917293233082	1.2990212656407463	0.5175458907336651
0.642917293233082	1.348601851121571	0.5182716327415419
0.642917293233082	1.3981824366023958	0.5199538140221391
0.642917293233082	1.4477630220832205	0.5247923190678039
0.642917293233082	1.4973436075640452	0.5340916116517247
0.642917293233082	1.5469241930448698	0.5483205626645878
0.642917293233082	1.5965047785256945	0.5672551709882099
0.642917293233082	1.6460853640065192	0.5900409858420883
0.642917293233082	1.6956659494873438	0.6150994413319751
0.642917293233082	1.7452465349681685	0.6399803514421959
0.642917293233082	1.7948271204489934	0.6615881900396451
0.642917293233082	1.844407705929818	0.6772509665693578
0.642917293233082	1.8939882914106427	0.6861446504522588
0.642917293233082	1.9435688768914674	0.689610930729091
0.642917293233082	1.993149462372292	0.6900279470757598
0.642917293233082	2.0427300478531167	0.6895976212397299
0.642917293233082	2.0923106333339416	0.6899911152945029
0.642917293233082	2.141891218814766	0.6925652505764135
0.642917293233082	2.191471804295591	0.6985847335198111
0.642917293233082	2.2410523897764154	0.7091539789150573
0.642917293233082	2.2906329752572403	0.7246962789183502
0.642917293233082	2.3402135607380647	0.7439658767505966
0.642917293233082	2.3897941462188896	0.7635097653738551
0.642917293233082	2.4393747316997145	0.7793123120267424
0.642917293233082	2.488955317180539	0.7895437734979728
0.642917293233082	2.538535902661364	0.7948117233551452
0.642917293233082	2.588116488142189	0.7963624614756947
0.642917293233082	2.637697073623014	0.7949575993916917
0.642917293233082	2.687277659103839	0.7908729183309303
0.642917293233082	2.736858244584664	0.7843970547761757
0.642917293233082	2.7864388300654888	0.776607116074491
0.642917293233082	2.8360194155463136	0.7702980484878947
0.642917293233082	2.885600001027139	0.7698629439520116
0.642917293233082	2.935180586507964	0.7775940653539608
0.642917293233082	2.9847611719887888	0.7896128941272175
0.642917293233082	3.0343417574696137	0.8004026266498449
0.642917293233082	3.0839223429504385	0.8081763957517621
0.642917293233082	3.133502928431264	0.8130765613130095
0.642917293233082	3.1830835139120888	0.8147806643366984
0.642917293233082	3.2326640993929137	0.812109127769734
0.642917293233082	3.2822446848737385	0.803242389573814
0.642917293233082	3.3318252703545634	0.7861795052319241
0.642917293233082	3.3814058558353883	0.7608284374077915
0.642917293233082	3.4309864413162137	0.7346872958949447
0.642917293233082	3.4805670267970386	0.7221449800106876
0.642917293233082	3.5301476122778634	0.7217192410538001
0.642917293233082	3.5797281977586883	0.7203038138018028
0.642917293233082	3.6293087832395132	0.7167516200265196
0.642917293233082	3.6788893687203386	0.7145094757143753
0.642917293233082	3.7284699542011634	0.7129075657413187
0.642917293233082	3.7780505396819883	0.7077448707467191
0.642917293233082	3.8276311251628132	0.6938864686910351
0.642917293233082	3.877211710643638	0.6666119480160511
0.642917293233082	3.926792296124463	0.625445263656823
0.642917293233082	3.9763728816052883	0.5891284692739075
0.642917293233082	4.025953467086113	0.5868908201690951
0.642917293233082	4.075534052566939	0.5897774748928827
0.642917293233082	4.125114638047763	0.5744594005374971
0.642917293233082	4.174695223528588	0.5604545516615657
0.642917293233082	4.224275809009413	0.5602392666428776
0.642917293233082	4.273856394490238	0.5663661092414274
0.642917293233082	4.323436979971063	0.5662996761612258
0.642917293233082	4.373017565451888	0.5536403363284688
0.642917293233082	4.422598150932713	0.5296238795342149
0.642917293233082	4.472178736413538	0.506842144911965
0.642917293233082	4.521759321894363	0.514704426804373
0.642917293233082	4.5713399073751875	0.547991286612683
0.642917293233082	4.620920492856013	0.5622542244431984
0.642917293233082	4.670501078336838	0.58011651912579
0.642917293233082	4.720081663817663	0.6149049743557126
0.642917293233082	4.769662249298488	0.6538062129462425
0.642917293233082	4.819242834779312	0.6850500330136337
0.642917293233082	4.868823420260138	0.7061366876317853
0.642917293233082	4.918404005740963	0.7194208407657394
0.642917293233082	4.9679845912217875	0.7267150065625102
0.642917293233082	5.017565176702612	0.7269937702363256
0.642917293233082	5.0671457621834355	0.7139636836175928
0.642917293233082	5.11672634766426	0.7079766134889292
0.642917293233082	5.166306933145084	0.7351909391946585
0.642917293233082	5.215887518625909	0.7652081419600896
0.642917293233082	5.265468104106733	0.7892353783433247
0.642917293233082	5.315048689587558	0.8088756863615628
0.642917293233082	5.364629275068382	0.8298201056863694
0.642917293233082	5.414209860549207	0.8525534974136346
0.642917293233082	5.463790446030031	0.8704693666458003
0.642917293233082	5.5133710315108555	0.8796693029682889
0.642917293233082	5.56295161699168	0.8743044233834653
0.642917293233082	5.612532202472504	0.8350680311692696
0.642917293233082	5.662112787953329	0.8392606074725553
0.642917293233082	5.711693373434153	0.8576716908013013
0.642917293233082	5.761273958914978	0.8637504513400901
0.642917293233082	5.810854544395802	0.8635748401497179
0.642917293233082	5.860435129876627	0.8616023808504127
0.642917293233082	5.910015715357451	0.8715741114727309
0.642917293233082	5.9595963008382755	0.8896747481944546
0.642917293233082	6.0091768863191	0.9011895024469104
0.642917293233082	6.058757471799924	0.9059625658116885
0.642917293233082	6.108338057280749	0.8963251324441466
0.642917293233082	6.157918642761573	0.8656286176741522
0.642917293233082	6.207499228242398	0.8897618753222318
0.642917293233082	6.257079813723222	0.8960263243830806
0.642917293233082	6.306660399204047	0.8954709302506634
0.642917293233082	6.356240984684871	0.8892531647526156
0.642917293233082	6.4058215701656955	0.878014415090568
0.642917293233082	6.45540215564652	0.8836250304825453
0.642917293233082	6.504982741127344	0.8925019795069268
0.642917293233082	6.554563326608169	0.8939668718183272
0.642917293233082	6.604143912088993	0.8916512736260139
0.642917293233082	6.653724497569818	0.8627761492141773
0.642917293233082	6.703305083050642	0.8716395176403275
0.642917293233082	6.752885668531466	0.8809072942793309
0.642917293233082	6.80246625401229	0.8848181111338729
0.642917293233082	6.852046839493115	0.88691090709871
0.642917293233082	6.901627424973939	0.88348476658169
0.642917293233082	6.9512080104547636	0.8760591314611459
0.642917293233082	7.000788595935588	0.8882345102455375
0.642917293233082	7.0503691814164124	0.8877060909638459
0.642917293233082	7.099949766897237	0.8813095154821834
0.642917293233082	7.149530352378061	0.868464739994385
0.642917293233082	7.199110937858886	0.8414052623846819
0.642917293233082	7.24869152333971	0.8472902472717616
0.642917293233082	7.298272108820535	0.8448494423885166
0.642917293233082	7.347852694301359	0.8464778903436141
0.642917293233082	7.397433279782184	0.8497075995579305
0.642917293233082	7.447013865263008	0.8452532883439231
0.642917293233082	7.4965944507438325	0.8595913874610795
0.642917293233082	7.546175036224657	0.8685011909454318
0.642917293233082	7.595755621705481	0.8639434262810464
0.642917293233082	7.645336207186306	0.8553480679782943
0.642917293233082	7.69491679266713	0.8082420142236706
0.642917293233082	7.744497378147955	0.8259871775280373
0.642917293233082	7.794077963628779	0.8145745761452948
0.642917293233082	7.843658549109604	0.8062364106596256
0.642917293233082	7.893239134590428	0.8065038229638724
0.642917293233082	7.9428197200712525	0.8092423000019912
0.642917293233082	7.992400305552077	0.7991615457423322
0.642917293233082	8.041980891032901	0.8271196561326764
0.642917293233082	8.091561476513725	0.82707542536991
0.642917293233082	8.14114206199455	0.824654817769193
0.642917293233082	8.190722647475374	0.8101232015803894
0.642917293233082	8.2403032329562	0.8121076294281918
0.642917293233082	8.289883818437023	0.810832839063676
0.642917293233082	8.339464403917848	0.8083103361834714
0.642917293233082	8.389044989398672	0.8099664123147537
0.642917293233082	8.438625574879497	0.8176904920168193
0.642917293233082	8.48820616036032	0.8231077880396209
0.642917293233082	8.537786745841146	0.8280504803343066
0.642917293233082	8.58736733132197	0.8381318992864007
0.642917293233082	8.636947916802795	0.841053432946061
0.642917293233082	8.686528502283618	0.8429224160155576
0.642917293233082	8.736109087764444	0.8367186563208999
0.642917293233082	8.785689673245267	0.8408048347679227
0.642917293233082	8.835270258726093	0.8427147529464624
0.642917293233082	8.884850844206916	0.845444959154559
0.642917293233082	8.934431429687741	0.8511739802542789
0.642917293233082	8.984012015168565	0.8608344464479174
0.642917293233082	9.03359260064939	0.8549718015230671
0.642917293233082	9.083173186130214	0.8809315491691879
0.642917293233082	9.13275377161104	0.8882777938457241
0.642917293233082	9.182334357091863	0.8929285070560976
0.642917293233082	9.231914942572688	0.8899109785382637
0.642917293233082	9.281495528053512	0.892427320479069
0.642917293233082	9.331076113534335	0.8909266025839064
0.642917293233082	9.38065669901516	0.8881235087946349
0.642917293233082	9.430237284495984	0.8849445483056282
0.642917293233082	9.47981786997681	0.8844754932081346
0.642917293233082	9.529398455457633	0.8818259521765974
0.642917293233082	9.578979040938458	0.9018786742624261
0.642917293233082	9.628559626419282	0.9112400496174295
0.642917293233082	9.678140211900107	0.9183962000852781
0.642917293233082	9.72772079738093	0.9199533530806511
0.642917293233082	9.777301382861756	0.9251306709498712
0.642917293233082	9.82688196834258	0.9257559968545926
0.642917293233082	9.876462553823405	0.9238281702382909
0.642917293233082	9.926043139304229	0.9188704411929167
0.6529511278195483	0.009926043139304244	0.212628726841955
0.6529511278195483	0.05950662862012895	0.2132569697904098
0.6529511278195483	0.10908721410095365	0.21478109613537832
0.6529511278195483	0.15866779958177835	0.21719807585380807
0.6529511278195483	0.20824838506260304	0.220504119070057
0.6529511278195483	0.25782897054342774	0.22469610310097005
0.6529511278195483	0.3074095560242524	0.22977358961579306
0.6529511278195483	0.35699014150507713	0.23574148862092542
0.6529511278195483	0.4065707269859018	0.24261343840462388
0.6529511278195483	0.4561513124667265	0.2504159695225984
0.6529511278195483	0.5057318979475512	0.25919349503085315
0.6529511278195483	0.5553124834283759	0.26901407838620844
0.6529511278195483	0.6048930689092006	0.27997570508082426
0.6529511278195483	0.6544736543900253	0.2922122833224867
0.6529511278195483	0.70405423987085	0.3058975631811178
0.6529511278195483	0.7536348253516747	0.3212431688018418
0.6529511278195483	0.8032154108324994	0.33848336128472306
0.6529511278195483	0.852795996313324	0.3578335372357118
0.6529511278195483	0.9023765817941488	0.3794027227967685
0.6529511278195483	0.9519571672749735	0.4030382737042793
0.6529511278195483	1.0015377527557983	0.42810048794177313
0.6529511278195483	1.051118338236623	0.45323503065151993
0.6529511278195483	1.1006989237174476	0.47634075837631124
0.6529511278195483	1.1502795091982723	0.49501300029115136
0.6529511278195483	1.199860094679097	0.5075206701193765
0.6529511278195483	1.2494406801599216	0.5138004174466911
0.6529511278195483	1.2990212656407463	0.5156606457595837
0.6529511278195483	1.348601851121571	0.5160026242425356
0.6529511278195483	1.3981824366023958	0.5177165654007686
0.6529511278195483	1.4477630220832205	0.5229536366431973
0.6529511278195483	1.4973436075640452	0.5329229148621327
0.6529511278195483	1.5469241930448698	0.5479897447552137
0.6529511278195483	1.5965047785256945	0.567826589085745
0.6529511278195483	1.6460853640065192	0.5914550155673656
0.6529511278195483	1.6956659494873438	0.6171136394462283
0.6529511278195483	1.7452465349681685	0.6421041424395125
0.6529511278195483	1.7948271204489934	0.6631386522710372
0.6529511278195483	1.844407705929818	0.6776372949019169
0.6529511278195483	1.8939882914106427	0.6851872342823784
0.6529511278195483	1.9435688768914674	0.6875473872288898
0.6529511278195483	1.993149462372292	0.6872555031908896
0.6529511278195483	2.0427300478531167	0.6864794157748672
0.6529511278195483	2.0923106333339416	0.68684007484732
0.6529511278195483	2.141891218814766	0.6897076298126381
0.6529511278195483	2.191471804295591	0.6964030852017641
0.6529511278195483	2.2410523897764154	0.7080480520530817
0.6529511278195483	2.2906329752572403	0.7248807268935437
0.6529511278195483	2.3402135607380647	0.7451025337841558
0.6529511278195483	2.3897941462188896	0.7646221236756606
0.6529511278195483	2.4393747316997145	0.779459724364961
0.6529511278195483	2.488955317180539	0.7884438153331557
0.6529511278195483	2.538535902661364	0.7926112606964413
0.6529511278195483	2.588116488142189	0.7931827117145691
0.6529511278195483	2.637697073623014	0.7907356167281142
0.6529511278195483	2.687277659103839	0.7854268805664976
0.6529511278195483	2.736858244584664	0.7776225118329265
0.6529511278195483	2.7864388300654888	0.76883802584778
0.6529511278195483	2.8360194155463136	0.7627388793564793
0.6529511278195483	2.885600001027139	0.7642404958673825
0.6529511278195483	2.935180586507964	0.7741540583685902
0.6529511278195483	2.9847611719887888	0.7866526990245549
0.6529511278195483	3.0343417574696137	0.7967661956529223
0.6529511278195483	3.0839223429504385	0.8037824049853695
0.6529511278195483	3.133502928431264	0.8079164019873569
0.6529511278195483	3.1830835139120888	0.8084502474922874
0.6529511278195483	3.2326640993929137	0.8037508283936194
0.6529511278195483	3.2822446848737385	0.7915627999950156
0.6529511278195483	3.3318252703545634	0.7698001399636972
0.6529511278195483	3.3814058558353883	0.7401816864493235
0.6529511278195483	3.4309864413162137	0.715284894173787
0.6529511278195483	3.4805670267970386	0.7083017144155861
0.6529511278195483	3.5301476122778634	0.7083168932054095
0.6529511278195483	3.5797281977586883	0.7046501505229554
0.6529511278195483	3.6293087832395132	0.7006253949404437
0.6529511278195483	3.6788893687203386	0.6990566312930566
0.6529511278195483	3.7284699542011634	0.6971466787442326
0.6529511278195483	3.7780505396819883	0.6893058634791922
0.6529511278195483	3.8276311251628132	0.6697765121029431
0.6529511278195483	3.877211710643638	0.6342604209538938
0.6529511278195483	3.926792296124463	0.5884407641214296
0.6529511278195483	3.9763728816052883	0.5654474371183602
0.6529511278195483	4.025953467086113	0.5740951835309012
0.6529511278195483	4.075534052566939	0.5675077841548449
0.6529511278195483	4.125114638047763	0.5491586532585702
0.6529511278195483	4.174695223528588	0.5432055289962873
0.6529511278195483	4.224275809009413	0.5513781788047697
0.6529511278195483	4.273856394490238	0.5596853439660252
0.6529511278195483	4.323436979971063	0.5568973174129999
0.6529511278195483	4.373017565451888	0.5405733507182986
0.6529511278195483	4.422598150932713	0.5172148647959784
0.6529511278195483	4.472178736413538	0.5082244064322192
0.6529511278195483	4.521759321894363	0.5357412432436898
0.6529511278195483	4.5713399073751875	0.5601684822613956
0.6529511278195483	4.620920492856013	0.5747870137633366
0.6529511278195483	4.670501078336838	0.6059267178985731
0.6529511278195483	4.720081663817663	0.646322496347282
0.6529511278195483	4.769662249298488	0.682229181618253
0.6529511278195483	4.819242834779312	0.7083415030982597
0.6529511278195483	4.868823420260138	0.7259723627376629
0.6529511278195483	4.918404005740963	0.7372528172476912
0.6529511278195483	4.9679845912217875	0.7424085654767489
0.6529511278195483	5.017565176702612	0.7363856601701607
0.6529511278195483	5.0671457621834355	0.7156539876488693
0.6529511278195483	5.11672634766426	0.7308502813062553
0.6529511278195483	5.166306933145084	0.7632331413794597
0.6529511278195483	5.215887518625909	0.7892195555173007
0.6529511278195483	5.265468104106733	0.8080523870170382
0.6529511278195483	5.315048689587558	0.8252130643496091
0.6529511278195483	5.364629275068382	0.8470502053884005
0.6529511278195483	5.414209860549207	0.8682714923107295
0.6529511278195483	5.463790446030031	0.8818185791356381
0.6529511278195483	5.5133710315108555	0.8845296107230016
0.6529511278195483	5.56295161699168	0.8604847975499215
0.6529511278195483	5.612532202472504	0.8324667266307064
0.6529511278195483	5.662112787953329	0.855984967827008
0.6529511278195483	5.711693373434153	0.8654478764378694
0.6529511278195483	5.761273958914978	0.8671178117518225
0.6529511278195483	5.810854544395802	0.8637254525240481
0.6529511278195483	5.860435129876627	0.8648984287101553
0.6529511278195483	5.910015715357451	0.8823726533426798
0.6529511278195483	5.9595963008382755	0.8974336382017636
0.6529511278195483	6.0091768863191	0.904860617181539
0.6529511278195483	6.058757471799924	0.9038422990804588
0.6529511278195483	6.108338057280749	0.8657229765697628
0.6529511278195483	6.157918642761573	0.8835693266073072
0.6529511278195483	6.207499228242398	0.8936517600892206
0.6529511278195483	6.257079813723222	0.8947279713173569
0.6529511278195483	6.306660399204047	0.890781937503387
0.6529511278195483	6.356240984684871	0.879588019752217
0.6529511278195483	6.4058215701656955	0.8750257608592287
0.6529511278195483	6.45540215564652	0.886758812006182
0.6529511278195483	6.504982741127344	0.8899931804897463
0.6529511278195483	6.554563326608169	0.8889859705390571
0.6529511278195483	6.604143912088993	0.8760722383270936
0.6529511278195483	6.653724497569818	0.8609125821747279
0.6529511278195483	6.703305083050642	0.8743228422606827
0.6529511278195483	6.752885668531466	0.8787043699357451
0.6529511278195483	6.80246625401229	0.8818150326189205
0.6529511278195483	6.852046839493115	0.880814086073909
0.6529511278195483	6.901627424973939	0.8704498206671353
0.6529511278195483	6.9512080104547636	0.8791754810105807
0.6529511278195483	7.000788595935588	0.8816687073012938
0.6529511278195483	7.0503691814164124	0.8755047531056981
0.6529511278195483	7.099949766897237	0.8655316311414579
0.6529511278195483	7.149530352378061	0.8259128200765409
0.6529511278195483	7.199110937858886	0.8377948029510727
0.6529511278195483	7.24869152333971	0.8345481305955798
0.6529511278195483	7.298272108820535	0.8359086934808057
0.6529511278195483	7.347852694301359	0.8406343858136006
0.6529511278195483	7.397433279782184	0.8396586688506962
0.6529511278195483	7.447013865263008	0.8409610104974573
0.6529511278195483	7.4965944507438325	0.8590293941909252
0.6529511278195483	7.546175036224657	0.8551211609960266
0.6529511278195483	7.595755621705481	0.8473131325728367
0.6529511278195483	7.645336207186306	0.8053813603117687
0.6529511278195483	7.69491679266713	0.8162199047189723
0.6529511278195483	7.744497378147955	0.8048203135510411
0.6529511278195483	7.794077963628779	0.7960876300384351
0.6529511278195483	7.843658549109604	0.7971368236842845
0.6529511278195483	7.893239134590428	0.8027144564850922
0.6529511278195483	7.9428197200712525	0.7950670424716074
0.6529511278195483	7.992400305552077	0.8178400463535598
0.6529511278195483	8.041980891032901	0.8204824133290205
0.6529511278195483	8.091561476513725	0.8199364832748343
0.6529511278195483	8.14114206199455	0.8151028297248141
0.6529511278195483	8.190722647475374	0.8098798965396287
0.6529511278195483	8.2403032329562	0.8107402740816804
0.6529511278195483	8.289883818437023	0.8093908946495413
0.6529511278195483	8.339464403917848	0.8114555746219795
0.6529511278195483	8.389044989398672	0.8196016666229428
0.6529511278195483	8.438625574879497	0.8276978283225745
0.6529511278195483	8.48820616036032	0.8257708997425369
0.6529511278195483	8.537786745841146	0.8400497564226429
0.6529511278195483	8.58736733132197	0.8441242956114853
0.6529511278195483	8.636947916802795	0.8474425658371229
0.6529511278195483	8.686528502283618	0.8416771036082167
0.6529511278195483	8.736109087764444	0.8463735558716484
0.6529511278195483	8.785689673245267	0.8487027856119945
0.6529511278195483	8.835270258726093	0.8512738702894781
0.6529511278195483	8.884850844206916	0.8562732106983195
0.6529511278195483	8.934431429687741	0.8656232789268375
0.6529511278195483	8.984012015168565	0.8547353901009506
0.6529511278195483	9.03359260064939	0.88450178698656
0.6529511278195483	9.083173186130214	0.8918781681673732
0.6529511278195483	9.13275377161104	0.896488523360279
0.6529511278195483	9.182334357091863	0.8940123419766877
0.6529511278195483	9.231914942572688	0.8956021521992381
0.6529511278195483	9.281495528053512	0.8938994551891964
0.6529511278195483	9.331076113534335	0.8908219142096027
0.6529511278195483	9.38065669901516	0.887033041456264
0.6529511278195483	9.430237284495984	0.8859403946409813
0.6529511278195483	9.47981786997681	0.8833032753717325
0.6529511278195483	9.529398455457633	0.9029987042515856
0.6529511278195483	9.578979040938458	0.9125108816317001
0.6529511278195483	9.628559626419282	0.9197072626518418
0.6529511278195483	9.678140211900107	0.9222356893627931
0.6529511278195483	9.72772079738093	0.9258493150905159
0.6529511278195483	9.777301382861756	0.9260245356017688
0.6529511278195483	9.82688196834258	0.9235242436133082
0.6529511278195483	9.876462553823405	0.91768907906909
0.6529511278195483	9.926043139304229	0.9078462615686828
0.6629849624060147	0.009926043139304244	0.2126288036658345
0.6629849624060147	0.05950662862012895	0.213259726162118
0.6629849624060147	0.10908721410095365	0.21479032200323425
0.6629849624060147	0.15866779958177835	0.21721747510941275
0.6629849624060147	0.20824838506260304	0.22053727744617563
0.6629849624060147	0.25782897054342774	0.22474648287913565
0.6629849624060147	0.3074095560242524	0.2298445641847749
0.6629849624060147	0.35699014150507713	0.2358364333044152
0.6629849624060147	0.4065707269859018	0.24273589883518765
0.6629849624060147	0.4561513124667265	0.2505699353876886
0.6629849624060147	0.5057318979475512	0.2593838149497977
0.6629849624060147	0.5553124834283759	0.2692470591644636
0.6629849624060147	0.6048930689092006	0.28025993986091235
0.6629849624060147	0.6544736543900253	0.29255973323694384
0.6629849624060147	0.70405423987085	0.30632484111308794
0.6629849624060147	0.7536348253516747	0.3217727676164554
0.6629849624060147	0.8032154108324994	0.3391440929443666
0.6629849624060147	0.852795996313324	0.35865849424245877
0.6629849624060147	0.9023765817941488	0.38042149675282644
0.6629849624060147	0.9519571672749735	0.4042584859029589
0.6629849624060147	1.0015377527557983	0.4294745496998951
0.6629849624060147	1.051118338236623	0.45461765168893936
0.6629849624060147	1.1006989237174476	0.47746609039539234
0.6629849624060147	1.1502795091982723	0.4955416257950072
0.6629849624060147	1.199860094679097	0.507177197849009
0.6629849624060147	1.2494406801599216	0.5125279618881222
0.6629849624060147	1.2990212656407463	0.5136689232575634
0.6629849624060147	1.348601851121571	0.5136784041321087
0.6629849624060147	1.3981824366023958	0.5154838995120833
0.6629849624060147	1.4477630220832205	0.5211739942631765
0.6629849624060147	1.4973436075640452	0.5318559751067159
0.6629849624060147	1.5469241930448698	0.5477901625928326
0.6629849624060147	1.5965047785256945	0.568543928412378
0.6629849624060147	1.6460853640065192	0.5930069562979745
0.6629849624060147	1.6956659494873438	0.6192165092112245
0.6629849624060147	1.7452465349681685	0.6442083238179025
0.6629849624060147	1.7948271204489934	0.6645222834132675
0.6629849624060147	1.844407705929818	0.677744504842671
0.6629849624060147	1.8939882914106427	0.6839317173711562
0.6629849624060147	1.9435688768914674	0.6852386377782388
0.6629849624060147	1.993149462372292	0.6843070994513165
0.6629849624060147	2.0427300478531167	0.6832453286732688
0.6629849624060147	2.0923106333339416	0.6836314799541094
0.6629849624060147	2.141891218814766	0.6868656374238152
0.6629849624060147	2.191471804295591	0.6943346824148272
0.6629849624060147	2.2410523897764154	0.707161955118828
0.6629849624060147	2.2906329752572403	0.7253240164684492
0.6629849624060147	2.3402135607380647	0.7463534707884358
0.6629849624060147	2.3897941462188896	0.7655641491869649
0.6629849624060147	2.4393747316997145	0.7792469646316076
0.6629849624060147	2.488955317180539	0.7869619792164445
0.6629849624060147	2.538535902661364	0.7900537035250489
0.6629849624060147	2.588116488142189	0.7896233776035065
0.6629849624060147	2.637697073623014	0.7860475829618119
0.6629849624060147	2.687277659103839	0.7793944003075295
0.6629849624060147	2.736858244584664	0.7701923651475152
0.6629849624060147	2.7864388300654888	0.7605677714744377
0.6629849624060147	2.8360194155463136	0.7552114271455188
0.6629849624060147	2.885600001027139	0.7591650607044109
0.6629849624060147	2.935180586507964	0.7709693197028586
0.6629849624060147	2.9847611719887888	0.7833685994109139
0.6629849624060147	3.0343417574696137	0.7926356993994234
0.6629849624060147	3.0839223429504385	0.7989089401454214
0.6629849624060147	3.133502928431264	0.8021982677207591
0.6629849624060147	3.1830835139120888	0.8012917391379386
0.6629849624060147	3.2326640993929137	0.7940540902963288
0.6629849624060147	3.2822446848737385	0.7777871366074527
0.6629849624060147	3.3318252703545634	0.7506949005953274
0.6629849624060147	3.3814058558353883	0.7178925043323061
0.6629849624060147	3.4309864413162137	0.6973742190988615
0.6629849624060147	3.4805670267970386	0.6951600094117124
0.6629849624060147	3.5301476122778634	0.6933596028918393
0.6629849624060147	3.5797281977586883	0.6877200428676016
0.6629849624060147	3.6293087832395132	0.6841386455781086
0.6629849624060147	3.6788893687203386	0.6833886724984478
0.6629849624060147	3.7284699542011634	0.6804259027218984
0.6629849624060147	3.7780505396819883	0.6685614937887944
0.6629849624060147	3.8276311251628132	0.641743581341015
0.6629849624060147	3.877211710643638	0.5977570018203676
0.6629849624060147	3.926792296124463	0.554526873686632
0.6629849624060147	3.9763728816052883	0.5517027442654784
0.6629849624060147	4.025953467086113	0.5591535876717586
0.6629849624060147	4.075534052566939	0.5428806389060068
0.6629849624060147	4.125114638047763	0.5289325615339989
0.6629849624060147	4.174695223528588	0.5339862883099464
0.6629849624060147	4.224275809009413	0.5482319243304061
0.6629849624060147	4.273856394490238	0.555662574584314
0.6629849624060147	4.323436979971063	0.5489711758337529
0.6629849624060147	4.373017565451888	0.5305233811367458
0.6629849624060147	4.422598150932713	0.5135149821849956
0.6629849624060147	4.472178736413538	0.5244819922316264
0.6629849624060147	4.521759321894363	0.5564026709643217
0.6629849624060147	4.5713399073751875	0.5721091646122427
0.6629849624060147	4.620920492856013	0.598281964993967
0.6629849624060147	4.670501078336838	0.638283491172053
0.6629849624060147	4.720081663817663	0.6773783563612069
0.6629849624060147	4.769662249298488	0.7077312340774189
0.6629849624060147	4.819242834779312	0.7293692742881457
0.6629849624060147	4.868823420260138	0.7444465439812276
0.6629849624060147	4.918404005740963	0.7537381739858134
0.6629849624060147	4.9679845912217875	0.7552171682451917
0.6629849624060147	5.017565176702612	0.7369207191820878
0.6629849624060147	5.0671457621834355	0.7270895247840861
0.6629849624060147	5.11672634766426	0.7592137573808022
0.6629849624060147	5.166306933145084	0.7885666552637906
0.6629849624060147	5.215887518625909	0.8087400385551048
0.6629849624060147	5.265468104106733	0.8230033671527891
0.6629849624060147	5.315048689587558	0.8405442086164052
0.6629849624060147	5.364629275068382	0.8633397046055111
0.6629849624060147	5.414209860549207	0.8810938064749899
0.6629849624060147	5.463790446030031	0.8892868836549851
0.6629849624060147	5.5133710315108555	0.8813349019599681
0.6629849624060147	5.56295161699168	0.834945591700214
0.6629849624060147	5.612532202472504	0.8513345747520898
0.6629849624060147	5.662112787953329	0.8657179008023882
0.6629849624060147	5.711693373434153	0.8697712333351818
0.6629849624060147	5.761273958914978	0.8677627674184624
0.6629849624060147	5.810854544395802	0.8627676969300426
0.6629849624060147	5.860435129876627	0.8732084306774276
0.6629849624060147	5.910015715357451	0.8918963236642787
0.6629849624060147	5.9595963008382755	0.9022076911677601
0.6629849624060147	6.0091768863191	0.905568370704145
0.6629849624060147	6.058757471799924	0.8852632874345578
0.6629849624060147	6.108338057280749	0.8739315061499743
0.6629849624060147	6.157918642761573	0.8902401683119305
0.6629849624060147	6.207499228242398	0.8930301625024103
0.6629849624060147	6.257079813723222	0.8910215702284386
0.6629849624060147	6.306660399204047	0.8826318781250614
0.6629849624060147	6.356240984684871	0.8692880139622788
0.6629849624060147	6.4058215701656955	0.8791763098879394
0.6629849624060147	6.45540215564652	0.885301159609005
0.6629849624060147	6.504982741127344	0.8851820323521226
0.6629849624060147	6.554563326608169	0.8803663349183827
0.6629849624060147	6.604143912088993	0.8467464957379374
0.6629849624060147	6.653724497569818	0.8669788035489329
0.6629849624060147	6.703305083050642	0.8718918809121976
0.6629849624060147	6.752885668531466	0.8757568739246823
0.6629849624060147	6.80246625401229	0.8768201815937455
0.6629849624060147	6.852046839493115	0.8688963889444494
0.6629849624060147	6.901627424973939	0.8672941669681503
0.6629849624060147	6.9512080104547636	0.8749387882943968
0.6629849624060147	7.000788595935588	0.8692648503372346
0.6629849624060147	7.0503691814164124	0.8600679250003417
0.6629849624060147	7.099949766897237	0.8171641984609366
0.6629849624060147	7.149530352378061	0.8278639873000067
0.6629849624060147	7.199110937858886	0.8238428221696918
0.6629849624060147	7.24869152333971	0.8245443441926292
0.6629849624060147	7.298272108820535	0.8304849532859433
0.6629849624060147	7.347852694301359	0.8330670628318759
0.6629849624060147	7.397433279782184	0.8236103951550424
0.6629849624060147	7.447013865263008	0.8487282195642617
0.6629849624060147	7.4965944507438325	0.8461786599978273
0.6629849624060147	7.546175036224657	0.839097727517442
0.6629849624060147	7.595755621705481	0.8181712173364197
0.6629849624060147	7.645336207186306	0.8071498415383286
0.6629849624060147	7.69491679266713	0.7962997836414443
0.6629849624060147	7.744497378147955	0.7871253735629685
0.6629849624060147	7.794077963628779	0.7885951498271702
0.6629849624060147	7.843658549109604	0.7964918992098776
0.6629849624060147	7.893239134590428	0.7958605382101058
0.6629849624060147	7.9428197200712525	0.8083388207138087
0.6629849624060147	7.992400305552077	0.8151670258758756
0.6629849624060147	8.041980891032901	0.8166999780306631
0.6629849624060147	8.091561476513725	0.8175126042456007
0.6629849624060147	8.14114206199455	0.8094917693124829
0.6629849624060147	8.190722647475374	0.8126503489362484
0.6629849624060147	8.2403032329562	0.8123116878405303
0.6629849624060147	8.289883818437023	0.8143426031096087
0.6629849624060147	8.339464403917848	0.822284514400917
0.6629849624060147	8.389044989398672	0.8318818702521256
0.6629849624060147	8.438625574879497	0.8221022154176955
0.6629849624060147	8.48820616036032	0.8424650193786454
0.6629849624060147	8.537786745841146	0.8475597369614094
0.6629849624060147	8.58736733132197	0.8518930863379515
0.6629849624060147	8.636947916802795	0.8467583800648573
0.6629849624060147	8.686528502283618	0.8519482078733468
0.6629849624060147	8.736109087764444	0.8545439603746964
0.6629849624060147	8.785689673245267	0.8568013572398097
0.6629849624060147	8.835270258726093	0.8608454630214376
0.6629849624060147	8.884850844206916	0.8696473458503546
0.6629849624060147	8.934431429687741	0.8558552542452007
0.6629849624060147	8.984012015168565	0.8874902747962496
0.6629849624060147	9.03359260064939	0.8948681919611765
0.6629849624060147	9.083173186130214	0.8994010158876382
0.6629849624060147	9.13275377161104	0.8972296360429131
0.6629849624060147	9.182334357091863	0.8981902954505914
0.6629849624060147	9.231914942572688	0.8963054490256904
0.6629849624060147	9.281495528053512	0.8929521037568376
0.6629849624060147	9.331076113534335	0.8884803558833491
0.6629849624060147	9.38065669901516	0.886601937049262
0.6629849624060147	9.430237284495984	0.8846019536953111
0.6629849624060147	9.47981786997681	0.9033778469911329
0.6629849624060147	9.529398455457633	0.9130341240595159
0.6629849624060147	9.578979040938458	0.9203003280917128
0.6629849624060147	9.628559626419282	0.9230458413882325
0.6629849624060147	9.678140211900107	0.9259133520784028
0.6629849624060147	9.72772079738093	0.9256745159475709
0.6629849624060147	9.777301382861756	0.9226177265152073
0.6629849624060147	9.82688196834258	0.9158818758740341
0.6629849624060147	9.876462553823405	0.9044663914060016
0.6629849624060147	9.926043139304229	0.8935349976418131
0.673018796992481	0.009926043139304244	0.21262888103610994
0.673018796992481	0.05950662862012895	0.21326250231642874
0.673018796992481	0.10908721410095365	0.2147996155418677
0.673018796992481	0.15866779958177835	0.2172370215582526
0.673018796992481	0.20824838506260304	0.2205706990206934
0.673018796992481	0.25782897054342774	0.22479728525233308
0.673018796992481	0.3074095560242524	0.22991617345971227
0.673018796992481	0.35699014150507713	0.23593228987634057
0.673018796992481	0.4065707269859018	0.24285962986025753
0.673018796992481	0.4561513124667265	0.25072563439088175
0.673018796992481	0.5057318979475512	0.2595764654185039
0.673018796992481	0.5553124834283759	0.26948314692244874
0.673018796992481	0.6048930689092006	0.280548300605733
0.673018796992481	0.6544736543900253	0.2929126610954222
0.673018796992481	0.70405423987085	0.30675940430093
0.673018796992481	0.7536348253516747	0.3223120585895441
0.673018796992481	0.8032154108324994	0.3398176314454263
0.673018796992481	0.852795996313324	0.3594999733057515
0.673018796992481	0.9023765817941488	0.381460358603873
0.673018796992481	0.9519571672749735	0.4055000257498386
0.673018796992481	1.0015377527557983	0.4308643659178528
0.673018796992481	1.051118338236623	0.4559972332727638
0.673018796992481	1.1006989237174476	0.4785522667497157
0.673018796992481	1.1502795091982723	0.4959839639372828
0.673018796992481	1.199860094679097	0.506709337928873
0.673018796992481	1.2494406801599216	0.5111240556702217
0.673018796992481	1.2990212656407463	0.5115758096771582
0.673018796992481	1.348601851121571	0.5113073333329139
0.673018796992481	1.3981824366023958	0.5132647766644562
0.673018796992481	1.4477630220832205	0.519461016944734
0.673018796992481	1.4973436075640452	0.530896289743937
0.673018796992481	1.5469241930448698	0.5477251000322941
0.673018796992481	1.5965047785256945	0.5694078874433611
0.673018796992481	1.6460853640065192	0.5946927295076613
0.673018796992481	1.6956659494873438	0.6213943485638481
0.673018796992481	1.7452465349681685	0.646266287590879
0.673018796992481	1.7948271204489934	0.665707740310299
0.673018796992481	1.844407705929818	0.6775543867419982
0.673018796992481	1.8939882914106427	0.6823800355672558
0.673018796992481	1.9435688768914674	0.6826970896479108
0.673018796992481	1.993149462372292	0.6811952637358424
0.673018796992481	2.0427300478531167	0.6799060213881395
0.673018796992481	2.0923106333339416	0.680377253627695
0.673018796992481	2.141891218814766	0.6840562039875572
0.673018796992481	2.191471804295591	0.692403340929829
0.673018796992481	2.2410523897764154	0.7065191321414116
0.673018796992481	2.2906329752572403	0.7260197367569441
0.673018796992481	2.3402135607380647	0.7476555429367552
0.673018796992481	2.3897941462188896	0.766259382160764
0.673018796992481	2.4393747316997145	0.778642527223231
0.673018796992481	2.488955317180539	0.785098211642493
0.673018796992481	2.538535902661364	0.7871346352446377
0.673018796992481	2.588116488142189	0.785659605697716
0.673018796992481	2.637697073623014	0.7808480849993055
0.673018796992481	2.687277659103839	0.7727233866069586
0.673018796992481	2.736858244584664	0.7620892660451055
0.673018796992481	2.7864388300654888	0.7518933001863028
0.673018796992481	2.8360194155463136	0.7479410128521016
0.673018796992481	2.885600001027139	0.7546981912547818
0.673018796992481	2.935180586507964	0.7678268375368584
0.673018796992481	2.9847611719887888	0.7796183315925955
0.673018796992481	3.0343417574696137	0.7879864519289778
0.673018796992481	3.0839223429504385	0.7935370713760079
0.673018796992481	3.133502928431264	0.7958458019939367
0.673018796992481	3.1830835139120888	0.7931360812062933
0.673018796992481	3.2326640993929137	0.7827236727372026
0.673018796992481	3.2822446848737385	0.7615222313622647
0.673018796992481	3.3318252703545634	0.7287914269803568
0.673018796992481	3.3814058558353883	0.6951902523017021
0.673018796992481	3.4309864413162137	0.6816832495654194
0.673018796992481	3.4805670267970386	0.6815490234778534
0.673018796992481	3.5301476122778634	0.6765858028949021
0.673018796992481	3.5797281977586883	0.6699691956501064
0.673018796992481	3.6293087832395132	0.6676474192291723
0.673018796992481	3.6788893687203386	0.6674626503914997
0.673018796992481	3.7284699542011634	0.6623368446246412
0.673018796992481	3.7780505396819883	0.6448573999667779
0.673018796992481	3.8276311251628132	0.6093331958898585
0.673018796992481	3.877211710643638	0.5592479574341805
0.673018796992481	3.926792296124463	0.5303077661939387
0.673018796992481	3.9763728816052883	0.5435137788896471
0.673018796992481	4.025953467086113	0.5396611324022249
0.673018796992481	4.075534052566939	0.5202706283598818
0.673018796992481	4.125114638047763	0.51712034448001
0.673018796992481	4.174695223528588	0.5325523301055287
0.673018796992481	4.224275809009413	0.5491073785175872
0.673018796992481	4.273856394490238	0.5532306863411347
0.673018796992481	4.323436979971063	0.5428396450363987
0.673018796992481	4.373017565451888	0.5257674790964698
0.673018796992481	4.422598150932713	0.5220924772536502
0.673018796992481	4.472178736413538	0.5493802240823084
0.673018796992481	4.521759321894363	0.5714870956016197
0.673018796992481	4.5713399073751875	0.5922683334377191
0.673018796992481	4.620920492856013	0.6303089108414719
0.673018796992481	4.670501078336838	0.6715036489495388
0.673018796992481	4.720081663817663	0.7051615767399428
0.673018796992481	4.769662249298488	0.7300268430626208
0.673018796992481	4.819242834779312	0.7484755538863133
0.673018796992481	4.868823420260138	0.7614348560982759
0.673018796992481	4.918404005740963	0.7682837371196923
0.673018796992481	4.9679845912217875	0.7620081684279014
0.673018796992481	5.017565176702612	0.7329808070965858
0.673018796992481	5.0671457621834355	0.7526103474857825
0.673018796992481	5.11672634766426	0.7861888800914402
0.673018796992481	5.166306933145084	0.8095086831831904
0.673018796992481	5.215887518625909	0.8236677982583277
0.673018796992481	5.265468104106733	0.8356533411809188
0.673018796992481	5.315048689587558	0.8560648001197341
0.673018796992481	5.364629275068382	0.8775986807388781
0.673018796992481	5.414209860549207	0.8904247592358631
0.673018796992481	5.463790446030031	0.8919010549796774
0.673018796992481	5.5133710315108555	0.8602606855880622
0.673018796992481	5.56295161699168	0.8429680492279815
0.673018796992481	5.612532202472504	0.8642112711732373
0.673018796992481	5.662112787953329	0.8711218073121808
0.673018796992481	5.711693373434153	0.8714979496185074
0.673018796992481	5.761273958914978	0.8657493033479452
0.673018796992481	5.810854544395802	0.8648812219095741
0.673018796992481	5.860435129876627	0.8840324264419838
0.673018796992481	5.910015715357451	0.8981485843698147
0.673018796992481	5.9595963008382755	0.9042896062628389
0.673018796992481	6.0091768863191	0.8995904929452652
0.673018796992481	6.058757471799924	0.8613037142591325
0.673018796992481	6.108338057280749	0.8854677047678458
0.673018796992481	6.157918642761573	0.8904544752663572
0.673018796992481	6.207499228242398	0.8900156938642501
0.673018796992481	6.257079813723222	0.8845821504168864
0.673018796992481	6.306660399204047	0.8701115469953875
0.673018796992481	6.356240984684871	0.8693958343251094
0.673018796992481	6.4058215701656955	0.8796637404720025
0.673018796992481	6.45540215564652	0.880670356260861
0.673018796992481	6.504982741127344	0.8784641506124482
0.673018796992481	6.554563326608169	0.8411497066082955
0.673018796992481	6.604143912088993	0.8586013815284788
0.673018796992481	6.653724497569818	0.8644173968812117
0.673018796992481	6.703305083050642	0.8687652886972934
0.673018796992481	6.752885668531466	0.8714968758637546
0.673018796992481	6.80246625401229	0.8673507591436059
0.673018796992481	6.852046839493115	0.8549457583100994
0.673018796992481	6.901627424973939	0.8671555165673769
0.673018796992481	6.9512080104547636	0.862658045139576
0.673018796992481	7.000788595935588	0.8535170372462189
0.673018796992481	7.0503691814164124	0.8313697723507137
0.673018796992481	7.099949766897237	0.8173763396108724
0.673018796992481	7.149530352378061	0.812911528574166
0.673018796992481	7.199110937858886	0.8125138446556346
0.673018796992481	7.24869152333971	0.8193207210198676
0.673018796992481	7.298272108820535	0.8250142508295366
0.673018796992481	7.347852694301359	0.8166658137970205
0.673018796992481	7.397433279782184	0.8368935504007446
0.673018796992481	7.447013865263008	0.8372391583535954
0.673018796992481	7.4965944507438325	0.831055258481516
0.673018796992481	7.546175036224657	0.8203859196559788
0.673018796992481	7.595755621705481	0.7988125684546517
0.673018796992481	7.645336207186306	0.7893417852040173
0.673018796992481	7.69491679266713	0.779719268603331
0.673018796992481	7.744497378147955	0.7811552113289939
0.673018796992481	7.794077963628779	0.7908104404767544
0.673018796992481	7.843658549109604	0.7960698067418527
0.673018796992481	7.893239134590428	0.7972098511924188
0.673018796992481	7.9428197200712525	0.8110749058082865
0.673018796992481	7.992400305552077	0.8148679126958654
0.673018796992481	8.041980891032901	0.8190165807449469
0.673018796992481	8.091561476513725	0.8105100509341323
0.673018796992481	8.14114206199455	0.8161533851560457
0.673018796992481	8.190722647475374	0.8166692655158512
0.673018796992481	8.2403032329562	0.8183001159654415
0.673018796992481	8.289883818437023	0.8254684300176899
0.673018796992481	8.339464403917848	0.8356218765652103
0.673018796992481	8.389044989398672	0.8174445668360295
0.673018796992481	8.438625574879497	0.8450569539924917
0.673018796992481	8.48820616036032	0.8510730510285007
0.673018796992481	8.537786745841146	0.8560682010736522
0.673018796992481	8.58736733132197	0.8516725225151873
0.673018796992481	8.636947916802795	0.8572789642277132
0.673018796992481	8.686528502283618	0.8600415302443358
0.673018796992481	8.736109087764444	0.861908503634793
0.673018796992481	8.785689673245267	0.8648341844730256
0.673018796992481	8.835270258726093	0.8728624262550223
0.673018796992481	8.884850844206916	0.8641218794109375
0.673018796992481	8.934431429687741	0.889844972681496
0.673018796992481	8.984012015168565	0.8972214442022441
0.673018796992481	9.03359260064939	0.9016541245976728
0.673018796992481	9.083173186130214	0.8996910520332432
0.673018796992481	9.13275377161104	0.9002026433073467
0.673018796992481	9.182334357091863	0.8981606523068149
0.673018796992481	9.231914942572688	0.8945449028885117
0.673018796992481	9.281495528053512	0.8893393955359268
0.673018796992481	9.331076113534335	0.8864943636618247
0.673018796992481	9.38065669901516	0.885917936347819
0.673018796992481	9.430237284495984	0.9030171049527844
0.673018796992481	9.47981786997681	0.9128083179723204
0.673018796992481	9.529398455457633	0.920184927284918
0.673018796992481	9.578979040938458	0.9229452419625823
0.673018796992481	9.628559626419282	0.9253466578651618
0.673018796992481	9.678140211900107	0.92473000474227
0.673018796992481	9.72772079738093	0.9211364088310919
0.673018796992481	9.777301382861756	0.9134892615284268
0.673018796992481	9.82688196834258	0.9003574626409857
0.673018796992481	9.876462553823405	0.8876574799907344
0.673018796992481	9.926043139304229	0.8947230698006371
0.6830526315789471	0.009926043139304244	0.21262895895234715
0.6830526315789471	0.05950662862012895	0.2132652982395456
0.6830526315789471	0.10908721410095365	0.21480897671996801
0.6830526315789471	0.15866779958177835	0.2172567151865373
0.6830526315789471	0.20824838506260304	0.2206043839004206
0.6830526315789471	0.25782897054342774	0.22484851065699626
0.6830526315789471	0.3074095560242524	0.22998841857431718
0.6830526315789471	0.35699014150507713	0.2360290607703037
0.6830526315789471	0.4065707269859018	0.24298463616501836
0.6830526315789471	0.4561513124667265	0.250883074944657
0.6830526315789471	0.5057318979475512	0.25977146084904973
0.6830526315789471	0.5553124834283759	0.2697223655658711
0.6830526315789471	0.6048930689092006	0.28084082607493266
0.6830526315789471	0.6544736543900253	0.2932711286290548
0.6830526315789471	0.70405423987085	0.3072013492433153
0.6830526315789471	0.7536348253516747	0.32286118832116345
0.6830526315789471	0.8032154108324994	0.34050418752607464
0.6830526315789471	0.852795996313324	0.3603582428552966
0.6830526315789471	0.9023765817941488	0.3825195541064874
0.6830526315789471	0.9519571672749735	0.4067628507702226
0.6830526315789471	1.0015377527557983	0.4322690135066464
0.6830526315789471	1.051118338236623	0.45737109696400086
0.6830526315789471	1.1006989237174476	0.47959435979859205
0.6830526315789471	1.1502795091982723	0.4963339648112374
0.6830526315789471	1.199860094679097	0.5061129552553835
0.6830526315789471	1.2494406801599216	0.5095893655618945
0.6830526315789471	1.2990212656407463	0.5093870683567423
0.6830526315789471	1.348601851121571	0.5088980730272967
0.6830526315789471	1.3981824366023958	0.5110680307175569
0.6830526315789471	1.4477630220832205	0.517821933771494
0.6830526315789471	1.4973436075640452	0.530048886176566
0.6830526315789471	1.5469241930448698	0.547797401319135
0.6830526315789471	1.5965047785256945	0.570418631641301
0.6830526315789471	1.6460853640065192	0.5965071315129679
0.6830526315789471	1.6956659494873438	0.6236311895659846
0.6830526315789471	1.7452465349681685	0.6482489990407113
0.6830526315789471	1.7948271204489934	0.6666641933104619
0.6830526315789471	1.844407705929818	0.6770528361441522
0.6830526315789471	1.8939882914106427	0.6805379261581238
0.6830526315789471	1.9435688768914674	0.6799362235433107
0.6830526315789471	1.993149462372292	0.6779321119050454
0.6830526315789471	2.0427300478531167	0.6764719912791394
0.6830526315789471	2.0923106333339416	0.6770899672548403
0.6830526315789471	2.141891218814766	0.6812976806834786
0.6830526315789471	2.191471804295591	0.6906344868757803
0.6830526315789471	2.2410523897764154	0.7061409210198267
0.6830526315789471	2.2906329752572403	0.7269488441548404
0.6830526315789471	2.3402135607380647	0.7489322636851443
0.6830526315789471	2.3897941462188896	0.766637636738323
0.6830526315789471	2.4393747316997145	0.7776277913988043
0.6830526315789471	2.488955317180539	0.7828555127461154
0.6830526315789471	2.538535902661364	0.7838450372100039
0.6830526315789471	2.588116488142189	0.7812596345527489
0.6830526315789471	2.637697073623014	0.7750861453250818
0.6830526315789471	2.687277659103839	0.765363827521471
0.6830526315789471	2.736858244584664	0.7533192443418782
0.6830526315789471	2.7864388300654888	0.7429667623240066
0.6830526315789471	2.8360194155463136	0.7411663990669617
0.6830526315789471	2.885600001027139	0.7507852311194848
0.6830526315789471	2.935180586507964	0.7644815893084614
0.6830526315789471	2.9847611719887888	0.7753073099457937
0.6830526315789471	3.0343417574696137	0.7828125769090942
0.6830526315789471	3.0839223429504385	0.7876370707443615
0.6830526315789471	3.133502928431264	0.7887541996732309
0.6830526315789471	3.1830835139120888	0.7837682290517293
0.6830526315789471	3.2326640993929137	0.769405555814892
0.6830526315789471	3.2822446848737385	0.7423852584087816
0.6830526315789471	3.3318252703545634	0.7044326914653415
0.6830526315789471	3.3814058558353883	0.6737946631716937
0.6830526315789471	3.4309864413162137	0.6678514378579532
0.6830526315789471	3.4805670267970386	0.6663547559406665
0.6830526315789471	3.5301476122778634	0.6582040507091415
0.6830526315789471	3.5797281977586883	0.6519715644142204
0.6830526315789471	3.6293087832395132	0.6513977295571957
0.6830526315789471	3.6788893687203386	0.6510718868499803
0.6830526315789471	3.7284699542011634	0.6423428579519269
0.6830526315789471	3.7780505396819883	0.617545212285365
0.6830526315789471	3.8276311251628132	0.5728418895653881
0.6830526315789471	3.877211710643638	0.5238334375517022
0.6830526315789471	3.926792296124463	0.5193252200448971
0.6830526315789471	3.9763728816052883	0.5336100993304604
0.6830526315789471	4.025953467086113	0.517885010781457
0.6830526315789471	4.075534052566939	0.5045414625009926
0.6830526315789471	4.125114638047763	0.5148446357971941
0.6830526315789471	4.174695223528588	0.5371000303318245
0.6830526315789471	4.224275809009413	0.552202046553954
0.6830526315789471	4.273856394490238	0.5518876687740117
0.6830526315789471	4.323436979971063	0.5396806647227802
0.6830526315789471	4.373017565451888	0.5293258119127259
0.6830526315789471	4.422598150932713	0.54318166050877
0.6830526315789471	4.472178736413538	0.5714046767401157
0.6830526315789471	4.521759321894363	0.5883677601856585
0.6830526315789471	4.5713399073751875	0.6224221549565584
0.6830526315789471	4.620920492856013	0.6650956872303312
0.6830526315789471	4.670501078336838	0.7016597416849867
0.6830526315789471	4.720081663817663	0.7288512975692424
0.6830526315789471	4.769662249298488	0.7497010466348843
0.6830526315789471	4.819242834779312	0.7658897656044629
0.6830526315789471	4.868823420260138	0.776711070079683
0.6830526315789471	4.918404005740963	0.7797239731560026
0.6830526315789471	4.9679845912217875	0.7574787753108332
0.6830526315789471	5.017565176702612	0.7452337604967538
0.6830526315789471	5.0671457621834355	0.7811609605878431
0.6830526315789471	5.11672634766426	0.8089830184919935
0.6830526315789471	5.166306933145084	0.8256719838821386
0.6830526315789471	5.215887518625909	0.8347381418489048
0.6830526315789471	5.265468104106733	0.8482916889586007
0.6830526315789471	5.315048689587558	0.8712077424673417
0.6830526315789471	5.364629275068382	0.8887298100751706
0.6830526315789471	5.414209860549207	0.8959352628778646
0.6830526315789471	5.463790446030031	0.8854532065383813
0.6830526315789471	5.5133710315108555	0.8365015622443736
0.6830526315789471	5.56295161699168	0.860228098999024
0.6830526315789471	5.612532202472504	0.8710587445208234
0.6830526315789471	5.662112787953329	0.8738833402015623
0.6830526315789471	5.711693373434153	0.8705844502433724
0.6830526315789471	5.761273958914978	0.8624597572822693
0.6830526315789471	5.810854544395802	0.8736814451718451
0.6830526315789471	5.860435129876627	0.8924068621112697
0.6830526315789471	5.910015715357451	0.901317049281999
0.6830526315789471	5.9595963008382755	0.9031109874124177
0.6830526315789471	6.0091768863191	0.8652266419435791
0.6830526315789471	6.058757471799924	0.8785066297251684
0.6830526315789471	6.108338057280749	0.8870245427492828
0.6830526315789471	6.157918642761573	0.8879413600927504
0.6830526315789471	6.207499228242398	0.8847875252434393
0.6830526315789471	6.257079813723222	0.8740868010071066
0.6830526315789471	6.306660399204047	0.8600885062151813
0.6830526315789471	6.356240984684871	0.8725446571481521
0.6830526315789471	6.4058215701656955	0.8755800021962188
0.6830526315789471	6.45540215564652	0.8741935216525492
0.6830526315789471	6.504982741127344	0.8598172662415606
0.6830526315789471	6.554563326608169	0.848457960910466
0.6830526315789471	6.604143912088993	0.8563232182921732
0.6830526315789471	6.653724497569818	0.860874511228629
0.6830526315789471	6.703305083050642	0.8649409290759015
0.6830526315789471	6.752885668531466	0.8639444296647987
0.6830526315789471	6.80246625401229	0.8499579672523229
0.6830526315789471	6.852046839493115	0.8574563830767883
0.6830526315789471	6.901627424973939	0.8556912077799061
0.6830526315789471	6.9512080104547636	0.8465014657724804
0.6830526315789471	7.000788595935588	0.8341161423144575
0.6830526315789471	7.0503691814164124	0.8058655330978863
0.6830526315789471	7.099949766897237	0.8019677316413886
0.6830526315789471	7.149530352378061	0.8000184786757965
0.6830526315789471	7.199110937858886	0.8072435451177656
0.6830526315789471	7.24869152333971	0.8156385915884622
0.6830526315789471	7.298272108820535	0.8136636797944402
0.6830526315789471	7.347852694301359	0.8215118007880686
0.6830526315789471	7.397433279782184	0.8283861004863518
0.6830526315789471	7.447013865263008	0.8234448137529612
0.6830526315789471	7.4965944507438325	0.8163250679562633
0.6830526315789471	7.546175036224657	0.7908528142137736
0.6830526315789471	7.595755621705481	0.7841916218319585
0.6830526315789471	7.645336207186306	0.7741880288762928
0.6830526315789471	7.69491679266713	0.7750666509337606
0.6830526315789471	7.744497378147955	0.7858611123682174
0.6830526315789471	7.794077963628779	0.7950770442413247
0.6830526315789471	7.843658549109604	0.7838170130254319
0.6830526315789471	7.893239134590428	0.8080148843329279
0.6830526315789471	7.9428197200712525	0.8142543810694515
0.6830526315789471	7.992400305552077	0.8206582362587058
0.6830526315789471	8.041980891032901	0.8122995022545026
0.6830526315789471	8.091561476513725	0.8207997659038588
0.6830526315789471	8.14114206199455	0.8220563528584574
0.6830526315789471	8.190722647475374	0.8230415838112849
0.6830526315789471	8.2403032329562	0.8289443225632476
0.6830526315789471	8.289883818437023	0.8389460628870671
0.6830526315789471	8.339464403917848	0.8254565768944383
0.6830526315789471	8.389044989398672	0.8475505541269577
0.6830526315789471	8.438625574879497	0.8544448432177068
0.6830526315789471	8.48820616036032	0.8598515584027212
0.6830526315789471	8.537786745841146	0.8562050386121659
0.6830526315789471	8.58736733132197	0.8621991401126291
0.6830526315789471	8.636947916802795	0.8650740824647287
0.6830526315789471	8.686528502283618	0.866542528091109
0.6830526315789471	8.736109087764444	0.8682458551374842
0.6830526315789471	8.785689673245267	0.8752778237867401
0.6830526315789471	8.835270258726093	0.8774627465325133
0.6830526315789471	8.884850844206916	0.8915407658385646
0.6830526315789471	8.934431429687741	0.898933745180335
0.6830526315789471	8.984012015168565	0.9032541140179545
0.6830526315789471	9.03359260064939	0.9014738395332921
0.6830526315789471	9.083173186130214	0.9016591813086602
0.6830526315789471	9.13275377161104	0.8994884454306847
0.6830526315789471	9.182334357091863	0.8956379997305944
0.6830526315789471	9.231914942572688	0.8896776532697686
0.6830526315789471	9.281495528053512	0.8856678164298482
0.6830526315789471	9.331076113534335	0.8872377433442877
0.6830526315789471	9.38065669901516	0.901923308746285
0.6830526315789471	9.430237284495984	0.9118340992036199
0.6830526315789471	9.47981786997681	0.91936845600135
0.6830526315789471	9.529398455457633	0.9220839856749315
0.6830526315789471	9.578979040938458	0.9241668472447075
0.6830526315789471	9.628559626419282	0.9232098134901027
0.6830526315789471	9.678140211900107	0.9191041814488006
0.6830526315789471	9.72772079738093	0.9105550887699889
0.6830526315789471	9.777301382861756	0.8955761753371204
0.6830526315789471	9.82688196834258	0.8783318119835176
0.6830526315789471	9.876462553823405	0.889376120512132
0.6830526315789471	9.926043139304229	0.8963813676443362
0.6930864661654135	0.009926043139304244	0.2126290374141114
0.6930864661654135	0.05950662862012895	0.21326811391767506
0.6930864661654135	0.10908721410095365	0.21481840550633463
0.6930864661654135	0.15866779958177835	0.21727655598109208
0.6930864661654135	0.20824838506260304	0.22063833219428142
0.6930864661654135	0.25782897054342774	0.2249001595352803
0.6930864661654135	0.3074095560242524	0.23006130067574168
0.6930864661654135	0.35699014150507713	0.23612674844870876
0.6930864661654135	0.4065707269859018	0.24311092249260882
0.6930864661654135	0.4561513124667265	0.25104226557303244
0.6930864661654135	0.5057318979475512	0.25996881586137893
0.6930864661654135	0.5553124834283759	0.2699647393785507
0.6930864661654135	0.6048930689092006	0.28113755570188953
0.6930864661654135	0.6544736543900253	0.2936351987417216
0.6930864661654135	0.70405423987085	0.3076507744056825
0.6930864661654135	0.7536348253516747	0.32342030647149195
0.6930864661654135	0.8032154108324994	0.3412039758940612
0.6930864661654135	0.852795996313324	0.3612335738252378
0.6930864661654135	0.9023765817941488	0.38359932094721366
0.6930864661654135	0.9519571672749735	0.40804687564787173
0.6930864661654135	1.0015377527557983	0.4336874481549258
0.6930864661654135	1.051118338236623	0.4587363331076722
0.6930864661654135	1.1006989237174476	0.48058718033405023
0.6930864661654135	1.1502795091982723	0.4965855436976606
0.6930864661654135	1.199860094679097	0.5053843373679788
0.6930864661654135	1.2494406801599216	0.5079253048316023
0.6930864661654135	1.2990212656407463	0.5071091049833506
0.6930864661654135	1.348601851121571	0.506459511880875
0.6930864661654135	1.3981824366023958	0.5089023047560517
0.6930864661654135	1.4477630220832205	0.5162635483770311
0.6930864661654135	1.4973436075640452	0.5293183274367128
0.6930864661654135	1.5469241930448698	0.5480094891863134
0.6930864661654135	1.5965047785256945	0.5715757672020181
0.6930864661654135	1.6460853640065192	0.5984436772680503
0.6930864661654135	1.6956659494873438	0.6259085760358062
0.6930864661654135	1.7452465349681685	0.6501252062423549
0.6930864661654135	1.7948271204489934	0.6673621898422705
0.6930864661654135	1.844407705929818	0.6762303173326293
0.6930864661654135	1.8939882914106427	0.6784144586562617
0.6930864661654135	1.9435688768914674	0.6769700422396316
0.6930864661654135	1.993149462372292	0.674529247868193
0.6930864661654135	2.0427300478531167	0.6729537312863162
0.6930864661654135	2.0923106333339416	0.6737830091124495
0.6930864661654135	2.141891218814766	0.6786100024405269
0.6930864661654135	2.191471804295591	0.6890550404715636
0.6930864661654135	2.2410523897764154	0.7060447256491101
0.6930864661654135	2.2906329752572403	0.7280768313255053
0.6930864661654135	2.3402135607380647	0.7500971348246886
0.6930864661654135	2.3897941462188896	0.7666399382901786
0.6930864661654135	2.4393747316997145	0.7761955536973105
0.6930864661654135	2.488955317180539	0.7802370585124244
0.6930864661654135	2.538535902661364	0.7801700056618704
0.6930864661654135	2.588116488142189	0.7763846805119676
0.6930864661654135	2.637697073623014	0.7687064612050147
0.6930864661654135	2.687277659103839	0.7572722642202988
0.6930864661654135	2.736858244584664	0.743922391062218
0.6930864661654135	2.7864388300654888	0.7340023842542647
0.6930864661654135	2.8360194155463136	0.7350951436497101
0.6930864661654135	2.885600001027139	0.747242941393158
0.6930864661654135	2.935180586507964	0.760703920141206
0.6930864661654135	2.9847611719887888	0.770389218925988
0.6930864661654135	3.0343417574696137	0.7771157461966841
0.6930864661654135	3.0839223429504385	0.7811610218639045
0.6930864661654135	3.133502928431264	0.7807833938165705
0.6930864661654135	3.1830835139120888	0.7729193690833991
0.6930864661654135	3.2326640993929137	0.7536917132557408
0.6930864661654135	3.2822446848737385	0.720101607677239
0.6930864661654135	3.3318252703545634	0.6786446519549887
0.6930864661654135	3.3814058558353883	0.6552897203245114
0.6930864661654135	3.4309864413162137	0.6544801283685684
0.6930864661654135	3.4805670267970386	0.6489873139350408
0.6930864661654135	3.5301476122778634	0.638793360011507
0.6930864661654135	3.5797281977586883	0.6342944292748862
0.6930864661654135	3.6293087832395132	0.6354666110891805
0.6930864661654135	3.6788893687203386	0.6338454881418679
0.6930864661654135	3.7284699542011634	0.6198249518577187
0.6930864661654135	3.7780505396819883	0.5862060983493962
0.6930864661654135	3.8276311251628132	0.5342694880241988
0.6930864661654135	3.877211710643638	0.49917657728592263
0.6930864661654135	3.926792296124463	0.5170357166556608
0.6930864661654135	3.9763728816052883	0.5184777069303989
0.6930864661654135	4.025953467086113	0.49910431085147017
0.6930864661654135	4.075534052566939	0.49884226099514517
0.6930864661654135	4.125114638047763	0.5208745352284887
0.6930864661654135	4.174695223528588	0.5451931729266973
0.6930864661654135	4.224275809009413	0.5561813242874146
0.6930864661654135	4.273856394490238	0.5519192439995018
0.6930864661654135	4.323436979971063	0.541534241880595
0.6930864661654135	4.373017565451888	0.5436914121265651
0.6930864661654135	4.422598150932713	0.569900835269764
0.6930864661654135	4.472178736413538	0.5877921304450567
0.6930864661654135	4.521759321894363	0.6146708681222841
0.6930864661654135	4.5713399073751875	0.6578701902407872
0.6930864661654135	4.620920492856013	0.6977159397896371
0.6930864661654135	4.670501078336838	0.7270950034947194
0.6930864661654135	4.720081663817663	0.7489931899912176
0.6930864661654135	4.769662249298488	0.7674143929150881
0.6930864661654135	4.819242834779312	0.781598527004871
0.6930864661654135	4.868823420260138	0.7899698294782241
0.6930864661654135	4.918404005740963	0.784714950569239
0.6930864661654135	4.9679845912217875	0.7483195769639754
0.6930864661654135	5.017565176702612	0.7727346457800918
0.6930864661654135	5.0671457621834355	0.8061947263334438
0.6930864661654135	5.11672634766426	0.8270116226654269
0.6930864661654135	5.166306933145084	0.8372398377994901
0.6930864661654135	5.215887518625909	0.8437523600390234
0.6930864661654135	5.265468104106733	0.8623308297357241
0.6930864661654135	5.315048689587558	0.8842256139741148
0.6930864661654135	5.364629275068382	0.8962522141414034
0.6930864661654135	5.414209860549207	0.8967074293718644
0.6930864661654135	5.463790446030031	0.8563721244606994
0.6930864661654135	5.5133710315108555	0.8524194831236056
0.6930864661654135	5.56295161699168	0.8694577982896133
0.6930864661654135	5.612532202472504	0.8747386861687038
0.6930864661654135	5.662112787953329	0.8744071572717405
0.6930864661654135	5.711693373434153	0.8666396488015528
0.6930864661654135	5.761273958914978	0.8636029419559313
0.6930864661654135	5.810854544395802	0.8842836217305037
0.6930864661654135	5.860435129876627	0.8970226150128497
0.6930864661654135	5.910015715357451	0.901830381204292
0.6930864661654135	5.9595963008382755	0.8901430492905545
0.6930864661654135	6.0091768863191	0.867483494134893
0.6930864661654135	6.058757471799924	0.8826510508869112
0.6930864661654135	6.108338057280749	0.8849540924598449
0.6930864661654135	6.157918642761573	0.8834675225732088
0.6930864661654135	6.207499228242398	0.876601639571617
0.6930864661654135	6.257079813723222	0.8586690046458288
0.6930864661654135	6.306660399204047	0.8630322098625627
0.6930864661654135	6.356240984684871	0.8698242259351029
0.6930864661654135	6.4058215701656955	0.8690020722341557
0.6930864661654135	6.45540215564652	0.8648578573607972
0.6930864661654135	6.504982741127344	0.8347181533505191
0.6930864661654135	6.554563326608169	0.8476324912304709
0.6930864661654135	6.604143912088993	0.8521374390195599
0.6930864661654135	6.653724497569818	0.8572232292731997
0.6930864661654135	6.703305083050642	0.858680124090456
0.6930864661654135	6.752885668531466	0.8498668857819575
0.6930864661654135	6.80246625401229	0.8443202786005884
0.6930864661654135	6.852046839493115	0.8482846324784263
0.6930864661654135	6.901627424973939	0.8392915316666275
0.6930864661654135	6.9512080104547636	0.8281905955603192
0.6930864661654135	7.000788595935588	0.7919825937226243
0.6930864661654135	7.0503691814164124	0.7912384336478091
0.6930864661654135	7.099949766897237	0.7873412471461227
0.6930864661654135	7.149530352378061	0.7944008660975392
0.6930864661654135	7.199110937858886	0.8051796603578675
0.6930864661654135	7.24869152333971	0.8087029603904293
0.6930864661654135	7.298272108820535	0.8009432872977994
0.6930864661654135	7.347852694301359	0.8196096764210857
0.6930864661654135	7.397433279782184	0.8164414173847095
0.6930864661654135	7.447013865263008	0.8112550629040474
0.6930864661654135	7.4965944507438325	0.7817873937481291
0.6930864661654135	7.546175036224657	0.7809734673347604
0.6930864661654135	7.595755621705481	0.7707648101542133
0.6930864661654135	7.645336207186306	0.7705452024751096
0.6930864661654135	7.69491679266713	0.7817737349288424
0.6930864661654135	7.744497378147955	0.7935515813871834
0.6930864661654135	7.794077963628779	0.7843156242000423
0.6930864661654135	7.843658549109604	0.8056425071820001
0.6930864661654135	7.893239134590428	0.8145994514823933
0.6930864661654135	7.9428197200712525	0.8227732717009558
0.6930864661654135	7.992400305552077	0.81383708406647
0.6930864661654135	8.041980891032901	0.8261528427818562
0.6930864661654135	8.091561476513725	0.828095695322465
0.6930864661654135	8.14114206199455	0.8283347028442457
0.6930864661654135	8.190722647475374	0.8325729987688077
0.6930864661654135	8.2403032329562	0.8418805434168964
0.6930864661654135	8.289883818437023	0.8457756154895116
0.6930864661654135	8.339464403917848	0.8497044945120752
0.6930864661654135	8.389044989398672	0.8575161442110122
0.6930864661654135	8.438625574879497	0.8631812263582885
0.6930864661654135	8.48820616036032	0.8601953887962388
0.6930864661654135	8.537786745841146	0.8666059486444733
0.6930864661654135	8.58736733132197	0.8695734100224939
0.6930864661654135	8.636947916802795	0.8706924771510423
0.6930864661654135	8.686528502283618	0.8711319882768322
0.6930864661654135	8.736109087764444	0.8769380670443531
0.6930864661654135	8.785689673245267	0.8859388553044344
0.6930864661654135	8.835270258726093	0.8925690414105936
0.6930864661654135	8.884850844206916	0.9000139238297503
0.6930864661654135	8.934431429687741	0.9042183192751577
0.6930864661654135	8.984012015168565	0.9026315801439279
0.6930864661654135	9.03359260064939	0.9025832910025368
0.6930864661654135	9.083173186130214	0.9003141654029772
0.6930864661654135	9.13275377161104	0.8962697200555372
0.6930864661654135	9.182334357091863	0.8895719882873978
0.6930864661654135	9.231914942572688	0.884187036136412
0.6930864661654135	9.281495528053512	0.88816953809512
0.6930864661654135	9.331076113534335	0.9001108884586948
0.6930864661654135	9.38065669901516	0.9101144379498619
0.6930864661654135	9.430237284495984	0.9178552406741762
0.6930864661654135	9.47981786997681	0.920516163053116
0.6930864661654135	9.529398455457633	0.9223857511803685
0.6930864661654135	9.578979040938458	0.9211279735166261
0.6930864661654135	9.628559626419282	0.9165410994548019
0.6930864661654135	9.678140211900107	0.9071265418442687
0.6930864661654135	9.72772079738093	0.8901975106321198
0.6930864661654135	9.777301382861756	0.8543755179761292
0.6930864661654135	9.82688196834258	0.8832811859166304
0.6930864661654135	9.876462553823405	0.8901449690669729
0.6930864661654135	9.926043139304229	0.899972957176373
0.7031203007518798	0.009926043139304244	0.2126291164209683
0.7031203007518798	0.05950662862012895	0.21327094933703308
0.7031203007518798	0.10908721410095365	0.21482790186990386
0.7031203007518798	0.15866779958177835	0.2172965439294201
0.7031203007518798	0.20824838506260304	0.22067254401344008
0.7031203007518798	0.25782897054342774	0.22495223233529127
0.7031203007518798	0.3074095560242524	0.230134820924989
0.7031203007518798	0.35699014150507713	0.2362253554034956
0.7031203007518798	0.4065707269859018	0.24323849364544936
0.7031203007518798	0.4561513124667265	0.2512032149139832
0.7031203007518798	0.5057318979475512	0.2601685452877574
0.7031203007518798	0.5553124834283759	0.2702102930306757
0.7031203007518798	0.6048930689092006	0.2814385296089102
0.7031203007518798	0.6544736543900253	0.29400493553721546
0.7031203007518798	0.70405423987085	0.30810778026497615
0.7031203007518798	0.7536348253516747	0.3239895658186673
0.7031203007518798	0.8032154108324994	0.34191721523679364
0.7031203007518798	0.852795996313324	0.3621262393450442
0.7031203007518798	0.9023765817941488	0.38469988724596116
0.7031203007518798	0.9519571672749735	0.40935196755371134
0.7031203007518798	1.0015377527557983	0.43511849421467075
0.7031203007518798	1.051118338236623	0.4600897888539697
0.7031203007518798	1.1006989237174476	0.4815252827173947
0.7031203007518798	1.1502795091982723	0.49673262521518813
0.7031203007518798	1.199860094679097	0.5045202577296038
0.7031203007518798	1.2494406801599216	0.506134055722995
0.7031203007518798	1.2990212656407463	0.5047489237956945
0.7031203007518798	1.348601851121571	0.5040006909075955
0.7031203007518798	1.3981824366023958	0.5067759914864975
0.7031203007518798	1.4477630220832205	0.5147922168590986
0.7031203007518798	1.4973436075640452	0.5287087236860535
0.7031203007518798	1.5469241930448698	0.5483633827902691
0.7031203007518798	1.5965047785256945	0.5728783001941761
0.7031203007518798	1.6460853640065192	0.6004944137720347
0.7031203007518798	1.6956659494873438	0.6282053563278834
0.7031203007518798	1.7452465349681685	0.6518617954985706
0.7031203007518798	1.7948271204489934	0.6677745826426257
0.7031203007518798	1.844407705929818	0.6750821202996619
0.7031203007518798	1.8939882914106427	0.6760214333561234
0.7031203007518798	1.9435688768914674	0.673812599306393
0.7031203007518798	1.993149462372292	0.6709977610493514
0.7031203007518798	2.0427300478531167	0.6693619053863274
0.7031203007518798	2.0923106333339416	0.670470739713511
0.7031203007518798	2.141891218814766	0.6760148585090001
0.7031203007518798	2.191471804295591	0.6876931273987051
0.7031203007518798	2.2410523897764154	0.7062415395351237
0.7031203007518798	2.2906329752572403	0.7293515073166776
0.7031203007518798	2.3402135607380647	0.7510589063214259
0.7031203007518798	2.3897941462188896	0.7662220396847462
0.7031203007518798	2.4393747316997145	0.7743473260897422
0.7031203007518798	2.488955317180539	0.7772436482938877
0.7031203007518798	2.538535902661364	0.7760879005047123
0.7031203007518798	2.588116488142189	0.770989158623429
0.7031203007518798	2.637697073623014	0.7616513402615511
0.7031203007518798	2.687277659103839	0.7484178623869179
0.7031203007518798	2.736858244584664	0.7339857392718628
0.7031203007518798	2.7864388300654888	0.7252737321910718
0.7031203007518798	2.8360194155463136	0.7298430682493846
0.7031203007518798	2.885600001027139	0.7437846242034245
0.7031203007518798	2.935180586507964	0.7563169588648805
0.7031203007518798	2.9847611719887888	0.764856518802442
0.7031203007518798	3.0343417574696137	0.7708945383974214
0.7031203007518798	3.0839223429504385	0.7740359469324462
0.7031203007518798	3.133502928431264	0.7717507232378303
0.7031203007518798	3.1830835139120888	0.760260478798327
0.7031203007518798	3.2326640993929137	0.735143535085265
0.7031203007518798	3.2822446848737385	0.6946887556749124
0.7031203007518798	3.3318252703545634	0.653290334179729
0.7031203007518798	3.3814058558353883	0.6401410037954384
0.7031203007518798	3.4309864413162137	0.6398607875923691
0.7031203007518798	3.4805670267970386	0.6295313465363224
0.7031203007518798	3.5301476122778634	0.6191415495843775
0.7031203007518798	3.5797281977586883	0.6173876166111696
0.7031203007518798	3.6293087832395132	0.6197307459399449
0.7031203007518798	3.6788893687203386	0.6152731545564039
0.7031203007518798	3.7284699542011634	0.5941838089356892
0.7031203007518798	3.7780505396819883	0.5511157324863318
0.7031203007518798	3.8276311251628132	0.49855257694997795
0.7031203007518798	3.877211710643638	0.49077999018821683
0.7031203007518798	3.926792296124463	0.5139368137074314
0.7031203007518798	3.9763728816052883	0.5007292966717487
0.7031203007518798	4.025953467086113	0.4885866405782408
0.7031203007518798	4.075534052566939	0.5034579189909436
0.7031203007518798	4.125114638047763	0.5325198913857228
0.7031203007518798	4.174695223528588	0.554632683684689
0.7031203007518798	4.224275809009413	0.5604921217939176
0.7031203007518798	4.273856394490238	0.5544666164281319
0.7031203007518798	4.323436979971063	0.5508907643986758
0.7031203007518798	4.373017565451888	0.5681083952868434
0.7031203007518798	4.422598150932713	0.5913225627087823
0.7031203007518798	4.472178736413538	0.6082773842570387
0.7031203007518798	4.521759321894363	0.6491989789869379
0.7031203007518798	4.5713399073751875	0.6928436998991577
0.7031203007518798	4.620920492856013	0.7255193258549478
0.7031203007518798	4.670501078336838	0.7478869043662795
0.7031203007518798	4.720081663817663	0.7666574618584006
0.7031203007518798	4.769662249298488	0.7834604735399691
0.7031203007518798	4.819242834779312	0.7955046927894821
0.7031203007518798	4.868823420260138	0.8003672170154392
0.7031203007518798	4.918404005740963	0.7760862029911803
0.7031203007518798	4.9679845912217875	0.7620341990335342
0.7031203007518798	5.017565176702612	0.8003506943558626
0.7031203007518798	5.0671457621834355	0.8263822361372627
0.7031203007518798	5.11672634766426	0.840373959644496
0.7031203007518798	5.166306933145084	0.8448586609113479
0.7031203007518798	5.215887518625909	0.8536157758574272
0.7031203007518798	5.265468104106733	0.8765900514512374
0.7031203007518798	5.315048689587558	0.8938240017820409
0.7031203007518798	5.364629275068382	0.9000684358764744
0.7031203007518798	5.414209860549207	0.8870896290510244
0.7031203007518798	5.463790446030031	0.8412219615203372
0.7031203007518798	5.5133710315108555	0.8658858150717611
0.7031203007518798	5.56295161699168	0.8741699430143899
0.7031203007518798	5.612532202472504	0.8763588585946764
0.7031203007518798	5.662112787953329	0.872304266753665
0.7031203007518798	5.711693373434153	0.8609439331277571
0.7031203007518798	5.761273958914978	0.8730903810543097
0.7031203007518798	5.810854544395802	0.8911923891091413
0.7031203007518798	5.860435129876627	0.8985585201196422
0.7031203007518798	5.910015715357451	0.8984491812575134
0.7031203007518798	5.9595963008382755	0.8531279632582074
0.7031203007518798	6.0091768863191	0.8769880847517935
0.7031203007518798	6.058757471799924	0.8811528747748628
0.7031203007518798	6.108338057280749	0.8809450837445738
0.7031203007518798	6.157918642761573	0.87673268485593
0.7031203007518798	6.207499228242398	0.8636198347465661
0.7031203007518798	6.257079813723222	0.8513882479538659
0.7031203007518798	6.306660399204047	0.8630495099915861
0.7031203007518798	6.356240984684871	0.863331537383751
0.7031203007518798	6.4058215701656955	0.8608202118735898
0.7031203007518798	6.45540215564652	0.8201547054581567
0.7031203007518798	6.504982741127344	0.8382743109351063
0.7031203007518798	6.554563326608169	0.8426433407026276
0.7031203007518798	6.604143912088993	0.848379502235749
0.7031203007518798	6.653724497569818	0.8518726285943553
0.7031203007518798	6.703305083050642	0.8477567236496818
0.7031203007518798	6.752885668531466	0.8306113604388043
0.7031203007518798	6.80246625401229	0.8401721550594802
0.7031203007518798	6.852046839493115	0.8320059814174146
0.7031203007518798	6.901627424973939	0.8206322122050111
0.7031203007518798	6.9512080104547636	0.7793244895634426
0.7031203007518798	7.000788595935588	0.7809228951791478
0.7031203007518798	7.0503691814164124	0.7748465819164851
0.7031203007518798	7.099949766897237	0.7810042587284608
0.7031203007518798	7.149530352378061	0.7938536215344398
0.7031203007518798	7.199110937858886	0.801604569890689
0.7031203007518798	7.24869152333971	0.7913925238132122
0.7031203007518798	7.298272108820535	0.810669475471204
0.7031203007518798	7.347852694301359	0.8101351026608198
0.7031203007518798	7.397433279782184	0.8067878476498711
0.7031203007518798	7.447013865263008	0.7688152461565068
0.7031203007518798	7.4965944507438325	0.7796625490643911
0.7031203007518798	7.546175036224657	0.7695667143495759
0.7031203007518798	7.595755621705481	0.7677701273715515
0.7031203007518798	7.645336207186306	0.7786288839164752
0.7031203007518798	7.69491679266713	0.7920082657063104
0.7031203007518798	7.744497378147955	0.7976274199772461
0.7031203007518798	7.794077963628779	0.8033814941642511
0.7031203007518798	7.843658549109604	0.8156049812595907
0.7031203007518798	7.893239134590428	0.825324891671456
0.7031203007518798	7.9428197200712525	0.8127271222917541
0.7031203007518798	7.992400305552077	0.8318229827349268
0.7031203007518798	8.041980891032901	0.8344567041474092
0.7031203007518798	8.091561476513725	0.8339977761269188
0.7031203007518798	8.14114206199455	0.8362848036395308
0.7031203007518798	8.190722647475374	0.8444465804716864
0.7031203007518798	8.2403032329562	0.8544340608360954
0.7031203007518798	8.289883818437023	0.8512752408679467
0.7031203007518798	8.339464403917848	0.8601772769039655
0.7031203007518798	8.389044989398672	0.8660242457830339
0.7031203007518798	8.438625574879497	0.8635031852510935
0.7031203007518798	8.48820616036032	0.8704427114516431
0.7031203007518798	8.537786745841146	0.8735063228997033
0.7031203007518798	8.58736733132197	0.8743692752682447
0.7031203007518798	8.636947916802795	0.8735746846317315
0.7031203007518798	8.686528502283618	0.8779117250077495
0.7031203007518798	8.736109087764444	0.889123281026917
0.7031203007518798	8.785689673245267	0.8929296132721614
0.7031203007518798	8.835270258726093	0.9004781136746702
0.7031203007518798	8.884850844206916	0.9045704981402991
0.7031203007518798	8.934431429687741	0.9032042157185246
0.7031203007518798	8.984012015168565	0.9029982268995883
0.7031203007518798	9.03359260064939	0.9006617309475473
0.7031203007518798	9.083173186130214	0.8964741853466763
0.7031203007518798	9.13275377161104	0.8891031556664472
0.7031203007518798	9.182334357091863	0.8821311094802899
0.7031203007518798	9.231914942572688	0.888078543360802
0.7031203007518798	9.281495528053512	0.8976040698411313
0.7031203007518798	9.331076113534335	0.907657010710889
0.7031203007518798	9.38065669901516	0.9156459428975798
0.7031203007518798	9.430237284495984	0.9182624321958857
0.7031203007518798	9.47981786997681	0.9200102915195243
0.7031203007518798	9.529398455457633	0.9184946831357548
0.7031203007518798	9.578979040938458	0.9134635832409901
0.7031203007518798	9.628559626419282	0.9032529982175894
0.7031203007518798	9.678140211900107	0.8843170559958717
0.7031203007518798	9.72772079738093	0.8398009736362807
0.7031203007518798	9.777301382861756	0.8765065540521015
0.7031203007518798	9.82688196834258	0.883153659661347
0.7031203007518798	9.876462553823405	0.8727547081989883
0.7031203007518798	9.926043139304229	0.8969490029227063
0.7131541353383462	0.009926043139304244	0.21262919597248353
0.7131541353383462	0.05950662862012895	0.21327380448385377
0.7131541353383462	0.10908721410095365	0.21483746577977536
0.7131541353383462	0.15866779958177835	0.21731667901976437
0.7131541353383462	0.20824838506260304	0.2207070194714196
0.7131541353383462	0.25782897054342774	0.22500472951130696
0.7131541353383462	0.3074095560242524	0.23020898049731242
0.7131541353383462	0.35699014150507713	0.23632488415686004
0.7131541353383462	0.4065707269859018	0.24336735448654548
0.7131541353383462	0.4561513124667265	0.25136593172184046
0.7131541353383462	0.5057318979475512	0.26037066417723054
0.7131541353383462	0.5553124834283759	0.27045905158711153
0.7131541353383462	0.6048930689092006	0.2817437886225949
0.7131541353383462	0.6544736543900253	0.29438040434677337
0.7131541353383462	0.70405423987085	0.3085724693548452
0.7131541353383462	0.7536348253516747	0.32456912231580537
0.7131541353383462	0.8032154108324994	0.3426441282224062
0.7131541353383462	0.852795996313324	0.36303651438667844
0.7131541353383462	0.9023765817941488	0.38582146990376376
0.7131541353383462	0.9519571672749735	0.4106779410701714
0.7131541353383462	1.0015377527557983	0.43656083399402984
0.7131541353383462	1.051118338236623	0.46142805651053004
0.7131541353383462	1.1006989237174476	0.4824029734280997
0.7131541353383462	1.1502795091982723	0.4967691926242248
0.7131541353383462	1.199860094679097	0.5035180383523907
0.7131541353383462	1.2494406801599216	0.5042185829304945
0.7131541353383462	1.2990212656407463	0.5023140750921996
0.7131541353383462	1.348601851121571	0.5015307273421651
0.7131541353383462	1.3981824366023958	0.5046971792434698
0.7131541353383462	1.4477630220832205	0.5134138331561536
0.7131541353383462	1.4973436075640452	0.5282237489726819
0.7131541353383462	1.5469241930448698	0.5488607138504806
0.7131541353383462	1.5965047785256945	0.5743245775878477
0.7131541353383462	1.6460853640065192	0.6026497021379246
0.7131541353383462	1.6956659494873438	0.6304975115523804
0.7131541353383462	1.7452465349681685	0.6534243126373425
0.7131541353383462	1.7948271204489934	0.6678774666967234
0.7131541353383462	1.844407705929818	0.6736083805068912
0.7131541353383462	1.8939882914106427	0.6733727008198392
0.7131541353383462	1.9435688768914674	0.6704776356469062
0.7131541353383462	1.993149462372292	0.6673483038307342
0.7131541353383462	2.0427300478531167	0.6657075216632458
0.7131541353383462	2.0923106333339416	0.6671686385555918
0.7131541353383462	2.141891218814766	0.6735358728663194
0.7131541353383462	2.191471804295591	0.6865775143227797
0.7131541353383462	2.2410523897764154	0.706732777165372
0.7131541353383462	2.2906329752572403	0.730702105636895
0.7131541353383462	2.3402135607380647	0.7517282352303275
0.7131541353383462	2.3897941462188896	0.7653558968071911
0.7131541353383462	2.4393747316997145	0.7720899553238074
0.7131541353383462	2.488955317180539	0.7738716578139682
0.7131541353383462	2.538535902661364	0.7715698765155872
0.7131541353383462	2.588116488142189	0.7650212885523879
0.7131541353383462	2.637697073623014	0.7538635274041471
0.7131541353383462	2.687277659103839	0.7387904480119609
0.7131541353383462	2.736858244584664	0.7236576085854919
0.7131541353383462	2.7864388300654888	0.7170926711055838
0.7131541353383462	2.8360194155463136	0.7253750633125267
0.7131541353383462	2.885600001027139	0.7400782712506037
0.7131541353383462	2.935180586507964	0.7512140012189276
0.7131541353383462	2.9847611719887888	0.7587263110382232
0.7131541353383462	3.0343417574696137	0.7641351709474072
0.7131541353383462	3.0839223429504385	0.7661570410047528
0.7131541353383462	3.133502928431264	0.7614232301365238
0.7131541353383462	3.1830835139120888	0.7454004559692408
0.7131541353383462	3.2326640993929137	0.7133523967050397
0.7131541353383462	3.2822446848737385	0.666749352595972
0.7131541353383462	3.3318252703545634	0.630751675528197
0.7131541353383462	3.3814058558353883	0.6271397000822992
0.7131541353383462	3.4309864413162137	0.6228075682291567
0.7131541353383462	3.4805670267970386	0.6086391898148494
0.7131541353383462	3.5301476122778634	0.6000756084507515
0.7131541353383462	3.5797281977586883	0.6014993508040609
0.7131541353383462	3.6293087832395132	0.6038662628508494
0.7131541353383462	3.6788893687203386	0.5947626475621264
0.7131541353383462	3.7284699542011634	0.5650503416510013
0.7131541353383462	3.7780505396819883	0.5140840124265774
0.7131541353383462	3.8276311251628132	0.47374189891462426
0.7131541353383462	3.877211710643638	0.4949833524858616
0.7131541353383462	3.926792296124463	0.5046398841987868
0.7131541353383462	3.9763728816052883	0.4865133215014942
0.7131541353383462	4.025953467086113	0.48905070612374457
0.7131541353383462	4.075534052566939	0.516194635038541
0.7131541353383462	4.125114638047763	0.5468199049853348
0.7131541353383462	4.174695223528588	0.5639758090323481
0.7131541353383462	4.224275809009413	0.5654623436176992
0.7131541353383462	4.273856394490238	0.5614004290770065
0.7131541353383462	4.323436979971063	0.5695122397936362
0.7131541353383462	4.373017565451888	0.595480249626253
0.7131541353383462	4.422598150932713	0.6070594752152327
0.7131541353383462	4.472178736413538	0.6390056632295604
0.7131541353383462	4.521759321894363	0.6859390987658281
0.7131541353383462	4.5713399073751875	0.7235920418941736
0.7131541353383462	4.620920492856013	0.7477971108071477
0.7131541353383462	4.670501078336838	0.7651623866675299
0.7131541353383462	4.720081663817663	0.7826864397089662
0.7131541353383462	4.769662249298488	0.7977998433128576
0.7131541353383462	4.819242834779312	0.80753027691023
0.7131541353383462	4.868823420260138	0.8045779756966647
0.7131541353383462	4.918404005740963	0.761918849091846
0.7131541353383462	4.9679845912217875	0.7905510556122893
0.7131541353383462	5.017565176702612	0.8230960694995921
0.7131541353383462	5.0671457621834355	0.8418989309456356
0.7131541353383462	5.11672634766426	0.8492747856471533
0.7131541353383462	5.166306933145084	0.8502728051454798
0.7131541353383462	5.215887518625909	0.8662475566583954
0.7131541353383462	5.265468104106733	0.8885438842089922
0.7131541353383462	5.315048689587558	0.8996965804593166
0.7131541353383462	5.364629275068382	0.8993575419359365
0.7131541353383462	5.414209860549207	0.8501720553183205
0.7131541353383462	5.463790446030031	0.8591437192667452
0.7131541353383462	5.5133710315108555	0.8722378864969168
0.7131541353383462	5.56295161699168	0.8765789969198573
0.7131541353383462	5.612532202472504	0.8760070638188487
0.7131541353383462	5.662112787953329	0.8666655898949462
0.7131541353383462	5.711693373434153	0.8612437838831689
0.7131541353383462	5.761273958914978	0.88304532096953
0.7131541353383462	5.810854544395802	0.894056665934536
0.7131541353383462	5.860435129876627	0.8974829056028036
0.7131541353383462	5.910015715357451	0.8704937907734057
0.7131541353383462	5.9595963008382755	0.8690075414928656
0.7131541353383462	6.0091768863191	0.8765687718893472
0.7131541353383462	6.058757471799924	0.8774482726925213
0.7131541353383462	6.108338057280749	0.8750204801301733
0.7131541353383462	6.157918642761573	0.8668248248934621
0.7131541353383462	6.207499228242398	0.8457937341059117
0.7131541353383462	6.257079813723222	0.8544311143533505
0.7131541353383462	6.306660399204047	0.8572359840613109
0.7131541353383462	6.356240984684871	0.8548187246386754
0.7131541353383462	6.4058215701656955	0.8412115124286651
0.7131541353383462	6.45540215564652	0.8278636965865374
0.7131541353383462	6.504982741127344	0.8325292130853185
0.7131541353383462	6.554563326608169	0.8384377418438317
0.7131541353383462	6.604143912088993	0.8437202683200207
0.7131541353383462	6.653724497569818	0.8429020646278598
0.7131541353383462	6.703305083050642	0.828302037810085
0.7131541353383462	6.752885668531466	0.8305843379928509
0.7131541353383462	6.80246625401229	0.8246818234016754
0.7131541353383462	6.852046839493115	0.8130646849820803
0.7131541353383462	6.901627424973939	0.7984870543488712
0.7131541353383462	6.9512080104547636	0.7711142339859749
0.7131541353383462	7.000788595935588	0.762962453891995
0.7131541353383462	7.0503691814164124	0.7673544655558918
0.7131541353383462	7.099949766897237	0.781847736713796
0.7131541353383462	7.149530352378061	0.7931549465122786
0.7131541353383462	7.199110937858886	0.7928330030123829
0.7131541353383462	7.24869152333971	0.8006501784107464
0.7131541353383462	7.298272108820535	0.804521605396145
0.7131541353383462	7.347852694301359	0.803327354746166
0.7131541353383462	7.397433279782184	0.794428025744016
0.7131541353383462	7.447013865263008	0.78006584227927
0.7131541353383462	7.4965944507438325	0.7705732385541368
0.7131541353383462	7.546175036224657	0.7668801875552864
0.7131541353383462	7.595755621705481	0.7764835685627173
0.7131541353383462	7.645336207186306	0.7906987389805089
0.7131541353383462	7.69491679266713	0.8026345422397985
0.7131541353383462	7.744497378147955	0.8001098126622829
0.7131541353383462	7.794077963628779	0.8169624931252313
0.7131541353383462	7.843658549109604	0.8281298164476113
0.7131541353383462	7.893239134590428	0.8029050891052
0.7131541353383462	7.9428197200712525	0.837483308221282
0.7131541353383462	7.992400305552077	0.8408601265422325
0.7131541353383462	8.041980891032901	0.8398849257182902
0.7131541353383462	8.091561476513725	0.840072906845775
0.7131541353383462	8.14114206199455	0.8466726403737976
0.7131541353383462	8.190722647475374	0.8572316648472035
0.7131541353383462	8.2403032329562	0.8519262965804432
0.7131541353383462	8.289883818437023	0.8623560582219996
0.7131541353383462	8.339464403917848	0.8683623516824117
0.7131541353383462	8.389044989398672	0.865940891760399
0.7131541353383462	8.438625574879497	0.8736843059579206
0.7131541353383462	8.48820616036032	0.876861179781166
0.7131541353383462	8.537786745841146	0.8775902551789592
0.7131541353383462	8.58736733132197	0.8756739836824949
0.7131541353383462	8.636947916802795	0.8782857906816388
0.7131541353383462	8.686528502283618	0.8896681942132236
0.7131541353383462	8.736109087764444	0.892623055992606
0.7131541353383462	8.785689673245267	0.9003469196225061
0.7131541353383462	8.835270258726093	0.904337320613568
0.7131541353383462	8.884850844206916	0.9032219971558272
0.7131541353383462	8.934431429687741	0.902925061480874
0.7131541353383462	8.984012015168565	0.9005517223854277
0.7131541353383462	9.03359260064939	0.8962776815159688
0.7131541353383462	9.083173186130214	0.888349191142422
0.7131541353383462	9.13275377161104	0.8795939509472203
0.7131541353383462	9.182334357091863	0.8865356514004675
0.7131541353383462	9.231914942572688	0.8944391780354174
0.7131541353383462	9.281495528053512	0.9044779796759236
0.7131541353383462	9.331076113534335	0.9127371948461406
0.7131541353383462	9.38065669901516	0.9153279946370626
0.7131541353383462	9.430237284495984	0.9170437488050037
0.7131541353383462	9.47981786997681	0.9153177589774554
0.7131541353383462	9.529398455457633	0.9098849554691515
0.7131541353383462	9.578979040938458	0.8989837523850229
0.7131541353383462	9.628559626419282	0.8780527053024161
0.7131541353383462	9.678140211900107	0.8499362082991933
0.7131541353383462	9.72772079738093	0.8691529868831063
0.7131541353383462	9.777301382861756	0.8755068872759603
0.7131541353383462	9.82688196834258	0.8794869247609481
0.7131541353383462	9.876462553823405	0.8894846049589029
0.7131541353383462	9.926043139304229	0.8949723879959806
0.7231879699248123	0.009926043139304244	0.212629276068223
0.7231879699248123	0.05950662862012895	0.2132766793443954
0.7231879699248123	0.10908721410095365	0.21484709720523812
0.7231879699248123	0.15866779958177835	0.2173369612411649
0.7231879699248123	0.20824838506260304	0.22074175868421764
0.7231879699248123	0.25782897054342774	0.22505765152399054
0.7231879699248123	0.3074095560242524	0.2302837805826021
0.7231879699248123	0.35699014150507713	0.23642533726195364
0.7231879699248123	0.4065707269859018	0.24349750994077263
0.7231879699248123	0.4561513124667265	0.25153042486967436
0.7231879699248123	0.5057318979475512	0.2605751878000815
0.7231879699248123	0.5553124834283759	0.2707110405157663
0.7231879699248123	0.6048930689092006	0.28205337428938454
0.7231879699248123	0.6544736543900253	0.29476167175698464
0.7231879699248123	0.70405423987085	0.30904494631127427
0.7231879699248123	0.7536348253516747	0.3251591351470081
0.7231879699248123	0.8032154108324994	0.3433849414907535
0.7231879699248123	0.852795996313324	0.3639646753636499
0.7231879699248123	0.9023765817941488	0.38696427278085604
0.7231879699248123	0.9519571672749735	0.41202455268300964
0.7231879699248123	1.0015377527557983	0.43801299646020253
0.7231879699248123	1.051118338236623	0.46274746243092774
0.7231879699248123	1.1006989237174476	0.48321432345928317
0.7231879699248123	1.1502795091982723	0.49668934215927374
0.7231879699248123	1.199860094679097	0.5023756105540039
0.7231879699248123	1.2494406801599216	0.502182637277121
0.7231879699248123	1.2990212656407463	0.4998125948346952
0.7231879699248123	1.348601851121571	0.4990587388948692
0.7231879699248123	1.3981824366023958	0.5026736043371176
0.7231879699248123	1.4477630220832205	0.5121338217716672
0.7231879699248123	1.4973436075640452	0.527866662483144
0.7231879699248123	1.5469241930448698	0.5495027391404472
0.7231879699248123	1.5965047785256945	0.575912206350626
0.7231879699248123	1.6460853640065192	0.6048979691821964
0.7231879699248123	1.6956659494873438	0.6327580449812844
0.7231879699248123	1.7452465349681685	0.6547776604483501
0.7231879699248123	1.7948271204489934	0.6676510564470297
0.7231879699248123	1.844407705929818	0.6718138529935099
0.7231879699248123	1.8939882914106427	0.6704834612937791
0.7231879699248123	1.9435688768914674	0.6669783380955612
0.7231879699248123	1.993149462372292	0.6635912262434503
0.7231879699248123	2.0427300478531167	0.662002089470409
0.7231879699248123	2.0923106333339416	0.6638934527245595
0.7231879699248123	2.141891218814766	0.6711987873894354
0.7231879699248123	2.191471804295591	0.6857366241488111
0.7231879699248123	2.2410523897764154	0.7075065059929759
0.7231879699248123	2.2906329752572403	0.7320404830632566
0.7231879699248123	2.3402135607380647	0.7520247234068554
0.7231879699248123	2.3897941462188896	0.7640289442263376
0.7231879699248123	2.4393747316997145	0.7694321305229368
0.7231879699248123	2.488955317180539	0.7701115516662371
0.7231879699248123	2.538535902661364	0.7665797527756691
0.7231879699248123	2.588116488142189	0.7584241797777408
0.7231879699248123	2.637697073623014	0.7452901464096466
0.7231879699248123	2.687277659103839	0.7284109261926212
0.7231879699248123	2.736858244584664	0.7131610817071524
0.7231879699248123	2.7864388300654888	0.7097610798587052
0.7231879699248123	2.8360194155463136	0.7214756207839232
0.7231879699248123	2.885600001027139	0.7358156373115506
0.7231879699248123	2.935180586507964	0.7453561079142387
0.7231879699248123	2.9847611719887888	0.7520258618550298
0.7231879699248123	3.0343417574696137	0.7568034831482289
0.7231879699248123	3.0839223429504385	0.7573806797316163
0.7231879699248123	3.133502928431264	0.7495103647242003
0.7231879699248123	3.1830835139120888	0.7278953073817028
0.7231879699248123	3.2326640993929137	0.6880678193435141
0.7231879699248123	3.2822446848737385	0.6378206019000334
0.7231879699248123	3.3318252703545634	0.6128454977607416
0.7231879699248123	3.3814058558353883	0.6139714248468494
0.7231879699248123	3.4309864413162137	0.6030613118271352
0.7231879699248123	3.4805670267970386	0.5873124327465428
0.7231879699248123	3.5301476122778634	0.5823101494320785
0.7231879699248123	3.5797281977586883	0.5866279520445163
0.7231879699248123	3.6293087832395132	0.5873815594054723
0.7231879699248123	3.6788893687203386	0.5717486421966111
0.7231879699248123	3.7284699542011634	0.5326931909402735
0.7231879699248123	3.7780505396819883	0.47960100410784073
0.7231879699248123	3.8276311251628132	0.4671546055188164
0.7231879699248123	3.877211710643638	0.5001728223039317
0.7231879699248123	3.926792296124463	0.4917502363715183
0.7231879699248123	3.9763728816052883	0.48140138819444944
0.7231879699248123	4.025953467086113	0.49987221011834343
0.7231879699248123	4.075534052566939	0.5337119070951112
0.7231879699248123	4.125114638047763	0.5614013032507241
0.7231879699248123	4.174695223528588	0.5727210780455313
0.7231879699248123	4.224275809009413	0.5722493971979135
0.7231879699248123	4.273856394490238	0.5748571561998759
0.7231879699248123	4.323436979971063	0.596216684414085
0.7231879699248123	4.373017565451888	0.6150309321315461
0.7231879699248123	4.422598150932713	0.6294179333537995
0.7231879699248123	4.472178736413538	0.6759958617399381
0.7231879699248123	4.521759321894363	0.7198157019769987
0.7231879699248123	4.5713399073751875	0.7485462519352659
0.7231879699248123	4.620920492856013	0.7651556691474302
0.7231879699248123	4.670501078336838	0.7803790713982803
0.7231879699248123	4.720081663817663	0.7973166192587624
0.7231879699248123	4.769662249298488	0.8103656711980196
0.7231879699248123	4.819242834779312	0.8172008085349923
0.7231879699248123	4.868823420260138	0.7933112822566248
0.7231879699248123	4.918404005740963	0.7770897530340763
0.7231879699248123	4.9679845912217875	0.8165435701751492
0.7231879699248123	5.017565176702612	0.8408794970501147
0.7231879699248123	5.0671457621834355	0.8530807863902501
0.7231879699248123	5.11672634766426	0.8540386157989857
0.7231879699248123	5.166306933145084	0.8570479786763184
0.7231879699248123	5.215887518625909	0.8798230702801693
0.7231879699248123	5.265468104106733	0.8967271987593946
0.7231879699248123	5.315048689587558	0.9020129477146357
0.7231879699248123	5.364629275068382	0.886551386105106
0.7231879699248123	5.414209860549207	0.8473042924124202
0.7231879699248123	5.463790446030031	0.8687373311332993
0.7231879699248123	5.5133710315108555	0.8753789060957642
0.7231879699248123	5.56295161699168	0.8773315197346823
0.7231879699248123	5.612532202472504	0.8730483054198517
0.7231879699248123	5.662112787953329	0.8584198046728181
0.7231879699248123	5.711693373434153	0.8713956514250246
0.7231879699248123	5.761273958914978	0.8882042010201557
0.7231879699248123	5.810854544395802	0.8938958544939892
0.7231879699248123	5.860435129876627	0.8909987606763949
0.7231879699248123	5.910015715357451	0.8559884490200862
0.7231879699248123	5.9595963008382755	0.8711145628927989
0.7231879699248123	6.0091768863191	0.8731118055740902
0.7231879699248123	6.058757471799924	0.8719948724380687
0.7231879699248123	6.108338057280749	0.8667709539576857
0.7231879699248123	6.157918642761573	0.8512686686859007
0.7231879699248123	6.207499228242398	0.8428023417403786
0.7231879699248123	6.257079813723222	0.8505257187945883
0.7231879699248123	6.306660399204047	0.8484060763990268
0.7231879699248123	6.356240984684871	0.8447053682902211
0.7231879699248123	6.4058215701656955	0.8150063059679485
0.7231879699248123	6.45540215564652	0.8219684661958563
0.7231879699248123	6.504982741127344	0.8274589202008629
0.7231879699248123	6.554563326608169	0.834292490148781
0.7231879699248123	6.604143912088993	0.8361026893935323
0.7231879699248123	6.653724497569818	0.8283749615280837
0.7231879699248123	6.703305083050642	0.8177655597100387
0.7231879699248123	6.752885668531466	0.8172799587733416
0.7231879699248123	6.80246625401229	0.8058391655144241
0.7231879699248123	6.852046839493115	0.7943454198060678
0.7231879699248123	6.901627424973939	0.761617482017613
0.7231879699248123	6.9512080104547636	0.752138693697247
0.7231879699248123	7.000788595935588	0.7538653321949919
0.7231879699248123	7.0503691814164124	0.7693449887020228
0.7231879699248123	7.099949766897237	0.7839071772848184
0.7231879699248123	7.149530352378061	0.7903366647180288
0.7231879699248123	7.199110937858886	0.786835532573199
0.7231879699248123	7.24869152333971	0.7994797366105537
0.7231879699248123	7.298272108820535	0.8008855365261152
0.7231879699248123	7.347852694301359	0.8027715173955156
0.7231879699248123	7.397433279782184	0.7817907346697268
0.7231879699248123	7.447013865263008	0.7736188944656144
0.7231879699248123	7.4965944507438325	0.7679610905338805
0.7231879699248123	7.546175036224657	0.7754012524420112
0.7231879699248123	7.595755621705481	0.7897180399645548
0.7231879699248123	7.645336207186306	0.8037365966599939
0.7231879699248123	7.69491679266713	0.7931198394238943
0.7231879699248123	7.744497378147955	0.8183657732400855
0.7231879699248123	7.794077963628779	0.8309707084619247
0.7231879699248123	7.843658549109604	0.843075222112862
0.7231879699248123	7.893239134590428	0.8428706943506393
0.7231879699248123	7.9428197200712525	0.8470765324753233
0.7231879699248123	7.992400305552077	0.8458667138980595
0.7231879699248123	8.041980891032901	0.843980733632538
0.7231879699248123	8.091561476513725	0.8486061644745296
0.7231879699248123	8.14114206199455	0.8584066622889984
0.7231879699248123	8.190722647475374	0.8509420329112884
0.7231879699248123	8.2403032329562	0.8640070957130591
0.7231879699248123	8.289883818437023	0.870185408243649
0.7231879699248123	8.339464403917848	0.8670562653287954
0.7231879699248123	8.389044989398672	0.8763260990559893
0.7231879699248123	8.438625574879497	0.8796387985507478
0.7231879699248123	8.48820616036032	0.8803682962059052
0.7231879699248123	8.537786745841146	0.8775343972429789
0.7231879699248123	8.58736733132197	0.87816474014177
0.7231879699248123	8.636947916802795	0.8889461180717693
0.7231879699248123	8.686528502283618	0.8916395382780818
0.7231879699248123	8.736109087764444	0.8996449039846783
0.7231879699248123	8.785689673245267	0.9035455610890369
0.7231879699248123	8.835270258726093	0.9027072220807952
0.7231879699248123	8.884850844206916	0.9023816103803693
0.7231879699248123	8.934431429687741	0.9000005768750443
0.7231879699248123	8.984012015168565	0.8956963688101542
0.7231879699248123	9.03359260064939	0.887377162966127
0.7231879699248123	9.083173186130214	0.8766854988707391
0.7231879699248123	9.13275377161104	0.8835693578343257
0.7231879699248123	9.182334357091863	0.8906661662250054
0.7231879699248123	9.231914942572688	0.9006072458659646
0.7231879699248123	9.281495528053512	0.9091194457862445
0.7231879699248123	9.331076113534335	0.911710165959828
0.7231879699248123	9.38065669901516	0.9134874617002126
0.7231879699248123	9.430237284495984	0.9116045351196371
0.7231879699248123	9.47981786997681	0.9058166823074628
0.7231879699248123	9.529398455457633	0.8943647668251817
0.7231879699248123	9.578979040938458	0.871545886834622
0.7231879699248123	9.628559626419282	0.8483452640419656
0.7231879699248123	9.678140211900107	0.8613513148442833
0.7231879699248123	9.72772079738093	0.8673461455007742
0.7231879699248123	9.777301382861756	0.8722066115839835
0.7231879699248123	9.82688196834258	0.881203836957622
0.7231879699248123	9.876462553823405	0.8870799711023648
0.7231879699248123	9.926043139304229	0.888233689240054
0.7332218045112786	0.009926043139304244	0.2126293567077536
0.7332218045112786	0.05950662862012895	0.21327957390494787
0.7332218045112786	0.10908721410095365	0.21485679611579203
0.7332218045112786	0.15866779958177835	0.21735739058351455
0.7332218045112786	0.20824838506260304	0.22077676177041622
0.7332218045112786	0.25782897054342774	0.22511099884059704
0.7332218045112786	0.3074095560242524	0.23035922238575932
0.7332218045112786	0.35699014150507713	0.2365267173035696
0.7332218045112786	0.4065707269859018	0.2436289649961433
0.7332218045112786	0.4561513124667265	0.25169670335166255
0.7332218045112786	0.5057318979475512	0.2607821316522952
0.7332218045112786	0.5553124834283759	0.27096628569601583
0.7332218045112786	0.6048930689092006	0.2823673288912856
0.7332218045112786	0.6544736543900253	0.29514880563807583
0.7332218045112786	0.70405423987085	0.30952531791862375
0.7332218045112786	0.7536348253516747	0.325759766782126
0.7332218045112786	0.8032154108324994	0.34413988563316666
0.7332218045112786	0.852795996313324	0.3649109996771708
0.7332218045112786	0.9023765817941488	0.3881284846899074
0.7332218045112786	0.9519571672749735	0.4133914948115871
0.7332218045112786	1.0015377527557983	0.4394733453639271
0.7332218045112786	1.051118338236623	0.4640440566773257
0.7332218045112786	1.1006989237174476	0.48395318499762113
0.7332218045112786	1.1502795091982723	0.49648734212842904
0.7332218045112786	1.199860094679097	0.5010915725371695
0.7332218045112786	1.2494406801599216	0.5000307489899095
0.7332218045112786	1.2990212656407463	0.4972529373484514
0.7332218045112786	1.348601851121571	0.4965937697321776
0.7332218045112786	1.3981824366023958	0.5007126103093527
0.7332218045112786	1.4477630220832205	0.5109571375997771
0.7332218045112786	1.4973436075640452	0.5276403334316244
0.7332218045112786	1.5469241930448698	0.5502903472251282
0.7332218045112786	1.5965047785256945	0.5776379465244424
0.7332218045112786	1.6460853640065192	0.6072254320269134
0.7332218045112786	1.6956659494873438	0.6349569635051179
0.7332218045112786	1.7452465349681685	0.6558869679155513
0.7332218045112786	1.7948271204489934	0.6670804288200551
0.7332218045112786	1.844407705929818	0.669707457371173
0.7332218045112786	1.8939882914106427	0.6673696015383073
0.7332218045112786	1.9435688768914674	0.6633272206220976
0.7332218045112786	1.993149462372292	0.659736742797866
0.7332218045112786	2.0427300478531167	0.6582577532715742
0.7332218045112786	2.0923106333339416	0.6606633626151738
0.7332218045112786	2.141891218814766	0.6690316235699905
0.7332218045112786	2.191471804295591	0.6851969469306639
0.7332218045112786	2.2410523897764154	0.70853339972997
0.7332218045112786	2.2906329752572403	0.7332649747738884
0.7332218045112786	2.3402135607380647	0.7518830423664282
0.7332218045112786	2.3897941462188896	0.7622414920984801
0.7332218045112786	2.4393747316997145	0.7663812290421811
0.7332218045112786	2.488955317180539	0.7659469208423328
0.7332218045112786	2.538535902661364	0.7610742060047778
0.7332218045112786	2.588116488142189	0.7511375284716788
0.7332218045112786	2.637697073623014	0.7358880069847925
0.7332218045112786	2.687277659103839	0.7173445057636897
0.7332218045112786	2.736858244584664	0.7028012339672519
0.7332218045112786	2.7864388300654888	0.7034933843743929
0.7332218045112786	2.8360194155463136	0.7177735243577584
0.7332218045112786	2.885600001027139	0.7307657917324679
0.7332218045112786	2.935180586507964	0.738757041015426
0.7332218045112786	2.9847611719887888	0.7447799704041995
0.7332218045112786	3.0343417574696137	0.7488376644983059
0.7332218045112786	3.0839223429504385	0.747517119004672
0.7332218045112786	3.133502928431264	0.7356590216783484
0.7332218045112786	3.1830835139120888	0.7072806358854232
0.7332218045112786	3.2326640993929137	0.6594341159605529
0.7332218045112786	3.2822446848737385	0.6105171353826898
0.7332218045112786	3.3318252703545634	0.5994437595414985
0.7332218045112786	3.3814058558353883	0.5985049758401355
0.7332218045112786	3.4309864413162137	0.581226028710881
0.7332218045112786	3.4805670267970386	0.5666702692212416
0.7332218045112786	3.5301476122778634	0.5663283618593263
0.7332218045112786	3.5797281977586883	0.5725150537434806
0.7332218045112786	3.6293087832395132	0.5696866203140897
0.7332218045112786	3.6788893687203386	0.5458918720222328
0.7332218045112786	3.7284699542011634	0.49872335520615957
0.7332218045112786	3.7780505396819883	0.4553612471874441
0.7332218045112786	3.8276311251628132	0.47732102626060247
0.7332218045112786	3.877211710643638	0.4980394067927629
0.7332218045112786	3.926792296124463	0.4823198475883834
0.7332218045112786	3.9763728816052883	0.4875855953095852
0.7332218045112786	4.025953467086113	0.5180665839191628
0.7332218045112786	4.075534052566939	0.5528110483457483
0.7332218045112786	4.125114638047763	0.5748561133734357
0.7332218045112786	4.174695223528588	0.5812885188682142
0.7332218045112786	4.224275809009413	0.5826298598910327
0.7332218045112786	4.273856394490238	0.596223153228508
0.7332218045112786	4.323436979971063	0.624153586799871
0.7332218045112786	4.373017565451888	0.627907615671681
0.7332218045112786	4.422598150932713	0.6629377454506713
0.7332218045112786	4.472178736413538	0.7126498106877488
0.7332218045112786	4.521759321894363	0.7482654719349978
0.7332218045112786	4.5713399073751875	0.7675677099161798
0.7332218045112786	4.620920492856013	0.7790753071832692
0.7332218045112786	4.670501078336838	0.7945490379881832
0.7332218045112786	4.720081663817663	0.810364517772862
0.7332218045112786	4.769662249298488	0.8212483762986934
0.7332218045112786	4.819242834779312	0.8215889037981196
0.7332218045112786	4.868823420260138	0.7740080394362162
0.7332218045112786	4.918404005740963	0.8057159903305462
0.7332218045112786	4.9679845912217875	0.8369862450675963
0.7332218045112786	5.017565176702612	0.8543278013707858
0.7332218045112786	5.0671457621834355	0.8600510074488146
0.7332218045112786	5.11672634766426	0.8559889548726637
0.7332218045112786	5.166306933145084	0.8681287032766515
0.7332218045112786	5.215887518625909	0.8908579314154177
0.7332218045112786	5.265468104106733	0.9010532998020501
0.7332218045112786	5.315048689587558	0.9001360800950343
0.7332218045112786	5.364629275068382	0.8441629843358552
0.7332218045112786	5.414209860549207	0.862806186619624
0.7332218045112786	5.463790446030031	0.8729522664563414
0.7332218045112786	5.5133710315108555	0.8767973541600669
0.7332218045112786	5.56295161699168	0.8763368775249674
0.7332218045112786	5.612532202472504	0.8660096225165744
0.7332218045112786	5.662112787953329	0.8578964715165974
0.7332218045112786	5.711693373434153	0.8801969986399991
0.7332218045112786	5.761273958914978	0.8891926314055557
0.7332218045112786	5.810854544395802	0.8911810972510525
0.7332218045112786	5.860435129876627	0.8449370621683289
0.7332218045112786	5.910015715357451	0.8643883758236076
0.7332218045112786	5.9595963008382755	0.8680111815694298
0.7332218045112786	6.0091768863191	0.8679560033746907
0.7332218045112786	6.058757471799924	0.8645447528106937
0.7332218045112786	6.108338057280749	0.8552706028365201
0.7332218045112786	6.157918642761573	0.8326116159817754
0.7332218045112786	6.207499228242398	0.8426581659053777
0.7332218045112786	6.257079813723222	0.8418280528819834
0.7332218045112786	6.306660399204047	0.8379120928789607
0.7332218045112786	6.356240984684871	0.7986074326013217
0.7332218045112786	6.4058215701656955	0.8111070947592263
0.7332218045112786	6.45540215564652	0.8155836976086591
0.7332218045112786	6.504982741127344	0.8235838755354926
0.7332218045112786	6.554563326608169	0.8278486003461882
0.7332218045112786	6.604143912088993	0.8243934555369898
0.7332218045112786	6.653724497569818	0.8062678331661756
0.7332218045112786	6.703305083050642	0.80962458490646
0.7332218045112786	6.752885668531466	0.7990247275846893
0.7332218045112786	6.80246625401229	0.7863845873843253
0.7332218045112786	6.852046839493115	0.7515345277497634
0.7332218045112786	6.901627424973939	0.7427810571752257
0.7332218045112786	6.9512080104547636	0.741073418810409
0.7332218045112786	7.000788595935588	0.7565601449245501
0.7332218045112786	7.0503691814164124	0.7741785729772794
0.7332218045112786	7.099949766897237	0.7849969840288109
0.7332218045112786	7.149530352378061	0.7772284178108226
0.7332218045112786	7.199110937858886	0.7947064172074644
0.7332218045112786	7.24869152333971	0.7993106054383623
0.7332218045112786	7.298272108820535	0.8022040604011241
0.7332218045112786	7.347852694301359	0.7841085466796059
0.7332218045112786	7.397433279782184	0.7784039940814281
0.7332218045112786	7.447013865263008	0.771020557358867
0.7332218045112786	7.4965944507438325	0.7754777451862988
0.7332218045112786	7.546175036224657	0.7890974071734047
0.7332218045112786	7.595755621705481	0.8038212091944842
0.7332218045112786	7.645336207186306	0.7883895162862506
0.7332218045112786	7.69491679266713	0.819499044784703
0.7332218045112786	7.744497378147955	0.8336447587840429
0.7332218045112786	7.794077963628779	0.8489740505621083
0.7332218045112786	7.843658549109604	0.8477745936750102
0.7332218045112786	7.893239134590428	0.8529226900896046
0.7332218045112786	7.9428197200712525	0.8518129212694598
0.7332218045112786	7.992400305552077	0.8480819575360597
0.7332218045112786	8.041980891032901	0.8503230885263701
0.7332218045112786	8.091561476513725	0.8589997441035424
0.7332218045112786	8.14114206199455	0.8460240518285758
0.7332218045112786	8.190722647475374	0.8651024698106528
0.7332218045112786	8.2403032329562	0.8714888468601589
0.7332218045112786	8.289883818437023	0.8648717705262443
0.7332218045112786	8.339464403917848	0.8783759044044311
0.7332218045112786	8.389044989398672	0.8818469069838416
0.7332218045112786	8.438625574879497	0.8827057383059669
0.7332218045112786	8.48820616036032	0.8792488394075341
0.7332218045112786	8.537786745841146	0.8776728340289417
0.7332218045112786	8.58736733132197	0.8874976338320838
0.7332218045112786	8.636947916802795	0.8899323200422402
0.7332218045112786	8.686528502283618	0.8984021695782615
0.7332218045112786	8.736109087764444	0.9022204240709544
0.7332218045112786	8.785689673245267	0.9016751793071595
0.7332218045112786	8.835270258726093	0.9013820068810598
0.7332218045112786	8.884850844206916	0.8990206547863456
0.7332218045112786	8.934431429687741	0.8947356044307556
0.7332218045112786	8.984012015168565	0.8862334800789122
0.7332218045112786	9.03359260064939	0.8735336796697253
0.7332218045112786	9.083173186130214	0.8794952059067772
0.7332218045112786	9.13275377161104	0.8863483465764653
0.7332218045112786	9.182334357091863	0.896094475235528
0.7332218045112786	9.231914942572688	0.9047722582585227
0.7332218045112786	9.281495528053512	0.9074032025229756
0.7332218045112786	9.331076113534335	0.9093429908882333
0.7332218045112786	9.38065669901516	0.9073646129162566
0.7332218045112786	9.430237284495984	0.9012704183819392
0.7332218045112786	9.47981786997681	0.8894350554302922
0.7332218045112786	9.529398455457633	0.8649623295065406
0.7332218045112786	9.578979040938458	0.8427910219917844
0.7332218045112786	9.628559626419282	0.8532572693601799
0.7332218045112786	9.678140211900107	0.8588566117723794
0.7332218045112786	9.72772079738093	0.8635329323818319
0.7332218045112786	9.777301382861756	0.8722151037034649
0.7332218045112786	9.82688196834258	0.8785834225699084
0.7332218045112786	9.876462553823405	0.8798168296534887
0.7332218045112786	9.926043139304229	0.8766898784257163
0.743255639097745	0.009926043139304244	0.21262943789064226
0.743255639097745	0.05950662862012895	0.2132824881518382
0.743255639097745	0.10908721410095365	0.21486656248117275
0.743255639097745	0.15866779958177835	0.21737796703761292
0.743255639097745	0.20824838506260304	0.22081202885128762
0.743255639097745	0.25782897054342774	0.22516477193516848
0.743255639097745	0.3074095560242524	0.23043530712706092
0.743255639097745	0.35699014150507713	0.2366290268988121
0.743255639097745	0.4065707269859018	0.2437617247050547
0.743255639097745	0.4561513124667265	0.25186477628544235
0.743255639097745	0.5057318979475512	0.2609915114600285
0.743255639097745	0.5553124834283759	0.27122481342719545
0.743255639097745	0.6048930689092006	0.2826856954617879
0.743255639097745	0.6544736543900253	0.29554187517258196
0.743255639097745	0.70405423987085	0.31001369315605176
0.743255639097745	0.7536348253516747	0.3263711830300438
0.743255639097745	0.8032154108324994	0.3449091951596994
0.743255639097745	0.852795996313324	0.36587576520416987
0.743255639097745	0.9023765817941488	0.389314277188044
0.743255639097745	0.9519571672749735	0.4147783893478972
0.743255639097745	1.0015377527557983	0.4409400668076742
0.743255639097745	1.051118338236623	0.46531360373032415
0.743255639097745	1.1006989237174476	0.48461321281819875
0.743255639097745	1.1502795091982723	0.496157696366522
0.743255639097745	1.199860094679097	0.4996652424222185
0.743255639097745	1.2494406801599216	0.4977682101945178
0.743255639097745	1.2990212656407463	0.4946439023019637
0.743255639097745	1.348601851121571	0.4941447194563727
0.743255639097745	1.3981824366023958	0.49882111449633326
0.743255639097745	1.4477630220832205	0.5098882724901723
0.743255639097745	1.4973436075640452	0.5275472686331613
0.743255639097745	1.5469241930448698	0.5512240570413892
0.743255639097745	1.5965047785256945	0.5794975740410121
0.743255639097745	1.6460853640065192	0.6096158028427228
0.743255639097745	1.6956659494873438	0.6370613858331584
0.743255639097745	1.7452465349681685	0.6567186077586105
0.743255639097745	1.7948271204489934	0.6661560606665583
0.743255639097745	1.844407705929818	0.6673016342198693
0.743255639097745	1.8939882914106427	0.6640471182630171
0.743255639097745	1.9435688768914674	0.6595361165363027
0.743255639097745	1.993149462372292	0.6557951070972051
0.743255639097745	2.0427300478531167	0.6544874027475079
0.743255639097745	2.0923106333339416	0.6574981829887606
0.743255639097745	2.141891218814766	0.6670647711310635
0.743255639097745	2.191471804295591	0.6849806394525702
0.743255639097745	2.2410523897764154	0.7097630424636199
0.743255639097745	2.2906329752572403	0.7342669693548204
0.743255639097745	2.3402135607380647	0.7512569564827282
0.743255639097745	2.3897941462188896	0.7600029047520133
0.743255639097745	2.4393747316997145	0.7629407711110378
0.743255639097745	2.488955317180539	0.761353969142394
0.743255639097745	2.538535902661364	0.7550033171026023
0.743255639097745	2.588116488142189	0.7431000817942398
0.743255639097745	2.637697073623014	0.7256305760896634
0.743255639097745	2.687277659103839	0.7057169334942403
0.743255639097745	2.736858244584664	0.6929561177643552
0.743255639097745	2.7864388300654888	0.6983257577210993
0.743255639097745	2.8360194155463136	0.7138203349732642
0.743255639097745	2.885600001027139	0.7247982123500041
0.743255639097745	2.935180586507964	0.7314637856287045
0.743255639097745	2.9847611719887888	0.7370006015130334
0.743255639097745	3.0343417574696137	0.7401412108981763
0.743255639097745	3.0839223429504385	0.736323255734099
0.743255639097745	3.133502928431264	0.719454905846929
0.743255639097745	3.1830835139120888	0.683149086938069
0.743255639097745	3.2326640993929137	0.6283616732392195
0.743255639097745	3.2822446848737385	0.5879326183767898
0.743255639097745	3.3318252703545634	0.5881485611303876
0.743255639097745	3.3814058558353883	0.5797471830535853
0.743255639097745	3.4309864413162137	0.5584753289885652
0.743255639097745	3.4805670267970386	0.5477453264067809
0.743255639097745	3.5301476122778634	0.552306625078275
0.743255639097745	3.5797281977586883	0.5586820895956878
0.743255639097745	3.6293087832395132	0.5502098427749063
0.743255639097745	3.6788893687203386	0.5174326066581131
0.743255639097745	3.7284699542011634	0.4670564647597665
0.743255639097745	3.7780505396819883	0.4496801892677017
0.743255639097745	3.8276311251628132	0.49166041596735155
0.743255639097745	3.877211710643638	0.49046183084050105
0.743255639097745	3.926792296124463	0.48231044567301085
0.743255639097745	3.9763728816052883	0.5035966404357926
0.743255639097745	4.025953467086113	0.5399391156014616
0.743255639097745	4.075534052566939	0.5711540785539027
0.743255639097745	4.125114638047763	0.5867907627410546
0.743255639097745	4.174695223528588	0.5908822496481627
0.743255639097745	4.224275809009413	0.5985384546918753
0.743255639097745	4.273856394490238	0.6244057095044752
0.743255639097745	4.323436979971063	0.6419570755872308
0.743255639097745	4.373017565451888	0.6499907527150531
0.743255639097745	4.422598150932713	0.7010132723090762
0.743255639097745	4.472178736413538	0.7448503144121252
0.743255639097745	4.521759321894363	0.7705207739096502
0.743255639097745	4.5713399073751875	0.7814310145483465
0.743255639097745	4.620920492856013	0.7913969336539324
0.743255639097745	4.670501078336838	0.8078036159878746
0.743255639097745	4.720081663817663	0.8216977957548051
0.743255639097745	4.769662249298488	0.8303666603540082
0.743255639097745	4.819242834779312	0.8096702626018424
0.743255639097745	4.868823420260138	0.790072662657109
0.743255639097745	4.918404005740963	0.829778546381564
0.743255639097745	4.9679845912217875	0.8526581893043094
0.743255639097745	5.017565176702612	0.8638819655220507
0.743255639097745	5.0671457621834355	0.8627260900534247
0.743255639097745	5.11672634766426	0.8591557124598638
0.743255639097745	5.166306933145084	0.8811551596856831
0.743255639097745	5.215887518625909	0.8977090472476874
0.743255639097745	5.265468104106733	0.9019903839959278
0.743255639097745	5.315048689587558	0.8840818818867797
0.743255639097745	5.364629275068382	0.8521363609225195
0.743255639097745	5.414209860549207	0.8692520161122773
0.743255639097745	5.463790446030031	0.874886426681631
0.743255639097745	5.5133710315108555	0.8768411276431064
0.743255639097745	5.56295161699168	0.8728196160016758
0.743255639097745	5.612532202472504	0.8550529623571496
0.743255639097745	5.662112787953329	0.8684598498215039
0.743255639097745	5.711693373434153	0.8833624440612584
0.743255639097745	5.761273958914978	0.8872217646188584
0.743255639097745	5.810854544395802	0.878660373370062
0.743255639097745	5.860435129876627	0.8549701546531756
0.743255639097745	5.910015715357451	0.8621750644815711
0.743255639097745	5.9595963008382755	0.8630442152863469
0.743255639097745	6.0091768863191	0.8609554708405815
0.743255639097745	6.058757471799924	0.8548398764747238
0.743255639097745	6.108338057280749	0.8371726690579505
0.743255639097745	6.157918642761573	0.8324256412720555
0.743255639097745	6.207499228242398	0.8349889527857206
0.743255639097745	6.257079813723222	0.8305326940125969
0.743255639097745	6.306660399204047	0.8214751429342178
0.743255639097745	6.356240984684871	0.7998737539167512
0.743255639097745	6.4058215701656955	0.8030726072629483
0.743255639097745	6.45540215564652	0.8115747536095511
0.743255639097745	6.504982741127344	0.8183128630118457
0.743255639097745	6.554563326608169	0.8178603939737797
0.743255639097745	6.604143912088993	0.8071819321512483
0.743255639097745	6.653724497569818	0.801182926071062
0.743255639097745	6.703305083050642	0.7926019787139621
0.743255639097745	6.752885668531466	0.7796767045685307
0.743255639097745	6.80246625401229	0.7533072964430488
0.743255639097745	6.852046839493115	0.7351666274370059
0.743255639097745	6.901627424973939	0.7296140323873149
0.743255639097745	6.9512080104547636	0.7437859099627264
0.743255639097745	7.000788595935588	0.7641510366432454
0.743255639097745	7.0503691814164124	0.7785343032101221
0.743255639097745	7.099949766897237	0.7853011625261345
0.743255639097745	7.149530352378061	0.7894885805869579
0.743255639097745	7.199110937858886	0.7983595650140544
0.743255639097745	7.24869152333971	0.8029103386655119
0.743255639097745	7.298272108820535	0.7851701185757524
0.743255639097745	7.347852694301359	0.7845232753845943
0.743255639097745	7.397433279782184	0.7759555332069435
0.743255639097745	7.447013865263008	0.7768527425581754
0.743255639097745	7.4965944507438325	0.7888674067151037
0.743255639097745	7.546175036224657	0.8036517511269747
0.743255639097745	7.595755621705481	0.8196026716394428
0.743255639097745	7.645336207186306	0.8199735921606929
0.743255639097745	7.69491679266713	0.8359797882379822
0.743255639097745	7.744497378147955	0.8502925152158566
0.743255639097745	7.794077963628779	0.8520105618669593
0.743255639097745	7.843658549109604	0.8582578361726355
0.743255639097745	7.893239134590428	0.8575831079250203
0.743255639097745	7.9428197200712525	0.8524507974343747
0.743255639097745	7.992400305552077	0.851936236209831
0.743255639097745	8.041980891032901	0.8592701047134479
0.743255639097745	8.091561476513725	0.8366715493864947
0.743255639097745	8.14114206199455	0.8656225711995293
0.743255639097745	8.190722647475374	0.8722729176687622
0.743255639097745	8.2403032329562	0.8656235821836284
0.743255639097745	8.289883818437023	0.8798482654564148
0.743255639097745	8.339464403917848	0.8834971350098498
0.743255639097745	8.389044989398672	0.8845931115976658
0.743255639097745	8.438625574879497	0.8808796942743411
0.743255639097745	8.48820616036032	0.8769587842774959
0.743255639097745	8.537786745841146	0.8855486334294345
0.743255639097745	8.58736733132197	0.8873364578266658
0.743255639097745	8.636947916802795	0.8966570668747987
0.743255639097745	8.686528502283618	0.9003860249063116
0.743255639097745	8.736109087764444	0.9001348325440993
0.743255639097745	8.785689673245267	0.899936702730576
0.743255639097745	8.835270258726093	0.8976209609934501
0.743255639097745	8.884850844206916	0.8933910925995977
0.743255639097745	8.934431429687741	0.8849340105444214
0.743255639097745	8.984012015168565	0.8702867628672916
0.743255639097745	9.03359260064939	0.8746549476323726
0.743255639097745	9.083173186130214	0.881559336618685
0.743255639097745	9.13275377161104	0.8910145409286057
0.743255639097745	9.182334357091863	0.8996616548598365
0.743255639097745	9.231914942572688	0.9024030799617208
0.743255639097745	9.281495528053512	0.904614769512909
0.743255639097745	9.331076113534335	0.9026130692769662
0.743255639097745	9.38065669901516	0.8962618239319438
0.743255639097745	9.430237284495984	0.8842233336774397
0.743255639097745	9.47981786997681	0.8584918876469743
0.743255639097745	9.529398455457633	0.8357956728662989
0.743255639097745	9.578979040938458	0.845044198676201
0.743255639097745	9.628559626419282	0.8502628641750184
0.743255639097745	9.678140211900107	0.8542907207101073
0.743255639097745	9.72772079738093	0.8626860596617015
0.743255639097745	9.777301382861756	0.8696583980419111
0.743255639097745	9.82688196834258	0.8711407484071986
0.743255639097745	9.876462553823405	0.868134981259678
0.743255639097745	9.926043139304229	0.8612542531290257
0.7532894736842113	0.009926043139304244	0.21262951961645712
0.7532894736842113	0.05950662862012895	0.21328542207143725
0.7532894736842113	0.10908721410095365	0.21487639627137214
0.7532894736842113	0.15866779958177835	0.21739869059521466
0.7532894736842113	0.20824838506260304	0.2208475600508954
0.7532894736842113	0.25782897054342774	0.2252189712887266
0.7532894736842113	0.3074095560242524	0.23051203604250975
0.7532894736842113	0.35699014150507713	0.2367322686977513
0.7532894736842113	0.4065707269859018	0.243895794185521
0.7532894736842113	0.4561513124667265	0.2520346529144526
0.7532894736842113	0.5057318979475512	0.2612033431840887
0.7532894736842113	0.5553124834283759	0.27148665043715625
0.7532894736842113	0.6048930689092006	0.28300851780197656
0.7532894736842113	0.6544736543900253	0.2959409508844035
0.7532894736842113	0.70405423987085	0.310510183244278
0.7532894736842113	0.7536348253516747	0.32699355309020234
0.7532894736842113	0.8032154108324994	0.34569310845245615
0.7532894736842113	0.852795996313324	0.3668592497214502
0.7532894736842113	0.9023765817941488	0.39052180215002824
0.7532894736842113	0.9519571672749735	0.4161847806742679
0.7532894736842113	1.0015377527557983	0.44241115629221284
0.7532894736842113	1.051118338236623	0.4665515745560415
0.7532894736842113	1.1006989237174476	0.48518789080409686
0.7532894736842113	1.1502795091982723	0.4956952114626845
0.7532894736842113	1.199860094679097	0.4980967053366592
0.7532894736842113	1.2494406801599216	0.4954010465033855
0.7532894736842113	1.2990212656407463	0.4919945572976054
0.7532894736842113	1.348601851121571	0.49172027625269393
0.7532894736842113	1.3981824366023958	0.497005582127037
0.7532894736842113	1.4477630220832205	0.508931268091748
0.7532894736842113	1.4973436075640452	0.5275896417079371
0.7532894736842113	1.5469241930448698	0.5523040055661796
0.7532894736842113	1.5965047785256945	0.5814857090765262
0.7532894736842113	1.6460853640065192	0.6120499856466212
0.7532894736842113	1.6956659494873438	0.6390358134044559
0.7532894736842113	1.7452465349681685	0.657241316680916
0.7532894736842113	1.7948271204489934	0.6648741026129708
0.7532894736842113	1.844407705929818	0.664611572531006
0.7532894736842113	1.8939882914106427	0.660531663952868
0.7532894736842113	1.9435688768914674	0.6556162605424711
0.7532894736842113	1.993149462372292	0.6517767731508723
0.7532894736842113	2.0427300478531167	0.650704766082008
0.7532894736842113	2.0923106333339416	0.6544196177089779
0.7532894736842113	2.141891218814766	0.6653309114979197
0.7532894736842113	2.191471804295591	0.6851021277810695
0.7532894736842113	2.2410523897764154	0.711121536903418
0.7532894736842113	2.2906329752572403	0.7349395287891807
0.7532894736842113	2.3402135607380647	0.7501205374709593
0.7532894736842113	2.3897941462188896	0.757327334843177
0.7532894736842113	2.4393747316997145	0.7591085774468987
0.7532894736842113	2.488955317180539	0.7563013728571235
0.7532894736842113	2.538535902661364	0.748311545952716
0.7532894736842113	2.588116488142189	0.7342530296763367
0.7532894736842113	2.637697073623014	0.7145170136047871
0.7532894736842113	2.687277659103839	0.6937330637011505
0.7532894736842113	2.736858244584664	0.6840370905602798
0.7532894736842113	2.7864388300654888	0.6940504829069492
0.7532894736842113	2.8360194155463136	0.7091914988970852
0.7532894736842113	2.885600001027139	0.7178772055365333
0.7532894736842113	2.935180586507964	0.7235382883490629
0.7532894736842113	2.9847611719887888	0.7286782370365615
0.7532894736842113	3.0343417574696137	0.7305758128939343
0.7532894736842113	3.0839223429504385	0.7234965875999846
0.7532894736842113	3.133502928431264	0.7004378764064594
0.7532894736842113	3.1830835139120888	0.6553075609134097
0.7532894736842113	3.2326640993929137	0.5969540120093053
0.7532894736842113	3.2822446848737385	0.5719705792171612
0.7532894736842113	3.3318252703545634	0.5756653660941553
0.7532894736842113	3.3814058558353883	0.5580006095487277
0.7532894736842113	3.4309864413162137	0.5362261775427882
0.7532894736842113	3.4805670267970386	0.5313217266402747
0.7532894736842113	3.5301476122778634	0.5400909780915294
0.7532894736842113	3.5797281977586883	0.5445099181558135
0.7532894736842113	3.6293087832395132	0.5285880324909275
0.7532894736842113	3.6788893687203386	0.4877663577310287
0.7532894736842113	3.7284699542011634	0.44451865363907506
0.7532894736842113	3.7780505396819883	0.46404995487774964
0.7532894736842113	3.8276311251628132	0.4979439349063547
0.7532894736842113	3.877211710643638	0.48549033723639823
0.7532894736842113	3.926792296124463	0.4934600688774627
0.7532894736842113	3.9763728816052883	0.5258834700568922
0.7532894736842113	4.025953467086113	0.5623173258233127
0.7532894736842113	4.075534052566939	0.5874629911725125
0.7532894736842113	4.125114638047763	0.5977222961305221
0.7532894736842113	4.174695223528588	0.6032361835921534
0.7532894736842113	4.224275809009413	0.6212347854258384
0.7532894736842113	4.273856394490238	0.6534423463373147
0.7532894736842113	4.323436979971063	0.649926604527953
0.7532894736842113	4.373017565451888	0.6848648984858247
0.7532894736842113	4.422598150932713	0.7368160210597162
0.7532894736842113	4.472178736413538	0.7710585644200619
0.7532894736842113	4.521759321894363	0.7867230621014424
0.7532894736842113	4.5713399073751875	0.7917023093748625
0.7532894736842113	4.620920492856013	0.8034469189110345
0.7532894736842113	4.670501078336838	0.8197060241527097
0.7532894736842113	4.720081663817663	0.8315081211999827
0.7532894736842113	4.769662249298488	0.8355808067522893
0.7532894736842113	4.819242834779312	0.784850234159726
0.7532894736842113	4.868823420260138	0.8181496945347034
0.7532894736842113	4.918404005740963	0.8480743046096422
0.7532894736842113	4.9679845912217875	0.864422701951895
0.7532894736842113	5.017565176702612	0.8695910972790911
0.7532894736842113	5.0671457621834355	0.8616409621560355
0.7532894736842113	5.11672634766426	0.8682313204025014
0.7532894736842113	5.166306933145084	0.8913997471058582
0.7532894736842113	5.215887518625909	0.9005398391850524
0.7532894736842113	5.265468104106733	0.8992222288681736
0.7532894736842113	5.315048689587558	0.8406788553997325
0.7532894736842113	5.364629275068382	0.8637205597192216
0.7532894736842113	5.414209860549207	0.8718697829641399
0.7532894736842113	5.463790446030031	0.8754664065771851
0.7532894736842113	5.5133710315108555	0.8753486282518305
0.7532894736842113	5.56295161699168	0.8647657303893262
0.7532894736842113	5.612532202472504	0.8535732917180455
0.7532894736842113	5.662112787953329	0.8756064599912547
0.7532894736842113	5.711693373434153	0.8823114991440243
0.7532894736842113	5.761273958914978	0.8828181861260909
0.7532894736842113	5.810854544395802	0.8390038891542791
0.7532894736842113	5.860435129876627	0.8555198492495176
0.7532894736842113	5.910015715357451	0.8573228692884266
0.7532894736842113	5.9595963008382755	0.8563732748158716
0.7532894736842113	6.0091768863191	0.851936760275397
0.7532894736842113	6.058757471799924	0.8420335034481184
0.7532894736842113	6.108338057280749	0.8201674670966389
0.7532894736842113	6.157918642761573	0.8275588354948294
0.7532894736842113	6.207499228242398	0.8234010730047004
0.7532894736842113	6.257079813723222	0.8184355437304036
0.7532894736842113	6.306660399204047	0.7873902043264452
0.7532894736842113	6.356240984684871	0.7903119969563037
0.7532894736842113	6.4058215701656955	0.7983031964510556
0.7532894736842113	6.45540215564652	0.8074887914568771
0.7532894736842113	6.504982741127344	0.8098369269449385
0.7532894736842113	6.554563326608169	0.8046288976520286
0.7532894736842113	6.604143912088993	0.7910348212066346
0.7532894736842113	6.653724497569818	0.7864910162354225
0.7532894736842113	6.703305083050642	0.774162001606416
0.7532894736842113	6.752885668531466	0.7653996616695397
0.7532894736842113	6.80246625401229	0.7293387243684225
0.7532894736842113	6.852046839493115	0.7201459662615787
0.7532894736842113	6.901627424973939	0.7314458078384249
0.7532894736842113	6.9512080104547636	0.7539457119975077
0.7532894736842113	7.000788595935588	0.7716347414296584
0.7532894736842113	7.0503691814164124	0.7845044253182428
0.7532894736842113	7.099949766897237	0.7818309055185195
0.7532894736842113	7.149530352378061	0.7977172970463281
0.7532894736842113	7.199110937858886	0.8046207486643157
0.7532894736842113	7.24869152333971	0.7780258237323169
0.7532894736842113	7.298272108820535	0.7915044441431495
0.7532894736842113	7.347852694301359	0.782526625062144
0.7532894736842113	7.397433279782184	0.7796942208418726
0.7532894736842113	7.447013865263008	0.7891019515202146
0.7532894736842113	7.4965944507438325	0.8034193343033044
0.7532894736842113	7.546175036224657	0.8216531351718104
0.7532894736842113	7.595755621705481	0.8190958215342076
0.7532894736842113	7.645336207186306	0.8378336800123947
0.7532894736842113	7.69491679266713	0.8519802877166159
0.7532894736842113	7.744497378147955	0.855351798811566
0.7532894736842113	7.794077963628779	0.8629798737580564
0.7532894736842113	7.843658549109604	0.8630285202706615
0.7532894736842113	7.893239134590428	0.8571224650231892
0.7532894736842113	7.9428197200712525	0.8536031129104802
0.7532894736842113	7.992400305552077	0.8593096741872459
0.7532894736842113	8.041980891032901	0.8734149072413783
0.7532894736842113	8.091561476513725	0.8655429282515795
0.7532894736842113	8.14114206199455	0.8725429653312321
0.7532894736842113	8.190722647475374	0.881732096042862
0.7532894736842113	8.2403032329562	0.8807603626063195
0.7532894736842113	8.289883818437023	0.8846035766104157
0.7532894736842113	8.339464403917848	0.8860121430963249
0.7532894736842113	8.389044989398672	0.8824398878665811
0.7532894736842113	8.438625574879497	0.8762008298031508
0.7532894736842113	8.48820616036032	0.8832147969586726
0.7532894736842113	8.537786745841146	0.8832278369147922
0.7532894736842113	8.58736733132197	0.89445989904905
0.7532894736842113	8.636947916802795	0.8980683868654542
0.7532894736842113	8.686528502283618	0.8980894050288284
0.7532894736842113	8.736109087764444	0.8980527617806962
0.7532894736842113	8.785689673245267	0.8958082987378819
0.7532894736842113	8.835270258726093	0.8916518303941737
0.7532894736842113	8.884850844206916	0.8834566082158217
0.7532894736842113	8.934431429687741	0.8671142983666442
0.7532894736842113	8.984012015168565	0.8693012763009377
0.7532894736842113	9.03359260064939	0.8763766645445499
0.7532894736842113	9.083173186130214	0.885470185737116
0.7532894736842113	9.13275377161104	0.8937597665502791
0.7532894736842113	9.182334357091863	0.8967135206216111
0.7532894736842113	9.231914942572688	0.8993132609137109
0.7532894736842113	9.281495528053512	0.8973743374725106
0.7532894736842113	9.331076113534335	0.8908153662406271
0.7532894736842113	9.38065669901516	0.8787475357644193
0.7532894736842113	9.430237284495984	0.8523451922431173
0.7532894736842113	9.47981786997681	0.8281678371692704
0.7532894736842113	9.529398455457633	0.8368946419084604
0.7532894736842113	9.578979040938458	0.8418172615256133
0.7532894736842113	9.628559626419282	0.8449189722564431
0.7532894736842113	9.678140211900107	0.8528546093742527
0.7532894736842113	9.72772079738093	0.8605396684407224
0.7532894736842113	9.777301382861756	0.8624908678705053
0.7532894736842113	9.82688196834258	0.8598911383527394
0.7532894736842113	9.876462553823405	0.8538611579564137
0.7532894736842113	9.926043139304229	0.8385068622580714
0.7633233082706774	0.009926043139304244	0.21262960188476718
0.7633233082706774	0.05950662862012895	0.21328837565016587
0.7633233082706774	0.10908721410095365	0.21488629745665938
0.7633233082706774	0.15866779958177835	0.2174195612490808
0.7633233082706774	0.20824838506260304	0.22088335549619162
0.7633233082706774	0.25782897054342774	0.2252735973894546
0.7633233082706774	0.3074095560242524	0.23058941038417785
0.7633233082706774	0.35699014150507713	0.23683644538406404
0.7633233082706774	0.4065707269859018	0.24403117862238785
0.7633233082706774	0.4561513124667265	0.2522063426102642
0.7633233082706774	0.5057318979475512	0.26141764302442433
0.7633233082706774	0.5553124834283759	0.27175182389089714
0.7633233082706774	0.6048930689092006	0.28333584049684446
0.7633233082706774	0.6544736543900253	0.2963461046682549
0.7633233082706774	0.70405423987085	0.3110149016926537
0.7633233082706774	0.7536348253516747	0.32762704960206457
0.7633233082706774	0.8032154108324994	0.3464918677034714
0.7633233082706774	0.852795996313324	0.36786173025974045
0.7633233082706774	0.9023765817941488	0.3917511891036286
0.7633233082706774	0.9519571672749735	0.41761012812961884
0.7633233082706774	1.0015377527557983	0.4438844052911349
0.7633233082706774	1.051118338236623	0.467753140378715
0.7633233082706774	1.1006989237174476	0.48567056396401653
0.7633233082706774	1.1502795091982723	0.49509506700771055
0.7633233082706774	1.199860094679097	0.4963868531827398
0.7633233082706774	1.2494406801599216	0.492935977842523
0.7633233082706774	1.2990212656407463	0.4893141575110299
0.7633233082706774	1.348601851121571	0.48932885523841946
0.7633233082706774	1.3981824366023958	0.49527200802723986
0.7633233082706774	1.4477630220832205	0.5080897344334212
0.7633233082706774	1.4973436075640452	0.5277693227515757
0.7633233082706774	1.5469241930448698	0.5535299214069318
0.7633233082706774	1.5965047785256945	0.5835956061106561
0.7633233082706774	1.6460853640065192	0.6145057830548071
0.7633233082706774	1.6956659494873438	0.6408425971874102
0.7633233082706774	1.7452465349681685	0.6574273504599218
0.7633233082706774	1.7948271204489934	0.6632363544847593
0.7633233082706774	1.844407705929818	0.661654379124196
0.7633233082706774	1.8939882914106427	0.6568382346346339
0.7633233082706774	1.9435688768914674	0.6515784334833622
0.7633233082706774	1.993149462372292	0.6476925276344404
0.7633233082706774	2.0427300478531167	0.6469245005002874
0.7633233082706774	2.0923106333339416	0.6514515823967326
0.7633233082706774	2.141891218814766	0.6638646287861608
0.7633233082706774	2.191471804295591	0.6855636329615623
0.7633233082706774	2.2410523897764154	0.7125115686829006
0.7633233082706774	2.2906329752572403	0.7351866380030285
0.7633233082706774	2.3402135607380647	0.7484665533169894
0.7633233082706774	2.3897941462188896	0.7542296890207327
0.7633233082706774	2.4393747316997145	0.7548755938240843
0.7633233082706774	2.488955317180539	0.7507504691983666
0.7633233082706774	2.538535902661364	0.7409392456544249
0.7633233082706774	2.588116488142189	0.7245444751910719
0.7633233082706774	2.637697073623014	0.7025838524542839
0.7633233082706774	2.687277659103839	0.6816947236900143
0.7633233082706774	2.736858244584664	0.6764055992455402
0.7633233082706774	2.7864388300654888	0.6902209973544026
0.7633233082706774	2.8360194155463136	0.7035676312771583
0.7633233082706774	2.885600001027139	0.7100396028940239
0.7633233082706774	2.935180586507964	0.7150426766911931
0.7633233082706774	2.9847611719887888	0.7197741369810082
0.7633233082706774	3.0343417574696137	0.7199542656022462
0.7633233082706774	3.0839223429504385	0.7086728396744894
0.7633233082706774	3.133502928431264	0.6781450742366033
0.7633233082706774	3.1830835139120888	0.6240595555002375
0.7633233082706774	3.2326640993929137	0.5686240202005689
0.7633233082706774	3.2822446848737385	0.5615702085887422
0.7633233082706774	3.3318252703545634	0.5596605097406381
0.7633233082706774	3.3814058558353883	0.5345022718848601
0.7633233082706774	3.4309864413162137	0.5158607992088698
0.7633233082706774	3.4805670267970386	0.5178248160898564
0.7633233082706774	3.5301476122778634	0.5292285821939712
0.7633233082706774	3.5797281977586883	0.5293646361407567
0.7633233082706774	3.6293087832395132	0.5049728564938418
0.7633233082706774	3.6788893687203386	0.4602069159795023
0.7633233082706774	3.7284699542011634	0.4393410632582714
0.7633233082706774	3.7780505396819883	0.4872473344127743
0.7633233082706774	3.8276311251628132	0.49590474010681745
0.7633233082706774	3.877211710643638	0.48982585093418884
0.7633233082706774	3.926792296124463	0.5135949786720764
0.7633233082706774	3.9763728816052883	0.5506511862625815
0.7633233082706774	4.025953467086113	0.5830559354478934
0.7633233082706774	4.075534052566939	0.6014582187844687
0.7633233082706774	4.125114638047763	0.6088992340834383
0.7633233082706774	4.174695223528588	0.6201816987327271
0.7633233082706774	4.224275809009413	0.6500253828777872
0.7633233082706774	4.273856394490238	0.6714497743167237
0.7633233082706774	4.323436979971063	0.6689354002360189
0.7633233082706774	4.373017565451888	0.7231609927052901
0.7633233082706774	4.422598150932713	0.7671816426151125
0.7633233082706774	4.472178736413538	0.7910830788001285
0.7633233082706774	4.521759321894363	0.7975308730886225
0.7633233082706774	4.5713399073751875	0.8005769718220024
0.7633233082706774	4.620920492856013	0.8153216852737275
0.7633233082706774	4.670501078336838	0.8299473148387152
0.7633233082706774	4.720081663817663	0.8400798226365531
0.7633233082706774	4.769662249298488	0.8253996421844427
0.7633233082706774	4.819242834779312	0.8007834749596249
0.7633233082706774	4.868823420260138	0.8402425874425425
0.7633233082706774	4.918404005740963	0.8619247598701427
0.7633233082706774	4.9679845912217875	0.8727676062704061
0.7633233082706774	5.017565176702612	0.8710352868922925
0.7633233082706774	5.0671457621834355	0.8606350491804989
0.7633233082706774	5.11672634766426	0.8807601508526063
0.7633233082706774	5.166306933145084	0.8969768537328189
0.7633233082706774	5.215887518625909	0.900142894641239
0.7633233082706774	5.265468104106733	0.8799411120438395
0.7633233082706774	5.315048689587558	0.8544151264889157
0.7633233082706774	5.364629275068382	0.8677910378005267
0.7633233082706774	5.414209860549207	0.8728068984181088
0.7633233082706774	5.463790446030031	0.8748719788964624
0.7633233082706774	5.5133710315108555	0.871512239796302
0.7633233082706774	5.56295161699168	0.8510041960243745
0.7633233082706774	5.612532202472504	0.8640938339118097
0.7633233082706774	5.662112787953329	0.8765514086941063
0.7633233082706774	5.711693373434153	0.8783705208154868
0.7633233082706774	5.761273958914978	0.8546784833824306
0.7633233082706774	5.810854544395802	0.8475254521724445
0.7633233082706774	5.860435129876627	0.8508387857959308
0.7633233082706774	5.910015715357451	0.8509216461341771
0.7633233082706774	5.9595963008382755	0.8477161046335062
0.7633233082706774	6.0091768863191	0.8409453019637442
0.7633233082706774	6.058757471799924	0.8216772282713686
0.7633233082706774	6.108338057280749	0.8187566416726917
0.7633233082706774	6.157918642761573	0.8164054198901223
0.7633233082706774	6.207499228242398	0.8094919217230365
0.7633233082706774	6.257079813723222	0.7731468593405704
0.7633233082706774	6.306660399204047	0.7777411631949429
0.7633233082706774	6.356240984684871	0.7839550237197161
0.7633233082706774	6.4058215701656955	0.7952801548475444
0.7633233082706774	6.45540215564652	0.8006767230420748
0.7633233082706774	6.504982741127344	0.7985767357126684
0.7633233082706774	6.554563326608169	0.787558947287552
0.7633233082706774	6.604143912088993	0.7805288484597133
0.7633233082706774	6.653724497569818	0.7695952621035619
0.7633233082706774	6.703305083050642	0.7569774761300253
0.7633233082706774	6.752885668531466	0.7249251641182443
0.7633233082706774	6.80246625401229	0.7132255350179502
0.7633233082706774	6.852046839493115	0.7201364754968801
0.7633233082706774	6.901627424973939	0.7436845732436036
0.7633233082706774	6.9512080104547636	0.7645426549381819
0.7633233082706774	7.000788595935588	0.7806189275173042
0.7633233082706774	7.0503691814164124	0.7744918873779447
0.7633233082706774	7.099949766897237	0.7969658375731099
0.7633233082706774	7.149530352378061	0.8068095584378449
0.7633233082706774	7.199110937858886	0.817454534499326
0.7633233082706774	7.24869152333971	0.7988375795878613
0.7633233082706774	7.298272108820535	0.7903595910012026
0.7633233082706774	7.347852694301359	0.7841445805826154
0.7633233082706774	7.397433279782184	0.789950497645107
0.7633233082706774	7.447013865263008	0.8031887706206837
0.7633233082706774	7.4965944507438325	0.8202243484670209
0.7633233082706774	7.546175036224657	0.8148065593794676
0.7633233082706774	7.595755621705481	0.8390835224902201
0.7633233082706774	7.645336207186306	0.8535792363378336
0.7633233082706774	7.69491679266713	0.8572455296263846
0.7633233082706774	7.744497378147955	0.8670207758903146
0.7633233082706774	7.794077963628779	0.8680040729711564
0.7633233082706774	7.843658549109604	0.8620519591355156
0.7633233082706774	7.893239134590428	0.8555295478591832
0.7633233082706774	7.9428197200712525	0.8591858155585896
0.7633233082706774	7.992400305552077	0.8702417327886259
0.7633233082706774	8.041980891032901	0.8648035779407173
0.7633233082706774	8.091561476513725	0.872310705037466
0.7633233082706774	8.14114206199455	0.8794550696213872
0.7633233082706774	8.190722647475374	0.8811289000871959
0.7633233082706774	8.2403032329562	0.8851820982778252
0.7633233082706774	8.289883818437023	0.8869416446342968
0.7633233082706774	8.339464403917848	0.8838806270385781
0.7633233082706774	8.389044989398672	0.8756072729672154
0.7633233082706774	8.438625574879497	0.8805737905402643
0.7633233082706774	8.48820616036032	0.8741150321638083
0.7633233082706774	8.537786745841146	0.8918756167381704
0.7633233082706774	8.58736733132197	0.8953016556564163
0.7633233082706774	8.636947916802795	0.8955363680153003
0.7633233082706774	8.686528502283618	0.8957343229566956
0.7633233082706774	8.736109087764444	0.893588650033461
0.7633233082706774	8.785689673245267	0.8895044574383797
0.7633233082706774	8.835270258726093	0.8817396909718392
0.7633233082706774	8.884850844206916	0.864201772672853
0.7633233082706774	8.934431429687741	0.8635960566757662
0.7633233082706774	8.984012015168565	0.8708722826923035
0.7633233082706774	9.03359260064939	0.8795891829951964
0.7633233082706774	9.083173186130214	0.8871104096673879
0.7633233082706774	9.13275377161104	0.8903543908526855
0.7633233082706774	9.182334357091863	0.8934586022805513
0.7633233082706774	9.231914942572688	0.8916863967441905
0.7633233082706774	9.281495528053512	0.8849705020025269
0.7633233082706774	9.331076113534335	0.873017740822732
0.7633233082706774	9.38065669901516	0.8467446350912805
0.7633233082706774	9.430237284495984	0.8202711476482973
0.7633233082706774	9.47981786997681	0.828992040811233
0.7633233082706774	9.529398455457633	0.8337813178053268
0.7633233082706774	9.578979040938458	0.8358421106017276
0.7633233082706774	9.628559626419282	0.8430354310029593
0.7633233082706774	9.678140211900107	0.8515160346707056
0.7633233082706774	9.72772079738093	0.8542012910861329
0.7633233082706774	9.777301382861756	0.8523275476137732
0.7633233082706774	9.82688196834258	0.8475559178752028
0.7633233082706774	9.876462553823405	0.8345807704747564
0.7633233082706774	9.926043139304229	0.8023639013157239
0.7733571428571437	0.009926043139304244	0.21262968469514293
0.7733571428571437	0.05950662862012895	0.21329134887449908
0.7733571428571437	0.10908721410095365	0.21489626600760003
0.7733571428571437	0.15866779958177835	0.21744057899302124
0.7733571428571437	0.20824838506260304	0.22091941531710857
0.7733571428571437	0.25782897054342774	0.2253286507328735
0.7733571428571437	0.3074095560242524	0.23066743142053645
0.7733571428571437	0.35699014150507713	0.23694155967566044
0.7733571428571437	0.4065707269859018	0.2441678832685334
0.7733571428571437	0.4561513124667265	0.2523798548748995
0.7733571428571437	0.5057318979475512	0.26163442742462983
0.7733571428571437	0.5553124834283759	0.27202036139926894
0.7733571428571437	0.6048930689092006	0.2836677089318119
0.7733571428571437	0.6544736543900253	0.29675740981950677
0.7733571428571437	0.70405423987085	0.3115279643464912
0.7733571428571437	0.7536348253516747	0.3282718486921896
0.7733571428571437	0.8032154108324994	0.34730571883545297
0.7733571428571437	0.852795996313324	0.36888348238083274
0.7733571428571437	0.9023765817941488	0.3930025423068142
0.7733571428571437	0.9519571672749735	0.41905379789456093
0.7733571428571437	1.0015377527557983	0.4453573874203819
0.7733571428571437	1.051118338236623	0.46891316854580795
0.7733571428571437	1.1006989237174476	0.48605447626662923
0.7733571428571437	1.1502795091982723	0.49435288792677134
0.7733571428571437	1.199860094679097	0.49453741576808813
0.7733571428571437	1.2494406801599216	0.4903803689406448
0.7733571428571437	1.2990212656407463	0.4866120638789332
0.7733571428571437	1.348601851121571	0.48697854289138
0.7733571428571437	1.3981824366023958	0.4936259058500051
0.7733571428571437	1.4477630220832205	0.507366873635318
0.7733571428571437	1.4973436075640452	0.5280879071729714
0.7733571428571437	1.5469241930448698	0.5549010806800485
0.7733571428571437	1.5965047785256945	0.5858189027084291
0.7733571428571437	1.6460853640065192	0.6169576379549367
0.7733571428571437	1.6956659494873438	0.6424426251629128
0.7733571428571437	1.7452465349681685	0.6572535875149005
0.7733571428571437	1.7948271204489934	0.6612499376760035
0.7733571428571437	1.844407705929818	0.658448262859078
0.7733571428571437	1.8939882914106427	0.6529810024885059
0.7733571428571437	1.9435688768914674	0.6474331400739629
0.7733571428571437	1.993149462372292	0.6435535840876969
0.7733571428571437	2.0427300478531167	0.6431623006847692
0.7733571428571437	2.0923106333339416	0.6486205988812521
0.7733571428571437	2.141891218814766	0.6627014919777441
0.7733571428571437	2.191471804295591	0.6863497768943776
0.7733571428571437	2.2410523897764154	0.7138159592023857
0.7733571428571437	2.2906329752572403	0.7349312551112186
0.7733571428571437	2.3402135607380647	0.746302652177282
0.7733571428571437	2.3897941462188896	0.7507222759806175
0.7733571428571437	2.4393747316997145	0.7502252781438145
0.7733571428571437	2.488955317180539	0.7446557767784628
0.7733571428571437	2.538535902661364	0.7328248424600492
0.7733571428571437	2.588116488142189	0.7139351357457918
0.7733571428571437	2.637697073623014	0.6899201212620769
0.7733571428571437	2.687277659103839	0.6700098781626617
0.7733571428571437	2.736858244584664	0.6702501688312549
0.7733571428571437	2.7864388300654888	0.6862446244704707
0.7733571428571437	2.8360194155463136	0.6967703382094712
0.7733571428571437	2.885600001027139	0.7013682622585271
0.7733571428571437	2.935180586507964	0.7060278445981556
0.7733571428571437	2.9847611719887888	0.7102128804726189
0.7733571428571437	3.0343417574696137	0.7080340648277061
0.7733571428571437	3.0839223429504385	0.6914320197978536
0.7733571428571437	3.133502928431264	0.6522051987653038
0.7733571428571437	3.1830835139120888	0.5906382841227853
0.7733571428571437	3.2326640993929137	0.5471722220111283
0.7733571428571437	3.2822446848737385	0.5528670632025074
0.7733571428571437	3.3318252703545634	0.5396218284722655
0.7733571428571437	3.3814058558353883	0.5109433947305849
0.7733571428571437	3.4309864413162137	0.4985137586945409
0.7733571428571437	3.4805670267970386	0.5072709382205532
0.7733571428571437	3.5301476122778634	0.519052175687601
0.7733571428571437	3.5797281977586883	0.5127823731445301
0.7733571428571437	3.6293087832395132	0.48049719206571173
0.7733571428571437	3.6788893687203386	0.44052186491669104
0.7733571428571437	3.7284699542011634	0.4555339466429243
0.7733571428571437	3.7780505396819883	0.503191877438961
0.7733571428571437	3.8276311251628132	0.4945593146037358
0.7733571428571437	3.877211710643638	0.5049989783339643
0.7733571428571437	3.926792296124463	0.5387900033508627
0.7733571428571437	3.9763728816052883	0.5749356214906988
0.7733571428571437	4.025953467086113	0.6010587064557501
0.7733571428571437	4.075534052566939	0.6137189317482796
0.7733571428571437	4.125114638047763	0.6220357832511967
0.7733571428571437	4.174695223528588	0.6429763844384139
0.7733571428571437	4.224275809009413	0.6804030059345743
0.7733571428571437	4.273856394490238	0.6739069600377945
0.7733571428571437	4.323436979971063	0.7038172810232001
0.7733571428571437	4.373017565451888	0.7577835647082288
0.7733571428571437	4.422598150932713	0.7913958020980821
0.7733571428571437	4.472178736413538	0.8052035320839159
0.7733571428571437	4.521759321894363	0.8042494805811252
0.7733571428571437	4.5713399073751875	0.8099850992012456
0.7733571428571437	4.620920492856013	0.8262323817537565
0.7733571428571437	4.670501078336838	0.8387364065876262
0.7733571428571437	4.720081663817663	0.8462947780528911
0.7733571428571437	4.769662249298488	0.7948866360701469
0.7733571428571437	4.819242834779312	0.8279425873002076
0.7733571428571437	4.868823420260138	0.8566141085381092
0.7733571428571437	4.918404005740963	0.872298264856031
0.7733571428571437	4.9679845912217875	0.8777231443533111
0.7733571428571437	5.017565176702612	0.8677848681080373
0.7733571428571437	5.0671457621834355	0.8668115015565976
0.7733571428571437	5.11672634766426	0.8903440591818592
0.7733571428571437	5.166306933145084	0.8983186226194219
0.7733571428571437	5.215887518625909	0.8967009317466905
0.7733571428571437	5.265468104106733	0.8396906193068526
0.7733571428571437	5.315048689587558	0.8623132331039458
0.7733571428571437	5.364629275068382	0.8691577646999724
0.7733571428571437	5.414209860549207	0.8726123724009368
0.7733571428571437	5.463790446030031	0.872940702720754
0.7733571428571437	5.5133710315108555	0.862917255421833
0.7733571428571437	5.56295161699168	0.8482150174216295
0.7733571428571437	5.612532202472504	0.8691369156101446
0.7733571428571437	5.662112787953329	0.8732369046935835
0.7733571428571437	5.711693373434153	0.8722688609320256
0.7733571428571437	5.761273958914978	0.8358960405542887
0.7733571428571437	5.810854544395802	0.8436416656128525
0.7733571428571437	5.860435129876627	0.8446117816351606
0.7733571428571437	5.910015715357451	0.8426034880567709
0.7733571428571437	5.9595963008382755	0.8371846825690507
0.7733571428571437	6.0091768863191	0.8273198700026919
0.7733571428571437	6.058757471799924	0.8075802830591325
0.7733571428571437	6.108338057280749	0.8092805210984123
0.7733571428571437	6.157918642761573	0.801712342282999
0.7733571428571437	6.207499228242398	0.7975634552139043
0.7733571428571437	6.257079813723222	0.7656363668746116
0.7733571428571437	6.306660399204047	0.768955469935885
0.7733571428571437	6.356240984684871	0.7815776369533903
0.7733571428571437	6.4058215701656955	0.7904088223788813
0.7733571428571437	6.45540215564652	0.7911050845208761
0.7733571428571437	6.504982741127344	0.7867029467538905
0.7733571428571437	6.554563326608169	0.7745088434091185
0.7733571428571437	6.604143912088993	0.7657546489701273
0.7733571428571437	6.653724497569818	0.7529517619834424
0.7733571428571437	6.703305083050642	0.7218108740604358
0.7733571428571437	6.752885668531466	0.7091625280797346
0.7733571428571437	6.80246625401229	0.7106204422245747
0.7733571428571437	6.852046839493115	0.7335578068448025
0.7733571428571437	6.901627424973939	0.7573369347679922
0.7733571428571437	6.9512080104547636	0.776062441691827
0.7733571428571437	7.000788595935588	0.7939125701843679
0.7733571428571437	7.0503691814164124	0.7954181041389985
0.7733571428571437	7.099949766897237	0.8090518346021136
0.7733571428571437	7.149530352378061	0.8174742561169298
0.7733571428571437	7.199110937858886	0.8059481369725489
0.7733571428571437	7.24869152333971	0.7989845668475929
0.7733571428571437	7.298272108820535	0.7902322752421232
0.7733571428571437	7.347852694301359	0.7916568608447718
0.7733571428571437	7.397433279782184	0.8030285819949282
0.7733571428571437	7.447013865263008	0.8189308054906203
0.7733571428571437	7.4965944507438325	0.8025013344158046
0.7733571428571437	7.546175036224657	0.8396021815461139
0.7733571428571437	7.595755621705481	0.8548001687250203
0.7733571428571437	7.645336207186306	0.8540829395746701
0.7733571428571437	7.69491679266713	0.8703403586391136
0.7733571428571437	7.744497378147955	0.8723850244090199
0.7733571428571437	7.794077963628779	0.8670888840717462
0.7733571428571437	7.843658549109604	0.8579594001043696
0.7733571428571437	7.893239134590428	0.8589800169907764
0.7733571428571437	7.9428197200712525	0.8674208021588908
0.7733571428571437	7.992400305552077	0.8632070389616594
0.7733571428571437	8.041980891032901	0.871596654020413
0.7733571428571437	8.091561476513725	0.8780638746383526
0.7733571428571437	8.14114206199455	0.8809672694902092
0.7733571428571437	8.190722647475374	0.885249800879676
0.7733571428571437	8.2403032329562	0.8873642065728268
0.7733571428571437	8.289883818437023	0.8850942094357437
0.7733571428571437	8.339464403917848	0.8754015361684686
0.7733571428571437	8.389044989398672	0.8776936672441982
0.7733571428571437	8.438625574879497	0.8789677684344757
0.7733571428571437	8.48820616036032	0.8889833095752637
0.7733571428571437	8.537786745841146	0.8921366957950072
0.7733571428571437	8.58736733132197	0.8924643762257628
0.7733571428571437	8.636947916802795	0.8929834000583429
0.7733571428571437	8.686528502283618	0.8909684167922546
0.7733571428571437	8.736109087764444	0.886938318500248
0.7733571428571437	8.785689673245267	0.8796902121917518
0.7733571428571437	8.835270258726093	0.8617293490298485
0.7733571428571437	8.884850844206916	0.8576432739036401
0.7733571428571437	8.934431429687741	0.8651009958514676
0.7733571428571437	8.984012015168565	0.8735138179775181
0.7733571428571437	9.03359260064939	0.8798998179379044
0.7733571428571437	9.083173186130214	0.8833737004874134
0.7733571428571437	9.13275377161104	0.8870847065081479
0.7733571428571437	9.182334357091863	0.885604849439854
0.7733571428571437	9.231914942572688	0.8787882625773371
0.7733571428571437	9.281495528053512	0.8670450738211684
0.7733571428571437	9.331076113534335	0.8419018238295053
0.7733571428571437	9.38065669901516	0.8122996980622545
0.7733571428571437	9.430237284495984	0.8215127934440032
0.7733571428571437	9.47981786997681	0.8264028646762352
0.7733571428571437	9.529398455457633	0.8275034483696264
0.7733571428571437	9.578979040938458	0.8336195676476719
0.7733571428571437	9.628559626419282	0.8429145790264634
0.7733571428571437	9.678140211900107	0.8466274813999836
0.7733571428571437	9.72772079738093	0.8458048693334622
0.7733571428571437	9.777301382861756	0.8426184678895546
0.7733571428571437	9.82688196834258	0.8327892017803995
0.7733571428571437	9.876462553823405	0.8003257053969229
0.7733571428571437	9.926043139304229	0.8087556140264667
0.7833909774436101	0.009926043139304244	0.21262976804715603
0.7833909774436101	0.05950662862012895	0.21329434173097267
0.7833909774436101	0.10908721410095365	0.21490630189507523
0.7833909774436101	0.15866779958177835	0.2174617438219419
0.7833909774436101	0.20824838506260304	0.22095573964664786
0.7833909774436101	0.25782897054342774	0.22538413182201184
0.7833909774436101	0.3074095560242524	0.23074610043677812
0.7833909774436101	0.35699014150507713	0.23704761432529753
0.7833909774436101	0.4065707269859018	0.2443059134460538
0.7833909774436101	0.4561513124667265	0.25255519934314546
0.7833909774436101	0.5057318979475512	0.26185371307646366
0.7833909774436101	0.5553124834283759	0.27229229102776087
0.7833909774436101	0.6048930689092006	0.2840041693094579
0.7833909774436101	0.6544736543900253	0.2971749410644183
0.7833909774436101	0.70405423987085	0.3120494894345981
0.7833909774436101	0.7536348253516747	0.32892813001854654
0.7833909774436101	0.8032154108324994	0.3481349114035375
0.7833909774436101	0.852795996313324	0.36992477937037066
0.7833909774436101	0.9023765817941488	0.39427593754495616
0.7833909774436101	0.9519571672749735	0.42051505426660307
0.7833909774436101	1.0015377527557983	0.4468274442901157
0.7833909774436101	1.051118338236623	0.47002622091068835
0.7833909774436101	1.1006989237174476	0.486332814535368
0.7833909774436101	1.1502795091982723	0.49346481778516293
0.7833909774436101	1.199860094679097	0.49255098209851295
0.7833909774436101	1.2494406801599216	0.48774217017995675
0.7833909774436101	1.2990212656407463	0.48389766134956774
0.7833909774436101	1.348601851121571	0.4846770482625539
0.7833909774436101	1.3981824366023958	0.49207230462174634
0.7833909774436101	1.4477630220832205	0.5067655080919272
0.7833909774436101	1.4973436075640452	0.5285467422360978
0.7833909774436101	1.5469241930448698	0.5564162410246855
0.7833909774436101	1.5965047785256945	0.5881453256012464
0.7833909774436101	1.6460853640065192	0.6193764427998403
0.7833909774436101	1.6956659494873438	0.6437962401349578
0.7833909774436101	1.7452465349681685	0.6567024842374994
0.7833909774436101	1.7948271204489934	0.6589266926147711
0.7833909774436101	1.844407705929818	0.6550117991833817
0.7833909774436101	1.8939882914106427	0.6489732812706895
0.7833909774436101	1.9435688768914674	0.6431907907865211
0.7833909774436101	1.993149462372292	0.6393716375960078
0.7833909774436101	2.0427300478531167	0.6394350512293322
0.7833909774436101	2.0923106333339416	0.6459562456707133
0.7833909774436101	2.141891218814766	0.6618763177326483
0.7833909774436101	2.191471804295591	0.6874218225851617
0.7833909774436101	2.2410523897764154	0.7149051460712762
0.7833909774436101	2.2906329752572403	0.7341204958420051
0.7833909774436101	2.3402135607380647	0.7436463320420397
0.7833909774436101	2.3897941462188896	0.7468123362817394
0.7833909774436101	2.4393747316997145	0.7451334338257456
0.7833909774436101	2.488955317180539	0.737965902256312
0.7833909774436101	2.538535902661364	0.7239077931071913
0.7833909774436101	2.588116488142189	0.702405486658799
0.7833909774436101	2.637697073623014	0.6766867270915196
0.7833909774436101	2.687277659103839	0.6591772075446869
0.7833909774436101	2.736858244584664	0.6654622283121514
0.7833909774436101	2.7864388300654888	0.68152754406959
0.7833909774436101	2.8360194155463136	0.688754623528182
0.7833909774436101	2.885600001027139	0.6919690510867937
0.7833909774436101	2.935180586507964	0.6965242310779196
0.7833909774436101	2.9847611719887888	0.6998749676017401
0.7833909774436101	3.0343417574696137	0.694513248593082
0.7833909774436101	3.0839223429504385	0.6713215006883277
0.7833909774436101	3.133502928431264	0.6225196614516771
0.7833909774436101	3.1830835139120888	0.557689996349873
0.7833909774436101	3.2326640993929137	0.5344635568523867
0.7833909774436101	3.2822446848737385	0.5416130007037796
0.7833909774436101	3.3318252703545634	0.5165958130129942
0.7833909774436101	3.3814058558353883	0.48906694152251107
0.7833909774436101	3.4309864413162137	0.48492530147359375
0.7833909774436101	3.4805670267970386	0.49928191057065074
0.7833909774436101	3.5301476122778634	0.5088139619014
0.7833909774436101	3.5797281977586883	0.4947388455272575
0.7833909774436101	3.6293087832395132	0.4578694032861266
0.7833909774436101	3.6788893687203386	0.4360920080274711
0.7833909774436101	3.7284699542011634	0.4856215072188626
0.7833909774436101	3.7780505396819883	0.5071130379924753
0.7833909774436101	3.8276311251628132	0.5020401193404639
0.7833909774436101	3.877211710643638	0.5282892699791032
0.7833909774436101	3.926792296124463	0.5653085316090145
0.7833909774436101	3.9763728816052883	0.5968757363042304
0.7833909774436101	4.025953467086113	0.6161382475499187
0.7833909774436101	4.075534052566939	0.625508143536695
0.7833909774436101	4.125114638047763	0.6389138547671187
0.7833909774436101	4.174695223528588	0.671394345097504
0.7833909774436101	4.224275809009413	0.7015146050116106
0.7833909774436101	4.273856394490238	0.6860553958921022
0.7833909774436101	4.323436979971063	0.7418801875404586
0.7833909774436101	4.373017565451888	0.7863753564103603
0.7833909774436101	4.422598150932713	0.8096946432799226
0.7833909774436101	4.472178736413538	0.8138437962517321
0.7833909774436101	4.521759321894363	0.8091612571681774
0.7833909774436101	4.5713399073751875	0.8202848839485949
0.7833909774436101	4.620920492856013	0.8355430800356068
0.7833909774436101	4.670501078336838	0.846644269868462
0.7833909774436101	4.720081663817663	0.8401253184330076
0.7833909774436101	4.769662249298488	0.8091507490361876
0.7833909774436101	4.819242834779312	0.8481850229543766
0.7833909774436101	4.868823420260138	0.8688948990188372
0.7833909774436101	4.918404005740963	0.879704100317738
0.7833909774436101	4.9679845912217875	0.8787138747329737
0.7833909774436101	5.017565176702612	0.8623911412579633
0.7833909774436101	5.0671457621834355	0.87875006960441
0.7833909774436101	5.11672634766426	0.8946930443400666
0.7833909774436101	5.166306933145084	0.8965590300536407
0.7833909774436101	5.215887518625909	0.87450198582827
0.7833909774436101	5.265468104106733	0.8539889963804392
0.7833909774436101	5.315048689587558	0.8645981094086653
0.7833909774436101	5.364629275068382	0.8692028198149387
0.7833909774436101	5.414209860549207	0.8713825060332927
0.7833909774436101	5.463790446030031	0.8689321475549708
0.7833909774436101	5.5133710315108555	0.8464562046768829
0.7833909774436101	5.56295161699168	0.8580967172912973
0.7833909774436101	5.612532202472504	0.8676171709561871
0.7833909774436101	5.662112787953329	0.8671402085206975
0.7833909774436101	5.711693373434153	0.8231182830712812
0.7833909774436101	5.761273958914978	0.8356694696331554
0.7833909774436101	5.810854544395802	0.8374357311046217
0.7833909774436101	5.860435129876627	0.836688063897295
0.7833909774436101	5.910015715357451	0.8322775042071439
0.7833909774436101	5.9595963008382755	0.8251920659823694
0.7833909774436101	6.0091768863191	0.8054424134464298
0.7833909774436101	6.058757471799924	0.8015701821296672
0.7833909774436101	6.108338057280749	0.7946920969766572
0.7833909774436101	6.157918642761573	0.7856270953441068
0.7833909774436101	6.207499228242398	0.7536038913548744
0.7833909774436101	6.257079813723222	0.754004680631129
0.7833909774436101	6.306660399204047	0.7663620016523396
0.7833909774436101	6.356240984684871	0.7789018154890054
0.7833909774436101	6.4058215701656955	0.7827733647740955
0.7833909774436101	6.45540215564652	0.7810279591152587
0.7833909774436101	6.504982741127344	0.7713889913046749
0.7833909774436101	6.554563326608169	0.7624067660029695
0.7833909774436101	6.604143912088993	0.7510174957087483
0.7833909774436101	6.653724497569818	0.7501305179787421
0.7833909774436101	6.703305083050642	0.7079076534236144
0.7833909774436101	6.752885668531466	0.7037200466216376
0.7833909774436101	6.80246625401229	0.7239056460229596
0.7833909774436101	6.852046839493115	0.7500488571069652
0.7833909774436101	6.901627424973939	0.7712653707027194
0.7833909774436101	6.9512080104547636	0.7920805879077987
0.7833909774436101	7.000788595935588	0.791338913953213
0.7833909774436101	7.0503691814164124	0.810982475890366
0.7833909774436101	7.099949766897237	0.8203757600122065
0.7833909774436101	7.149530352378061	0.8118860258295276
0.7833909774436101	7.199110937858886	0.8079029336860254
0.7833909774436101	7.24869152333971	0.7977837151949518
0.7833909774436101	7.298272108820535	0.7945488980864029
0.7833909774436101	7.347852694301359	0.8030612127101378
0.7833909774436101	7.397433279782184	0.8177735123451948
0.7833909774436101	7.447013865263008	0.8428666659173694
0.7833909774436101	7.4965944507438325	0.8392005237770161
0.7833909774436101	7.546175036224657	0.8554924143333865
0.7833909774436101	7.595755621705481	0.8738860321094569
0.7833909774436101	7.645336207186306	0.8729176796528874
0.7833909774436101	7.69491679266713	0.8760809550004716
0.7833909774436101	7.744497378147955	0.8719893793926962
0.7833909774436101	7.794077963628779	0.8611299567040208
0.7833909774436101	7.843658549109604	0.8588074266046177
0.7833909774436101	7.893239134590428	0.8654825001273071
0.7833909774436101	7.9428197200712525	0.8599291207081908
0.7833909774436101	7.992400305552077	0.8704334456293319
0.7833909774436101	8.041980891032901	0.8766680331348677
0.7833909774436101	8.091561476513725	0.8802816489682552
0.7833909774436101	8.14114206199455	0.884824306078519
0.7833909774436101	8.190722647475374	0.8872715759047076
0.7833909774436101	8.2403032329562	0.8859364300436613
0.7833909774436101	8.289883818437023	0.8757742004746171
0.7833909774436101	8.339464403917848	0.8746515194014459
0.7833909774436101	8.389044989398672	0.8887630341722292
0.7833909774436101	8.438625574879497	0.8858691810365658
0.7833909774436101	8.48820616036032	0.8886507256040226
0.7833909774436101	8.537786745841146	0.8888319966542253
0.7833909774436101	8.58736733132197	0.889801026115809
0.7833909774436101	8.636947916802795	0.8879557213803215
0.7833909774436101	8.686528502283618	0.8839501042916225
0.7833909774436101	8.736109087764444	0.8772018934225333
0.7833909774436101	8.785689673245267	0.8598212315107281
0.7833909774436101	8.835270258726093	0.8515234536480148
0.7833909774436101	8.884850844206916	0.859087418098874
0.7833909774436101	8.934431429687741	0.8673827865388388
0.7833909774436101	8.984012015168565	0.8724365326664764
0.7833909774436101	9.03359260064939	0.8758644217996095
0.7833909774436101	9.083173186130214	0.880243858662168
0.7833909774436101	9.13275377161104	0.8792062580625996
0.7833909774436101	9.182334357091863	0.8723570908348517
0.7833909774436101	9.231914942572688	0.8608562547213399
0.7833909774436101	9.281495528053512	0.8379748104883664
0.7833909774436101	9.331076113534335	0.8042797312177672
0.7833909774436101	9.38065669901516	0.81462092484526
0.7833909774436101	9.430237284495984	0.8198929271944428
0.7833909774436101	9.47981786997681	0.82033269324395
0.7833909774436101	9.529398455457633	0.8250646187934897
0.7833909774436101	9.578979040938458	0.8350744770268803
0.7833909774436101	9.628559626419282	0.8401072337477039
0.7833909774436101	9.678140211900107	0.8406282179672817
0.7833909774436101	9.72772079738093	0.8392193959660195
0.7833909774436101	9.777301382861756	0.8331239483869378
0.7833909774436101	9.82688196834258	0.8005536556068434
0.7833909774436101	9.876462553823405	0.8110761115347888
0.7833909774436101	9.926043139304229	0.8193354801709165
0.7934248120300764	0.009926043139304244	0.21262985194037926
0.7934248120300764	0.05950662862012895	0.213297354206187
0.7934248120300764	0.10908721410095365	0.21491640509029927
0.7934248120300764	0.15866779958177835	0.217483055731884
0.7934248120300764	0.20824838506260304	0.22099232862096513
0.7934248120300764	0.25782897054342774	0.2254400411675692
0.7934248120300764	0.3074095560242524	0.23082541873512846
0.7934248120300764	0.35699014150507713	0.2371546121211814
0.7934248120300764	0.4065707269859018	0.24444527454743697
0.7934248120300764	0.4561513124667265	0.2527323857848578
0.7934248120300764	0.5057318979475512	0.262075516924387
0.7934248120300764	0.5553124834283759	0.2725676413053683
0.7934248120300764	0.6048930689092006	0.28434526866646975
0.7934248120300764	0.6544736543900253	0.29759877459076733
0.7934248120300764	0.70405423987085	0.31257959761696164
0.7934248120300764	0.7536348253516747	0.3295960768116656
0.7934248120300764	0.8032154108324994	0.3489796984760406
0.7934248120300764	0.852795996313324	0.37098589133818516
0.7934248120300764	0.9023765817941488	0.39557141862470935
0.7934248120300764	0.9519571672749735	0.4219930502983548
0.7934248120300764	1.0015377527557983	0.44829167114963103
0.7934248120300764	1.051118338236623	0.4710865551940115
0.7934248120300764	1.1006989237174476	0.4864987585502751
0.7934248120300764	1.1502795091982723	0.4924275917863678
0.7934248120300764	1.199860094679097	0.49043101079631957
0.7934248120300764	1.2494406801599216	0.485029849769078
0.7934248120300764	1.2990212656407463	0.48118027867858176
0.7934248120300764	1.348601851121571	0.4824316614960708
0.7934248120300764	1.3981824366023958	0.4906157522798717
0.7934248120300764	1.4477630220832205	0.5062881124272578
0.7934248120300764	1.4973436075640452	0.5291469496338074
0.7934248120300764	1.5469241930448698	0.5580735490519786
0.7934248120300764	1.5965047785256945	0.5905623551667052
0.7934248120300764	1.6460853640065192	0.621729456835598
0.7934248120300764	1.6956659494873438	0.6448643752850255
0.7934248120300764	1.7452465349681685	0.6557627870465137
0.7934248120300764	1.7948271204489934	0.6562823594471708
0.7934248120300764	1.844407705929818	0.6513633258807293
0.7934248120300764	1.8939882914106427	0.6448276008013776
0.7934248120300764	1.9435688768914674	0.6388618626400707
0.7934248120300764	1.993149462372292	0.6351588863282369
0.7934248120300764	2.0427300478531167	0.6357610533494853
0.7934248120300764	2.0923106333339416	0.6434916154264365
0.7934248120300764	2.141891218814766	0.6614202662719231
0.7934248120300764	2.191471804295591	0.6887126286117776
0.7934248120300764	2.2410523897764154	0.7156479873301472
0.7934248120300764	2.2906329752572403	0.7327270182759533
0.7934248120300764	2.3402135607380647	0.7405197195815089
0.7934248120300764	2.3897941462188896	0.7425004500396708
0.7934248120300764	2.4393747316997145	0.7395684028367562
0.7934248120300764	2.488955317180539	0.7306249276150548
0.7934248120300764	2.538535902661364	0.714132386155851
0.7934248120300764	2.588116488142189	0.6899647470992499
0.7934248120300764	2.637697073623014	0.6631400756207726
0.7934248120300764	2.687277659103839	0.6497227543980798
0.7934248120300764	2.736858244584664	0.6615821302754303
0.7934248120300764	2.7864388300654888	0.6756046558720232
0.7934248120300764	2.8360194155463136	0.6795769701356771
0.7934248120300764	2.885600001027139	0.6819537049067338
0.7934248120300764	2.935180586507964	0.6865335298417603
0.7934248120300764	2.9847611719887888	0.6885898112269833
0.7934248120300764	3.0343417574696137	0.6790315047587352
0.7934248120300764	3.0839223429504385	0.6479107658263434
0.7934248120300764	3.133502928431264	0.5895742084910354
0.7934248120300764	3.1830835139120888	0.5293613037767825
0.7934248120300764	3.2326640993929137	0.5282583859462728
0.7934248120300764	3.2822446848737385	0.5255338214846076
0.7934248120300764	3.3318252703545634	0.492483631833101
0.7934248120300764	3.3814058558353883	0.4703816945574706
0.7934248120300764	3.4309864413162137	0.4753622056723854
0.7934248120300764	3.4805670267970386	0.4931627930064591
0.7934248120300764	3.5301476122778634	0.4978700365412898
0.7934248120300764	3.5797281977586883	0.4760304566960761
0.7934248120300764	3.6293087832395132	0.44180886682730547
0.7934248120300764	3.6788893687203386	0.4521763829523619
0.7934248120300764	3.7284699542011634	0.5121384661456253
0.7934248120300764	3.7780505396819883	0.5082093335884877
0.7934248120300764	3.8276311251628132	0.5201360132953436
0.7934248120300764	3.877211710643638	0.5555096074865771
0.7934248120300764	3.926792296124463	0.5904791577590461
0.7934248120300764	3.9763728816052883	0.6155796178590249
0.7934248120300764	4.025953467086113	0.6288805705980631
0.7934248120300764	4.075534052566939	0.6385226056903018
0.7934248120300764	4.125114638047763	0.6608323907617775
0.7934248120300764	4.174695223528588	0.7024968502904463
0.7934248120300764	4.224275809009413	0.7015133323334761
0.7934248120300764	4.273856394490238	0.7193041140049149
0.7934248120300764	4.323436979971063	0.7752922472872014
0.7934248120300764	4.373017565451888	0.8088662645763733
0.7934248120300764	4.422598150932713	0.8224719191690966
0.7934248120300764	4.472178736413538	0.8177542658482194
0.7934248120300764	4.521759321894363	0.8150419252020702
0.7934248120300764	4.5713399073751875	0.8303038430039728
0.7934248120300764	4.620920492856013	0.8433676479902805
0.7934248120300764	4.670501078336838	0.8535587255770573
0.7934248120300764	4.720081663817663	0.8049772116179206
0.7934248120300764	4.769662249298488	0.8352722901898965
0.7934248120300764	4.819242834779312	0.862867562575706
0.7934248120300764	4.868823420260138	0.8780839610615812
0.7934248120300764	4.918404005740963	0.8842043442521782
0.7934248120300764	4.9679845912217875	0.8745328855362566
0.7934248120300764	5.017565176702612	0.8642320255817963
0.7934248120300764	5.0671457621834355	0.8878202425001697
0.7934248120300764	5.11672634766426	0.8945177070949505
0.7934248120300764	5.166306933145084	0.8925681979145382
0.7934248120300764	5.215887518625909	0.8392245258704973
0.7934248120300764	5.265468104106733	0.8589320963256112
0.7934248120300764	5.315048689587558	0.8649169618230055
0.7934248120300764	5.364629275068382	0.868239547589975
0.7934248120300764	5.414209860549207	0.8689895541314046
0.7934248120300764	5.463790446030031	0.8603002690439621
0.7934248120300764	5.5133710315108555	0.8417094677455
0.7934248120300764	5.56295161699168	0.8606444631023096
0.7934248120300764	5.612532202472504	0.8617473639573167
0.7934248120300764	5.662112787953329	0.8593077074469935
0.7934248120300764	5.711693373434153	0.8261063113144005
0.7934248120300764	5.761273958914978	0.8294448938554523
0.7934248120300764	5.810854544395802	0.8299071526361625
0.7934248120300764	5.860435129876627	0.8266643106478057
0.7934248120300764	5.910015715357451	0.8204187132358168
0.7934248120300764	5.9595963008382755	0.8114938155127339
0.7934248120300764	6.0091768863191	0.7925951495157882
0.7934248120300764	6.058757471799924	0.7880051740625086
0.7934248120300764	6.108338057280749	0.7767043990868928
0.7934248120300764	6.157918642761573	0.74780624078132
0.7934248120300764	6.207499228242398	0.7399656544901299
0.7934248120300764	6.257079813723222	0.7498580837602176
0.7934248120300764	6.306660399204047	0.7659387899380433
0.7934248120300764	6.356240984684871	0.7736322975367959
0.7934248120300764	6.4058215701656955	0.7743331079199671
0.7934248120300764	6.45540215564652	0.7752860591862009
0.7934248120300764	6.504982741127344	0.7592911168886808
0.7934248120300764	6.554563326608169	0.750262947984396
0.7934248120300764	6.604143912088993	0.7386589838947101
0.7934248120300764	6.653724497569818	0.7089730561654091
0.7934248120300764	6.703305083050642	0.700100160701574
0.7934248120300764	6.752885668531466	0.7152997209136414
0.7934248120300764	6.80246625401229	0.7427323052369098
0.7934248120300764	6.852046839493115	0.766282281675971
0.7934248120300764	6.901627424973939	0.7883177102947696
0.7934248120300764	6.9512080104547636	0.7818619501646304
0.7934248120300764	7.000788595935588	0.8122287925687213
0.7934248120300764	7.0503691814164124	0.8238362874483126
0.7934248120300764	7.099949766897237	0.8117663693925703
0.7934248120300764	7.149530352378061	0.8166535004755388
0.7934248120300764	7.199110937858886	0.8063961536594562
0.7934248120300764	7.24869152333971	0.7989672993764994
0.7934248120300764	7.298272108820535	0.8034962123146464
0.7934248120300764	7.347852694301359	0.8166794748890716
0.7934248120300764	7.397433279782184	0.8365025935613468
0.7934248120300764	7.447013865263008	0.8374260040880181
0.7934248120300764	7.4965944507438325	0.8555705922147226
0.7934248120300764	7.546175036224657	0.8700219547121065
0.7934248120300764	7.595755621705481	0.874738209796597
0.7934248120300764	7.645336207186306	0.8790415795266826
0.7934248120300764	7.69491679266713	0.8764706440848087
0.7934248120300764	7.744497378147955	0.8651727673124867
0.7934248120300764	7.794077963628779	0.8588410298893774
0.7934248120300764	7.843658549109604	0.8639395639478326
0.7934248120300764	7.893239134590428	0.8490521715570546
0.7934248120300764	7.9428197200712525	0.8688685230673707
0.7934248120300764	7.992400305552077	0.8750081019528165
0.7934248120300764	8.041980891032901	0.8790611849682783
0.7934248120300764	8.091561476513725	0.8839227892647322
0.7934248120300764	8.14114206199455	0.8866672902501822
0.7934248120300764	8.190722647475374	0.8862634174844557
0.7934248120300764	8.2403032329562	0.8767892901844228
0.7934248120300764	8.289883818437023	0.8715583955461332
0.7934248120300764	8.339464403917848	0.8828300700937831
0.7934248120300764	8.389044989398672	0.8826091644821711
0.7934248120300764	8.438625574879497	0.8849546208305571
0.7934248120300764	8.48820616036032	0.8843909214463773
0.7934248120300764	8.537786745841146	0.886189316956036
0.7934248120300764	8.58736733132197	0.8845611810726193
0.7934248120300764	8.636947916802795	0.880547840982064
0.7934248120300764	8.686528502283618	0.8741799565427515
0.7934248120300764	8.736109087764444	0.8584588307896124
0.7934248120300764	8.785689673245267	0.8453268164942542
0.7934248120300764	8.835270258726093	0.8528076639035862
0.7934248120300764	8.884850844206916	0.861309328345081
0.7934248120300764	8.934431429687741	0.8650591206963419
0.7934248120300764	8.984012015168565	0.8679864591405526
0.7934248120300764	9.03359260064939	0.873012077787878
0.7934248120300764	9.083173186130214	0.8725899850134444
0.7934248120300764	9.13275377161104	0.8657963973082089
0.7934248120300764	9.182334357091863	0.8545113769693964
0.7934248120300764	9.231914942572688	0.8350000915253931
0.7934248120300764	9.281495528053512	0.7957023780051727
0.7934248120300764	9.331076113534335	0.8084624115308534
0.7934248120300764	9.38065669901516	0.8144090902963541
0.7934248120300764	9.430237284495984	0.8146858438476782
0.7934248120300764	9.47981786997681	0.8178724403265631
0.7934248120300764	9.529398455457633	0.8283145025864376
0.7934248120300764	9.578979040938458	0.8349170313873614
0.7934248120300764	9.628559626419282	0.837003914369344
0.7934248120300764	9.678140211900107	0.8373994304866647
0.7934248120300764	9.72772079738093	0.8354150819704508
0.7934248120300764	9.777301382861756	0.8028408103119817
0.7934248120300764	9.82688196834258	0.814931876982802
0.7934248120300764	9.876462553823405	0.8237226415010476
0.7934248120300764	9.926043139304229	0.8263561271479806
0.8034586466165425	0.009926043139304244	0.2126299363743874
0.8034586466165425	0.05950662862012895	0.21330038628681308
0.8034586466165425	0.10908721410095365	0.2149265755648361
0.8034586466165425	0.15866779958177835	0.21750451472006488
0.8034586466165425	0.20824838506260304	0.2210291823794506
0.8034586466165425	0.25782897054342774	0.22549637928807217
0.8034586466165425	0.3074095560242524	0.23090538763514834
0.8034586466165425	0.35699014150507713	0.23726255588755563
0.8034586466165425	0.4065707269859018	0.2445859720367212
0.8034586466165425	0.4561513124667265	0.25291142410726103
0.8034586466165425	0.5057318979475512	0.26229985617012164
0.8034586466165425	0.5553124834283759	0.27284644123354845
0.8034586466165425	0.6048930689092006	0.2846910548908157
0.8034586466165425	0.6544736543900253	0.2980289880788713
0.8034586466165425	0.70405423987085	0.3131184120325139
0.8034586466165425	0.7536348253516747	0.3302758759121806
0.8034586466165425	0.8032154108324994	0.34984033649197394
0.8034586466165425	0.852795996313324	0.37206708421735823
0.8034586466165425	0.9023765817941488	0.3968889935397079
0.8034586466165425	0.9519571672749735	0.42348681777408076
0.8034586466165425	1.0015377527557983	0.44974690246262217
0.8034586466165425	1.051118338236623	0.4720881298173374
0.8034586466165425	1.1006989237174476	0.48654553738303374
0.8034586466165425	1.1502795091982723	0.49123860803127195
0.8034586466165425	1.199860094679097	0.48818182881996847
0.8034586466165425	1.2494406801599216	0.48225231843430455
0.8034586466165425	1.2990212656407463	0.47846911117684465
0.8034586466165425	1.348601851121571	0.48024921999717546
0.8034586466165425	1.3981824366023958	0.4892603257856732
0.8034586466165425	1.4477630220832205	0.5059368484860074
0.8034586466165425	1.4973436075640452	0.5298894421568536
0.8034586466165425	1.5469241930448698	0.5598704159958119
0.8034586466165425	1.5965047785256945	0.5930548531898457
0.8034586466165425	1.6460853640065192	0.6239803777639495
0.8034586466165425	1.6956659494873438	0.6456098666991134
0.8034586466165425	1.7452465349681685	0.6544299220143579
0.8034586466165425	1.7948271204489934	0.6533356222134629
0.8034586466165425	1.844407705929818	0.6475205016223486
0.8034586466165425	1.8939882914106427	0.6405558590963123
0.8034586466165425	1.9435688768914674	0.634457019488923
0.8034586466165425	1.993149462372292	0.6309280339827692
0.8034586466165425	2.0427300478531167	0.6321603579684791
0.8034586466165425	2.0923106333339416	0.6412636780174593
0.8034586466165425	2.141891218814766	0.6613564275200006
0.8034586466165425	2.191471804295591	0.6901239046881198
0.8034586466165425	2.2410523897764154	0.715924103171324
0.8034586466165425	2.2906329752572403	0.7307466885238005
0.8034586466165425	2.3402135607380647	0.7369449509718171
0.8034586466165425	2.3897941462188896	0.7377796970210942
0.8034586466165425	2.4393747316997145	0.7334915843742811
0.8034586466165425	2.488955317180539	0.7225743889044042
0.8034586466165425	2.538535902661364	0.7034523942844576
0.8034586466165425	2.588116488142189	0.6766624939668007
0.8034586466165425	2.637697073623014	0.6496568374908296
0.8034586466165425	2.687277659103839	0.642069450498157
0.8034586466165425	2.736858244584664	0.657874381582618
0.8034586466165425	2.7864388300654888	0.6682045476345952
0.8034586466165425	2.8360194155463136	0.669358792891029
0.8034586466165425	2.885600001027139	0.671427634611619
0.8034586466165425	2.935180586507964	0.6760205058331519
0.8034586466165425	2.9847611719887888	0.6761301524263029
0.8034586466165425	3.0343417574696137	0.6611819592692068
0.8034586466165425	3.0839223429504385	0.6209009668987995
0.8034586466165425	3.133502928431264	0.5548998408711018
0.8034586466165425	3.1830835139120888	0.5100991984922119
0.8034586466165425	3.2326640993929137	0.5230308402288769
0.8034586466165425	3.2822446848737385	0.5048598368076573
0.8034586466165425	3.3318252703545634	0.4694027629481777
0.8034586466165425	3.3814058558353883	0.45597921307591754
0.8034586466165425	3.4309864413162137	0.4696075317124656
0.8034586466165425	3.4805670267970386	0.4880365142789032
0.8034586466165425	3.5301476122778634	0.48592594813832646
0.8034586466165425	3.5797281977586883	0.4587430054795186
0.8034586466165425	3.6293087832395132	0.43857110500859575
0.8034586466165425	3.6788893687203386	0.48572938801552995
0.8034586466165425	3.7284699542011634	0.5234207224098548
0.8034586466165425	3.7780505396819883	0.5171354033492286
0.8034586466165425	3.8276311251628132	0.5457195348367629
0.8034586466165425	3.877211710643638	0.5830392208975044
0.8034586466165425	3.926792296124463	0.6127531025729996
0.8034586466165425	3.9763728816052883	0.6309262272760873
0.8034586466165425	4.025953467086113	0.6405162301576037
0.8034586466165425	4.075534052566939	0.6545246438391529
0.8034586466165425	4.125114638047763	0.687953516016162
0.8034586466165425	4.174695223528588	0.7282438799527847
0.8034586466165425	4.224275809009413	0.7024236469091545
0.8034586466165425	4.273856394490238	0.7569591508920661
0.8034586466165425	4.323436979971063	0.8022863764872442
0.8034586466165425	4.373017565451888	0.8258216014547483
0.8034586466165425	4.422598150932713	0.8299871315951525
0.8034586466165425	4.472178736413538	0.8187058486591355
0.8034586466165425	4.521759321894363	0.8231691294287691
0.8034586466165425	4.5713399073751875	0.8388630271292495
0.8034586466165425	4.620920492856013	0.8504524657667343
0.8034586466165425	4.670501078336838	0.8526294358837755
0.8034586466165425	4.720081663817663	0.815201120875894
0.8034586466165425	4.769662249298488	0.8538669637538858
0.8034586466165425	4.819242834779312	0.873786888242988
0.8034586466165425	4.868823420260138	0.8846966299432628
0.8034586466165425	4.918404005740963	0.8852569827951664
0.8034586466165425	4.9679845912217875	0.8654630548453894
0.8034586466165425	5.017565176702612	0.8751879118780767
0.8034586466165425	5.0671457621834355	0.8909894436353342
0.8034586466165425	5.11672634766426	0.8912997413461152
0.8034586466165425	5.166306933145084	0.868324815978506
0.8034586466165425	5.215887518625909	0.8511399900224459
0.8034586466165425	5.265468104106733	0.8598285950356761
0.8034586466165425	5.315048689587558	0.8641087866308595
0.8034586466165425	5.364629275068382	0.8663265604807064
0.8034586466165425	5.414209860549207	0.864831676516998
0.8034586466165425	5.463790446030031	0.8416294411835475
0.8034586466165425	5.5133710315108555	0.8502810914061482
0.8034586466165425	5.56295161699168	0.8563737955202082
0.8034586466165425	5.612532202472504	0.853329199882762
0.8034586466165425	5.662112787953329	0.8111111809222278
0.8034586466165425	5.711693373434153	0.8207753393704771
0.8034586466165425	5.761273958914978	0.8221512620444162
0.8034586466165425	5.810854544395802	0.8203837216880357
0.8034586466165425	5.860435129876627	0.8148195352257805
0.8034586466165425	5.910015715357451	0.8078104790046325
0.8034586466165425	5.9595963008382755	0.7891435098364279
0.8034586466165425	6.0091768863191	0.7812932178753897
0.8034586466165425	6.058757471799924	0.7698813163725001
0.8034586466165425	6.108338057280749	0.7619206475661596
0.8034586466165425	6.157918642761573	0.7275415045784714
0.8034586466165425	6.207499228242398	0.7327146937622098
0.8034586466165425	6.257079813723222	0.7512919173868484
0.8034586466165425	6.306660399204047	0.7635383012223402
0.8034586466165425	6.356240984684871	0.7672016878589093
0.8034586466165425	6.4058215701656955	0.7687505160570416
0.8034586466165425	6.45540215564652	0.7568274212858458
0.8034586466165425	6.504982741127344	0.7501727006238894
0.8034586466165425	6.554563326608169	0.7386547397393378
0.8034586466165425	6.604143912088993	0.7113157054102651
0.8034586466165425	6.653724497569818	0.7000207263530926
0.8034586466165425	6.703305083050642	0.7085637542039082
0.8034586466165425	6.752885668531466	0.7355316511417385
0.8034586466165425	6.80246625401229	0.7611112846909324
0.8034586466165425	6.852046839493115	0.7845101995859053
0.8034586466165425	6.901627424973939	0.8125587911213267
0.8034586466165425	6.9512080104547636	0.8122500363126978
0.8034586466165425	7.000788595935588	0.82698617452521
0.8034586466165425	7.0503691814164124	0.8385670979036484
0.8034586466165425	7.099949766897237	0.8248470711141802
0.8034586466165425	7.149530352378061	0.8155110293142752
0.8034586466165425	7.199110937858886	0.805108641147577
0.8034586466165425	7.24869152333971	0.8046628376778545
0.8034586466165425	7.298272108820535	0.8156718512769686
0.8034586466165425	7.347852694301359	0.8326952444650874
0.8034586466165425	7.397433279782184	0.8324412470013236
0.8034586466165425	7.447013865263008	0.8549766170342056
0.8034586466165425	7.4965944507438325	0.8690432406274572
0.8034586466165425	7.546175036224657	0.8757675538791873
0.8034586466165425	7.595755621705481	0.88125321387669
0.8034586466165425	7.645336207186306	0.8802852294611904
0.8034586466165425	7.69491679266713	0.8699753408409397
0.8034586466165425	7.744497378147955	0.859347981679527
0.8034586466165425	7.794077963628779	0.8626097866047626
0.8034586466165425	7.843658549109604	0.8785593585246855
0.8034586466165425	7.893239134590428	0.8669606055901771
0.8034586466165425	7.9428197200712525	0.8730148570053483
0.8034586466165425	7.992400305552077	0.8772329905092684
0.8034586466165425	8.041980891032901	0.8825608905108949
0.8034586466165425	8.091561476513725	0.8855662353497455
0.8034586466165425	8.14114206199455	0.8859684969532559
0.8034586466165425	8.190722647475374	0.8782700806803111
0.8034586466165425	8.2403032329562	0.8686009942849807
0.8034586466165425	8.289883818437023	0.8783141160335837
0.8034586466165425	8.339464403917848	0.8792351317945001
0.8034586466165425	8.389044989398672	0.8811921141695086
0.8034586466165425	8.438625574879497	0.8755100096345488
0.8034586466165425	8.48820616036032	0.8821552974776079
0.8034586466165425	8.537786745841146	0.8807985503573089
0.8034586466165425	8.58736733132197	0.8767529113639757
0.8034586466165425	8.636947916802795	0.8705659449960995
0.8034586466165425	8.686528502283618	0.8573830860667693
0.8034586466165425	8.736109087764444	0.8391926755127701
0.8034586466165425	8.785689673245267	0.8461408749684907
0.8034586466165425	8.835270258726093	0.8553627226464458
0.8034586466165425	8.884850844206916	0.858068256070731
0.8034586466165425	8.934431429687741	0.8599908493338905
0.8034586466165425	8.984012015168565	0.865496070767856
0.8034586466165425	9.03359260064939	0.86587778428964
0.8034586466165425	9.083173186130214	0.8592562690772242
0.8034586466165425	9.13275377161104	0.8481196510286412
0.8034586466165425	9.182334357091863	0.8328121144193797
0.8034586466165425	9.231914942572688	0.7815701690487528
0.8034586466165425	9.281495528053512	0.8031603877852352
0.8034586466165425	9.331076113534335	0.8100461144450168
0.8034586466165425	9.38065669901516	0.8107818991794206
0.8034586466165425	9.430237284495984	0.8125478449254591
0.8034586466165425	9.47981786997681	0.8229025085903275
0.8034586466165425	9.529398455457633	0.8312343256471861
0.8034586466165425	9.578979040938458	0.8350121426305199
0.8034586466165425	9.628559626419282	0.8370751619737873
0.8034586466165425	9.678140211900107	0.8393610967037909
0.8034586466165425	9.72772079738093	0.8068224924729429
0.8034586466165425	9.777301382861756	0.8198643495124228
0.8034586466165425	9.82688196834258	0.82886896435472
0.8034586466165425	9.876462553823405	0.8320621443852386
0.8034586466165425	9.926043139304229	0.8292107450026845
0.8134924812030089	0.009926043139304244	0.2126300213487569
0.8134924812030089	0.05950662862012895	0.2133034379595953
0.8134924812030089	0.10908721410095365	0.21493681329061548
0.8134924812030089	0.15866779958177835	0.2175261207849151
0.8134924812030089	0.20824838506260304	0.22106630106480585
0.8134924812030089	0.25782897054342774	0.22555314671002674
0.8134924812030089	0.3074095560242524	0.23098600847402856
0.8134924812030089	0.35699014150507713	0.23737144848527936
0.8134924812030089	0.4065707269859018	0.24472801145064502
0.8134924812030089	0.4561513124667265	0.2530923243572427
0.8134924812030089	0.5057318979475512	0.26252674827722855
0.8134924812030089	0.5553124834283759	0.2731287202952657
0.8134924812030089	0.6048930689092006	0.2850415767391437
0.8134924812030089	0.6544736543900253	0.2984656607329962
0.8134924812030089	0.70405423987085	0.3136660583469037
0.8134924812030089	0.7536348253516747	0.3309677178042704
0.8134924812030089	0.8032154108324994	0.35071708509290467
0.8134924812030089	0.852795996313324	0.3731686186523945
0.8134924812030089	0.9023765817941488	0.3982286302816377
0.8134924812030089	0.9519571672749735	0.4249952565033956
0.8134924812030089	1.0015377527557983	0.45118969758019845
0.8134924812030089	1.051118338236623	0.4730246127292288
0.8134924812030089	1.1006989237174476	0.48646649184699914
0.8134924812030089	1.1502795091982723	0.48989599548393786
0.8134924812030089	1.199860094679097	0.4858086179167606
0.8134924812030089	1.2494406801599216	0.4794188480255991
0.8134924812030089	1.2990212656407463	0.4757731477014107
0.8134924812030089	1.348601851121571	0.47813608241128996
0.8134924812030089	1.3981824366023958	0.48800964732506197
0.8134924812030089	1.4477630220832205	0.5057136025886183
0.8134924812030089	1.4973436075640452	0.5307749321864574
0.8134924812030089	1.5469241930448698	0.5618033558802311
0.8134924812030089	1.5965047785256945	0.5956046641238406
0.8134924812030089	1.6460853640065192	0.626089617276344
0.8134924812030089	1.6956659494873438	0.6459988709137692
0.8134924812030089	1.7452465349681685	0.6527060124977686
0.8134924812030089	1.7948271204489934	0.6501071076180343
0.8134924812030089	1.844407705929818	0.6435000382516972
0.8134924812030089	1.8939882914106427	0.6361695173023086
0.8134924812030089	1.9435688768914674	0.6299871795065973
0.8134924812030089	1.993149462372292	0.6266922944318168
0.8134924812030089	2.0427300478531167	0.6286552358993985
0.8134924812030089	2.0923106333339416	0.6393133700794967
0.8134924812030089	2.141891218814766	0.6616936928015782
0.8134924812030089	2.191471804295591	0.6915275592248973
0.8134924812030089	2.2410523897764154	0.7156351748820963
0.8134924812030089	2.2906329752572403	0.7281934915013791
0.8134924812030089	2.3402135607380647	0.732940600678565
0.8134924812030089	2.3897941462188896	0.7326354026724224
0.8134924812030089	2.4393747316997145	0.7268583043575998
0.8134924812030089	2.488955317180539	0.7137559370596289
0.8134924812030089	2.538535902661364	0.6918365536327971
0.8134924812030089	2.588116488142189	0.6626042624527491
0.8134924812030089	2.637697073623014	0.6367494223178463
0.8134924812030089	2.687277659103839	0.6363531311571642
0.8134924812030089	2.736858244584664	0.6535170489317179
0.8134924812030089	2.7864388300654888	0.6592454997061031
0.8134924812030089	2.8360194155463136	0.658256675965902
0.8134924812030089	2.885600001027139	0.660480523266933
0.8134924812030089	2.935180586507964	0.6649047645011549
0.8134924812030089	2.9847611719887888	0.6622099206272268
0.8134924812030089	3.0343417574696137	0.6405428140561434
0.8134924812030089	3.0839223429504385	0.5903217155784284
0.8134924812030089	3.133502928431264	0.5215697772141047
0.8134924812030089	3.1830835139120888	0.501716324405387
0.8134924812030089	3.2326640993929137	0.5136186866264211
0.8134924812030089	3.2822446848737385	0.48149617367486375
0.8134924812030089	3.3318252703545634	0.449259425212406
0.8134924812030089	3.3814058558353883	0.4464355691161752
0.8134924812030089	3.4309864413162137	0.4670178291270706
0.8134924812030089	3.4805670267970386	0.48302851555875187
0.8134924812030089	3.5301476122778634	0.4733580266529923
0.8134924812030089	3.5797281977586883	0.44661445739186506
0.8134924812030089	3.6293087832395132	0.45355968138807234
0.8134924812030089	3.6788893687203386	0.5221975171130925
0.8134924812030089	3.7284699542011634	0.525936848599281
0.8134924812030089	3.7780505396819883	0.5368188506133722
0.8134924812030089	3.8276311251628132	0.5743451186845505
0.8134924812030089	3.877211710643638	0.6085068263675597
0.8134924812030089	3.926792296124463	0.6314426092436435
0.8134924812030089	3.9763728816052883	0.6434514128941193
0.8134924812030089	4.025953467086113	0.6527152466375703
0.8134924812030089	4.075534052566939	0.6748661351394257
0.8134924812030089	4.125114638047763	0.7185820111467267
0.8134924812030089	4.174695223528588	0.7329771876164946
0.8134924812030089	4.224275809009413	0.7312131737593134
0.8134924812030089	4.273856394490238	0.7893442713756935
0.8134924812030089	4.323436979971063	0.823295212647816
0.8134924812030089	4.373017565451888	0.8377648476355946
0.8134924812030089	4.422598150932713	0.8324309544142686
0.8134924812030089	4.472178736413538	0.8200040431661947
0.8134924812030089	4.521759321894363	0.832226527546891
0.8134924812030089	4.5713399073751875	0.8458141208699113
0.8134924812030089	4.620920492856013	0.8574678319998168
0.8134924812030089	4.670501078336838	0.8166799464930657
0.8134924812030089	4.720081663817663	0.8403441803179422
0.8134924812030089	4.769662249298488	0.8670847253939922
0.8134924812030089	4.819242834779312	0.8819336682993947
0.8134924812030089	4.868823420260138	0.8888478992230403
0.8134924812030089	4.918404005740963	0.881356685285464
0.8134924812030089	4.9679845912217875	0.8611729930869968
0.8134924812030089	5.017565176702612	0.8839196482172808
0.8134924812030089	5.0671457621834355	0.889248023768106
0.8134924812030089	5.11672634766426	0.8867396652628525
0.8134924812030089	5.166306933145084	0.8375079854103099
0.8134924812030089	5.215887518625909	0.8538206431541601
0.8134924812030089	5.265468104106733	0.859208618043498
0.8134924812030089	5.315048689587558	0.8623458179338146
0.8134924812030089	5.364629275068382	0.8633778790516119
0.8134924812030089	5.414209860549207	0.8565740302735638
0.8134924812030089	5.463790446030031	0.8339241001900897
0.8134924812030089	5.5133710315108555	0.8499775853803214
0.8134924812030089	5.56295161699168	0.8476001744842279
0.8134924812030089	5.612532202472504	0.8426388337860073
0.8134924812030089	5.662112787953329	0.8113980976638219
0.8134924812030089	5.711693373434153	0.8133726099181812
0.8134924812030089	5.761273958914978	0.8132949983699311
0.8134924812030089	5.810854544395802	0.8087717670916086
0.8134924812030089	5.860435129876627	0.8019527943866716
0.8134924812030089	5.910015715357451	0.7951401354208533
0.8134924812030089	5.9595963008382755	0.7743224882131138
0.8134924812030089	6.0091768863191	0.7640019421305546
0.8134924812030089	6.058757471799924	0.7489469004367793
0.8134924812030089	6.108338057280749	0.7169651896620077
0.8134924812030089	6.157918642761573	0.7160857467042309
0.8134924812030089	6.207499228242398	0.7348608390795133
0.8134924812030089	6.257079813723222	0.7522354580564204
0.8134924812030089	6.306660399204047	0.7595792573433968
0.8134924812030089	6.356240984684871	0.7626916141913688
0.8134924812030089	6.4058215701656955	0.770541505695315
0.8134924812030089	6.45540215564652	0.750311429769932
0.8134924812030089	6.504982741127344	0.741151070730303
0.8134924812030089	6.554563326608169	0.75070830685099
0.8134924812030089	6.604143912088993	0.7032047179353991
0.8134924812030089	6.653724497569818	0.7046337145572592
0.8134924812030089	6.703305083050642	0.7287674871636587
0.8134924812030089	6.752885668531466	0.7557820834852487
0.8134924812030089	6.80246625401229	0.7805215943468139
0.8134924812030089	6.852046839493115	0.8069417809036609
0.8134924812030089	6.901627424973939	0.8096404332453887
0.8134924812030089	6.9512080104547636	0.8294207500225415
0.8134924812030089	7.000788595935588	0.8384846227327277
0.8134924812030089	7.0503691814164124	0.8321354599290761
0.8134924812030089	7.099949766897237	0.8245566911390252
0.8134924812030089	7.149530352378061	0.8128288018079085
0.8134924812030089	7.199110937858886	0.8070287763420602
0.8134924812030089	7.24869152333971	0.8148633605197861
0.8134924812030089	7.298272108820535	0.8300370768422195
0.8134924812030089	7.347852694301359	0.8209302660209982
0.8134924812030089	7.397433279782184	0.8536501970092639
0.8134924812030089	7.447013865263008	0.8681751236175943
0.8134924812030089	7.4965944507438325	0.8758493268088509
0.8134924812030089	7.546175036224657	0.8827285284403285
0.8134924812030089	7.595755621705481	0.8832768075358869
0.8134924812030089	7.645336207186306	0.8750996324819191
0.8134924812030089	7.69491679266713	0.8607244688628332
0.8134924812030089	7.744497378147955	0.861437009886653
0.8134924812030089	7.794077963628779	0.8689116001022733
0.8134924812030089	7.843658549109604	0.8647541361060045
0.8134924812030089	7.893239134590428	0.8707009257216224
0.8134924812030089	7.9428197200712525	0.8741702093516357
0.8134924812030089	7.992400305552077	0.8807518288565153
0.8134924812030089	8.041980891032901	0.8839917701997615
0.8134924812030089	8.091561476513725	0.8850040997863216
0.8134924812030089	8.14114206199455	0.8797569317131859
0.8134924812030089	8.190722647475374	0.866103847918164
0.8134924812030089	8.2403032329562	0.8741808722992327
0.8134924812030089	8.289883818437023	0.8756595076032017
0.8134924812030089	8.339464403917848	0.8775239496880657
0.8134924812030089	8.389044989398672	0.878151374357467
0.8134924812030089	8.438625574879497	0.8777180979836526
0.8134924812030089	8.48820616036032	0.8766852775345125
0.8134924812030089	8.537786745841146	0.872600581466937
0.8134924812030089	8.58736733132197	0.8663540084569902
0.8134924812030089	8.636947916802795	0.8560679835558852
0.8134924812030089	8.686528502283618	0.8333650027643451
0.8134924812030089	8.736109087764444	0.8386243063115132
0.8134924812030089	8.785689673245267	0.8495605278010581
0.8134924812030089	8.835270258726093	0.8516896457857126
0.8134924812030089	8.884850844206916	0.8522355619246855
0.8134924812030089	8.934431429687741	0.8578436493846149
0.8134924812030089	8.984012015168565	0.859210632689339
0.8134924812030089	9.03359260064939	0.8529121647441348
0.8134924812030089	9.083173186130214	0.8418465197957435
0.8134924812030089	9.13275377161104	0.8310001262825327
0.8134924812030089	9.182334357091863	0.8059641422439844
0.8134924812030089	9.231914942572688	0.7988098495463427
0.8134924812030089	9.281495528053512	0.8068358955736807
0.8134924812030089	9.331076113534335	0.8086599104085651
0.8134924812030089	9.38065669901516	0.8095285557490728
0.8134924812030089	9.430237284495984	0.819037348242255
0.8134924812030089	9.47981786997681	0.8291159654999819
0.8134924812030089	9.529398455457633	0.8346030937284274
0.8134924812030089	9.578979040938458	0.8380676771784747
0.8134924812030089	9.628559626419282	0.844554002453039
0.8134924812030089	9.678140211900107	0.8120527819763392
0.8134924812030089	9.72772079738093	0.8254360863356154
0.8134924812030089	9.777301382861756	0.8343992384771939
0.8134924812030089	9.82688196834258	0.8382481388310157
0.8134924812030089	9.876462553823405	0.8360734664285403
0.8134924812030089	9.926043139304229	0.835553372389167
0.8235263157894752	0.009926043139304244	0.21263010686306585
0.8235263157894752	0.05950662862012895	0.21330650921135705
0.8235263157894752	0.10908721410095365	0.2149471182399481
0.8235263157894752	0.15866779958177835	0.2175478739261148
0.8235263157894752	0.20824838506260304	0.22110368482311932
0.8235263157894752	0.25782897054342774	0.22561034396806204
0.8235263157894752	0.3074095560242524	0.23106728260687406
0.8235263157894752	0.35699014150507713	0.23748129281239408
0.8235263157894752	0.4065707269859018	0.24487139839978356
0.8235263157894752	0.4561513124667265	0.2532750967236458
0.8235263157894752	0.5057318979475512	0.26275621097571367
0.8235263157894752	0.5553124834283759	0.27341450846413184
0.8235263157894752	0.6048930689092006	0.2853968838544164
0.8235263157894752	0.6544736543900253	0.2989088733131556
0.8235263157894752	0.70405423987085	0.3142226648001935
0.8235263157894752	0.7536348253516747	0.3316717966444621
0.8235263157894752	0.8032154108324994	0.3516102069264929
0.8235263157894752	0.852795996313324	0.3742907487660531
0.8235263157894752	0.9023765817941488	0.3995902522686755
0.8235263157894752	0.9519571672749735	0.4265171229154903
0.8235263157894752	1.0015377527557983	0.45261632671264374
0.8235263157894752	1.051118338236623	0.4738893947627537
0.8235263157894752	1.1006989237174476	0.48625514277645987
0.8235263157894752	1.1502795091982723	0.4883986770020869
0.8235263157894752	1.199860094679097	0.483317388532023
0.8235263157894752	1.2494406801599216	0.4765389855898403
0.8235263157894752	1.2990212656407463	0.4731011030317958
0.8235263157894752	1.348601851121571	0.4760981104110452
0.8235263157894752	1.3981824366023958	0.48686690605957317
0.8235263157894752	1.4477630220832205	0.50562002423507
0.8235263157894752	1.4973436075640452	0.5318039293195784
0.8235263157894752	1.5469241930448698	0.5638677802605675
0.8235263157894752	1.5965047785256945	0.5981902071844669
0.8235263157894752	1.6460853640065192	0.628014827331518
0.8235263157894752	1.6956659494873438	0.6460022862062729
0.8235263157894752	1.7452465349681685	0.6505995148823884
0.8235263157894752	1.7948271204489934	0.6466184277832308
0.8235263157894752	1.844407705929818	0.6393175985125393
0.8235263157894752	1.8939882914106427	0.6316798029793297
0.8235263157894752	1.9435688768914674	0.6254635255114701
0.8235263157894752	1.993149462372292	0.6224654264998987
0.8235263157894752	2.0427300478531167	0.6252708091075956
0.8235263157894752	2.0923106333339416	0.6376851251341807
0.8235263157894752	2.141891218814766	0.6624190679031053
0.8235263157894752	2.191471804295591	0.6927724885424271
0.8235263157894752	2.2410523897764154	0.7147126809343416
0.8235263157894752	2.2906329752572403	0.725093098758304
0.8235263157894752	2.3402135607380647	0.7285192777345654
0.8235263157894752	2.3897941462188896	0.7270453234261947
0.8235263157894752	2.4393747316997145	0.7196191112756607
0.8235263157894752	2.488955317180539	0.7041147067935318
0.8235263157894752	2.538535902661364	0.6792749227615679
0.8235263157894752	2.588116488142189	0.6479729977755718
0.8235263157894752	2.637697073623014	0.6250488857579333
0.8235263157894752	2.687277659103839	0.6322609020312103
0.8235263157894752	2.736858244584664	0.6478112940161591
0.8235263157894752	2.7864388300654888	0.6487911671273646
0.8235263157894752	2.8360194155463136	0.6464423156875592
0.8235263157894752	2.885600001027139	0.6491776654532428
0.8235263157894752	2.935180586507964	0.653053091064578
0.8235263157894752	2.9847611719887888	0.6464890577455278
0.8235263157894752	3.0343417574696137	0.6167433740088027
0.8235263157894752	3.0839223429504385	0.5568494638706388
0.8235263157894752	3.133502928431264	0.49426430694973483
0.8235263157894752	3.1830835139120888	0.5007590218634629
0.8235263157894752	3.2326640993929137	0.4980316916314378
0.8235263157894752	3.2822446848737385	0.4579606182027072
0.8235263157894752	3.3318252703545634	0.43350870706510525
0.8235263157894752	3.3814058558353883	0.44178444666240596
0.8235263157894752	3.4309864413162137	0.4666423689795444
0.8235263157894752	3.4805670267970386	0.4774998280027124
0.8235263157894752	3.5301476122778634	0.4615967664801178
0.8235263157894752	3.5797281977586883	0.44479037584998654
0.8235263157894752	3.6293087832395132	0.4869940533457067
0.8235263157894752	3.6788893687203386	0.5438802293973082
0.8235263157894752	3.7284699542011634	0.5339671693277596
0.8235263157894752	3.7780505396819883	0.5638700800783276
0.8235263157894752	3.8276311251628132	0.6024722085956054
0.8235263157894752	3.877211710643638	0.6306616485780212
0.8235263157894752	3.926792296124463	0.6464713947409341
0.8235263157894752	3.9763728816052883	0.6542958006530127
0.8235263157894752	4.025953467086113	0.6672447274362604
0.8235263157894752	4.075534052566939	0.6999864355178422
0.8235263157894752	4.125114638047763	0.7478038001580399
0.8235263157894752	4.174695223528588	0.7213161747285136
0.8235263157894752	4.224275809009413	0.7683695281172399
0.8235263157894752	4.273856394490238	0.8149926589004622
0.8235263157894752	4.323436979971063	0.8391430347540854
0.8235263157894752	4.373017565451888	0.8449421695357544
0.8235263157894752	4.422598150932713	0.8305289587122539
0.8235263157894752	4.472178736413538	0.8246997147909412
0.8235263157894752	4.521759321894363	0.8402135255100598
0.8235263157894752	4.5713399073751875	0.8519524217184767
0.8235263157894752	4.620920492856013	0.8612335051243252
0.8235263157894752	4.670501078336838	0.8190350554702601
0.8235263157894752	4.720081663817663	0.8575334799738307
0.8235263157894752	4.769662249298488	0.8768139968171071
0.8235263157894752	4.819242834779312	0.8878162948099604
0.8235263157894752	4.868823420260138	0.8901409358346314
0.8235263157894752	4.918404005740963	0.8705464136959579
0.8235263157894752	4.9679845912217875	0.8701115406663831
0.8235263157894752	5.017565176702612	0.8859779354164133
0.8235263157894752	5.0671457621834355	0.8844238631775522
0.8235263157894752	5.11672634766426	0.8621425678139685
0.8235263157894752	5.166306933145084	0.8461982145304274
0.8235263157894752	5.215887518625909	0.8535804650174164
0.8235263157894752	5.265468104106733	0.8575468707899222
0.8235263157894752	5.315048689587558	0.8596676267736358
0.8235263157894752	5.364629275068382	0.8589573076476053
0.8235263157894752	5.414209860549207	0.8367549141993763
0.8235263157894752	5.463790446030031	0.8404855255480644
0.8235263157894752	5.5133710315108555	0.8426214826281272
0.8235263157894752	5.56295161699168	0.836793132505463
0.8235263157894752	5.612532202472504	0.7996461373613721
0.8235263157894752	5.662112787953329	0.8037136061809546
0.8235263157894752	5.711693373434153	0.8051705107372116
0.8235263157894752	5.761273958914978	0.8022460255122417
0.8235263157894752	5.810854544395802	0.7957511613353928
0.8235263157894752	5.860435129876627	0.7891805176968923
0.8235263157894752	5.910015715357451	0.7722648739305898
0.8235263157894752	5.9595963008382755	0.758546307570869
0.8235263157894752	6.0091768863191	0.7424069474852742
0.8235263157894752	6.058757471799924	0.7454463370170555
0.8235263157894752	6.108338057280749	0.701412912047542
0.8235263157894752	6.157918642761573	0.7169226318237515
0.8235263157894752	6.207499228242398	0.7393897046267054
0.8235263157894752	6.257079813723222	0.7512784146275754
0.8235263157894752	6.306660399204047	0.7569432440017931
0.8235263157894752	6.356240984684871	0.7649304433455238
0.8235263157894752	6.4058215701656955	0.7502704169678547
0.8235263157894752	6.45540215564652	0.7445015353875166
0.8235263157894752	6.504982741127344	0.7340062730123977
0.8235263157894752	6.554563326608169	0.7088761991541571
0.8235263157894752	6.604143912088993	0.7042189174754344
0.8235263157894752	6.653724497569818	0.7230284781960571
0.8235263157894752	6.703305083050642	0.75040264995158
0.8235263157894752	6.752885668531466	0.776245005366176
0.8235263157894752	6.80246625401229	0.8023850857479782
0.8235263157894752	6.852046839493115	0.7985548689068342
0.8235263157894752	6.901627424973939	0.8308419646343373
0.8235263157894752	6.9512080104547636	0.8414866904940178
0.8235263157894752	7.000788595935588	0.8379462334045228
0.8235263157894752	7.0503691814164124	0.8330749648124925
0.8235263157894752	7.099949766897237	0.8215655895859945
0.8235263157894752	7.149530352378061	0.8111417186907987
0.8235263157894752	7.199110937858886	0.8144642384379598
0.8235263157894752	7.24869152333971	0.8278323348810059
0.8235263157894752	7.298272108820535	0.8508110981996195
0.8235263157894752	7.347852694301359	0.8514693331202497
0.8235263157894752	7.397433279782184	0.8668983806516903
0.8235263157894752	7.447013865263008	0.8735103924540194
0.8235263157894752	7.4965944507438325	0.8834936573857585
0.8235263157894752	7.546175036224657	0.8853935894753194
0.8235263157894752	7.595755621705481	0.8798867289977677
0.8235263157894752	7.645336207186306	0.8634633408854236
0.8235263157894752	7.69491679266713	0.8604327103760776
0.8235263157894752	7.744497378147955	0.8654685961153078
0.8235263157894752	7.794077963628779	0.8621659635314953
0.8235263157894752	7.843658549109604	0.8681374915559494
0.8235263157894752	7.893239134590428	0.8756361653920667
0.8235263157894752	7.9428197200712525	0.8785061544679064
0.8235263157894752	7.992400305552077	0.8819715960843388
0.8235263157894752	8.041980891032901	0.8833827658686441
0.8235263157894752	8.091561476513725	0.8806377130669414
0.8235263157894752	8.14114206199455	0.864585550402489
0.8235263157894752	8.190722647475374	0.870079686596867
0.8235263157894752	8.2403032329562	0.8713632639435116
0.8235263157894752	8.289883818437023	0.8740937251571662
0.8235263157894752	8.339464403917848	0.8730434177903881
0.8235263157894752	8.389044989398672	0.8729220474625969
0.8235263157894752	8.438625574879497	0.8722434683469289
0.8235263157894752	8.48820616036032	0.8681390236961266
0.8235263157894752	8.537786745841146	0.8615953075495801
0.8235263157894752	8.58736733132197	0.8538575790135673
0.8235263157894752	8.636947916802795	0.8282740684016905
0.8235263157894752	8.686528502283618	0.8262995498919437
0.8235263157894752	8.736109087764444	0.8438750726790091
0.8235263157894752	8.785689673245267	0.8460399578893864
0.8235263157894752	8.835270258726093	0.8451700484631194
0.8235263157894752	8.884850844206916	0.8502609487513242
0.8235263157894752	8.934431429687741	0.8527428626760394
0.8235263157894752	8.984012015168565	0.8469542862193544
0.8235263157894752	9.03359260064939	0.8359071036471851
0.8235263157894752	9.083173186130214	0.8289873559362477
0.8235263157894752	9.13275377161104	0.7927013977245961
0.8235263157894752	9.182334357091863	0.7954721967199883
0.8235263157894752	9.231914942572688	0.8047536824450746
0.8235263157894752	9.281495528053512	0.8081789015538611
0.8235263157894752	9.331076113534335	0.8090750723006708
0.8235263157894752	9.38065669901516	0.8168543961559878
0.8235263157894752	9.430237284495984	0.8284981247823617
0.8235263157894752	9.47981786997681	0.8356161960477131
0.8235263157894752	9.529398455457633	0.8401430336864104
0.8235263157894752	9.578979040938458	0.8504833755617032
0.8235263157894752	9.628559626419282	0.8180803903374011
0.8235263157894752	9.678140211900107	0.8312718758496576
0.8235263157894752	9.72772079738093	0.839993473650464
0.8235263157894752	9.777301382861756	0.8444796391772563
0.8235263157894752	9.82688196834258	0.8437935221375689
0.8235263157894752	9.876462553823405	0.8404216530359782
0.8235263157894752	9.926043139304229	0.8521786813311593
0.8335601503759416	0.009926043139304244	0.21263019291689403
0.8335601503759416	0.05950662862012895	0.21330960002900431
0.8335601503759416	0.10908721410095365	0.21495749038553988
0.8335601503759416	0.15866779958177835	0.2175697741446275
0.8335601503759416	0.20824838506260304	0.22114133380393436
0.8335601503759416	0.25782897054342774	0.22566797160507085
0.8335601503759416	0.3074095560242524	0.23114921140698305
0.8335601503759416	0.35699014150507713	0.23759209180468108
0.8335601503759416	0.4065707269859018	0.2450161385696772
0.8335601503759416	0.4561513124667265	0.25345975153955813
0.8335601503759416	0.5057318979475512	0.26298826226665767
0.8335601503759416	0.5553124834283759	0.2737038362136448
0.8335601503759416	0.6048930689092006	0.28575702678377995
0.8335601503759416	0.6544736543900253	0.29935870816728544
0.8335601503759416	0.70405423987085	0.3147883622543855
0.8335601503759416	0.7536348253516747	0.33238831028520155
0.8335601503759416	0.8032154108324994	0.35251996741879255
0.8335601503759416	0.852795996313324	0.37543372079346243
0.8335601503759416	0.9023765817941488	0.4009737333617292
0.8335601503759416	0.9519571672749735	0.4280510179432686
0.8335601503759416	1.0015377527557983	0.4540227574380984
0.8335601503759416	1.051118338236623	0.474675608071309
0.8335601503759416	1.1006989237174476	0.48590526466040096
0.8335601503759416	1.1502795091982723	0.48674642574816823
0.8335601503759416	1.199860094679097	0.48071494121606145
0.8335601503759416	1.2494406801599216	0.47362246456960155
0.8335601503759416	1.2990212656407463	0.4704613565986443
0.8335601503759416	1.348601851121571	0.4741406581380321
0.8335601503759416	1.3981824366023958	0.48583488485938264
0.8335601503759416	1.4477630220832205	0.5056575653843962
0.8335601503759416	1.4973436075640452	0.5329767239195369
0.8335601503759416	1.5469241930448698	0.5660577436929527
0.8335601503759416	1.5965047785256945	0.6007860855716927
0.8335601503759416	1.6460853640065192	0.6297117136139243
0.8335601503759416	1.6956659494873438	0.6455970550868291
0.8335601503759416	1.7452465349681685	0.6481245060821755
0.8335601503759416	1.7948271204489934	0.6428913433124983
0.8335601503759416	1.844407705929818	0.634987835304969
0.8335601503759416	1.8939882914106427	0.6270978909766274
0.8335601503759416	1.9435688768914674	0.6208974618150388
0.8335601503759416	1.993149462372292	0.6182618328242947
0.8335601503759416	2.0427300478531167	0.6220358514542086
0.8335601503759416	2.0923106333339416	0.6364254264022916
0.8335601503759416	2.141891218814766	0.6634892308515786
0.8335601503759416	2.191471804295591	0.6936968910817758
0.8335601503759416	2.2410523897764154	0.7131205380761177
0.8335601503759416	2.2906329752572403	0.7214764572801444
0.8335601503759416	2.3402135607380647	0.7236862821030275
0.8335601503759416	2.3897941462188896	0.7209801804532584
0.8335601503759416	2.4393747316997145	0.7117216008594062
0.8335601503759416	2.488955317180539	0.6936033155044227
0.8335601503759416	2.538535902661364	0.6657864671267191
0.8335601503759416	2.588116488142189	0.6330578359938691
0.8335601503759416	2.637697073623014	0.6152184598691537
0.8335601503759416	2.687277659103839	0.6290103469724395
0.8335601503759416	2.736858244584664	0.6403116060154675
0.8335601503759416	2.7864388300654888	0.6369983507050685
0.8335601503759416	2.8360194155463136	0.6340901152434945
0.8335601503759416	2.885600001027139	0.6375507690052469
0.8335601503759416	2.935180586507964	0.6402738437137244
0.8335601503759416	2.9847611719887888	0.6285911343563727
0.8335601503759416	3.0343417574696137	0.5895854003632994
0.8335601503759416	3.0839223429504385	0.5222514921008751
0.8335601503759416	3.133502928431264	0.47794435225704873
0.8335601503759416	3.1830835139120888	0.4999176958302933
0.8335601503759416	3.2326640993929137	0.4774529218875743
0.8335601503759416	3.2822446848737385	0.43663793356719277
0.8335601503759416	3.3318252703545634	0.42304816974117226
0.8335601503759416	3.3814058558353883	0.4415519335834982
0.8335601503759416	3.4309864413162137	0.46739646147279923
0.8335601503759416	3.4805670267970386	0.47133273677960275
0.8335601503759416	3.5301476122778634	0.45345129854504795
0.8335601503759416	3.5797281977586883	0.45828904377606955
0.8335601503759416	3.6293087832395132	0.529906557405038
0.8335601503759416	3.6788893687203386	0.5486077775056646
0.8335601503759416	3.7284699542011634	0.5534232376110831
0.8335601503759416	3.7780505396819883	0.5934476455005718
0.8335601503759416	3.8276311251628132	0.6279857081215166
0.8335601503759416	3.877211710643638	0.6490095593124994
0.8335601503759416	3.926792296124463	0.6582708021701535
0.8335601503759416	3.9763728816052883	0.6650852516447938
0.8335601503759416	4.025953467086113	0.6855228336275102
0.8335601503759416	4.075534052566939	0.7289910421228116
0.8335601503759416	4.125114638047763	0.7631086829281214
0.8335601503759416	4.174695223528588	0.7399397899173867
0.8335601503759416	4.224275809009413	0.8000817606204913
0.8335601503759416	4.273856394490238	0.8347414859891521
0.8335601503759416	4.323436979971063	0.8504845038853074
0.8335601503759416	4.373017565451888	0.8472740804803687
0.8335601503759416	4.422598150932713	0.8268926690711557
0.8335601503759416	4.472178736413538	0.832298206635836
0.8335601503759416	4.521759321894363	0.8464386206835538
0.8335601503759416	4.5713399073751875	0.8584328938051642
0.8335601503759416	4.620920492856013	0.831949280785599
0.8335601503759416	4.670501078336838	0.8433534637969617
0.8335601503759416	4.720081663817663	0.8694923720032078
0.8335601503759416	4.769662249298488	0.8840199406698896
0.8335601503759416	4.819242834779312	0.8915957177678407
0.8335601503759416	4.868823420260138	0.8872402003731393
0.8335601503759416	4.918404005740963	0.8589655714577523
0.8335601503759416	4.9679845912217875	0.878697632581184
0.8335601503759416	5.017565176702612	0.8826165446260971
0.8335601503759416	5.0671457621834355	0.8790800294536008
0.8335601503759416	5.11672634766426	0.8337767670310015
0.8335601503759416	5.166306933145084	0.8471406434598523
0.8335601503759416	5.215887518625909	0.8520732288200675
0.8335601503759416	5.265468104106733	0.8549322483451892
0.8335601503759416	5.315048689587558	0.8560166836785349
0.8335601503759416	5.364629275068382	0.8512385573868143
0.8335601503759416	5.414209860549207	0.8247544238902421
0.8335601503759416	5.463790446030031	0.8369862198300624
0.8335601503759416	5.5133710315108555	0.8305707812932264
0.8335601503759416	5.56295161699168	0.8148737222890662
0.8335601503759416	5.612532202472504	0.7935261996309283
0.8335601503759416	5.662112787953329	0.7957991143640275
0.8335601503759416	5.711693373434153	0.7950333478589146
0.8335601503759416	5.761273958914978	0.7893980247756727
0.8335601503759416	5.810854544395802	0.7823145447055762
0.8335601503759416	5.860435129876627	0.7791364884681841
0.8335601503759416	5.910015715357451	0.7534261309332426
0.8335601503759416	5.9595963008382755	0.7378457224869253
0.8335601503759416	6.0091768863191	0.7205916207708043
0.8335601503759416	6.058757471799924	0.6898787685398424
0.8335601503759416	6.108338057280749	0.6984494148055607
0.8335601503759416	6.157918642761573	0.7246558220010455
0.8335601503759416	6.207499228242398	0.742043545059161
0.8335601503759416	6.257079813723222	0.7509876131741161
0.8335601503759416	6.306660399204047	0.7583929618923163
0.8335601503759416	6.356240984684871	0.7536001281913175
0.8335601503759416	6.4058215701656955	0.7479893975767256
0.8335601503759416	6.45540215564652	0.7382416448138922
0.8335601503759416	6.504982741127344	0.7157432571986043
0.8335601503759416	6.554563326608169	0.7074372387807348
0.8335601503759416	6.604143912088993	0.719185078492037
0.8335601503759416	6.653724497569818	0.7452120086436762
0.8335601503759416	6.703305083050642	0.7716826216721946
0.8335601503759416	6.752885668531466	0.7982814164161545
0.8335601503759416	6.80246625401229	0.8312932806953583
0.8335601503759416	6.852046839493115	0.8308472168151726
0.8335601503759416	6.901627424973939	0.8442425472165949
0.8335601503759416	6.9512080104547636	0.8363948801878033
0.8335601503759416	7.000788595935588	0.8407687348603442
0.8335601503759416	7.0503691814164124	0.8305169437574403
0.8335601503759416	7.099949766897237	0.8173854570979585
0.8335601503759416	7.149530352378061	0.8148257640865054
0.8335601503759416	7.199110937858886	0.8259287628797324
0.8335601503759416	7.24869152333971	0.8431162837115009
0.8335601503759416	7.298272108820535	0.8479945134810414
0.8335601503759416	7.347852694301359	0.8650752401060808
0.8335601503759416	7.397433279782184	0.8792847386589802
0.8335601503759416	7.447013865263008	0.8835757651982942
0.8335601503759416	7.4965944507438325	0.8866646404071897
0.8335601503759416	7.546175036224657	0.8837331452001875
0.8335601503759416	7.595755621705481	0.867912955149626
0.8335601503759416	7.645336207186306	0.8596942891539971
0.8335601503759416	7.69491679266713	0.8634294963553725
0.8335601503759416	7.744497378147955	0.8582884643569546
0.8335601503759416	7.794077963628779	0.8654499485432536
0.8335601503759416	7.843658549109604	0.8711303424647933
0.8335601503759416	7.893239134590428	0.8758332110467596
0.8335601503759416	7.9428197200712525	0.8795334043680597
0.8335601503759416	7.992400305552077	0.8811621710815145
0.8335601503759416	8.041980891032901	0.8804089926241198
0.8335601503759416	8.091561476513725	0.8646857198572698
0.8335601503759416	8.14114206199455	0.8658645321166766
0.8335601503759416	8.190722647475374	0.8606837599948451
0.8335601503759416	8.2403032329562	0.8709827347918465
0.8335601503759416	8.289883818437023	0.8685556724734125
0.8335601503759416	8.339464403917848	0.8678587244652366
0.8335601503759416	8.389044989398672	0.8675022295960026
0.8335601503759416	8.438625574879497	0.863427344688234
0.8335601503759416	8.48820616036032	0.8563911496529952
0.8335601503759416	8.537786745841146	0.8502431690212666
0.8335601503759416	8.58736733132197	0.8246271007540398
0.8335601503759416	8.636947916802795	0.8364961129636148
0.8335601503759416	8.686528502283618	0.8382510041605951
0.8335601503759416	8.736109087764444	0.8411072284922392
0.8335601503759416	8.785689673245267	0.8392584204951874
0.8335601503759416	8.835270258726093	0.8430404592911898
0.8335601503759416	8.884850844206916	0.8466346827347347
0.8335601503759416	8.934431429687741	0.8415725004819703
0.8335601503759416	8.984012015168565	0.8305452650378513
0.8335601503759416	9.03359260064939	0.826277146533885
0.8335601503759416	9.083173186130214	0.7885078673017443
0.8335601503759416	9.13275377161104	0.7931707554881895
0.8335601503759416	9.182334357091863	0.8037276617392515
0.8335601503759416	9.231914942572688	0.8090629410568342
0.8335601503759416	9.281495528053512	0.811137274334407
0.8335601503759416	9.331076113534335	0.8164596021794496
0.8335601503759416	9.38065669901516	0.8292170910249766
0.8335601503759416	9.430237284495984	0.8378146162591441
0.8335601503759416	9.47981786997681	0.8430515935012922
0.8335601503759416	9.529398455457633	0.8565265717520976
0.8335601503759416	9.578979040938458	0.8245046420111324
0.8335601503759416	9.628559626419282	0.8370772480532174
0.8335601503759416	9.678140211900107	0.8454054299271624
0.8335601503759416	9.72772079738093	0.850416430970334
0.8335601503759416	9.777301382861756	0.8517854988631303
0.8335601503759416	9.82688196834258	0.8456624518621813
0.8335601503759416	9.876462553823405	0.8574754118290573
0.8335601503759416	9.926043139304229	0.8675026204004574
0.8435939849624079	0.009926043139304244	0.212630279509824
0.8435939849624079	0.05950662862012895	0.21331271039952857
0.8435939849624079	0.10908721410095365	0.21496792970050513
0.8435939849624079	0.15866779958177835	0.21759182144273265
0.8435939849624079	0.20824838506260304	0.22117924816031828
0.8435939849624079	0.25782897054342774	0.2257260301723446
0.8435939849624079	0.3074095560242524	0.23123179626611484
0.8435939849624079	0.35699014150507713	0.23770384843620665
0.8435939849624079	0.4065707269859018	0.24516223772194762
0.8435939849624079	0.4561513124667265	0.25364629928460247
0.8435939849624079	0.5057318979475512	0.2632229204268765
0.8435939849624079	0.5553124834283759	0.27399673452652684
0.8435939849624079	0.6048930689092006	0.2861220569966778
0.8435939849624079	0.6544736543900253	0.29981524926379666
0.8435939849624079	0.70405423987085	0.3153632842406745
0.8435939849624079	0.7536348253516747	0.33311746029254147
0.8435939849624079	0.8032154108324994	0.35344663451212804
0.8435939849624079	0.852795996313324	0.3765977715711708
0.8435939849624079	0.9023765817941488	0.4023788924374114
0.8435939849624079	0.9519571672749735	0.4295953741943553
0.8435939849624079	1.0015377527557983	0.4554046420269674
0.8435939849624079	1.051118338236623	0.4753761501840306
0.8435939849624079	1.1006989237174476	0.4854109639489372
0.8435939849624079	1.1502795091982723	0.48493991330732367
0.8435939849624079	1.199860094679097	0.47800881590197986
0.8435939849624079	1.2494406801599216	0.470679114837179
0.8435939849624079	1.2990212656407463	0.467861898338756
0.8435939849624079	1.348601851121571	0.4722685690157352
0.8435939849624079	1.3981824366023958	0.4849159914366662
0.8435939849624079	1.4477630220832205	0.505827519354802
0.8435939849624079	1.4973436075640452	0.534293352760483
0.8435939849624079	1.5469241930448698	0.5683656347699841
0.8435939849624079	1.5965047785256945	0.6033627496609475
0.8435939849624079	1.6460853640065192	0.6311351524033744
0.8435939849624079	1.6956659494873438	0.6447672185144502
0.8435939849624079	1.7452465349681685	0.6452996962823675
0.8435939849624079	1.7948271204489934	0.6389471016665108
0.8435939849624079	1.844407705929818	0.6305245377330607
0.8435939849624079	1.8939882914106427	0.622435037173469
0.8435939849624079	1.9435688768914674	0.6163005290170139
0.8435939849624079	1.993149462372292	0.6140967621267892
0.8435939849624079	2.0427300478531167	0.6189837371277772
0.8435939849624079	2.0923106333339416	0.6355798310701531
0.8435939849624079	2.141891218814766	0.6648230250014189
0.8435939849624079	2.191471804295591	0.6941443518369842
0.8435939849624079	2.2410523897764154	0.7108526115166781
0.8435939849624079	2.2906329752572403	0.7173743727311859
0.8435939849624079	2.3402135607380647	0.7184391046927591
0.8435939849624079	2.3897941462188896	0.7144045205292757
0.8435939849624079	2.4393747316997145	0.703112860631107
0.8435939849624079	2.488955317180539	0.6821862997976229
0.8435939849624079	2.538535902661364	0.6514288362079115
0.8435939849624079	2.588116488142189	0.6182885083519716
0.8435939849624079	2.637697073623014	0.6077659050450066
0.8435939849624079	2.687277659103839	0.6255335926531148
0.8435939849624079	2.736858244584664	0.6308448150462062
0.8435939849624079	2.7864388300654888	0.6240759590488872
0.8435939849624079	2.8360194155463136	0.6213687223848319
0.8435939849624079	2.885600001027139	0.6255879635232708
0.8435939849624079	2.935180586507964	0.6263159382756921
0.8435939849624079	2.9847611719887888	0.6081429457223729
0.8435939849624079	3.0343417574696137	0.5592451481124943
0.8435939849624079	3.0839223429504385	0.48983788539099576
0.8435939849624079	3.133502928431264	0.47452522080962056
0.8435939849624079	3.1830835139120888	0.49304318770950134
0.8435939849624079	3.2326640993929137	0.45470848671298286
0.8435939849624079	3.2822446848737385	0.41939612102064755
0.8435939849624079	3.3318252703545634	0.41819917536296103
0.8435939849624079	3.3814058558353883	0.44484611444638444
0.8435939849624079	3.4309864413162137	0.4682819532961681
0.8435939849624079	3.4805670267970386	0.46526241735487067
0.8435939849624079	3.5301476122778634	0.45304319568871293
0.8435939849624079	3.5797281977586883	0.48908100887514755
0.8435939849624079	3.6293087832395132	0.5647969090969301
0.8435939849624079	3.6788893687203386	0.5528557768031886
0.8435939849624079	3.7284699542011634	0.5810131185434821
0.8435939849624079	3.7780505396819883	0.621951044966237
0.8435939849624079	3.8276311251628132	0.6499011459126046
0.8435939849624079	3.877211710643638	0.6635116319545629
0.8435939849624079	3.926792296124463	0.6678109424884848
0.8435939849624079	3.9763728816052883	0.6776260584655464
0.8435939849624079	4.025953467086113	0.7081874706398001
0.8435939849624079	4.075534052566939	0.759141232193171
0.8435939849624079	4.125114638047763	0.7482718709052797
0.8435939849624079	4.174695223528588	0.7761358321051107
0.8435939849624079	4.224275809009413	0.8247068429580484
0.8435939849624079	4.273856394490238	0.8496285174347336
0.8435939849624079	4.323436979971063	0.8576528629696359
0.8435939849624079	4.373017565451888	0.8445701776855438
0.8435939849624079	4.422598150932713	0.8262721531738202
0.8435939849624079	4.472178736413538	0.8398189575256392
0.8435939849624079	4.521759321894363	0.8515942964118424
0.8435939849624079	4.5713399073751875	0.8649093259940963
0.8435939849624079	4.620920492856013	0.8208629102932579
0.8435939849624079	4.670501078336838	0.8593993512994057
0.8435939849624079	4.720081663817663	0.8781757856102815
0.8435939849624079	4.769662249298488	0.8891934443912543
0.8435939849624079	4.819242834779312	0.8930374934422262
0.8435939849624079	4.868823420260138	0.8771604843048401
0.8435939849624079	4.918404005740963	0.8636092548375713
0.8435939849624079	4.9679845912217875	0.8797574610682929
0.8435939849624079	5.017565176702612	0.8760103643494035
0.8435939849624079	5.0671457621834355	0.8567206509156882
0.8435939849624079	5.11672634766426	0.8394283737569146
0.8435939849624079	5.166306933145084	0.845918598421918
0.8435939849624079	5.215887518625909	0.8495366981268293
0.8435939849624079	5.265468104106733	0.851387724066049
0.8435939849624079	5.315048689587558	0.8511015680947094
0.8435939849624079	5.364629275068382	0.8319279769711431
0.8435939849624079	5.414209860549207	0.8285835875899
0.8435939849624079	5.463790446030031	0.8261791425971816
0.8435939849624079	5.5133710315108555	0.8175291867265205
0.8435939849624079	5.56295161699168	0.7827118666011768
0.8435939849624079	5.612532202472504	0.7851734344479275
0.8435939849624079	5.662112787953329	0.786800195093043
0.8435939849624079	5.711693373434153	0.7827779257541625
0.8435939849624079	5.761273958914978	0.7757340720563912
0.8435939849624079	5.810854544395802	0.7698480223517208
0.8435939849624079	5.860435129876627	0.7533291858441516
0.8435939849624079	5.910015715357451	0.7341561387936589
0.8435939849624079	5.9595963008382755	0.7134750303244515
0.8435939849624079	6.0091768863191	0.6838688534771833
0.8435939849624079	6.058757471799924	0.6812243273656577
0.8435939849624079	6.108338057280749	0.7078653929484681
0.8435939849624079	6.157918642761573	0.7315476043368414
0.8435939849624079	6.207499228242398	0.7444996947852548
0.8435939849624079	6.257079813723222	0.7539108481252975
0.8435939849624079	6.306660399204047	0.7723038022766279
0.8435939849624079	6.356240984684871	0.751035837409385
0.8435939849624079	6.4058215701656955	0.7444590588667903
0.8435939849624079	6.45540215564652	0.7576836126384174
0.8435939849624079	6.504982741127344	0.7137262958430437
0.8435939849624079	6.554563326608169	0.7181694208788088
0.8435939849624079	6.604143912088993	0.7406551525941781
0.8435939849624079	6.653724497569818	0.7669473754724604
0.8435939849624079	6.703305083050642	0.7940039387981905
0.8435939849624079	6.752885668531466	0.8221827860657946
0.8435939849624079	6.80246625401229	0.8282710589070839
0.8435939849624079	6.852046839493115	0.8461415000724586
0.8435939849624079	6.901627424973939	0.8538200926068917
0.8435939849624079	6.9512080104547636	0.8474696315989662
0.8435939849624079	7.000788595935588	0.8389700010795409
0.8435939849624079	7.0503691814164124	0.8255550571434556
0.8435939849624079	7.099949766897237	0.8165151439221474
0.8435939849624079	7.149530352378061	0.8243623678036454
0.8435939849624079	7.199110937858886	0.8391258019723551
0.8435939849624079	7.24869152333971	0.8402672522560808
0.8435939849624079	7.298272108820535	0.8626643830097698
0.8435939849624079	7.347852694301359	0.8757382171604858
0.8435939849624079	7.397433279782184	0.8829912256658291
0.8435939849624079	7.447013865263008	0.887161105498483
0.8435939849624079	7.4965944507438325	0.8863260285240703
0.8435939849624079	7.546175036224657	0.8737679807588979
0.8435939849624079	7.595755621705481	0.8594906677104457
0.8435939849624079	7.645336207186306	0.8619332353602103
0.8435939849624079	7.69491679266713	0.8437831814967115
0.8435939849624079	7.744497378147955	0.862806096562909
0.8435939849624079	7.794077963628779	0.8676641131590636
0.8435939849624079	7.843658549109604	0.8727454169978596
0.8435939849624079	7.893239134590428	0.8767016582249518
0.8435939849624079	7.9428197200712525	0.8784238381344824
0.8435939849624079	7.992400305552077	0.8788708481530328
0.8435939849624079	8.041980891032901	0.8666978201903673
0.8435939849624079	8.091561476513725	0.8615120468737016
0.8435939849624079	8.14114206199455	0.8742545938544652
0.8435939849624079	8.190722647475374	0.8681730178698178
0.8435939849624079	8.2403032329562	0.8646512645604483
0.8435939849624079	8.289883818437023	0.8626988467059068
0.8435939849624079	8.339464403917848	0.862503328034416
0.8435939849624079	8.389044989398672	0.8585332151670886
0.8435939849624079	8.438625574879497	0.8508793142726294
0.8435939849624079	8.48820616036032	0.8450920435417606
0.8435939849624079	8.537786745841146	0.8233742565190674
0.8435939849624079	8.58736733132197	0.8244037330141127
0.8435939849624079	8.636947916802795	0.8326278186813691
0.8435939849624079	8.686528502283618	0.8367683291739242
0.8435939849624079	8.736109087764444	0.8348335260469995
0.8435939849624079	8.785689673245267	0.8365989178575862
0.8435939849624079	8.835270258726093	0.8410458059115332
0.8435939849624079	8.884850844206916	0.8369389082377399
0.8435939849624079	8.934431429687741	0.8260027407200057
0.8435939849624079	8.984012015168565	0.8227504879029355
0.8435939849624079	9.03359260064939	0.787518929793411
0.8435939849624079	9.083173186130214	0.7918889755048854
0.8435939849624079	9.13275377161104	0.8036497521759601
0.8435939849624079	9.182334357091863	0.8109724654306563
0.8435939849624079	9.231914942572688	0.8152690801842734
0.8435939849624079	9.281495528053512	0.8179879329709933
0.8435939849624079	9.331076113534335	0.831043378511078
0.8435939849624079	9.38065669901516	0.8409245971190248
0.8435939849624079	9.430237284495984	0.8465570805752217
0.8435939849624079	9.47981786997681	0.861980674834178
0.8435939849624079	9.529398455457633	0.8310057428606334
0.8435939849624079	9.578979040938458	0.8426397313869053
0.8435939849624079	9.628559626419282	0.8504634322583046
0.8435939849624079	9.678140211900107	0.8558298700250709
0.8435939849624079	9.72772079738093	0.8594116195137789
0.8435939849624079	9.777301382861756	0.8511861728298638
0.8435939849624079	9.82688196834258	0.8625044807029978
0.8435939849624079	9.876462553823405	0.8722759203996858
0.8435939849624079	9.926043139304229	0.880882872998464
0.853627819548874	0.009926043139304244	0.21263036664143947
0.853627819548874	0.05950662862012895	0.21331584031001213
0.853627819548874	0.10908721410095365	0.2149784361583802
0.853627819548874	0.15866779958177835	0.2176140158240548
0.853627819548874	0.20824838506260304	0.22121742804892497
0.853627819548874	0.25782897054342774	0.22578452022970166
0.853627819548874	0.3074095560242524	0.23131503859475333
0.853627819548874	0.35699014150507713	0.23781656571986112
0.853627819548874	0.4065707269859018	0.24530970169540892
0.853627819548874	0.4561513124667265	0.2538347505872252
0.853627819548874	0.5057318979475512	0.26346020401361153
0.853627819548874	0.5553124834283759	0.27429323490416907
0.853627819548874	0.6048930689092006	0.2864920269032094
0.853627819548874	0.6544736543900253	0.3002785822244878
0.853627819548874	0.70405423987085	0.3159475670063125
0.853627819548874	0.7536348253516747	0.3338594519572308
0.853627819548874	0.8032154108324994	0.35439047836505444
0.853627819548874	0.852795996313324	0.37778312686772236
0.853627819548874	0.9023765817941488	0.4038054874852561
0.853627819548874	0.9519571672749735	0.4311484424153945
0.853627819548874	1.0015377527557983	0.45675730590468433
0.853627819548874	1.051118338236623	0.4759837141996091
0.853627819548874	1.1006989237174476	0.48476676113036565
0.853627819548874	1.1502795091982723	0.48298074790784173
0.853627819548874	1.199860094679097	0.475207229759915
0.853627819548874	1.2494406801599216	0.46771877326957817
0.853627819548874	1.2990212656407463	0.46531028224773374
0.853627819548874	1.348601851121571	0.47048617954233457
0.853627819548874	1.3981824366023958	0.4841122932985535
0.853627819548874	1.4477630220832205	0.5061310582719042
0.853627819548874	1.4973436075640452	0.5357535421984899
0.853627819548874	1.5469241930448698	0.570781809137379
0.853627819548874	1.5965047785256945	0.6058862623932924
0.853627819548874	1.6460853640065192	0.6322405964850506
0.853627819548874	1.6956659494873438	0.6435046043692266
0.853627819548874	1.7452465349681685	0.6421472695681811
0.853627819548874	1.7948271204489934	0.6348059803791303
0.853627819548874	1.844407705929818	0.6259408435257585
0.853627819548874	1.8939882914106427	0.6177026479830591
0.853627819548874	1.9435688768914674	0.6116842953148987
0.853627819548874	1.993149462372292	0.6099866588862944
0.853627819548874	2.0427300478531167	0.6161534613509397
0.853627819548874	2.0923106333339416	0.6351878400431517
0.853627819548874	2.141891218814766	0.6662974340773867
0.853627819548874	2.191471804295591	0.6939802904555353
0.853627819548874	2.2410523897764154	0.7079263984367797
0.853627819548874	2.2906329752572403	0.7128135599429887
0.853627819548874	2.3402135607380647	0.7127675428319917
0.853627819548874	2.3897941462188896	0.7072779475790777
0.853627819548874	2.4393747316997145	0.6937425626510857
0.853627819548874	2.488955317180539	0.6698447372492345
0.853627819548874	2.538535902661364	0.6363122874527795
0.853627819548874	2.588116488142189	0.604264330505179
0.853627819548874	2.637697073623014	0.6027778713882409
0.853627819548874	2.687277659103839	0.6207867450324654
0.853627819548874	2.736858244584664	0.6194536092873202
0.853627819548874	2.7864388300654888	0.6102600129594299
0.853627819548874	2.8360194155463136	0.608433074734725
0.853627819548874	2.885600001027139	0.6132238724638683
0.853627819548874	2.935180586507964	0.6108763784245406
0.853627819548874	2.9847611719887888	0.5848495019367463
0.853627819548874	3.0343417574696137	0.5265753234783046
0.853627819548874	3.0839223429504385	0.4645005011907299
0.853627819548874	3.133502928431264	0.4796495386448536
0.853627819548874	3.1830835139120888	0.4785302209630369
0.853627819548874	3.2326640993929137	0.4328385384478185
0.853627819548874	3.2822446848737385	0.40745523151819607
0.853627819548874	3.3318252703545634	0.41874297918324616
0.853627819548874	3.3814058558353883	0.45049687906562785
0.853627819548874	3.4309864413162137	0.46865182016319756
0.853627819548874	3.4805670267970386	0.4611877909451534
0.853627819548874	3.5301476122778634	0.4648494341728173
0.853627819548874	3.5797281977586883	0.5330585483773689
0.853627819548874	3.6293087832395132	0.5774686728066655
0.853627819548874	3.6788893687203386	0.569202650953022
0.853627819548874	3.7284699542011634	0.6111733304002338
0.853627819548874	3.7780505396819883	0.6474300757973629
0.853627819548874	3.8276311251628132	0.6679164572486666
0.853627819548874	3.877211710643638	0.6744539605489257
0.853627819548874	3.926792296124463	0.6766225592984042
0.853627819548874	3.9763728816052883	0.6934448055266377
0.853627819548874	4.025953467086113	0.7348138173491676
0.853627819548874	4.075534052566939	0.7835508172058909
0.853627819548874	4.125114638047763	0.7473042828717337
0.853627819548874	4.174695223528588	0.8076788505222953
0.853627819548874	4.224275809009413	0.8434267770575877
0.853627819548874	4.273856394490238	0.8604227755412366
0.853627819548874	4.323436979971063	0.8605995243471186
0.853627819548874	4.373017565451888	0.8376031026774113
0.853627819548874	4.422598150932713	0.8309884334162612
0.853627819548874	4.472178736413538	0.8455304290135383
0.853627819548874	4.521759321894363	0.8570666785398544
0.853627819548874	4.5713399073751875	0.8502578960503562
0.853627819548874	4.620920492856013	0.8444620508604019
0.853627819548874	4.670501078336838	0.870287498898075
0.853627819548874	4.720081663817663	0.8845202220746962
0.853627819548874	4.769662249298488	0.8925206695629755
0.853627819548874	4.819242834779312	0.8911938694302325
0.853627819548874	4.868823420260138	0.8597069558501061
0.853627819548874	4.918404005740963	0.8721697829255557
0.853627819548874	4.9679845912217875	0.8747350372644191
0.853627819548874	5.017565176702612	0.8694701545888956
0.853627819548874	5.0671457621834355	0.8279319829551116
0.853627819548874	5.11672634766426	0.8390009421835066
0.853627819548874	5.166306933145084	0.8435436680462186
0.853627819548874	5.215887518625909	0.8460096053773765
0.853627819548874	5.265468104106733	0.8468596219220953
0.853627819548874	5.315048689587558	0.8437355540546643
0.853627819548874	5.364629275068382	0.8141945149091491
0.853627819548874	5.414209860549207	0.8215440604700257
0.853627819548874	5.463790446030031	0.810511570311502
0.853627819548874	5.5133710315108555	0.7776026511756036
0.853627819548874	5.56295161699168	0.7737281172879226
0.853627819548874	5.612532202472504	0.7771523649552962
0.853627819548874	5.662112787953329	0.7756333098206577
0.853627819548874	5.711693373434153	0.7692903822857303
0.853627819548874	5.761273958914978	0.7622508432695934
0.853627819548874	5.810854544395802	0.7646896233982989
0.853627819548874	5.860435129876627	0.7311180720354151
0.853627819548874	5.910015715357451	0.7106845443206836
0.853627819548874	5.9595963008382755	0.6999241992952908
0.853627819548874	6.0091768863191	0.6673578250913779
0.853627819548874	6.058757471799924	0.6894218361443029
0.853627819548874	6.108338057280749	0.7193885227122124
0.853627819548874	6.157918642761573	0.7372201624069014
0.853627819548874	6.207499228242398	0.7495249905768914
0.853627819548874	6.257079813723222	0.7616298486364559
0.853627819548874	6.306660399204047	0.7531796765971737
0.853627819548874	6.356240984684871	0.7508084191554686
0.853627819548874	6.4058215701656955	0.7410652674374782
0.853627819548874	6.45540215564652	0.7220815954616363
0.853627819548874	6.504982741127344	0.7204994379824353
0.853627819548874	6.554563326608169	0.7374463661595704
0.853627819548874	6.604143912088993	0.7622842053063437
0.853627819548874	6.653724497569818	0.7894017407872705
0.853627819548874	6.703305083050642	0.816934146258611
0.853627819548874	6.752885668531466	0.8159630313237698
0.853627819548874	6.80246625401229	0.8469130172930203
0.853627819548874	6.852046839493115	0.8556500424220369
0.853627819548874	6.901627424973939	0.8530420927785479
0.853627819548874	6.9512080104547636	0.8465135018612396
0.853627819548874	7.000788595935588	0.8346468591725773
0.853627819548874	7.0503691814164124	0.82033261299422
0.853627819548874	7.099949766897237	0.8232769541053077
0.853627819548874	7.149530352378061	0.8361796526803719
0.853627819548874	7.199110937858886	0.8657429029264897
0.853627819548874	7.24869152333971	0.8596498250335558
0.853627819548874	7.298272108820535	0.873213977625932
0.853627819548874	7.347852694301359	0.8817245647013799
0.853627819548874	7.397433279782184	0.8869616421480914
0.853627819548874	7.447013865263008	0.8876690414389379
0.853627819548874	7.4965944507438325	0.8797617449029642
0.853627819548874	7.546175036224657	0.8604094361539603
0.853627819548874	7.595755621705481	0.8606895839972899
0.853627819548874	7.645336207186306	0.8658120488443385
0.853627819548874	7.69491679266713	0.8603736646370526
0.853627819548874	7.744497378147955	0.8642169466431148
0.853627819548874	7.794077963628779	0.8692674103011684
0.853627819548874	7.843658549109604	0.8734958685023126
0.853627819548874	7.893239134590428	0.8752541811330629
0.853627819548874	7.9428197200712525	0.8761252206128636
0.853627819548874	7.992400305552077	0.8697099311258775
0.853627819548874	8.041980891032901	0.857177106087639
0.853627819548874	8.091561476513725	0.8671008860620466
0.853627819548874	8.14114206199455	0.8655373489273404
0.853627819548874	8.190722647475374	0.8614728811721192
0.853627819548874	8.2403032329562	0.8577242996186676
0.853627819548874	8.289883818437023	0.857313826895445
0.853627819548874	8.339464403917848	0.8535308291454762
0.853627819548874	8.389044989398672	0.8452185319830706
0.853627819548874	8.438625574879497	0.8386631222291706
0.853627819548874	8.48820616036032	0.8250872693462526
0.853627819548874	8.537786745841146	0.8163433597620978
0.853627819548874	8.58736733132197	0.8269577836279316
0.853627819548874	8.636947916802795	0.8328428791421959
0.853627819548874	8.686528502283618	0.8319415336031745
0.853627819548874	8.736109087764444	0.8315014099898713
0.853627819548874	8.785689673245267	0.8361354799773184
0.853627819548874	8.835270258726093	0.8331910681204389
0.853627819548874	8.884850844206916	0.8224861891971729
0.853627819548874	8.934431429687741	0.8187746170147271
0.853627819548874	8.984012015168565	0.7894031561294315
0.853627819548874	9.03359260064939	0.791572811402034
0.853627819548874	9.083173186130214	0.8043866423867744
0.853627819548874	9.13275377161104	0.8135726333754342
0.853627819548874	9.182334357091863	0.820695317390319
0.853627819548874	9.231914942572688	0.8216505916197256
0.853627819548874	9.281495528053512	0.8337215318761673
0.853627819548874	9.331076113534335	0.8446698607838125
0.853627819548874	9.38065669901516	0.8504524228813054
0.853627819548874	9.430237284495984	0.8662222977985813
0.853627819548874	9.47981786997681	0.8373533507146387
0.853627819548874	9.529398455457633	0.8478196709127525
0.853627819548874	9.578979040938458	0.8550610669885714
0.853627819548874	9.628559626419282	0.8605960293207845
0.853627819548874	9.678140211900107	0.8661180443029017
0.853627819548874	9.72772079738093	0.8570336594857163
0.853627819548874	9.777301382861756	0.8671403504828147
0.853627819548874	9.82688196834258	0.8765049884294058
0.853627819548874	9.876462553823405	0.8842678083669113
0.853627819548874	9.926043139304229	0.8781458085637206
0.8636616541353404	0.009926043139304244	0.21263045431132696
0.8636616541353404	0.05950662862012895	0.21331898974762983
0.8636616541353404	0.10908721410095365	0.21498900973313428
0.8636616541353404	0.15866779958177835	0.21763635729359454
0.8636616541353404	0.20824838506260304	0.22125587363005694
0.8636616541353404	0.25782897054342774	0.22584344234561227
0.8636616541353404	0.3074095560242524	0.23139893982236084
0.8636616541353404	0.35699014150507713	0.2379302467078858
0.8636616541353404	0.4065707269859018	0.24545853640716864
0.8636616541353404	0.4561513124667265	0.25402511622699026
0.8636616541353404	0.5057318979475512	0.2637001318692519
0.8636616541353404	0.5553124834283759	0.27459336937618445
0.8636616541353404	0.6048930689092006	0.2868669898727384
0.8636616541353404	0.6544736543900253	0.3007487943578132
0.8636616541353404	0.70405423987085	0.31654134956095387
0.8636616541353404	0.7536348253516747	0.3346144942984185
0.8636616541353404	0.8032154108324994	0.3553517710105871
0.8636616541353404	0.852795996313324	0.37898999954121854
0.8636616541353404	0.9023765817941488	0.40525320919540453
0.8636616541353404	0.9519571672749735	0.4327082772676771
0.8636616541353404	1.0015377527557983	0.45807573762201625
0.8636616541353404	1.051118338236623	0.4764908255948199
0.8636616541353404	1.1006989237174476	0.4839676754500403
0.8636616541353404	1.1502795091982723	0.480871501271493
0.8636616541353404	1.199860094679097	0.4723190046522319
0.8636616541353404	1.2494406801599216	0.4647511965122415
0.8636616541353404	1.2990212656407463	0.46281358799733124
0.8636616541353404	1.348601851121571	0.4687973295881441
0.8636616541353404	1.3981824366023958	0.4834255559505474
0.8636616541353404	1.4477630220832205	0.5065692678271384
0.8636616541353404	1.4973436075640452	0.537356623461976
0.8636616541353404	1.5469241930448698	0.5732941637697998
0.8636616541353404	1.5965047785256945	0.6083182258671275
0.8636616541353404	1.6460853640065192	0.6329857163005693
0.8636616541353404	1.6956659494873438	0.6418090648592665
0.8636616541353404	1.7452465349681685	0.6386916687907933
0.8636616541353404	1.7948271204489934	0.6304870391313552
0.8636616541353404	1.844407705929818	0.6212494765165014
0.8636616541353404	1.8939882914106427	0.6129122768440659
0.8636616541353404	1.9435688768914674	0.6070602493357717
0.8636616541353404	1.993149462372292	0.6059497079020465
0.8636616541353404	2.0427300478531167	0.6135905686901338
0.8636616541353404	2.0923106333339416	0.6352750852577209
0.8636616541353404	2.141891218814766	0.6677498752495398
0.8636616541353404	2.191471804295591	0.6931048191815793
0.8636616541353404	2.2410523897764154	0.7043748696671749
0.8636616541353404	2.2906329752572403	0.7078142080266112
0.8636616541353404	2.3402135607380647	0.706654253518172
0.8636616541353404	2.3897941462188896	0.6995568128876356
0.8636616541353404	2.4393747316997145	0.6835666137620117
0.8636616541353404	2.488955317180539	0.6565808999239705
0.8636616541353404	2.538535902661364	0.6206208660008555
0.8636616541353404	2.588116488142189	0.5917478592020287
0.8636616541353404	2.637697073623014	0.5997050362632161
0.8636616541353404	2.687277659103839	0.6140117310591664
0.8636616541353404	2.736858244584664	0.6063191740407106
0.8636616541353404	2.7864388300654888	0.5958013460298958
0.8636616541353404	2.8360194155463136	0.5954146329708246
0.8636616541353404	2.885600001027139	0.600331752441036
0.8636616541353404	2.935180586507964	0.5936222774759937
0.8636616541353404	2.9847611719887888	0.5586215020930486
0.8636616541353404	3.0343417574696137	0.4934902917282072
0.8636616541353404	3.0839223429504385	0.45146856256061724
0.8636616541353404	3.133502928431264	0.48420382964648356
0.8636616541353404	3.1830835139120888	0.45867940900334275
0.8636616541353404	3.2326640993929137	0.4143103389633773
0.8636616541353404	3.2822446848737385	0.4014001276056597
0.8636616541353404	3.3318252703545634	0.42399148241644574
0.8636616541353404	3.3814058558353883	0.4572432752925893
0.8636616541353404	3.4309864413162137	0.46851434052077795
0.8636616541353404	3.4805670267970386	0.462254286393824
0.8636616541353404	3.5301476122778634	0.4916723403169182
0.8636616541353404	3.5797281977586883	0.5785406547936193
0.8636616541353404	3.6293087832395132	0.5767646530216317
0.8636616541353404	3.6788893687203386	0.5959500438991712
0.8636616541353404	3.7284699542011634	0.6399459992652744
0.8636616541353404	3.7780505396819883	0.6691195821473622
0.8636616541353404	3.8276311251628132	0.682064194487578
0.8636616541353404	3.877211710643638	0.6825152271749209
0.8636616541353404	3.926792296124463	0.6865925471244394
0.8636616541353404	3.9763728816052883	0.713352608267305
0.8636616541353404	4.025953467086113	0.7638040748028628
0.8636616541353404	4.075534052566939	0.7830424058584239
0.8636616541353404	4.125114638047763	0.780270172152915
0.8636616541353404	4.174695223528588	0.831687459140709
0.8636616541353404	4.224275809009413	0.8574775950646708
0.8636616541353404	4.273856394490238	0.8675618031425824
0.8636616541353404	4.323436979971063	0.8588548534385496
0.8636616541353404	4.373017565451888	0.830466500351621
0.8636616541353404	4.422598150932713	0.8378363138042214
0.8636616541353404	4.472178736413538	0.8497790516619477
0.8636616541353404	4.521759321894363	0.8640435497626235
0.8636616541353404	4.5713399073751875	0.8212751950522348
0.8636616541353404	4.620920492856013	0.8596425572949384
0.8636616541353404	4.670501078336838	0.8780503835418922
0.8636616541353404	4.720081663817663	0.8889926345242145
0.8636616541353404	4.769662249298488	0.8938883059421214
0.8636616541353404	4.819242834779312	0.8834211448498432
0.8636616541353404	4.868823420260138	0.8560813383240664
0.8636616541353404	4.918404005740963	0.8724174308138603
0.8636616541353404	4.9679845912217875	0.8661730181865676
0.8636616541353404	5.017565176702612	0.8525570968182303
0.8636616541353404	5.0671457621834355	0.8310232610202605
0.8636616541353404	5.11672634766426	0.8368928178582128
0.8636616541353404	5.166306933145084	0.840103111477279
0.8636616541353404	5.215887518625909	0.8414931169167773
0.8636616541353404	5.265468104106733	0.8411447225781147
0.8636616541353404	5.315048689587558	0.8267562540958815
0.8636616541353404	5.364629275068382	0.8144991719862876
0.8636616541353404	5.414209860549207	0.8069333377455055
0.8636616541353404	5.463790446030031	0.7957902533831324
0.8636616541353404	5.5133710315108555	0.762237632241646
0.8636616541353404	5.56295161699168	0.7658237574220371
0.8636616541353404	5.612532202472504	0.7675593039710699
0.8636616541353404	5.662112787953329	0.7627677653645434
0.8636616541353404	5.711693373434153	0.7556634205563418
0.8636616541353404	5.761273958914978	0.750521673070426
0.8636616541353404	5.810854544395802	0.7325965008754823
0.8636616541353404	5.860435129876627	0.7093293362922701
0.8636616541353404	5.910015715357451	0.685407247199911
0.8636616541353404	5.9595963008382755	0.6584771972014878
0.8636616541353404	6.0091768863191	0.6707969980465915
0.8636616541353404	6.058757471799924	0.705153334898289
0.8636616541353404	6.108338057280749	0.728892209039379
0.8636616541353404	6.157918642761573	0.7446067167660179
0.8636616541353404	6.207499228242398	0.7579461889152731
0.8636616541353404	6.257079813723222	0.783954188705985
0.8636616541353404	6.306660399204047	0.7565676199777702
0.8636616541353404	6.356240984684871	0.748571038033211
0.8636616541353404	6.4058215701656955	0.7312151256021266
0.8636616541353404	6.45540215564652	0.7259220381950525
0.8636616541353404	6.504982741127344	0.7364727722914839
0.8636616541353404	6.554563326608169	0.758127853874043
0.8636616541353404	6.604143912088993	0.7845384760804566
0.8636616541353404	6.653724497569818	0.8122003866001971
0.8636616541353404	6.703305083050642	0.843591982367201
0.8636616541353404	6.752885668531466	0.846232199335882
0.8636616541353404	6.80246625401229	0.8576281295245402
0.8636616541353404	6.852046839493115	0.8569381679459095
0.8636616541353404	6.901627424973939	0.853022256019499
0.8636616541353404	6.9512080104547636	0.843337708112555
0.8636616541353404	7.000788595935588	0.8269874743640395
0.8636616541353404	7.0503691814164124	0.8229690688370735
0.8636616541353404	7.099949766897237	0.8338127439802435
0.8636616541353404	7.149530352378061	0.8499415261279474
0.8636616541353404	7.199110937858886	0.8559415457843877
0.8636616541353404	7.24869152333971	0.8703421442726281
0.8636616541353404	7.298272108820535	0.8795735280327768
0.8636616541353404	7.347852694301359	0.8861303473147717
0.8636616541353404	7.397433279782184	0.887951589556202
0.8636616541353404	7.447013865263008	0.8843157041325472
0.8636616541353404	7.4965944507438325	0.8634295216027053
0.8636616541353404	7.546175036224657	0.8595702766306146
0.8636616541353404	7.595755621705481	0.8622508765306792
0.8636616541353404	7.645336207186306	0.858211569626539
0.8636616541353404	7.69491679266713	0.8609028503761499
0.8636616541353404	7.744497378147955	0.8654472436574924
0.8636616541353404	7.794077963628779	0.869931924296244
0.8636616541353404	7.843658549109604	0.8717309837463769
0.8636616541353404	7.893239134590428	0.8724433914070727
0.8636616541353404	7.9428197200712525	0.8715361083262361
0.8636616541353404	7.992400305552077	0.8533726362018982
0.8636616541353404	8.041980891032901	0.862334659167848
0.8636616541353404	8.091561476513725	0.8628513902152869
0.8636616541353404	8.14114206199455	0.8590367916246999
0.8636616541353404	8.190722647475374	0.8533237100176346
0.8636616541353404	8.2403032329562	0.8520518095759634
0.8636616541353404	8.289883818437023	0.8485002488233343
0.8636616541353404	8.339464403917848	0.8395745960935074
0.8636616541353404	8.389044989398672	0.831447721791569
0.8636616541353404	8.438625574879497	0.8282556170167011
0.8636616541353404	8.48820616036032	0.8090468701140873
0.8636616541353404	8.537786745841146	0.8212146367858528
0.8636616541353404	8.58736733132197	0.8291555547918867
0.8636616541353404	8.636947916802795	0.8302966907098459
0.8636616541353404	8.686528502283618	0.8283951421407678
0.8636616541353404	8.736109087764444	0.8320783100164433
0.8636616541353404	8.785689673245267	0.8304192194793056
0.8636616541353404	8.835270258726093	0.820140193626628
0.8636616541353404	8.884850844206916	0.8150196466326668
0.8636616541353404	8.934431429687741	0.7948089247499139
0.8636616541353404	8.984012015168565	0.7921379508557481
0.8636616541353404	9.03359260064939	0.8057907167542679
0.8636616541353404	9.083173186130214	0.8165774497773297
0.8636616541353404	9.13275377161104	0.8265501885153318
0.8636616541353404	9.182334357091863	0.827665613133119
0.8636616541353404	9.231914942572688	0.8370099171174072
0.8636616541353404	9.281495528053512	0.8487964009624983
0.8636616541353404	9.331076113534335	0.8545645186597998
0.8636616541353404	9.38065669901516	0.8689871104928977
0.8636616541353404	9.430237284495984	0.8434006465979512
0.8636616541353404	9.47981786997681	0.8525365247554293
0.8636616541353404	9.529398455457633	0.8591435175008476
0.8636616541353404	9.578979040938458	0.8646734302910764
0.8636616541353404	9.628559626419282	0.8715711487151061
0.8636616541353404	9.678140211900107	0.8634011633784292
0.8636616541353404	9.72772079738093	0.8713082365021955
0.8636616541353404	9.777301382861756	0.8801617810091006
0.8636616541353404	9.82688196834258	0.8869977562326349
0.8636616541353404	9.876462553823405	0.881880162728011
0.8636616541353404	9.926043139304229	0.887812261609838
0.8736954887218067	0.009926043139304244	0.21263054251907537
0.8736954887218067	0.05950662862012895	0.21332215869965265
0.8736954887218067	0.10908721410095365	0.21499965039918206
0.8736954887218067	0.15866779958177835	0.21765884585775472
0.8736954887218067	0.20824838506260304	0.22129458506772232
0.8736954887218067	0.25782897054342774	0.2259027970973182
0.8736954887218067	0.3074095560242524	0.23148350139762644
0.8736954887218067	0.35699014150507713	0.23804489449239366
0.8736954887218067	0.4065707269859018	0.2456087478537219
0.8736954887218067	0.4561513124667265	0.2542174071368712
0.8736954887218067	0.5057318979475512	0.2639427231260938
0.8736954887218067	0.5553124834283759	0.2748971705100728
0.8736954887218067	0.6048930689092006	0.28724700025275535
0.8736954887218067	0.6544736543900253	0.30122597469248874
0.8736954887218067	0.70405423987085	0.31714477372234295
0.8736954887218067	0.7536348253516747	0.3353828000591165
0.8736954887218067	0.8032154108324994	0.3563307859685233
0.8736954887218067	0.852795996313324	0.380218587508118
0.8736954887218067	0.9023765817941488	0.406721674001898
0.8736954887218067	0.9519571672749735	0.4342727224461809
0.8736954887218067	1.0015377527557983	0.4593545807506908
0.8736954887218067	1.051118338236623	0.4768898860582815
0.8736954887218067	1.1006989237174476	0.48300931091738664
0.8736954887218067	1.1502795091982723	0.4786157228164179
0.8736954887218067	1.199860094679097	0.4693534855058129
0.8736954887218067	1.2494406801599216	0.4617859774715631
0.8736954887218067	1.2990212656407463	0.46037839078657955
0.8736954887218067	1.348601851121571	0.4672053786627928
0.8736954887218067	1.3981824366023958	0.48285728379936577
0.8736954887218067	1.4477630220832205	0.5071431778797387
0.8736954887218067	1.4973436075640452	0.5391014137359355
0.8736954887218067	1.5469241930448698	0.5758876563978017
0.8736954887218067	1.5965047785256945	0.6106159359993341
0.8736954887218067	1.6460853640065192	0.6333321787365416
0.8736954887218067	1.6956659494873438	0.6396882264833141
0.8736954887218067	1.7452465349681685	0.6349584378631868
0.8736954887218067	1.7948271204489934	0.6260080625166633
0.8736954887218067	1.844407705929818	0.6164629709671466
0.8736954887218067	1.8939882914106427	0.6080755474153242
0.8736954887218067	1.9435688768914674	0.6024397253260763
0.8736954887218067	1.993149462372292	0.6020066223508693
0.8736954887218067	2.0427300478531167	0.611347685137948
0.8736954887218067	2.0923106333339416	0.6358427449843966
0.8736954887218067	2.141891218814766	0.6689887522135121
0.8736954887218067	2.191471804295591	0.6914590620211648
0.8736954887218067	2.2410523897764154	0.7002383774789899
0.8736954887218067	2.2906329752572403	0.7023888433760131
0.8736954887218067	2.3402135607380647	0.700075646298461
0.8736954887218067	2.3897941462188896	0.6911964603515205
0.8736954887218067	2.4393747316997145	0.6725511109488719
0.8736954887218067	2.488955317180539	0.6424231770273996
0.8736954887218067	2.538535902661364	0.6046444885514004
0.8736954887218067	2.588116488142189	0.5815687526428694
0.8736954887218067	2.637697073623014	0.5973864826876176
0.8736954887218067	2.687277659103839	0.6048348537219176
0.8736954887218067	2.736858244584664	0.591698935301574
0.8736954887218067	2.7864388300654888	0.5809600115313398
0.8736954887218067	2.8360194155463136	0.5824089236618434
0.8736954887218067	2.885600001027139	0.5867208917201483
0.8736954887218067	2.935180586507964	0.5742359577766175
0.8736954887218067	2.9847611719887888	0.5297714548093359
0.8736954887218067	3.0343417574696137	0.4633170158664182
0.8736954887218067	3.0839223429504385	0.45302263409930754
0.8736954887218067	3.133502928431264	0.4807158065893404
0.8736954887218067	3.1830835139120888	0.437296811964175
0.8736954887218067	3.2326640993929137	0.40076013409811834
0.8736954887218067	3.2822446848737385	0.40125878354828093
0.8736954887218067	3.3318252703545634	0.4328852579548993
0.8736954887218067	3.3814058558353883	0.4639674767770169
0.8736954887218067	3.4309864413162137	0.4688448818960111
0.8736954887218067	3.4805670267970386	0.4723370227943413
0.8736954887218067	3.5301476122778634	0.5323767653134205
0.8736954887218067	3.5797281977586883	0.6078715515725326
0.8736954887218067	3.6293087832395132	0.5851707736912671
0.8736954887218067	3.6788893687203386	0.6262967332698964
0.8736954887218067	3.7284699542011634	0.6653862818955631
0.8736954887218067	3.7780505396819883	0.6869085367464808
0.8736954887218067	3.8276311251628132	0.6925227803139876
0.8736954887218067	3.877211710643638	0.6889597173443792
0.8736954887218067	3.926792296124463	0.6994642365730833
0.8736954887218067	3.9763728816052883	0.7372103576329139
0.8736954887218067	4.025953467086113	0.7918568674578363
0.8736954887218067	4.075534052566939	0.7597152095866546
0.8736954887218067	4.125114638047763	0.8122465125982525
0.8736954887218067	4.174695223528588	0.8496436049008025
0.8736954887218067	4.224275809009413	0.867727320856033
0.8736954887218067	4.273856394490238	0.8711452910420525
0.8736954887218067	4.323436979971063	0.8517690951770427
0.8736954887218067	4.373017565451888	0.8294765918909888
0.8736954887218067	4.422598150932713	0.8432851083597848
0.8736954887218067	4.472178736413538	0.8540069964682964
0.8736954887218067	4.521759321894363	0.8644460381079639
0.8736954887218067	4.5713399073751875	0.8437837622410678
0.8736954887218067	4.620920492856013	0.86963425592005
0.8736954887218067	4.670501078336838	0.8836024175769401
0.8736954887218067	4.720081663817663	0.8917832325389905
0.8736954887218067	4.769662249298488	0.8927099902164773
0.8736954887218067	4.819242834779312	0.864900274935961
0.8736954887218067	4.868823420260138	0.8643039560589544
0.8736954887218067	4.918404005740963	0.8657247073457222
0.8736954887218067	4.9679845912217875	0.857902609931275
0.8736954887218067	5.017565176702612	0.8201328521000815
0.8736954887218067	5.0671457621834355	0.8294818400619243
0.8736954887218067	5.11672634766426	0.8336554028313609
0.8736954887218067	5.166306933145084	0.8356040469932431
0.8736954887218067	5.215887518625909	0.8359102396777294
0.8736954887218067	5.265468104106733	0.833617960692737
0.8736954887218067	5.315048689587558	0.8024537929510631
0.8736954887218067	5.364629275068382	0.803585267227376
0.8736954887218067	5.414209860549207	0.7874316197046295
0.8736954887218067	5.463790446030031	0.7523950028532457
0.8736954887218067	5.5133710315108555	0.7530724714059797
0.8736954887218067	5.56295161699168	0.7580025972684379
0.8736954887218067	5.612532202472504	0.7558853971380233
0.8736954887218067	5.662112787953329	0.7494334966364365
0.8736954887218067	5.711693373434153	0.7426924850350165
0.8736954887218067	5.761273958914978	0.7532009437078068
0.8736954887218067	5.810854544395802	0.7088103311803344
0.8736954887218067	5.860435129876627	0.6844292830335005
0.8736954887218067	5.910015715357451	0.6992336534947334
0.8736954887218067	5.9595963008382755	0.6545489153834773
0.8736954887218067	6.0091768863191	0.6886875925700171
0.8736954887218067	6.058757471799924	0.7192134332377933
0.8736954887218067	6.108338057280749	0.7388573988004421
0.8736954887218067	6.157918642761573	0.7548827344024555
0.8736954887218067	6.207499228242398	0.7709251099509409
0.8736954887218067	6.257079813723222	0.7610598390326578
0.8736954887218067	6.306660399204047	0.756860158496183
0.8736954887218067	6.356240984684871	0.7582226558756556
0.8736954887218067	6.4058215701656955	0.733589643952877
0.8736954887218067	6.45540215564652	0.7383550794774181
0.8736954887218067	6.504982741127344	0.755187400447982
0.8736954887218067	6.554563326608169	0.7796289303491196
0.8736954887218067	6.604143912088993	0.8072848617710209
0.8736954887218067	6.653724497569818	0.8344691494760726
0.8736954887218067	6.703305083050642	0.8429944535931694
0.8736954887218067	6.752885668531466	0.8587047675541083
0.8736954887218067	6.80246625401229	0.864886174094237
0.8736954887218067	6.852046839493115	0.8585200521440843
0.8736954887218067	6.901627424973939	0.8507713494164449
0.8736954887218067	6.9512080104547636	0.8361811050499119
0.8736954887218067	7.000788595935588	0.8240449976241989
0.8736954887218067	7.0503691814164124	0.831932403261939
0.8736954887218067	7.099949766897237	0.8451946130164883
0.8736954887218067	7.149530352378061	0.8507382921088075
0.8736954887218067	7.199110937858886	0.867014569069818
0.8736954887218067	7.24869152333971	0.8795489091854769
0.8736954887218067	7.298272108820535	0.8847071035860138
0.8736954887218067	7.347852694301359	0.8874044705092717
0.8736954887218067	7.397433279782184	0.8866392063304875
0.8736954887218067	7.447013865263008	0.8693514692332082
0.8736954887218067	7.4965944507438325	0.8586025145021079
0.8736954887218067	7.546175036224657	0.8606819168545248
0.8736954887218067	7.595755621705481	0.8558780301077052
0.8736954887218067	7.645336207186306	0.857979662852613
0.8736954887218067	7.69491679266713	0.863361387111956
0.8736954887218067	7.744497378147955	0.8660285644261536
0.8736954887218067	7.794077963628779	0.8679162889728185
0.8736954887218067	7.843658549109604	0.868131325258413
0.8736954887218067	7.893239134590428	0.870409920563369
0.8736954887218067	7.9428197200712525	0.8512859157571565
0.8736954887218067	7.992400305552077	0.8576133685943669
0.8736954887218067	8.041980891032901	0.8597544549615852
0.8736954887218067	8.091561476513725	0.857162375073373
0.8736954887218067	8.14114206199455	0.8498562887338974
0.8736954887218067	8.190722647475374	0.8469320372444835
0.8736954887218067	8.2403032329562	0.8435300551460914
0.8736954887218067	8.289883818437023	0.8341097281944604
0.8736954887218067	8.339464403917848	0.823987934166562
0.8736954887218067	8.389044989398672	0.8285281949248016
0.8736954887218067	8.438625574879497	0.8024544275220842
0.8736954887218067	8.48820616036032	0.8153863305539394
0.8736954887218067	8.537786745841146	0.825579823544068
0.8736954887218067	8.58736733132197	0.8294075190361349
0.8736954887218067	8.636947916802795	0.8277393369815799
0.8736954887218067	8.686528502283618	0.8291104536886937
0.8736954887218067	8.736109087764444	0.8286606477368723
0.8736954887218067	8.785689673245267	0.8190316765989989
0.8736954887218067	8.835270258726093	0.8121493861915837
0.8736954887218067	8.884850844206916	0.804909129047792
0.8736954887218067	8.934431429687741	0.7934815021476913
0.8736954887218067	8.984012015168565	0.8077105224948871
0.8736954887218067	9.03359260064939	0.8197654738961491
0.8736954887218067	9.083173186130214	0.8321471491576544
0.8736954887218067	9.13275377161104	0.8359034721772777
0.8736954887218067	9.182334357091863	0.840721927046365
0.8736954887218067	9.231914942572688	0.8530866244540037
0.8736954887218067	9.281495528053512	0.8587522138974071
0.8736954887218067	9.331076113534335	0.8705472414275868
0.8736954887218067	9.38065669901516	0.8490734618731426
0.8736954887218067	9.430237284495984	0.856754605471343
0.8736954887218067	9.47981786997681	0.8626934693352794
0.8736954887218067	9.529398455457633	0.8680758202570071
0.8736954887218067	9.578979040938458	0.8757036836356664
0.8736954887218067	9.628559626419282	0.870593365432865
0.8736954887218067	9.678140211900107	0.8749730051907487
0.8736954887218067	9.72772079738093	0.883244305002527
0.8736954887218067	9.777301382861756	0.8891265242399484
0.8736954887218067	9.82688196834258	0.8852363446745147
0.8736954887218067	9.876462553823405	0.8897790619178824
0.8736954887218067	9.926043139304229	0.8974139270678524
0.883729323308273	0.009926043139304244	0.21263063126427587
0.883729323308273	0.05950662862012895	0.2133253471534517
0.883729323308273	0.10908721410095365	0.21501035813139352
0.883729323308273	0.15866779958177835	0.21768148152436628
0.883729323308273	0.20824838506260304	0.2213335625296915
0.883729323308273	0.25782897054342774	0.2259625850709479
0.883729323308273	0.3074095560242524	0.23156872478870869
0.883729323308273	0.35699014150507713	0.23816051220588086
0.883729323308273	0.4065707269859018	0.24576034211203981
0.883729323308273	0.4561513124667265	0.25441163440555264
0.883729323308273	0.5057318979475512	0.2641879972111346
0.883729323308273	0.5553124834283759	0.27520467142099936
0.883729323308273	0.6048930689092006	0.2876321133879974
0.883729323308273	0.6544736543900253	0.3017102140114232
0.883729323308273	0.70405423987085	0.31775798416118434
0.883729323308273	0.7536348253516747	0.3361645856924706
0.883729323308273	0.8032154108324994	0.3573277978072948
0.883729323308273	0.852795996313324	0.38146907150623105
0.883729323308273	0.9023765817941488	0.408210416545869
0.883729323308273	0.9519571672749735	0.4358393951909721
0.883729323308273	1.0015377527557983	0.4605881281717648
0.883729323308273	1.051118338236623	0.47717322466788786
0.883729323308273	1.1006989237174476	0.48188794203426505
0.883729323308273	1.1502795091982723	0.4762179401915263
0.883729323308273	1.199860094679097	0.4663204511688248
0.883729323308273	1.2494406801599216	0.4588324669250133
0.883729323308273	1.2990212656407463	0.4580107394105489
0.883729323308273	1.348601851121571	0.4657132275811953
0.883729323308273	1.3981824366023958	0.4824087632238224
0.883729323308273	1.4477630220832205	0.5078537871263753
0.883729323308273	1.4973436075640452	0.5409860557740387
0.883729323308273	1.5469241930448698	0.5785437808373307
0.883729323308273	1.5965047785256945	0.6127328339478322
0.883729323308273	1.6460853640065192	0.6332474251556487
0.883729323308273	1.6956659494873438	0.6371567742072181
0.883729323308273	1.7452465349681685	0.6309732166320962
0.883729323308273	1.7948271204489934	0.6213856586282519
0.883729323308273	1.844407705929818	0.6115938506103616
0.883729323308273	1.8939882914106427	0.6032040110830119
0.883729323308273	1.9435688768914674	0.5978338970392619
0.883729323308273	1.993149462372292	0.5981817199288235
0.883729323308273	2.0427300478531167	0.609484150353738
0.883729323308273	2.0923106333339416	0.6368550412390601
0.883729323308273	2.141891218814766	0.6698119058256159
0.883729323308273	2.191471804295591	0.6890241208750827
0.883729323308273	2.2410523897764154	0.6955579541485226
0.883729323308273	2.2906329752572403	0.6965421715645214
0.883729323308273	2.3402135607380647	0.6930031005232231
0.883729323308273	2.3897941462188896	0.6821540799784813
0.883729323308273	2.4393747316997145	0.6606761899905783
0.883729323308273	2.488955317180539	0.6274323163976557
0.883729323308273	2.538535902661364	0.5888234322422116
0.883729323308273	2.588116488142189	0.5743804514913642
0.883729323308273	2.637697073623014	0.594379746023061
0.883729323308273	2.687277659103839	0.5932165128106984
0.883729323308273	2.736858244584664	0.5758904036222268
0.883729323308273	2.7864388300654888	0.5660007129983446
0.883729323308273	2.8360194155463136	0.5694611115987399
0.883729323308273	2.885600001027139	0.5721437509715072
0.883729323308273	2.935180586507964	0.5524944924297559
0.883729323308273	2.9847611719887888	0.49928075214748385
0.883729323308273	3.0343417574696137	0.44078374453395563
0.883729323308273	3.0839223429504385	0.46467477719706085
0.883729323308273	3.133502928431264	0.46781597334997344
0.883729323308273	3.1830835139120888	0.4178570275817036
0.883729323308273	3.2326640993929137	0.3930309476274892
0.883729323308273	3.2822446848737385	0.4065969561721079
0.883729323308273	3.3318252703545634	0.44412204480428974
0.883729323308273	3.3814058558353883	0.4699743190270966
0.883729323308273	3.4309864413162137	0.4717891720290525
0.883729323308273	3.4805670267970386	0.4946447648841562
0.883729323308273	3.5301476122778634	0.5807558200588077
0.883729323308273	3.5797281977586883	0.6106838885764144
0.883729323308273	3.6293087832395132	0.6082715086311614
0.883729323308273	3.6788893687203386	0.6553271213578445
0.883729323308273	3.7284699542011634	0.686873972593382
0.883729323308273	3.7780505396819883	0.7009617115868922
0.883729323308273	3.8276311251628132	0.699616815559886
0.883729323308273	3.877211710643638	0.6956923149015626
0.883729323308273	3.926792296124463	0.7162861715983049
0.883729323308273	3.9763728816052883	0.7639521948811414
0.883729323308273	4.025953467086113	0.8093267408804656
0.883729323308273	4.075534052566939	0.7809822156104393
0.883729323308273	4.125114638047763	0.8361639552812702
0.883729323308273	4.174695223528588	0.8630036038767749
0.883729323308273	4.224275809009413	0.8746944004752765
0.883729323308273	4.273856394490238	0.8708768278712918
0.883729323308273	4.323436979971063	0.84026628143092
0.883729323308273	4.373017565451888	0.8344693548952099
0.883729323308273	4.422598150932713	0.8468229367040434
0.883729323308273	4.472178736413538	0.8599825807064525
0.883729323308273	4.521759321894363	0.8224732923743584
0.883729323308273	4.5713399073751875	0.8584019417205957
0.883729323308273	4.620920492856013	0.8765892731435247
0.883729323308273	4.670501078336838	0.887385129470458
0.883729323308273	4.720081663817663	0.8928443162395444
0.883729323308273	4.769662249298488	0.887246358443326
0.883729323308273	4.819242834779312	0.8490404750421828
0.883729323308273	4.868823420260138	0.8640373647839129
0.883729323308273	4.918404005740963	0.8550642322565741
0.883729323308273	4.9679845912217875	0.8490676252719274
0.883729323308273	5.017565176702612	0.8211255014177768
0.883729323308273	5.0671457621834355	0.8265518691887856
0.883729323308273	5.11672634766426	0.8292833920669723
0.883729323308273	5.166306933145084	0.8300190003613998
0.883729323308273	5.215887518625909	0.82907566472775
0.883729323308273	5.265468104106733	0.8199486229227964
0.883729323308273	5.315048689587558	0.7982348785171335
0.883729323308273	5.364629275068382	0.784903447574363
0.883729323308273	5.414209860549207	0.7722129188252218
0.883729323308273	5.463790446030031	0.7400632056716175
0.883729323308273	5.5133710315108555	0.7463928704992892
0.883729323308273	5.56295161699168	0.7482151951783714
0.883729323308273	5.612532202472504	0.7432417089699506
0.883729323308273	5.662112787953329	0.7365913335020297
0.883729323308273	5.711693373434153	0.7320387139309996
0.883729323308273	5.761273958914978	0.7119291420648607
0.883729323308273	5.810854544395802	0.685761948893262
0.883729323308273	5.860435129876627	0.6617831830682503
0.883729323308273	5.910015715357451	0.6432688728100564
0.883729323308273	5.9595963008382755	0.6707007202063652
0.883729323308273	6.0091768863191	0.7078048171789431
0.883729323308273	6.058757471799924	0.7320953022403709
0.883729323308273	6.108338057280749	0.7512125725512886
0.883729323308273	6.157918642761573	0.7671265863633585
0.883729323308273	6.207499228242398	0.7661297614253487
0.883729323308273	6.257079813723222	0.7645564411556899
0.883729323308273	6.306660399204047	0.7556042115160436
0.883729323308273	6.356240984684871	0.7425423553516346
0.883729323308273	6.4058215701656955	0.7429159073755823
0.883729323308273	6.45540215564652	0.7544229870161128
0.883729323308273	6.504982741127344	0.7750701031368453
0.883729323308273	6.554563326608169	0.8021067768205395
0.883729323308273	6.604143912088993	0.828978355286525
0.883729323308273	6.653724497569818	0.8318031173834525
0.883729323308273	6.703305083050642	0.8586242343940566
0.883729323308273	6.752885668531466	0.865500312564188
0.883729323308273	6.80246625401229	0.8630497525382635
0.883729323308273	6.852046839493115	0.8568051617865414
0.883729323308273	6.901627424973939	0.8459884693990213
0.883729323308273	6.9512080104547636	0.8276091234290057
0.883729323308273	7.000788595935588	0.8305621449868763
0.883729323308273	7.0503691814164124	0.8421289833631588
0.883729323308273	7.099949766897237	0.8532380662291565
0.883729323308273	7.149530352378061	0.8632871096580159
0.883729323308273	7.199110937858886	0.875197410844517
0.883729323308273	7.24869152333971	0.8827073521575494
0.883729323308273	7.298272108820535	0.8862153421880267
0.883729323308273	7.347852694301359	0.8869449265591022
0.883729323308273	7.397433279782184	0.8770531794934247
0.883729323308273	7.447013865263008	0.8581313002939366
0.883729323308273	7.4965944507438325	0.8595535577828808
0.883729323308273	7.546175036224657	0.8418390438335052
0.883729323308273	7.595755621705481	0.8557030879476256
0.883729323308273	7.645336207186306	0.8576806874823092
0.883729323308273	7.69491679266713	0.8618234843085435
0.883729323308273	7.744497378147955	0.8638547409415046
0.883729323308273	7.794077963628779	0.8634535636924419
0.883729323308273	7.843658549109604	0.8663073200192645
0.883729323308273	7.893239134590428	0.8527640263839231
0.883729323308273	7.9428197200712525	0.8525780991229728
0.883729323308273	7.992400305552077	0.8547703580505491
0.883729323308273	8.041980891032901	0.8555255469045762
0.883729323308273	8.091561476513725	0.8484818196973626
0.883729323308273	8.14114206199455	0.8423264966408813
0.883729323308273	8.190722647475374	0.8387271991348324
0.883729323308273	8.2403032329562	0.8289757018672778
0.883729323308273	8.289883818437023	0.8167658351147408
0.883729323308273	8.339464403917848	0.8227955496649052
0.883729323308273	8.389044989398672	0.7972129395080191
0.883729323308273	8.438625574879497	0.80941895030597
0.883729323308273	8.48820616036032	0.8220516844236141
0.883729323308273	8.537786745841146	0.8287811372810893
0.883729323308273	8.58736733132197	0.8293748670533284
0.883729323308273	8.636947916802795	0.8276198617010829
0.883729323308273	8.686528502283618	0.8279039277247632
0.883729323308273	8.736109087764444	0.8191474698083535
0.883729323308273	8.785689673245267	0.8106093066031244
0.883729323308273	8.835270258726093	0.8198869318160352
0.883729323308273	8.884850844206916	0.7954970354211133
0.883729323308273	8.934431429687741	0.8100002649397846
0.883729323308273	8.984012015168565	0.8229756824481085
0.883729323308273	9.03359260064939	0.8371079357745758
0.883729323308273	9.083173186130214	0.8453383970107182
0.883729323308273	9.13275377161104	0.8447813181548045
0.883729323308273	9.182334357091863	0.8573648092529068
0.883729323308273	9.231914942572688	0.8629015184083656
0.883729323308273	9.281495528053512	0.8715414737241229
0.883729323308273	9.331076113534335	0.8543579149332251
0.883729323308273	9.38065669901516	0.8604709464410674
0.883729323308273	9.430237284495984	0.8657192554226728
0.883729323308273	9.47981786997681	0.8708476492117955
0.883729323308273	9.529398455457633	0.8786508647158738
0.883729323308273	9.578979040938458	0.8786924851398106
0.883729323308273	9.628559626419282	0.8781305473636758
0.883729323308273	9.678140211900107	0.8857668046375625
0.883729323308273	9.72772079738093	0.8907179363554518
0.883729323308273	9.777301382861756	0.8881365828362412
0.883729323308273	9.82688196834258	0.8910488196570278
0.883729323308273	9.876462553823405	0.8977118044704183
0.883729323308273	9.926043139304229	0.9021423381938765
0.8937631578947391	0.009926043139304244	0.2126307205465216
0.8937631578947391	0.05950662862012895	0.21332855509649898
0.8937631578947391	0.10908721410095365	0.21502113290510422
0.8937631578947391	0.15866779958177835	0.21770426430271334
0.8937631578947391	0.20824838506260304	0.22137280618754873
0.8937631578947391	0.25782897054342774	0.22602280686162735
0.8937631578947391	0.3074095560242524	0.23165461148346864
0.8937631578947391	0.35699014150507713	0.23827710302173227
0.8937631578947391	0.4065707269859018	0.24591332534065177
0.8937631578947391	0.4561513124667265	0.2546078092797329
0.8937631578947391	0.5057318979475512	0.2644359738509069
0.8937631578947391	0.5553124834283759	0.27551590578169527
0.8937631578947391	0.6048930689092006	0.2880223856398257
0.8937631578947391	0.6544736543900253	0.30220160488595177
0.8937631578947391	0.70405423987085	0.318381128445022
0.8937631578947391	0.7536348253516747	0.33696007133780803
0.8937631578947391	0.8032154108324994	0.35834308165036366
0.8937631578947391	0.852795996313324	0.38274161263349565
0.8937631578947391	0.9023765817941488	0.409718881522441
0.8937631578947391	0.9519571672749735	0.4374056702598516
0.8937631578947391	1.0015377527557983	0.4617703192735281
0.8937631578947391	1.051118338236623	0.47733315660948966
0.8937631578947391	1.1006989237174476	0.48060059748770256
0.8937631578947391	1.1502795091982723	0.47368364543269953
0.8937631578947391	1.199860094679097	0.4632300195192413
0.8937631578947391	1.2494406801599216	0.45589970145104175
0.8937631578947391	1.2990212656407463	0.4557161423636725
0.8937631578947391	1.348601851121571	0.46432334494348126
0.8937631578947391	1.3981824366023958	0.482081107298073
0.8937631578947391	1.4477630220832205	0.508702079652639
0.8937631578947391	1.4973436075640452	0.5430078079109198
0.8937631578947391	1.5469241930448698	0.5812400185166416
0.8937631578947391	1.5965047785256945	0.6146193150941686
0.8937631578947391	1.6460853640065192	0.6327062818622686
0.8937631578947391	1.6956659494873438	0.6342353481779994
0.8937631578947391	1.7452465349681685	0.6267609550838897
0.8937631578947391	1.7948271204489934	0.6166354682752208
0.8937631578947391	1.844407705929818	0.6066547383731804
0.8937631578947391	1.8939882914106427	0.5983089535085158
0.8937631578947391	1.9435688768914674	0.5932538822994325
0.8937631578947391	1.993149462372292	0.5945043171231265
0.8937631578947391	2.0427300478531167	0.608063992946363
0.8937631578947391	2.0923106333339416	0.638227131059557
0.8937631578947391	2.141891218814766	0.6700295494273969
0.8937631578947391	2.191471804295591	0.6858140879498437
0.8937631578947391	2.2410523897764154	0.6903706021453041
0.8937631578947391	2.2906329752572403	0.6902715946842487
0.8937631578947391	2.3402135607380647	0.6854045588399204
0.8937631578947391	2.3897941462188896	0.672392116276127
0.8937631578947391	2.4393747316997145	0.6479392830563397
0.8937631578947391	2.488955317180539	0.6117113371960754
0.8937631578947391	2.538535902661364	0.5737974878587898
0.8937631578947391	2.588116488142189	0.570287341716371
0.8937631578947391	2.637697073623014	0.5894169026486147
0.8937631578947391	2.687277659103839	0.579338114425546
0.8937631578947391	2.736858244584664	0.5592170123606128
0.8937631578947391	2.7864388300654888	0.5511849674992295
0.8937631578947391	2.8360194155463136	0.5565520004738397
0.8937631578947391	2.885600001027139	0.5563188144315654
0.8937631578947391	2.935180586507964	0.5283960425403877
0.8937631578947391	2.9847611719887888	0.46910053552026043
0.8937631578947391	3.0343417574696137	0.4310104205249222
0.8937631578947391	3.0839223429504385	0.4758023532561023
0.8937631578947391	3.133502928431264	0.44905776471777226
0.8937631578947391	3.1830835139120888	0.4027461769283601
0.8937631578947391	3.2326640993929137	0.3913302889993438
0.8937631578947391	3.2822446848737385	0.4166061111361799
0.8937631578947391	3.3318252703545634	0.45632552887840083
0.8937631578947391	3.3814058558353883	0.4753044199123832
0.8937631578947391	3.4309864413162137	0.4805008521173605
0.8937631578947391	3.4805670267970386	0.5298508505284276
0.8937631578947391	3.5301476122778634	0.625250738725523
0.8937631578947391	3.5797281977586883	0.6063407274078004
0.8937631578947391	3.6293087832395132	0.6380430762489502
0.8937631578947391	3.6788893687203386	0.6808099917977511
0.8937631578947391	3.7284699542011634	0.7044636456268314
0.8937631578947391	3.7780505396819883	0.7114888778175524
0.8937631578947391	3.8276311251628132	0.704051965497483
0.8937631578947391	3.877211710643638	0.7048394055885737
0.8937631578947391	3.926792296124463	0.7371366085947232
0.8937631578947391	3.9763728816052883	0.7917164602520742
0.8937631578947391	4.025953467086113	0.7896970947559067
0.8937631578947391	4.075534052566939	0.8137384663380179
0.8937631578947391	4.125114638047763	0.8536778772330097
0.8937631578947391	4.174695223528588	0.8727375764892534
0.8937631578947391	4.224275809009413	0.878604824149641
0.8937631578947391	4.273856394490238	0.8659289435182725
0.8937631578947391	4.323436979971063	0.8307590740034916
0.8937631578947391	4.373017565451888	0.83979241336618
0.8937631578947391	4.422598150932713	0.8497888549383822
0.8937631578947391	4.472178736413538	0.8674906667000991
0.8937631578947391	4.521759321894363	0.8413752309615184
0.8937631578947391	4.5713399073751875	0.8676634022160098
0.8937631578947391	4.620920492856013	0.8814141584968131
0.8937631578947391	4.670501078336838	0.889578167023068
0.8937631578947391	4.720081663817663	0.8918206523485172
0.8937631578947391	4.769662249298488	0.8724681856701259
0.8937631578947391	4.819242834779312	0.8550258481874586
0.8937631578947391	4.868823420260138	0.8557176644902722
0.8937631578947391	4.918404005740963	0.8445524256932734
0.8937631578947391	4.9679845912217875	0.810609020471565
0.8937631578947391	5.017565176702612	0.818654364858054
0.8937631578947391	5.0671457621834355	0.8224556886987574
0.8937631578947391	5.11672634766426	0.8237634344929137
0.8937631578947391	5.166306933145084	0.8232248351719825
0.8937631578947391	5.215887518625909	0.820704172345012
0.8937631578947391	5.265468104106733	0.7901822346128106
0.8937631578947391	5.315048689587558	0.7831545491593502
0.8937631578947391	5.364629275068382	0.7615918599709146
0.8937631578947391	5.414209860549207	0.7291220674499741
0.8937631578947391	5.463790446030031	0.7326032229695145
0.8937631578947391	5.5133710315108555	0.7391031314705576
0.8937631578947391	5.56295161699168	0.7368114568151767
0.8937631578947391	5.612532202472504	0.7309437683150175
0.8937631578947391	5.662112787953329	0.724667013779138
0.8937631578947391	5.711693373434153	0.7457022369639456
0.8937631578947391	5.761273958914978	0.6881031767803641
0.8937631578947391	5.810854544395802	0.6616804911480696
0.8937631578947391	5.860435129876627	0.6402713738358919
0.8937631578947391	5.910015715357451	0.653381001171403
0.8937631578947391	5.9595963008382755	0.6942876318287656
0.8937631578947391	6.0091768863191	0.7241775968650757
0.8937631578947391	6.058757471799924	0.7465453810484346
0.8937631578947391	6.108338057280749	0.7651122149725063
0.8937631578947391	6.157918642761573	0.7848396361597706
0.8937631578947391	6.207499228242398	0.7710181868447507
0.8937631578947391	6.257079813723222	0.7646226358820069
0.8937631578947391	6.306660399204047	0.7518934545568414
0.8937631578947391	6.356240984684871	0.7492910626442731
0.8937631578947391	6.4058215701656955	0.7565741954700964
0.8937631578947391	6.45540215564652	0.7715637970430346
0.8937631578947391	6.504982741127344	0.7967984042922069
0.8937631578947391	6.554563326608169	0.8237837074986025
0.8937631578947391	6.604143912088993	0.850580736532588
0.8937631578947391	6.653724497569818	0.8571015846910498
0.8937631578947391	6.703305083050642	0.8667231905289936
0.8937631578947391	6.752885668531466	0.8665550729633534
0.8937631578947391	6.80246625401229	0.8616925382139975
0.8937631578947391	6.852046839493115	0.8541560949029401
0.8937631578947391	6.901627424973939	0.8349467567500536
0.8937631578947391	6.9512080104547636	0.8298899670034818
0.8937631578947391	7.000788595935588	0.8398523457969562
0.8937631578947391	7.0503691814164124	0.853711304738005
0.8937631578947391	7.099949766897237	0.8592551352236933
0.8937631578947391	7.149530352378061	0.8715159831793389
0.8937631578947391	7.199110937858886	0.880128313378876
0.8937631578947391	7.24869152333971	0.8845010583740873
0.8937631578947391	7.298272108820535	0.8858716191517721
0.8937631578947391	7.347852694301359	0.8830342380827981
0.8937631578947391	7.397433279782184	0.859178713029564
0.8937631578947391	7.447013865263008	0.8584553758264356
0.8937631578947391	7.4965944507438325	0.860249681556273
0.8937631578947391	7.546175036224657	0.8541799252344056
0.8937631578947391	7.595755621705481	0.8541033781178076
0.8937631578947391	7.645336207186306	0.8574067856106435
0.8937631578947391	7.69491679266713	0.8595773242776936
0.8937631578947391	7.744497378147955	0.8586082133921861
0.8937631578947391	7.794077963628779	0.8602858678416392
0.8937631578947391	7.843658549109604	0.8578523109467688
0.8937631578947391	7.893239134590428	0.8472428808632095
0.8937631578947391	7.9428197200712525	0.858067487275834
0.8937631578947391	7.992400305552077	0.8537771402082275
0.8937631578947391	8.041980891032901	0.8469897803504033
0.8937631578947391	8.091561476513725	0.8387842114947396
0.8937631578947391	8.14114206199455	0.834241757256533
0.8937631578947391	8.190722647475374	0.8243111609209224
0.8937631578947391	8.2403032329562	0.8101644929054929
0.8937631578947391	8.289883818437023	0.8126576085312447
0.8937631578947391	8.339464403917848	0.7949422867347561
0.8937631578947391	8.389044989398672	0.802548603812922
0.8937631578947391	8.438625574879497	0.8185597824739322
0.8937631578947391	8.48820616036032	0.8278539235895801
0.8937631578947391	8.537786745841146	0.8323717366732333
0.8937631578947391	8.58736733132197	0.8282415219349081
0.8937631578947391	8.636947916802795	0.8281073124856885
0.8937631578947391	8.686528502283618	0.8204034103356469
0.8937631578947391	8.736109087764444	0.8105777071901314
0.8937631578947391	8.785689673245267	0.8335293311983892
0.8937631578947391	8.835270258726093	0.7980914277684982
0.8937631578947391	8.884850844206916	0.8125278038203726
0.8937631578947391	8.934431429687741	0.8260951589802455
0.8937631578947391	8.984012015168565	0.8413213152184558
0.8937631578947391	9.03359260064939	0.8541294645575871
0.8937631578947391	9.083173186130214	0.8493227037653016
0.8937631578947391	9.13275377161104	0.8614969745223681
0.8937631578947391	9.182334357091863	0.866920691654075
0.8937631578947391	9.231914942572688	0.8725825648050377
0.8937631578947391	9.281495528053512	0.8592932445874606
0.8937631578947391	9.331076113534335	0.8637057036236123
0.8937631578947391	9.38065669901516	0.8682451362856645
0.8937631578947391	9.430237284495984	0.8730468824041636
0.8937631578947391	9.47981786997681	0.8806378764495857
0.8937631578947391	9.529398455457633	0.88675376718793
0.8937631578947391	9.578979040938458	0.8808031137617008
0.8937631578947391	9.628559626419282	0.887752987797621
0.8937631578947391	9.678140211900107	0.891832813138025
0.8937631578947391	9.72772079738093	0.8906132700848658
0.8937631578947391	9.777301382861756	0.8917063332364354
0.8937631578947391	9.82688196834258	0.8974342416815632
0.8937631578947391	9.876462553823405	0.9012749666429487
0.8937631578947391	9.926043139304229	0.9026297774229788
0.9037969924812055	0.009926043139304244	0.21263081036540887
0.9037969924812055	0.05950662862012895	0.21333178251637208
0.9037969924812055	0.10908721410095365	0.21503197469612484
0.9037969924812055	0.15866779958177835	0.21772719420355557
0.9037969924812055	0.20824838506260304	0.22141231621674193
0.9037969924812055	0.25782897054342774	0.22608346307358643
0.9037969924812055	0.3074095560242524	0.231741162989702
0.9037969924812055	0.35699014150507713	0.23839467015471713
0.9037969924812055	0.4065707269859018	0.2460677037807224
0.9037969924812055	0.4561513124667265	0.25480594316643634
0.9037969924812055	0.5057318979475512	0.26468667307635413
0.9037969924812055	0.5553124834283759	0.27583090783247616
0.9037969924812055	0.6048930689092006	0.2884178744058674
0.9037969924812055	0.6544736543900253	0.302700241710356
0.9037969924812055	0.70405423987085	0.3190143570809361
0.9037969924812055	0.7536348253516747	0.3377694807853295
0.9037969924812055	0.8032154108324994	0.3593769126217108
0.9037969924812055	0.852795996313324	0.38403634964266725
0.9037969924812055	0.9023765817941488	0.41124641487508334
0.9037969924812055	0.9519571672749735	0.43896866345456126
0.9037969924812055	1.0015377527557983	0.4628947406231252
0.9037969924812055	1.051118338236623	0.4773620494829801
0.9037969924812055	1.1006989237174476	0.479145139894707
0.9037969924812055	1.1502795091982723	0.4710192663880118
0.9037969924812055	1.199860094679097	0.4600925487323781
0.9037969924812055	1.2494406801599216	0.45299633866815137
0.9037969924812055	1.2990212656407463	0.4534995616500722
0.9037969924812055	1.348601851121571	0.4630377978502474
0.9037969924812055	1.3981824366023958	0.48187530165684556
0.9037969924812055	1.4477630220832205	0.5096890306477292
0.9037969924812055	1.4973436075640452	0.5451627757294282
0.9037969924812055	1.5469241930448698	0.583949298949802
0.9037969924812055	1.5965047785256945	0.616223935263832
0.9037969924812055	1.6460853640065192	0.6316922294013685
0.9037969924812055	1.6956659494873438	0.6309491760037463
0.9037969924812055	1.7452465349681685	0.6223453806411045
0.9037969924812055	1.7948271204489934	0.6117724355386294
0.9037969924812055	1.844407705929818	0.6016583817791611
0.9037969924812055	1.8939882914106427	0.5934011709412026
0.9037969924812055	1.9435688768914674	0.5887110065512918
0.9037969924812055	1.993149462372292	0.591010436834442
0.9037969924812055	2.0427300478531167	0.6071512367389945
0.9037969924812055	2.0923106333339416	0.6398172892291188
0.9037969924812055	2.141891218814766	0.6694859968107969
0.9037969924812055	2.191471804295591	0.6818658293793233
0.9037969924812055	2.2410523897764154	0.6847065872807583
0.9037969924812055	2.2906329752572403	0.6835681812604789
0.9037969924812055	2.3402135607380647	0.677246584052528
0.9037969924812055	2.3897941462188896	0.6618820086287516
0.9037969924812055	2.4393747316997145	0.6343574350717391
0.9037969924812055	2.488955317180539	0.5954231645925744
0.9037969924812055	2.538535902661364	0.5604289708890038
0.9037969924812055	2.588116488142189	0.568531487818297
0.9037969924812055	2.637697073623014	0.5817107816538617
0.9037969924812055	2.687277659103839	0.5634993190291113
0.9037969924812055	2.736858244584664	0.5420268422551054
0.9037969924812055	2.7864388300654888	0.5367574604100311
0.9037969924812055	2.8360194155463136	0.5435885043947157
0.9037969924812055	2.885600001027139	0.5389767650291828
0.9037969924812055	2.935180586507964	0.5023400912639353
0.9037969924812055	2.9847611719887888	0.44237204908056854
0.9037969924812055	3.0343417574696137	0.43678438403569575
0.9037969924812055	3.0839223429504385	0.4769111363315315
0.9037969924812055	3.133502928431264	0.42936495018774384
0.9037969924812055	3.1830835139120888	0.3932196447228043
0.9037969924812055	3.2326640993929137	0.395402594395144
0.9037969924812055	3.2822446848737385	0.43018328741002154
0.9037969924812055	3.3318252703545634	0.46826623417259233
0.9037969924812055	3.3814058558353883	0.4810257346959784
0.9037969924812055	3.4309864413162137	0.4982944273972408
0.9037969924812055	3.4805670267970386	0.5749805931691906
0.9037969924812055	3.5301476122778634	0.6489170120099008
0.9037969924812055	3.5797281977586883	0.6192927322688668
0.9037969924812055	3.6293087832395132	0.6673697322833914
0.9037969924812055	3.6788893687203386	0.7021542791219519
0.9037969924812055	3.7284699542011634	0.7184764843341219
0.9037969924812055	3.7780505396819883	0.7186359798208488
0.9037969924812055	3.8276311251628132	0.7073143302362133
0.9037969924812055	3.877211710643638	0.717944133515467
0.9037969924812055	3.926792296124463	0.761201896880579
0.9037969924812055	3.9763728816052883	0.8169711893205974
0.9037969924812055	4.025953467086113	0.7805203475859526
0.9037969924812055	4.075534052566939	0.8382728369888196
0.9037969924812055	4.125114638047763	0.8665327112810391
0.9037969924812055	4.174695223528588	0.8794239211459447
0.9037969924812055	4.224275809009413	0.8794010325769788
0.9037969924812055	4.273856394490238	0.8550976621153992
0.9037969924812055	4.323436979971063	0.8304732346493446
0.9037969924812055	4.373017565451888	0.8429361630716236
0.9037969924812055	4.422598150932713	0.8540995134568761
0.9037969924812055	4.472178736413538	0.8322544919899341
0.9037969924812055	4.521759321894363	0.8557767752832621
0.9037969924812055	4.5713399073751875	0.8739149890947967
0.9037969924812055	4.620920492856013	0.8845281586197823
0.9037969924812055	4.670501078336838	0.8901554160305355
0.9037969924812055	4.720081663817663	0.8877216319241114
0.9037969924812055	4.769662249298488	0.8465130870228951
0.9037969924812055	4.819242834779312	0.8546822235623495
0.9037969924812055	4.868823420260138	0.8428687682019962
0.9037969924812055	4.918404005740963	0.842986374466239
0.9037969924812055	4.9679845912217875	0.8098520531732992
0.9037969924812055	5.017565176702612	0.8149552273524457
0.9037969924812055	5.0671457621834355	0.8171350681985616
0.9037969924812055	5.11672634766426	0.8170348472536682
0.9037969924812055	5.166306933145084	0.814991889175145
0.9037969924812055	5.215887518625909	0.8095479457207356
0.9037969924812055	5.265468104106733	0.7799173438989493
0.9037969924812055	5.315048689587558	0.7603177431887751
0.9037969924812055	5.364629275068382	0.7478815550139748
0.9037969924812055	5.414209860549207	0.7177658721395507
0.9037969924812055	5.463790446030031	0.7276963641868411
0.9037969924812055	5.5133710315108555	0.729743659964775
0.9037969924812055	5.56295161699168	0.7253409159957966
0.9037969924812055	5.612532202472504	0.7195941901444203
0.9037969924812055	5.662112787953329	0.715294266132995
0.9037969924812055	5.711693373434153	0.6932242225206795
0.9037969924812055	5.761273958914978	0.6655407836685865
0.9037969924812055	5.810854544395802	0.6478506306538159
0.9037969924812055	5.860435129876627	0.6398989173680151
0.9037969924812055	5.910015715357451	0.6786896310041094
0.9037969924812055	5.9595963008382755	0.7149365875982746
0.9037969924812055	6.0091768863191	0.7407405000650846
0.9037969924812055	6.058757471799924	0.7624423440274369
0.9037969924812055	6.108338057280749	0.7789459713162742
0.9037969924812055	6.157918642761573	0.7753919571716119
0.9037969924812055	6.207499228242398	0.7733754003377054
0.9037969924812055	6.257079813723222	0.7654618598997237
0.9037969924812055	6.306660399204047	0.7566453991872031
0.9037969924812055	6.356240984684871	0.7612694337434507
0.9037969924812055	6.4058215701656955	0.7702605722408205
0.9037969924812055	6.45540215564652	0.7916460516087851
0.9037969924812055	6.504982741127344	0.8184448163030582
0.9037969924812055	6.554563326608169	0.8433618339338617
0.9037969924812055	6.604143912088993	0.8528237493958922
0.9037969924812055	6.653724497569818	0.8669855903475484
0.9037969924812055	6.703305083050642	0.8703766775408555
0.9037969924812055	6.752885668531466	0.8657207069370717
0.9037969924812055	6.80246625401229	0.8599223634855905
0.9037969924812055	6.852046839493115	0.8456720283898981
0.9037969924812055	6.901627424973939	0.8305284816290741
0.9037969924812055	6.9512080104547636	0.838105258354228
0.9037969924812055	7.000788595935588	0.8490755798170324
0.9037969924812055	7.0503691814164124	0.854722551310755
0.9037969924812055	7.099949766897237	0.8675366626048744
0.9037969924812055	7.149530352378061	0.8769453956775349
0.9037969924812055	7.199110937858886	0.8823115267070525
0.9037969924812055	7.24869152333971	0.8839937777037861
0.9037969924812055	7.298272108820535	0.8849675841060767
0.9037969924812055	7.347852694301359	0.8637010484744483
0.9037969924812055	7.397433279782184	0.8572457872878251
0.9037969924812055	7.447013865263008	0.8581534428729224
0.9037969924812055	7.4965944507438325	0.8532289328755549
0.9037969924812055	7.546175036224657	0.8513778408906774
0.9037969924812055	7.595755621705481	0.852981268303893
0.9037969924812055	7.645336207186306	0.8551126645111625
0.9037969924812055	7.69491679266713	0.853728540137659
0.9037969924812055	7.744497378147955	0.8534247161522857
0.9037969924812055	7.794077963628779	0.8607297379620176
0.9037969924812055	7.843658549109604	0.8420349553894507
0.9037969924812055	7.893239134590428	0.8513899275712974
0.9037969924812055	7.9428197200712525	0.8516372827255788
0.9037969924812055	7.992400305552077	0.8464580039875746
0.9037969924812055	8.041980891032901	0.8368635993907
0.9037969924812055	8.091561476513725	0.8303188427111539
0.9037969924812055	8.14114206199455	0.8202445513355784
0.9037969924812055	8.190722647475374	0.8044674776528125
0.9037969924812055	8.2403032329562	0.8014479447422951
0.9037969924812055	8.289883818437023	0.7989603952095788
0.9037969924812055	8.339464403917848	0.8012132551683159
0.9037969924812055	8.389044989398672	0.8151248835939937
0.9037969924812055	8.438625574879497	0.8275950260894236
0.9037969924812055	8.48820616036032	0.8355271385198529
0.9037969924812055	8.537786745841146	0.8317087201838431
0.9037969924812055	8.58736733132197	0.8292398160030399
0.9037969924812055	8.636947916802795	0.82266189552222
0.9037969924812055	8.686528502283618	0.8120181048047992
0.9037969924812055	8.736109087764444	0.8348274212098105
0.9037969924812055	8.785689673245267	0.8011963786093232
0.9037969924812055	8.835270258726093	0.8151808449959899
0.9037969924812055	8.884850844206916	0.8290472358834193
0.9037969924812055	8.934431429687741	0.8448270731353816
0.9037969924812055	8.984012015168565	0.8608129633575354
0.9037969924812055	9.03359260064939	0.8548787072552213
0.9037969924812055	9.083173186130214	0.865388432545838
0.9037969924812055	9.13275377161104	0.8707364125325087
0.9037969924812055	9.182334357091863	0.8740009189049708
0.9037969924812055	9.231914942572688	0.863974908657622
0.9037969924812055	9.281495528053512	0.8664956258436565
0.9037969924812055	9.331076113534335	0.8703050783327887
0.9037969924812055	9.38065669901516	0.8747330242171852
0.9037969924812055	9.430237284495984	0.8818899795792057
0.9037969924812055	9.47981786997681	0.8925598206385451
0.9037969924812055	9.529398455457633	0.8830408367012716
0.9037969924812055	9.578979040938458	0.8892317648522877
0.9037969924812055	9.628559626419282	0.8925196449136191
0.9037969924812055	9.678140211900107	0.8927837541130123
0.9037969924812055	9.72772079738093	0.8918379640760613
0.9037969924812055	9.777301382861756	0.8966435810829647
0.9037969924812055	9.82688196834258	0.8999517334500661
0.9037969924812055	9.876462553823405	0.9008882890032746
0.9037969924812055	9.926043139304229	0.9024605487891544
0.9138308270676718	0.009926043139304244	0.21263090072053636
0.9138308270676718	0.05950662862012895	0.21333502940075538
0.9138308270676718	0.10908721410095365	0.21504288348075032
0.9138308270676718	0.15866779958177835	0.21775027123915028
0.9138308270676718	0.20824838506260304	0.221452092796632
0.9138308270676718	0.25782897054342774	0.22614455432026187
0.9138308270676718	0.3074095560242524	0.23182838083536025
0.9138308270676718	0.35699014150507713	0.2385132168614813
0.9138308270676718	0.4065707269859018	0.2462234837571255
0.9138308270676718	0.4561513124667265	0.25500604763532997
0.9138308270676718	0.5057318979475512	0.26494011522774735
0.9138308270676718	0.5553124834283759	0.2761497123913893
0.9138308270676718	0.6048930689092006	0.28881863813991965
0.9138308270676718	0.6544736543900253	0.3032062207366396
0.9138308270676718	0.70405423987085	0.31965782355684647
0.9138308270676718	0.7536348253516747	0.3385930414281955
0.9138308270676718	0.8032154108324994	0.3604295652244728
0.9138308270676718	0.852795996313324	0.38535339597051843
0.9138308270676718	0.9023765817941488	0.41279225430167027
0.9138308270676718	0.9519571672749735	0.44052521482005885
0.9138308270676718	1.0015377527557983	0.4639546307193561
0.9138308270676718	1.051118338236623	0.477252397059244
0.9138308270676718	1.1006989237174476	0.4775203395786062
0.9138308270676718	1.1502795091982723	0.4682321234489471
0.9138308270676718	1.199860094679097	0.4569185366893983
0.9138308270676718	1.2494406801599216	0.4501306005434475
0.9138308270676718	1.2990212656407463	0.45136541385410023
0.9138308270676718	1.348601851121571	0.46185828629823716
0.9138308270676718	1.3981824366023958	0.48179225097970124
0.9138308270676718	1.4477630220832205	0.510815597884206
0.9138308270676718	1.4973436075640452	0.5474455765185732
0.9138308270676718	1.5469241930448698	0.5866395170509574
0.9138308270676718	1.5965047785256945	0.6174950173449231
0.9138308270676718	1.6460853640065192	0.6301981781783695
0.9138308270676718	1.6956659494873438	0.6273265884518023
0.9138308270676718	1.7452465349681685	0.6177487201868171
0.9138308270676718	1.7948271204489934	0.6068110916505719
0.9138308270676718	1.844407705929818	0.5966175883241547
0.9138308270676718	1.8939882914106427	0.5884907419484755
0.9138308270676718	1.9435688768914674	0.5842172812465419
0.9138308270676718	1.993149462372292	0.5877447532208452
0.9138308270676718	2.0427300478531167	0.6068014092629521
0.9138308270676718	2.0923106333339416	0.6414280630948872
0.9138308270676718	2.141891218814766	0.6680744547508073
0.9138308270676718	2.191471804295591	0.6772283767871006
0.9138308270676718	2.2410523897764154	0.6785884019761755
0.9138308270676718	2.2906329752572403	0.6764179685279763
0.9138308270676718	2.3402135607380647	0.6684969540209271
0.9138308270676718	2.3897941462188896	0.6506078337115918
0.9138308270676718	2.4393747316997145	0.6199688004424654
0.9138308270676718	2.488955317180539	0.5788216260865856
0.9138308270676718	2.538535902661364	0.5497297158839108
0.9138308270676718	2.588116488142189	0.5675395320264164
0.9138308270676718	2.637697073623014	0.5709954765753018
0.9138308270676718	2.687277659103839	0.546055226759724
0.9138308270676718	2.736858244584664	0.5246953037429529
0.9138308270676718	2.7864388300654888	0.522926097227121
0.9138308270676718	2.8360194155463136	0.5304040760194262
0.9138308270676718	2.885600001027139	0.5199388177687202
0.9138308270676718	2.935180586507964	0.4753499080010574
0.9138308270676718	2.9847611719887888	0.42333751420869314
0.9138308270676718	3.0343417574696137	0.45462752316646404
0.9138308270676718	3.0839223429504385	0.46620080168128897
0.9138308270676718	3.133502928431264	0.41263404936657216
0.9138308270676718	3.1830835139120888	0.38966021078756014
0.9138308270676718	3.2326640993929137	0.4046653250656154
0.9138308270676718	3.2822446848737385	0.4460175439493949
0.9138308270676718	3.3318252703545634	0.4791417653827835
0.9138308270676718	3.3814058558353883	0.48934895891335
0.9138308270676718	3.4309864413162137	0.5271264086565396
0.9138308270676718	3.4805670267970386	0.6237097213612273
0.9138308270676718	3.5301476122778634	0.6429025776676238
0.9138308270676718	3.5797281977586883	0.6461658078598758
0.9138308270676718	3.6293087832395132	0.6931058210285317
0.9138308270676718	3.6788893687203386	0.7195301155330551
0.9138308270676718	3.7284699542011634	0.7292661659405403
0.9138308270676718	3.7780505396819883	0.7225413704087598
0.9138308270676718	3.8276311251628132	0.7117800135641258
0.9138308270676718	3.877211710643638	0.7354071450585863
0.9138308270676718	3.926792296124463	0.7870752929403906
0.9138308270676718	3.9763728816052883	0.8255158143460191
0.9138308270676718	4.025953467086113	0.811867052592903
0.9138308270676718	4.075534052566939	0.8557554815423732
0.9138308270676718	4.125114638047763	0.8758321064266503
0.9138308270676718	4.174695223528588	0.8833612696285279
0.9138308270676718	4.224275809009413	0.876645115825773
0.9138308270676718	4.273856394490238	0.8395174774506601
0.9138308270676718	4.323436979971063	0.8350743259251732
0.9138308270676718	4.373017565451888	0.8447994655887745
0.9138308270676718	4.422598150932713	0.86181314975512
0.9138308270676718	4.472178736413538	0.8372516311322895
0.9138308270676718	4.521759321894363	0.8644735629176127
0.9138308270676718	4.5713399073751875	0.8780769806255893
0.9138308270676718	4.620920492856013	0.8860937085217809
0.9138308270676718	4.670501078336838	0.8888698557082348
0.9138308270676718	4.720081663817663	0.8774993680829593
0.9138308270676718	4.769662249298488	0.8443531378230266
0.9138308270676718	4.819242834779312	0.8448567413102498
0.9138308270676718	4.868823420260138	0.8297624795542212
0.9138308270676718	4.918404005740963	0.799626060427574
0.9138308270676718	4.9679845912217875	0.8065957888716007
0.9138308270676718	5.017565176702612	0.8100126887256178
0.9138308270676718	5.0671457621834355	0.8105648568586693
0.9138308270676718	5.11672634766426	0.8089142655224465
0.9138308270676718	5.166306933145084	0.8051282323781641
0.9138308270676718	5.215887518625909	0.7788947891255992
0.9138308270676718	5.265468104106733	0.7604661225104566
0.9138308270676718	5.315048689587558	0.7335973410003134
0.9138308270676718	5.364629275068382	0.7050774991850076
0.9138308270676718	5.414209860549207	0.7133558083294418
0.9138308270676718	5.463790446030031	0.7213624792789038
0.9138308270676718	5.5133710315108555	0.7195368386882472
0.9138308270676718	5.56295161699168	0.7149075065405799
0.9138308270676718	5.612532202472504	0.7091653996563122
0.9138308270676718	5.662112787953329	0.7418236313308373
0.9138308270676718	5.711693373434153	0.6706956961491523
0.9138308270676718	5.761273958914978	0.6452308771305973
0.9138308270676718	5.810854544395802	0.6327448113876113
0.9138308270676718	5.860435129876627	0.6622710940707423
0.9138308270676718	5.910015715357451	0.7041343078393951
0.9138308270676718	5.9595963008382755	0.733786636671956
0.9138308270676718	6.0091768863191	0.7585777756770524
0.9138308270676718	6.058757471799924	0.7777518563099121
0.9138308270676718	6.108338057280749	0.8056986318595067
0.9138308270676718	6.157918642761573	0.7810493706371
0.9138308270676718	6.207499228242398	0.773144084965076
0.9138308270676718	6.257079813723222	0.764574102064192
0.9138308270676718	6.306660399204047	0.7670356862134838
0.9138308270676718	6.356240984684871	0.7724555461170143
0.9138308270676718	6.4058215701656955	0.7872002223867541
0.9138308270676718	6.45540215564652	0.8129717220028919
0.9138308270676718	6.504982741127344	0.837985286252858
0.9138308270676718	6.554563326608169	0.8741763605462703
0.9138308270676718	6.604143912088993	0.8660890699149837
0.9138308270676718	6.653724497569818	0.8714774260551452
0.9138308270676718	6.703305083050642	0.8690483828933931
0.9138308270676718	6.752885668531466	0.8638793109693678
0.9138308270676718	6.80246625401229	0.8561176714951704
0.9138308270676718	6.852046839493115	0.833966292620997
0.9138308270676718	6.901627424973939	0.8367682404459564
0.9138308270676718	6.9512080104547636	0.8465045685365072
0.9138308270676718	7.000788595935588	0.8416577461933361
0.9138308270676718	7.0503691814164124	0.8634207612627902
0.9138308270676718	7.099949766897237	0.8734158093376897
0.9138308270676718	7.149530352378061	0.8796480627730481
0.9138308270676718	7.199110937858886	0.8816693943966496
0.9138308270676718	7.24869152333971	0.8835666910736218
0.9138308270676718	7.298272108820535	0.8725439824397594
0.9138308270676718	7.347852694301359	0.856062093690248
0.9138308270676718	7.397433279782184	0.8570642630104404
0.9138308270676718	7.447013865263008	0.852050067292608
0.9138308270676718	7.4965944507438325	0.8497482284546575
0.9138308270676718	7.546175036224657	0.8489809425786947
0.9138308270676718	7.595755621705481	0.8505123750233747
0.9138308270676718	7.645336207186306	0.8488950217920076
0.9138308270676718	7.69491679266713	0.8464533477239614
0.9138308270676718	7.744497378147955	0.8561297517736737
0.9138308270676718	7.794077963628779	0.8383522043472855
0.9138308270676718	7.843658549109604	0.8461883933421122
0.9138308270676718	7.893239134590428	0.8489130263628946
0.9138308270676718	7.9428197200712525	0.8459091916436852
0.9138308270676718	7.992400305552077	0.8366860189329451
0.9138308270676718	8.041980891032901	0.8273814892078618
0.9138308270676718	8.091561476513725	0.8169064533530684
0.9138308270676718	8.14114206199455	0.7998716072023054
0.9138308270676718	8.190722647475374	0.7913168567768568
0.9138308270676718	8.2403032329562	0.8114751445798462
0.9138308270676718	8.289883818437023	0.7946330908326429
0.9138308270676718	8.339464403917848	0.8117794950546217
0.9138308270676718	8.389044989398672	0.8265337598038979
0.9138308270676718	8.438625574879497	0.8380449124246817
0.9138308270676718	8.48820616036032	0.8379850679280035
0.9138308270676718	8.537786745841146	0.8313688096297653
0.9138308270676718	8.58736733132197	0.825753934333825
0.9138308270676718	8.636947916802795	0.8147580036429921
0.9138308270676718	8.686528502283618	0.8275259916238221
0.9138308270676718	8.736109087764444	0.8045986468829249
0.9138308270676718	8.785689673245267	0.817871400785567
0.9138308270676718	8.835270258726093	0.831787126345768
0.9138308270676718	8.884850844206916	0.8477164206180602
0.9138308270676718	8.934431429687741	0.8651740439627763
0.9138308270676718	8.984012015168565	0.8625217680901938
0.9138308270676718	9.03359260064939	0.8689825103829399
0.9138308270676718	9.083173186130214	0.8742913152171942
0.9138308270676718	9.13275377161104	0.8758457324269789
0.9138308270676718	9.182334357091863	0.8685825435562002
0.9138308270676718	9.231914942572688	0.8688900298564716
0.9138308270676718	9.281495528053512	0.8719386461432135
0.9138308270676718	9.331076113534335	0.8759623215744607
0.9138308270676718	9.38065669901516	0.8825868339077785
0.9138308270676718	9.430237284495984	0.8946985879653395
0.9138308270676718	9.47981786997681	0.8849347238106291
0.9138308270676718	9.529398455457633	0.8902349635887279
0.9138308270676718	9.578979040938458	0.8928115327252609
0.9138308270676718	9.628559626419282	0.8948686708045879
0.9138308270676718	9.678140211900107	0.8915339507422402
0.9138308270676718	9.72772079738093	0.89539981835456
0.9138308270676718	9.777301382861756	0.8982252736140051
0.9138308270676718	9.82688196834258	0.8987882707341689
0.9138308270676718	9.876462553823405	0.8996282346924429
0.9138308270676718	9.926043139304229	0.8960181336520169
0.9238646616541382	0.009926043139304244	0.21263099161150503
0.9238646616541382	0.05950662862012895	0.21333829573744245
0.9238646616541382	0.10908721410095365	0.2150538592357673
0.9238646616541382	0.15866779958177835	0.21777349542327254
0.9238646616541382	0.20824838506260304	0.221492136110536
0.9238646616541382	0.25782897054342774	0.22620608122439598
0.9238646616541382	0.3074095560242524	0.23191626656877018
0.9238646616541382	0.35699014150507713	0.2386327464410307
0.9238646616541382	0.4065707269859018	0.24638067167951197
0.9238646616541382	0.4561513124667265	0.2552081344210528
0.9238646616541382	0.5057318979475512	0.2651963209596489
0.9238646616541382	0.5553124834283759	0.2764723548644859
0.9238646616541382	0.6048930689092006	0.2892247363721182
0.9238646616541382	0.6544736543900253	0.30371964010953745
0.9238646616541382	0.70405423987085	0.32031168438118923
0.9238646616541382	0.7536348253516747	0.3394309842006566
0.9238646616541382	0.8032154108324994	0.3615013126462243
0.9238646616541382	0.852795996313324	0.3866928364785313
0.9238646616541382	0.9023765817941488	0.4143555190376849
0.9238646616541382	0.9519571672749735	0.4420718716676685
0.9238646616541382	1.0015377527557983	0.46494288947072915
0.9238646616541382	1.051118338236623	0.4769969001381801
0.9238646616541382	1.1006989237174476	0.47572594030663234
0.9238646616541382	1.1502795091982723	0.46533037203183786
0.9238646616541382	1.199860094679097	0.4537185205161014
0.9238646616541382	1.2494406801599216	0.4473102252955106
0.9238646616541382	1.2990212656407463	0.4493175779318491
0.9238646616541382	1.348601851121571	0.4607861807398573
0.9238646616541382	1.3981824366023958	0.48183282553199624
0.9238646616541382	1.4477630220832205	0.5120826947149208
0.9238646616541382	1.4973436075640452	0.5498489284070923
0.9238646616541382	1.5469241930448698	0.5892731720389085
0.9238646616541382	1.5965047785256945	0.6183826102145273
0.9238646616541382	1.6460853640065192	0.6282266474385819
0.9238646616541382	1.6956659494873438	0.6233975680703043
0.9238646616541382	1.7452465349681685	0.612991651428408
0.9238646616541382	1.7948271204489934	0.6017658096029518
0.9238646616541382	1.844407705929818	0.591545073853196
0.9238646616541382	1.8939882914106427	0.5835868242787415
0.9238646616541382	1.9435688768914674	0.5797861618454725
0.9238646616541382	1.993149462372292	0.5847625651136031
0.9238646616541382	2.0427300478531167	0.6070484110043579
0.9238646616541382	2.0923106333339416	0.6428198651093915
0.9238646616541382	2.141891218814766	0.6657416028246909
0.9238646616541382	2.191471804295591	0.6719539879949098
0.9238646616541382	2.2410523897764154	0.6720309497021881
0.9238646616541382	2.2906329752572403	0.668803572163717
0.9238646616541382	2.3402135607380647	0.6591277940463127
0.9238646616541382	2.3897941462188896	0.6385692381417959
0.9238646616541382	2.4393747316997145	0.6048343551708113
0.9238646616541382	2.488955317180539	0.5623013483512046
0.9238646616541382	2.538535902661364	0.5425937561489276
0.9238646616541382	2.588116488142189	0.56542889124878
0.9238646616541382	2.637697073623014	0.5573887885269478
0.9238646616541382	2.687277659103839	0.527391867421788
0.9238646616541382	2.736858244584664	0.5076245316021346
0.9238646616541382	2.7864388300654888	0.5098376854786788
0.9238646616541382	2.8360194155463136	0.516775663621289
0.9238646616541382	2.885600001027139	0.49923493452579476
0.9238646616541382	2.935180586507964	0.44928649354654576
0.9238646616541382	2.9847611719887888	0.4165834074822031
0.9238646616541382	3.0343417574696137	0.47352572325086517
0.9238646616541382	3.0839223429504385	0.4485359600040459
0.9238646616541382	3.133502928431264	0.40106541782868205
0.9238646616541382	3.1830835139120888	0.3918861901122551
0.9238646616541382	3.2326640993929137	0.4182949243537742
0.9238646616541382	3.2822446848737385	0.4627074420054071
0.9238646616541382	3.3318252703545634	0.4889032831677636
0.9238646616541382	3.3814058558353883	0.5032877490376038
0.9238646616541382	3.4309864413162137	0.5662044496110084
0.9238646616541382	3.4805670267970386	0.6663135311221214
0.9238646616541382	3.5301476122778634	0.6357049953826592
0.9238646616541382	3.5797281977586883	0.6756052667983482
0.9238646616541382	3.6293087832395132	0.7144803836071059
0.9238646616541382	3.6788893687203386	0.7333895380290053
0.9238646616541382	3.7284699542011634	0.7370739952430847
0.9238646616541382	3.7780505396819883	0.7236972589944426
0.9238646616541382	3.8276311251628132	0.7199260893289461
0.9238646616541382	3.877211710643638	0.7565549449381088
0.9238646616541382	3.926792296124463	0.8129970347396462
0.9238646616541382	3.9763728816052883	0.7924269393144354
0.9238646616541382	4.025953467086113	0.8379847636418986
0.9238646616541382	4.075534052566939	0.8683417855764601
0.9238646616541382	4.125114638047763	0.8822140841508961
0.9238646616541382	4.174695223528588	0.8846355850825253
0.9238646616541382	4.224275809009413	0.8692413120848238
0.9238646616541382	4.273856394490238	0.8288002975923509
0.9238646616541382	4.323436979971063	0.8382054101704183
0.9238646616541382	4.373017565451888	0.8473288676287368
0.9238646616541382	4.422598150932713	0.8566103362025892
0.9238646616541382	4.472178736413538	0.8518266781818132
0.9238646616541382	4.521759321894363	0.8701213460301659
0.9238646616541382	4.5713399073751875	0.8805533032646367
0.9238646616541382	4.620920492856013	0.8860805439651817
0.9238646616541382	4.670501078336838	0.885133751432978
0.9238646616541382	4.720081663817663	0.8525025872176168
0.9238646616541382	4.769662249298488	0.8443930738696457
0.9238646616541382	4.819242834779312	0.8297927344372891
0.9238646616541382	4.868823420260138	0.829494289192169
0.9238646616541382	4.918404005740963	0.7973156351628655
0.9238646616541382	4.9679845912217875	0.8021838067011503
0.9238646616541382	5.017565176702612	0.803744460111805
0.9238646616541382	5.0671457621834355	0.8026511358300246
0.9238646616541382	5.11672634766426	0.7990875539680786
0.9238646616541382	5.166306933145084	0.794258475079523
0.9238646616541382	5.215887518625909	0.7598636322666243
0.9238646616541382	5.265468104106733	0.7336863797556396
0.9238646616541382	5.315048689587558	0.7240963183357622
0.9238646616541382	5.364629275068382	0.6967966168329854
0.9238646616541382	5.414209860549207	0.7106109035692976
0.9238646616541382	5.463790446030031	0.7132088841614993
0.9238646616541382	5.5133710315108555	0.7101425763155028
0.9238646616541382	5.56295161699168	0.7056095012387106
0.9238646616541382	5.612532202472504	0.7011419337329317
0.9238646616541382	5.662112787953329	0.6779992240505136
0.9238646616541382	5.711693373434153	0.6507670943552534
0.9238646616541382	5.761273958914978	0.6646353557854393
0.9238646616541382	5.810854544395802	0.6478614447829856
0.9238646616541382	5.860435129876627	0.6915763181533259
0.9238646616541382	5.910015715357451	0.7257516282778573
0.9238646616541382	5.9595963008382755	0.7533746877162156
0.9238646616541382	6.0091768863191	0.7759536360656565
0.9238646616541382	6.058757471799924	0.7913203893116597
0.9238646616541382	6.108338057280749	0.7869560884861191
0.9238646616541382	6.157918642761573	0.7820988187386839
0.9238646616541382	6.207499228242398	0.7735322424719699
0.9238646616541382	6.257079813723222	0.7727337270387928
0.9238646616541382	6.306660399204047	0.7780835977878923
0.9238646616541382	6.356240984684871	0.7845779385223423
0.9238646616541382	6.4058215701656955	0.8075122930465203
0.9238646616541382	6.45540215564652	0.8327441547957608
0.9238646616541382	6.504982741127344	0.8552390900788323
0.9238646616541382	6.554563326608169	0.8637679945155177
0.9238646616541382	6.604143912088993	0.8720513658230199
0.9238646616541382	6.653724497569818	0.8717075781020251
0.9238646616541382	6.703305083050642	0.8668672581487767
0.9238646616541382	6.752885668531466	0.8628076558019085
0.9238646616541382	6.80246625401229	0.8423657477479283
0.9238646616541382	6.852046839493115	0.8359343566162784
0.9238646616541382	6.901627424973939	0.8447099420079853
0.9238646616541382	6.9512080104547636	0.8553558754542251
0.9238646616541382	7.000788595935588	0.8594519669736019
0.9238646616541382	7.0503691814164124	0.8692632753278843
0.9238646616541382	7.099949766897237	0.8764921430475062
0.9238646616541382	7.149530352378061	0.8790613526751687
0.9238646616541382	7.199110937858886	0.8805034924886651
0.9238646616541382	7.24869152333971	0.8804180040370675
0.9238646616541382	7.298272108820535	0.8556663486246299
0.9238646616541382	7.347852694301359	0.8559150403093374
0.9238646616541382	7.397433279782184	0.862343117972304
0.9238646616541382	7.447013865263008	0.8491117485276821
0.9238646616541382	7.4965944507438325	0.8454574676401333
0.9238646616541382	7.546175036224657	0.8459032774281487
0.9238646616541382	7.595755621705481	0.8441526832796512
0.9238646616541382	7.645336207186306	0.8397941290679443
0.9238646616541382	7.69491679266713	0.8464132955992055
0.9238646616541382	7.744497378147955	0.8396172472505841
0.9238646616541382	7.794077963628779	0.8406648654282433
0.9238646616541382	7.843658549109604	0.8453688348700938
0.9238646616541382	7.893239134590428	0.8449012020927558
0.9238646616541382	7.9428197200712525	0.8375993446009434
0.9238646616541382	7.992400305552077	0.826068897833821
0.9238646616541382	8.041980891032901	0.8144598706179484
0.9238646616541382	8.091561476513725	0.7965035419880481
0.9238646616541382	8.14114206199455	0.7831591074908013
0.9238646616541382	8.190722647475374	0.8173263316472518
0.9238646616541382	8.2403032329562	0.789891193959507
0.9238646616541382	8.289883818437023	0.8085530138736157
0.9238646616541382	8.339464403917848	0.8253906387089666
0.9238646616541382	8.389044989398672	0.8397148948955526
0.9238646616541382	8.438625574879497	0.8452625497392575
0.9238646616541382	8.48820616036032	0.8348407088340415
0.9238646616541382	8.537786745841146	0.8295039329986976
0.9238646616541382	8.58736733132197	0.8185564888017233
0.9238646616541382	8.636947916802795	0.8217570316073974
0.9238646616541382	8.686528502283618	0.8102912528992152
0.9238646616541382	8.736109087764444	0.8205390104067315
0.9238646616541382	8.785689673245267	0.834390644848296
0.9238646616541382	8.835270258726093	0.8500782467974881
0.9238646616541382	8.884850844206916	0.8678084647391933
0.9238646616541382	8.934431429687741	0.872822388498267
0.9238646616541382	8.984012015168565	0.8722658516010048
0.9238646616541382	9.03359260064939	0.8775427427976784
0.9238646616541382	9.083173186130214	0.8780057328271521
0.9238646616541382	9.13275377161104	0.8734819547554172
0.9238646616541382	9.182334357091863	0.8709488732682888
0.9238646616541382	9.231914942572688	0.8731888660872363
0.9238646616541382	9.281495528053512	0.8767857952700061
0.9238646616541382	9.331076113534335	0.8828558788536524
0.9238646616541382	9.38065669901516	0.894096914313427
0.9238646616541382	9.430237284495984	0.8866597860472852
0.9238646616541382	9.47981786997681	0.8907962050356524
0.9238646616541382	9.529398455457633	0.8927275873795801
0.9238646616541382	9.578979040938458	0.8972838082228588
0.9238646616541382	9.628559626419282	0.8908862717511571
0.9238646616541382	9.678140211900107	0.8937623302377227
0.9238646616541382	9.72772079738093	0.8961468829736514
0.9238646616541382	9.777301382861756	0.8963832869426678
0.9238646616541382	9.82688196834258	0.8965455832077034
0.9238646616541382	9.876462553823405	0.8972415610382759
0.9238646616541382	9.926043139304229	0.8879970422583635
0.9338984962406043	0.009926043139304244	0.21263108303791908
0.9338984962406043	0.05950662862012895	0.21334158151433869
0.9338984962406043	0.10908721410095365	0.21506490193846256
0.9338984962406043	0.15866779958177835	0.21779686677123494
0.9338984962406043	0.20824838506260304	0.22153244634577102
0.9338984962406043	0.25782897054342774	0.22626804441813156
0.9338984962406043	0.3074095560242524	0.2320048217588463
0.9338984962406043	0.35699014150507713	0.23875326223521012
0.9338984962406043	0.4065707269859018	0.2465392740433774
0.9338984962406043	0.4561513124667265	0.255412215425551
0.9338984962406043	0.5057318979475512	0.2654553112459207
0.9338984962406043	0.5553124834283759	0.27679887125622804
0.9338984962406043	0.6048930689092006	0.28963622972937497
0.9338984962406043	0.6544736543900253	0.30424059990172136
0.9338984962406043	0.70405423987085	0.3209760991207124
0.9338984962406043	0.7536348253516747	0.3402835435007281
0.9338984962406043	0.8032154108324994	0.3625924259838219
0.9338984962406043	0.852795996313324	0.3880547238803829
0.9338984962406043	0.9023765817941488	0.41593519888404873
0.9338984962406043	0.9519571672749735	0.44360487160859136
0.9338984962406043	1.0015377527557983	0.4658520930696824
0.9338984962406043	1.051118338236623	0.4765885539166093
0.9338984962406043	1.1006989237174476	0.47376271493741356
0.9338984962406043	1.1502795091982723	0.4623229316612043
0.9338984962406043	1.199860094679097	0.4505029781827846
0.9338984962406043	1.2494406801599216	0.44454242818383927
0.9338984962406043	1.2990212656407463	0.4473594091189512
0.9338984962406043	1.348601851121571	0.45982256233972074
0.9338984962406043	1.3981824366023958	0.4819979071232644
0.9338984962406043	1.4477630220832205	0.5134911392993688
0.9338984962406043	1.4973436075640452	0.5523631581841028
0.9338984962406043	1.5469241930448698	0.5918072091562013
0.9338984962406043	1.5965047785256945	0.6188406907829954
0.9338984962406043	1.6460853640065192	0.6257893161697854
0.9338984962406043	1.6956659494873438	0.6191924605319962
0.9338984962406043	1.7452465349681685	0.6080934387283361
0.9338984962406043	1.7948271204489934	0.5966509951672588
0.9338984962406043	1.844407705929818	0.5864532347168735
0.9338984962406043	1.8939882914106427	0.5786975102290217
0.9338984962406043	1.9435688768914674	0.5754336598340701
0.9338984962406043	1.993149462372292	0.5821313631639358
0.9338984962406043	2.0427300478531167	0.6078869633176199
0.9338984962406043	2.0923106333339416	0.6437367172244255
0.9338984962406043	2.141891218814766	0.6624823142351629
0.9338984962406043	2.191471804295591	0.66609186638952
0.9338984962406043	2.2410523897764154	0.6650425386985321
0.9338984962406043	2.2906329752572403	0.6607061466389432
0.9338984962406043	2.3402135607380647	0.6491190994038978
0.9338984962406043	2.3897941462188896	0.6257829951126095
0.9338984962406043	2.4393747316997145	0.589042258770626
0.9338984962406043	2.488955317180539	0.5464661327820991
0.9338984962406043	2.538535902661364	0.5393057373314947
0.9338984962406043	2.588116488142189	0.5606611812956742
0.9338984962406043	2.637697073623014	0.5412201153765638
0.9338984962406043	2.687277659103839	0.5079268158382606
0.9338984962406043	2.736858244584664	0.4912340510138367
0.9338984962406043	2.7864388300654888	0.4975538737557125
0.9338984962406043	2.8360194155463136	0.5024643415668543
0.9338984962406043	2.885600001027139	0.47726215210764755
0.9338984962406043	2.935180586507964	0.4269477422142566
0.9338984962406043	2.9847611719887888	0.42517969135537537
0.9338984962406043	3.0343417574696137	0.481200779124756
0.9338984962406043	3.0839223429504385	0.43029670175623397
0.9338984962406043	3.133502928431264	0.39544085817366575
0.9338984962406043	3.1830835139120888	0.3993975322685265
0.9338984962406043	3.2326640993929137	0.4352723070268412
0.9338984962406043	3.2822446848737385	0.47893791649719425
0.9338984962406043	3.3318252703545634	0.49855755792634343
0.9338984962406043	3.3814058558353883	0.5256258924358632
0.9338984962406043	3.4309864413162137	0.6118683583793666
0.9338984962406043	3.4805670267970386	0.6869607292063192
0.9338984962406043	3.5301476122778634	0.6519075104169836
0.9338984962406043	3.5797281977586883	0.701935957473595
0.9338984962406043	3.6293087832395132	0.7317131317894433
0.9338984962406043	3.6788893687203386	0.7442338318740547
0.9338984962406043	3.7284699542011634	0.7419344012189585
0.9338984962406043	3.7780505396819883	0.7236598123516015
0.9338984962406043	3.8276311251628132	0.733037066757627
0.9338984962406043	3.877211710643638	0.7800754200785747
0.9338984962406043	3.926792296124463	0.8353902518085756
0.9338984962406043	3.9763728816052883	0.8064068523251048
0.9338984962406043	4.025953467086113	0.856003226998966
0.9338984962406043	4.075534052566939	0.8773397954135426
0.9338984962406043	4.125114638047763	0.8860172597138002
0.9338984962406043	4.174695223528588	0.8831244431453396
0.9338984962406043	4.224275809009413	0.8553350097618488
0.9338984962406043	4.273856394490238	0.82942806239366
0.9338984962406043	4.323436979971063	0.8392843275714699
0.9338984962406043	4.373017565451888	0.8527640470236098
0.9338984962406043	4.422598150932713	0.831624783360254
0.9338984962406043	4.472178736413538	0.8601337310982096
0.9338984962406043	4.521759321894363	0.8736847883755319
0.9338984962406043	4.5713399073751875	0.8814890847111615
0.9338984962406043	4.620920492856013	0.8842723347756261
0.9338984962406043	4.670501078336838	0.8774643835447616
0.9338984962406043	4.720081663817663	0.8333039015426744
0.9338984962406043	4.769662249298488	0.8332955052507087
0.9338984962406043	4.819242834779312	0.8139489002297932
0.9338984962406043	4.868823420260138	0.7875595159675955
0.9338984962406043	4.918404005740963	0.7934025594591544
0.9338984962406043	4.9679845912217875	0.7964246720220525
0.9338984962406043	5.017565176702612	0.796123029153631
0.9338984962406043	5.0671457621834355	0.7931469044566138
0.9338984962406043	5.11672634766426	0.7872786641672849
0.9338984962406043	5.166306933145084	0.771174908349475
0.9338984962406043	5.215887518625909	0.7359616063203099
0.9338984962406043	5.265468104106733	0.7044525185931855
0.9338984962406043	5.315048689587558	0.6817069274570919
0.9338984962406043	5.364629275068382	0.6963080798910334
0.9338984962406043	5.414209860549207	0.7057431927838378
0.9338984962406043	5.463790446030031	0.7051067823699383
0.9338984962406043	5.5133710315108555	0.7022029208543712
0.9338984962406043	5.56295161699168	0.6969910673007884
0.9338984962406043	5.612532202472504	0.7396052650437438
0.9338984962406043	5.662112787953329	0.6581227413169607
0.9338984962406043	5.711693373434153	0.6372158449566839
0.9338984962406043	5.761273958914978	0.6383733926198779
0.9338984962406043	5.810854544395802	0.6776605831376908
0.9338984962406043	5.860435129876627	0.7167296348426713
0.9338984962406043	5.910015715357451	0.7468821687025938
0.9338984962406043	5.9595963008382755	0.7728068023150756
0.9338984962406043	6.0091768863191	0.7907674134825597
0.9338984962406043	6.058757471799924	0.8069529280628236
0.9338984962406043	6.108338057280749	0.7902849265426845
0.9338984962406043	6.157918642761573	0.7818753673181825
0.9338984962406043	6.207499228242398	0.7783493874049392
0.9338984962406043	6.257079813723222	0.7845917806213142
0.9338984962406043	6.306660399204047	0.785685082332011
0.9338984962406043	6.356240984684871	0.8023815453228241
0.9338984962406043	6.4058215701656955	0.827449509972852
0.9338984962406043	6.45540215564652	0.8495986205206864
0.9338984962406043	6.504982741127344	0.8576188354882257
0.9338984962406043	6.554563326608169	0.8715914912954338
0.9338984962406043	6.604143912088993	0.8712422637924055
0.9338984962406043	6.653724497569818	0.8694032705006297
0.9338984962406043	6.703305083050642	0.8659475383580867
0.9338984962406043	6.752885668531466	0.8549374029822931
0.9338984962406043	6.80246625401229	0.8362894090241038
0.9338984962406043	6.852046839493115	0.8432783088695235
0.9338984962406043	6.901627424973939	0.8517881524338916
0.9338984962406043	6.9512080104547636	0.8556986323364271
0.9338984962406043	7.000788595935588	0.8650101402211149
0.9338984962406043	7.0503691814164124	0.8728646822440183
0.9338984962406043	7.099949766897237	0.8761970163795997
0.9338984962406043	7.149530352378061	0.8769158285821349
0.9338984962406043	7.199110937858886	0.8813299415051438
0.9338984962406043	7.24869152333971	0.858302411221778
0.9338984962406043	7.298272108820535	0.8544908839923488
0.9338984962406043	7.347852694301359	0.8544186637207374
0.9338984962406043	7.397433279782184	0.8489928606567383
0.9338984962406043	7.447013865263008	0.8437385256781029
0.9338984962406043	7.4965944507438325	0.8415792459025605
0.9338984962406043	7.546175036224657	0.8395364000817741
0.9338984962406043	7.595755621705481	0.8336708719326508
0.9338984962406043	7.645336207186306	0.8354147380863326
0.9338984962406043	7.69491679266713	0.8477663361156214
0.9338984962406043	7.744497378147955	0.834804856896512
0.9338984962406043	7.794077963628779	0.8281978240062113
0.9338984962406043	7.843658549109604	0.8432590637221218
0.9338984962406043	7.893239134590428	0.8385930156236829
0.9338984962406043	7.9428197200712525	0.8269319444210744
0.9338984962406043	7.992400305552077	0.813164152354388
0.9338984962406043	8.041980891032901	0.7944410342252152
0.9338984962406043	8.091561476513725	0.7772469795695947
0.9338984962406043	8.14114206199455	0.8025226568378105
0.9338984962406043	8.190722647475374	0.7866042043473443
0.9338984962406043	8.2403032329562	0.805461253737381
0.9338984962406043	8.289883818437023	0.8241608943860248
0.9338984962406043	8.339464403917848	0.8406664619503917
0.9338984962406043	8.389044989398672	0.8511268817594814
0.9338984962406043	8.438625574879497	0.8405384288100869
0.9338984962406043	8.48820616036032	0.8337588880652367
0.9338984962406043	8.537786745841146	0.8231524823578383
0.9338984962406043	8.58736733132197	0.8200520058024836
0.9338984962406043	8.636947916802795	0.816295253197014
0.9338984962406043	8.686528502283618	0.8231536050969966
0.9338984962406043	8.736109087764444	0.8362678761286817
0.9338984962406043	8.785689673245267	0.8519811730861747
0.9338984962406043	8.835270258726093	0.8693775837656851
0.9338984962406043	8.884850844206916	0.8825716866507701
0.9338984962406043	8.934431429687741	0.8752937372907271
0.9338984962406043	8.984012015168565	0.8804624832552121
0.9338984962406043	9.03359260064939	0.8803162159992763
0.9338984962406043	9.083173186130214	0.8795910661782183
0.9338984962406043	9.13275377161104	0.8727425282800192
0.9338984962406043	9.182334357091863	0.8741015089533914
0.9338984962406043	9.231914942572688	0.8772496087439322
0.9338984962406043	9.281495528053512	0.882781628686636
0.9338984962406043	9.331076113534335	0.8923714303576599
0.9338984962406043	9.38065669901516	0.8885943206606366
0.9338984962406043	9.430237284495984	0.8909529942114559
0.9338984962406043	9.47981786997681	0.8922760780270916
0.9338984962406043	9.529398455457633	0.9007107873611864
0.9338984962406043	9.578979040938458	0.8899871169406612
0.9338984962406043	9.628559626419282	0.8917916504058281
0.9338984962406043	9.678140211900107	0.8937683675052753
0.9338984962406043	9.72772079738093	0.8937237222596237
0.9338984962406043	9.777301382861756	0.8933090077723761
0.9338984962406043	9.82688196834258	0.9001973562054052
0.9338984962406043	9.876462553823405	0.8852273596998381
0.9338984962406043	9.926043139304229	0.8779012274981867
0.9439323308270706	0.009926043139304244	0.21263117499938514
0.9439323308270706	0.05950662862012895	0.21334488671946267
0.9439323308270706	0.10908721410095365	0.21507601156663042
0.9439323308270706	0.15866779958177835	0.21782038529990497
0.9439323308270706	0.20824838506260304	0.2215730236936951
0.9439323308270706	0.25782897054342774	0.22633044454310364
0.9439323308270706	0.3074095560242524	0.2320940479952992
0.9439323308270706	0.35699014150507713	0.23887476762917634
0.9439323308270706	0.4065707269859018	0.2466992974311255
0.9439323308270706	0.4561513124667265	0.25561830272042707
0.9439323308270706	0.5057318979475512	0.2657171073847839
0.9439323308270706	0.5553124834283759	0.27712929818002613
0.9439323308270706	0.6048930689092006	0.29005317995607893
0.9439323308270706	0.6544736543900253	0.3047692021491703
0.9439323308270706	0.70405423987085	0.3216512304361057
0.9439323308270706	0.7536348253516747	0.34115095709578547
0.9439323308270706	0.8032154108324994	0.3637031733800773
0.9439323308270706	0.852795996313324	0.38943907482977386
0.9439323308270706	0.9023765817941488	0.4175301424501186
0.9439323308270706	0.9519571672749735	0.445120125824494
0.9439323308270706	1.0015377527557983	0.46667451494753515
0.9439323308270706	1.051118338236623	0.47602074100979314
0.9439323308270706	1.1006989237174476	0.4716325090223811
0.9439323308270706	1.1502795091982723	0.45921940289628344
0.9439323308270706	1.199860094679097	0.44728223397619504
0.9439323308270706	1.2494406801599216	0.4418338712559945
0.9439323308270706	1.2990212656407463	0.44549375831085714
0.9439323308270706	1.348601851121571	0.458968265519304
0.9439323308270706	1.3981824366023958	0.4822884337160043
0.9439323308270706	1.4477630220832205	0.5150415735311713
0.9439323308270706	1.4973436075640452	0.5549756259817319
0.9439323308270706	1.5469241930448698	0.5941931580367363
0.9439323308270706	1.5965047785256945	0.6188294387308918
0.9439323308270706	1.6460853640065192	0.6229059952615724
0.9439323308270706	1.6956659494873438	0.6147409433166681
0.9439323308270706	1.7452465349681685	0.6030721973176331
0.9439323308270706	1.7948271204489934	0.591481189921989
0.9439323308270706	1.844407705929818	0.5813538608040725
0.9439323308270706	1.8939882914106427	0.573829777839848
0.9439323308270706	1.9435688768914674	0.5711798908966905
0.9439323308270706	1.993149462372292	0.5799312041647829
0.9439323308270706	2.0427300478531167	0.6092529616591981
0.9439323308270706	2.0923106333339416	0.6439387471972102
0.9439323308270706	2.141891218814766	0.6583277833538548
0.9439323308270706	2.191471804295591	0.6596846298130982
0.9439323308270706	2.2410523897764154	0.6576263849492792
0.9439323308270706	2.2906329752572403	0.6521077642205543
0.9439323308270706	2.3402135607380647	0.6384622909409129
0.9439323308270706	2.3897941462188896	0.6122827150782076
0.9439323308270706	2.4393747316997145	0.5727191526421261
0.9439323308270706	2.488955317180539	0.5321946545819528
0.9439323308270706	2.538535902661364	0.5390430736127175
0.9439323308270706	2.588116488142189	0.5524125583858236
0.9439323308270706	2.637697073623014	0.5229078040688796
0.9439323308270706	2.687277659103839	0.48812128443794
0.9439323308270706	2.736858244584664	0.47593926335700604
0.9439323308270706	2.7864388300654888	0.48603448912787384
0.9439323308270706	2.8360194155463136	0.48728639776428806
0.9439323308270706	2.885600001027139	0.45496363596126943
0.9439323308270706	2.935180586507964	0.411901677062738
0.9439323308270706	2.9847611719887888	0.44754626402283165
0.9439323308270706	3.0343417574696137	0.4737238582722351
0.9439323308270706	3.0839223429504385	0.4159670513047384
0.9439323308270706	3.133502928431264	0.3956513432747439
0.9439323308270706	3.1830835139120888	0.41152941723802283
0.9439323308270706	3.2326640993929137	0.4544114546712752
0.9439323308270706	3.2822446848737385	0.49374042289479964
0.9439323308270706	3.3318252703545634	0.5102600032010677
0.9439323308270706	3.3814058558353883	0.5574410337119726
0.9439323308270706	3.4309864413162137	0.6586849278951297
0.9439323308270706	3.4805670267970386	0.6743357685432205
0.9439323308270706	3.5301476122778634	0.6797736549796954
0.9439323308270706	3.5797281977586883	0.7236895748479895
0.9439323308270706	3.6293087832395132	0.7453500762381859
0.9439323308270706	3.6788893687203386	0.7524908022746689
0.9439323308270706	3.7284699542011634	0.743683791427907
0.9439323308270706	3.7780505396819883	0.7254176635354975
0.9439323308270706	3.8276311251628132	0.7507473342419334
0.9439323308270706	3.877211710643638	0.8044784258660646
0.9439323308270706	3.926792296124463	0.8329935509064108
0.9439323308270706	3.9763728816052883	0.8349812390951099
0.9439323308270706	4.025953467086113	0.8686273934457721
0.9439323308270706	4.075534052566939	0.8834717393575366
0.9439323308270706	4.125114638047763	0.8873864606579677
0.9439323308270706	4.174695223528588	0.8783753541505224
0.9439323308270706	4.224275809009413	0.8361874809696286
0.9439323308270706	4.273856394490238	0.8325864852832219
0.9439323308270706	4.323436979971063	0.8401877600472197
0.9439323308270706	4.373017565451888	0.8628049137985144
0.9439323308270706	4.422598150932713	0.8465715246888426
0.9439323308270706	4.472178736413538	0.8652755387128263
0.9439323308270706	4.521759321894363	0.8755625395312892
0.9439323308270706	4.5713399073751875	0.8808395067551287
0.9439323308270706	4.620920492856013	0.8802336187203273
0.9439323308270706	4.670501078336838	0.8604700170032024
0.9439323308270706	4.720081663817663	0.8331804473477038
0.9439323308270706	4.769662249298488	0.8160548242607569
0.9439323308270706	4.819242834779312	0.8089752247423796
0.9439323308270706	4.868823420260138	0.7836429565748741
0.9439323308270706	4.918404005740963	0.7883498390442647
0.9439323308270706	4.9679845912217875	0.7892354234923377
0.9439323308270706	5.017565176702612	0.7870268892910536
0.9439323308270706	5.0671457621834355	0.781640230352019
0.9439323308270706	5.11672634766426	0.7745103630711434
0.9439323308270706	5.166306933145084	0.7386823738847441
0.9439323308270706	5.215887518625909	0.7058471380666265
0.9439323308270706	5.265468104106733	0.701475361636198
0.9439323308270706	5.315048689587558	0.6784447411845803
0.9439323308270706	5.364629275068382	0.695993454922327
0.9439323308270706	5.414209860549207	0.6995893196282269
0.9439323308270706	5.463790446030031	0.698474615616754
0.9439323308270706	5.5133710315108555	0.6952881308920024
0.9439323308270706	5.56295161699168	0.6902848467600848
0.9439323308270706	5.612532202472504	0.6673469696121725
0.9439323308270706	5.662112787953329	0.6429899776471691
0.9439323308270706	5.711693373434153	0.6476930462853069
0.9439323308270706	5.761273958914978	0.6641182881475298
0.9439323308270706	5.810854544395802	0.706788213369701
0.9439323308270706	5.860435129876627	0.7393186776807962
0.9439323308270706	5.910015715357451	0.7681319409497631
0.9439323308270706	5.9595963008382755	0.7898028605238763
0.9439323308270706	6.0091768863191	0.8029562838463353
0.9439323308270706	6.058757471799924	0.7971054315357707
0.9439323308270706	6.108338057280749	0.7903016782529455
0.9439323308270706	6.157918642761573	0.7845006453232779
0.9439323308270706	6.207499228242398	0.7894799766531326
0.9439323308270706	6.257079813723222	0.7918480717461848
0.9439323308270706	6.306660399204047	0.7983791306792378
0.9439323308270706	6.356240984684871	0.822108304924595
0.9439323308270706	6.4058215701656955	0.8447013893677973
0.9439323308270706	6.45540215564652	0.8657600281801212
0.9439323308270706	6.504982741127344	0.8700162982512919
0.9439323308270706	6.554563326608169	0.8742996966155159
0.9439323308270706	6.604143912088993	0.8716436669447387
0.9439323308270706	6.653724497569818	0.8674156456457607
0.9439323308270706	6.703305083050642	0.8648433717333153
0.9439323308270706	6.752885668531466	0.8399212695793482
0.9439323308270706	6.80246625401229	0.8420032869545973
0.9439323308270706	6.852046839493115	0.8500317035687767
0.9439323308270706	6.901627424973939	0.8457406077853956
0.9439323308270706	6.9512080104547636	0.861057191902053
0.9439323308270706	7.000788595935588	0.8671723623089789
0.9439323308270706	7.0503691814164124	0.8730260621523
0.9439323308270706	7.099949766897237	0.873325365110316
0.9439323308270706	7.149530352378061	0.8771091596631942
0.9439323308270706	7.199110937858886	0.8672477618452304
0.9439323308270706	7.24869152333971	0.8528749719608845
0.9439323308270706	7.298272108820535	0.853018960609023
0.9439323308270706	7.347852694301359	0.8487386823054447
0.9439323308270706	7.397433279782184	0.8433068759746867
0.9439323308270706	7.447013865263008	0.8380987092000958
0.9439323308270706	7.4965944507438325	0.8351144614111838
0.9439323308270706	7.546175036224657	0.828186007074108
0.9439323308270706	7.595755621705481	0.8250168826099213
0.9439323308270706	7.645336207186306	0.8480501531184764
0.9439323308270706	7.69491679266713	0.8291564090019279
0.9439323308270706	7.744497378147955	0.838437570135446
0.9439323308270706	7.794077963628779	0.8409794479093978
0.9439323308270706	7.843658549109604	0.8387730354476107
0.9439323308270706	7.893239134590428	0.8295703263768046
0.9439323308270706	7.9428197200712525	0.8134801625570313
0.9439323308270706	7.992400305552077	0.7937450977240811
0.9439323308270706	8.041980891032901	0.7735975816865104
0.9439323308270706	8.091561476513725	0.7846051148614526
0.9439323308270706	8.14114206199455	0.7865113140959168
0.9439323308270706	8.190722647475374	0.8024665431789789
0.9439323308270706	8.2403032329562	0.8228656373243293
0.9439323308270706	8.289883818437023	0.8411051288039194
0.9439323308270706	8.339464403917848	0.8547504127616544
0.9439323308270706	8.389044989398672	0.8494837863890657
0.9439323308270706	8.438625574879497	0.838433586732384
0.9439323308270706	8.48820616036032	0.828297450318304
0.9439323308270706	8.537786745841146	0.821459650396045
0.9439323308270706	8.58736733132197	0.8269180326790792
0.9439323308270706	8.636947916802795	0.8257194233125384
0.9439323308270706	8.686528502283618	0.8382299323216655
0.9439323308270706	8.736109087764444	0.8534736704727741
0.9439323308270706	8.785689673245267	0.8703134809951156
0.9439323308270706	8.835270258726093	0.8871572200188744
0.9439323308270706	8.884850844206916	0.8782786020575315
0.9439323308270706	8.934431429687741	0.8830374027374466
0.9439323308270706	8.984012015168565	0.8826168294902124
0.9439323308270706	9.03359260064939	0.8894199284467789
0.9439323308270706	9.083173186130214	0.8743529074419604
0.9439323308270706	9.13275377161104	0.8747254227811664
0.9439323308270706	9.182334357091863	0.877396543174636
0.9439323308270706	9.231914942572688	0.882419377108183
0.9439323308270706	9.281495528053512	0.8904324782141521
0.9439323308270706	9.331076113534335	0.8916676336728785
0.9439323308270706	9.38065669901516	0.8907458797700273
0.9439323308270706	9.430237284495984	0.891460069945751
0.9439323308270706	9.47981786997681	0.9032065323136799
0.9439323308270706	9.529398455457633	0.8889333889647669
0.9439323308270706	9.578979040938458	0.8895511227209398
0.9439323308270706	9.628559626419282	0.8911438433734001
0.9439323308270706	9.678140211900107	0.8908595059840424
0.9439323308270706	9.72772079738093	0.8899806540214446
0.9439323308270706	9.777301382861756	0.9035982316381024
0.9439323308270706	9.82688196834258	0.882181899539668
0.9439323308270706	9.876462553823405	0.8736839896935549
0.9439323308270706	9.926043139304229	0.8690313334729606
0.953966165413537	0.009926043139304244	0.2126312674955132
0.953966165413537	0.05950662862012895	0.21334821134094856
0.953966165413537	0.10908721410095365	0.21508718809857863
0.953966165413537	0.15866779958177835	0.2178440510277219
0.953966165413537	0.20824838506260304	0.2216138683497456
0.953966165413537	0.25782897054342774	0.2263932822505275
0.953966165413537	0.3074095560242524	0.2321839468888383
0.953966165413537	0.35699014150507713	0.23899726605186614
0.953966165413537	0.4065707269859018	0.2468607485131295
0.953966165413537	0.4561513124667265	0.25582640854929933
0.953966165413537	0.5057318979475512	0.2659817310039264
0.953966165413537	0.5553124834283759	0.2774636728689168
0.953966165413537	0.6048930689092006	0.29047564993506503
0.953966165413537	0.6544736543900253	0.3053055508866614
0.953966165413537	0.70405423987085	0.322337244115159
0.953966165413537	0.7536348253516747	0.3420334660092912
0.953966165413537	0.8032154108324994	0.3648338190638266
0.953966165413537	0.852795996313324	0.3908458656403489
0.953966165413537	0.9023765817941488	0.41913904458672696
0.953966165413537	0.9519571672749735	0.44661320284678563
0.953966165413537	1.0015377527557983	0.4674021534912134
0.953966165413537	1.051118338236623	0.47528732898818976
0.953966165413537	1.1006989237174476	0.4693382705813504
0.953966165413537	1.1502795091982723	0.45602997369598797
0.953966165413537	1.199860094679097	0.4440663694811561
0.953966165413537	1.2494406801599216	0.43919064192062074
0.953966165413537	1.2990212656407463	0.4437229962573359
0.953966165413537	1.348601851121571	0.45822392244340804
0.953966165413537	1.3981824366023958	0.4827054417230234
0.953966165413537	1.4477630220832205	0.5167343437056678
0.953966165413537	1.4973436075640452	0.5576700719857116
0.953966165413537	1.5469241930448698	0.596377665389757
0.953966165413537	1.5965047785256945	0.6183173657433921
0.953966165413537	1.6460853640065192	0.6196031443952806
0.953966165413537	1.6956659494873438	0.6100713036355266
0.953966165413537	1.7452465349681685	0.5979452262784117
0.953966165413537	1.7948271204489934	0.5862710723896064
0.953966165413537	1.844407705929818	0.576257811376092
0.953966165413537	1.8939882914106427	0.5689895804290638
0.953966165413537	1.9435688768914674	0.5670511410028684
0.953966165413537	1.993149462372292	0.5782526245117893
0.953966165413537	2.0427300478531167	0.6110069614664109
0.953966165413537	2.0923106333339416	0.6432323765630702
0.953966165413537	2.141891218814766	0.6533313663349577
0.953966165413537	2.191471804295591	0.6527670901374292
0.953966165413537	2.2410523897764154	0.6497824531613469
0.953966165413537	2.2906329752572403	0.6429942470152412
0.953966165413537	2.3402135607380647	0.6271632142078015
0.953966165413537	2.3897941462188896	0.5981167910741948
0.953966165413537	2.4393747316997145	0.5560548143934426
0.953966165413537	2.488955317180539	0.5206349319178187
0.953966165413537	2.538535902661364	0.5398410498797287
0.953966165413537	2.588116488142189	0.540541611819802
0.953966165413537	2.637697073623014	0.5029016201289931
0.953966165413537	2.687277659103839	0.46849263714243083
0.953966165413537	2.736858244584664	0.4621170519406666
0.953966165413537	2.7864388300654888	0.47513706490920954
0.953966165413537	2.8360194155463136	0.47121906488625276
0.953966165413537	2.885600001027139	0.43397441307239815
0.953966165413537	2.935180586507964	0.40790705457037896
0.953966165413537	2.9847611719887888	0.47453269165314127
0.953966165413537	3.0343417574696137	0.4568835054540787
0.953966165413537	3.0839223429504385	0.4075485767676197
0.953966165413537	3.133502928431264	0.401148717449749
0.953966165413537	3.1830835139120888	0.4275222764812614
0.953966165413537	3.2326640993929137	0.4744038035257796
0.953966165413537	3.2822446848737385	0.5068364194984212
0.953966165413537	3.3318252703545634	0.5268971206956442
0.953966165413537	3.3814058558353883	0.5971655268653273
0.953966165413537	3.4309864413162137	0.699520214766278
0.953966165413537	3.4805670267970386	0.6634117842910907
0.953966165413537	3.5301476122778634	0.7069801026081586
0.953966165413537	3.5797281977586883	0.7410190175839254
0.953966165413537	3.6293087832395132	0.7559957901211599
0.953966165413537	3.6788893687203386	0.7584210927037586
0.953966165413537	3.7284699542011634	0.7423137914866452
0.953966165413537	3.7780505396819883	0.7321140860609467
0.953966165413537	3.8276311251628132	0.7716629897605217
0.953966165413537	3.877211710643638	0.8283394387667159
0.953966165413537	3.926792296124463	0.802477675007639
0.953966165413537	3.9763728816052883	0.8544018962815205
0.953966165413537	4.025953467086113	0.8775048322398372
0.953966165413537	4.075534052566939	0.8871118185225834
0.953966165413537	4.125114638047763	0.8863339387094237
0.953966165413537	4.174695223528588	0.8691903335466462
0.953966165413537	4.224275809009413	0.8252267096246274
0.953966165413537	4.273856394490238	0.8333588886189505
0.953966165413537	4.323436979971063	0.8430811983907306
0.953966165413537	4.373017565451888	0.8274290210484904
0.953966165413537	4.422598150932713	0.8546868117908222
0.953966165413537	4.472178736413538	0.8683053582312118
0.953966165413537	4.521759321894363	0.875886799842993
0.953966165413537	4.5713399073751875	0.8783823775711854
0.953966165413537	4.620920492856013	0.8731653283030737
0.953966165413537	4.670501078336838	0.8276128901443643
0.953966165413537	4.720081663817663	0.8212013246282026
0.953966165413537	4.769662249298488	0.7975018118473703
0.953966165413537	4.819242834779312	0.7752081223592485
0.953966165413537	4.868823420260138	0.779201085881667
0.953966165413537	4.918404005740963	0.781828742052308
0.953966165413537	4.9679845912217875	0.7805984610190608
0.953966165413537	5.017565176702612	0.7761526881175086
0.953966165413537	5.0671457621834355	0.7676946510446037
0.953966165413537	5.11672634766426	0.7662205669645422
0.953966165413537	5.166306933145084	0.7103505663276141
0.953966165413537	5.215887518625909	0.6755359271193705
0.953966165413537	5.265468104106733	0.6607206541809669
0.953966165413537	5.315048689587558	0.6822984171151392
0.953966165413537	5.364629275068382	0.693112031355099
0.953966165413537	5.414209860549207	0.6943018219947629
0.953966165413537	5.463790446030031	0.6933616626953534
0.953966165413537	5.5133710315108555	0.6886350235246327
0.953966165413537	5.56295161699168	0.737935355062904
0.953966165413537	5.612532202472504	0.651402727112295
0.953966165413537	5.662112787953329	0.6383308254832121
0.953966165413537	5.711693373434153	0.6534854675351173
0.953966165413537	5.761273958914978	0.6960225700551523
0.953966165413537	5.810854544395802	0.7310945847173601
0.953966165413537	5.860435129876627	0.7619673928060601
0.953966165413537	5.910015715357451	0.7874156870115463
0.953966165413537	5.9595963008382755	0.8028859641553141
0.953966165413537	6.0091768863191	0.801955904877783
0.953966165413537	6.058757471799924	0.7984046063443707
0.953966165413537	6.108338057280749	0.7900393286292109
0.953966165413537	6.157918642761573	0.7928173583888979
0.953966165413537	6.207499228242398	0.8002381614291768
0.953966165413537	6.257079813723222	0.797462114783288
0.953966165413537	6.306660399204047	0.8168059116564713
0.953966165413537	6.356240984684871	0.839906539088027
0.953966165413537	6.4058215701656955	0.8587297308095022
0.953966165413537	6.45540215564652	0.8670180583129342
0.953966165413537	6.504982741127344	0.8742975466121748
0.953966165413537	6.554563326608169	0.8735679149555208
0.953966165413537	6.604143912088993	0.8685560182423704
0.953966165413537	6.653724497569818	0.8682581572545062
0.953966165413537	6.703305083050642	0.8501700936961866
0.953966165413537	6.752885668531466	0.8409947558544086
0.953966165413537	6.80246625401229	0.8487154803863364
0.953966165413537	6.852046839493115	0.8560943587142087
0.953966165413537	6.901627424973939	0.857880183392707
0.953966165413537	6.9512080104547636	0.8642203441098808
0.953966165413537	7.000788595935588	0.8694813395695425
0.953966165413537	7.0503691814164124	0.8698792862947775
0.953966165413537	7.099949766897237	0.8713825071104838
0.953966165413537	7.149530352378061	0.8767731782728939
0.953966165413537	7.199110937858886	0.851681318753096
0.953966165413537	7.24869152333971	0.8515264351058284
0.953966165413537	7.298272108820535	0.8463850156296805
0.953966165413537	7.347852694301359	0.8435918495247711
0.953966165413537	7.397433279782184	0.836228103557786
0.953966165413537	7.447013865263008	0.8310701618098411
0.953966165413537	7.4965944507438325	0.8233746014005062
0.953966165413537	7.546175036224657	0.8159150888271292
0.953966165413537	7.595755621705481	0.83347509001497
0.953966165413537	7.645336207186306	0.8257156509303527
0.953966165413537	7.69491679266713	0.8331481086814134
0.953966165413537	7.744497378147955	0.8381211932670382
0.953966165413537	7.794077963628779	0.8382247493753525
0.953966165413537	7.843658549109604	0.8323841524494987
0.953966165413537	7.893239134590428	0.816089319663885
0.953966165413537	7.9428197200712525	0.7945154088438766
0.953966165413537	7.992400305552077	0.7721136885690069
0.953966165413537	8.041980891032901	0.7721926231222005
0.953966165413537	8.091561476513725	0.7954803671581732
0.953966165413537	8.14114206199455	0.8014599312394988
0.953966165413537	8.190722647475374	0.8215115040191249
0.953966165413537	8.2403032329562	0.8412033338203385
0.953966165413537	8.289883818437023	0.8567062499088187
0.953966165413537	8.339464403917848	0.8599576630679032
0.953966165413537	8.389044989398672	0.843610910737207
0.953966165413537	8.438625574879497	0.8337780200941122
0.953966165413537	8.48820616036032	0.8248333537113085
0.953966165413537	8.537786745841146	0.8489438094879701
0.953966165413537	8.58736733132197	0.8282822865488747
0.953966165413537	8.636947916802795	0.8398703561744011
0.953966165413537	8.686528502283618	0.8545908790933531
0.953966165413537	8.736109087764444	0.8708370667467361
0.953966165413537	8.785689673245267	0.8875532317136903
0.953966165413537	8.835270258726093	0.8818880914763668
0.953966165413537	8.884850844206916	0.8852713593432173
0.953966165413537	8.934431429687741	0.88477436308088
0.953966165413537	8.984012015168565	0.8983503885646271
0.953966165413537	9.03359260064939	0.8758755445203895
0.953966165413537	9.083173186130214	0.8751137574427829
0.953966165413537	9.13275377161104	0.8772679394381062
0.953966165413537	9.182334357091863	0.8818072040853537
0.953966165413537	9.231914942572688	0.8885597407305346
0.953966165413537	9.281495528053512	0.8977903836577771
0.953966165413537	9.331076113534335	0.8902236648625877
0.953966165413537	9.38065669901516	0.8902803664821776
0.953966165413537	9.430237284495984	0.8946530518815594
0.953966165413537	9.47981786997681	0.8878346535536425
0.953966165413537	9.529398455457633	0.8871083333105005
0.953966165413537	9.578979040938458	0.8883311895472548
0.953966165413537	9.628559626419282	0.8878429889570394
0.953966165413537	9.678140211900107	0.886603725140498
0.953966165413537	9.72772079738093	0.8979015831767965
0.953966165413537	9.777301382861756	0.8789217948221189
0.953966165413537	9.82688196834258	0.8691621509627652
0.953966165413537	9.876462553823405	0.857788003605573
0.953966165413537	9.926043139304229	0.8601074384026357
0.9640000000000033	0.009926043139304244	0.21263136052591514
0.9640000000000033	0.05950662862012895	0.2133515553670472
0.9640000000000033	0.10908721410095365	0.21509843151313524
0.9640000000000033	0.15866779958177835	0.2178678639747135
0.9640000000000033	0.20824838506260304	0.2216549805134759
0.9640000000000033	0.25782897054342774	0.22645655820128374
0.9640000000000033	0.3074095560242524	0.2322745200713721
0.9640000000000033	0.35699014150507713	0.23912076097645987
0.9640000000000033	0.4065707269859018	0.24702363404879427
0.9640000000000033	0.4561513124667265	0.2560365453301746
0.9640000000000033	0.5057318979475512	0.26624920406566477
0.9640000000000033	0.5553124834283759	0.27780203318637886
0.9640000000000033	0.6048930689092006	0.29090370370884616
0.9640000000000033	0.6544736543900253	0.3058497521833393
0.9640000000000033	0.70405423987085	0.3230343091031085
0.9640000000000033	0.7536348253516747	0.342931314386707
0.9640000000000033	0.8032154108324994	0.36598462228421114
0.9640000000000033	0.852795996313324	0.3922750276076256
0.9640000000000033	0.9023765817941488	0.42076043298991517
0.9640000000000033	0.9519571672749735	0.4480793131657304
0.9640000000000033	1.0015377527557983	0.46802676717790287
0.9640000000000033	1.051118338236623	0.474382771001064
0.9640000000000033	1.1006989237174476	0.46688406453021203
0.9640000000000033	1.1502795091982723	0.4527653171195061
0.9640000000000033	1.199860094679097	0.44086514149208594
0.9640000000000033	1.2494406801599216	0.4366182400356383
0.9640000000000033	1.2990212656407463	0.4420490419209511
0.9640000000000033	1.348601851121571	0.45759000916579845
0.9640000000000033	1.3981824366023958	0.48325010474930924
0.9640000000000033	1.4477630220832205	0.5185693333836037
0.9640000000000033	1.4973436075640452	0.5604259010037299
0.9640000000000033	1.5469241930448698	0.5983035088574731
0.9640000000000033	1.5965047785256945	0.6172830613462836
0.9640000000000033	1.6460853640065192	0.6159121100286731
0.9640000000000033	1.6956659494873438	0.60521003509221
0.9640000000000033	1.7452465349681685	0.5927293534533482
0.9640000000000033	1.7948271204489934	0.5810353536550081
0.9640000000000033	1.844407705929818	0.5711746788098009
0.9640000000000033	1.8939882914106427	0.5641821245622468
0.9640000000000033	1.9435688768914674	0.5630825107457201
0.9640000000000033	1.993149462372292	0.5771902971957524
0.9640000000000033	2.0427300478531167	0.6129284053825329
0.9640000000000033	2.0923106333339416	0.6414895148623833
0.9640000000000033	2.141891218814766	0.6475557277044407
0.9640000000000033	2.191471804295591	0.6453667208778097
0.9640000000000033	2.2410523897764154	0.6415095744398488
0.9640000000000033	2.2906329752572403	0.6333583811143707
0.9640000000000033	2.3402135607380647	0.6152438193528701
0.9640000000000033	2.3897941462188896	0.5833456012291688
0.9640000000000033	2.4393747316997145	0.5393483339974537
0.9640000000000033	2.488955317180539	0.5129923159346338
0.9640000000000033	2.538535902661364	0.5392685138647108
0.9640000000000033	2.588116488142189	0.5253441387855844
0.9640000000000033	2.637697073623014	0.48167356532234834
0.9640000000000033	2.687277659103839	0.44961843252468847
0.9640000000000033	2.736858244584664	0.4500617268673316
0.9640000000000033	2.7864388300654888	0.46464147948134066
0.9640000000000033	2.8360194155463136	0.4545373454658615
0.9640000000000033	2.885600001027139	0.41664085522415606
0.9640000000000033	2.935180586507964	0.4178104095446064
0.9640000000000033	2.9847611719887888	0.49171440220653717
0.9640000000000033	3.0343417574696137	0.4391992291028999
0.9640000000000033	3.0839223429504385	0.40530141151733984
0.9640000000000033	3.133502928431264	0.4112359548677937
0.9640000000000033	3.1830835139120888	0.4465316923253833
0.9640000000000033	3.2326640993929137	0.49391862559960675
0.9640000000000033	3.2822446848737385	0.5189960781786925
0.9640000000000033	3.3318252703545634	0.550964463732427
0.9640000000000033	3.3814058558353883	0.641089354398074
0.9640000000000033	3.4309864413162137	0.7209696567677757
0.9640000000000033	3.4805670267970386	0.6808116204350864
0.9640000000000033	3.5301476122778634	0.7296602513537321
0.9640000000000033	3.5797281977586883	0.7545391519003911
0.9640000000000033	3.6293087832395132	0.7642095759379677
0.9640000000000033	3.6788893687203386	0.7620109209035055
0.9640000000000033	3.7284699542011634	0.7390308214899218
0.9640000000000033	3.7780505396819883	0.7448624176762865
0.9640000000000033	3.8276311251628132	0.7941398254097694
0.9640000000000033	3.877211710643638	0.8482066812312775
0.9640000000000033	3.926792296124463	0.8284628612272775
0.9640000000000033	3.9763728816052883	0.8674879925222617
0.9640000000000033	4.025953467086113	0.8834968965361639
0.9640000000000033	4.075534052566939	0.8884258925375434
0.9640000000000033	4.125114638047763	0.8827493780958632
0.9640000000000033	4.174695223528588	0.8530565766690698
0.9640000000000033	4.224275809009413	0.8260686445655238
0.9640000000000033	4.273856394490238	0.8329422485993225
0.9640000000000033	4.323436979971063	0.8508716242603861
0.9640000000000033	4.373017565451888	0.8399991772131857
0.9640000000000033	4.422598150932713	0.8594215743732211
0.9640000000000033	4.472178736413538	0.8696293612819175
0.9640000000000033	4.521759321894363	0.8745978120111707
0.9640000000000033	4.5713399073751875	0.8737109353745584
0.9640000000000033	4.620920492856013	0.8610188789531898
0.9640000000000033	4.670501078336838	0.8210998475730477
0.9640000000000033	4.720081663817663	0.8018846517531247
0.9640000000000033	4.769662249298488	0.786450123849609
0.9640000000000033	4.819242834779312	0.7689915472851302
0.9640000000000033	4.868823420260138	0.7736055600143869
0.9640000000000033	4.918404005740963	0.7737770909240916
0.9640000000000033	4.9679845912217875	0.7703763386329422
0.9640000000000033	5.017565176702612	0.7630016200536759
0.9640000000000033	5.0671457621834355	0.751914168770148
0.9640000000000033	5.11672634766426	0.7174690151894201
0.9640000000000033	5.166306933145084	0.6779535748931325
0.9640000000000033	5.215887518625909	0.6787642609295702
0.9640000000000033	5.265468104106733	0.6637317508943301
0.9640000000000033	5.315048689587558	0.6845666314216402
0.9640000000000033	5.364629275068382	0.6896043984405681
0.9640000000000033	5.414209860549207	0.6907858395984318
0.9640000000000033	5.463790446030031	0.6889080974580702
0.9640000000000033	5.5133710315108555	0.6831777156656447
0.9640000000000033	5.56295161699168	0.6618298171965967
0.9640000000000033	5.612532202472504	0.6427145767996049
0.9640000000000033	5.662112787953329	0.6483682584157326
0.9640000000000033	5.711693373434153	0.6848941977430294
0.9640000000000033	5.761273958914978	0.7228051649605878
0.9640000000000033	5.810854544395802	0.7545609630341664
0.9640000000000033	5.860435129876627	0.783376792621835
0.9640000000000033	5.910015715357451	0.8027669995788614
0.9640000000000033	5.9595963008382755	0.8132781811697904
0.9640000000000033	6.0091768863191	0.8055758766567513
0.9640000000000033	6.058757471799924	0.797822036815272
0.9640000000000033	6.108338057280749	0.7960901280961346
0.9640000000000033	6.157918642761573	0.8056436563567118
0.9640000000000033	6.207499228242398	0.8026371058984498
0.9640000000000033	6.257079813723222	0.8119378592544836
0.9640000000000033	6.306660399204047	0.8350594437952501
0.9640000000000033	6.356240984684871	0.854364018512912
0.9640000000000033	6.4058215701656955	0.8779940295360931
0.9640000000000033	6.45540215564652	0.873272631343833
0.9640000000000033	6.504982741127344	0.8732464043243827
0.9640000000000033	6.554563326608169	0.8698768470095574
0.9640000000000033	6.604143912088993	0.8680051780108561
0.9640000000000033	6.653724497569818	0.8641671280572865
0.9640000000000033	6.703305083050642	0.8412115870436776
0.9640000000000033	6.752885668531466	0.8474023946604601
0.9640000000000033	6.80246625401229	0.8540122918650993
0.9640000000000033	6.852046839493115	0.8555086216316918
0.9640000000000033	6.901627424973939	0.8603166952321842
0.9640000000000033	6.9512080104547636	0.8655748986105558
0.9640000000000033	7.000788595935588	0.8665224692149541
0.9640000000000033	7.0503691814164124	0.8658617821310899
0.9640000000000033	7.099949766897237	0.8749301747312137
0.9640000000000033	7.149530352378061	0.8531067579724689
0.9640000000000033	7.199110937858886	0.8497157743897709
0.9640000000000033	7.24869152333971	0.8489676791891613
0.9640000000000033	7.298272108820535	0.8437488596109384
0.9640000000000033	7.347852694301359	0.8356957580678501
0.9640000000000033	7.397433279782184	0.8278321107644234
0.9640000000000033	7.447013865263008	0.8192595643099332
0.9640000000000033	7.4965944507438325	0.8083664174301997
0.9640000000000033	7.546175036224657	0.816346408514323
0.9640000000000033	7.595755621705481	0.8304950749336234
0.9640000000000033	7.645336207186306	0.827621379911644
0.9640000000000033	7.69491679266713	0.8347026562901492
0.9640000000000033	7.744497378147955	0.836988505034878
0.9640000000000033	7.794077963628779	0.8340656228977202
0.9640000000000033	7.843658549109604	0.8211955664277522
0.9640000000000033	7.893239134590428	0.7969935034176854
0.9640000000000033	7.9428197200712525	0.7726442896050052
0.9640000000000033	7.992400305552077	0.7648837234233841
0.9640000000000033	8.041980891032901	0.8203901443666592
0.9640000000000033	8.091561476513725	0.7978803858405116
0.9640000000000033	8.14114206199455	0.8200930611565919
0.9640000000000033	8.190722647475374	0.8406444275941619
0.9640000000000033	8.2403032329562	0.8577330951972284
0.9640000000000033	8.289883818437023	0.8670343497984359
0.9640000000000033	8.339464403917848	0.8498073609762027
0.9640000000000033	8.389044989398672	0.839433477688071
0.9640000000000033	8.438625574879497	0.829367101900941
0.9640000000000033	8.48820616036032	0.8550070959496944
0.9640000000000033	8.537786745841146	0.8309457898139522
0.9640000000000033	8.58736733132197	0.8412544597115353
0.9640000000000033	8.636947916802795	0.855361045601772
0.9640000000000033	8.686528502283618	0.8710446020989715
0.9640000000000033	8.736109087764444	0.8865676334165313
0.9640000000000033	8.785689673245267	0.8880076177990656
0.9640000000000033	8.835270258726093	0.8871900372143205
0.9640000000000033	8.884850844206916	0.8866895275951244
0.9640000000000033	8.934431429687741	0.8875419285417577
0.9640000000000033	8.984012015168565	0.8774220424695955
0.9640000000000033	9.03359260064939	0.8753266333031238
0.9640000000000033	9.083173186130214	0.8769057453712207
0.9640000000000033	9.13275377161104	0.8809748847749012
0.9640000000000033	9.182334357091863	0.8867695646137865
0.9640000000000033	9.231914942572688	0.9037759473795536
0.9640000000000033	9.281495528053512	0.8894495078097253
0.9640000000000033	9.331076113534335	0.8887421411375699
0.9640000000000033	9.38065669901516	0.8883233076756369
0.9640000000000033	9.430237284495984	0.8867755840519456
0.9640000000000033	9.47981786997681	0.8845331954388784
0.9640000000000033	9.529398455457633	0.8853927831270392
0.9640000000000033	9.578979040938458	0.8847316244551299
0.9640000000000033	9.628559626419282	0.8832153865564818
0.9640000000000033	9.678140211900107	0.8859293631100362
0.9640000000000033	9.72772079738093	0.875522402841394
0.9640000000000033	9.777301382861756	0.8643933282171552
0.9640000000000033	9.82688196834258	0.849011970518836
0.9640000000000033	9.876462553823405	0.8568947474078075
0.9640000000000033	9.926043139304229	0.8460481571983325
0.9740338345864694	0.009926043139304244	0.2126314540902066
0.9740338345864694	0.05950662862012895	0.21335491878612853
0.9740338345864694	0.10908721410095365	0.21510974178965397
0.9740338345864694	0.15866779958177835	0.21789182416250935
0.9740338345864694	0.20824838506260304	0.2216963603885897
0.9740338345864694	0.25782897054342774	0.22652027306600042
0.9740338345864694	0.3074095560242524	0.2323657691962007
0.9740338345864694	0.35699014150507713	0.23924525592083917
0.9740338345864694	0.4065707269859018	0.24718796088761594
0.9740338345864694	0.4561513124667265	0.25624872565783524
0.9740338345864694	0.5057318979475512	0.2665195488721594
0.9740338345864694	0.5553124834283759	0.27814441763729253
0.9740338345864694	0.6048930689092006	0.2913374065011108
0.9740338345864694	0.6544736543900253	0.3064019141783117
0.9740338345864694	0.70405423987085	0.3237425975298008
0.9740338345864694	0.7536348253516747	0.34384474933844694
0.9740338345864694	0.8032154108324994	0.3671558361291648
0.9740338345864694	0.852795996313324	0.3937264419009828
0.9740338345864694	0.9023765817941488	0.42239265396357756
0.9740338345864694	0.9519571672749735	0.4495132950444467
0.9740338345864694	1.0015377527557983	0.4685399177331305
0.9740338345864694	1.051118338236623	0.4733022077720002
0.9740338345864694	1.1006989237174476	0.4642750705737829
0.9740338345864694	1.1502795091982723	0.44943648249596796
0.9740338345864694	1.199860094679097	0.437687908024693
0.9740338345864694	1.2494406801599216	0.43412157304972326
0.9740338345864694	1.2990212656407463	0.44047339437707744
0.9740338345864694	1.348601851121571	0.4570668932123229
0.9740338345864694	1.3981824366023958	0.48392376713998353
0.9740338345864694	1.4477630220832205	0.5205457372709461
0.9740338345864694	1.4973436075640452	0.5632174357872197
0.9740338345864694	1.5469241930448698	0.5999111478323593
0.9740338345864694	1.5965047785256945	0.6157163369650742
0.9740338345864694	1.6460853640065192	0.6118672831903657
0.9740338345864694	1.6956659494873438	0.6001817265433198
0.9740338345864694	1.7452465349681685	0.5874412428234037
0.9740338345864694	1.7948271204489934	0.5757885731170144
0.9740338345864694	1.844407705929818	0.5661124672944148
0.9740338345864694	1.8939882914106427	0.5594123978451017
0.9740338345864694	1.9435688768914674	0.5593211315462393
0.9740338345864694	1.993149462372292	0.5768303352927179
0.9740338345864694	2.0427300478531167	0.6147277676222102
0.9740338345864694	2.0923106333339416	0.6386515486372851
0.9740338345864694	2.141891218814766	0.6410633255028311
0.9740338345864694	2.191471804295591	0.6375052329898715
0.9740338345864694	2.2410523897764154	0.6328078490660227
0.9740338345864694	2.2906329752572403	0.6232032613600206
0.9740338345864694	2.3402135607380647	0.6027417618715727
0.9740338345864694	2.3897941462188896	0.5680402825440727
0.9740338345864694	2.4393747316997145	0.5230829240477994
0.9740338345864694	2.488955317180539	0.5099779919357696
0.9740338345864694	2.538535902661364	0.5353782303585568
0.9740338345864694	2.588116488142189	0.5073119735656807
0.9740338345864694	2.637697073623014	0.4597353105235382
0.9740338345864694	2.687277659103839	0.43212449720838786
0.9740338345864694	2.736858244584664	0.439939330171248
0.9740338345864694	2.7864388300654888	0.4543067994988146
0.9740338345864694	2.8360194155463136	0.4379613658870097
0.9740338345864694	2.885600001027139	0.4058125803921288
0.9740338345864694	2.935180586507964	0.44175168875411774
0.9740338345864694	2.9847611719887888	0.49010918858885216
0.9740338345864694	3.0343417574696137	0.4262961477386504
0.9740338345864694	3.0839223429504385	0.4086166875138734
0.9740338345864694	3.133502928431264	0.4252128234870512
0.9740338345864694	3.1830835139120888	0.4676051977245921
0.9740338345864694	3.2326640993929137	0.5118038282117708
0.9740338345864694	3.2822446848737385	0.532207657749226
0.9740338345864694	3.3318252703545634	0.583129842206458
0.9740338345864694	3.3814058558353883	0.6848263821813833
0.9740338345864694	3.4309864413162137	0.7057687761973629
0.9740338345864694	3.4805670267970386	0.7078245191095022
0.9740338345864694	3.5301476122778634	0.7475333858364885
0.9740338345864694	3.5797281977586883	0.7649318071149162
0.9740338345864694	3.6293087832395132	0.7704537376209495
0.9740338345864694	3.6788893687203386	0.7628657251259854
0.9740338345864694	3.7284699542011634	0.7373956595978676
0.9740338345864694	3.7780505396819883	0.762439274685838
0.9740338345864694	3.8276311251628132	0.8167627345447608
0.9740338345864694	3.877211710643638	0.8340164236919503
0.9740338345864694	3.926792296124463	0.8506871262588548
0.9740338345864694	3.9763728816052883	0.8764795834795807
0.9740338345864694	4.025953467086113	0.8870322986198398
0.9740338345864694	4.075534052566939	0.8874595564043207
0.9740338345864694	4.125114638047763	0.8762890895626074
0.9740338345864694	4.174695223528588	0.8309908600935705
0.9740338345864694	4.224275809009413	0.8270005808489632
0.9740338345864694	4.273856394490238	0.8335885774530541
0.9740338345864694	4.323436979971063	0.8459357571242674
0.9740338345864694	4.373017565451888	0.8481549636130695
0.9740338345864694	4.422598150932713	0.8619837427582129
0.9740338345864694	4.472178736413538	0.8693739031831821
0.9740338345864694	4.521759321894363	0.8714567627415718
0.9740338345864694	4.5713399073751875	0.8662160773126002
0.9740338345864694	4.620920492856013	0.83471214130851
0.9740338345864694	4.670501078336838	0.80877010398986
0.9740338345864694	4.720081663817663	0.7807445751344083
0.9740338345864694	4.769662249298488	0.7653788095149707
0.9740338345864694	4.819242834779312	0.7641561739597507
0.9740338345864694	4.868823420260138	0.7664081682340856
0.9740338345864694	4.918404005740963	0.7642035464788378
0.9740338345864694	4.9679845912217875	0.758226015662096
0.9740338345864694	5.017565176702612	0.746985429302284
0.9740338345864694	5.0671457621834355	0.7490672878429103
0.9740338345864694	5.11672634766426	0.6846139515800255
0.9740338345864694	5.166306933145084	0.6484618803749382
0.9740338345864694	5.215887518625909	0.6435368115249361
0.9740338345864694	5.265468104106733	0.6719393023852752
0.9740338345864694	5.315048689587558	0.68409162986093
0.9740338345864694	5.364629275068382	0.6875160867299474
0.9740338345864694	5.414209860549207	0.6885140608304577
0.9740338345864694	5.463790446030031	0.6842166009357159
0.9740338345864694	5.5133710315108555	0.738694249290724
0.9740338345864694	5.56295161699168	0.6507697725450906
0.9740338345864694	5.612532202472504	0.6476118643942004
0.9740338345864694	5.662112787953329	0.6745445982332773
0.9740338345864694	5.711693373434153	0.7149402801336496
0.9740338345864694	5.761273958914978	0.7464936232793685
0.9740338345864694	5.810854544395802	0.7776622790896526
0.9740338345864694	5.860435129876627	0.8012372554776921
0.9740338345864694	5.910015715357451	0.813503366817432
0.9740338345864694	5.9595963008382755	0.8110688944568816
0.9740338345864694	6.0091768863191	0.8053649441708859
0.9740338345864694	6.058757471799924	0.801410501815482
0.9740338345864694	6.108338057280749	0.8072463770172533
0.9740338345864694	6.157918642761573	0.8130076934317564
0.9740338345864694	6.207499228242398	0.8089731382057058
0.9740338345864694	6.257079813723222	0.8300476189444455
0.9740338345864694	6.306660399204047	0.8503384590360993
0.9740338345864694	6.356240984684871	0.8657128604287367
0.9740338345864694	6.4058215701656955	0.8712954788939329
0.9740338345864694	6.45540215564652	0.8745982561372865
0.9740338345864694	6.504982741127344	0.8713585327474422
0.9740338345864694	6.554563326608169	0.867142102323139
0.9740338345864694	6.604143912088993	0.8704820999568733
0.9740338345864694	6.653724497569818	0.8458202112228462
0.9740338345864694	6.703305083050642	0.8459533339421688
0.9740338345864694	6.752885668531466	0.8528368022152113
0.9740338345864694	6.80246625401229	0.8485581562519126
0.9740338345864694	6.852046839493115	0.8574270635696774
0.9740338345864694	6.901627424973939	0.8620050109831475
0.9740338345864694	6.9512080104547636	0.8631069023017532
0.9740338345864694	7.000788595935588	0.8610597633509365
0.9740338345864694	7.0503691814164124	0.8665525760855657
0.9740338345864694	7.099949766897237	0.8621379567444913
0.9740338345864694	7.149530352378061	0.8477215285859705
0.9740338345864694	7.199110937858886	0.8469490101565645
0.9740338345864694	7.24869152333971	0.8432375414132052
0.9740338345864694	7.298272108820535	0.8365652246111431
0.9740338345864694	7.347852694301359	0.8261256218537243
0.9740338345864694	7.397433279782184	0.8159311002245971
0.9740338345864694	7.447013865263008	0.8024481776066735
0.9740338345864694	7.4965944507438325	0.8015691758324062
0.9740338345864694	7.546175036224657	0.8419952811797848
0.9740338345864694	7.595755621705481	0.821995094162737
0.9740338345864694	7.645336207186306	0.8341828989748725
0.9740338345864694	7.69491679266713	0.8352732963019946
0.9740338345864694	7.744497378147955	0.8345699844340694
0.9740338345864694	7.794077963628779	0.826864395462898
0.9740338345864694	7.843658549109604	0.8017337530239227
0.9740338345864694	7.893239134590428	0.7750419024654042
0.9740338345864694	7.9428197200712525	0.7614846824761533
0.9740338345864694	7.992400305552077	0.8086444880707455
0.9740338345864694	8.041980891032901	0.7961012000075984
0.9740338345864694	8.091561476513725	0.8186031173705149
0.9740338345864694	8.14114206199455	0.8403883332550034
0.9740338345864694	8.190722647475374	0.8582612908151459
0.9740338345864694	8.2403032329562	0.8698360634731296
0.9740338345864694	8.289883818437023	0.85847241992731
0.9740338345864694	8.339464403917848	0.8451755245037785
0.9740338345864694	8.389044989398672	0.834523985553026
0.9740338345864694	8.438625574879497	0.8384326471068032
0.9740338345864694	8.48820616036032	0.8339184061529366
0.9740338345864694	8.537786745841146	0.8424303757510803
0.9740338345864694	8.58736733132197	0.8558121240834021
0.9740338345864694	8.636947916802795	0.8709715787571143
0.9740338345864694	8.686528502283618	0.8854113619368117
0.9740338345864694	8.736109087764444	0.897629002006666
0.9740338345864694	8.785689673245267	0.8888540868769276
0.9740338345864694	8.835270258726093	0.8882984111187675
0.9740338345864694	8.884850844206916	0.8851286147066283
0.9740338345864694	8.934431429687741	0.8791221561699433
0.9740338345864694	8.984012015168565	0.8754443108616673
0.9740338345864694	9.03359260064939	0.8763544485221545
0.9740338345864694	9.083173186130214	0.8799501008152852
0.9740338345864694	9.13275377161104	0.8850111416232936
0.9740338345864694	9.182334357091863	0.8971657937174398
0.9740338345864694	9.231914942572688	0.8885154092275344
0.9740338345864694	9.281495528053512	0.8868592845306585
0.9740338345864694	9.331076113534335	0.8859358188588123
0.9740338345864694	9.38065669901516	0.8858497392661486
0.9740338345864694	9.430237284495984	0.8819121593938157
0.9740338345864694	9.47981786997681	0.8823933025250034
0.9740338345864694	9.529398455457633	0.8815900225977853
0.9740338345864694	9.578979040938458	0.8798560619983367
0.9740338345864694	9.628559626419282	0.8778254858521362
0.9740338345864694	9.678140211900107	0.8720795890980882
0.9740338345864694	9.72772079738093	0.8594518999026807
0.9740338345864694	9.777301382861756	0.84368008547583
0.9740338345864694	9.82688196834258	0.8537442538145076
0.9740338345864694	9.876462553823405	0.8419384625364278
0.9740338345864694	9.926043139304229	0.8427670780337158
0.9840676691729358	0.009926043139304244	0.21263154818800567
0.9840676691729358	0.05950662862012895	0.21335830158668204
0.9840676691729358	0.10908721410095365	0.21512111890802055
0.9840676691729358	0.15866779958177835	0.21791593161435532
0.9840676691729358	0.20824838506260304	0.22173800818297462
0.9840676691729358	0.25782897054342774	0.2265844275251316
0.9840676691729358	0.3074095560242524	0.23245769593820798
0.9840676691729358	0.35699014150507713	0.23937075444804393
0.9840676691729358	0.4065707269859018	0.24735373597024235
0.9840676691729358	0.4561513124667265	0.25646296230624155
0.9840676691729358	0.5057318979475512	0.26679278807068657
0.9840676691729358	0.5553124834283759	0.278490865379043
0.9840676691729358	0.6048930689092006	0.29177682473847677
0.9840676691729358	0.6544736543900253	0.30696214711621433
0.9840676691729358	0.70405423987085	0.32446228473326283
0.9840676691729358	0.7536348253516747	0.34477402075754815
0.9840676691729358	0.8032154108324994	0.3683477062172166
0.9840676691729358	0.852795996313324	0.3951999339919315
0.9840676691729358	0.9023765817941488	0.42403385733884164
0.9840676691729358	0.9519571672749735	0.4509096019707091
0.9840676691729358	1.0015377527557983	0.4689330218369297
0.9840676691729358	1.051118338236623	0.4720415689817794
0.9840676691729358	1.1006989237174476	0.46151756378057934
0.9840676691729358	1.1502795091982723	0.4460547823567379
0.9840676691729358	1.199860094679097	0.4345435633277173
0.9840676691729358	1.2494406801599216	0.43170495861411484
0.9840676691729358	1.2990212656407463	0.4389971676777226
0.9840676691729358	1.348601851121571	0.456654882433647
0.9840676691729358	1.3981824366023958	0.4847279701588002
0.9840676691729358	1.4477630220832205	0.5226617634288809
0.9840676691729358	1.4973436075640452	0.5660131897813511
0.9840676691729358	1.5469241930448698	0.6011408123678683
0.9840676691729358	1.5965047785256945	0.6136186116096316
0.9840676691729358	1.6460853640065192	0.6075043658778364
0.9840676691729358	1.6956659494873438	0.595009190492775
0.9840676691729358	1.7452465349681685	0.5820976252360318
0.9840676691729358	1.7948271204489934	0.5705448079036777
0.9840676691729358	1.844407705929818	0.5610773145656053
0.9840676691729358	1.8939882914106427	0.5546860241873233
0.9840676691729358	1.9435688768914674	0.5558297935901986
0.9840676691729358	1.993149462372292	0.5772296321288155
0.9840676691729358	2.0427300478531167	0.6160787257173413
0.9840676691729358	2.0923106333339416	0.6347197789424314
0.9840676691729358	2.141891218814766	0.6339107678477807
0.9840676691729358	2.191471804295591	0.6292008258729254
0.9840676691729358	2.2410523897764154	0.623681356788419
0.9840676691729358	2.2906329752572403	0.6125452791271038
0.9840676691729358	2.3402135607380647	0.5897074604804
0.9840676691729358	2.3897941462188896	0.552286963649584
0.9840676691729358	2.4393747316997145	0.5080253866761217
0.9840676691729358	2.488955317180539	0.5110445293798916
0.9840676691729358	2.538535902661364	0.5272301534491746
0.9840676691729358	2.588116488142189	0.4869889840250122
0.9840676691729358	2.637697073623014	0.4376651691459816
0.9840676691729358	2.687277659103839	0.4166512605360707
0.9840676691729358	2.736858244584664	0.43175278032066366
0.9840676691729358	2.7864388300654888	0.4439632212348277
0.9840676691729358	2.8360194155463136	0.42276588777214924
0.9840676691729358	2.885600001027139	0.40436900174460544
0.9840676691729358	2.935180586507964	0.4744987748676639
0.9840676691729358	2.9847611719887888	0.4742159859201429
0.9840676691729358	3.0343417574696137	0.4201230517432296
0.9840676691729358	3.0839223429504385	0.4166097321253123
0.9840676691729358	3.133502928431264	0.4424200468468878
0.9840676691729358	3.1830835139120888	0.4896555097282886
0.9840676691729358	3.2326640993929137	0.5274197602369193
0.9840676691729358	3.2822446848737385	0.5493070360553262
0.9840676691729358	3.3318252703545634	0.6215492669515813
0.9840676691729358	3.3814058558353883	0.7237385939899386
0.9840676691729358	3.4309864413162137	0.6887063234364887
0.9840676691729358	3.4805670267970386	0.7320721463028551
0.9840676691729358	3.5301476122778634	0.7612455082082071
0.9840676691729358	3.5797281977586883	0.7728311654932305
0.9840676691729358	3.6293087832395132	0.7750387787192414
0.9840676691729358	3.6788893687203386	0.7603263678182388
0.9840676691729358	3.7284699542011634	0.7418140091390526
0.9840676691729358	3.7780505396819883	0.782743922622004
0.9840676691729358	3.8276311251628132	0.8385420125607125
0.9840676691729358	3.877211710643638	0.8183987817206567
0.9840676691729358	3.926792296124463	0.864898021194357
0.9840676691729358	3.9763728816052883	0.8824819214133098
0.9840676691729358	4.025953467086113	0.8882942288086286
0.9840676691729358	4.075534052566939	0.8841982159295625
0.9840676691729358	4.125114638047763	0.8658971000854199
0.9840676691729358	4.174695223528588	0.8202169232361077
0.9840676691729358	4.224275809009413	0.8257276625607681
0.9840676691729358	4.273856394490238	0.83749056463088
0.9840676691729358	4.323436979971063	0.8321742794767796
0.9840676691729358	4.373017565451888	0.8525849248241547
0.9840676691729358	4.422598150932713	0.8628027571440642
0.9840676691729358	4.472178736413538	0.8674695069051942
0.9840676691729358	4.521759321894363	0.8660418152033273
0.9840676691729358	4.5713399073751875	0.8549832381966512
0.9840676691729358	4.620920492856013	0.8091241762037236
0.9840676691729358	4.670501078336838	0.7875306642089447
0.9840676691729358	4.720081663817663	0.76483606725703
0.9840676691729358	4.769662249298488	0.753569990295565
0.9840676691729358	4.819242834779312	0.758149902910486
0.9840676691729358	4.868823420260138	0.7575892062633102
0.9840676691729358	4.918404005740963	0.7529720624222166
0.9840676691729358	4.9679845912217875	0.7435906208404897
0.9840676691729358	5.017565176702612	0.7281498156898888
0.9840676691729358	5.0671457621834355	0.6983641332087591
0.9840676691729358	5.11672634766426	0.6513809350590534
0.9840676691729358	5.166306933145084	0.6540425649434704
0.9840676691729358	5.215887518625909	0.6533170832919588
0.9840676691729358	5.265468104106733	0.6768103899164832
0.9840676691729358	5.315048689587558	0.6836034619981327
0.9840676691729358	5.364629275068382	0.6871132151155936
0.9840676691729358	5.414209860549207	0.6863735011745034
0.9840676691729358	5.463790446030031	0.6799567173391178
0.9840676691729358	5.5133710315108555	0.661401550607259
0.9840676691729358	5.56295161699168	0.6492672252047905
0.9840676691729358	5.612532202472504	0.666647677800265
0.9840676691729358	5.662112787953329	0.7071174104600213
0.9840676691729358	5.711693373434153	0.7388892345954379
0.9840676691729358	5.761273958914978	0.7704424726275424
0.9840676691729358	5.810854544395802	0.7980161244379668
0.9840676691729358	5.860435129876627	0.8142679999982813
0.9840676691729358	5.910015715357451	0.8222631239879198
0.9840676691729358	5.9595963008382755	0.8124666695838677
0.9840676691729358	6.0091768863191	0.804542895140969
0.9840676691729358	6.058757471799924	0.8076318917340266
0.9840676691729358	6.108338057280749	0.8203091470853314
0.9840676691729358	6.157918642761573	0.811648647709411
0.9840676691729358	6.207499228242398	0.8249276792467652
0.9840676691729358	6.257079813723222	0.8462650494881372
0.9840676691729358	6.306660399204047	0.8619533641083094
0.9840676691729358	6.356240984684871	0.8674628639818166
0.9840676691729358	6.4058215701656955	0.8741429554562749
0.9840676691729358	6.45540215564652	0.8728915879284403
0.9840676691729358	6.504982741127344	0.866946726887311
0.9840676691729358	6.554563326608169	0.8689281096947943
0.9840676691729358	6.604143912088993	0.8591897108058028
0.9840676691729358	6.653724497569818	0.8446766596988357
0.9840676691729358	6.703305083050642	0.8515633134766609
0.9840676691729358	6.752885668531466	0.8567536710600682
0.9840676691729358	6.80246625401229	0.8559714441991362
0.9840676691729358	6.852046839493115	0.8572456001448955
0.9840676691729358	6.901627424973939	0.8594991062639882
0.9840676691729358	6.9512080104547636	0.8570052155341013
0.9840676691729358	7.000788595935588	0.8579080479462611
0.9840676691729358	7.0503691814164124	0.8720157208011806
0.9840676691729358	7.099949766897237	0.8461777169892876
0.9840676691729358	7.149530352378061	0.8449097108591416
0.9840676691729358	7.199110937858886	0.8416935486784999
0.9840676691729358	7.24869152333971	0.837028205071425
0.9840676691729358	7.298272108820535	0.8264496415240142
0.9840676691729358	7.347852694301359	0.813671232829185
0.9840676691729358	7.397433279782184	0.7981488584430637
0.9840676691729358	7.447013865263008	0.7896740004583648
0.9840676691729358	7.4965944507438325	0.8244048039380574
0.9840676691729358	7.546175036224657	0.8172638108080357
0.9840676691729358	7.595755621705481	0.8272038209450503
0.9840676691729358	7.645336207186306	0.8332182041897335
0.9840676691729358	7.69491679266713	0.8340120056571202
0.9840676691729358	7.744497378147955	0.8302656369932436
0.9840676691729358	7.794077963628779	0.8096008686871474
0.9840676691729358	7.843658549109604	0.7792525836114331
0.9840676691729358	7.893239134590428	0.7611951190581744
0.9840676691729358	7.9428197200712525	0.7829088954155783
0.9840676691729358	7.992400305552077	0.795916205227714
0.9840676691729358	8.041980891032901	0.8170476368681386
0.9840676691729358	8.091561476513725	0.8396611318168488
0.9840676691729358	8.14114206199455	0.8584601302548539
0.9840676691729358	8.190722647475374	0.8707656955891695
0.9840676691729358	8.2403032329562	0.8703696071607488
0.9840676691729358	8.289883818437023	0.851030106440812
0.9840676691729358	8.339464403917848	0.8399480674771331
0.9840676691729358	8.389044989398672	0.8358997070922582
0.9840676691729358	8.438625574879497	0.8374073423146989
0.9840676691729358	8.48820616036032	0.8434637288165648
0.9840676691729358	8.537786745841146	0.855977689338112
0.9840676691729358	8.58736733132197	0.8706297572615892
0.9840676691729358	8.636947916802795	0.8843126779151327
0.9840676691729358	8.686528502283618	0.8998211879992108
0.9840676691729358	8.736109087764444	0.8903989444002236
0.9840676691729358	8.785689673245267	0.8895725275697771
0.9840676691729358	8.835270258726093	0.886183387907131
0.9840676691729358	8.884850844206916	0.8811262912690507
0.9840676691729358	8.934431429687741	0.8753711612915166
0.9840676691729358	8.984012015168565	0.8756627181326228
0.9840676691729358	9.03359260064939	0.8787627530174212
0.9840676691729358	9.083173186130214	0.883235113538609
0.9840676691729358	9.13275377161104	0.889574273514355
0.9840676691729358	9.182334357091863	0.8875795455879061
0.9840676691729358	9.231914942572688	0.8846584790549796
0.9840676691729358	9.281495528053512	0.8839644688871852
0.9840676691729358	9.331076113534335	0.8850953950325725
0.9840676691729358	9.38065669901516	0.8793306961498729
0.9840676691729358	9.430237284495984	0.8794052948978449
0.9840676691729358	9.47981786997681	0.8784897276857163
0.9840676691729358	9.529398455457633	0.8765755168333543
0.9840676691729358	9.578979040938458	0.8726450583585638
0.9840676691729358	9.628559626419282	0.868722159462615
0.9840676691729358	9.678140211900107	0.8544542668114259
0.9840676691729358	9.72772079738093	0.8391922372398093
0.9840676691729358	9.777301382861756	0.8505067234685342
0.9840676691729358	9.82688196834258	0.8385013630700311
0.9840676691729358	9.876462553823405	0.8386013871791602
0.9840676691729358	9.926043139304229	0.8448133513334148
0.9941015037594021	0.009926043139304244	0.21263164281893357
0.9941015037594021	0.05950662862012895	0.21336170375731878
0.9941015037594021	0.10908721410095365	0.21513256284865545
0.9941015037594021	0.15866779958177835	0.2179401863551268
0.9941015037594021	0.20824838506260304	0.22177992410873268
0.9941015037594021	0.25782897054342774	0.22664902226903327
0.9941015037594021	0.3074095560242524	0.23255030199404808
0.9941015037594021	0.35699014150507713	0.23949726016672135
0.9941015037594021	0.4065707269859018	0.24752096632953424
0.9941015037594021	0.4561513124667265	0.2566792682309489
0.9941015037594021	0.5057318979475512	0.26706894465896763
0.9941015037594021	0.5553124834283759	0.2788414162327735
0.9941015037594021	0.6048930689092006	0.29222202607250586
0.9941015037594021	0.6544736543900253	0.30753056338268553
0.9941015037594021	0.70405423987085	0.3251935492792358
0.9941015037594021	0.7536348253516747	0.34571938110949685
0.9941015037594021	0.8032154108324994	0.3695604692507612
0.9941015037594021	0.852795996313324	0.39669526758307944
0.9941015037594021	0.9023765817941488	0.42568198056001777
0.9941015037594021	0.9519571672749735	0.4522622922404674
0.9941015037594021	1.0015377527557983	0.4691974117876299
0.9941015037594021	1.051118338236623	0.4705976718166411
0.9941015037594021	1.1006989237174476	0.4586188775151395
0.9941015037594021	1.1502795091982723	0.4426316775017407
0.9941015037594021	1.199860094679097	0.43144048251584216
0.9941015037594021	1.2494406801599216	0.4293721339915669
0.9941015037594021	1.2990212656407463	0.4376211281601194
0.9941015037594021	1.348601851121571	0.45635427500154613
0.9941015037594021	1.3981824366023958	0.48566446790552875
0.9941015037594021	1.4477630220832205	0.524914250061264
0.9941015037594021	1.4973436075640452	0.5687752339027442
0.9941015037594021	1.5469241930448698	0.6019350546373203
0.9941015037594021	1.5965047785256945	0.6110024787542043
0.9941015037594021	1.6460853640065192	0.6028588981714146
0.9941015037594021	1.6956659494873438	0.5897137631592523
0.9941015037594021	1.7452465349681685	0.5767154252302682
0.9941015037594021	1.7948271204489934	0.5653173154901746
0.9941015037594021	1.844407705929818	0.5560732856493747
0.9941015037594021	1.8939882914106427	0.5500105462634785
0.9941015037594021	1.9435688768914674	0.5526905203201332
0.9941015037594021	1.993149462372292	0.5783877058887329
0.9941015037594021	2.0427300478531167	0.6166638562752169
0.9941015037594021	2.0923106333339416	0.6297379666592541
0.9941015037594021	2.141891218814766	0.6261466030272897
0.9941015037594021	2.191471804295591	0.6204708448864078
0.9941015037594021	2.2410523897764154	0.6141411416262624
0.9941015037594021	2.2906329752572403	0.601416031576606
0.9941015037594021	2.3402135607380647	0.5761987963813964
0.9941015037594021	2.3897941462188896	0.5362022025563623
0.9941015037594021	2.4393747316997145	0.49530872962126243
0.9941015037594021	2.488955317180539	0.5140279735873284
0.9941015037594021	2.538535902661364	0.5147969882724553
0.9941015037594021	2.588116488142189	0.46492011292899194
0.9941015037594021	2.637697073623014	0.41613207484696
0.9941015037594021	2.687277659103839	0.40379615786674866
0.9941015037594021	2.736858244584664	0.4253325439303647
0.9941015037594021	2.7864388300654888	0.43363433867182744
0.9941015037594021	2.8360194155463136	0.4107752357613839
0.9941015037594021	2.885600001027139	0.41455632558083405
0.9941015037594021	2.935180586507964	0.5033976266270866
0.9941015037594021	2.9847611719887888	0.45554076060950777
0.9941015037594021	3.0343417574696137	0.42039299537016744
0.9941015037594021	3.0839223429504385	0.4284254622107869
0.9941015037594021	3.133502928431264	0.46222065006275465
0.9941015037594021	3.1830835139120888	0.5114674283462668
0.9941015037594021	3.2326640993929137	0.5410775218303906
0.9941015037594021	3.2822446848737385	0.5728278721419092
0.9941015037594021	3.3318252703545634	0.662672531144321
0.9941015037594021	3.3814058558353883	0.7486868462004195
0.9941015037594021	3.4309864413162137	0.7050146333155147
0.9941015037594021	3.4805670267970386	0.751184006971691
0.9941015037594021	3.5301476122778634	0.7715635722767283
0.9941015037594021	3.5797281977586883	0.7787962238552233
0.9941015037594021	3.6293087832395132	0.7780245964826644
0.9941015037594021	3.6788893687203386	0.7545398550474334
0.9941015037594021	3.7284699542011634	0.7536426020782538
0.9941015037594021	3.7780505396819883	0.8039043814883413
0.9941015037594021	3.8276311251628132	0.8564589769572688
0.9941015037594021	3.877211710643638	0.844092509063434
0.9941015037594021	3.926792296124463	0.8743240262572571
0.9941015037594021	3.9763728816052883	0.8860201239271375
0.9941015037594021	4.025953467086113	0.8873283512046356
0.9941015037594021	4.075534052566939	0.8785942767478374
0.9941015037594021	4.125114638047763	0.8486412581376389
0.9941015037594021	4.174695223528588	0.8201028988966429
0.9941015037594021	4.224275809009413	0.8244769555457371
0.9941015037594021	4.273856394490238	0.8498446799260887
0.9941015037594021	4.323436979971063	0.840551086660553
0.9941015037594021	4.373017565451888	0.8547468525571291
0.9941015037594021	4.422598150932713	0.8620076423848747
0.9941015037594021	4.472178736413538	0.8636633599977979
0.9941015037594021	4.521759321894363	0.8577540766910686
0.9941015037594021	4.5713399073751875	0.8375705914222461
0.9941015037594021	4.620920492856013	0.7962912678870512
0.9941015037594021	4.670501078336838	0.7639517413712934
0.9941015037594021	4.720081663817663	0.7735285287868229
0.9941015037594021	4.769662249298488	0.7484764188807131
0.9941015037594021	4.819242834779312	0.7503972101684251
0.9941015037594021	4.868823420260138	0.7472046638595092
0.9941015037594021	4.918404005740963	0.7397237329990239
0.9941015037594021	4.9679845912217875	0.7257892660562808
0.9941015037594021	5.017565176702612	0.7163544664053169
0.9941015037594021	5.0671457621834355	0.6599572522905743
0.9941015037594021	5.11672634766426	0.6248372176722511
0.9941015037594021	5.166306933145084	0.6311077427748786
0.9941015037594021	5.215887518625909	0.6655566353945077
0.9941015037594021	5.265468104106733	0.6789675900014382
0.9941015037594021	5.315048689587558	0.6847376141457703
0.9941015037594021	5.364629275068382	0.6874279878550548
0.9941015037594021	5.414209860549207	0.6835050834872527
0.9941015037594021	5.463790446030031	0.7436801462215802
0.9941015037594021	5.5133710315108555	0.6556368998585941
0.9941015037594021	5.56295161699168	0.6628869093834413
0.9941015037594021	5.612532202472504	0.6983033925729415
0.9941015037594021	5.662112787953329	0.7331685940233004
0.9941015037594021	5.711693373434153	0.7622927563189026
0.9941015037594021	5.761273958914978	0.7929828096483401
0.9941015037594021	5.810854544395802	0.8137110496434864
0.9941015037594021	5.860435129876627	0.8224591520911912
0.9941015037594021	5.910015715357451	0.8185118349836894
0.9941015037594021	5.9595963008382755	0.8112351166021278
0.9941015037594021	6.0091768863191	0.8092832512036257
0.9941015037594021	6.058757471799924	0.8209542903191528
0.9941015037594021	6.108338057280749	0.8227346307058185
0.9941015037594021	6.157918642761573	0.8205417447238987
0.9941015037594021	6.207499228242398	0.8418502589329898
0.9941015037594021	6.257079813723222	0.8589190634041264
0.9941015037594021	6.306660399204047	0.8712150230307446
0.9941015037594021	6.356240984684871	0.8728976792809858
0.9941015037594021	6.4058215701656955	0.8725587222621626
0.9941015037594021	6.45540215564652	0.8675989607392574
0.9941015037594021	6.504982741127344	0.8655880243925173
0.9941015037594021	6.554563326608169	0.871387883748911
0.9941015037594021	6.604143912088993	0.8451675024238428
0.9941015037594021	6.653724497569818	0.8499466172108822
0.9941015037594021	6.703305083050642	0.8555526962870742
0.9941015037594021	6.752885668531466	0.8553044774340705
0.9941015037594021	6.80246625401229	0.8547341847194226
0.9941015037594021	6.852046839493115	0.8557522699471558
0.9941015037594021	6.901627424973939	0.8535051354988371
0.9941015037594021	6.9512080104547636	0.8506391068930315
0.9941015037594021	7.000788595935588	0.8640304025860879
0.9941015037594021	7.0503691814164124	0.8474528014757415
0.9941015037594021	7.099949766897237	0.8426573229056895
0.9941015037594021	7.149530352378061	0.84109858512764
0.9941015037594021	7.199110937858886	0.8365036778350688
0.9941015037594021	7.24869152333971	0.8283320401058979
0.9941015037594021	7.298272108820535	0.8130671177442381
0.9941015037594021	7.347852694301359	0.7954625498323324
0.9941015037594021	7.397433279782184	0.7806919169257848
0.9941015037594021	7.447013865263008	0.7991668344230931
0.9941015037594021	7.4965944507438325	0.8174638551740058
0.9941015037594021	7.546175036224657	0.8226172180860192
0.9941015037594021	7.595755621705481	0.830882294469945
0.9941015037594021	7.645336207186306	0.8336568869798486
0.9941015037594021	7.69491679266713	0.8314260360857756
0.9941015037594021	7.744497378147955	0.819970151030687
0.9941015037594021	7.794077963628779	0.7854807176224206
0.9941015037594021	7.843658549109604	0.7634531770227704
0.9941015037594021	7.893239134590428	0.771517395502428
0.9941015037594021	7.9428197200712525	0.8009775739368202
0.9941015037594021	7.992400305552077	0.8154811205374117
0.9941015037594021	8.041980891032901	0.8386417520609174
0.9941015037594021	8.091561476513725	0.8583627964715292
0.9941015037594021	8.14114206199455	0.8712347355882762
0.9941015037594021	8.190722647475374	0.8780905975095886
0.9941015037594021	8.2403032329562	0.8572675859051685
0.9941015037594021	8.289883818437023	0.845421735638038
0.9941015037594021	8.339464403917848	0.8385661818817618
0.9941015037594021	8.389044989398672	0.8429441762540225
0.9941015037594021	8.438625574879497	0.8444475647680884
0.9941015037594021	8.48820616036032	0.8559151022391918
0.9941015037594021	8.537786745841146	0.8700253896954917
0.9941015037594021	8.58736733132197	0.8832245972040037
0.9941015037594021	8.636947916802795	0.89563062075347
0.9941015037594021	8.686528502283618	0.8921759693417912
0.9941015037594021	8.736109087764444	0.8905185147738885
0.9941015037594021	8.785689673245267	0.8876784343001423
0.9941015037594021	8.835270258726093	0.8836216265594632
0.9941015037594021	8.884850844206916	0.8755460895827105
0.9941015037594021	8.934431429687741	0.874884580811928
0.9941015037594021	8.984012015168565	0.877448007813462
0.9941015037594021	9.03359260064939	0.8814112060273271
0.9941015037594021	9.083173186130214	0.8851090378588824
0.9941015037594021	9.13275377161104	0.8869830219741878
0.9941015037594021	9.182334357091863	0.8821824773022879
0.9941015037594021	9.231914942572688	0.8815651928627479
0.9941015037594021	9.281495528053512	0.8844659153158491
0.9941015037594021	9.331076113534335	0.8768904433180644
0.9941015037594021	9.38065669901516	0.8764943156283442
0.9941015037594021	9.430237284495984	0.8755125045113701
0.9941015037594021	9.47981786997681	0.873435903657679
0.9941015037594021	9.529398455457633	0.8687248281671547
0.9941015037594021	9.578979040938458	0.8656418164611488
0.9941015037594021	9.628559626419282	0.84930040995211
0.9941015037594021	9.678140211900107	0.8343289511898079
0.9941015037594021	9.72772079738093	0.8469406303318462
0.9941015037594021	9.777301382861756	0.8359337589647415
0.9941015037594021	9.82688196834258	0.8352207284205587
0.9941015037594021	9.876462553823405	0.8423934724988261
0.9941015037594021	9.926043139304229	0.8493019180274091
1.0041353383458684	0.009926043139304244	0.21263173798261456
1.0041353383458684	0.05950662862012895	0.21336512528677218
1.0041353383458684	0.10908721410095365	0.2151440735925207
1.0041353383458684	0.15866779958177835	0.21796458841133923
1.0041353383458684	0.20824838506260304	0.2218221083822102
1.0041353383458684	0.25782897054342774	0.22671405799803773
1.0041353383458684	0.3074095560242524	0.23264358908232868
1.0041353383458684	0.35699014150507713	0.23962477673157542
1.0041353383458684	0.4065707269859018	0.24768965909162702
1.0041353383458684	0.4561513124667265	0.2568976565715442
1.0041353383458684	0.5057318979475512	0.26734804199055795
1.0041353383458684	0.5553124834283759	0.2791961106947849
1.0041353383458684	0.6048930689092006	0.2926730794019674
1.0041353383458684	0.6544736543900253	0.30810727753967726
1.0041353383458684	0.70405423987085	0.32593657297618256
1.0041353383458684	0.7536348253516747	0.346681085191426
1.0041353383458684	0.8032154108324994	0.37079435141792116
1.0041353383458684	0.852795996313324	0.3982121380004979
1.0041353383458684	0.9023765817941488	0.4273347319617239
1.0041353383458684	0.9519571672749735	0.45356502123007236
1.0041353383458684	1.0015377527557983	0.4693244053799103
1.0041353383458684	1.051118338236623	0.4689683142708012
1.0041353383458684	1.1006989237174476	0.45558734889980207
1.0041353383458684	1.1502795091982723	0.43917866256508115
1.0041353383458684	1.199860094679097	0.4283864761692756
1.0041353383458684	1.2494406801599216	0.4271262715293309
1.0041353383458684	1.2990212656407463	0.43634573375081587
1.0041353383458684	1.348601851121571	0.45616541044637077
1.0041353383458684	1.3981824366023958	0.4867352291432422
1.0041353383458684	1.4477630220832205	0.5272981829841039
1.0041353383458684	1.4973436075640452	0.5714587579692441
1.0041353383458684	1.5469241930448698	0.6022415974090884
1.0041353383458684	1.5965047785256945	0.6078905064642919
1.0041353383458684	1.6460853640065192	0.5979651450456459
1.0041353383458684	1.6956659494873438	0.5843157032292369
1.0041353383458684	1.7452465349681685	0.571311768933
1.0041353383458684	1.7948271204489934	0.5601181330751077
1.0041353383458684	1.844407705929818	0.5511022692644312
1.0041353383458684	1.8939882914106427	0.5453972622669029
1.0041353383458684	1.9435688768914674	0.550007085569701
1.0041353383458684	1.993149462372292	0.5802157301246413
1.0041353383458684	2.0427300478531167	0.6162199956277616
1.0041353383458684	2.0923106333339416	0.6237733686485748
1.0041353383458684	2.141891218814766	0.6178117057413586
1.0041353383458684	2.191471804295591	0.6113347088524324
1.0041353383458684	2.2410523897764154	0.6042083037808449
1.0041353383458684	2.2906329752572403	0.5898623012306924
1.0041353383458684	2.3402135607380647	0.5622745851466939
1.0041353383458684	2.3897941462188896	0.5199675724261523
1.0041353383458684	2.4393747316997145	0.4863721631448283
1.0041353383458684	2.488955317180539	0.5158350484438723
1.0041353383458684	2.538535902661364	0.4985777620412573
1.0041353383458684	2.588116488142189	0.4416585751768121
1.0041353383458684	2.637697073623014	0.3959059348543391
1.0041353383458684	2.687277659103839	0.39403637906338673
1.0041353383458684	2.736858244584664	0.42036576677150733
1.0041353383458684	2.7864388300654888	0.42367163865671936
1.0041353383458684	2.8360194155463136	0.4041683304453501
1.0041353383458684	2.885600001027139	0.4372103280870399
1.0041353383458684	2.935180586507964	0.5133335288313224
1.0041353383458684	2.9847611719887888	0.44227955296588967
1.0041353383458684	3.0343417574696137	0.4259708062655741
1.0041353383458684	3.0839223429504385	0.4433522269735209
1.0041353383458684	3.133502928431264	0.48394574002947555
1.0041353383458684	3.1830835139120888	0.5317906685674161
1.0041353383458684	3.2326640993929137	0.5543953813004605
1.0041353383458684	3.2822446848737385	0.6034953396072996
1.0041353383458684	3.3318252703545634	0.7028642698808448
1.0041353383458684	3.3814058558353883	0.7379841364129661
1.0041353383458684	3.4309864413162137	0.7302565284751696
1.0041353383458684	3.4805670267970386	0.7656130409455421
1.0041353383458684	3.5301476122778634	0.779186539302505
1.0041353383458684	3.5797281977586883	0.7833009150475624
1.0041353383458684	3.6293087832395132	0.7790373914970206
1.0041353383458684	3.6788893687203386	0.7488819943946807
1.0041353383458684	3.7284699542011634	0.7707298397297164
1.0041353383458684	3.7780505396819883	0.8246359996111865
1.0041353383458684	3.8276311251628132	0.8329949378091706
1.0041353383458684	3.877211710643638	0.8606376015611192
1.0041353383458684	3.926792296124463	0.8805255747280674
1.0041353383458684	3.9763728816052883	0.8873117972620266
1.0041353383458684	4.025953467086113	0.8841198281881144
1.0041353383458684	4.075534052566939	0.8705031725215309
1.0041353383458684	4.125114638047763	0.824525481451256
1.0041353383458684	4.174695223528588	0.8185855865490278
1.0041353383458684	4.224275809009413	0.8253779307460697
1.0041353383458684	4.273856394490238	0.8248917851498972
1.0041353383458684	4.323436979971063	0.8447792375577199
1.0041353383458684	4.373017565451888	0.8551125979156423
1.0041353383458684	4.422598150932713	0.8595271504884793
1.0041353383458684	4.472178736413538	0.8575126600791938
1.0041353383458684	4.521759321894363	0.8458680666167152
1.0041353383458684	4.5713399073751875	0.8046375916854136
1.0041353383458684	4.620920492856013	0.7732842092293302
1.0041353383458684	4.670501078336838	0.7445307036801577
1.0041353383458684	4.720081663817663	0.7376790653234769
1.0041353383458684	4.769662249298488	0.7422321712697614
1.0041353383458684	4.819242834779312	0.7409437027348197
1.0041353383458684	4.868823420260138	0.7351420767009457
1.0041353383458684	4.918404005740963	0.7238826774965548
1.0041353383458684	4.9679845912217875	0.7044983251554394
1.0041353383458684	5.017565176702612	0.6868308375653621
1.0041353383458684	5.0671457621834355	0.6275480026700638
1.0041353383458684	5.11672634766426	0.6296154235003302
1.0041353383458684	5.166306933145084	0.6474623709454592
1.0041353383458684	5.215887518625909	0.6729011838845597
1.0041353383458684	5.265468104106733	0.6815523759362135
1.0041353383458684	5.315048689587558	0.6871464361908283
1.0041353383458684	5.364629275068382	0.6872892480590619
1.0041353383458684	5.414209860549207	0.6804164263988882
1.0041353383458684	5.463790446030031	0.6654585875757244
1.0041353383458684	5.5133710315108555	0.6610826993488569
1.0041353383458684	5.56295161699168	0.6890317845211311
1.0041353383458684	5.612532202472504	0.7288962497332051
1.0041353383458684	5.662112787953329	0.7546924686534493
1.0041353383458684	5.711693373434153	0.7861536994860433
1.0041353383458684	5.761273958914978	0.8114996326316086
1.0041353383458684	5.810854544395802	0.8241648451833776
1.0041353383458684	5.860435129876627	0.8305334921904117
1.0041353383458684	5.910015715357451	0.8179546007816175
1.0041353383458684	5.9595963008382755	0.8099316600498455
1.0041353383458684	6.0091768863191	0.8186781151206592
1.0041353383458684	6.058757471799924	0.8329355293555393
1.0041353383458684	6.108338057280749	0.8202141441690717
1.0041353383458684	6.157918642761573	0.8369168437892056
1.0041353383458684	6.207499228242398	0.8558085798355847
1.0041353383458684	6.257079813723222	0.8677487803757009
1.0041353383458684	6.306660399204047	0.871049564140417
1.0041353383458684	6.356240984684871	0.8729484426765387
1.0041353383458684	6.4058215701656955	0.8687841123475022
1.0041353383458684	6.45540215564652	0.8632807125230683
1.0041353383458684	6.504982741127344	0.8701316081611553
1.0041353383458684	6.554563326608169	0.8525812843431027
1.0041353383458684	6.604143912088993	0.8480772238720702
1.0041353383458684	6.653724497569818	0.8542598247718471
1.0041353383458684	6.703305083050642	0.8599071705478075
1.0041353383458684	6.752885668531466	0.8540384870452069
1.0041353383458684	6.80246625401229	0.8527197346328623
1.0041353383458684	6.852046839493115	0.8502827554443954
1.0041353383458684	6.901627424973939	0.8449658405560423
1.0041353383458684	6.9512080104547636	0.8509346878668768
1.0041353383458684	7.000788595935588	0.8579829566948214
1.0041353383458684	7.0503691814164124	0.8404196499702556
1.0041353383458684	7.099949766897237	0.8385536755842623
1.0041353383458684	7.149530352378061	0.8350446666817363
1.0041353383458684	7.199110937858886	0.8284662700861938
1.0041353383458684	7.24869152333971	0.8146250821049432
1.0041353383458684	7.298272108820535	0.7945411132435151
1.0041353383458684	7.347852694301359	0.7746476155844072
1.0041353383458684	7.397433279782184	0.7802535232369422
1.0041353383458684	7.447013865263008	0.8336072022858197
1.0041353383458684	7.4965944507438325	0.8178953841429368
1.0041353383458684	7.546175036224657	0.8282531968479853
1.0041353383458684	7.595755621705481	0.8330177027471375
1.0041353383458684	7.645336207186306	0.8318740141676347
1.0041353383458684	7.69491679266713	0.8272410714597356
1.0041353383458684	7.744497378147955	0.7944999540040528
1.0041353383458684	7.794077963628779	0.7678357174141265
1.0041353383458684	7.843658549109604	0.767312363585734
1.0041353383458684	7.893239134590428	0.826907594070722
1.0041353383458684	7.9428197200712525	0.8139193089401945
1.0041353383458684	7.992400305552077	0.8373289854826863
1.0041353383458684	8.041980891032901	0.8579561527909763
1.0041353383458684	8.091561476513725	0.8715845633785477
1.0041353383458684	8.14114206199455	0.8788061530050638
1.0041353383458684	8.190722647475374	0.8648390733942072
1.0041353383458684	8.2403032329562	0.8508512868311765
1.0041353383458684	8.289883818437023	0.8427815501477075
1.0041353383458684	8.339464403917848	0.8552815455474365
1.0041353383458684	8.389044989398672	0.845515007065457
1.0041353383458684	8.438625574879497	0.8554825519751283
1.0041353383458684	8.48820616036032	0.8691683937368642
1.0041353383458684	8.537786745841146	0.8820631467538916
1.0041353383458684	8.58736733132197	0.8923542870638539
1.0041353383458684	8.636947916802795	0.8953324425414919
1.0041353383458684	8.686528502283618	0.8911793454320245
1.0041353383458684	8.736109087764444	0.888882405482715
1.0041353383458684	8.785689673245267	0.8869562257890238
1.0041353383458684	8.835270258726093	0.8758250106366564
1.0041353383458684	8.884850844206916	0.8740799886264757
1.0041353383458684	8.934431429687741	0.8760483689472639
1.0041353383458684	8.984012015168565	0.8795302351408106
1.0041353383458684	9.03359260064939	0.8820335663893909
1.0041353383458684	9.083173186130214	0.8877174776457873
1.0041353383458684	9.13275377161104	0.8794929835693016
1.0041353383458684	9.182334357091863	0.8785661338366904
1.0041353383458684	9.231914942572688	0.8837930294525431
1.0041353383458684	9.281495528053512	0.8747123870488684
1.0041353383458684	9.331076113534335	0.8737223359085802
1.0041353383458684	9.38065669901516	0.8727395501038882
1.0041353383458684	9.430237284495984	0.8705147704550422
1.0041353383458684	9.47981786997681	0.8654227739036867
1.0041353383458684	9.529398455457633	0.8631825858866115
1.0041353383458684	9.578979040938458	0.8444692349711554
1.0041353383458684	9.628559626419282	0.8289772102236446
1.0041353383458684	9.678140211900107	0.8427569111486083
1.0041353383458684	9.72772079738093	0.8344374770369414
1.0041353383458684	9.777301382861756	0.8327025517264184
1.0041353383458684	9.82688196834258	0.8410639364643291
1.0041353383458684	9.876462553823405	0.8488762540810066
1.0041353383458684	9.926043139304229	0.8515386279563498
1.0141691729323346	0.009926043139304244	0.21263183367867583
1.0141691729323346	0.05950662862012895	0.21336856616389935
1.0141691729323346	0.10908721410095365	0.21515565112112256
1.0141691729323346	0.15866779958177835	0.21798913781116092
1.0141691729323346	0.20824838506260304	0.22186456122402481
1.0141691729323346	0.25782897054342774	0.22677953542252313
1.0141691729323346	0.3074095560242524	0.23273755894379
1.0141691729323346	0.35699014150507713	0.23975330784381163
1.0141691729323346	0.4065707269859018	0.2478598214769942
1.0141691729323346	0.4561513124667265	0.2571181406540975
1.0141691729323346	0.5057318979475512	0.26763010378029856
1.0141691729323346	0.5553124834283759	0.27955498994809086
1.0141691729323346	0.6048930689092006	0.29313005489534966
1.0141691729323346	0.6544736543900253	0.30869240636053047
1.0141691729323346	0.70405423987085	0.32669154088523167
1.0141691729323346	0.7536348253516747	0.3476593898576339
1.0141691729323346	0.8032154108324994	0.37204956662901756
1.0141691729323346	0.852795996313324	0.39975016501061855
1.0141691729323346	0.9023765817941488	0.4289895732797512
1.0141691729323346	0.9519571672749735	0.45481103697772485
1.0141691729323346	1.0015377527557983	0.4693053850605925
1.0141691729323346	1.051118338236623	0.4671523606674914
1.0141691729323346	1.1006989237174476	0.4524322474905578
1.0141691729323346	1.1502795091982723	0.43570715435776797
1.0141691729323346	1.199860094679097	0.4253887549832615
1.0141691729323346	1.2494406801599216	0.4249699994318114
1.0141691729323346	1.2990212656407463	0.43517117489420265
1.0141691729323346	1.348601851121571	0.4560887216312546
1.0141691729323346	1.3981824366023958	0.48794242000137966
1.0141691729323346	1.4477630220832205	0.5298061013768639
1.0141691729323346	1.4973436075640452	0.5740119513794537
1.0141691729323346	1.5469241930448698	0.6020162272792178
1.0141691729323346	1.5965047785256945	0.6043134279742316
1.0141691729323346	1.6460853640065192	0.592855383990653
1.0141691729323346	1.6956659494873438	0.5788346192902413
1.0141691729323346	1.7452465349681685	0.5659038696866422
1.0141691729323346	1.7948271204489934	0.5549576592572717
1.0141691729323346	1.844407705929818	0.546164011217696
1.0141691729323346	1.8939882914106427	0.5408637729201454
1.0141691729323346	1.9435688768914674	0.5479046312735889
1.0141691729323346	1.993149462372292	0.5825129519191188
1.0141691729323346	2.0427300478531167	0.6145686906972201
1.0141691729323346	2.0923106333339416	0.6169008873684947
1.0141691729323346	2.141891218814766	0.6089414175065324
1.0141691729323346	2.191471804295591	0.6018170452981841
1.0141691729323346	2.2410523897764154	0.5939168222435489
1.0141691729323346	2.2906329752572403	0.5779433580944037
1.0141691729323346	2.3402135607380647	0.5479890401308551
1.0141691729323346	2.3897941462188896	0.5038934350203984
1.0141691729323346	2.4393747316997145	0.48253155545098525
1.0141691729323346	2.488955317180539	0.5138201589862095
1.0141691729323346	2.538535902661364	0.479257407159424
1.0141691729323346	2.588116488142189	0.41780050186018747
1.0141691729323346	2.637697073623014	0.37784391021238606
1.0141691729323346	2.687277659103839	0.3876451744588517
1.0141691729323346	2.736858244584664	0.416470535993537
1.0141691729323346	2.7864388300654888	0.4148626497305754
1.0141691729323346	2.8360194155463136	0.4050867592155321
1.0141691729323346	2.885600001027139	0.47058265694830564
1.0141691729323346	2.935180586507964	0.5012144789891032
1.0141691729323346	2.9847611719887888	0.43687893955255863
1.0141691729323346	3.0343417574696137	0.43563999852871965
1.0141691729323346	3.0839223429504385	0.4608307585151441
1.0141691729323346	3.133502928431264	0.5068241184867077
1.0141691729323346	3.1830835139120888	0.5495862352680085
1.0141691729323346	3.2326640993929137	0.5701570125345041
1.0141691729323346	3.2822446848737385	0.6395367570447024
1.0141691729323346	3.3318252703545634	0.7392201829103168
1.0141691729323346	3.3814058558353883	0.7120491368882824
1.0141691729323346	3.4309864413162137	0.7515391100808221
1.0141691729323346	3.4805670267970386	0.7762356094435887
1.0141691729323346	3.5301476122778634	0.7847226004619624
1.0141691729323346	3.5797281977586883	0.7867126877295748
1.0141691729323346	3.6293087832395132	0.7770488551545042
1.0141691729323346	3.6788893687203386	0.7496870396300033
1.0141691729323346	3.7284699542011634	0.7901910997967765
1.0141691729323346	3.7780505396819883	0.8443616514165069
1.0141691729323346	3.8276311251628132	0.8330750723917226
1.0141691729323346	3.877211710643638	0.8709946622461575
1.0141691729323346	3.926792296124463	0.8842018448328877
1.0141691729323346	3.9763728816052883	0.8864036997292152
1.0141691729323346	4.025953467086113	0.8786568283925653
1.0141691729323346	4.075534052566939	0.8592747731393847
1.0141691729323346	4.125114638047763	0.8136186521434785
1.0141691729323346	4.174695223528588	0.8158331187247836
1.0141691729323346	4.224275809009413	0.8308615580553562
1.0141691729323346	4.273856394490238	0.8319208472406046
1.0141691729323346	4.323436979971063	0.8466090510081989
1.0141691729323346	4.373017565451888	0.8538227675043571
1.0141691729323346	4.422598150932713	0.8551030752066566
1.0141691729323346	4.472178736413538	0.8483878350416556
1.0141691729323346	4.521759321894363	0.8296582523053112
1.0141691729323346	4.5713399073751875	0.7844846481659543
1.0141691729323346	4.620920492856013	0.7473919092518901
1.0141691729323346	4.670501078336838	0.7661445031948092
1.0141691729323346	4.720081663817663	0.7324157597178579
1.0141691729323346	4.769662249298488	0.7340825000774797
1.0141691729323346	4.819242834779312	0.7299187460061414
1.0141691729323346	4.868823420260138	0.7210547866539203
1.0141691729323346	4.918404005740963	0.7047528591247705
1.0141691729323346	4.9679845912217875	0.6839966710990283
1.0141691729323346	5.017565176702612	0.6377282444953043
1.0141691729323346	5.0671457621834355	0.6059750879870642
1.0141691729323346	5.11672634766426	0.6238531897618746
1.0141691729323346	5.166306933145084	0.6631777732209928
1.0141691729323346	5.215887518625909	0.6776804872259634
1.0141691729323346	5.265468104106733	0.685624994209619
1.0141691729323346	5.315048689587558	0.6896157065062033
1.0141691729323346	5.364629275068382	0.6860072931224336
1.0141691729323346	5.414209860549207	0.7432983570197635
1.0141691729323346	5.463790446030031	0.6648055956626139
1.0141691729323346	5.5133710315108555	0.6815239312632189
1.0141691729323346	5.56295161699168	0.7224223982687454
1.0141691729323346	5.612532202472504	0.750248061207754
1.0141691729323346	5.662112787953329	0.77795585356673
1.0141691729323346	5.711693373434153	0.8073856475041533
1.0141691729323346	5.761273958914978	0.8247029096621439
1.0141691729323346	5.810854544395802	0.829840044007132
1.0141691729323346	5.860435129876627	0.8242045042201367
1.0141691729323346	5.910015715357451	0.8161049810309512
1.0141691729323346	5.9595963008382755	0.8172242940856168
1.0141691729323346	6.0091768863191	0.8334288768162518
1.0141691729323346	6.058757471799924	0.8299789348369396
1.0141691729323346	6.108338057280749	0.8318191692451228
1.0141691729323346	6.157918642761573	0.8521446962398305
1.0141691729323346	6.207499228242398	0.8658844125744034
1.0141691729323346	6.257079813723222	0.8803834732288119
1.0141691729323346	6.306660399204047	0.8724324654911367
1.0141691729323346	6.356240984684871	0.8709659892524689
1.0141691729323346	6.4058215701656955	0.8625956156149072
1.0141691729323346	6.45540215564652	0.864061049904728
1.0141691729323346	6.504982741127344	0.8688644813511118
1.0141691729323346	6.554563326608169	0.8466751939087661
1.0141691729323346	6.604143912088993	0.8524744147298053
1.0141691729323346	6.653724497569818	0.8567800938748847
1.0141691729323346	6.703305083050642	0.8546655979842802
1.0141691729323346	6.752885668531466	0.8497650944949712
1.0141691729323346	6.80246625401229	0.8471615364588521
1.0141691729323346	6.852046839493115	0.8407611185827659
1.0141691729323346	6.901627424973939	0.8399996347449319
1.0141691729323346	6.9512080104547636	0.8643746709378781
1.0141691729323346	7.000788595935588	0.8389905213595032
1.0141691729323346	7.0503691814164124	0.8360804572936247
1.0141691729323346	7.099949766897237	0.8329082244564349
1.0141691729323346	7.149530352378061	0.8278110909042609
1.0141691729323346	7.199110937858886	0.817211161752466
1.0141691729323346	7.24869152333971	0.7958687513759628
1.0141691729323346	7.298272108820535	0.7715119560379968
1.0141691729323346	7.347852694301359	0.766120455720451
1.0141691729323346	7.397433279782184	0.8206908962545566
1.0141691729323346	7.447013865263008	0.8135849993213005
1.0141691729323346	7.4965944507438325	0.8253990484726067
1.0141691729323346	7.546175036224657	0.8322700060443381
1.0141691729323346	7.595755621705481	0.8324599865000745
1.0141691729323346	7.645336207186306	0.8286812326177962
1.0141691729323346	7.69491679266713	0.8077666514196272
1.0141691729323346	7.744497378147955	0.7741196150531564
1.0141691729323346	7.794077963628779	0.7670439478198847
1.0141691729323346	7.843658549109604	0.8130036202507936
1.0141691729323346	7.893239134590428	0.8127773464148991
1.0141691729323346	7.9428197200712525	0.8357338956177263
1.0141691729323346	7.992400305552077	0.8568863622282968
1.0141691729323346	8.041980891032901	0.8717849171297747
1.0141691729323346	8.091561476513725	0.8785086526223138
1.0141691729323346	8.14114206199455	0.8759079663070329
1.0141691729323346	8.190722647475374	0.8562733207700748
1.0141691729323346	8.2403032329562	0.8473910494164544
1.0141691729323346	8.289883818437023	0.8664062410702358
1.0141691729323346	8.339464403917848	0.8468619104497941
1.0141691729323346	8.389044989398672	0.8551210954604859
1.0141691729323346	8.438625574879497	0.8680773870812136
1.0141691729323346	8.48820616036032	0.8807627204082188
1.0141691729323346	8.537786745841146	0.8901723928340227
1.0141691729323346	8.58736733132197	0.9030647590284832
1.0141691729323346	8.636947916802795	0.8916409658048812
1.0141691729323346	8.686528502283618	0.8895778558484745
1.0141691729323346	8.736109087764444	0.8926581728101834
1.0141691729323346	8.785689673245267	0.876395892271851
1.0141691729323346	8.835270258726093	0.8733148128317003
1.0141691729323346	8.884850844206916	0.874614702659934
1.0141691729323346	8.934431429687741	0.8776026901838156
1.0141691729323346	8.984012015168565	0.8794667252621603
1.0141691729323346	9.03359260064939	0.8936279934581065
1.0141691729323346	9.083173186130214	0.8766745329930837
1.0141691729323346	9.13275377161104	0.8747720205237077
1.0141691729323346	9.182334357091863	0.882796617331183
1.0141691729323346	9.231914942572688	0.872945665807417
1.0141691729323346	9.281495528053512	0.8711413716957825
1.0141691729323346	9.331076113534335	0.8702490432569062
1.0141691729323346	9.38065669901516	0.8679003387650711
1.0141691729323346	9.430237284495984	0.8625514479043238
1.0141691729323346	9.47981786997681	0.8621925079049892
1.0141691729323346	9.529398455457633	0.8398842135831962
1.0141691729323346	9.578979040938458	0.8233470273621433
1.0141691729323346	9.628559626419282	0.837715448067945
1.0141691729323346	9.678140211900107	0.8342133514362783
1.0141691729323346	9.72772079738093	0.8310766732987622
1.0141691729323346	9.777301382861756	0.8408047112077295
1.0141691729323346	9.82688196834258	0.8496462742566929
1.0141691729323346	9.876462553823405	0.8525290171870396
1.0141691729323346	9.926043139304229	0.8515885761072116
1.0242030075188011	0.009926043139304244	0.21263192990674784
1.0242030075188011	0.05950662862012895	0.2133720263776824
1.0242030075188011	0.10908721410095365	0.21516729541651614
1.0242030075188011	0.15866779958177835	0.2180138345844209
1.0242030075188011	0.20824838506260304	0.22190728285909245
1.0242030075188011	0.25782897054342774	0.22684545526298283
1.0242030075188011	0.3074095560242524	0.23283221334148263
1.0242030075188011	0.35699014150507713	0.2398828572515784
1.0242030075188011	0.4065707269859018	0.2480314608015135
1.0242030075188011	0.4561513124667265	0.2573407339925745
1.0242030075188011	0.5057318979475512	0.26791515410982814
1.0242030075188011	0.5553124834283759	0.2799180958741244
1.0242030075188011	0.6048930689092006	0.2935930240136104
1.0242030075188011	0.6544736543900253	0.3092860688647256
1.0242030075188011	0.70405423987085	0.3274586413244747
1.0242030075188011	0.7536348253516747	0.34865455370809023
1.0242030075188011	0.8032154108324994	0.37332631457247156
1.0242030075188011	0.852795996313324	0.40130888502143086
1.0242030075188011	0.9023765817941488	0.4306437014597444
1.0242030075188011	0.9519571672749735	0.4559931797566402
1.0242030075188011	1.0015377527557983	0.46913188619117524
1.0242030075188011	1.051118338236623	0.4651498168178993
1.0242030075188011	1.1006989237174476	0.4491636883575565
1.0242030075188011	1.1502795091982723	0.43222838510352096
1.0242030075188011	1.199860094679097	0.4224539043104795
1.0242030075188011	1.2494406801599216	0.4229054270634671
1.0242030075188011	1.2990212656407463	0.4340974168186138
1.0242030075188011	1.348601851121571	0.4561247875209975
1.0242030075188011	1.3981824366023958	0.4892883610000016
1.0242030075188011	1.4477630220832205	0.5324273835346701
1.0242030075188011	1.4973436075640452	0.5763763429036453
1.0242030075188011	1.5469241930448698	0.6012254191022713
1.0242030075188011	1.5965047785256945	0.6003079555462388
1.0242030075188011	1.6460853640065192	0.5875595820198097
1.0242030075188011	1.6956659494873438	0.5732898647003012
1.0242030075188011	1.7452465349681685	0.5605087985123235
1.0242030075188011	1.7948271204489934	0.5498442437191916
1.0242030075188011	1.844407705929818	0.541256326353602
1.0242030075188011	1.8939882914106427	0.5364374141580095
1.0242030075188011	1.9435688768914674	0.5465234606086216
1.0242030075188011	1.993149462372292	0.5849642245030592
1.0242030075188011	2.0427300478531167	0.6116240536704272
1.0242030075188011	2.0923106333339416	0.6091924256111159
1.0242030075188011	2.141891218814766	0.5995687837142721
1.0242030075188011	2.191471804295591	0.5919509722785627
1.0242030075188011	2.2410523897764154	0.5833154822656923
1.0242030075188011	2.2906329752572403	0.5657252755739297
1.0242030075188011	2.3402135607380647	0.533390513074006
1.0242030075188011	2.3897941462188896	0.48852098538717204
1.0242030075188011	2.4393747316997145	0.4840452318470154
1.0242030075188011	2.488955317180539	0.5067001835959192
1.0242030075188011	2.538535902661364	0.4575274739933339
1.0242030075188011	2.588116488142189	0.3940271011674178
1.0242030075188011	2.637697073623014	0.36284290603239777
1.0242030075188011	2.687277659103839	0.38462364008630073
1.0242030075188011	2.736858244584664	0.41331197421922955
1.0242030075188011	2.7864388300654888	0.4084519684513641
1.0242030075188011	2.8360194155463136	0.41516403779083166
1.0242030075188011	2.885600001027139	0.5079669734519149
1.0242030075188011	2.935180586507964	0.48003615796436333
1.0242030075188011	2.9847611719887888	0.4385058947532654
1.0242030075188011	3.0343417574696137	0.448402099534614
1.0242030075188011	3.0839223429504385	0.48041209620660236
1.0242030075188011	3.133502928431264	0.5299160590051112
1.0242030075188011	3.1830835139120888	0.5644777935053449
1.0242030075188011	3.2326640993929137	0.5912489387351199
1.0242030075188011	3.2822446848737385	0.6775663372537105
1.0242030075188011	3.3318252703545634	0.7672201980078407
1.0242030075188011	3.3814058558353883	0.724425820665181
1.0242030075188011	3.4309864413162137	0.7674972116232831
1.0242030075188011	3.4805670267970386	0.7838499723539031
1.0242030075188011	3.5301476122778634	0.788701301841679
1.0242030075188011	3.5797281977586883	0.7892319285331465
1.0242030075188011	3.6293087832395132	0.7707499828238265
1.0242030075188011	3.6788893687203386	0.7597044013957343
1.0242030075188011	3.7284699542011634	0.8099422545077506
1.0242030075188011	3.7780505396819883	0.8609784019068908
1.0242030075188011	3.8276311251628132	0.8540726671724359
1.0242030075188011	3.877211710643638	0.8776443943005477
1.0242030075188011	3.926792296124463	0.8856390419585113
1.0242030075188011	3.9763728816052883	0.8832593475987691
1.0242030075188011	4.025953467086113	0.8709778936811213
1.0242030075188011	4.075534052566939	0.8421846175915508
1.0242030075188011	4.125114638047763	0.8114900588620559
1.0242030075188011	4.174695223528588	0.814308187349217
1.0242030075188011	4.224275809009413	0.84300047311755
1.0242030075188011	4.273856394490238	0.8360188675017497
1.0242030075188011	4.323436979971063	0.8465757449486099
1.0242030075188011	4.373017565451888	0.8508132979295406
1.0242030075188011	4.422598150932713	0.8482807162000664
1.0242030075188011	4.472178736413538	0.835528564385953
1.0242030075188011	4.521759321894363	0.8079045739099919
1.0242030075188011	4.5713399073751875	0.7595530828428811
1.0242030075188011	4.620920492856013	0.7252805083290923
1.0242030075188011	4.670501078336838	0.7218581162052435
1.0242030075188011	4.720081663817663	0.7261515896668196
1.0242030075188011	4.769662249298488	0.7241617862310352
1.0242030075188011	4.819242834779312	0.7172592369520476
1.0242030075188011	4.868823420260138	0.7043896646991538
1.0242030075188011	4.918404005740963	0.6818909494418094
1.0242030075188011	4.9679845912217875	0.7005292056667262
1.0242030075188011	5.017565176702612	0.6076887939202732
1.0242030075188011	5.0671457621834355	0.6115692217087304
1.0242030075188011	5.11672634766426	0.6460661981873687
1.0242030075188011	5.166306933145084	0.6727186001286897
1.0242030075188011	5.215887518625909	0.6831096354869877
1.0242030075188011	5.265468104106733	0.6903534501430355
1.0242030075188011	5.315048689587558	0.6910783392983305
1.0242030075188011	5.364629275068382	0.6840540716117764
1.0242030075188011	5.414209860549207	0.6730209930389297
1.0242030075188011	5.463790446030031	0.6762174627682705
1.0242030075188011	5.5133710315108555	0.7124392193002056
1.0242030075188011	5.56295161699168	0.7493456798827314
1.0242030075188011	5.612532202472504	0.7700041622071777
1.0242030075188011	5.662112787953329	0.8011800543479182
1.0242030075188011	5.711693373434153	0.8236766490106674
1.0242030075188011	5.761273958914978	0.8325662022418646
1.0242030075188011	5.810854544395802	0.8411580024321835
1.0242030075188011	5.860435129876627	0.8222214253251736
1.0242030075188011	5.910015715357451	0.8270642224859426
1.0242030075188011	5.9595963008382755	0.8287958685332119
1.0242030075188011	6.0091768863191	0.8433148525413636
1.0242030075188011	6.058757471799924	0.8289613416154449
1.0242030075188011	6.108338057280749	0.8476133004146252
1.0242030075188011	6.157918642761573	0.863845415330916
1.0242030075188011	6.207499228242398	0.8720305289201083
1.0242030075188011	6.257079813723222	0.8717557040467693
1.0242030075188011	6.306660399204047	0.8698592946103906
1.0242030075188011	6.356240984684871	0.8632453259427154
1.0242030075188011	6.4058215701656955	0.8591688625471448
1.0242030075188011	6.45540215564652	0.8712914000834469
1.0242030075188011	6.504982741127344	0.8487352602296079
1.0242030075188011	6.554563326608169	0.8502624751985159
1.0242030075188011	6.604143912088993	0.8553380898772045
1.0242030075188011	6.653724497569818	0.8546701047213368
1.0242030075188011	6.703305083050642	0.8499524646350544
1.0242030075188011	6.752885668531466	0.8443928325189359
1.0242030075188011	6.80246625401229	0.8376951062113287
1.0242030075188011	6.852046839493115	0.8316011550094103
1.0242030075188011	6.901627424973939	0.8466518749396515
1.0242030075188011	6.9512080104547636	0.8414352667325793
1.0242030075188011	7.000788595935588	0.8336168366243905
1.0242030075188011	7.0503691814164124	0.8308000536303581
1.0242030075188011	7.099949766897237	0.8260875840432274
1.0242030075188011	7.149530352378061	0.8182689845051299
1.0242030075188011	7.199110937858886	0.7999698957533574
1.0242030075188011	7.24869152333971	0.7713080066626056
1.0242030075188011	7.298272108820535	0.756070926173565
1.0242030075188011	7.347852694301359	0.7862406993044266
1.0242030075188011	7.397433279782184	0.8121994345029441
1.0242030075188011	7.447013865263008	0.822134832207548
1.0242030075188011	7.4965944507438325	0.8313583315737184
1.0242030075188011	7.546175036224657	0.8330180355503475
1.0242030075188011	7.595755621705481	0.828836421951978
1.0242030075188011	7.645336207186306	0.8230776240655991
1.0242030075188011	7.69491679266713	0.7825056711560182
1.0242030075188011	7.744497378147955	0.7694956718629679
1.0242030075188011	7.794077963628779	0.7886226301950251
1.0242030075188011	7.843658549109604	0.8128136984827469
1.0242030075188011	7.893239134590428	0.8339028800064604
1.0242030075188011	7.9428197200712525	0.855880619755937
1.0242030075188011	7.992400305552077	0.8717282829657967
1.0242030075188011	8.041980891032901	0.8788074932532713
1.0242030075188011	8.091561476513725	0.8842671766824587
1.0242030075188011	8.14114206199455	0.8619134757270471
1.0242030075188011	8.190722647475374	0.8519335676525385
1.0242030075188011	8.2403032329562	0.8471043855590729
1.0242030075188011	8.289883818437023	0.8488030685634642
1.0242030075188011	8.339464403917848	0.8546561077968905
1.0242030075188011	8.389044989398672	0.8667831541155993
1.0242030075188011	8.438625574879497	0.8792832277420631
1.0242030075188011	8.48820616036032	0.8884448802555872
1.0242030075188011	8.537786745841146	0.9009687513098686
1.0242030075188011	8.58736733132197	0.8920618487643716
1.0242030075188011	8.636947916802795	0.8897251143873984
1.0242030075188011	8.686528502283618	0.8908346237647696
1.0242030075188011	8.736109087764444	0.8774330468830319
1.0242030075188011	8.785689673245267	0.8726607482428776
1.0242030075188011	8.835270258726093	0.8732058446443195
1.0242030075188011	8.884850844206916	0.8756572569964565
1.0242030075188011	8.934431429687741	0.87708444586229
1.0242030075188011	8.984012015168565	0.8900422251956437
1.0242030075188011	9.03359260064939	0.8738432645012586
1.0242030075188011	9.083173186130214	0.8707138002086433
1.0242030075188011	9.13275377161104	0.8812263746650724
1.0242030075188011	9.182334357091863	0.8717722122942485
1.0242030075188011	9.231914942572688	0.8687912914879056
1.0242030075188011	9.281495528053512	0.8681047339434582
1.0242030075188011	9.331076113534335	0.8656879146961888
1.0242030075188011	9.38065669901516	0.8600998923407714
1.0242030075188011	9.430237284495984	0.8660803774169782
1.0242030075188011	9.47981786997681	0.8357360169176384
1.0242030075188011	9.529398455457633	0.8177200436421824
1.0242030075188011	9.578979040938458	0.831745446135566
1.0242030075188011	9.628559626419282	0.8354337473273667
1.0242030075188011	9.678140211900107	0.8303295659980481
1.0242030075188011	9.72772079738093	0.8415144977023893
1.0242030075188011	9.777301382861756	0.8515279139375903
1.0242030075188011	9.82688196834258	0.8546198694170234
1.0242030075188011	9.876462553823405	0.8534370568676438
1.0242030075188011	9.926043139304229	0.8379632241466479
1.0342368421052672	0.009926043139304244	0.2126320266664638
1.0342368421052672	0.05950662862012895	0.21337550591722823
1.0342368421052672	0.10908721410095365	0.21517900646130803
1.0342368421052672	0.15866779958177835	0.21803867876261995
1.0342368421052672	0.20824838506260304	0.22195027351665145
1.0342368421052672	0.25782897054342774	0.22691181825009105
1.0342368421052672	0.3074095560242524	0.23292755406094012
1.0342368421052672	0.35699014150507713	0.24001342875040782
1.0342368421052672	0.4065707269859018	0.24820458447753654
1.0342368421052672	0.4561513124667265	0.25756545029557226
1.0342368421052672	0.5057318979475512	0.2682032174331635
1.0342368421052672	0.5553124834283759	0.28028547106460117
1.0342368421052672	0.6048930689092006	0.29406205953315684
1.0342368421052672	0.6544736543900253	0.30988838635221994
1.0342368421052672	0.70405423987085	0.32823806586697646
1.0342368421052672	0.7536348253516747	0.34966683673629917
1.0342368421052672	0.8032154108324994	0.3746247785736829
1.0342368421052672	0.852795996313324	0.4028877426266501
1.0342368421052672	0.9023765817941488	0.4322940298533734
1.0342368421052672	0.9519571672749735	0.4571038863801968
1.0342368421052672	1.0015377527557983	0.46879569397121224
1.0342368421052672	1.051118338236623	0.4629618922851772
1.0342368421052672	1.1006989237174476	0.44579253123630036
1.0342368421052672	1.1502795091982723	0.42875330245777266
1.0342368421052672	1.199860094679097	0.41958786822758404
1.0342368421052672	1.2494406801599216	0.4209341740306395
1.0342368421052672	1.2990212656407463	0.4331242429411628
1.0342368421052672	1.348601851121571	0.45627438651739044
1.0342368421052672	1.3981824366023958	0.49077544996378314
1.0342368421052672	1.4477630220832205	0.5351474123495698
1.0342368421052672	1.4973436075640452	0.5784877370785702
1.0342368421052672	1.5469241930448698	0.5998483642829794
1.0342368421052672	1.5965047785256945	0.5959144824272359
1.0342368421052672	1.6460853640065192	0.5821054100418568
1.0342368421052672	1.6956659494873438	0.5677008509921244
1.0342368421052672	1.7452465349681685	0.5551431551799691
1.0342368421052672	1.7948271204489934	0.544783809321467
1.0342368421052672	1.844407705929818	0.5363755432828528
1.0342368421052672	1.8939882914106427	0.5321597357771545
1.0342368421052672	1.9435688768914674	0.5460031422954316
1.0342368421052672	1.993149462372292	0.5871690220626915
1.0342368421052672	2.0427300478531167	0.6073801476628067
1.0342368421052672	2.0923106333339416	0.6007115284828163
1.0342368421052672	2.141891218814766	0.5897284530912688
1.0342368421052672	2.191471804295591	0.5817813822923069
1.0342368421052672	2.2410523897764154	0.5724680712985867
1.0342368421052672	2.2906329752572403	0.5532727275030198
1.0342368421052672	2.3402135607380647	0.5185288518433344
1.0342368421052672	2.3897941462188896	0.4747569468966662
1.0342368421052672	2.4393747316997145	0.4891463274148645
1.0342368421052672	2.488955317180539	0.4944891573928505
1.0342368421052672	2.538535902661364	0.43403801743164616
1.0342368421052672	2.588116488142189	0.3711410607297274
1.0342368421052672	2.637697073623014	0.3517526630536862
1.0342368421052672	2.687277659103839	0.3846738403158282
1.0342368421052672	2.736858244584664	0.4107441945403428
1.0342368421052672	2.7864388300654888	0.40601081277546813
1.0342368421052672	2.8360194155463136	0.43516587716491906
1.0342368421052672	2.885600001027139	0.5351095541089843
1.0342368421052672	2.935180586507964	0.4635565584669876
1.0342368421052672	2.9847611719887888	0.4453984022581721
1.0342368421052672	3.0343417574696137	0.46353605217507077
1.0342368421052672	3.0839223429504385	0.5016913437830692
1.0342368421052672	3.133502928431264	0.5520856990334051
1.0342368421052672	3.1830835139120888	0.5773338409180749
1.0342368421052672	3.2326640993929137	0.6189528423366094
1.0342368421052672	3.2822446848737385	0.7142937043688611
1.0342368421052672	3.3318252703545634	0.7691160423837909
1.0342368421052672	3.3814058558353883	0.7475978374009562
1.0342368421052672	3.4309864413162137	0.7790138682341017
1.0342368421052672	3.4805670267970386	0.7891221567876476
1.0342368421052672	3.5301476122778634	0.7915853299761069
1.0342368421052672	3.5797281977586883	0.7907369088351871
1.0342368421052672	3.6293087832395132	0.7614763681690971
1.0342368421052672	3.6788893687203386	0.7759233151576206
1.0342368421052672	3.7284699542011634	0.8288056235724898
1.0342368421052672	3.7780505396819883	0.8339791979983637
1.0342368421052672	3.8276311251628132	0.8662963719526164
1.0342368421052672	3.877211710643638	0.8816176804202708
1.0342368421052672	3.926792296124463	0.8849028940117287
1.0342368421052672	3.9763728816052883	0.8778317093702005
1.0342368421052672	4.025953467086113	0.8611708909854513
1.0342368421052672	4.075534052566939	0.8172692475422701
1.0342368421052672	4.125114638047763	0.8077673136768581
1.0342368421052672	4.174695223528588	0.8156815923105135
1.0342368421052672	4.224275809009413	0.822614401568849
1.0342368421052672	4.273856394490238	0.8375795080897155
1.0342368421052672	4.323436979971063	0.8448392418461422
1.0342368421052672	4.373017565451888	0.8458314101853125
1.0342368421052672	4.422598150932713	0.8384058020475905
1.0342368421052672	4.472178736413538	0.8182514576423512
1.0342368421052672	4.521759321894363	0.7766673262682762
1.0342368421052672	4.5713399073751875	0.7313737924959756
1.0342368421052672	4.620920492856013	0.7174770480376415
1.0342368421052672	4.670501078336838	0.7162712894592315
1.0342368421052672	4.720081663817663	0.7178004973997395
1.0342368421052672	4.769662249298488	0.7127039578325179
1.0342368421052672	4.819242834779312	0.7026599253021125
1.0342368421052672	4.868823420260138	0.6845082354140112
1.0342368421052672	4.918404005740963	0.6570390137672231
1.0342368421052672	4.9679845912217875	0.6193939422034779
1.0342368421052672	5.017565176702612	0.592657574868983
1.0342368421052672	5.0671457621834355	0.6216971340949099
1.0342368421052672	5.11672634766426	0.6645728902969064
1.0342368421052672	5.166306933145084	0.6798938824754416
1.0342368421052672	5.215887518625909	0.68963857189288
1.0342368421052672	5.265468104106733	0.6944658491686156
1.0342368421052672	5.315048689587558	0.6910871561769387
1.0342368421052672	5.364629275068382	0.7186745549070938
1.0342368421052672	5.414209860549207	0.6768046381416806
1.0342368421052672	5.463790446030031	0.7010075699611938
1.0342368421052672	5.5133710315108555	0.745515161749113
1.0342368421052672	5.56295161699168	0.766108198786665
1.0342368421052672	5.612532202472504	0.7930753770398207
1.0342368421052672	5.662112787953329	0.8206725088287751
1.0342368421052672	5.711693373434153	0.8343295913642983
1.0342368421052672	5.761273958914978	0.8358526151890483
1.0342368421052672	5.810854544395802	0.8284666948816319
1.0342368421052672	5.860435129876627	0.8200419397840037
1.0342368421052672	5.910015715357451	0.824478677649645
1.0342368421052672	5.9595963008382755	0.8443479428640376
1.0342368421052672	6.0091768863191	0.8357380269952324
1.0342368421052672	6.058757471799924	0.8422933235667731
1.0342368421052672	6.108338057280749	0.8609617894423549
1.0342368421052672	6.157918642761573	0.8714618020597144
1.0342368421052672	6.207499228242398	0.8695050532054756
1.0342368421052672	6.257079813723222	0.8701913008589814
1.0342368421052672	6.306660399204047	0.8646516202750578
1.0342368421052672	6.356240984684871	0.8566577325903696
1.0342368421052672	6.4058215701656955	0.8624992771959733
1.0342368421052672	6.45540215564652	0.8620908565016387
1.0342368421052672	6.504982741127344	0.8480366475349294
1.0342368421052672	6.554563326608169	0.8533023437672321
1.0342368421052672	6.604143912088993	0.8564500824198964
1.0342368421052672	6.653724497569818	0.8516765477188314
1.0342368421052672	6.703305083050642	0.8438328388589726
1.0342368421052672	6.752885668531466	0.8353781495148158
1.0342368421052672	6.80246625401229	0.825649082006186
1.0342368421052672	6.852046839493115	0.8305239836590269
1.0342368421052672	6.901627424973939	0.8556978198298363
1.0342368421052672	6.9512080104547636	0.8315038137268863
1.0342368421052672	7.000788595935588	0.8282168689759558
1.0342368421052672	7.0503691814164124	0.8238886791695076
1.0342368421052672	7.099949766897237	0.8168323250702697
1.0342368421052672	7.149530352378061	0.8050939307211166
1.0342368421052672	7.199110937858886	0.7744246811950515
1.0342368421052672	7.24869152333971	0.7502060027605244
1.0342368421052672	7.298272108820535	0.7654648160577816
1.0342368421052672	7.347852694301359	0.8257803514254691
1.0342368421052672	7.397433279782184	0.81862460016827
1.0342368421052672	7.447013865263008	0.8301913746156621
1.0342368421052672	7.4965944507438325	0.8340930161941628
1.0342368421052672	7.546175036224657	0.8300606591521641
1.0342368421052672	7.595755621705481	0.8277313566938774
1.0342368421052672	7.645336207186306	0.794144765430754
1.0342368421052672	7.69491679266713	0.7740267125355375
1.0342368421052672	7.744497378147955	0.7834132602883528
1.0342368421052672	7.794077963628779	0.8175940138179238
1.0342368421052672	7.843658549109604	0.8319974989347007
1.0342368421052672	7.893239134590428	0.8542670417255952
1.0342368421052672	7.9428197200712525	0.8713127292351032
1.0342368421052672	7.992400305552077	0.8794077657490764
1.0342368421052672	8.041980891032901	0.8814245511465684
1.0342368421052672	8.091561476513725	0.868450240646676
1.0342368421052672	8.14114206199455	0.8562604490221558
1.0342368421052672	8.190722647475374	0.8502704734488885
1.0342368421052672	8.2403032329562	0.8516371472900751
1.0342368421052672	8.289883818437023	0.8542553627682479
1.0342368421052672	8.339464403917848	0.8653318752920279
1.0342368421052672	8.389044989398672	0.8776078995518588
1.0342368421052672	8.438625574879497	0.8868181441017678
1.0342368421052672	8.48820616036032	0.8923518603012001
1.0342368421052672	8.537786745841146	0.892786606603423
1.0342368421052672	8.58736733132197	0.8893819546584399
1.0342368421052672	8.636947916802795	0.8854768855045254
1.0342368421052672	8.686528502283618	0.8791253419074965
1.0342368421052672	8.736109087764444	0.872190689119128
1.0342368421052672	8.785689673245267	0.8718863047330602
1.0342368421052672	8.835270258726093	0.8737395348443919
1.0342368421052672	8.884850844206916	0.8747780519501918
1.0342368421052672	8.934431429687741	0.8716324028029562
1.0342368421052672	8.984012015168565	0.8711725047764208
1.0342368421052672	9.03359260064939	0.8661081579040959
1.0342368421052672	9.083173186130214	0.8794144169510907
1.0342368421052672	9.13275377161104	0.8713838833808301
1.0342368421052672	9.182334357091863	0.8667023111540456
1.0342368421052672	9.231914942572688	0.866344729727376
1.0342368421052672	9.281495528053512	0.8639683133395493
1.0342368421052672	9.331076113534335	0.8581300303096825
1.0342368421052672	9.38065669901516	0.8684076327369442
1.0342368421052672	9.430237284495984	0.8321733709856493
1.0342368421052672	9.47981786997681	0.8123856514215618
1.0342368421052672	9.529398455457633	0.8250246641693685
1.0342368421052672	9.578979040938458	0.8381517767658415
1.0342368421052672	9.628559626419282	0.8304160224406072
1.0342368421052672	9.678140211900107	0.8430256862972147
1.0342368421052672	9.72772079738093	0.8543435659209951
1.0342368421052672	9.777301382861756	0.8577153651781596
1.0342368421052672	9.82688196834258	0.8563491921543188
1.0342368421052672	9.876462553823405	0.8404308798977936
1.0342368421052672	9.926043139304229	0.8138436536758826
1.0442706766917333	0.009926043139304244	0.21263212395746048
1.0442706766917333	0.05950662862012895	0.21337900477177044
1.0442706766917333	0.10908721410095365	0.21519078423865914
1.0442706766917333	0.15866779958177835	0.21806367037893898
1.0442706766917333	0.20824838506260304	0.2219935334302867
1.0442706766917333	0.25782897054342774	0.2269786251247671
1.0442706766917333	0.3074095560242524	0.23302358291035083
1.0442706766917333	0.35699014150507713	0.24014502618365352
1.0442706766917333	0.4065707269859018	0.24837920001495867
1.0442706766917333	0.4561513124667265	0.2577923034624632
1.0442706766917333	0.5057318979475512	0.2684943185823425
1.0442706766917333	0.5553124834283759	0.2806571588335397
1.0442706766917333	0.6048930689092006	0.2945372355690511
1.0442706766917333	0.6544736543900253	0.3104994824372643
1.0442706766917333	0.70405423987085	0.3290300093317951
1.0442706766917333	0.7536348253516747	0.3506964999325348
1.0442706766917333	0.8032154108324994	0.37594512323907087
1.0442706766917333	0.852795996313324	0.40448608145083054
1.0442706766917333	0.9023765817941488	0.43393716892169054
1.0442706766917333	0.9519571672749735	0.45813520002970426
1.0442706766917333	1.0015377527557983	0.46828894826462364
1.0442706766917333	1.051118338236623	0.4605910473705155
1.0442706766917333	1.1006989237174476	0.44233026783763135
1.0442706766917333	1.1502795091982723	0.4252924779232029
1.0442706766917333	1.199860094679097	0.4167959425786204
1.0442706766917333	1.2494406801599216	0.41905740232886723
1.0442706766917333	1.2990212656407463	0.43225129930242945
1.0442706766917333	1.348601851121571	0.4565385499809128
1.0442706766917333	1.3981824366023958	0.4924060401393218
1.0442706766917333	1.4477630220832205	0.5379466336180824
1.0442706766917333	1.4973436075640452	0.5802778549044312
1.0442706766917333	1.5469241930448698	0.5978781234514803
1.0442706766917333	1.5965047785256945	0.5911749236223723
1.0442706766917333	1.6460853640065192	0.5765185166519254
1.0442706766917333	1.6956659494873438	0.5620872450149778
1.0442706766917333	1.7452465349681685	0.5498226621540802
1.0442706766917333	1.7948271204489934	0.5397795289271906
1.0442706766917333	1.844407705929818	0.5315172565437901
1.0442706766917333	1.8939882914106427	0.5280920851735784
1.0442706766917333	1.9435688768914674	0.546453280954826
1.0442706766917333	1.993149462372292	0.5886999758967286
1.0442706766917333	2.0427300478531167	0.6018867135816826
1.0442706766917333	2.0923106333339416	0.5915123409305898
1.0442706766917333	2.141891218814766	0.5794609830375707
1.0442706766917333	2.191471804295591	0.5713679119356999
1.0442706766917333	2.2410523897764154	0.561450960463515
1.0442706766917333	2.2906329752572403	0.540639694239211
1.0442706766917333	2.3402135607380647	0.5034770744565157
1.0442706766917333	2.3897941462188896	0.4639799380990125
1.0442706766917333	2.4393747316997145	0.4942072933743224
1.0442706766917333	2.488955317180539	0.47791956678954867
1.0442706766917333	2.538535902661364	0.40942072712170907
1.0442706766917333	2.588116488142189	0.3500854150743513
1.0442706766917333	2.637697073623014	0.3452536722820809
1.0442706766917333	2.687277659103839	0.38723419143624177
1.0442706766917333	2.736858244584664	0.4089468736372627
1.0442706766917333	2.7864388300654888	0.40913690627530214
1.0442706766917333	2.8360194155463136	0.46477155717445007
1.0442706766917333	2.885600001027139	0.536583622467782
1.0442706766917333	2.935180586507964	0.4566037888722067
1.0442706766917333	2.9847611719887888	0.4559455829588692
1.0442706766917333	3.0343417574696137	0.4805604931683877
1.0442706766917333	3.0839223429504385	0.5242276705839591
1.0442706766917333	3.133502928431264	0.572077921447606
1.0442706766917333	3.1830835139120888	0.5905899297443198
1.0442706766917333	3.2326640993929137	0.6519191777538583
1.0442706766917333	3.2822446848737385	0.7476096396792933
1.0442706766917333	3.3318252703545634	0.7359708356001919
1.0442706766917333	3.3814058558353883	0.7662813696535826
1.0442706766917333	3.4309864413162137	0.7870607190112953
1.0442706766917333	3.4805670267970386	0.7926137159950046
1.0442706766917333	3.5301476122778634	0.7937720604497356
1.0442706766917333	3.5797281977586883	0.7904325467879709
1.0442706766917333	3.6293087832395132	0.7569138513270871
1.0442706766917333	3.6788893687203386	0.7944214066346881
1.0442706766917333	3.7284699542011634	0.8464918814243324
1.0442706766917333	3.7780505396819883	0.8435116554764193
1.0442706766917333	3.8276311251628132	0.8737709084407266
1.0442706766917333	3.877211710643638	0.8833288579162424
1.0442706766917333	3.926792296124463	0.8819424408333675
1.0442706766917333	3.9763728816052883	0.8701309766014893
1.0442706766917333	4.025953467086113	0.8491587550627657
1.0442706766917333	4.075534052566939	0.8052360614770929
1.0442706766917333	4.125114638047763	0.8041293335486204
1.0442706766917333	4.174695223528588	0.823894942359437
1.0442706766917333	4.224275809009413	0.8263529435740903
1.0442706766917333	4.273856394490238	0.8372028250857664
1.0442706766917333	4.323436979971063	0.8413513840049277
1.0442706766917333	4.373017565451888	0.8384243861399486
1.0442706766917333	4.422598150932713	0.8246673341623303
1.0442706766917333	4.472178736413538	0.7968501383037732
1.0442706766917333	4.521759321894363	0.7471510342428525
1.0442706766917333	4.5713399073751875	0.706948052448778
1.0442706766917333	4.620920492856013	0.7077443551490294
1.0442706766917333	4.670501078336838	0.7102515756298279
1.0442706766917333	4.720081663817663	0.7076067928987616
1.0442706766917333	4.769662249298488	0.6997233164606786
1.0442706766917333	4.819242834779312	0.6856281918774404
1.0442706766917333	4.868823420260138	0.6610406430251546
1.0442706766917333	4.918404005740963	0.6901631868470075
1.0442706766917333	4.9679845912217875	0.5926412562409933
1.0442706766917333	5.017565176702612	0.6024339741743715
1.0442706766917333	5.0671457621834355	0.6487517500194007
1.0442706766917333	5.11672634766426	0.6759097303936294
1.0442706766917333	5.166306933145084	0.6877499807715596
1.0442706766917333	5.215887518625909	0.6961184480925419
1.0442706766917333	5.265468104106733	0.6971038356177405
1.0442706766917333	5.315048689587558	0.6901796950163831
1.0442706766917333	5.364629275068382	0.682971678738806
1.0442706766917333	5.414209860549207	0.692818892447702
1.0442706766917333	5.463790446030031	0.7350567690203281
1.0442706766917333	5.5133710315108555	0.7682226495996609
1.0442706766917333	5.56295161699168	0.7846465436089782
1.0442706766917333	5.612532202472504	0.8152622371900309
1.0442706766917333	5.662112787953329	0.8346358863248979
1.0442706766917333	5.711693373434153	0.8397057145481034
1.0442706766917333	5.761273958914978	0.8572264433824538
1.0442706766917333	5.810854544395802	0.8254271006927096
1.0442706766917333	5.860435129876627	0.8238604551987212
1.0442706766917333	5.910015715357451	0.8376262032504699
1.0442706766917333	5.9595963008382755	0.851510370616773
1.0442706766917333	6.0091768863191	0.8377376838019992
1.0442706766917333	6.058757471799924	0.8568717800265336
1.0442706766917333	6.108338057280749	0.8705218870767739
1.0442706766917333	6.157918642761573	0.8750611489980556
1.0442706766917333	6.207499228242398	0.8706304810985822
1.0442706766917333	6.257079813723222	0.8647160374510638
1.0442706766917333	6.306660399204047	0.8563889455552919
1.0442706766917333	6.356240984684871	0.8547160510352662
1.0442706766917333	6.4058215701656955	0.8717682393373088
1.0442706766917333	6.45540215564652	0.8473473386829325
1.0442706766917333	6.504982741127344	0.8507696653974124
1.0442706766917333	6.554563326608169	0.8546073036097264
1.0442706766917333	6.604143912088993	0.852962404740927
1.0442706766917333	6.653724497569818	0.8436916513284057
1.0442706766917333	6.703305083050642	0.8337122084854584
1.0442706766917333	6.752885668531466	0.8220069075465745
1.0442706766917333	6.80246625401229	0.8186068918219387
1.0442706766917333	6.852046839493115	0.84841723654386
1.0442706766917333	6.901627424973939	0.8308877873802856
1.0442706766917333	6.9512080104547636	0.8257653290430612
1.0442706766917333	7.000788595935588	0.8216161853736755
1.0442706766917333	7.0503691814164124	0.8148297763813085
1.0442706766917333	7.099949766897237	0.8063949270830304
1.0442706766917333	7.149530352378061	0.7817252308603911
1.0442706766917333	7.199110937858886	0.7486957583941511
1.0442706766917333	7.24869152333971	0.7507235760159517
1.0442706766917333	7.298272108820535	0.8202436007028246
1.0442706766917333	7.347852694301359	0.8152490111534202
1.0442706766917333	7.397433279782184	0.8279668910831615
1.0442706766917333	7.447013865263008	0.8349853311921948
1.0442706766917333	7.4965944507438325	0.83227770500014
1.0442706766917333	7.546175036224657	0.8254958555110948
1.0442706766917333	7.595755621705481	0.8116293404071274
1.0442706766917333	7.645336207186306	0.7803351532455747
1.0442706766917333	7.69491679266713	0.7831533212098271
1.0442706766917333	7.744497378147955	0.8465718800121597
1.0442706766917333	7.794077963628779	0.8298611920044849
1.0442706766917333	7.843658549109604	0.8522241359392738
1.0442706766917333	7.893239134590428	0.8704615282734638
1.0442706766917333	7.9428197200712525	0.8799457669047712
1.0442706766917333	7.992400305552077	0.880368981684191
1.0442706766917333	8.041980891032901	0.8779606105723167
1.0442706766917333	8.091561476513725	0.86044315880325
1.0442706766917333	8.14114206199455	0.8546965365361489
1.0442706766917333	8.190722647475374	0.85732825603647
1.0442706766917333	8.2403032329562	0.8540839754831332
1.0442706766917333	8.289883818437023	0.8637902807076742
1.0442706766917333	8.339464403917848	0.8757411000262599
1.0442706766917333	8.389044989398672	0.885122617653636
1.0442706766917333	8.438625574879497	0.8893561867970928
1.0442706766917333	8.48820616036032	0.8948699064603433
1.0442706766917333	8.537786745841146	0.8886720687228167
1.0442706766917333	8.58736733132197	0.8876442065290299
1.0442706766917333	8.636947916802795	0.8816475727216061
1.0442706766917333	8.686528502283618	0.8720041431807112
1.0442706766917333	8.736109087764444	0.8707203542790345
1.0442706766917333	8.785689673245267	0.8719099835145641
1.0442706766917333	8.835270258726093	0.8725303778082945
1.0442706766917333	8.884850844206916	0.868381395703199
1.0442706766917333	8.934431429687741	0.8689800855426694
1.0442706766917333	8.984012015168565	0.8612220373408748
1.0442706766917333	9.03359260064939	0.8685859198026147
1.0442706766917333	9.083173186130214	0.8718725243124633
1.0442706766917333	9.13275377161104	0.8649048653567621
1.0442706766917333	9.182334357091863	0.8649727681936711
1.0442706766917333	9.231914942572688	0.8628110756501225
1.0442706766917333	9.281495528053512	0.8567341013701497
1.0442706766917333	9.331076113534335	0.8396223579318919
1.0442706766917333	9.38065669901516	0.8293673244307541
1.0442706766917333	9.430237284495984	0.8076288166450989
1.0442706766917333	9.47981786997681	0.8179620854524566
1.0442706766917333	9.529398455457633	0.8420651067711574
1.0442706766917333	9.578979040938458	0.831276686189421
1.0442706766917333	9.628559626419282	0.8451317496271029
1.0442706766917333	9.678140211900107	0.8578323843417742
1.0442706766917333	9.72772079738093	0.8616778491057627
1.0442706766917333	9.777301382861756	0.8605552784458029
1.0442706766917333	9.82688196834258	0.843683545047856
1.0442706766917333	9.876462553823405	0.8245801675000924
1.0442706766917333	9.926043139304229	0.8307729122667413
1.0543045112782	0.009926043139304244	0.21263222177937718
1.0543045112782	0.05950662862012895	0.2133825229306695
1.0543045112782	0.10908721410095365	0.21520262873228868
1.0543045112782	0.15866779958177835	0.21808880946824577
1.0543045112782	0.20824838506260304	0.2220370628379506
1.0543045112782	0.25782897054342774	0.2270458766382364
1.0543045112782	0.3074095560242524	0.23312030172072504
1.0543045112782	0.35699014150507713	0.2402776534429261
1.0543045112782	0.4065707269859018	0.24855531502229639
1.0543045112782	0.4561513124667265	0.2580213075901777
1.0543045112782	0.5057318979475512	0.2687884827731377
1.0543045112782	0.5553124834283759	0.281033203229441
1.0543045112782	0.6048930689092006	0.2950186275984218
1.0543045112782	0.6544736543900253	0.3111194830815909
1.0543045112782	0.70405423987085	0.3298346697672534
1.0543045112782	0.7536348253516747	0.3517438048381237
1.0543045112782	0.8032154108324994	0.3772874918660088
1.0543045112782	0.852795996313324	0.4061031342531667
1.0543045112782	0.9023765817941488	0.4355694066003565
1.0543045112782	0.9519571672749735	0.459078786434492
1.0543045112782	1.0015377527557983	0.4676042552279558
1.0543045112782	1.051118338236623	0.4580410226947957
1.0543045112782	1.1006989237174476	0.43878889975295593
1.0543045112782	1.1502795091982723	0.42185602496221813
1.0543045112782	1.199860094679097	0.41408277630530765
1.0543045112782	1.2494406801599216	0.4172758508964671
1.0543045112782	1.2990212656407463	0.4314781400122775
1.0543045112782	1.348601851121571	0.4569186153185575
1.0543045112782	1.3981824366023958	0.49418226021601447
1.0543045112782	1.4477630220832205	0.5407995404529944
1.0543045112782	1.4973436075640452	0.5816767215817863
1.0543045112782	1.5469241930448698	0.595321732523746
1.0543045112782	1.5965047785256945	0.5861308946336242
1.0543045112782	1.6460853640065192	0.5708229716914978
1.0543045112782	1.6956659494873438	0.5564690294991634
1.0543045112782	1.7452465349681685	0.54456170780408
1.0543045112782	1.7948271204489934	0.5348315770539367
1.0543045112782	1.844407705929818	0.5266774917647116
1.0543045112782	1.8939882914106427	0.5243220729085692
1.0543045112782	1.9435688768914674	0.5479103944453098
1.0543045112782	1.993149462372292	0.5891732666791831
1.0543045112782	2.0427300478531167	0.5952230450511943
1.0543045112782	2.0923106333339416	0.5816416493773144
1.0543045112782	2.141891218814766	0.5688173864617304
1.0543045112782	2.191471804295591	0.5607870361691347
1.0543045112782	2.2410523897764154	0.5503474450561869
1.0543045112782	2.2906329752572403	0.5278613774978586
1.0543045112782	2.3402135607380647	0.4883752678787388
1.0543045112782	2.3897941462188896	0.4579250523819047
1.0543045112782	2.4393747316997145	0.4954482537225279
1.0543045112782	2.488955317180539	0.45792967528399725
1.0543045112782	2.538535902661364	0.3843404265447205
1.0543045112782	2.588116488142189	0.3319316296124696
1.0543045112782	2.637697073623014	0.34371959638376504
1.0543045112782	2.687277659103839	0.3915837366223474
1.0543045112782	2.736858244584664	0.4085083165359062
1.0543045112782	2.7864388300654888	0.4190696033668162
1.0543045112782	2.8360194155463136	0.501982544396838
1.0543045112782	2.885600001027139	0.5153909262441053
1.0543045112782	2.935180586507964	0.45802233253438357
1.0543045112782	2.9847611719887888	0.4689766484706413
1.0543045112782	3.0343417574696137	0.4991665701164426
1.0543045112782	3.0839223429504385	0.5474540657587161
1.0543045112782	3.133502928431264	0.5888080896173525
1.0543045112782	3.1830835139120888	0.6076035064255576
1.0543045112782	3.2326640993929137	0.6869109308934952
1.0543045112782	3.2822446848737385	0.7721318858207721
1.0543045112782	3.3318252703545634	0.739556262200669
1.0543045112782	3.3814058558353883	0.7796132893841317
1.0543045112782	3.4309864413162137	0.7924170955300776
1.0543045112782	3.4805670267970386	0.7948120608374541
1.0543045112782	3.5301476122778634	0.7955745355503572
1.0543045112782	3.5797281977586883	0.7863564956319286
1.0543045112782	3.6293087832395132	0.7635587844842113
1.0543045112782	3.6788893687203386	0.812802494072406
1.0543045112782	3.7284699542011634	0.8622213879633321
1.0543045112782	3.7780505396819883	0.8597110101118979
1.0543045112782	3.8276311251628132	0.878239327273956
1.0543045112782	3.877211710643638	0.8828930796873132
1.0543045112782	3.926792296124463	0.8766678370866146
1.0543045112782	3.9763728816052883	0.8602861139192083
1.0543045112782	4.025953467086113	0.8333400505345351
1.0543045112782	4.075534052566939	0.8004576613599115
1.0543045112782	4.125114638047763	0.8026752368510941
1.0543045112782	4.174695223528588	0.8173603520219166
1.0543045112782	4.224275809009413	0.827674368624904
1.0543045112782	4.273856394490238	0.8350700278279375
1.0543045112782	4.323436979971063	0.8358760501013481
1.0543045112782	4.373017565451888	0.8279314723582488
1.0543045112782	4.422598150932713	0.8062580985966997
1.0543045112782	4.472178736413538	0.7784551181736183
1.0543045112782	4.521759321894363	0.7163136077867388
1.0543045112782	4.5713399073751875	0.6927919976536075
1.0543045112782	4.620920492856013	0.7003822997844583
1.0543045112782	4.670501078336838	0.7019310673619119
1.0543045112782	4.720081663817663	0.6959457894476294
1.0543045112782	4.769662249298488	0.6849830867526319
1.0543045112782	4.819242834779312	0.6656370324461482
1.0543045112782	4.868823420260138	0.6349996577722442
1.0543045112782	4.918404005740963	0.6069806970967601
1.0543045112782	4.9679845912217875	0.5850202222494794
1.0543045112782	5.017565176702612	0.6241865079678641
1.0543045112782	5.0671457621834355	0.6693347392569567
1.0543045112782	5.11672634766426	0.6851009415853804
1.0543045112782	5.166306933145084	0.6961752969577003
1.0543045112782	5.215887518625909	0.7013626200812558
1.0543045112782	5.265468104106733	0.6980823874103913
1.0543045112782	5.315048689587558	0.7004254260204263
1.0543045112782	5.364629275068382	0.6902070515218799
1.0543045112782	5.414209860549207	0.7192316138201812
1.0543045112782	5.463790446030031	0.7668857350807717
1.0543045112782	5.5133710315108555	0.7808125807399091
1.0543045112782	5.56295161699168	0.8073740587606938
1.0543045112782	5.612532202472504	0.8328558713047146
1.0543045112782	5.662112787953329	0.8428331285490182
1.0543045112782	5.711693373434153	0.8407539480841936
1.0543045112782	5.761273958914978	0.831562635957509
1.0543045112782	5.810854544395802	0.8230775730507447
1.0543045112782	5.860435129876627	0.8307308076651778
1.0543045112782	5.910015715357451	0.8535459131462056
1.0543045112782	5.9595963008382755	0.8409466933575094
1.0543045112782	6.0091768863191	0.851567038020517
1.0543045112782	6.058757471799924	0.8683489557217494
1.0543045112782	6.108338057280749	0.8758283855925291
1.0543045112782	6.157918642761573	0.8716596084649965
1.0543045112782	6.207499228242398	0.8663594663591
1.0543045112782	6.257079813723222	0.857677199252943
1.0543045112782	6.306660399204047	0.8500425006668164
1.0543045112782	6.356240984684871	0.8607347253897049
1.0543045112782	6.4058215701656955	0.8544618564429319
1.0543045112782	6.45540215564652	0.8480831834858317
1.0543045112782	6.504982741127344	0.8522460449362937
1.0543045112782	6.554563326608169	0.8607895083856463
1.0543045112782	6.604143912088993	0.8464993168168409
1.0543045112782	6.653724497569818	0.8334186874519567
1.0543045112782	6.703305083050642	0.8202836994496571
1.0543045112782	6.752885668531466	0.8098516390535976
1.0543045112782	6.80246625401229	0.8233492426125636
1.0543045112782	6.852046839493115	0.8365805727185265
1.0543045112782	6.901627424973939	0.8235911049700197
1.0543045112782	6.9512080104547636	0.8192053108995994
1.0543045112782	7.000788595935588	0.8127503250516367
1.0543045112782	7.0503691814164124	0.8039758861341629
1.0543045112782	7.099949766897237	0.7917540502443846
1.0543045112782	7.149530352378061	0.7518672294896289
1.0543045112782	7.199110937858886	0.7403732900850907
1.0543045112782	7.24869152333971	0.7785761433732531
1.0543045112782	7.298272108820535	0.8138406640995085
1.0543045112782	7.347852694301359	0.8265119835841765
1.0543045112782	7.397433279782184	0.8356120135544371
1.0543045112782	7.447013865263008	0.8350339554491976
1.0543045112782	7.4965944507438325	0.8261143483847626
1.0543045112782	7.546175036224657	0.8288642204708
1.0543045112782	7.595755621705481	0.7887173651998408
1.0543045112782	7.645336207186306	0.7852712250575113
1.0543045112782	7.69491679266713	0.8073551185554303
1.0543045112782	7.744497378147955	0.8284379751712111
1.0543045112782	7.794077963628779	0.8498019912455078
1.0543045112782	7.843658549109604	0.869234892627774
1.0543045112782	7.893239134590428	0.8801854614246835
1.0543045112782	7.9428197200712525	0.8812762451290398
1.0543045112782	7.992400305552077	0.8876480307534059
1.0543045112782	8.041980891032901	0.8647626685271039
1.0543045112782	8.091561476513725	0.8586167599002636
1.0543045112782	8.14114206199455	0.8756201143820037
1.0543045112782	8.190722647475374	0.8543723220167392
1.0543045112782	8.2403032329562	0.8611982711671303
1.0543045112782	8.289883818437023	0.8737077012397058
1.0543045112782	8.339464403917848	0.8832801361758332
1.0543045112782	8.389044989398672	0.8876482665862212
1.0543045112782	8.438625574879497	0.9025140901159258
1.0543045112782	8.48820616036032	0.8877740246818614
1.0543045112782	8.537786745841146	0.8878312163200929
1.0543045112782	8.58736733132197	0.8850261450178121
1.0543045112782	8.636947916802795	0.8722093409512205
1.0543045112782	8.686528502283618	0.8697721936728756
1.0543045112782	8.736109087764444	0.8702389317721817
1.0543045112782	8.785689673245267	0.8703719371913645
1.0543045112782	8.835270258726093	0.8662779579754982
1.0543045112782	8.884850844206916	0.8681113256649479
1.0543045112782	8.934431429687741	0.8562499502855303
1.0543045112782	8.984012015168565	0.8592767735028448
1.0543045112782	9.03359260064939	0.87294267238629
1.0543045112782	9.083173186130214	0.8634495384496597
1.0543045112782	9.13275377161104	0.8639561645844811
1.0543045112782	9.182334357091863	0.8622441955654198
1.0543045112782	9.231914942572688	0.8560082965811207
1.0543045112782	9.281495528053512	0.8407231683226244
1.0543045112782	9.331076113534335	0.8274864858655832
1.0543045112782	9.38065669901516	0.8037043268641867
1.0543045112782	9.430237284495984	0.8111016990386067
1.0543045112782	9.47981786997681	0.8460669201487929
1.0543045112782	9.529398455457633	0.8328598747377608
1.0543045112782	9.578979040938458	0.8476197791601751
1.0543045112782	9.628559626419282	0.8616840200065978
1.0543045112782	9.678140211900107	0.8662978982188062
1.0543045112782	9.72772079738093	0.8675632890269733
1.0543045112782	9.777301382861756	0.8476014419725183
1.0543045112782	9.82688196834258	0.8303089284342464
1.0543045112782	9.876462553823405	0.8323498977566138
1.0543045112782	9.926043139304229	0.8721234389807538
1.064338345864666	0.009926043139304244	0.21263232013185693
1.064338345864666	0.05950662862012895	0.2133860603834139
1.064338345864666	0.10908721410095365	0.21521453992647518
1.064338345864666	0.15866779958177835	0.21811409606710294
1.064338345864666	0.20824838506260304	0.2220808619819843
1.064338345864666	0.25782897054342774	0.22711357355209133
1.064338345864666	0.3074095560242524	0.23321771234606117
1.064338345864666	0.35699014150507713	0.24041131446852815
1.064338345864666	0.4065707269859018	0.2487329372077662
1.064338345864666	0.4561513124667265	0.25825247697469866
1.064338345864666	0.5057318979475512	0.2690857356108393
1.064338345864666	0.5553124834283759	0.2814136490476276
1.064338345864666	0.6048930689092006	0.2955063124840785
1.064338345864666	0.6544736543900253	0.3117485166268459
1.064338345864666	0.70405423987085	0.33065224842561836
1.064338345864666	0.7536348253516747	0.3528090130460315
1.064338345864666	0.8032154108324994	0.37865200359782825
1.064338345864666	0.852795996313324	0.4077380122481411
1.064338345864666	0.9023765817941488	0.43718668852169246
1.064338345864666	0.9519571672749735	0.4599259572573117
1.064338345864666	1.0015377527557983	0.4667348042747612
1.064338345864666	1.051118338236623	0.4553168496114131
1.064338345864666	1.1006989237174476	0.43518080964940303
1.064338345864666	1.1502795091982723	0.4184535277732091
1.064338345864666	1.199860094679097	0.41145238026793085
1.064338345864666	1.2494406801599216	0.4155898719823382
1.064338345864666	1.2990212656407463	0.4308042737768096
1.064338345864666	1.348601851121571	0.457416277659099
1.064338345864666	1.3981824366023958	0.49610576007488805
1.064338345864666	1.4477630220832205	0.5436736450478112
1.064338345864666	1.4973436075640452	0.5826157424868946
1.064338345864666	1.5469241930448698	0.5921992413673863
1.064338345864666	1.5965047785256945	0.5808223538617775
1.064338345864666	1.6460853640065192	0.5650417899879893
1.064338345864666	1.6956659494873438	0.5508664205706012
1.064338345864666	1.7452465349681685	0.5393728668956919
1.064338345864666	1.7948271204489934	0.5299369751913988
1.064338345864666	1.844407705929818	0.5218544336235874
1.064338345864666	1.8939882914106427	0.5209700777829873
1.064338345864666	1.9435688768914674	0.5502878057033909
1.064338345864666	1.993149462372292	0.588305443733827
1.064338345864666	2.0427300478531167	0.5874767497611858
1.064338345864666	2.0923106333339416	0.5711429581832127
1.064338345864666	2.141891218814766	0.5578637430957523
1.064338345864666	2.191471804295591	0.5501324632266358
1.064338345864666	2.2410523897764154	0.5392388565715185
1.064338345864666	2.2906329752572403	0.5149501572339767
1.064338345864666	2.3402135607380647	0.47350777282940343
1.064338345864666	2.3897941462188896	0.4579970582350916
1.064338345864666	2.4393747316997145	0.4907083054360239
1.064338345864666	2.488955317180539	0.4354093463758659
1.064338345864666	2.538535902661364	0.35955161335550917
1.064338345864666	2.588116488142189	0.31782254316278535
1.064338345864666	2.637697073623014	0.34710026328433446
1.064338345864666	2.687277659103839	0.3970025722419393
1.064338345864666	2.736858244584664	0.41039669599129425
1.064338345864666	2.7864388300654888	0.4364024534828284
1.064338345864666	2.8360194155463136	0.5407614399581436
1.064338345864666	2.885600001027139	0.4920291131221078
1.064338345864666	2.935180586507964	0.4651770197389866
1.064338345864666	2.9847611719887888	0.483739100016908
1.064338345864666	3.0343417574696137	0.5191463297672082
1.064338345864666	3.0839223429504385	0.5705834395965406
1.064338345864666	3.133502928431264	0.6019721435974132
1.064338345864666	3.1830835139120888	0.6307856160205418
1.064338345864666	3.2326640993929137	0.7206306136264325
1.064338345864666	3.2822446848737385	0.7913704178698617
1.064338345864666	3.3318252703545634	0.7605556349224286
1.064338345864666	3.3814058558353883	0.7887392344971198
1.064338345864666	3.4309864413162137	0.7957010617777415
1.064338345864666	3.4805670267970386	0.7961507297601721
1.064338345864666	3.5301476122778634	0.7971491474074961
1.064338345864666	3.5797281977586883	0.7764622253089577
1.064338345864666	3.6293087832395132	0.7783548057326088
1.064338345864666	3.6788893687203386	0.8299230195406062
1.064338345864666	3.7284699542011634	0.8374297322336365
1.064338345864666	3.7780505396819883	0.8687212400954071
1.064338345864666	3.8276311251628132	0.8803616157552743
1.064338345864666	3.877211710643638	0.8802647015576289
1.064338345864666	3.926792296124463	0.8690230965243761
1.064338345864666	3.9763728816052883	0.8485942721428004
1.064338345864666	4.025953467086113	0.809608753875912
1.064338345864666	4.075534052566939	0.7949960789575795
1.064338345864666	4.125114638047763	0.8044172251687076
1.064338345864666	4.174695223528588	0.8160083936847292
1.064338345864666	4.224275809009413	0.8270064119203344
1.064338345864666	4.273856394490238	0.831155635572545
1.064338345864666	4.323436979971063	0.8279772716130591
1.064338345864666	4.373017565451888	0.8135161306783465
1.064338345864666	4.422598150932713	0.7828741372960135
1.064338345864666	4.472178736413538	0.7388780905598376
1.064338345864666	4.521759321894363	0.6896296563302408
1.064338345864666	4.5713399073751875	0.7100266306400679
1.064338345864666	4.620920492856013	0.6949073124912764
1.064338345864666	4.670501078336838	0.6916742230058448
1.064338345864666	4.720081663817663	0.6829386349953771
1.064338345864666	4.769662249298488	0.6680797499947914
1.064338345864666	4.819242834779312	0.6424981365188457
1.064338345864666	4.868823420260138	0.6205875535603361
1.064338345864666	4.918404005740963	0.5827322809539512
1.064338345864666	4.9679845912217875	0.600797757473109
1.064338345864666	5.017565176702612	0.6549728065160147
1.064338345864666	5.0671457621834355	0.6819817326766273
1.064338345864666	5.11672634766426	0.6948862992671042
1.064338345864666	5.166306933145084	0.7038547778537125
1.064338345864666	5.215887518625909	0.7047685216995644
1.064338345864666	5.265468104106733	0.6980557632524486
1.064338345864666	5.315048689587558	0.6942765249485576
1.064338345864666	5.364629275068382	0.7093993867859008
1.064338345864666	5.414209860549207	0.7557983235094146
1.064338345864666	5.463790446030031	0.7856148037108829
1.064338345864666	5.5133710315108555	0.7984506718284221
1.064338345864666	5.56295161699168	0.8283068102874502
1.064338345864666	5.612532202472504	0.8445777723190653
1.064338345864666	5.662112787953329	0.8458709589958696
1.064338345864666	5.711693373434153	0.8423798441490642
1.064338345864666	5.761273958914978	0.8277041786022166
1.064338345864666	5.810854544395802	0.827153471027976
1.064338345864666	5.860435129876627	0.8449040326689766
1.064338345864666	5.910015715357451	0.8577953879670646
1.064338345864666	5.9595963008382755	0.8460365869073835
1.064338345864666	6.0091768863191	0.8646264489460261
1.064338345864666	6.058757471799924	0.8759269008511075
1.064338345864666	6.108338057280749	0.8771012320970708
1.064338345864666	6.157918642761573	0.8680251068007269
1.064338345864666	6.207499228242398	0.8604733176641192
1.064338345864666	6.257079813723222	0.8484616089497742
1.064338345864666	6.306660399204047	0.8498472522242524
1.064338345864666	6.356240984684871	0.8703001999196678
1.064338345864666	6.4058215701656955	0.8461687956280096
1.064338345864666	6.45540215564652	0.8493838215704866
1.064338345864666	6.504982741127344	0.8518072906806256
1.064338345864666	6.554563326608169	0.8483708957580848
1.064338345864666	6.604143912088993	0.8349265096738617
1.064338345864666	6.653724497569818	0.8200758660803521
1.064338345864666	6.703305083050642	0.8044098105466397
1.064338345864666	6.752885668531466	0.8074290072063086
1.064338345864666	6.80246625401229	0.8534548020426048
1.064338345864666	6.852046839493115	0.8222063451600381
1.064338345864666	6.901627424973939	0.8171718469637352
1.064338345864666	6.9512080104547636	0.8109524352710685
1.064338345864666	7.000788595935588	0.801022010515149
1.064338345864666	7.0503691814164124	0.7948631780160185
1.064338345864666	7.099949766897237	0.7608830113394102
1.064338345864666	7.149530352378061	0.7349544360882068
1.064338345864666	7.199110937858886	0.75969571828439
1.064338345864666	7.24869152333971	0.825164108273387
1.064338345864666	7.298272108820535	0.8240632584542056
1.064338345864666	7.347852694301359	0.8358074569135412
1.064338345864666	7.397433279782184	0.8376347664883359
1.064338345864666	7.447013865263008	0.829377835088213
1.064338345864666	7.4965944507438325	0.8247259997955467
1.064338345864666	7.546175036224657	0.800902655589311
1.064338345864666	7.595755621705481	0.7889875941195433
1.064338345864666	7.645336207186306	0.8007589299442301
1.064338345864666	7.69491679266713	0.8287017742980203
1.064338345864666	7.744497378147955	0.8471076482507879
1.064338345864666	7.794077963628779	0.8671844848004002
1.064338345864666	7.843658549109604	0.8799813084114386
1.064338345864666	7.893239134590428	0.8826362965054902
1.064338345864666	7.9428197200712525	0.8788838139596834
1.064338345864666	7.992400305552077	0.8698611910642069
1.064338345864666	8.041980891032901	0.8617862569525613
1.064338345864666	8.091561476513725	0.8541127976046643
1.064338345864666	8.14114206199455	0.8554667147913595
1.064338345864666	8.190722647475374	0.8607468826145135
1.064338345864666	8.2403032329562	0.8715535826487972
1.064338345864666	8.289883818437023	0.8812624842705794
1.064338345864666	8.339464403917848	0.8861134191935215
1.064338345864666	8.389044989398672	0.8895121804779368
1.064338345864666	8.438625574879497	0.8869453447361272
1.064338345864666	8.48820616036032	0.8866826420381624
1.064338345864666	8.537786745841146	0.8891321655155191
1.064338345864666	8.58736733132197	0.8729652523621714
1.064338345864666	8.636947916802795	0.8690914988692472
1.064338345864666	8.686528502283618	0.8688013008437179
1.064338345864666	8.736109087764444	0.8683634430680449
1.064338345864666	8.785689673245267	0.864247806837525
1.064338345864666	8.835270258726093	0.8726590040856002
1.064338345864666	8.884850844206916	0.8514116840560568
1.064338345864666	8.934431429687741	0.8549884802794175
1.064338345864666	8.984012015168565	0.873502873794703
1.064338345864666	9.03359260064939	0.8624399797187439
1.064338345864666	9.083173186130214	0.8632332298499676
1.064338345864666	9.13275377161104	0.8622369309615571
1.064338345864666	9.182334357091863	0.8560260444488349
1.064338345864666	9.231914942572688	0.841586175217044
1.064338345864666	9.281495528053512	0.8267336050569103
1.064338345864666	9.331076113534335	0.8008325374261228
1.064338345864666	9.38065669901516	0.8050376954074048
1.064338345864666	9.430237284495984	0.8478858530851382
1.064338345864666	9.47981786997681	0.8351475486635129
1.064338345864666	9.529398455457633	0.8502991720645675
1.064338345864666	9.578979040938458	0.8655910751524943
1.064338345864666	9.628559626419282	0.8712753355964612
1.064338345864666	9.678140211900107	0.8675889416969637
1.064338345864666	9.72772079738093	0.8520688003168999
1.064338345864666	9.777301382861756	0.8354476217397024
1.064338345864666	9.82688196834258	0.83453307201697
1.064338345864666	9.876462553823405	0.8749892336038706
1.064338345864666	9.926043139304229	0.8608986225675759
1.0743721804511326	0.009926043139304244	0.21263241901454558
1.0743721804511326	0.05950662862012895	0.2133896171196195
1.0743721804511326	0.10908721410095365	0.215226517806059
1.0743721804511326	0.15866779958177835	0.21813953021377422
1.0743721804511326	0.20824838506260304	0.22212493110913692
1.0743721804511326	0.25782897054342774	0.2271817166383478
1.0743721804511326	0.3074095560242524	0.23331581666350912
1.0743721804511326	0.35699014150507713	0.24054601324988736
1.0743721804511326	0.4065707269859018	0.2489120743803694
1.0743721804511326	0.4561513124667265	0.25848582611364224
1.0743721804511326	0.5057318979475512	0.2693861030961075
1.0743721804511326	0.5553124834283759	0.2817985418427421
1.0743721804511326	0.6048930689092006	0.29600036849830597
1.0743721804511326	0.6544736543900253	0.31238671382613126
1.0743721804511326	0.70405423987085	0.33148294972828163
1.0743721804511326	0.7536348253516747	0.35389238564259023
1.0743721804511326	0.8032154108324994	0.3800387503014451
1.0743721804511326	0.852795996313324	0.4093896936023545
1.0743721804511326	0.9023765817941488	0.4387845983344671
1.0743721804511326	0.9519571672749735	0.46066770154042097
1.0743721804511326	1.0015377527557983	0.4656744885361689
1.0743721804511326	1.051118338236623	0.4524248401460145
1.0743721804511326	1.1006989237174476	0.4315186286063933
1.0743721804511326	1.1502795091982723	0.41509398135838643
1.0743721804511326	1.199860094679097	0.4089081426899262
1.0743721804511326	1.2494406801599216	0.4139994688129648
1.0743721804511326	1.2990212656407463	0.4302292116620478
1.0743721804511326	1.348601851121571	0.45803363862140406
1.0743721804511326	1.3981824366023958	0.4981773631753167
1.0743721804511326	1.4477630220832205	0.5465285345487453
1.0743721804511326	1.4973436075640452	0.5830312798734096
1.0743721804511326	1.5469241930448698	0.5885418235449229
1.0743721804511326	1.5965047785256945	0.5752867561806744
1.0743721804511326	1.6460853640065192	0.5591974542528652
1.0743721804511326	1.6956659494873438	0.5452996481971487
1.0743721804511326	1.7452465349681685	0.5342664257361315
1.0743721804511326	1.7948271204489934	0.5250895504056672
1.0743721804511326	1.844407705929818	0.5170509258302349
1.0743721804511326	1.8939882914106427	0.5181937868229366
1.0743721804511326	1.9435688768914674	0.5533360939733448
1.0743721804511326	1.993149462372292	0.5859382032789952
1.0743721804511326	2.0427300478531167	0.5787300924578738
1.0743721804511326	2.0923106333339416	0.56006187752261
1.0743721804511326	2.141891218814766	0.5466855701548969
1.0743721804511326	2.191471804295591	0.5395128356179933
1.0743721804511326	2.2410523897764154	0.5281934091274146
1.0743721804511326	2.2906329752572403	0.5018985977184999
1.0743721804511326	2.3402135607380647	0.4594260858465373
1.0743721804511326	2.3897941462188896	0.4638777832944282
1.0743721804511326	2.4393747316997145	0.47978204948532965
1.0743721804511326	2.488955317180539	0.4111431135749878
1.0743721804511326	2.538535902661364	0.33594681047989305
1.0743721804511326	2.588116488142189	0.3088593017886115
1.0743721804511326	2.637697073623014	0.3548693289835058
1.0743721804511326	2.687277659103839	0.4029574201597893
1.0743721804511326	2.736858244584664	0.4157785240065933
1.0743721804511326	2.7864388300654888	0.46105230929176405
1.0743721804511326	2.8360194155463136	0.5666217627573715
1.0743721804511326	2.885600001027139	0.47955959417738586
1.0743721804511326	2.935180586507964	0.4758582506517632
1.0743721804511326	2.9847611719887888	0.4997966941500234
1.0743721804511326	3.0343417574696137	0.5403210802103986
1.0743721804511326	3.0839223429504385	0.592536222307723
1.0743721804511326	3.133502928431264	0.6128730803012795
1.0743721804511326	3.1830835139120888	0.6597992243173578
1.0743721804511326	3.2326640993929137	0.751047601703704
1.0743721804511326	3.2822446848737385	0.7655441581636229
1.0743721804511326	3.3318252703545634	0.7771799061947042
1.0743721804511326	3.3814058558353883	0.7946706372380173
1.0743721804511326	3.4309864413162137	0.7974246847508861
1.0743721804511326	3.4805670267970386	0.7970213598200165
1.0743721804511326	3.5301476122778634	0.7982686753241023
1.0743721804511326	3.5797281977586883	0.7656519305628265
1.0743721804511326	3.6293087832395132	0.7958199285536045
1.0743721804511326	3.6788893687203386	0.8456016000856929
1.0743721804511326	3.7284699542011634	0.8497449793783965
1.0743721804511326	3.7780505396819883	0.8739734624858398
1.0743721804511326	3.8276311251628132	0.880351005974664
1.0743721804511326	3.877211710643638	0.8753233241339863
1.0743721804511326	3.926792296124463	0.8590564604559858
1.0743721804511326	3.9763728816052883	0.8355275430979773
1.0743721804511326	4.025953467086113	0.7950826033672513
1.0743721804511326	4.075534052566939	0.7909534972559151
1.0743721804511326	4.125114638047763	0.8207580760119912
1.0743721804511326	4.174695223528588	0.8169454542629186
1.0743721804511326	4.224275809009413	0.8245292462470669
1.0743721804511326	4.273856394490238	0.8252507606547961
1.0743721804511326	4.323436979971063	0.8170076310781945
1.0743721804511326	4.373017565451888	0.7942987296589443
1.0743721804511326	4.422598150932713	0.7580148949727046
1.0743721804511326	4.472178736413538	0.70294587764162
1.0743721804511326	4.521759321894363	0.673106189807089
1.0743721804511326	4.5713399073751875	0.6851612586331777
1.0743721804511326	4.620920492856013	0.6868874748103131
1.0743721804511326	4.670501078336838	0.6800415578357872
1.0743721804511326	4.720081663817663	0.6684396465610325
1.0743721804511326	4.769662249298488	0.6486263953963542
1.0743721804511326	4.819242834779312	0.6172278479144241
1.0743721804511326	4.868823420260138	0.6067401988088226
1.0743721804511326	4.918404005740963	0.5825810124252063
1.0743721804511326	4.9679845912217875	0.6306811939719108
1.0743721804511326	5.017565176702612	0.6769723461529673
1.0743721804511326	5.0671457621834355	0.6927274856514811
1.0743721804511326	5.11672634766426	0.7046703173962161
1.0743721804511326	5.166306933145084	0.7097711126987463
1.0743721804511326	5.215887518625909	0.7063955262297196
1.0743721804511326	5.265468104106733	0.7009420314796732
1.0743721804511326	5.315048689587558	0.7038341818504472
1.0743721804511326	5.364629275068382	0.73533419671714
1.0743721804511326	5.414209860549207	0.786218838767606
1.0743721804511326	5.463790446030031	0.7944417178036365
1.0743721804511326	5.5133710315108555	0.8206740621021554
1.0743721804511326	5.56295161699168	0.8440393651932009
1.0743721804511326	5.612532202472504	0.8505000526054194
1.0743721804511326	5.662112787953329	0.844818896048295
1.0743721804511326	5.711693373434153	0.8337082608811595
1.0743721804511326	5.761273958914978	0.8252089435108138
1.0743721804511326	5.810854544395802	0.8357561770371257
1.0743721804511326	5.860435129876627	0.8609590866999043
1.0743721804511326	5.910015715357451	0.8460681397380911
1.0743721804511326	5.9595963008382755	0.8593998122089044
1.0743721804511326	6.0091768863191	0.8743203888154801
1.0743721804511326	6.058757471799924	0.8790834725060207
1.0743721804511326	6.108338057280749	0.8711099356886597
1.0743721804511326	6.157918642761573	0.8610776949465161
1.0743721804511326	6.207499228242398	0.849419199835392
1.0743721804511326	6.257079813723222	0.8429153025811863
1.0743721804511326	6.306660399204047	0.8586528959848323
1.0743721804511326	6.356240984684871	0.8488156481431856
1.0743721804511326	6.4058215701656955	0.846368109543932
1.0743721804511326	6.45540215564652	0.8491021620754174
1.0743721804511326	6.504982741127344	0.8479935477256723
1.0743721804511326	6.554563326608169	0.8390283835488368
1.0743721804511326	6.604143912088993	0.821556140574471
1.0743721804511326	6.653724497569818	0.8024210054732198
1.0743721804511326	6.703305083050642	0.7955724240644712
1.0743721804511326	6.752885668531466	0.8208373463809481
1.0743721804511326	6.80246625401229	0.8235416343634037
1.0743721804511326	6.852046839493115	0.8153859009073884
1.0743721804511326	6.901627424973939	0.8097050932192953
1.0743721804511326	6.9512080104547636	0.7994399615492048
1.0743721804511326	7.000788595935588	0.789565275539498
1.0743721804511326	7.0503691814164124	0.7765068716909976
1.0743721804511326	7.099949766897237	0.7352393150926663
1.0743721804511326	7.149530352378061	0.7461931944938739
1.0743721804511326	7.199110937858886	0.8170821251013787
1.0743721804511326	7.24869152333971	0.8214993798009002
1.0743721804511326	7.298272108820535	0.835927889049624
1.0743721804511326	7.347852694301359	0.8401360543767877
1.0743721804511326	7.397433279782184	0.8337733050994158
1.0743721804511326	7.447013865263008	0.8213804324359831
1.0743721804511326	7.4965944507438325	0.8211240820933624
1.0743721804511326	7.546175036224657	0.7940597788579712
1.0743721804511326	7.595755621705481	0.8014776720075177
1.0743721804511326	7.645336207186306	0.8375743576000658
1.0743721804511326	7.69491679266713	0.8482069401026715
1.0743721804511326	7.744497378147955	0.8647924164282266
1.0743721804511326	7.794077963628779	0.8792429463531763
1.0743721804511326	7.843658549109604	0.8838240023311102
1.0743721804511326	7.893239134590428	0.8780772028324072
1.0743721804511326	7.9428197200712525	0.877603497457129
1.0743721804511326	7.992400305552077	0.8644008085396582
1.0743721804511326	8.041980891032901	0.8601931982250909
1.0743721804511326	8.091561476513725	0.8583561959965239
1.0743721804511326	8.14114206199455	0.8595373666468732
1.0743721804511326	8.190722647475374	0.8693463361179657
1.0743721804511326	8.2403032329562	0.8790748217244387
1.0743721804511326	8.289883818437023	0.8844791263394952
1.0743721804511326	8.339464403917848	0.8825375264542542
1.0743721804511326	8.389044989398672	0.8866608426370377
1.0743721804511326	8.438625574879497	0.8846437895627732
1.0743721804511326	8.48820616036032	0.8959097200367158
1.0743721804511326	8.537786745841146	0.8745064280207732
1.0743721804511326	8.58736733132197	0.8687186882291154
1.0743721804511326	8.636947916802795	0.8676605103116423
1.0743721804511326	8.686528502283618	0.866586405836369
1.0743721804511326	8.736109087764444	0.8622791507575808
1.0743721804511326	8.785689673245267	0.8564174379083517
1.0743721804511326	8.835270258726093	0.8469573117959501
1.0743721804511326	8.884850844206916	0.8481283199639333
1.0743721804511326	8.934431429687741	0.87174843211433
1.0743721804511326	8.984012015168565	0.8620807167774952
1.0743721804511326	9.03359260064939	0.8627297386801951
1.0743721804511326	9.083173186130214	0.8626953787485536
1.0743721804511326	9.13275377161104	0.8568056596699927
1.0743721804511326	9.182334357091863	0.84271266984536
1.0743721804511326	9.231914942572688	0.827465797692972
1.0743721804511326	9.281495528053512	0.799186639035611
1.0743721804511326	9.331076113534335	0.8006457407534507
1.0743721804511326	9.38065669901516	0.8449905866945548
1.0743721804511326	9.430237284495984	0.8381879525045621
1.0743721804511326	9.47981786997681	0.8530200552645203
1.0743721804511326	9.529398455457633	0.86930230374634
1.0743721804511326	9.578979040938458	0.8762357140983709
1.0743721804511326	9.628559626419282	0.8678237513764228
1.0743721804511326	9.678140211900107	0.8569836808645721
1.0743721804511326	9.72772079738093	0.8406186288735208
1.0743721804511326	9.777301382861756	0.8373043892022372
1.0743721804511326	9.82688196834258	0.8733363243463921
1.0743721804511326	9.876462553823405	0.865608304357089
1.0743721804511326	9.926043139304229	0.8768979217618322
1.0844060150375987	0.009926043139304244	0.21263251842709205
1.0844060150375987	0.05950662862012895	0.21339319312903124
1.0844060150375987	0.10908721410095365	0.21523856235644473
1.0844060150375987	0.15866779958177835	0.21816511194823002
1.0844060150375987	0.20824838506260304	0.22216927047058427
1.0844060150375987	0.25782897054342774	0.2272503066795026
1.0844060150375987	0.3074095560242524	0.23341461657353146
1.0844060150375987	0.35699014150507713	0.24068175382598903
1.0844060150375987	0.4065707269859018	0.24909273445098193
1.0844060150375987	0.4561513124667265	0.2587213697088631
1.0844060150375987	0.5057318979475512	0.2696896116308995
1.0844060150375987	0.5553124834283759	0.2821879279414111
1.0844060150375987	0.6048930689092006	0.29650087534682934
1.0844060150375987	0.6544736543900253	0.3130342078745065
1.0844060150375987	0.70405423987085	0.3323269812204418
1.0844060150375987	0.7536348253516747	0.35499418258473064
1.0844060150375987	0.8032154108324994	0.38144779314342364
1.0844060150375987	0.852795996313324	0.4110570110690379
1.0844060150375987	0.9023765817941488	0.4403583384141845
1.0844060150375987	0.9519571672749735	0.461294726043603
1.0844060150375987	1.0015377527557983	0.4644180266101509
1.0844060150375987	1.051118338236623	0.4493725557029864
1.0844060150375987	1.1006989237174476	0.42781510249489624
1.0844060150375987	1.1502795091982723	0.4117857431805222
1.0844060150375987	1.199860094679097	0.40645285032193107
1.0844060150375987	1.2494406801599216	0.4125043341276997
1.0844060150375987	1.2990212656407463	0.42975251633028466
1.0844060150375987	1.348601851121571	0.4587732499580993
1.0844060150375987	1.3981824366023958	0.5003966039619399
1.0844060150375987	1.4477630220832205	0.5493151482800593
1.0844060150375987	1.4973436075640452	0.5828684096102321
1.0844060150375987	1.5469241930448698	0.5843892273289069
1.0844060150375987	1.5965047785256945	0.5695586963315342
1.0844060150375987	1.6460853640065192	0.5533123700177737
1.0844060150375987	1.6956659494873438	0.5397886160435207
1.0844060150375987	1.7452465349681685	0.5292499366772601
1.0844060150375987	1.7948271204489934	0.5202800311573589
1.0844060150375987	1.844407705929818	0.5122780251838042
1.0844060150375987	1.8939882914106427	0.5161869049144042
1.0844060150375987	1.9435688768914674	0.5566386881440816
1.0844060150375987	1.993149462372292	0.5820291043171651
1.0844060150375987	2.0427300478531167	0.5690536740026939
1.0844060150375987	2.0923106333339416	0.5484523901453869
1.0844060150375987	2.141891218814766	0.5353914038019475
1.0844060150375987	2.191471804295591	0.5290458241504365
1.0844060150375987	2.2410523897764154	0.5172547386901019
1.0844060150375987	2.2906329752572403	0.4886926717243163
1.0844060150375987	2.3402135607380647	0.4471170999626056
1.0844060150375987	2.3897941462188896	0.4724045724665904
1.0844060150375987	2.4393747316997145	0.4636374193488483
1.0844060150375987	2.488955317180539	0.3858487721510075
1.0844060150375987	2.538535902661364	0.31458530219593783
1.0844060150375987	2.588116488142189	0.305933787817952
1.0844060150375987	2.637697073623014	0.3660713407543421
1.0844060150375987	2.687277659103839	0.4092676091516502
1.0844060150375987	2.736858244584664	0.42570935322005093
1.0844060150375987	2.7864388300654888	0.4924296430507042
1.0844060150375987	2.8360194155463136	0.5619635178843161
1.0844060150375987	2.885600001027139	0.47828905304580766
1.0844060150375987	2.935180586507964	0.4886135743665559
1.0844060150375987	2.9847611719887888	0.5169282763951467
1.0844060150375987	3.0343417574696137	0.56246489339329
1.0844060150375987	3.0839223429504385	0.6119614016126163
1.0844060150375987	3.133502928431264	0.6247580994757127
1.0844060150375987	3.1830835139120888	0.6917177062719954
1.0844060150375987	3.2326640993929137	0.7774911761116112
1.0844060150375987	3.2822446848737385	0.7517121379742147
1.0844060150375987	3.3318252703545634	0.7884295964348711
1.0844060150375987	3.3814058558353883	0.7981546228193894
1.0844060150375987	3.4309864413162137	0.7980316522092696
1.0844060150375987	3.4805670267970386	0.7977789811357644
1.0844060150375987	3.5301476122778634	0.7976869084991275
1.0844060150375987	3.5797281977586883	0.7661851351655808
1.0844060150375987	3.6293087832395132	0.812956587462951
1.0844060150375987	3.6788893687203386	0.860241046536292
1.0844060150375987	3.7284699542011634	0.8620669185051311
1.0844060150375987	3.7780505396819883	0.8766651159525395
1.0844060150375987	3.8276311251628132	0.8781966192286492
1.0844060150375987	3.877211710643638	0.8679494207563484
1.0844060150375987	3.926792296124463	0.846985395292303
1.0844060150375987	3.9763728816052883	0.8212669559285376
1.0844060150375987	4.025953467086113	0.7873916208861993
1.0844060150375987	4.075534052566939	0.7896690886702034
1.0844060150375987	4.125114638047763	0.8065205924282294
1.0844060150375987	4.174695223528588	0.8160131755402629
1.0844060150375987	4.224275809009413	0.8202404847846964
1.0844060150375987	4.273856394490238	0.8169504076013056
1.0844060150375987	4.323436979971063	0.8021323884214201
1.0844060150375987	4.373017565451888	0.7696887772185389
1.0844060150375987	4.422598150932713	0.7485035170259501
1.0844060150375987	4.472178736413538	0.6736406919245715
1.0844060150375987	4.521759321894363	0.686410285147812
1.0844060150375987	4.5713399073751875	0.6805047180095685
1.0844060150375987	4.620920492856013	0.6767811002052327
1.0844060150375987	4.670501078336838	0.6672923004736345
1.0844060150375987	4.720081663817663	0.6521509862356185
1.0844060150375987	4.769662249298488	0.6266469260790275
1.0844060150375987	4.819242834779312	0.595008442584746
1.0844060150375987	4.868823420260138	0.577832535522529
1.0844060150375987	4.918404005740963	0.6045094544665571
1.0844060150375987	4.9679845912217875	0.664100179039077
1.0844060150375987	5.017565176702612	0.6903926603579084
1.0844060150375987	5.0671457621834355	0.7039556237250119
1.0844060150375987	5.11672634766426	0.713075081698865
1.0844060150375987	5.166306933145084	0.7135810887480377
1.0844060150375987	5.215887518625909	0.7070181963617979
1.0844060150375987	5.265468104106733	0.7061591505406524
1.0844060150375987	5.315048689587558	0.7249161477383884
1.0844060150375987	5.364629275068382	0.7740552589957124
1.0844060150375987	5.414209860549207	0.8017379212662782
1.0844060150375987	5.463790446030031	0.8112588583359156
1.0844060150375987	5.5133710315108555	0.8402958330161964
1.0844060150375987	5.56295161699168	0.8537226994830419
1.0844060150375987	5.612532202472504	0.8513650262146973
1.0844060150375987	5.662112787953329	0.8421410804979217
1.0844060150375987	5.711693373434153	0.8291632962588389
1.0844060150375987	5.761273958914978	0.829923829288851
1.0844060150375987	5.810854544395802	0.8504543690612906
1.0844060150375987	5.860435129876627	0.8625765641583828
1.0844060150375987	5.910015715357451	0.8533701910199613
1.0844060150375987	5.9595963008382755	0.870835554154753
1.0844060150375987	6.0091768863191	0.8800676133873031
1.0844060150375987	6.058757471799924	0.8785533173578122
1.0844060150375987	6.108338057280749	0.8641598509160939
1.0844060150375987	6.157918642761573	0.8520009533748976
1.0844060150375987	6.207499228242398	0.8397364512694625
1.0844060150375987	6.257079813723222	0.8443713634265837
1.0844060150375987	6.306660399204047	0.8653109876574753
1.0844060150375987	6.356240984684871	0.8438727431021686
1.0844060150375987	6.4058215701656955	0.8459572385942816
1.0844060150375987	6.45540215564652	0.8466135576684652
1.0844060150375987	6.504982741127344	0.8410496382125948
1.0844060150375987	6.554563326608169	0.8253172286062517
1.0844060150375987	6.604143912088993	0.8035644869844155
1.0844060150375987	6.653724497569818	0.7871767098680931
1.0844060150375987	6.703305083050642	0.7986714338695678
1.0844060150375987	6.752885668531466	0.8365319305198667
1.0844060150375987	6.80246625401229	0.8141334418259943
1.0844060150375987	6.852046839493115	0.8080569676857161
1.0844060150375987	6.901627424973939	0.7987159742038923
1.0844060150375987	6.9512080104547636	0.7854085578842263
1.0844060150375987	7.000788595935588	0.7858170117959247
1.0844060150375987	7.0503691814164124	0.7425410248847327
1.0844060150375987	7.099949766897237	0.7364454330613236
1.0844060150375987	7.149530352378061	0.7767666838004922
1.0844060150375987	7.199110937858886	0.8204919088652844
1.0844060150375987	7.24869152333971	0.8341666706956735
1.0844060150375987	7.298272108820535	0.8421018669564654
1.0844060150375987	7.347852694301359	0.8384135884064702
1.0844060150375987	7.397433279782184	0.8246505436709873
1.0844060150375987	7.447013865263008	0.8316011182746417
1.0844060150375987	7.4965944507438325	0.801057647521189
1.0844060150375987	7.546175036224657	0.8037473399592937
1.0844060150375987	7.595755621705481	0.8278439222078249
1.0844060150375987	7.645336207186306	0.8416640676416262
1.0844060150375987	7.69491679266713	0.8619101868955547
1.0844060150375987	7.744497378147955	0.8779188877689226
1.0844060150375987	7.794077963628779	0.8845709006430076
1.0844060150375987	7.843658549109604	0.8802858612741432
1.0844060150375987	7.893239134590428	0.8891820029747952
1.0844060150375987	7.9428197200712525	0.8669328038208685
1.0844060150375987	7.992400305552077	0.8647241627317728
1.0844060150375987	8.041980891032901	0.8627918419916719
1.0844060150375987	8.091561476513725	0.8587595570396462
1.0844060150375987	8.14114206199455	0.8671755444151429
1.0844060150375987	8.190722647475374	0.8767496786337796
1.0844060150375987	8.2403032329562	0.8826701361147664
1.0844060150375987	8.289883818437023	0.8816892905142917
1.0844060150375987	8.339464403917848	0.8883701035120661
1.0844060150375987	8.389044989398672	0.8821055091630824
1.0844060150375987	8.438625574879497	0.8842451675585583
1.0844060150375987	8.48820616036032	0.8771378460044931
1.0844060150375987	8.537786745841146	0.8686917282115048
1.0844060150375987	8.58736733132197	0.8668577966349393
1.0844060150375987	8.636947916802795	0.8651294584827254
1.0844060150375987	8.686528502283618	0.8604656625560404
1.0844060150375987	8.736109087764444	0.8462097248347948
1.0844060150375987	8.785689673245267	0.8431941921041538
1.0844060150375987	8.835270258726093	0.8405275025116227
1.0844060150375987	8.884850844206916	0.8664410791748887
1.0844060150375987	8.934431429687741	0.862726717617404
1.0844060150375987	8.984012015168565	0.8623810305699294
1.0844060150375987	9.03359260064939	0.8634778904431074
1.0844060150375987	9.083173186130214	0.8582781682189977
1.0844060150375987	9.13275377161104	0.8444745998234966
1.0844060150375987	9.182334357091863	0.8309286980169511
1.0844060150375987	9.231914942572688	0.7988852867445208
1.0844060150375987	9.281495528053512	0.7640927447805326
1.0844060150375987	9.331076113534335	0.8371821285341348
1.0844060150375987	9.38065669901516	0.8421396988432432
1.0844060150375987	9.430237284495984	0.8556800375961225
1.0844060150375987	9.47981786997681	0.8726549834509125
1.0844060150375987	9.529398455457633	0.8808022994761995
1.0844060150375987	9.578979040938458	0.87502187022354
1.0844060150375987	9.628559626419282	0.8622643019358531
1.0844060150375987	9.678140211900107	0.8459256286276854
1.0844060150375987	9.72772079738093	0.8406007739650843
1.0844060150375987	9.777301382861756	0.8674645337543094
1.0844060150375987	9.82688196834258	0.8700150859722178
1.0844060150375987	9.876462553823405	0.8799562009145523
1.0844060150375987	9.926043139304229	0.8936438106411062
1.0944398496240648	0.009926043139304244	0.21263261836914873
1.0944398496240648	0.05950662862012895	0.2133967884015226
1.0944398496240648	0.10908721410095365	0.21525067356360164
1.0944398496240648	0.15866779958177835	0.2181908413121528
1.0944398496240648	0.20824838506260304	0.222213880321945
1.0944398496240648	0.25782897054342774	0.22731934446858662
1.0944398496240648	0.3074095560242524	0.23351411400006267
1.0944398496240648	0.35699014150507713	0.24081854028580815
1.0944398496240648	0.4065707269859018	0.24927492543345006
1.0944398496240648	0.4561513124667265	0.25895912266908533
1.0944398496240648	0.5057318979475512	0.2699962880244695
1.0944398496240648	0.5553124834283759	0.2825818544550665
1.0944398496240648	0.6048930689092006	0.29700791419292566
1.0944398496240648	0.6544736543900253	0.3136911344382913
1.0944398496240648	0.70405423987085	0.3331845535142016
1.0944398496240648	0.7536348253516747	0.35611466200657443
1.0944398496240648	0.8032154108324994	0.38287915883848944
1.0944398496240648	0.852795996313324	0.41273863872508426
1.0944398496240648	0.9023765817941488	0.44190271131449405
1.0944398496240648	0.9519571672749735	0.46179750524885194
1.0944398496240648	1.0015377527557983	0.4629610830496104
1.0944398496240648	1.051118338236623	0.4461687543862128
1.0944398496240648	1.1006989237174476	0.42408296024396064
1.0944398496240648	1.1502795091982723	0.4085364963962453
1.0944398496240648	1.199860094679097	0.4040887144139028
1.0944398496240648	1.2494406801599216	0.4111038892402937
1.0944398496240648	1.2990212656407463	0.42937385305750686
1.0944398496240648	1.348601851121571	0.4596381488624625
1.0944398496240648	1.3981824366023958	0.5027611272560506
1.0944398496240648	1.4477630220832205	0.5519754529797237
1.0944398496240648	1.4973436075640452	0.582084433414734
1.0944398496240648	1.5469241930448698	0.5797869138610309
1.0944398496240648	1.5965047785256945	0.5636699697580817
1.0944398496240648	1.6460853640065192	0.5474092021106715
1.0944398496240648	1.6956659494873438	0.5343524653106101
1.0944398496240648	1.7452465349681685	0.5243278225573373
1.0944398496240648	1.7948271204489934	0.5154963139348282
1.0944398496240648	1.844407705929818	0.5075599660837135
1.0944398496240648	1.8939882914106427	0.5151658280005834
1.0944398496240648	1.9435688768914674	0.5596602076639929
1.0944398496240648	1.993149462372292	0.5766201435742226
1.0944398496240648	2.0427300478531167	0.5585058615505929
1.0944398496240648	2.0923106333339416	0.536383734593742
1.0944398496240648	2.141891218814766	0.5241147124618578
1.0944398496240648	2.191471804295591	0.5188481928270948
1.0944398496240648	2.2410523897764154	0.5064327483933665
1.0944398496240648	2.2906329752572403	0.47533922759420427
1.0944398496240648	2.3402135607380647	0.43815277581752365
1.0944398496240648	2.3897941462188896	0.4785491514213683
1.0944398496240648	2.4393747316997145	0.4435721877029004
1.0944398496240648	2.488955317180539	0.3602468730198308
1.0944398496240648	2.538535902661364	0.29668804722008724
1.0944398496240648	2.588116488142189	0.30953067734078415
1.0944398496240648	2.637697073623014	0.3794752720847734
1.0944398496240648	2.687277659103839	0.4161977642100361
1.0944398496240648	2.736858244584664	0.44081930805332864
1.0944398496240648	2.7864388300654888	0.5293012491405655
1.0944398496240648	2.8360194155463136	0.5336363894934927
1.0944398496240648	2.885600001027139	0.48434651774172527
1.0944398496240648	2.935180586507964	0.5026009473664907
1.0944398496240648	2.9847611719887888	0.5350464551013757
1.0944398496240648	3.0343417574696137	0.5852150259462792
1.0944398496240648	3.0839223429504385	0.6275098872205949
1.0944398496240648	3.133502928431264	0.6415065366928446
1.0944398496240648	3.1830835139120888	0.7229798437994491
1.0944398496240648	3.2326640993929137	0.7986305877883522
1.0944398496240648	3.2822446848737385	0.7697962402524765
1.0944398496240648	3.3318252703545634	0.7956405166448915
1.0944398496240648	3.3814058558353883	0.7997627474571775
1.0944398496240648	3.4309864413162137	0.7979187915010627
1.0944398496240648	3.4805670267970386	0.7987324792767526
1.0944398496240648	3.5301476122778634	0.792051163074583
1.0944398496240648	3.5797281977586883	0.7784259797195897
1.0944398496240648	3.6293087832395132	0.8285447585450166
1.0944398496240648	3.6788893687203386	0.8418353150816449
1.0944398496240648	3.7284699542011634	0.8686413198413087
1.0944398496240648	3.7780505396819883	0.8771981163409756
1.0944398496240648	3.8276311251628132	0.8737694891838357
1.0944398496240648	3.877211710643638	0.8580997975207723
1.0944398496240648	3.926792296124463	0.8332647814901963
1.0944398496240648	3.9763728816052883	0.8017843127736365
1.0944398496240648	4.025953467086113	0.7806703824309433
1.0944398496240648	4.075534052566939	0.7913792966881276
1.0944398496240648	4.125114638047763	0.8055817165261531
1.0944398496240648	4.174695223528588	0.8132415971072009
1.0944398496240648	4.224275809009413	0.8139670306812127
1.0944398496240648	4.273856394490238	0.8056392893952927
1.0944398496240648	4.323436979971063	0.7824474341147771
1.0944398496240648	4.373017565451888	0.7403378354599086
1.0944398496240648	4.422598150932713	0.6933838784485582
1.0944398496240648	4.472178736413538	0.6552592238113613
1.0944398496240648	4.521759321894363	0.6713691293370363
1.0944398496240648	4.5713399073751875	0.6731024686643473
1.0944398496240648	4.620920492856013	0.6653872593544083
1.0944398496240648	4.670501078336838	0.6533891744526663
1.0944398496240648	4.720081663817663	0.6338290975083484
1.0944398496240648	4.769662249298488	0.6033617885820838
1.0944398496240648	4.819242834779312	0.6707052216240064
1.0944398496240648	4.868823420260138	0.5843907494518197
1.0944398496240648	4.918404005740963	0.6410988608836686
1.0944398496240648	4.9679845912217875	0.6869961459330671
1.0944398496240648	5.017565176702612	0.702204382908513
1.0944398496240648	5.0671457621834355	0.7146499423125262
1.0944398496240648	5.11672634766426	0.7192837256555413
1.0944398496240648	5.166306933145084	0.7155516249630972
1.0944398496240648	5.215887518625909	0.7086225338159604
1.0944398496240648	5.265468104106733	0.7168367798090449
1.0944398496240648	5.315048689587558	0.7508728329714569
1.0944398496240648	5.364629275068382	0.8033376460639526
1.0944398496240648	5.414209860549207	0.8070669980549333
1.0944398496240648	5.463790446030031	0.8328555908441221
1.0944398496240648	5.5133710315108555	0.8543294482951138
1.0944398496240648	5.56295161699168	0.8576061156090827
1.0944398496240648	5.612532202472504	0.8483266800523154
1.0944398496240648	5.662112787953329	0.8350916398698776
1.0944398496240648	5.711693373434153	0.8264020735999472
1.0944398496240648	5.761273958914978	0.8394093166572725
1.0944398496240648	5.810854544395802	0.8665676525369365
1.0944398496240648	5.860435129876627	0.8510596024622269
1.0944398496240648	5.910015715357451	0.8656636033514239
1.0944398496240648	5.9595963008382755	0.878839491236836
1.0944398496240648	6.0091768863191	0.8812268687070169
1.0944398496240648	6.058757471799924	0.8692623650629564
1.0944398496240648	6.108338057280749	0.8544536358396778
1.0944398496240648	6.157918642761573	0.8400583041405673
1.0944398496240648	6.207499228242398	0.8353401288751752
1.0944398496240648	6.257079813723222	0.8563349576547492
1.0944398496240648	6.306660399204047	0.8442542414150899
1.0944398496240648	6.356240984684871	0.8427231234458353
1.0944398496240648	6.4058215701656955	0.8436433802183771
1.0944398496240648	6.45540215564652	0.8405466045508302
1.0944398496240648	6.504982741127344	0.8291602623457306
1.0944398496240648	6.554563326608169	0.8075083280858297
1.0944398496240648	6.604143912088993	0.7834174924375717
1.0944398496240648	6.653724497569818	0.7845176978270536
1.0944398496240648	6.703305083050642	0.8312937669378527
1.0944398496240648	6.752885668531466	0.8142813454442153
1.0944398496240648	6.80246625401229	0.8071950182112172
1.0944398496240648	6.852046839493115	0.798637377774973
1.0944398496240648	6.901627424973939	0.7841400345271641
1.0944398496240648	6.9512080104547636	0.7762154578012332
1.0944398496240648	7.000788595935588	0.7599028096121317
1.0944398496240648	7.0503691814164124	0.7318198427662712
1.0944398496240648	7.099949766897237	0.7625872103402326
1.0944398496240648	7.149530352378061	0.8321802521220587
1.0944398496240648	7.199110937858886	0.832399089760474
1.0944398496240648	7.24869152333971	0.8433585682510053
1.0944398496240648	7.298272108820535	0.8426795197980796
1.0944398496240648	7.347852694301359	0.8304412057889636
1.0944398496240648	7.397433279782184	0.8185164511891735
1.0944398496240648	7.447013865263008	0.812664784697439
1.0944398496240648	7.4965944507438325	0.806696755917797
1.0944398496240648	7.546175036224657	0.8153333949247388
1.0944398496240648	7.595755621705481	0.8401958664872182
1.0944398496240648	7.645336207186306	0.8586456044480787
1.0944398496240648	7.69491679266713	0.8756363300105741
1.0944398496240648	7.744497378147955	0.8847431528350397
1.0944398496240648	7.794077963628779	0.8826696528423381
1.0944398496240648	7.843658549109604	0.872455836563905
1.0944398496240648	7.893239134590428	0.8701599272166457
1.0944398496240648	7.9428197200712525	0.8671976819020433
1.0944398496240648	7.992400305552077	0.878040515272098
1.0944398496240648	8.041980891032901	0.8586957563655966
1.0944398496240648	8.091561476513725	0.8651569350961836
1.0944398496240648	8.14114206199455	0.8743446124460763
1.0944398496240648	8.190722647475374	0.8806784025850937
1.0944398496240648	8.2403032329562	0.8807754399010492
1.0944398496240648	8.289883818437023	0.8988672395275952
1.0944398496240648	8.339464403917848	0.8794401357067364
1.0944398496240648	8.389044989398672	0.8843624236795661
1.0944398496240648	8.438625574879497	0.881033164606044
1.0944398496240648	8.48820616036032	0.8690695424311251
1.0944398496240648	8.537786745841146	0.8664017222378918
1.0944398496240648	8.58736733132197	0.864070439068463
1.0944398496240648	8.636947916802795	0.8589218004041195
1.0944398496240648	8.686528502283618	0.8466598664488236
1.0944398496240648	8.736109087764444	0.8406210639822544
1.0944398496240648	8.785689673245267	0.8329346832523082
1.0944398496240648	8.835270258726093	0.8582329139727851
1.0944398496240648	8.884850844206916	0.8648314178187795
1.0944398496240648	8.934431429687741	0.8621561924544144
1.0944398496240648	8.984012015168565	0.8644276076723162
1.0944398496240648	9.03359260064939	0.8602739955183119
1.0944398496240648	9.083173186130214	0.8470028270607723
1.0944398496240648	9.13275377161104	0.851659211566523
1.0944398496240648	9.182334357091863	0.7999909943774254
1.0944398496240648	9.231914942572688	0.7888984839622204
1.0944398496240648	9.281495528053512	0.8273651612785115
1.0944398496240648	9.331076113534335	0.8473227564704024
1.0944398496240648	9.38065669901516	0.8582228573810159
1.0944398496240648	9.430237284495984	0.8755765008496534
1.0944398496240648	9.47981786997681	0.8847022326479808
1.0944398496240648	9.529398455457633	0.8811396369234935
1.0944398496240648	9.578979040938458	0.8678482243425863
1.0944398496240648	9.628559626419282	0.8513518879040437
1.0944398496240648	9.678140211900107	0.8443360989849142
1.0944398496240648	9.72772079738093	0.8606921369630121
1.0944398496240648	9.777301382861756	0.8742131641035633
1.0944398496240648	9.82688196834258	0.8824990212592699
1.0944398496240648	9.876462553823405	0.8952914001838866
1.0944398496240648	9.926043139304229	0.905419182596514
1.1044736842105314	0.009926043139304244	0.21263271884037113
1.1044736842105314	0.05950662862012895	0.21340040292709636
1.1044736842105314	0.10908721410095365	0.21526285141406587
1.1044736842105314	0.15866779958177835	0.21821671834894096
1.1044736842105314	0.20824838506260304	0.22225876092329816
1.1044736842105314	0.25782897054342774	0.2273888308092181
1.1044736842105314	0.3074095560242524	0.23361431089066662
1.1044736842105314	0.35699014150507713	0.24095637676873977
1.1044736842105314	0.4065707269859018	0.2494586554456914
1.1044736842105314	0.4561513124667265	0.25919910011255887
1.1044736842105314	0.5057318979475512	0.2703061594994446
1.1044736842105314	0.5553124834283759	0.28298036929293136
1.1044736842105314	0.6048930689092006	0.2975215676816676
1.1044736842105314	0.6544736543900253	0.3143576316829856
1.1044736842105314	0.70405423987085	0.3340558802188911
1.1044736842105314	0.7536348253516747	0.3572540794486818
1.1044736842105314	0.8032154108324994	0.38433283554261
1.1044736842105314	0.852795996313324	0.41443307778022215
1.1044736842105314	0.9023765817941488	0.44341210237412304
1.1044736842105314	0.9519571672749735	0.4621663417115366
1.1044736842105314	1.0015377527557983	0.46130038474310636
1.1044736842105314	1.051118338236623	0.44282331742715
1.1044736842105314	1.1006989237174476	0.4203347866822421
1.1044736842105314	1.1502795091982723	0.40535322437449783
1.1044736842105314	1.199860094679097	0.40181740060295396
1.1044736842105314	1.2494406801599216	0.40979732337645375
1.1044736842105314	1.2990212656407463	0.4290930429010016
1.1044736842105314	1.348601851121571	0.46063188038255626
1.1044736842105314	1.3981824366023958	0.5052659274193704
1.1044736842105314	1.4477630220832205	0.554442720541011
1.1044736842105314	1.4973436075640452	0.5806516839687402
1.1044736842105314	1.5469241930448698	0.5747832361499625
1.1044736842105314	1.5965047785256945	0.557649948038197
1.1044736842105314	1.6460853640065192	0.5415110596070264
1.1044736842105314	1.6956659494873438	0.5290090725297705
1.1044736842105314	1.7452465349681685	0.519501046718382
1.1044736842105314	1.7948271204489934	0.5107239518392833
1.1044736842105314	1.844407705929818	0.502940932080247
1.1044736842105314	1.8939882914106427	0.5153364994223032
1.1044736842105314	1.9435688768914674	0.5618407168294475
1.1044736842105314	1.993149462372292	0.5698002175012703
1.1044736842105314	2.0427300478531167	0.5471362242548836
1.1044736842105314	2.0923106333339416	0.5239476533449657
1.1044736842105314	2.141891218814766	0.513012929609713
1.1044736842105314	2.191471804295591	0.5090223635886039
1.1044736842105314	2.2410523897764154	0.4956993864650793
1.1044736842105314	2.2906329752572403	0.4619141522454302
1.1044736842105314	2.3402135607380647	0.43457828844589386
1.1044736842105314	2.3897941462188896	0.4782697638854414
1.1044736842105314	2.4393747316997145	0.4207788027491075
1.1044736842105314	2.488955317180539	0.335131396376651
1.1044736842105314	2.538535902661364	0.2835812714925878
1.1044736842105314	2.588116488142189	0.3195501763623997
1.1044736842105314	2.637697073623014	0.39380673030700897
1.1044736842105314	2.687277659103839	0.4244236476439051
1.1044736842105314	2.736858244584664	0.4611682840330458
1.1044736842105314	2.7864388300654888	0.5678462867698653
1.1044736842105314	2.8360194155463136	0.5093357772649374
1.1044736842105314	2.885600001027139	0.494410516821907
1.1044736842105314	2.935180586507964	0.5173871446123931
1.1044736842105314	2.9847611719887888	0.5541335889061068
1.1044736842105314	3.0343417574696137	0.6079629037047567
1.1044736842105314	3.0839223429504385	0.6385947453080204
1.1044736842105314	3.133502928431264	0.6648636413448445
1.1044736842105314	3.1830835139120888	0.7511527967637895
1.1044736842105314	3.2326640993929137	0.7980767189993605
1.1044736842105314	3.2822446848737385	0.7849820497666437
1.1044736842105314	3.3318252703545634	0.7998565309798545
1.1044736842105314	3.3814058558353883	0.7999631453676189
1.1044736842105314	3.4309864413162137	0.7974494695013604
1.1044736842105314	3.4805670267970386	0.8000788404725514
1.1044736842105314	3.5301476122778634	0.7787932572481084
1.1044736842105314	3.5797281977586883	0.7947179871194325
1.1044736842105314	3.6293087832395132	0.8423497797782517
1.1044736842105314	3.6788893687203386	0.8525779457873236
1.1044736842105314	3.7284699542011634	0.872121331981185
1.1044736842105314	3.7780505396819883	0.8756393031443029
1.1044736842105314	3.8276311251628132	0.8669014814961793
1.1044736842105314	3.877211710643638	0.8458782115271365
1.1044736842105314	3.926792296124463	0.8187273404448696
1.1044736842105314	3.9763728816052883	0.7834987599077707
1.1044736842105314	4.025953467086113	0.7765335662745535
1.1044736842105314	4.075534052566939	0.8250567667568961
1.1044736842105314	4.125114638047763	0.8042892359031195
1.1044736842105314	4.174695223528588	0.8086303107787631
1.1044736842105314	4.224275809009413	0.8053478424356699
1.1044736842105314	4.273856394490238	0.7905085149735437
1.1044736842105314	4.323436979971063	0.7572670805061067
1.1044736842105314	4.373017565451888	0.7188536468813939
1.1044736842105314	4.422598150932713	0.6595902056272982
1.1044736842105314	4.472178736413538	0.650397708845223
1.1044736842105314	4.521759321894363	0.6674100411489624
1.1044736842105314	4.5713399073751875	0.6633565964873112
1.1044736842105314	4.620920492856013	0.6531389561601362
1.1044736842105314	4.670501078336838	0.6381445692581496
1.1044736842105314	4.720081663817663	0.6136836964673305
1.1044736842105314	4.769662249298488	0.5825644786315659
1.1044736842105314	4.819242834779312	0.5777105046516591
1.1044736842105314	4.868823420260138	0.611701543538758
1.1044736842105314	4.918404005740963	0.6754561635314515
1.1044736842105314	4.9679845912217875	0.7006251365848789
1.1044736842105314	5.017565176702612	0.7144575503588363
1.1044736842105314	5.0671457621834355	0.7234168827133133
1.1044736842105314	5.11672634766426	0.7231895600478268
1.1044736842105314	5.166306933145084	0.7165516282765276
1.1044736842105314	5.215887518625909	0.718331141373263
1.1044736842105314	5.265468104106733	0.738731983964624
1.1044736842105314	5.315048689587558	0.7895205449637896
1.1044736842105314	5.364629275068382	0.8168102037629322
1.1044736842105314	5.414209860549207	0.8229315283756188
1.1044736842105314	5.463790446030031	0.8512206689589575
1.1044736842105314	5.5133710315108555	0.8622455045731479
1.1044736842105314	5.56295161699168	0.8564805993044788
1.1044736842105314	5.612532202472504	0.843639938566762
1.1044736842105314	5.662112787953329	0.8299039469291238
1.1044736842105314	5.711693373434153	0.831774626445301
1.1044736842105314	5.761273958914978	0.854181100784986
1.1044736842105314	5.810854544395802	0.8662918162357138
1.1044736842105314	5.860435129876627	0.859408530587085
1.1044736842105314	5.910015715357451	0.8754567752300859
1.1044736842105314	5.9595963008382755	0.882864970787368
1.1044736842105314	6.0091768863191	0.8822376020070516
1.1044736842105314	6.058757471799924	0.8592248689632512
1.1044736842105314	6.108338057280749	0.8430105846782731
1.1044736842105314	6.157918642761573	0.8304774682134345
1.1044736842105314	6.207499228242398	0.8380666803228135
1.1044736842105314	6.257079813723222	0.8572358534809444
1.1044736842105314	6.306660399204047	0.8399575887482278
1.1044736842105314	6.356240984684871	0.840361933987016
1.1044736842105314	6.4058215701656955	0.8386489583917778
1.1044736842105314	6.45540215564652	0.830640956133965
1.1044736842105314	6.504982741127344	0.8133932018923108
1.1044736842105314	6.554563326608169	0.7849831529728251
1.1044736842105314	6.604143912088993	0.7730491398614934
1.1044736842105314	6.653724497569818	0.7924746167942459
1.1044736842105314	6.703305083050642	0.8197477986974717
1.1044736842105314	6.752885668531466	0.8066867491809733
1.1044736842105314	6.80246625401229	0.7979371933439624
1.1044736842105314	6.852046839493115	0.785109839373195
1.1044736842105314	6.901627424973939	0.7686669124946144
1.1044736842105314	6.9512080104547636	0.7797854652246315
1.1044736842105314	7.000788595935588	0.7341474975606055
1.1044736842105314	7.0503691814164124	0.7513218313588963
1.1044736842105314	7.099949766897237	0.8058898454984105
1.1044736842105314	7.149530352378061	0.8303115057318211
1.1044736842105314	7.199110937858886	0.8442921482210773
1.1044736842105314	7.24869152333971	0.846476841189523
1.1044736842105314	7.298272108820535	0.8368371281075558
1.1044736842105314	7.347852694301359	0.8191833463583617
1.1044736842105314	7.397433279782184	0.8344474189771247
1.1044736842105314	7.447013865263008	0.8102490666481308
1.1044736842105314	7.4965944507438325	0.8180354371482909
1.1044736842105314	7.546175036224657	0.8428374028654771
1.1044736842105314	7.595755621705481	0.8552239498275773
1.1044736842105314	7.645336207186306	0.8734035898095228
1.1044736842105314	7.69491679266713	0.8842686090942514
1.1044736842105314	7.744497378147955	0.8846284330055973
1.1044736842105314	7.794077963628779	0.8735543452621853
1.1044736842105314	7.843658549109604	0.8759154095055622
1.1044736842105314	7.893239134590428	0.8682120316728071
1.1044736842105314	7.9428197200712525	0.8620649044249692
1.1044736842105314	7.992400305552077	0.8597885374296521
1.1044736842105314	8.041980891032901	0.8633826267167038
1.1044736842105314	8.091561476513725	0.8719394511192506
1.1044736842105314	8.14114206199455	0.8785328713756072
1.1044736842105314	8.190722647475374	0.879565298885722
1.1044736842105314	8.2403032329562	0.8696455247741661
1.1044736842105314	8.289883818437023	0.8770808853085114
1.1044736842105314	8.339464403917848	0.8810860592571949
1.1044736842105314	8.389044989398672	0.8855433161565611
1.1044736842105314	8.438625574879497	0.8699767709679822
1.1044736842105314	8.48820616036032	0.8662690132831256
1.1044736842105314	8.537786745841146	0.8634518473114473
1.1044736842105314	8.58736733132197	0.8577667926944399
1.1044736842105314	8.636947916802795	0.8461118251471026
1.1044736842105314	8.686528502283618	0.8407513836427923
1.1044736842105314	8.736109087764444	0.8257549231755916
1.1044736842105314	8.785689673245267	0.8497058583152086
1.1044736842105314	8.835270258726093	0.8683452366835205
1.1044736842105314	8.884850844206916	0.8620848203034102
1.1044736842105314	8.934431429687741	0.8654087017804325
1.1044736842105314	8.984012015168565	0.8625505488373135
1.1044736842105314	9.03359260064939	0.8502428683956441
1.1044736842105314	9.083173186130214	0.822752806999365
1.1044736842105314	9.13275377161104	0.8025179096623655
1.1044736842105314	9.182334357091863	0.7889413870651191
1.1044736842105314	9.231914942572688	0.8186823169223708
1.1044736842105314	9.281495528053512	0.8541862883022561
1.1044736842105314	9.331076113534335	0.8606340828217202
1.1044736842105314	9.38065669901516	0.8780621303457704
1.1044736842105314	9.430237284495984	0.8878391304605456
1.1044736842105314	9.47981786997681	0.8863978807764427
1.1044736842105314	9.529398455457633	0.87367531718667
1.1044736842105314	9.578979040938458	0.8568524429959845
1.1044736842105314	9.628559626419282	0.8484190746988628
1.1044736842105314	9.678140211900107	0.8563142095520587
1.1044736842105314	9.72772079738093	0.878354539366135
1.1044736842105314	9.777301382861756	0.8845907222362591
1.1044736842105314	9.82688196834258	0.8964762612657112
1.1044736842105314	9.876462553823405	0.905682733875841
1.1044736842105314	9.926043139304229	0.9118778716992486
1.1145075187969975	0.009926043139304244	0.21263281984041787
1.1145075187969975	0.05950662862012895	0.21340403669588515
1.1145075187969975	0.10908721410095365	0.2152750958949406
1.1145075187969975	0.15866779958177835	0.21824274310371414
1.1145075187969975	0.20824838506260304	0.22230391253919668
1.1145075187969975	0.25782897054342774	0.22745876651565403
1.1145075187969975	0.3074095560242524	0.2337152092166924
1.1145075187969975	0.35699014150507713	0.24109526746503113
1.1145075187969975	0.4065707269859018	0.24964393271080268
1.1145075187969975	0.4561513124667265	0.2594413173697424
1.1145075187969975	0.5057318979475512	0.27061925369797607
1.1145075187969975	0.5553124834283759	0.2833835211751678
1.1145075187969975	0.6048930689092006	0.2980419199642716
1.1145075187969975	0.6544736543900253	0.31503384029961395
1.1145075187969975	0.70405423987085	0.3349411778573242
1.1145075187969975	0.7536348253516747	0.3584126870026592
1.1145075187969975	0.8032154108324994	0.3858087683608022
1.1145075187969975	0.852795996313324	0.416138641434441
1.1145075187969975	0.9023765817941488	0.44488046396304975
1.1145075187969975	0.9519571672749735	0.46239143729883836
1.1145075187969975	1.0015377527557983	0.459433830113843
1.1145075187969975	1.051118338236623	0.4393471558669956
1.1145075187969975	1.1006989237174476	0.41658290239672474
1.1145075187969975	1.1502795091982723	0.4022421959676803
1.1145075187969975	1.199860094679097	0.3996400618655661
1.1145075187969975	1.2494406801599216	0.4085836331306555
1.1145075187969975	1.2990212656407463	0.4289101184297306
1.1145075187969975	1.348601851121571	0.46175850060042245
1.1145075187969975	1.3981824366023958	0.5079024097909156
1.1145075187969975	1.4477630220832205	0.556642614279593
1.1145075187969975	1.4973436075640452	0.5785592138702493
1.1145075187969975	1.5469241930448698	0.5694269593890019
1.1145075187969975	1.5965047785256945	0.5515261544734633
1.1145075187969975	1.6460853640065192	0.5356415131357057
1.1145075187969975	1.6956659494873438	0.5237745138215306
1.1145075187969975	1.7452465349681685	0.5147668592510565
1.1145075187969975	1.7948271204489934	0.5059469451118985
1.1145075187969975	1.844407705929818	0.4984939515655428
1.1145075187969975	1.8939882914106427	0.516835867965957
1.1145075187969975	1.9435688768914674	0.5627011507481579
1.1145075187969975	1.993149462372292	0.5616733069662212
1.1145075187969975	2.0427300478531167	0.5349916339933055
1.1145075187969975	2.0923106333339416	0.5112655844090291
1.1145075187969975	2.141891218814766	0.5022622207536986
1.1145075187969975	2.191471804295591	0.499641249007149
1.1145075187969975	2.2410523897764154	0.4849913654326955
1.1145075187969975	2.2906329752572403	0.44864223295681227
1.1145075187969975	2.3402135607380647	0.43803435147055375
1.1145075187969975	2.3897941462188896	0.47031834718867727
1.1145075187969975	2.4393747316997145	0.39624437944862845
1.1145075187969975	2.488955317180539	0.3114287063840668
1.1145075187969975	2.538535902661364	0.2765725167127054
1.1145075187969975	2.588116488142189	0.33521861854385604
1.1145075187969975	2.637697073623014	0.40800529335873037
1.1145075187969975	2.687277659103839	0.43484299648011
1.1145075187969975	2.736858244584664	0.4863756168477502
1.1145075187969975	2.7864388300654888	0.5955523298281493
1.1145075187969975	2.8360194155463136	0.5004239139925525
1.1145075187969975	2.885600001027139	0.5064601669792356
1.1145075187969975	2.935180586507964	0.5327934882312386
1.1145075187969975	2.9847611719887888	0.5741860734816724
1.1145075187969975	3.0343417574696137	0.6297324276185742
1.1145075187969975	3.0839223429504385	0.6466359064129558
1.1145075187969975	3.133502928431264	0.6929765292172336
1.1145075187969975	3.1830835139120888	0.7754102145099945
1.1145075187969975	3.2326640993929137	0.7652456376716898
1.1145075187969975	3.2822446848737385	0.7946839744289174
1.1145075187969975	3.3318252703545634	0.8017981871176317
1.1145075187969975	3.3814058558353883	0.799160997974484
1.1145075187969975	3.4309864413162137	0.7969659361957655
1.1145075187969975	3.4805670267970386	0.8016218645812432
1.1145075187969975	3.5301476122778634	0.7698418054848444
1.1145075187969975	3.5797281977586883	0.8107710226649456
1.1145075187969975	3.6293087832395132	0.8551814636850696
1.1145075187969975	3.6788893687203386	0.861891085403115
1.1145075187969975	3.7284699542011634	0.8733206702016756
1.1145075187969975	3.7780505396819883	0.8718817335909586
1.1145075187969975	3.8276311251628132	0.8574640711597438
1.1145075187969975	3.877211710643638	0.8315933014998191
1.1145075187969975	3.926792296124463	0.8050988663685518
1.1145075187969975	3.9763728816052883	0.7727351548077067
1.1145075187969975	4.025953467086113	0.7753117672345662
1.1145075187969975	4.075534052566939	0.7945105897783068
1.1145075187969975	4.125114638047763	0.8012553113199288
1.1145075187969975	4.174695223528588	0.8020450101930096
1.1145075187969975	4.224275809009413	0.7938170039718854
1.1145075187969975	4.273856394490238	0.7706602787463929
1.1145075187969975	4.323436979971063	0.7266734391601952
1.1145075187969975	4.373017565451888	0.6999081196183442
1.1145075187969975	4.422598150932713	0.6389532484204914
1.1145075187969975	4.472178736413538	0.6636481047971089
1.1145075187969975	4.521759321894363	0.6610079945231824
1.1145075187969975	4.5713399073751875	0.6523702369988855
1.1145075187969975	4.620920492856013	0.6401205058808123
1.1145075187969975	4.670501078336838	0.6214413758029779
1.1145075187969975	4.720081663817663	0.593107716482128
1.1145075187969975	4.769662249298488	0.5886399036441778
1.1145075187969975	4.819242834779312	0.5892590495544439
1.1145075187969975	4.868823420260138	0.7047211063313492
1.1145075187969975	4.918404005740963	0.6989765470553281
1.1145075187969975	4.9679845912217875	0.7130038943077778
1.1145075187969975	5.017565176702612	0.725737677229718
1.1145075187969975	5.0671457621834355	0.7296314113352651
1.1145075187969975	5.11672634766426	0.7252256298086721
1.1145075187969975	5.166306933145084	0.7181788695853606
1.1145075187969975	5.215887518625909	0.7286903906836398
1.1145075187969975	5.265468104106733	0.765711705019851
1.1145075187969975	5.315048689587558	0.8180599994717386
1.1145075187969975	5.364629275068382	0.8187752655220676
1.1145075187969975	5.414209860549207	0.8438248916941744
1.1145075187969975	5.463790446030031	0.8637802798167764
1.1145075187969975	5.5133710315108555	0.8643699035985437
1.1145075187969975	5.56295161699168	0.8515543536869532
1.1145075187969975	5.612532202472504	0.8358909764876388
1.1145075187969975	5.662112787953329	0.8265905455484173
1.1145075187969975	5.711693373434153	0.8416252966682392
1.1145075187969975	5.761273958914978	0.8703426030833964
1.1145075187969975	5.810854544395802	0.8556147765371657
1.1145075187969975	5.860435129876627	0.8702980724253729
1.1145075187969975	5.910015715357451	0.8818258968211153
1.1145075187969975	5.9595963008382755	0.8821454833665767
1.1145075187969975	6.0091768863191	0.8664209790182054
1.1145075187969975	6.058757471799924	0.8462553194103604
1.1145075187969975	6.108338057280749	0.8298694728435114
1.1145075187969975	6.157918642761573	0.827309935821349
1.1145075187969975	6.207499228242398	0.8541375566444237
1.1145075187969975	6.257079813723222	0.8393060625676402
1.1145075187969975	6.306660399204047	0.8370811569627349
1.1145075187969975	6.356240984684871	0.8356439255300706
1.1145075187969975	6.4058215701656955	0.8296451730023178
1.1145075187969975	6.45540215564652	0.8185353909521424
1.1145075187969975	6.504982741127344	0.7916533526482422
1.1145075187969975	6.554563326608169	0.7660264533407899
1.1145075187969975	6.604143912088993	0.77712860409644
1.1145075187969975	6.653724497569818	0.8436352587271715
1.1145075187969975	6.703305083050642	0.8069799070729373
1.1145075187969975	6.752885668531466	0.7992398114070225
1.1145075187969975	6.80246625401229	0.7870344277988958
1.1145075187969975	6.852046839493115	0.7680473350616971
1.1145075187969975	6.901627424973939	0.7673679104041754
1.1145075187969975	6.9512080104547636	0.7472280553810928
1.1145075187969975	7.000788595935588	0.7429204692907729
1.1145075187969975	7.0503691814164124	0.7813239988886865
1.1145075187969975	7.099949766897237	0.8298144907389603
1.1145075187969975	7.149530352378061	0.8430481471984309
1.1145075187969975	7.199110937858886	0.8494139770351955
1.1145075187969975	7.24869152333971	0.8430203556847449
1.1145075187969975	7.298272108820535	0.8255849876254441
1.1145075187969975	7.347852694301359	0.8234529934836915
1.1145075187969975	7.397433279782184	0.8155238852920971
1.1145075187969975	7.447013865263008	0.8210332671248814
1.1145075187969975	7.4965944507438325	0.8568844322467022
1.1145075187969975	7.546175036224657	0.8517843093898166
1.1145075187969975	7.595755621705481	0.8702986176495441
1.1145075187969975	7.645336207186306	0.8831122314152188
1.1145075187969975	7.69491679266713	0.8859654752206456
1.1145075187969975	7.744497378147955	0.877291566162361
1.1145075187969975	7.794077963628779	0.8883214209445721
1.1145075187969975	7.843658549109604	0.8687141115792985
1.1145075187969975	7.893239134590428	0.8696906759549733
1.1145075187969975	7.9428197200712525	0.8625984340717583
1.1145075187969975	7.992400305552077	0.8620792882141342
1.1145075187969975	8.041980891032901	0.8696309017763019
1.1145075187969975	8.091561476513725	0.8762916773167483
1.1145075187969975	8.14114206199455	0.8780964850708767
1.1145075187969975	8.190722647475374	0.8711770369785907
1.1145075187969975	8.2403032329562	0.8758049909057206
1.1145075187969975	8.289883818437023	0.8766207908352502
1.1145075187969975	8.339464403917848	0.8886717469804286
1.1145075187969975	8.389044989398672	0.8716734703515688
1.1145075187969975	8.438625574879497	0.8664205812350861
1.1145075187969975	8.48820616036032	0.8632597462768208
1.1145075187969975	8.537786745841146	0.8571053380266273
1.1145075187969975	8.58736733132197	0.8454912443814406
1.1145075187969975	8.636947916802795	0.857942341283527
1.1145075187969975	8.686528502283618	0.8194395390936996
1.1145075187969975	8.736109087764444	0.8329470519550788
1.1145075187969975	8.785689673245267	0.8707725058828186
1.1145075187969975	8.835270258726093	0.8622946994153741
1.1145075187969975	8.884850844206916	0.8663310885569814
1.1145075187969975	8.934431429687741	0.8648610590597372
1.1145075187969975	8.984012015168565	0.8539549319912747
1.1145075187969975	9.03359260064939	0.830749638191049
1.1145075187969975	9.083173186130214	0.8064552571244538
1.1145075187969975	9.13275377161104	0.7896228613408507
1.1145075187969975	9.182334357091863	0.8124531638179732
1.1145075187969975	9.231914942572688	0.8626152989816749
1.1145075187969975	9.281495528053512	0.8629399621882573
1.1145075187969975	9.331076113534335	0.8801451458665867
1.1145075187969975	9.38065669901516	0.8902794299666799
1.1145075187969975	9.430237284495984	0.8904785962857382
1.1145075187969975	9.47981786997681	0.8796355531365228
1.1145075187969975	9.529398455457633	0.8623865814902337
1.1145075187969975	9.578979040938458	0.8527629146519385
1.1145075187969975	9.628559626419282	0.8550636428499538
1.1145075187969975	9.678140211900107	0.8826706323913562
1.1145075187969975	9.72772079738093	0.8862955207161508
1.1145075187969975	9.777301382861756	0.8972841724179496
1.1145075187969975	9.82688196834258	0.9055660447418575
1.1145075187969975	9.876462553823405	0.9103877879216423
1.1145075187969975	9.926043139304229	0.9120416840914088
1.1245413533834636	0.009926043139304244	0.21263292136895043
1.1245413533834636	0.05950662862012895	0.21340768969815047
1.1245413533834636	0.10908721410095365	0.21528740699389814
1.1245413533834636	0.15866779958177835	0.2182689156233153
1.1245413533834636	0.20824838506260304	0.22234933543868238
1.1245413533834636	0.25782897054342774	0.22752915241283936
1.1245413533834636	0.3074095560242524	0.2338168109734283
1.1245413533834636	0.35699014150507713	0.24123521661621194
1.1245413533834636	0.4065707269859018	0.24983076555817638
1.1245413533834636	0.4561513124667265	0.2596857899860168
1.1245413533834636	0.5057318979475512	0.27093559868797173
1.1245413533834636	0.5553124834283759	0.28379135964618585
1.1245413533834636	0.6048930689092006	0.29856905672252704
1.1245413533834636	0.6544736543900253	0.3157199035292845
1.1245413533834636	0.70405423987085	0.3358406657665703
1.1245413533834636	0.7536348253516747	0.35959073236316297
1.1245413533834636	0.8032154108324994	0.38730685443782015
1.1245413533834636	0.852795996313324	0.4178534387683456
1.1245413533834636	0.9023765817941488	0.4463013019258143
1.1245413533834636	0.9519571672749735	0.4624629756681948
1.1245413533834636	1.0015377527557983	0.4573605879243767
1.1245413533834636	1.051118338236623	0.4357520992699674
1.1245413533834636	1.1006989237174476	0.4128392527322844
1.1245413533834636	1.1502795091982723	0.39920896080447443
1.1245413533834636	1.199860094679097	0.39755737374147354
1.1245413533834636	1.2494406801599216	0.40746166197966155
1.1245413533834636	1.2990212656407463	0.42882538244816415
1.1245413533834636	1.348601851121571	0.4630225519014801
1.1245413533834636	1.3981824366023958	0.5106572677128152
1.1245413533834636	1.4477630220832205	0.5584952482768407
1.1245413533834636	1.4973436075640452	0.5758131068392796
1.1245413533834636	1.5469241930448698	0.5637653294520327
1.1245413533834636	1.5965047785256945	0.5453249285249752
1.1245413533834636	1.6460853640065192	0.5298244440059151
1.1245413533834636	1.6956659494873438	0.518662527849808
1.1245413533834636	1.7452465349681685	0.5101186258978262
1.1245413533834636	1.7948271204489934	0.501148958567315
1.1245413533834636	1.844407705929818	0.4943318558426502
1.1245413533834636	1.8939882914106427	0.5196525661924314
1.1245413533834636	1.9435688768914674	0.5619170677650176
1.1245413533834636	1.993149462372292	0.5523374446000223
1.1245413533834636	2.0427300478531167	0.5221242176733937
1.1245413533834636	2.0923106333339416	0.49849501374753913
1.1245413533834636	2.141891218814766	0.4920468206887151
1.1245413533834636	2.191471804295591	0.49073422085546525
1.1245413533834636	2.2410523897764154	0.47422099259367884
1.1245413533834636	2.2906329752572403	0.436024867165118
1.1245413533834636	2.3402135607380647	0.4478450985403852
1.1245413533834636	2.3897941462188896	0.4556836319342613
1.1245413533834636	2.4393747316997145	0.3708041010582725
1.1245413533834636	2.488955317180539	0.29023560692481937
1.1245413533834636	2.538535902661364	0.2767547469202106
1.1245413533834636	2.588116488142189	0.3551422215124217
1.1245413533834636	2.637697073623014	0.42144528282726335
1.1245413533834636	2.687277659103839	0.44827053785338744
1.1245413533834636	2.736858244584664	0.5159523303871524
1.1245413533834636	2.7864388300654888	0.5904141382858887
1.1245413533834636	2.8360194155463136	0.5029307383657684
1.1245413533834636	2.885600001027139	0.519430075592716
1.1245413533834636	2.935180586507964	0.5487935922535842
1.1245413533834636	2.9847611719887888	0.5951558342408886
1.1245413533834636	3.0343417574696137	0.6490961719745503
1.1245413533834636	3.0839223429504385	0.6557093001740933
1.1245413533834636	3.133502928431264	0.7220025618243237
1.1245413533834636	3.1830835139120888	0.7959904315041729
1.1245413533834636	3.2326640993929137	0.7758942443948073
1.1245413533834636	3.2822446848737385	0.8004071456828171
1.1245413533834636	3.3318252703545634	0.8019989670438794
1.1245413533834636	3.3814058558353883	0.7977183590435759
1.1245413533834636	3.4309864413162137	0.7968041453331337
1.1245413533834636	3.4805670267970386	0.8017361990338465
1.1245413533834636	3.5301476122778634	0.7768168882547403
1.1245413533834636	3.5797281977586883	0.8250980257153941
1.1245413533834636	3.6293087832395132	0.8466742617728699
1.1245413533834636	3.6788893687203386	0.8665572335158382
1.1245413533834636	3.7284699542011634	0.872456886558454
1.1245413533834636	3.7780505396819883	0.8657330570313427
1.1245413533834636	3.8276311251628132	0.8454482821783363
1.1245413533834636	3.877211710643638	0.8158131384204627
1.1245413533834636	3.926792296124463	0.7932029113005407
1.1245413533834636	3.9763728816052883	0.7651187547370456
1.1245413533834636	4.025953467086113	0.7763410248941003
1.1245413533834636	4.075534052566939	0.7920207863429107
1.1245413533834636	4.125114638047763	0.7963706841452933
1.1245413533834636	4.174695223528588	0.7931793884761352
1.1245413533834636	4.224275809009413	0.778612997835959
1.1245413533834636	4.273856394490238	0.7453786827494567
1.1245413533834636	4.323436979971063	0.6930187482824683
1.1245413533834636	4.373017565451888	0.6490067660222515
1.1245413533834636	4.422598150932713	0.6329432764722037
1.1245413533834636	4.472178736413538	0.6559464557712491
1.1245413533834636	4.521759321894363	0.6518343056487146
1.1245413533834636	4.5713399073751875	0.6407966340432706
1.1245413533834636	4.620920492856013	0.6262496131115036
1.1245413533834636	4.670501078336838	0.6036156805506766
1.1245413533834636	4.720081663817663	0.5756623471498646
1.1245413533834636	4.769662249298488	0.5836336531567131
1.1245413533834636	4.819242834779312	0.6207842448650013
1.1245413533834636	4.868823420260138	0.6882793683513131
1.1245413533834636	4.918404005740963	0.7122461994828149
1.1245413533834636	4.9679845912217875	0.7259517371037432
1.1245413533834636	5.017565176702612	0.7346297590109486
1.1245413533834636	5.0671457621834355	0.7333874498482598
1.1245413533834636	5.11672634766426	0.7263194633940595
1.1245413533834636	5.166306933145084	0.7322797810952307
1.1245413533834636	5.215887518625909	0.7505311875873114
1.1245413533834636	5.265468104106733	0.8020887315592364
1.1245413533834636	5.315048689587558	0.8309451390765503
1.1245413533834636	5.364629275068382	0.833355230806601
1.1245413533834636	5.414209860549207	0.8610480522008118
1.1245413533834636	5.463790446030031	0.8702303928231391
1.1245413533834636	5.5133710315108555	0.8614704629155888
1.1245413533834636	5.56295161699168	0.8454100118867425
1.1245413533834636	5.612532202472504	0.8300271294992683
1.1245413533834636	5.662112787953329	0.8326097437304562
1.1245413533834636	5.711693373434153	0.8560602491351038
1.1245413533834636	5.761273958914978	0.869308709143996
1.1245413533834636	5.810854544395802	0.863976829908414
1.1245413533834636	5.860435129876627	0.8784465587721375
1.1245413533834636	5.910015715357451	0.8841693713177611
1.1245413533834636	5.9595963008382755	0.871322606028607
1.1245413533834636	6.0091768863191	0.8534104716530801
1.1245413533834636	6.058757471799924	0.8331146528479103
1.1245413533834636	6.108338057280749	0.8209159631378824
1.1245413533834636	6.157918642761573	0.8307487301284716
1.1245413533834636	6.207499228242398	0.8484104316522418
1.1245413533834636	6.257079813723222	0.8342853722029663
1.1245413533834636	6.306660399204047	0.8324954587652338
1.1245413533834636	6.356240984684871	0.8276187297322402
1.1245413533834636	6.4058215701656955	0.8167786115619364
1.1245413533834636	6.45540215564652	0.8006223430129245
1.1245413533834636	6.504982741127344	0.7662086291323726
1.1245413533834636	6.554563326608169	0.7639534103124508
1.1245413533834636	6.604143912088993	0.790235314556986
1.1245413533834636	6.653724497569818	0.8098329131163379
1.1245413533834636	6.703305083050642	0.800026907109803
1.1245413533834636	6.752885668531466	0.7894721904197685
1.1245413533834636	6.80246625401229	0.7707572082548856
1.1245413533834636	6.852046839493115	0.7535369258964798
1.1245413533834636	6.901627424973939	0.774206210485374
1.1245413533834636	6.9512080104547636	0.7396585367197109
1.1245413533834636	7.000788595935588	0.7716824698732261
1.1245413533834636	7.0503691814164124	0.8457795161549183
1.1245413533834636	7.099949766897237	0.8415762823983526
1.1245413533834636	7.149530352378061	0.8513544335009913
1.1245413533834636	7.199110937858886	0.8484838377822795
1.1245413533834636	7.24869152333971	0.8333581670588366
1.1245413533834636	7.298272108820535	0.8148632651602304
1.1245413533834636	7.347852694301359	0.8269570010816779
1.1245413533834636	7.397433279782184	0.8234592090475468
1.1245413533834636	7.447013865263008	0.8270987078359107
1.1245413533834636	7.4965944507438325	0.8493498396917399
1.1245413533834636	7.546175036224657	0.8667360690300002
1.1245413533834636	7.595755621705481	0.8812733199791738
1.1245413533834636	7.645336207186306	0.8865905772154818
1.1245413533834636	7.69491679266713	0.8806344934867749
1.1245413533834636	7.744497378147955	0.8637959827891625
1.1245413533834636	7.794077963628779	0.8698193601682048
1.1245413533834636	7.843658549109604	0.8720804995297624
1.1245413533834636	7.893239134590428	0.8691018918055976
1.1245413533834636	7.9428197200712525	0.8614251972883925
1.1245413533834636	7.992400305552077	0.8675223550785109
1.1245413533834636	8.041980891032901	0.874037047205915
1.1245413533834636	8.091561476513725	0.8764273326453277
1.1245413533834636	8.14114206199455	0.8714467512247596
1.1245413533834636	8.190722647475374	0.8786101870683456
1.1245413533834636	8.2403032329562	0.8717946910367542
1.1245413533834636	8.289883818437023	0.8772107979069049
1.1245413533834636	8.339464403917848	0.8746125284492781
1.1245413533834636	8.389044989398672	0.8668328124766485
1.1245413533834636	8.438625574879497	0.8634198991500004
1.1245413533834636	8.48820616036032	0.8569936936858539
1.1245413533834636	8.537786745841146	0.8451778793807164
1.1245413533834636	8.58736733132197	0.8194965287688365
1.1245413533834636	8.636947916802795	0.8144585631837887
1.1245413533834636	8.686528502283618	0.8240293748706188
1.1245413533834636	8.736109087764444	0.866590331128028
1.1245413533834636	8.785689673245267	0.8630783958959606
1.1245413533834636	8.835270258726093	0.8671575664190301
1.1245413533834636	8.884850844206916	0.867028584922192
1.1245413533834636	8.934431429687741	0.857757313254088
1.1245413533834636	8.984012015168565	0.8370488952368872
1.1245413533834636	9.03359260064939	0.8118270562552222
1.1245413533834636	9.083173186130214	0.791641378918804
1.1245413533834636	9.13275377161104	0.8086332111837377
1.1245413533834636	9.182334357091863	0.8685852257432043
1.1245413533834636	9.231914942572688	0.8652152734287295
1.1245413533834636	9.281495528053512	0.8818722765834065
1.1245413533834636	9.331076113534335	0.8921737095875578
1.1245413533834636	9.38065669901516	0.8932376876958616
1.1245413533834636	9.430237284495984	0.8854735171736896
1.1245413533834636	9.47981786997681	0.8679333255280794
1.1245413533834636	9.529398455457633	0.8572882446606321
1.1245413533834636	9.578979040938458	0.8560970810204717
1.1245413533834636	9.628559626419282	0.8874784452466608
1.1245413533834636	9.678140211900107	0.8876771293971699
1.1245413533834636	9.72772079738093	0.8977817621965115
1.1245413533834636	9.777301382861756	0.9052211763151154
1.1245413533834636	9.82688196834258	0.9095006596943465
1.1245413533834636	9.876462553823405	0.9138986888333284
1.1245413533834636	9.926043139304229	0.9063788550300279
1.1345751879699302	0.009926043139304244	0.2126330234256343
1.1345751879699302	0.05950662862012895	0.21341136192428395
1.1345751879699302	0.10908721410095365	0.21529978469917826
1.1345751879699302	0.15866779958177835	0.21829523595631461
1.1345751879699302	0.20824838506260304	0.22239502989529888
1.1345751879699302	0.25782897054342774	0.22759998933645606
1.1345751879699302	0.3074095560242524	0.2339191181802542
1.1345751879699302	0.35699014150507713	0.2413762285155265
1.1345751879699302	0.4065707269859018	0.2500191624246215
1.1345751879699302	0.4561513124667265	0.2599325337244232
1.1345751879699302	0.5057318979475512	0.27125522296940513
1.1345751879699302	0.5553124834283759	0.2842039350881107
1.1345751879699302	0.6048930689092006	0.2991030651932789
1.1345751879699302	0.6544736543900253	0.3164159671857261
1.1345751879699302	0.70405423987085	0.3367545659817035
1.1345751879699302	0.7536348253516747	0.3607884577786463
1.1345751879699302	0.8032154108324994	0.3888269375978208
1.1345751879699302	0.852795996313324	0.4195753576620666
1.1345751879699302	0.9023765817941488	0.4476676648577676
1.1345751879699302	0.9519571672749735	0.46237121609767445
1.1345751879699302	1.0015377527557983	0.45508118244642454
1.1345751879699302	1.051118338236623	0.43205076881991233
1.1345751879699302	1.1006989237174476	0.40911530768268956
1.1345751879699302	1.1502795091982723	0.39625835371950013
1.1345751879699302	1.199860094679097	0.3955695711085009
1.1345751879699302	1.2494406801599216	0.4064301398848499
1.1345751879699302	1.2990212656407463	0.42883947012530327
1.1345751879699302	1.348601851121571	0.4644289986741531
1.1345751879699302	1.3981824366023958	0.5135111880607467
1.1345751879699302	1.4477630220832205	0.5599182865234344
1.1345751879699302	1.4973436075640452	0.5724353637719217
1.1345751879699302	1.5469241930448698	0.5578427882907364
1.1345751879699302	1.5965047785256945	0.5390720808038024
1.1345751879699302	1.6460853640065192	0.5240837382328352
1.1345751879699302	1.6956659494873438	0.5136840068578573
1.1345751879699302	1.7452465349681685	0.5055457435585998
1.1345751879699302	1.7948271204489934	0.4963151584299512
1.1345751879699302	1.844407705929818	0.4906192294118418
1.1345751879699302	1.8939882914106427	0.5235507999617763
1.1345751879699302	1.9435688768914674	0.559337474695589
1.1345751879699302	1.993149462372292	0.5418744092812635
1.1345751879699302	2.0427300478531167	0.5086007617278484
1.1345751879699302	2.0923106333339416	0.48583367578489245
1.1345751879699302	2.141891218814766	0.4825426166585769
1.1345751879699302	2.191471804295591	0.4822775063513323
1.1345751879699302	2.2410523897764154	0.46329591154633476
1.1345751879699302	2.2906329752572403	0.4250276335873354
1.1345751879699302	2.3402135607380647	0.4595298925430097
1.1345751879699302	2.3897941462188896	0.4361682671305412
1.1345751879699302	2.4393747316997145	0.3452352655322704
1.1345751879699302	2.488955317180539	0.2728243337219192
1.1345751879699302	2.538535902661364	0.28476041631062954
1.1345751879699302	2.588116488142189	0.3775152864956922
1.1345751879699302	2.637697073623014	0.4340626757274131
1.1345751879699302	2.687277659103839	0.46514529175945807
1.1345751879699302	2.736858244584664	0.549512529312296
1.1345751879699302	2.7864388300654888	0.556587324987945
1.1345751879699302	2.8360194155463136	0.5113136132634206
1.1345751879699302	2.885600001027139	0.5328245845713371
1.1345751879699302	2.935180586507964	0.5654477943364624
1.1345751879699302	2.9847611719887888	0.6168765381327868
1.1345751879699302	3.0343417574696137	0.664298406408485
1.1345751879699302	3.0839223429504385	0.6705251447824522
1.1345751879699302	3.133502928431264	0.7486861372586112
1.1345751879699302	3.1830835139120888	0.8108763959609229
1.1345751879699302	3.2326640993929137	0.7902555540578278
1.1345751879699302	3.2822446848737385	0.8032548784190775
1.1345751879699302	3.3318252703545634	0.8008916903162622
1.1345751879699302	3.3814058558353883	0.7959647723886223
1.1345751879699302	3.4309864413162137	0.7973057016632549
1.1345751879699302	3.4805670267970386	0.7950662305977159
1.1345751879699302	3.5301476122778634	0.7914201151966553
1.1345751879699302	3.5797281977586883	0.8373159991775888
1.1345751879699302	3.6293087832395132	0.8527989656522711
1.1345751879699302	3.6788893687203386	0.8685797594958584
1.1345751879699302	3.7284699542011634	0.8694861715854705
1.1345751879699302	3.7780505396819883	0.8569945168225988
1.1345751879699302	3.8276311251628132	0.8310335197242963
1.1345751879699302	3.877211710643638	0.7995137840608298
1.1345751879699302	3.926792296124463	0.7712282968408616
1.1345751879699302	3.9763728816052883	0.7610331876339941
1.1345751879699302	4.025953467086113	0.7966329623507271
1.1345751879699302	4.075534052566939	0.7886662021882409
1.1345751879699302	4.125114638047763	0.7895252510147627
1.1345751879699302	4.174695223528588	0.781532282877147
1.1345751879699302	4.224275809009413	0.7588672387275036
1.1345751879699302	4.273856394490238	0.7146218167328039
1.1345751879699302	4.323436979971063	0.6933911625065984
1.1345751879699302	4.373017565451888	0.6246367449151352
1.1345751879699302	4.422598150932713	0.6608827915417599
1.1345751879699302	4.472178736413538	0.6510017134220957
1.1345751879699302	4.521759321894363	0.6413689958654152
1.1345751879699302	4.5713399073751875	0.6288542840256195
1.1345751879699302	4.620920492856013	0.6115070488198305
1.1345751879699302	4.670501078336838	0.5861161140494797
1.1345751879699302	4.720081663817663	0.5683723763855122
1.1345751879699302	4.769662249298488	0.5960159393776175
1.1345751879699302	4.819242834779312	0.6633779809631496
1.1345751879699302	4.868823420260138	0.7125483780311286
1.1345751879699302	4.918404005740963	0.7246531199046707
1.1345751879699302	4.9679845912217875	0.7376246784188302
1.1345751879699302	5.017565176702612	0.7406651115105999
1.1345751879699302	5.0671457621834355	0.7352464898186319
1.1345751879699302	5.11672634766426	0.7279918761651386
1.1345751879699302	5.166306933145084	0.7391516331666174
1.1345751879699302	5.215887518625909	0.7779156789093344
1.1345751879699302	5.265468104106733	0.8301612180468607
1.1345751879699302	5.315048689587558	0.8297201790139852
1.1345751879699302	5.364629275068382	0.8535001014806667
1.1345751879699302	5.414209860549207	0.8723716424136201
1.1345751879699302	5.463790446030031	0.8709083489913888
1.1345751879699302	5.5133710315108555	0.8547660340380974
1.1345751879699302	5.56295161699168	0.8362911724763379
1.1345751879699302	5.612532202472504	0.8257101266342877
1.1345751879699302	5.662112787953329	0.8424157596782726
1.1345751879699302	5.711693373434153	0.872206424150286
1.1345751879699302	5.761273958914978	0.8594106904790604
1.1345751879699302	5.810854544395802	0.8732856041080428
1.1345751879699302	5.860435129876627	0.8831788922360524
1.1345751879699302	5.910015715357451	0.8816188315638538
1.1345751879699302	5.9595963008382755	0.8626691413051418
1.1345751879699302	6.0091768863191	0.8397169031354574
1.1345751879699302	6.058757471799924	0.8191728485590991
1.1345751879699302	6.108338057280749	0.8188027794984112
1.1345751879699302	6.157918642761573	0.8525540614542261
1.1345751879699302	6.207499228242398	0.8332502757449959
1.1345751879699302	6.257079813723222	0.8294301467589231
1.1345751879699302	6.306660399204047	0.824924784850555
1.1345751879699302	6.356240984684871	0.8150747893213799
1.1345751879699302	6.4058215701656955	0.8029843234211761
1.1345751879699302	6.45540215564652	0.7749485170536135
1.1345751879699302	6.504982741127344	0.7533001352677032
1.1345751879699302	6.554563326608169	0.7728004887689874
1.1345751879699302	6.604143912088993	0.8252300901202151
1.1345751879699302	6.653724497569818	0.8012170586451395
1.1345751879699302	6.703305083050642	0.7916492467888278
1.1345751879699302	6.752885668531466	0.775161555211031
1.1345751879699302	6.80246625401229	0.7523532118239439
1.1345751879699302	6.852046839493115	0.7663349062759229
1.1345751879699302	6.901627424973939	0.7452371635448857
1.1345751879699302	6.9512080104547636	0.7627702919971466
1.1345751879699302	7.000788595935588	0.7987346974530753
1.1345751879699302	7.0503691814164124	0.8396928204343899
1.1345751879699302	7.099949766897237	0.8517479641124196
1.1345751879699302	7.149530352378061	0.8531442636574179
1.1345751879699302	7.199110937858886	0.8411428103048467
1.1345751879699302	7.24869152333971	0.8204524833948738
1.1345751879699302	7.298272108820535	0.8422182748740606
1.1345751879699302	7.347852694301359	0.8255285342345082
1.1345751879699302	7.397433279782184	0.8322265969768232
1.1345751879699302	7.447013865263008	0.8499707183683951
1.1345751879699302	7.4965944507438325	0.8629263286915064
1.1345751879699302	7.546175036224657	0.8787362899874697
1.1345751879699302	7.595755621705481	0.886462042062344
1.1345751879699302	7.645336207186306	0.883312991467386
1.1345751879699302	7.69491679266713	0.8684046623506312
1.1345751879699302	7.744497378147955	0.8735326550334294
1.1345751879699302	7.794077963628779	0.8714307415015679
1.1345751879699302	7.843658549109604	0.8764158011106561
1.1345751879699302	7.893239134590428	0.8617878835296253
1.1345751879699302	7.9428197200712525	0.8657263557272863
1.1345751879699302	7.992400305552077	0.8718648999315224
1.1345751879699302	8.041980891032901	0.8746345119307569
1.1345751879699302	8.091561476513725	0.8709477634924224
1.1345751879699302	8.14114206199455	0.8580844687772169
1.1345751879699302	8.190722647475374	0.867133627336506
1.1345751879699302	8.2403032329562	0.87812068151161
1.1345751879699302	8.289883818437023	0.8791898477290513
1.1345751879699302	8.339464403917848	0.8675427944250809
1.1345751879699302	8.389044989398672	0.8638202459603159
1.1345751879699302	8.438625574879497	0.8574016259952429
1.1345751879699302	8.48820616036032	0.8453721433315438
1.1345751879699302	8.537786745841146	0.8243350665038134
1.1345751879699302	8.58736733132197	0.811363133756425
1.1345751879699302	8.636947916802795	0.8145272839942516
1.1345751879699302	8.686528502283618	0.8548138628453454
1.1345751879699302	8.736109087764444	0.8649987196723661
1.1345751879699302	8.785689673245267	0.867899436495766
1.1345751879699302	8.835270258726093	0.8689794240814842
1.1345751879699302	8.884850844206916	0.861271235859769
1.1345751879699302	8.934431429687741	0.8432702077233594
1.1345751879699302	8.984012015168565	0.8189417607505817
1.1345751879699302	9.03359260064939	0.7951063950248571
1.1345751879699302	9.083173186130214	0.8067810993558414
1.1345751879699302	9.13275377161104	0.8618406668580123
1.1345751879699302	9.182334357091863	0.8676089299601933
1.1345751879699302	9.231914942572688	0.883289829405553
1.1345751879699302	9.281495528053512	0.893675351614545
1.1345751879699302	9.331076113534335	0.8949318212680187
1.1345751879699302	9.38065669901516	0.8914708025846948
1.1345751879699302	9.430237284495984	0.873496123531113
1.1345751879699302	9.47981786997681	0.8619288425132651
1.1345751879699302	9.529398455457633	0.858451159751277
1.1345751879699302	9.578979040938458	0.8928935831234983
1.1345751879699302	9.628559626419282	0.8888009759240676
1.1345751879699302	9.678140211900107	0.8980198028103662
1.1345751879699302	9.72772079738093	0.9047365984517584
1.1345751879699302	9.777301382861756	0.9072370286419656
1.1345751879699302	9.82688196834258	0.9143620935210847
1.1345751879699302	9.876462553823405	0.9073167610701034
1.1345751879699302	9.926043139304229	0.8997991766038803
1.1446090225563963	0.009926043139304244	0.21263312601013748
1.1446090225563963	0.05950662862012895	0.21341505336480648
1.1446090225563963	0.10908721410095365	0.21531222899959132
1.1446090225563963	0.15866779958177835	0.2183217041530112
1.1446090225563963	0.20824838506260304	0.22244099618710417
1.1446090225563963	0.25782897054342774	0.22767127813296958
1.1446090225563963	0.3074095560242524	0.23402213288079451
1.1446090225563963	0.35699014150507713	0.24151830750836553
1.1446090225563963	0.4065707269859018	0.25020913185549437
1.1446090225563963	0.4561513124667265	0.2601815645684333
1.1446090225563963	0.5057318979475512	0.27157815548070624
1.1446090225563963	0.5553124834283759	0.2846212987344132
1.1446090225563963	0.6048930689092006	0.299644034192932
1.1446090225563963	0.6544736543900253	0.3171221796755521
1.1446090225563963	0.70405423987085	0.33768310310084665
1.1446090225563963	0.7536348253516747	0.36200609889141316
1.1446090225563963	0.8032154108324994	0.3903688024970515
1.1446090225563963	0.852795996313324	0.4213020467521664
1.1446090225563963	0.9023765817941488	0.4489721369300661
1.1446090225563963	0.9519571672749735	0.4621065984848368
1.1446090225563963	1.0015377527557983	0.45259756185371164
1.1446090225563963	1.051118338236623	0.42825643764346166
1.1446090225563963	1.1006989237174476	0.40542197401610497
1.1446090225563963	1.1502795091982723	0.3933945073256019
1.1446090225563963	1.199860094679097	0.393676485869212
1.1446090225563963	1.2494406801599216	0.4054877231105792
1.1446090225563963	1.2990212656407463	0.4289534148675525
1.1446090225563963	1.348601851121571	0.46598310805418974
1.1446090225563963	1.3981824366023958	0.5164374293432955
1.1446090225563963	1.4477630220832205	0.5608309922343554
1.1446090225563963	1.4973436075640452	0.5684615465114139
1.1446090225563963	1.5469241930448698	0.5517003352295283
1.1446090225563963	1.5965047785256945	0.5327934589233734
1.1446090225563963	1.6460853640065192	0.5184428496877798
1.1446090225563963	1.6956659494873438	0.508846540212642
1.1446090225563963	1.7452465349681685	0.5010336464963075
1.1446090225563963	1.7948271204489934	0.49143495894964145
1.1446090225563963	1.844407705929818	0.48758214552741064
1.1446090225563963	1.8939882914106427	0.5280402358860303
1.1446090225563963	1.9435688768914674	0.5549555716310635
1.1446090225563963	1.993149462372292	0.5303477704501982
1.1446090225563963	2.0427300478531167	0.49451336862434114
1.1446090225563963	2.0923106333339416	0.4735196908879396
1.1446090225563963	2.141891218814766	0.4738961610136359
1.1446090225563963	2.191471804295591	0.4741917122396501
1.1446090225563963	2.2410523897764154	0.45214940216918204
1.1446090225563963	2.2906329752572403	0.4172899301258474
1.1446090225563963	2.3402135607380647	0.46658584954073834
1.1446090225563963	2.3897941462188896	0.4134774910991356
1.1446090225563963	2.4393747316997145	0.3203463739352856
1.1446090225563963	2.488955317180539	0.26059751464011743
1.1446090225563963	2.538535902661364	0.3005237180593405
1.1446090225563963	2.588116488142189	0.40043732139674537
1.1446090225563963	2.637697073623014	0.4463400648369179
1.1446090225563963	2.687277659103839	0.485414030411198
1.1446090225563963	2.736858244584664	0.5858555267770803
1.1446090225563963	2.7864388300654888	0.5302277418265431
1.1446090225563963	2.8360194155463136	0.5222239815619496
1.1446090225563963	2.885600001027139	0.5464658148756883
1.1446090225563963	2.935180586507964	0.5828588772483762
1.1446090225563963	2.9847611719887888	0.6389608005581939
1.1446090225563963	3.0343417574696137	0.6739788192949587
1.1446090225563963	3.0839223429504385	0.6924173662839074
1.1446090225563963	3.133502928431264	0.771501428935317
1.1446090225563963	3.1830835139120888	0.7927473185672691
1.1446090225563963	3.2326640993929137	0.7989531868633818
1.1446090225563963	3.2822446848737385	0.8039379880930988
1.1446090225563963	3.3318252703545634	0.798851232515124
1.1446090225563963	3.3814058558353883	0.7942076490106499
1.1446090225563963	3.4309864413162137	0.7987884321360489
1.1446090225563963	3.4805670267970386	0.7793153333416144
1.1446090225563963	3.5301476122778634	0.806505904205971
1.1446090225563963	3.5797281977586883	0.8479124689047688
1.1446090225563963	3.6293087832395132	0.859704714809761
1.1446090225563963	3.6788893687203386	0.8684974997521372
1.1446090225563963	3.7284699542011634	0.8642258473793486
1.1446090225563963	3.7780505396819883	0.8455467316004025
1.1446090225563963	3.8276311251628132	0.8146307728718553
1.1446090225563963	3.877211710643638	0.7849765122324043
1.1446090225563963	3.926792296124463	0.756948508845373
1.1446090225563963	3.9763728816052883	0.7596546152849741
1.1446090225563963	4.025953467086113	0.7799349277340507
1.1446090225563963	4.075534052566939	0.7835431929192044
1.1446090225563963	4.125114638047763	0.7804733117104085
1.1446090225563963	4.174695223528588	0.7664093019207084
1.1446090225563963	4.224275809009413	0.7338542196809238
1.1446090225563963	4.273856394490238	0.6797251200267518
1.1446090225563963	4.323436979971063	0.6497044057526222
1.1446090225563963	4.373017565451888	0.6172423639511324
1.1446090225563963	4.422598150932713	0.6465575349773747
1.1446090225563963	4.472178736413538	0.6426435154397909
1.1446090225563963	4.521759321894363	0.6305548436575916
1.1446090225563963	4.5713399073751875	0.6165559796880401
1.1446090225563963	4.620920492856013	0.5962859262784214
1.1446090225563963	4.670501078336838	0.5723190354403735
1.1446090225563963	4.720081663817663	0.6224504328967491
1.1446090225563963	4.769662249298488	0.6304146313211517
1.1446090225563963	4.819242834779312	0.7016497342080456
1.1446090225563963	4.868823420260138	0.7249676607759382
1.1446090225563963	4.918404005740963	0.7380325844840018
1.1446090225563963	4.9679845912217875	0.7465328950014827
1.1446090225563963	5.017565176702612	0.7440968528420188
1.1446090225563963	5.0671457621834355	0.7361631172553547
1.1446090225563963	5.11672634766426	0.7911970385598768
1.1446090225563963	5.166306933145084	0.760234106438953
1.1446090225563963	5.215887518625909	0.8118116283541279
1.1446090225563963	5.265468104106733	0.8440136304209072
1.1446090225563963	5.315048689587558	0.8424539506147662
1.1446090225563963	5.364629275068382	0.8697163800040992
1.1446090225563963	5.414209860549207	0.8776498175894141
1.1446090225563963	5.463790446030031	0.8665039183290402
1.1446090225563963	5.5133710315108555	0.8504977655206567
1.1446090225563963	5.56295161699168	0.8296486154426348
1.1446090225563963	5.612532202472504	0.8324261335060025
1.1446090225563963	5.662112787953329	0.8561419700794898
1.1446090225563963	5.711693373434153	0.8718631077833623
1.1446090225563963	5.761273958914978	0.8670134648718197
1.1446090225563963	5.810854544395802	0.8797718499566874
1.1446090225563963	5.860435129876627	0.8837960592523529
1.1446090225563963	5.910015715357451	0.8712816870078663
1.1446090225563963	5.9595963008382755	0.8469059191202243
1.1446090225563963	6.0091768863191	0.8225636305387158
1.1446090225563963	6.058757471799924	0.8112454299071172
1.1446090225563963	6.108338057280749	0.8223060100657917
1.1446090225563963	6.157918642761573	0.8397914261059384
1.1446090225563963	6.207499228242398	0.8268701827272927
1.1446090225563963	6.257079813723222	0.822309429506589
1.1446090225563963	6.306660399204047	0.8133552083186505
1.1446090225563963	6.356240984684871	0.7992799777295541
1.1446090225563963	6.4058215701656955	0.7879097269288193
1.1446090225563963	6.45540215564652	0.7500937633747862
1.1446090225563963	6.504982741127344	0.7601441916359605
1.1446090225563963	6.554563326608169	0.800861280157997
1.1446090225563963	6.604143912088993	0.8036961552447716
1.1446090225563963	6.653724497569818	0.7942397328010571
1.1446090225563963	6.703305083050642	0.7800471135077489
1.1446090225563963	6.752885668531466	0.7580295784343517
1.1446090225563963	6.80246625401229	0.7429314929270616
1.1446090225563963	6.852046839493115	0.7686384458959195
1.1446090225563963	6.901627424973939	0.7562517640066149
1.1446090225563963	6.9512080104547636	0.790858814301797
1.1446090225563963	7.000788595935588	0.8401320034212676
1.1446090225563963	7.0503691814164124	0.85166739448013
1.1446090225563963	7.099949766897237	0.8566596634836077
1.1446090225563963	7.149530352378061	0.8483371852969656
1.1446090225563963	7.199110937858886	0.8288110177104512
1.1446090225563963	7.24869152333971	0.814045505300585
1.1446090225563963	7.298272108820535	0.8294059820218549
1.1446090225563963	7.347852694301359	0.8360657918781079
1.1446090225563963	7.397433279782184	0.8710111714237434
1.1446090225563963	7.447013865263008	0.8591156146794746
1.1446090225563963	7.4965944507438325	0.8756250049221587
1.1446090225563963	7.546175036224657	0.8855722301556371
1.1446090225563963	7.595755621705481	0.8852309421059811
1.1446090225563963	7.645336207186306	0.8732402012104529
1.1446090225563963	7.69491679266713	0.8855554084322245
1.1446090225563963	7.744497378147955	0.8697130845099919
1.1446090225563963	7.794077963628779	0.8734013664482513
1.1446090225563963	7.843658549109604	0.8638221430553803
1.1446090225563963	7.893239134590428	0.8643586074830413
1.1446090225563963	7.9428197200712525	0.8698713697583721
1.1446090225563963	7.992400305552077	0.872817792252536
1.1446090225563963	8.041980891032901	0.8700825173860269
1.1446090225563963	8.091561476513725	0.8568134205868413
1.1446090225563963	8.14114206199455	0.863263121902872
1.1446090225563963	8.190722647475374	0.8715223749182485
1.1446090225563963	8.2403032329562	0.8841414968395077
1.1446090225563963	8.289883818437023	0.868712893283319
1.1446090225563963	8.339464403917848	0.8643536029767598
1.1446090225563963	8.389044989398672	0.8581986780559598
1.1446090225563963	8.438625574879497	0.8461657895824198
1.1446090225563963	8.48820616036032	0.8263275977945016
1.1446090225563963	8.537786745841146	0.8112991976582683
1.1446090225563963	8.58736733132197	0.8057528287997093
1.1446090225563963	8.636947916802795	0.8410764990352544
1.1446090225563963	8.686528502283618	0.8688361691495937
1.1446090225563963	8.736109087764444	0.8686137255269492
1.1446090225563963	8.785689673245267	0.8707242426572417
1.1446090225563963	8.835270258726093	0.8643017642154143
1.1446090225563963	8.884850844206916	0.8491393092446372
1.1446090225563963	8.934431429687741	0.8329637152942916
1.1446090225563963	8.984012015168565	0.7999969074267235
1.1446090225563963	9.03359260064939	0.8066187144548681
1.1446090225563963	9.083173186130214	0.8459090543330418
1.1446090225563963	9.13275377161104	0.8704044799302867
1.1446090225563963	9.182334357091863	0.8844398361859989
1.1446090225563963	9.231914942572688	0.8948962545537232
1.1446090225563963	9.281495528053512	0.8960434182888357
1.1446090225563963	9.331076113534335	0.8925639567040117
1.1446090225563963	9.38065669901516	0.879081526319289
1.1446090225563963	9.430237284495984	0.8526479767961013
1.1446090225563963	9.47981786997681	0.8615047173196766
1.1446090225563963	9.529398455457633	0.8960927076919382
1.1446090225563963	9.578979040938458	0.889739136684421
1.1446090225563963	9.628559626419282	0.8980375811576248
1.1446090225563963	9.678140211900107	0.9041558355949978
1.1446090225563963	9.72772079738093	0.9052787286108984
1.1446090225563963	9.777301382861756	0.9117737886771374
1.1446090225563963	9.82688196834258	0.9084082922886306
1.1446090225563963	9.876462553823405	0.9009611554944036
1.1446090225563963	9.926043139304229	0.8870075229489686
1.1546428571428629	0.009926043139304244	0.2126332291221312
1.1546428571428629	0.05950662862012895	0.21341876401036905
1.1546428571428629	0.10908721410095365	0.21532473988451595
1.1546428571428629	0.15866779958177835	0.21834832026543605
1.1546428571428629	0.20824838506260304	0.22248723459668157
1.1546428571428629	0.25782897054342774	0.22774301965967494
1.1546428571428629	0.3074095560242524	0.23412585714306727
1.1546428571428629	0.35699014150507713	0.24166145799269875
1.1546428571428629	0.4065707269859018	0.25040068250583786
1.1546428571428629	0.4561513124667265	0.26043289872474884
1.1546428571428629	0.5057318979475512	0.271904425605234
1.1546428571428629	0.5553124834283759	0.28504350268369366
1.1546428571428629	0.6048930689092006	0.30019205414194217
1.1546428571428629	0.6544736543900253	0.3178386920159735
1.1546428571428629	0.70405423987085	0.33862650412967404
1.1546428571428629	0.7536348253516747	0.363243883456728
1.1546428571428629	0.8032154108324994	0.3919321682515658
1.1546428571428629	0.852795996313324	0.4230308964530364
1.1546428571428629	0.9023765817941488	0.45020683505906556
1.1546428571428629	0.9519571672749735	0.46165985898151424
1.1546428571428629	1.0015377527557983	0.44991314693205847
1.1546428571428629	1.051118338236623	0.42438288158512133
1.1546428571428629	1.1006989237174476	0.401769520556273
1.1546428571428629	1.1502795091982723	0.39062087166761006
1.1546428571428629	1.199860094679097	0.3918775849977481
1.1546428571428629	1.2494406801599216	0.4046330344818568
1.1546428571428629	1.2990212656407463	0.4291687181227273
1.1546428571428629	1.348601851121571	0.4676902558291976
1.1546428571428629	1.3981824366023958	0.5194003611167544
1.1546428571428629	1.4477630220832205	0.5611589400114628
1.1546428571428629	1.4973436075640452	0.5639375513178959
1.1546428571428629	1.5469241930448698	0.545375456710367
1.1546428571428629	1.5965047785256945	0.5265153654442926
1.1546428571428629	1.6460853640065192	0.5129242648799011
1.1546428571428629	1.6956659494873438	0.5041540284547662
1.1546428571428629	1.7452465349681685	0.4965639114728781
1.1546428571428629	1.7948271204489934	0.48650610448888637
1.1546428571428629	1.844407705929818	0.4855087370323558
1.1546428571428629	1.8939882914106427	0.5324308508451273
1.1546428571428629	1.9435688768914674	0.5488562176763752
1.1546428571428629	1.993149462372292	0.5178066390400652
1.1546428571428629	2.0427300478531167	0.4799910971481965
1.1546428571428629	2.0923106333339416	0.46182529534735745
1.1546428571428629	2.141891218814766	0.46620216476093507
1.1546428571428629	2.191471804295591	0.46634770688666743
1.1546428571428629	2.2410523897764154	0.44078563203001336
1.1546428571428629	2.2906329752572403	0.4151322460554519
1.1546428571428629	2.3402135607380647	0.46472437221276963
1.1546428571428629	2.3897941462188896	0.3889543569802531
1.1546428571428629	2.4393747316997145	0.2970474258587163
1.1546428571428629	2.488955317180539	0.25497449541827244
1.1546428571428629	2.538535902661364	0.3231375080482893
1.1546428571428629	2.588116488142189	0.4222561794755021
1.1546428571428629	2.637697073623014	0.4591234363545036
1.1546428571428629	2.687277659103839	0.5086768514587199
1.1546428571428629	2.736858244584664	0.6176417528356628
1.1546428571428629	2.7864388300654888	0.522964268519348
1.1546428571428629	2.8360194155463136	0.5340341091972048
1.1546428571428629	2.885600001027139	0.5603491801467733
1.1546428571428629	2.935180586507964	0.6011365377863073
1.1546428571428629	2.9847611719887888	0.6606563306820815
1.1546428571428629	3.0343417574696137	0.6789151130747065
1.1546428571428629	3.0839223429504385	0.7183018584623051
1.1546428571428629	3.133502928431264	0.7904171188076086
1.1546428571428629	3.1830835139120888	0.779918312183581
1.1546428571428629	3.2326640993929137	0.8035819318098261
1.1546428571428629	3.2822446848737385	0.802962950739081
1.1546428571428629	3.3318252703545634	0.7962122602125121
1.1546428571428629	3.3814058558353883	0.7927489989886732
1.1546428571428629	3.4309864413162137	0.8012814993576038
1.1546428571428629	3.4805670267970386	0.7753210325283206
1.1546428571428629	3.5301476122778634	0.8198607344813069
1.1546428571428629	3.5797281977586883	0.851392555547791
1.1546428571428629	3.6293087832395132	0.8628161134742982
1.1546428571428629	3.6788893687203386	0.8663909688014946
1.1546428571428629	3.7284699542011634	0.8564344741753176
1.1546428571428629	3.7780505396819883	0.8314354477925884
1.1546428571428629	3.8276311251628132	0.7969028080301829
1.1546428571428629	3.877211710643638	0.7803464212794318
1.1546428571428629	3.926792296124463	0.7486206935340649
1.1546428571428629	3.9763728816052883	0.7591631059117855
1.1546428571428629	4.025953467086113	0.7756872493167895
1.1546428571428629	4.075534052566939	0.7764827188711749
1.1546428571428629	4.125114638047763	0.7687912570863067
1.1546428571428629	4.174695223528588	0.7469923911025171
1.1546428571428629	4.224275809009413	0.7034713350946793
1.1546428571428629	4.273856394490238	0.6452877213588322
1.1546428571428629	4.323436979971063	0.613481548078754
1.1546428571428629	4.373017565451888	0.6228410138251491
1.1546428571428629	4.422598150932713	0.6433875519207903
1.1546428571428629	4.472178736413538	0.6327583363370671
1.1546428571428629	4.521759321894363	0.6197630985038398
1.1546428571428629	4.5713399073751875	0.6039491525666778
1.1546428571428629	4.620920492856013	0.5819631344762699
1.1546428571428629	4.670501078336838	0.5676853082716591
1.1546428571428629	4.720081663817663	0.6038492699890127
1.1546428571428629	4.769662249298488	0.6733008413649892
1.1546428571428629	4.819242834779312	0.7273028373070222
1.1546428571428629	4.868823420260138	0.736748409964974
1.1546428571428629	4.918404005740963	0.7500218531561628
1.1546428571428629	4.9679845912217875	0.7523111801109905
1.1546428571428629	5.017565176702612	0.7455830940007541
1.1546428571428629	5.0671457621834355	0.7376024743129
1.1546428571428629	5.11672634766426	0.7482147767979574
1.1546428571428629	5.166306933145084	0.787126236598486
1.1546428571428629	5.215887518625909	0.8394390474218907
1.1546428571428629	5.265468104106733	0.840184109542709
1.1546428571428629	5.315048689587558	0.8618128817523987
1.1546428571428629	5.364629275068382	0.880018647660737
1.1546428571428629	5.414209860549207	0.8772013394919844
1.1546428571428629	5.463790446030031	0.8581841970995389
1.1546428571428629	5.5133710315108555	0.8364987162254511
1.1546428571428629	5.56295161699168	0.824085912900323
1.1546428571428629	5.612532202472504	0.8418585494141397
1.1546428571428629	5.662112787953329	0.8720277811471496
1.1546428571428629	5.711693373434153	0.8622317489859579
1.1546428571428629	5.761273958914978	0.8746414276304479
1.1546428571428629	5.810854544395802	0.8828081319655015
1.1546428571428629	5.860435129876627	0.8793562794258004
1.1546428571428629	5.910015715357451	0.8579077259934031
1.1546428571428629	5.9595963008382755	0.8300946790068279
1.1546428571428629	6.0091768863191	0.8083050493570029
1.1546428571428629	6.058757471799924	0.809838923219839
1.1546428571428629	6.108338057280749	0.851551835882141
1.1546428571428629	6.157918642761573	0.8258802882289982
1.1546428571428629	6.207499228242398	0.8198162394471077
1.1546428571428629	6.257079813723222	0.8114117012367081
1.1546428571428629	6.306660399204047	0.79678905748095
1.1546428571428629	6.356240984684871	0.7871599517927356
1.1546428571428629	6.4058215701656955	0.759107720366817
1.1546428571428629	6.45540215564652	0.7471490738200326
1.1546428571428629	6.504982741127344	0.7706145995066226
1.1546428571428629	6.554563326608169	0.812000957973058
1.1546428571428629	6.604143912088993	0.7968412529644968
1.1546428571428629	6.653724497569818	0.7824542079707741
1.1546428571428629	6.703305083050642	0.7637443432162683
1.1546428571428629	6.752885668531466	0.7397914594048187
1.1546428571428629	6.80246625401229	0.7740067451479586
1.1546428571428629	6.852046839493115	0.7553402830969055
1.1546428571428629	6.901627424973939	0.7840583365085799
1.1546428571428629	6.9512080104547636	0.8586739053034308
1.1546428571428629	7.000788595935588	0.8502058392534428
1.1546428571428629	7.0503691814164124	0.8589300087041145
1.1546428571428629	7.099949766897237	0.8545531112909897
1.1546428571428629	7.149530352378061	0.8376881211696678
1.1546428571428629	7.199110937858886	0.8165586397458512
1.1546428571428629	7.24869152333971	0.8428807646141523
1.1546428571428629	7.298272108820535	0.8377943852924903
1.1546428571428629	7.347852694301359	0.8376379738499579
1.1546428571428629	7.397433279782184	0.8562257475656168
1.1546428571428629	7.447013865263008	0.8720184743259687
1.1546428571428629	7.4965944507438325	0.8839438055584118
1.1546428571428629	7.546175036224657	0.8863318042051604
1.1546428571428629	7.595755621705481	0.8772520145024644
1.1546428571428629	7.645336207186306	0.8560802185621685
1.1546428571428629	7.69491679266713	0.8686318830155172
1.1546428571428629	7.744497378147955	0.8760193123479574
1.1546428571428629	7.794077963628779	0.8686506394167025
1.1546428571428629	7.843658549109604	0.8635782206401822
1.1546428571428629	7.893239134590428	0.8681324964456787
1.1546428571428629	7.9428197200712525	0.8710920849745917
1.1546428571428629	7.992400305552077	0.8690226935190187
1.1546428571428629	8.041980891032901	0.858806456492605
1.1546428571428629	8.091561476513725	0.8617826780495461
1.1546428571428629	8.14114206199455	0.864438003279387
1.1546428571428629	8.190722647475374	0.8843690538503152
1.1546428571428629	8.2403032329562	0.870729310276131
1.1546428571428629	8.289883818437023	0.8649629001513328
1.1546428571428629	8.339464403917848	0.8591910267410312
1.1546428571428629	8.389044989398672	0.8475179784200018
1.1546428571428629	8.438625574879497	0.8282929105213586
1.1546428571428629	8.48820616036032	0.8262563581473386
1.1546428571428629	8.537786745841146	0.7983000154269063
1.1546428571428629	8.58736733132197	0.8286810136089227
1.1546428571428629	8.636947916802795	0.8737118545040591
1.1546428571428629	8.686528502283618	0.8694178924275613
1.1546428571428629	8.736109087764444	0.8723137310473693
1.1546428571428629	8.785689673245267	0.8668990689112006
1.1546428571428629	8.835270258726093	0.8539975485559739
1.1546428571428629	8.884850844206916	0.8282026352646321
1.1546428571428629	8.934431429687741	0.8062320763709607
1.1546428571428629	8.984012015168565	0.8062304091969597
1.1546428571428629	9.03359260064939	0.8352444623489919
1.1546428571428629	9.083173186130214	0.8741415196240725
1.1546428571428629	9.13275377161104	0.8853637047080924
1.1546428571428629	9.182334357091863	0.8958989455193322
1.1546428571428629	9.231914942572688	0.8969807805292699
1.1546428571428629	9.281495528053512	0.8934093261864173
1.1546428571428629	9.331076113534335	0.8845993952649591
1.1546428571428629	9.38065669901516	0.8709726950276298
1.1546428571428629	9.430237284495984	0.864934103626857
1.1546428571428629	9.47981786997681	0.8829455181753857
1.1546428571428629	9.529398455457633	0.8905793069046114
1.1546428571428629	9.578979040938458	0.8978672126270004
1.1546428571428629	9.628559626419282	0.9034959117248426
1.1546428571428629	9.678140211900107	0.9036715369381152
1.1546428571428629	9.72772079738093	0.905720585795491
1.1546428571428629	9.777301382861756	0.9093600059795394
1.1546428571428629	9.82688196834258	0.901906976096262
1.1546428571428629	9.876462553823405	0.8892103499000954
1.1546428571428629	9.926043139304229	0.9005753894166072
1.164676691729329	0.009926043139304244	0.2126333327612903
1.164676691729329	0.05950662862012895	0.21342249385175188
1.164676691729329	0.10908721410095365	0.21533731734390052
1.164676691729329	0.15866779958177835	0.21837508434735284
1.164676691729329	0.20824838506260304	0.22253374541115106
1.164676691729329	0.25782897054342774	0.2278152147847425
1.164676691729329	0.3074095560242524	0.23423029305963344
1.164676691729329	0.35699014150507713	0.24180568441950873
1.164676691729329	0.4065707269859018	0.25059382314152795
1.164676691729329	0.4561513124667265	0.2606865526261325
1.164676691729329	0.5057318979475512	0.2722340631778319
1.164676691729329	0.5553124834283759	0.28547059991362317
1.164676691729329	0.6048930689092006	0.30074721708925883
1.164676691729329	0.6544736543900253	0.31856565784966095
1.164676691729329	0.70405423987085	0.33958499830337724
1.164676691729329	0.7536348253516747	0.36450202992982517
1.164676691729329	0.8032154108324994	0.393516681499995
1.164676691729329	0.852795996313324	0.42475901909013963
1.164676691729329	0.9023765817941488	0.45136341129254126
1.164676691729329	0.9519571672749735	0.4610221553330622
1.164676691729329	1.0015377527557983	0.4470328575789019
1.164676691729329	1.051118338236623	0.4204442239147261
1.164676691729329	1.1006989237174476	0.3981675171233121
1.164676691729329	1.1502795091982723	0.3879402398683019
1.164676691729329	1.199860094679097	0.3901720084859861
1.164676691729329	1.2494406801599216	0.4038647044021869
1.164676691729329	1.2990212656407463	0.429487423038554
1.164676691729329	1.348601851121571	0.4695556324316649
1.164676691729329	1.3981824366023958	0.5223541113768977
1.164676691729329	1.4477630220832205	0.5608389048739183
1.164676691729329	1.4973436075640452	0.5589159882480924
1.164676691729329	1.5469241930448698	0.5389024995615138
1.164676691729329	1.5965047785256945	0.520264790242346
1.164676691729329	1.6460853640065192	0.5075489069877913
1.164676691729329	1.6956659494873438	0.4996063786399085
1.164676691729329	1.7452465349681685	0.4921144797755164
1.164676691729329	1.7948271204489934	0.4815406852098555
1.164676691729329	1.844407705929818	0.48472861728746663
1.164676691729329	1.8939882914106427	0.5359710145064515
1.164676691729329	1.9435688768914674	0.5411641399936181
1.164676691729329	1.993149462372292	0.504293173169113
1.164676691729329	2.0427300478531167	0.4652119359854624
1.164676691729329	2.0923106333339416	0.4510419369696775
1.164676691729329	2.141891218814766	0.4594840374806396
1.164676691729329	2.191471804295591	0.4585803721791765
1.164676691729329	2.2410523897764154	0.42934947486688335
1.164676691729329	2.2906329752572403	0.4207401966338513
1.164676691729329	2.3402135607380647	0.45371941693662127
1.164676691729329	2.3897941462188896	0.3636346366409935
1.164676691729329	2.4393747316997145	0.2763961653912586
1.164676691729329	2.488955317180539	0.2571982492066189
1.164676691729329	2.538535902661364	0.35088544648823894
1.164676691729329	2.588116488142189	0.4418544633523928
1.164676691729329	2.637697073623014	0.4733014818354899
1.164676691729329	2.687277659103839	0.5345368880701603
1.164676691729329	2.736858244584664	0.6211931537206462
1.164676691729329	2.7864388300654888	0.5271612261376446
1.164676691729329	2.8360194155463136	0.5460483061761903
1.164676691729329	2.885600001027139	0.5745637874486942
1.164676691729329	2.935180586507964	0.6203597186571852
1.164676691729329	2.9847611719887888	0.6806661196413731
1.164676691729329	3.0343417574696137	0.6837339875838442
1.164676691729329	3.0839223429504385	0.7438014043621363
1.164676691729329	3.133502928431264	0.8061355996448436
1.164676691729329	3.1830835139120888	0.7933591420779152
1.164676691729329	3.2326640993929137	0.8053685291775728
1.164676691729329	3.2822446848737385	0.8007360204189091
1.164676691729329	3.3318252703545634	0.7932759774496098
1.164676691729329	3.3814058558353883	0.7919131457486693
1.164676691729329	3.4309864413162137	0.8030879523172143
1.164676691729329	3.4805670267970386	0.7863577619414898
1.164676691729329	3.5301476122778634	0.8308893396858402
1.164676691729329	3.5797281977586883	0.851100106312777
1.164676691729329	3.6293087832395132	0.8636085458596061
1.164676691729329	3.6788893687203386	0.8621295334750397
1.164676691729329	3.7284699542011634	0.8458958410792883
1.164676691729329	3.7780505396819883	0.8149370103342218
1.164676691729329	3.8276311251628132	0.7788396991817578
1.164676691729329	3.877211710643638	0.7596771141346452
1.164676691729329	3.926792296124463	0.7446095225493606
1.164676691729329	3.9763728816052883	0.7750180374861897
1.164676691729329	4.025953467086113	0.7702901303082872
1.164676691729329	4.075534052566939	0.7672910708584839
1.164676691729329	4.125114638047763	0.753869642111186
1.164676691729329	4.174695223528588	0.7225585437444493
1.164676691729329	4.224275809009413	0.6688895741323235
1.164676691729329	4.273856394490238	0.695008443493242
1.164676691729329	4.323436979971063	0.6031501096162516
1.164676691729329	4.373017565451888	0.6437783670379338
1.164676691729329	4.422598150932713	0.636191760053456
1.164676691729329	4.472178736413538	0.6226913259346322
1.164676691729329	4.521759321894363	0.6090904757481079
1.164676691729329	4.5713399073751875	0.5914232137369356
1.164676691729329	4.620920492856013	0.5715937378121111
1.164676691729329	4.670501078336838	0.5860839842833303
1.164676691729329	4.720081663817663	0.6395450735591287
1.164676691729329	4.769662249298488	0.7145267035335399
1.164676691729329	4.819242834779312	0.7387115968807912
1.164676691729329	4.868823420260138	0.750303342522794
1.164676691729329	4.918404005740963	0.7589551864924113
1.164676691729329	4.9679845912217875	0.7553284242866629
1.164676691729329	5.017565176702612	0.7460838519113356
1.164676691729329	5.0671457621834355	0.7406815357256635
1.164676691729329	5.11672634766426	0.7679283718554113
1.164676691729329	5.166306933145084	0.8188775000351531
1.164676691729329	5.215887518625909	0.8554963993671635
1.164676691729329	5.265468104106733	0.8502065764845806
1.164676691729329	5.315048689587558	0.8771532322891387
1.164676691729329	5.364629275068382	0.8843758085258849
1.164676691729329	5.414209860549207	0.8716108041755335
1.164676691729329	5.463790446030031	0.8497060658286117
1.164676691729329	5.5133710315108555	0.8289129288010776
1.164676691729329	5.56295161699168	0.8312776165563366
1.164676691729329	5.612532202472504	0.8545562529752015
1.164676691729329	5.662112787953329	0.8740388832737606
1.164676691729329	5.711693373434153	0.868532390086386
1.164676691729329	5.761273958914978	0.8794242860093439
1.164676691729329	5.810854544395802	0.8815738694428182
1.164676691729329	5.860435129876627	0.8676388075009991
1.164676691729329	5.910015715357451	0.839858307521573
1.164676691729329	5.9595963008382755	0.8117155495730302
1.164676691729329	6.0091768863191	0.8016346874648113
1.164676691729329	6.058757471799924	0.8127116901547927
1.164676691729329	6.108338057280749	0.8310957013495807
1.164676691729329	6.157918642761573	0.8178130550651097
1.164676691729329	6.207499228242398	0.8098496056692249
1.164676691729329	6.257079813723222	0.7958550631691764
1.164676691729329	6.306660399204047	0.7782847033824519
1.164676691729329	6.356240984684871	0.7764626830959671
1.164676691729329	6.4058215701656955	0.7395675880141737
1.164676691729329	6.45540215564652	0.7605619107476798
1.164676691729329	6.504982741127344	0.8351800219241184
1.164676691729329	6.554563326608169	0.7999812502010742
1.164676691729329	6.604143912088993	0.7893484133406358
1.164676691729329	6.653724497569818	0.7712557402448406
1.164676691729329	6.703305083050642	0.745189222453641
1.164676691729329	6.752885668531466	0.7390916540451895
1.164676691729329	6.80246625401229	0.7685550244245889
1.164676691729329	6.852046839493115	0.7774124251837928
1.164676691729329	6.901627424973939	0.8057769964924507
1.164676691729329	6.9512080104547636	0.8484577974488765
1.164676691729329	7.000788595935588	0.859720066913987
1.164676691729329	7.0503691814164124	0.8596544058091847
1.164676691729329	7.099949766897237	0.8462446896054138
1.164676691729329	7.149530352378061	0.82440294569498
1.164676691729329	7.199110937858886	0.821999100047158
1.164676691729329	7.24869152333971	0.8383103160076262
1.164676691729329	7.298272108820535	0.8447377597018585
1.164676691729329	7.347852694301359	0.8562744500304823
1.164676691729329	7.397433279782184	0.8681348069363265
1.164676691729329	7.447013865263008	0.8816035872241963
1.164676691729329	7.4965944507438325	0.8865989996358479
1.164676691729329	7.546175036224657	0.8805226182160527
1.164676691729329	7.595755621705481	0.8634192373149914
1.164676691729329	7.645336207186306	0.8705275341971341
1.164676691729329	7.69491679266713	0.8733118238163055
1.164676691729329	7.744497378147955	0.8798034976448152
1.164676691729329	7.794077963628779	0.863672030378891
1.164676691729329	7.843658549109604	0.8667014184006103
1.164676691729329	7.893239134590428	0.8695605906176571
1.164676691729329	7.9428197200712525	0.8679020849364194
1.164676691729329	7.992400305552077	0.8591906045897032
1.164676691729329	8.041980891032901	0.8749150018777977
1.164676691729329	8.091561476513725	0.8575757093184779
1.164676691729329	8.14114206199455	0.8730726185037806
1.164676691729329	8.190722647475374	0.8742825024835902
1.164676691729329	8.2403032329562	0.8656771368138649
1.164676691729329	8.289883818437023	0.8601981556434715
1.164676691729329	8.339464403917848	0.8492353704766403
1.164676691729329	8.389044989398672	0.8307143846279579
1.164676691729329	8.438625574879497	0.798827941402003
1.164676691729329	8.48820616036032	0.7928344862160592
1.164676691729329	8.537786745841146	0.8167115697604828
1.164676691729329	8.58736733132197	0.8706165129070943
1.164676691729329	8.636947916802795	0.8705434836484665
1.164676691729329	8.686528502283618	0.8738015071120865
1.164676691729329	8.736109087764444	0.8692551349062624
1.164676691729329	8.785689673245267	0.85748784643822
1.164676691729329	8.835270258726093	0.8386106937370218
1.164676691729329	8.884850844206916	0.8137171235179044
1.164676691729329	8.934431429687741	0.8090854687108688
1.164676691729329	8.984012015168565	0.8308202821549381
1.164676691729329	9.03359260064939	0.879670731939831
1.164676691729329	9.083173186130214	0.8861120169238728
1.164676691729329	9.13275377161104	0.8967075801964497
1.164676691729329	9.182334357091863	0.8979489381095482
1.164676691729329	9.231914942572688	0.8927078676789117
1.164676691729329	9.281495528053512	0.8895406214920591
1.164676691729329	9.331076113534335	0.8755152340772293
1.164676691729329	9.38065669901516	0.8685820981345517
1.164676691729329	9.430237284495984	0.8651511051139905
1.164676691729329	9.47981786997681	0.891441721439723
1.164676691729329	9.529398455457633	0.8975375261806718
1.164676691729329	9.578979040938458	0.9027607952386671
1.164676691729329	9.628559626419282	0.9023463318767951
1.164676691729329	9.678140211900107	0.899141002721879
1.164676691729329	9.72772079738093	0.9102433245855793
1.164676691729329	9.777301382861756	0.9025622941293915
1.164676691729329	9.82688196834258	0.8912837953436215
1.164676691729329	9.876462553823405	0.9014132324063244
1.164676691729329	9.926043139304229	0.894072670463449
1.174710526315795	0.009926043139304244	0.2126334369272924
1.174710526315795	0.05950662862012895	0.21342624287986467
1.174710526315795	0.10908721410095365	0.21534996136826182
1.174710526315795	0.15866779958177835	0.2184019964542591
1.174710526315795	0.20824838506260304	0.22258052892217886
1.174710526315795	0.25782897054342774	0.22788786438725991
1.174710526315795	0.3074095560242524	0.23433544274774662
1.174710526315795	0.35699014150507713	0.2419509912932258
1.174710526315795	0.4065707269859018	0.25078856264043015
1.174710526315795	0.4561513124667265	0.2609425429342697
1.174710526315795	0.5057318979475512	0.27256709849146704
1.174710526315795	0.5553124834283759	0.285902644295036
1.174710526315795	0.6048930689092006	0.3013096167366727
1.174710526315795	0.6544736543900253	0.31930323345642636
1.174710526315795	0.70405423987085	0.34055881688391504
1.174710526315795	0.7536348253516747	0.3657807459087038
1.174710526315795	0.8032154108324994	0.3951219088595434
1.174710526315795	0.852795996313324	0.42648322821759443
1.174710526315795	0.9023765817941488	0.45243306135508193
1.174710526315795	0.9519571672749735	0.460185200549848
1.174710526315795	1.0015377527557983	0.4439631150798743
1.174710526315795	1.051118338236623	0.41645477756489
1.174710526315795	1.1006989237174476	0.3946247872422892
1.174710526315795	1.1502795091982723	0.3853547786833155
1.174710526315795	1.199860094679097	0.3885586068196531
1.174710526315795	1.2494406801599216	0.4031814130525805
1.174710526315795	1.2990212656407463	0.42991219147484
1.174710526315795	1.348601851121571	0.471583818377175
1.174710526315795	1.3981824366023958	0.5252415349917411
1.174710526315795	1.4477630220832205	0.5598233004621771
1.174710526315795	1.4973436075640452	0.5534526459347854
1.174710526315795	1.5469241930448698	0.5323133426701256
1.174710526315795	1.5965047785256945	0.5140694396302994
1.174710526315795	1.6460853640065192	0.5023355185530533
1.174710526315795	1.6956659494873438	0.4951992845970294
1.174710526315795	1.7452465349681685	0.4876600319533197
1.174710526315795	1.7948271204489934	0.47657386871190655
1.174710526315795	1.844407705929818	0.4855557019145516
1.174710526315795	1.8939882914106427	0.5380122504113469
1.174710526315795	1.9435688768914674	0.5320060453826838
1.174710526315795	1.993149462372292	0.4898527709335954
1.174710526315795	2.0427300478531167	0.4504137237820167
1.174710526315795	2.0923106333339416	0.44145562730920174
1.174710526315795	2.141891218814766	0.4536823363748738
1.174710526315795	2.191471804295591	0.4507085907740837
1.174710526315795	2.2410523897764154	0.4182381431600976
1.174710526315795	2.2906329752572403	0.4338292664848349
1.174710526315795	2.3402135607380647	0.43579879972894753
1.174710526315795	2.3897941462188896	0.3383830402812296
1.174710526315795	2.4393747316997145	0.2596131637966011
1.174710526315795	2.488955317180539	0.2680752984613506
1.174710526315795	2.538535902661364	0.3814764145099593
1.174710526315795	2.588116488142189	0.45882194429653717
1.174710526315795	2.637697073623014	0.489467101943222
1.174710526315795	2.687277659103839	0.5629830909877229
1.174710526315795	2.736858244584664	0.5853052107943642
1.174710526315795	2.7864388300654888	0.5360924333977737
1.174710526315795	2.8360194155463136	0.5580310961073955
1.174710526315795	2.885600001027139	0.5892485100257996
1.174710526315795	2.935180586507964	0.6405257111985135
1.174710526315795	2.9847611719887888	0.6970186801563409
1.174710526315795	3.0343417574696137	0.6947328166382519
1.174710526315795	3.0839223429504385	0.7660773925768836
1.174710526315795	3.133502928431264	0.815479568506741
1.174710526315795	3.1830835139120888	0.8016625738055142
1.174710526315795	3.2326640993929137	0.8050419965646728
1.174710526315795	3.2822446848737385	0.7976101351521339
1.174710526315795	3.3318252703545634	0.7903157089422179
1.174710526315795	3.3814058558353883	0.7920865446551798
1.174710526315795	3.4309864413162137	0.7962208506429661
1.174710526315795	3.4805670267970386	0.8003522805395564
1.174710526315795	3.5301476122778634	0.8395989450357253
1.174710526315795	3.5797281977586883	0.855883475799525
1.174710526315795	3.6293087832395132	0.8624112167750745
1.174710526315795	3.6788893687203386	0.8554688017131469
1.174710526315795	3.7284699542011634	0.8325147264411472
1.174710526315795	3.7780505396819883	0.7965819402111378
1.174710526315795	3.8276311251628132	0.7624385296255812
1.174710526315795	3.877211710643638	0.7405352549473322
1.174710526315795	3.926792296124463	0.7428619759475673
1.174710526315795	3.9763728816052883	0.7629918985706827
1.174710526315795	4.025953467086113	0.7630448697673168
1.174710526315795	4.075534052566939	0.7556302426387551
1.174710526315795	4.125114638047763	0.7349626599526919
1.174710526315795	4.174695223528588	0.6929343385137662
1.174710526315795	4.224275809009413	0.633123633930158
1.174710526315795	4.273856394490238	0.6104604407894788
1.174710526315795	4.323436979971063	0.6091789155624561
1.174710526315795	4.373017565451888	0.6382889093755622
1.174710526315795	4.422598150932713	0.6269152379734135
1.174710526315795	4.472178736413538	0.6130031524313738
1.174710526315795	4.521759321894363	0.5986237610612514
1.174710526315795	4.5713399073751875	0.5801835173474059
1.174710526315795	4.620920492856013	0.569989281512113
1.174710526315795	4.670501078336838	0.6134460384243098
1.174710526315795	4.720081663817663	0.6829531304230589
1.174710526315795	4.769662249298488	0.7425063015549526
1.174710526315795	4.819242834779312	0.7490004942859312
1.174710526315795	4.868823420260138	0.7626139969337651
1.174710526315795	4.918404005740963	0.7645061480059129
1.174710526315795	4.9679845912217875	0.7563112463237778
1.174710526315795	5.017565176702612	0.7469808344642879
1.174710526315795	5.0671457621834355	0.7561173150964969
1.174710526315795	5.11672634766426	0.7936892082035624
1.174710526315795	5.166306933145084	0.845834539651598
1.174710526315795	5.215887518625909	0.8506089277052817
1.174710526315795	5.265468104106733	0.8687179708665863
1.174710526315795	5.315048689587558	0.8866062155637415
1.174710526315795	5.364629275068382	0.8830858971178176
1.174710526315795	5.414209860549207	0.8619298931246611
1.174710526315795	5.463790446030031	0.8367511152367607
1.174710526315795	5.5133710315108555	0.823029915548792
1.174710526315795	5.56295161699168	0.8400823065104298
1.174710526315795	5.612532202472504	0.8696807284481772
1.174710526315795	5.662112787953329	0.863996335202517
1.174710526315795	5.711693373434153	0.8744105368136535
1.174710526315795	5.761273958914978	0.8806620576707146
1.174710526315795	5.810854544395802	0.8750689873983304
1.174710526315795	5.860435129876627	0.851801448131702
1.174710526315795	5.910015715357451	0.8208336091907816
1.174710526315795	5.9595963008382755	0.7975961991295094
1.174710526315795	6.0091768863191	0.800520592115592
1.174710526315795	6.058757471799924	0.8498341255207704
1.174710526315795	6.108338057280749	0.8172365480294906
1.174710526315795	6.157918642761573	0.8083647842538835
1.174710526315795	6.207499228242398	0.7951814424089952
1.174710526315795	6.257079813723222	0.77522106904187
1.174710526315795	6.306660399204047	0.7705101496310806
1.174710526315795	6.356240984684871	0.7464372800205724
1.174710526315795	6.4058215701656955	0.7474940019983726
1.174710526315795	6.45540215564652	0.7698106543990387
1.174710526315795	6.504982741127344	0.8059038922120452
1.174710526315795	6.554563326608169	0.7937057031683121
1.174710526315795	6.604143912088993	0.7786940748877557
1.174710526315795	6.653724497569818	0.7537803171295027
1.174710526315795	6.703305083050642	0.7325589687730651
1.174710526315795	6.752885668531466	0.7872882204538515
1.174710526315795	6.80246625401229	0.7732193361844609
1.174710526315795	6.852046839493115	0.8025598055324876
1.174710526315795	6.901627424973939	0.8516985542200404
1.174710526315795	6.9512080104547636	0.8592711222342623
1.174710526315795	7.000788595935588	0.8634045697898828
1.174710526315795	7.0503691814164124	0.8539825341937727
1.174710526315795	7.099949766897237	0.8334935179578319
1.174710526315795	7.149530352378061	0.8149926632293274
1.174710526315795	7.199110937858886	0.841858158890271
1.174710526315795	7.24869152333971	0.84884875813514
1.174710526315795	7.298272108820535	0.8677288375839824
1.174710526315795	7.347852694301359	0.8642782210800453
1.174710526315795	7.397433279782184	0.8786776093703543
1.174710526315795	7.447013865263008	0.8860561539044505
1.174710526315795	7.4965944507438325	0.8829851760922603
1.174710526315795	7.546175036224657	0.8685521753184019
1.174710526315795	7.595755621705481	0.8784997315780145
1.174710526315795	7.645336207186306	0.8691884384838393
1.174710526315795	7.69491679266713	0.8762043392986776
1.174710526315795	7.744497378147955	0.8652407029030736
1.174710526315795	7.794077963628779	0.8656274517464226
1.174710526315795	7.843658549109604	0.8682818327129291
1.174710526315795	7.893239134590428	0.8668639175929751
1.174710526315795	7.9428197200712525	0.8591749507845817
1.174710526315795	7.992400305552077	0.8400494330543612
1.174710526315795	8.041980891032901	0.8513316111943465
1.174710526315795	8.091561476513725	0.8663402817616545
1.174710526315795	8.14114206199455	0.8796761982806761
1.174710526315795	8.190722647475374	0.8666467957377764
1.174710526315795	8.2403032329562	0.8611213075387664
1.174710526315795	8.289883818437023	0.8510341575341996
1.174710526315795	8.339464403917848	0.8335689051254183
1.174710526315795	8.389044989398672	0.8062523823702586
1.174710526315795	8.438625574879497	0.7901535195999168
1.174710526315795	8.48820616036032	0.8075044761148709
1.174710526315795	8.537786745841146	0.8543395192019341
1.174710526315795	8.58736733132197	0.872463379178333
1.174710526315795	8.636947916802795	0.875229245003029
1.174710526315795	8.686528502283618	0.8715568333684554
1.174710526315795	8.736109087764444	0.8599564065800015
1.174710526315795	8.785689673245267	0.846213247393052
1.174710526315795	8.835270258726093	0.8223960391901981
1.174710526315795	8.884850844206916	0.8125499725934293
1.174710526315795	8.934431429687741	0.829555840842972
1.174710526315795	8.984012015168565	0.8855306758686012
1.174710526315795	9.03359260064939	0.8867624110883495
1.174710526315795	9.083173186130214	0.897323538500542
1.174710526315795	9.13275377161104	0.8989870989189235
1.174710526315795	9.182334357091863	0.8920818251520993
1.174710526315795	9.231914942572688	0.8923189604836288
1.174710526315795	9.281495528053512	0.8799448689344608
1.174710526315795	9.331076113534335	0.8723518707004098
1.174710526315795	9.38065669901516	0.8643733529510207
1.174710526315795	9.430237284495984	0.8925134463371299
1.174710526315795	9.47981786997681	0.8970776809293229
1.174710526315795	9.529398455457633	0.9019498112783902
1.174710526315795	9.578979040938458	0.9012100086103455
1.174710526315795	9.628559626419282	0.8946004718046213
1.174710526315795	9.678140211900107	0.9107189292386718
1.174710526315795	9.72772079738093	0.902867658233353
1.174710526315795	9.777301382861756	0.8932173177924653
1.174710526315795	9.82688196834258	0.9029968970644653
1.174710526315795	9.876462553823405	0.8931731584176094
1.174710526315795	9.926043139304229	0.8905475092788231
1.1847443609022617	0.009926043139304244	0.2126335416198185
1.1847443609022617	0.05950662862012895	0.21343001108574636
1.1847443609022617	0.10908721410095365	0.2153626719486857
1.1847443609022617	0.15866779958177835	0.2184290566433875
1.1847443609022617	0.20824838506260304	0.22262758542598615
1.1847443609022617	0.25782897054342774	0.22796096935727655
1.1847443609022617	0.3074095560242524	0.23444130834949958
1.1847443609022617	0.35699014150507713	0.2420973831721643
1.1847443609022617	0.4065707269859018	0.2509849099935657
1.1847443609022617	0.4561513124667265	0.26120088654266455
1.1847443609022617	0.5057318979475512	0.27290356230395413
1.1847443609022617	0.5553124834283759	0.2863396906061727
1.1847443609022617	0.6048930689092006	0.3018793484630292
1.1847443609022617	0.6544736543900253	0.32005157776136567
1.1847443609022617	0.70405423987085	0.34154819293016886
1.1847443609022617	0.7536348253516747	0.36708022641954763
1.1847443609022617	0.8032154108324994	0.3967473287316892
1.1847443609022617	0.852795996313324	0.4282000172225877
1.1847443609022617	0.9023765817941488	0.4534065403535338
1.1847443609022617	0.9519571672749735	0.45914140306831924
1.1847443609022617	1.0015377527557983	0.4407118187894365
1.1847443609022617	1.051118338236623	0.41242888847300846
1.1847443609022617	1.1006989237174476	0.3911493743673138
1.1847443609022617	1.1502795091982723	0.3828660629166756
1.1847443609022617	1.199860094679097	0.3870359777056241
1.1847443609022617	1.2494406801599216	0.40258193429613887
1.1847443609022617	1.2990212656407463	0.430446383218366
1.1847443609022617	1.348601851121571	0.4737781932218874
1.1847443609022617	1.3981824366023958	0.5279937795110246
1.1847443609022617	1.4477630220832205	0.5580835119561359
1.1847443609022617	1.4973436075640452	0.5476034372142485
1.1847443609022617	1.5469241930448698	0.5256382230955462
1.1847443609022617	1.5965047785256945	0.5079575627275541
1.1847443609022617	1.6460853640065192	0.49730006079069244
1.1847443609022617	1.6956659494873438	0.4909240892850533
1.1847443609022617	1.7452465349681685	0.48317258096314153
1.1847443609022617	1.7948271204489934	0.47167623478923215
1.1847443609022617	1.844407705929818	0.4881845158148608
1.1847443609022617	1.8939882914106427	0.5381247005451218
1.1847443609022617	1.9435688768914674	0.521489290663517
1.1847443609022617	1.993149462372292	0.47454659251252007
1.1847443609022617	2.0427300478531167	0.4359015601166743
1.1847443609022617	2.0923106333339416	0.4333138106393958
1.1847443609022617	2.141891218814766	0.44865458019371046
1.1847443609022617	2.191471804295591	0.4425598747188053
1.1847443609022617	2.2410523897764154	0.40827773048787963
1.1847443609022617	2.2906329752572403	0.44914221089980033
1.1847443609022617	2.3402135607380647	0.4135656938388606
1.1847443609022617	2.3897941462188896	0.3140172890274295
1.1847443609022617	2.4393747316997145	0.24805346865413824
1.1847443609022617	2.488955317180539	0.28769932677878535
1.1847443609022617	2.538535902661364	0.4124282514160913
1.1847443609022617	2.588116488142189	0.4734793383756146
1.1847443609022617	2.637697073623014	0.5077333623268243
1.1847443609022617	2.687277659103839	0.5944133362494822
1.1847443609022617	2.736858244584664	0.5535333345844299
1.1847443609022617	2.7864388300654888	0.5465449324246541
1.1847443609022617	2.8360194155463136	0.5699688008429469
1.1847443609022617	2.885600001027139	0.6045660130500664
1.1847443609022617	2.935180586507964	0.6614728672742719
1.1847443609022617	2.9847611719887888	0.7073595878376121
1.1847443609022617	3.0343417574696137	0.7137297324658548
1.1847443609022617	3.0839223429504385	0.7842504405223859
1.1847443609022617	3.133502928431264	0.7901593485869486
1.1847443609022617	3.1830835139120888	0.8055834800769751
1.1847443609022617	3.2326640993929137	0.8030943477355917
1.1847443609022617	3.2822446848737385	0.7939015864156457
1.1847443609022617	3.3318252703545634	0.7875882091631274
1.1847443609022617	3.3814058558353883	0.7937515883980844
1.1847443609022617	3.4309864413162137	0.7795683618857799
1.1847443609022617	3.4805670267970386	0.8129734446900493
1.1847443609022617	3.5301476122778634	0.8468598740194816
1.1847443609022617	3.5797281977586883	0.8576631705881299
1.1847443609022617	3.6293087832395132	0.8591976207468619
1.1847443609022617	3.6788893687203386	0.8461281362448075
1.1847443609022617	3.7284699542011634	0.8164096418151784
1.1847443609022617	3.7780505396819883	0.7771323622309313
1.1847443609022617	3.8276311251628132	0.7577005265794544
1.1847443609022617	3.877211710643638	0.7314469578617127
1.1847443609022617	3.926792296124463	0.7399028541314132
1.1847443609022617	3.9763728816052883	0.7568790591936252
1.1847443609022617	4.025953467086113	0.7537456582334008
1.1847443609022617	4.075534052566939	0.7409906774024319
1.1847443609022617	4.125114638047763	0.7113665169580005
1.1847443609022617	4.174695223528588	0.6591609205244922
1.1847443609022617	4.224275809009413	0.6026996934365485
1.1847443609022617	4.273856394490238	0.5917374889598523
1.1847443609022617	4.323436979971063	0.6230173176633073
1.1847443609022617	4.373017565451888	0.6328203201709254
1.1847443609022617	4.422598150932713	0.6174901279762984
1.1847443609022617	4.472178736413538	0.6038664259143446
1.1847443609022617	4.521759321894363	0.5887075266171039
1.1847443609022617	4.5713399073751875	0.5728394707755728
1.1847443609022617	4.620920492856013	0.581885025787488
1.1847443609022617	4.670501078336838	0.6474972632551397
1.1847443609022617	4.720081663817663	0.7285664723185271
1.1847443609022617	4.769662249298488	0.7536187606138515
1.1847443609022617	4.819242834779312	0.7623709631702233
1.1847443609022617	4.868823420260138	0.771675774506728
1.1847443609022617	4.918404005740963	0.7671166758557434
1.1847443609022617	4.9679845912217875	0.7562116704194292
1.1847443609022617	5.017565176702612	0.7498955240726608
1.1847443609022617	5.0671457621834355	0.7738229234110858
1.1847443609022617	5.11672634766426	0.8236006417715981
1.1847443609022617	5.166306933145084	0.8645028967570139
1.1847443609022617	5.215887518625909	0.8566773551855117
1.1847443609022617	5.265468104106733	0.8833008298160094
1.1847443609022617	5.315048689587558	0.8902258298940108
1.1847443609022617	5.364629275068382	0.8766369841343169
1.1847443609022617	5.414209860549207	0.8502876704260525
1.1847443609022617	5.463790446030031	0.8280083070107882
1.1847443609022617	5.5133710315108555	0.8292604851673206
1.1847443609022617	5.56295161699168	0.8515109277129839
1.1847443609022617	5.612532202472504	0.875721384747927
1.1847443609022617	5.662112787953329	0.8685987374117666
1.1847443609022617	5.711693373434153	0.8774303803960725
1.1847443609022617	5.761273958914978	0.8773938484754994
1.1847443609022617	5.810854544395802	0.8615399912808964
1.1847443609022617	5.860435129876627	0.8322661403082003
1.1847443609022617	5.910015715357451	0.800994329085926
1.1847443609022617	5.9595963008382755	0.792249173801003
1.1847443609022617	6.0091768863191	0.8020297335860455
1.1847443609022617	6.058757471799924	0.8220101647994864
1.1847443609022617	6.108338057280749	0.8072922537158504
1.1847443609022617	6.157918642761573	0.7953007438792692
1.1847443609022617	6.207499228242398	0.775567861666121
1.1847443609022617	6.257079813723222	0.7554584885169395
1.1847443609022617	6.306660399204047	0.7676182537919994
1.1847443609022617	6.356240984684871	0.7362870616848621
1.1847443609022617	6.4058215701656955	0.7637969656007711
1.1847443609022617	6.45540215564652	0.8307355045043051
1.1847443609022617	6.504982741127344	0.7980466319213185
1.1847443609022617	6.554563326608169	0.7853575001430259
1.1847443609022617	6.604143912088993	0.7635907723158556
1.1847443609022617	6.653724497569818	0.7372544980215484
1.1847443609022617	6.703305083050642	0.7424214098782806
1.1847443609022617	6.752885668531466	0.7773950649750239
1.1847443609022617	6.80246625401229	0.7977272720821554
1.1847443609022617	6.852046839493115	0.8154066045932761
1.1847443609022617	6.901627424973939	0.857662425122976
1.1847443609022617	6.9512080104547636	0.8657254457913468
1.1847443609022617	7.000788595935588	0.8605546034533337
1.1847443609022617	7.0503691814164124	0.8428477868395783
1.1847443609022617	7.099949766897237	0.8213809039731308
1.1847443609022617	7.149530352378061	0.8515566649010495
1.1847443609022617	7.199110937858886	0.8490848401993153
1.1847443609022617	7.24869152333971	0.8482161375822453
1.1847443609022617	7.298272108820535	0.8613751131979727
1.1847443609022617	7.347852694301359	0.8752532689852525
1.1847443609022617	7.397433279782184	0.8847598349395144
1.1847443609022617	7.447013865263008	0.8845772205893861
1.1847443609022617	7.4965944507438325	0.8729302590213095
1.1847443609022617	7.546175036224657	0.8515394737565051
1.1847443609022617	7.595755621705481	0.8660907669253106
1.1847443609022617	7.645336207186306	0.8784378648088965
1.1847443609022617	7.69491679266713	0.8694696141473962
1.1847443609022617	7.744497378147955	0.865010536855507
1.1847443609022617	7.794077963628779	0.8672517680948275
1.1847443609022617	7.843658549109604	0.8660407050442637
1.1847443609022617	7.893239134590428	0.8590436768344216
1.1847443609022617	7.9428197200712525	0.8438953988211714
1.1847443609022617	7.992400305552077	0.846799431399888
1.1847443609022617	8.041980891032901	0.8571921929399442
1.1847443609022617	8.091561476513725	0.8823808619165268
1.1847443609022617	8.14114206199455	0.8682108535562629
1.1847443609022617	8.190722647475374	0.8619675820582543
1.1847443609022617	8.2403032329562	0.8526811166279056
1.1847443609022617	8.289883818437023	0.8365385704310978
1.1847443609022617	8.339464403917848	0.8115576757140613
1.1847443609022617	8.389044989398672	0.7916821447530166
1.1847443609022617	8.438625574879497	0.7990215277534555
1.1847443609022617	8.48820616036032	0.8389650740454563
1.1847443609022617	8.537786745841146	0.8760345006972229
1.1847443609022617	8.58736733132197	0.876635368447576
1.1847443609022617	8.636947916802795	0.8739070103604137
1.1847443609022617	8.686528502283618	0.8621568215841843
1.1847443609022617	8.736109087764444	0.8507545124580154
1.1847443609022617	8.785689673245267	0.8324528677760022
1.1847443609022617	8.835270258726093	0.81719531302394
1.1847443609022617	8.884850844206916	0.8298039841682318
1.1847443609022617	8.934431429687741	0.872844007114279
1.1847443609022617	8.984012015168565	0.8874542125568462
1.1847443609022617	9.03359260064939	0.8977392755012743
1.1847443609022617	9.083173186130214	0.9000480156660206
1.1847443609022617	9.13275377161104	0.8922996475853285
1.1847443609022617	9.182334357091863	0.890410608246156
1.1847443609022617	9.231914942572688	0.8843425869098096
1.1847443609022617	9.281495528053512	0.8761371155633924
1.1847443609022617	9.331076113534335	0.8680612139808622
1.1847443609022617	9.38065669901516	0.8941248348104002
1.1847443609022617	9.430237284495984	0.8965205162700599
1.1847443609022617	9.47981786997681	0.9010625386682662
1.1847443609022617	9.529398455457633	0.900182451118897
1.1847443609022617	9.578979040938458	0.8919185518520629
1.1847443609022617	9.628559626419282	0.908524820094531
1.1847443609022617	9.678140211900107	0.9028074487137082
1.1847443609022617	9.72772079738093	0.8950242095716973
1.1847443609022617	9.777301382861756	0.9040515579818159
1.1847443609022617	9.82688196834258	0.8923689519503094
1.1847443609022617	9.876462553823405	0.8891520014756559
1.1847443609022617	9.926043139304229	0.8821720104821227
1.1947781954887278	0.009926043139304244	0.21263364683855265
1.1947781954887278	0.05950662862012895	0.2134337984605648
1.1947781954887278	0.10908721410095365	0.21537544907682551
1.1947781954887278	0.15866779958177835	0.2184562649737056
1.1947781954887278	0.20824838506260304	0.22267491522335917
1.1947781954887278	0.25782897054342774	0.22803453059584433
1.1947781954887278	0.3074095560242524	0.23454789203197196
1.1947781954887278	0.35699014150507713	0.2422448646689605
1.1947781954887278	0.4065707269859018	0.2511828743062861
1.1947781954887278	0.4561513124667265	0.26146160057956597
1.1947781954887278	0.5057318979475512	0.273243485844765
1.1947781954887278	0.5553124834283759	0.2867817945470663
1.1947781954887278	0.6048930689092006	0.30245650934825224
1.1947781954887278	0.6544736543900253	0.3208108523390753
1.1947781954887278	0.70405423987085	0.34255336103842077
1.1947781954887278	0.7536348253516747	0.3684006520304932
1.1947781954887278	0.8032154108324994	0.39839232241262756
1.1947781954887278	0.852795996313324	0.42990553735451725
1.1947781954887278	0.9023765817941488	0.4542741866850254
1.1947781954887278	0.9519571672749735	0.4578840110757074
1.1947781954887278	1.0015377527557983	0.43728829658338814
1.1947781954887278	1.051118338236623	0.4083807834447227
1.1947781954887278	1.1006989237174476	0.38774852105436297
1.1947781954887278	1.1502795091982723	0.38047511270679885
1.1947781954887278	1.199860094679097	0.38560250186011424
1.1947781954887278	1.2494406801599216	0.40206518192017976
1.1947781954887278	1.2990212656407463	0.43109413528452917
1.1947781954887278	1.348601851121571	0.4761401383689007
1.1947781954887278	1.3981824366023958	0.5305307647166863
1.1947781954887278	1.4477630220832205	0.5556115908423342
1.1947781954887278	1.4973436075640452	0.5414220836829952
1.1947781954887278	1.5469241930448698	0.5189065879510608
1.1947781954887278	1.5965047785256945	0.50195759141355
1.1947781954887278	1.6460853640065192	0.49245516307930853
1.1947781954887278	1.6956659494873438	0.48676772140490354
1.1947781954887278	1.7452465349681685	0.4786223974479381
1.1947781954887278	1.7948271204489934	0.46697038484262543
1.1947781954887278	1.844407705929818	0.4925545128935635
1.1947781954887278	1.8939882914106427	0.5361229983983257
1.1947781954887278	1.9435688768914674	0.5096941117080094
1.1947781954887278	1.993149462372292	0.45846644970271055
1.1947781954887278	2.0427300478531167	0.42204804063389584
1.1947781954887278	2.0923106333339416	0.4267882961203764
1.1947781954887278	2.141891218814766	0.4441871154014275
1.1947781954887278	2.191471804295591	0.43399950399195114
1.1947781954887278	2.2410523897764154	0.4009695280399441
1.1947781954887278	2.2906329752572403	0.45826534327532575
1.1947781954887278	2.3402135607380647	0.38908179125683134
1.1947781954887278	2.3897941462188896	0.29139871821636054
1.1947781954887278	2.4393747316997145	0.24311878888164673
1.1947781954887278	2.488955317180539	0.3152479469327794
1.1947781954887278	2.538535902661364	0.44148994839825834
1.1947781954887278	2.588116488142189	0.48672845952849186
1.1947781954887278	2.637697073623014	0.5278127551844275
1.1947781954887278	2.687277659103839	0.6274234643296211
1.1947781954887278	2.736858244584664	0.5450477818963332
1.1947781954887278	2.7864388300654888	0.5572382208863773
1.1947781954887278	2.8360194155463136	0.5819540845553901
1.1947781954887278	2.885600001027139	0.6206834860660216
1.1947781954887278	2.935180586507964	0.6827596815852837
1.1947781954887278	2.9847611719887888	0.710624129092679
1.1947781954887278	3.0343417574696137	0.7367183225029649
1.1947781954887278	3.0839223429504385	0.7986881682011634
1.1947781954887278	3.133502928431264	0.7944611766301058
1.1947781954887278	3.1830835139120888	0.8065914361271842
1.1947781954887278	3.2326640993929137	0.7999127198729813
1.1947781954887278	3.2822446848737385	0.7898932335085416
1.1947781954887278	3.3318252703545634	0.785356008685394
1.1947781954887278	3.3814058558353883	0.7973578476614067
1.1947781954887278	3.4309864413162137	0.7807717373772445
1.1947781954887278	3.4805670267970386	0.8232216983332803
1.1947781954887278	3.5301476122778634	0.8483115096491508
1.1947781954887278	3.5797281977586883	0.8573932613625169
1.1947781954887278	3.6293087832395132	0.853766582052261
1.1947781954887278	3.6788893687203386	0.8338829527883864
1.1947781954887278	3.7284699542011634	0.797973677828
1.1947781954887278	3.7780505396819883	0.7575652624640286
1.1947781954887278	3.8276311251628132	0.7516781978666266
1.1947781954887278	3.877211710643638	0.7274620079144839
1.1947781954887278	3.926792296124463	0.7558323333551134
1.1947781954887278	3.9763728816052883	0.749418741989851
1.1947781954887278	4.025953467086113	0.7421355165969958
1.1947781954887278	4.075534052566939	0.7227202248652629
1.1947781954887278	4.125114638047763	0.6828248568787012
1.1947781954887278	4.174695223528588	0.6240576428214101
1.1947781954887278	4.224275809009413	0.6840528173460069
1.1947781954887278	4.273856394490238	0.5960770734052184
1.1947781954887278	4.323436979971063	0.6358364406236653
1.1947781954887278	4.373017565451888	0.6242196468748646
1.1947781954887278	4.422598150932713	0.6087459686122539
1.1947781954887278	4.472178736413538	0.5953859437911752
1.1947781954887278	4.521759321894363	0.5803201360199387
1.1947781954887278	4.5713399073751875	0.5735507530306274
1.1947781954887278	4.620920492856013	0.658613747206243
1.1947781954887278	4.670501078336838	0.6907813827277798
1.1947781954887278	4.720081663817663	0.7567921758724292
1.1947781954887278	4.769662249298488	0.7613445197918001
1.1947781954887278	4.819242834779312	0.7750358677739086
1.1947781954887278	4.868823420260138	0.7771241819693693
1.1947781954887278	4.918404005740963	0.7675551742434853
1.1947781954887278	4.9679845912217875	0.7563078438367835
1.1947781954887278	5.017565176702612	0.7636533638197484
1.1947781954887278	5.0671457621834355	0.7980089930348899
1.1947781954887278	5.11672634766426	0.8495147315768862
1.1947781954887278	5.166306933145084	0.8614407188286727
1.1947781954887278	5.215887518625909	0.8742023426297183
1.1947781954887278	5.265468104106733	0.8920332270633549
1.1947781954887278	5.315048689587558	0.8883001397599736
1.1947781954887278	5.364629275068382	0.8659364279368443
1.1947781954887278	5.414209860549207	0.8373087635189195
1.1947781954887278	5.463790446030031	0.8223990535871256
1.1947781954887278	5.5133710315108555	0.8372481839136411
1.1947781954887278	5.56295161699168	0.8651793220500829
1.1947781954887278	5.612532202472504	0.8647456340973154
1.1947781954887278	5.662112787953329	0.872666174944935
1.1947781954887278	5.711693373434153	0.876746317520784
1.1947781954887278	5.761273958914978	0.8685585047696756
1.1947781954887278	5.810854544395802	0.8437611353836364
1.1947781954887278	5.860435129876627	0.8119105451770129
1.1947781954887278	5.910015715357451	0.7873567046314497
1.1947781954887278	5.9595963008382755	0.7910473204362952
1.1947781954887278	6.0091768863191	0.8458377445146055
1.1947781954887278	6.058757471799924	0.8074915597453985
1.1947781954887278	6.108338057280749	0.7953059134656353
1.1947781954887278	6.157918642761573	0.7761660207399435
1.1947781954887278	6.207499228242398	0.7514775683090322
1.1947781954887278	6.257079813723222	0.7538746383084458
1.1947781954887278	6.306660399204047	0.7391416783379194
1.1947781954887278	6.356240984684871	0.7527553784614349
1.1947781954887278	6.4058215701656955	0.7700666460424882
1.1947781954887278	6.45540215564652	0.8036218516681329
1.1947781954887278	6.504982741127344	0.7916557762565605
1.1947781954887278	6.554563326608169	0.7733558562567172
1.1947781954887278	6.604143912088993	0.746522631302143
1.1947781954887278	6.653724497569818	0.7318364929600157
1.1947781954887278	6.703305083050642	0.8002892596944455
1.1947781954887278	6.752885668531466	0.7933118024924151
1.1947781954887278	6.80246625401229	0.8171870592888688
1.1947781954887278	6.852046839493115	0.8564078793053457
1.1947781954887278	6.901627424973939	0.8663810214609616
1.1947781954887278	6.9512080104547636	0.8657848466948015
1.1947781954887278	7.000788595935588	0.8517603230338953
1.1947781954887278	7.0503691814164124	0.829572039720751
1.1947781954887278	7.099949766897237	0.8157640393181872
1.1947781954887278	7.149530352378061	0.8480780893399433
1.1947781954887278	7.199110937858886	0.8562189705251066
1.1947781954887278	7.24869152333971	0.8619056491098571
1.1947781954887278	7.298272108820535	0.8715560220424295
1.1947781954887278	7.347852694301359	0.8827706944762401
1.1947781954887278	7.397433279782184	0.8852969591103933
1.1947781954887278	7.447013865263008	0.876695543302678
1.1947781954887278	7.4965944507438325	0.8584795227412905
1.1947781954887278	7.546175036224657	0.8668273072536712
1.1947781954887278	7.595755621705481	0.8728668073881627
1.1947781954887278	7.645336207186306	0.8784713178386304
1.1947781954887278	7.69491679266713	0.865107444958984
1.1947781954887278	7.744497378147955	0.8664263063529761
1.1947781954887278	7.794077963628779	0.8654980305567268
1.1947781954887278	7.843658549109604	0.8589528512415016
1.1947781954887278	7.893239134590428	0.8451491849089284
1.1947781954887278	7.9428197200712525	0.8517518541706969
1.1947781954887278	7.992400305552077	0.8487919647339208
1.1947781954887278	8.041980891032901	0.8730792978602475
1.1947781954887278	8.091561476513725	0.8710291728848176
1.1947781954887278	8.14114206199455	0.8628397800452831
1.1947781954887278	8.190722647475374	0.854101647597891
1.1947781954887278	8.2403032329562	0.8391868375402193
1.1947781954887278	8.289883818437023	0.8169212051957214
1.1947781954887278	8.339464403917848	0.7783613779942786
1.1947781954887278	8.389044989398672	0.791896321807727
1.1947781954887278	8.438625574879497	0.8282282179758179
1.1947781954887278	8.48820616036032	0.8808118292091687
1.1947781954887278	8.537786745841146	0.878087737082336
1.1947781954887278	8.58736733132197	0.8763213894155302
1.1947781954887278	8.636947916802795	0.864679522729793
1.1947781954887278	8.686528502283618	0.8522363910747098
1.1947781954887278	8.736109087764444	0.8371116120604691
1.1947781954887278	8.785689673245267	0.8230514044752192
1.1947781954887278	8.835270258726093	0.8309678192176403
1.1947781954887278	8.884850844206916	0.8523585014543311
1.1947781954887278	8.934431429687741	0.8884648413244678
1.1947781954887278	8.984012015168565	0.8979495129679755
1.1947781954887278	9.03359260064939	0.9010548647292479
1.1947781954887278	9.083173186130214	0.8933405611880897
1.1947781954887278	9.13275377161104	0.8876288577348209
1.1947781954887278	9.182334357091863	0.8886801585407524
1.1947781954887278	9.231914942572688	0.8797929246790551
1.1947781954887278	9.281495528053512	0.8719332568910299
1.1947781954887278	9.331076113534335	0.8968730673740177
1.1947781954887278	9.38065669901516	0.8959073866554411
1.1947781954887278	9.430237284495984	0.9001014327923965
1.1947781954887278	9.47981786997681	0.8992052456387793
1.1947781954887278	9.529398455457633	0.8913517930061532
1.1947781954887278	9.578979040938458	0.8973868741815119
1.1947781954887278	9.628559626419282	0.9024384609092558
1.1947781954887278	9.678140211900107	0.8966499097649722
1.1947781954887278	9.72772079738093	0.8765061770804532
1.1947781954887278	9.777301382861756	0.8917118576382571
1.1947781954887278	9.82688196834258	0.887877677133076
1.1947781954887278	9.876462553823405	0.8803733296053335
1.1947781954887278	9.926043139304229	0.8644309955966972
1.2048120300751943	0.009926043139304244	0.21263375258318218
1.2048120300751943	0.05950662862012895	0.21343760499561676
1.2048120300751943	0.10908721410095365	0.21538829274490218
1.2048120300751943	0.15866779958177835	0.21848362150591655
1.2048120300751943	0.20824838506260304	0.22272251861965556
1.2048120300751943	0.25782897054342774	0.22810854901505925
1.2048120300751943	0.3074095560242524	0.2346551959873763
1.2048120300751943	0.35699014150507713	0.24239344045101258
1.2048120300751943	0.4065707269859018	0.25138246479946047
1.2048120300751943	0.4561513124667265	0.2617247024109315
1.2048120300751943	0.5057318979475512	0.27358690082192594
1.2048120300751943	0.5553124834283759	0.2872290127540721
1.2048120300751943	0.6048930689092006	0.30304119819712666
1.2048120300751943	0.6544736543900253	0.3215812214135164
1.2048120300751943	0.70405423987085	0.34357455705033246
1.2048120300751943	0.7536348253516747	0.36974218677826826
1.2048120300751943	0.8032154108324994	0.400056164462418
1.2048120300751943	0.852795996313324	0.4315955753581505
1.2048120300751943	0.9023765817941488	0.45502595520856765
1.2048120300751943	0.9519571672749735	0.4564072581976359
1.2048120300751943	1.0015377527557983	0.43370322926240584
1.2048120300751943	1.051118338236623	0.40432442567676186
1.2048120300751943	1.1006989237174476	0.38442866025435646
1.2048120300751943	1.1502795091982723	0.3781824327688278
1.2048120300751943	1.199860094679097	0.3842563777532756
1.2048120300751943	1.2494406801599216	0.4016302589597555
1.2048120300751943	1.2990212656407463	0.4318604377913634
1.2048120300751943	1.348601851121571	0.4786679939255547
1.2048120300751943	1.3981824366023958	0.5327628815194424
1.2048120300751943	1.4477630220832205	0.5524200368805758
1.2048120300751943	1.4973436075640452	0.534958646261771
1.2048120300751943	1.5469241930448698	0.5121478663392683
1.2048120300751943	1.5965047785256945	0.49609762330077695
1.2048120300751943	1.6460853640065192	0.4878096494281778
1.2048120300751943	1.6956659494873438	0.48271269538171535
1.2048120300751943	1.7452465349681685	0.4739794565453546
1.2048120300751943	1.7948271204489934	0.4626514252274561
1.2048120300751943	1.844407705929818	0.4982392022398114
1.2048120300751943	1.8939882914106427	0.5320173260781846
1.2048120300751943	1.9435688768914674	0.49667506434390607
1.2048120300751943	1.993149462372292	0.44175211073010096
1.2048120300751943	2.0427300478531167	0.40928178521003244
1.2048120300751943	2.0923106333339416	0.42194184060212986
1.2048120300751943	2.141891218814766	0.4400167221289261
1.2048120300751943	2.191471804295591	0.42496696626240127
1.2048120300751943	2.2410523897764154	0.3986883853293939
1.2048120300751943	2.2906329752572403	0.45585375103077586
1.2048120300751943	2.3402135607380647	0.36380220531956176
1.2048120300751943	2.3897941462188896	0.2714894983922751
1.2048120300751943	2.4393747316997145	0.24609689488486372
1.2048120300751943	2.488955317180539	0.34895240221449664
1.2048120300751943	2.538535902661364	0.4669922970945732
1.2048120300751943	2.588116488142189	0.49972966691007464
1.2048120300751943	2.637697073623014	0.5493221713770072
1.2048120300751943	2.687277659103839	0.6473100125709615
1.2048120300751943	2.736858244584664	0.5490947393536844
1.2048120300751943	2.7864388300654888	0.5677433205140524
1.2048120300751943	2.8360194155463136	0.5941307548072152
1.2048120300751943	2.885600001027139	0.6377516442934741
1.2048120300751943	2.935180586507964	0.7034773559487849
1.2048120300751943	2.9847611719887888	0.710489057027858
1.2048120300751943	3.0343417574696137	0.758761752824674
1.2048120300751943	3.0839223429504385	0.8102435793804196
1.2048120300751943	3.133502928431264	0.803086061810644
1.2048120300751943	3.1830835139120888	0.8054813552041065
1.2048120300751943	3.2326640993929137	0.7958348338693091
1.2048120300751943	3.2822446848737385	0.7858350627582017
1.2048120300751943	3.3318252703545634	0.7839263718012626
1.2048120300751943	3.3814058558353883	0.8018053798923223
1.2048120300751943	3.4309864413162137	0.7925675174416037
1.2048120300751943	3.4805670267970386	0.8307830308575112
1.2048120300751943	3.5301476122778634	0.8507381311305884
1.2048120300751943	3.5797281977586883	0.8552208591568986
1.2048120300751943	3.6293087832395132	0.8458217215447676
1.2048120300751943	3.6788893687203386	0.8186729520005588
1.2048120300751943	3.7284699542011634	0.7778750232430355
1.2048120300751943	3.7780505396819883	0.7393747715339917
1.2048120300751943	3.8276311251628132	0.7241551371151421
1.2048120300751943	3.877211710643638	0.7252455642722214
1.2048120300751943	3.926792296124463	0.7440158882273068
1.2048120300751943	3.9763728816052883	0.7400245971879446
1.2048120300751943	4.025953467086113	0.7278146728828984
1.2048120300751943	4.075534052566939	0.7001585161755768
1.2048120300751943	4.125114638047763	0.6501863504033054
1.2048120300751943	4.174695223528588	0.5921472796411779
1.2048120300751943	4.224275809009413	0.5865183849259812
1.2048120300751943	4.273856394490238	0.6119607099728733
1.2048120300751943	4.323436979971063	0.6326893185378064
1.2048120300751943	4.373017565451888	0.6152541006566479
1.2048120300751943	4.422598150932713	0.6009322787852495
1.2048120300751943	4.472178736413538	0.5878418539500875
1.2048120300751943	4.521759321894363	0.5755588433054798
1.2048120300751943	4.5713399073751875	0.5865485426638269
1.2048120300751943	4.620920492856013	0.6541376431136245
1.2048120300751943	4.670501078336838	0.7328486461139645
1.2048120300751943	4.720081663817663	0.7697537429569699
1.2048120300751943	4.769662249298488	0.7738793201069387
1.2048120300751943	4.819242834779312	0.7843880075992192
1.2048120300751943	4.868823420260138	0.7794360455531525
1.2048120300751943	4.918404005740963	0.7667545143077006
1.2048120300751943	4.9679845912217875	0.7583139184056467
1.2048120300751943	5.017565176702612	0.7782287914566501
1.2048120300751943	5.0671457621834355	0.8265271791903108
1.2048120300751943	5.11672634766426	0.8701806403124293
1.2048120300751943	5.166306933145084	0.8620801973709805
1.2048120300751943	5.215887518625909	0.8881364552471874
1.2048120300751943	5.265468104106733	0.8950288032758575
1.2048120300751943	5.315048689587558	0.8812557859578245
1.2048120300751943	5.364629275068382	0.8527894763717003
1.2048120300751943	5.414209860549207	0.8271799015108102
1.2048120300751943	5.463790446030031	0.826506580994758
1.2048120300751943	5.5133710315108555	0.8472714688281738
1.2048120300751943	5.56295161699168	0.8763971940505187
1.2048120300751943	5.612532202472504	0.8673151560776015
1.2048120300751943	5.662112787953329	0.8738553008167086
1.2048120300751943	5.711693373434153	0.8712423785937796
1.2048120300751943	5.761273958914978	0.852815746048576
1.2048120300751943	5.810854544395802	0.8237893087804677
1.2048120300751943	5.860435129876627	0.7908734065233206
1.2048120300751943	5.910015715357451	0.7832681785892077
1.2048120300751943	5.9595963008382755	0.7904390578154753
1.2048120300751943	6.0091768863191	0.8124760993383758
1.2048120300751943	6.058757471799924	0.7955702427667954
1.2048120300751943	6.108338057280749	0.7790273243724276
1.2048120300751943	6.157918642761573	0.7534014162166588
1.2048120300751943	6.207499228242398	0.731637514281782
1.2048120300751943	6.257079813723222	0.7625602238299739
1.2048120300751943	6.306660399204047	0.7399218291530228
1.2048120300751943	6.356240984684871	0.7687269996478375
1.2048120300751943	6.4058215701656955	0.8187011429461106
1.2048120300751943	6.45540215564652	0.7974691224952998
1.2048120300751943	6.504982741127344	0.7822554512485071
1.2048120300751943	6.554563326608169	0.7576360570825883
1.2048120300751943	6.604143912088993	0.7344050540488508
1.2048120300751943	6.653724497569818	0.7514593365153364
1.2048120300751943	6.703305083050642	0.7925274761470518
1.2048120300751943	6.752885668531466	0.814739164267573
1.2048120300751943	6.80246625401229	0.8715050238353891
1.2048120300751943	6.852046839493115	0.8656271825687918
1.2048120300751943	6.901627424973939	0.8694972465915631
1.2048120300751943	6.9512080104547636	0.8597129326428079
1.2048120300751943	7.000788595935588	0.8388518407623983
1.2048120300751943	7.0503691814164124	0.8205514454519666
1.2048120300751943	7.099949766897237	0.8546476827622986
1.2048120300751943	7.149530352378061	0.859089551182082
1.2048120300751943	7.199110937858886	0.8398462053908639
1.2048120300751943	7.24869152333971	0.8679349949361626
1.2048120300751943	7.298272108820535	0.8802101177396967
1.2048120300751943	7.347852694301359	0.885202915915052
1.2048120300751943	7.397433279782184	0.8796944986941385
1.2048120300751943	7.447013865263008	0.8633221883158751
1.2048120300751943	7.4965944507438325	0.8393211835894159
1.2048120300751943	7.546175036224657	0.8663920962007099
1.2048120300751943	7.595755621705481	0.8787687790124139
1.2048120300751943	7.645336207186306	0.8665449388740617
1.2048120300751943	7.69491679266713	0.8657849888674672
1.2048120300751943	7.744497378147955	0.8651891780675193
1.2048120300751943	7.794077963628779	0.859048438625375
1.2048120300751943	7.843658549109604	0.8462153084286654
1.2048120300751943	7.893239134590428	0.8237038002185318
1.2048120300751943	7.9428197200712525	0.8409082241961262
1.2048120300751943	7.992400305552077	0.8606544889513537
1.2048120300751943	8.041980891032901	0.8759788210162515
1.2048120300751943	8.091561476513725	0.8639310384173066
1.2048120300751943	8.14114206199455	0.8553710963844435
1.2048120300751943	8.190722647475374	0.8412756874894768
1.2048120300751943	8.2403032329562	0.8219351366643809
1.2048120300751943	8.289883818437023	0.7913857126021668
1.2048120300751943	8.339464403917848	0.7870257414592442
1.2048120300751943	8.389044989398672	0.8199056976501644
1.2048120300751943	8.438625574879497	0.8729289123264007
1.2048120300751943	8.48820616036032	0.8797552776726509
1.2048120300751943	8.537786745841146	0.8787596406605308
1.2048120300751943	8.58736733132197	0.8677329564271987
1.2048120300751943	8.636947916802795	0.8525592048743987
1.2048120300751943	8.686528502283618	0.8474169578581136
1.2048120300751943	8.736109087764444	0.8301002810399228
1.2048120300751943	8.785689673245267	0.8330542443338986
1.2048120300751943	8.835270258726093	0.8481693483588659
1.2048120300751943	8.884850844206916	0.8903882983877218
1.2048120300751943	8.934431429687741	0.8979615569024205
1.2048120300751943	8.984012015168565	0.901930171935326
1.2048120300751943	9.03359260064939	0.8949133974669218
1.2048120300751943	9.083173186130214	0.8829154667675425
1.2048120300751943	9.13275377161104	0.8921678649161016
1.2048120300751943	9.182334357091863	0.8831291880250199
1.2048120300751943	9.231914942572688	0.875627846566
1.2048120300751943	9.281495528053512	0.9001790068606568
1.2048120300751943	9.331076113534335	0.8952945235693347
1.2048120300751943	9.38065669901516	0.8990738077231551
1.2048120300751943	9.430237284495984	0.8982390865042275
1.2048120300751943	9.47981786997681	0.8897113982304042
1.2048120300751943	9.529398455457633	0.881324590734536
1.2048120300751943	9.578979040938458	0.9019030897600594
1.2048120300751943	9.628559626419282	0.8979205268467114
1.2048120300751943	9.678140211900107	0.8729441405440229
1.2048120300751943	9.72772079738093	0.8912617106777335
1.2048120300751943	9.777301382861756	0.8867637272619077
1.2048120300751943	9.82688196834258	0.8787737422736102
1.2048120300751943	9.876462553823405	0.8627621493807658
1.2048120300751943	9.926043139304229	0.8362405937974479
1.2148458646616604	0.009926043139304244	0.21263385885339747
1.2148458646616604	0.05950662862012895	0.21344143068232688
1.2148458646616604	0.10908721410095365	0.21540120294570242
1.2148458646616604	0.15866779958177835	0.21851112630245814
1.2148458646616604	0.20824838506260304	0.2227703959248126
1.2148458646616604	0.25782897054342774	0.2281830255381015
1.2148458646616604	0.3074095560242524	0.23476322243320472
1.2148458646616604	0.35699014150507713	0.2425431152409216
1.2148458646616604	0.4065707269859018	0.2515836908106701
1.2148458646616604	0.4561513124667265	0.261990209643422
1.2148458646616604	0.5057318979475512	0.2739338394290004
1.2148458646616604	0.5553124834283759	0.28768140281453053
1.2148458646616604	0.6048930689092006	0.30363351556277896
1.2148458646616604	0.6544736543900253	0.32236285185306485
1.2148458646616604	0.70405423987085	0.3446120177253532
1.2148458646616604	0.7536348253516747	0.3711049758909305
1.2148458646616604	0.8032154108324994	0.40173801228615624
1.2148458646616604	0.852795996313324	0.43326553093796005
1.2148458646616604	0.9023765817941488	0.4556514607294094
1.2148458646616604	0.9519571672749735	0.45470650730700357
1.2148458646616604	1.0015377527557983	0.4299685499300229
1.2148458646616604	1.051118338236623	0.4002733806961107
1.2148458646616604	1.1006989237174476	0.38119541769266724
1.2148458646616604	1.1502795091982723	0.3759880527677005
1.2148458646616604	1.199860094679097	0.3829956552887275
1.2148458646616604	1.2494406801599216	0.40127651096205635
1.2148458646616604	1.2990212656407463	0.4327512009058524
1.2148458646616604	1.348601851121571	0.4813557364639023
1.2148458646616604	1.3981824366023958	0.5345941252768783
1.2148458646616604	1.4477630220832205	0.5485397271165312
1.2148458646616604	1.4973436075640452	0.528258876702969
1.2148458646616604	1.5469241930448698	0.5053920814863265
1.2148458646616604	1.5965047785256945	0.4904047870989558
1.2148458646616604	1.6460853640065192	0.4833681603324794
1.2148458646616604	1.6956659494873438	0.4787371633486486
1.2148458646616604	1.7452465349681685	0.4692157131720067
1.2148458646616604	1.7948271204489934	0.45900799440686263
1.2148458646616604	1.844407705929818	0.504445022663144
1.2148458646616604	1.8939882914106427	0.5259333664628261
1.2148458646616604	1.9435688768914674	0.48246820876409874
1.2148458646616604	1.993149462372292	0.42461059422235037
1.2148458646616604	2.0427300478531167	0.39806005218181534
1.2148458646616604	2.0923106333339416	0.418707070206343
1.2148458646616604	2.141891218814766	0.4358577161784168
1.2148458646616604	2.191471804295591	0.4155271068957003
1.2148458646616604	2.2410523897764154	0.4043095382782948
1.2148458646616604	2.2906329752572403	0.4424520809992632
1.2148458646616604	2.3402135607380647	0.3387809499760249
1.2148458646616604	2.3897941462188896	0.25537736291541985
1.2148458646616604	2.4393747316997145	0.2579298612570902
1.2148458646616604	2.488955317180539	0.38629627481254525
1.2148458646616604	2.538535902661364	0.48806669260737984
1.2148458646616604	2.588116488142189	0.5134869927329869
1.2148458646616604	2.637697073623014	0.5721844335029465
1.2148458646616604	2.687277659103839	0.621568354786959
1.2148458646616604	2.736858244584664	0.557410802014291
1.2148458646616604	2.7864388300654888	0.5779891781834235
1.2148458646616604	2.8360194155463136	0.6066675388810666
1.2148458646616604	2.885600001027139	0.6558740640364121
1.2148458646616604	2.935180586507964	0.7219779170491273
1.2148458646616604	2.9847611719887888	0.715453243239106
1.2148458646616604	3.0343417574696137	0.777229165058412
1.2148458646616604	3.0839223429504385	0.8151683799299011
1.2148458646616604	3.133502928431264	0.806728064700777
1.2148458646616604	3.1830835139120888	0.8027463745443639
1.2148458646616604	3.2326640993929137	0.7911666826067715
1.2148458646616604	3.2822446848737385	0.7819490934272187
1.2148458646616604	3.3318252703545634	0.7837150989405761
1.2148458646616604	3.3814058558353883	0.7963154706130762
1.2148458646616604	3.4309864413162137	0.804496794447449
1.2148458646616604	3.4805670267970386	0.8352672344887245
1.2148458646616604	3.5301476122778634	0.8512800886502667
1.2148458646616604	3.5797281977586883	0.8510298565334661
1.2148458646616604	3.6293087832395132	0.8350492801184944
1.2148458646616604	3.6788893687203386	0.800703189926102
1.2148458646616604	3.7284699542011634	0.7569896961948681
1.2148458646616604	3.7780505396819883	0.7286164554120187
1.2148458646616604	3.8276311251628132	0.7139056808601582
1.2148458646616604	3.877211710643638	0.7190659567835308
1.2148458646616604	3.926792296124463	0.7359545271849413
1.2148458646616604	3.9763728816052883	0.7284683138992878
1.2148458646616604	4.025953467086113	0.7102435854094084
1.2148458646616604	4.075534052566939	0.672972810413801
1.2148458646616604	4.125114638047763	0.6160590976437322
1.2148458646616604	4.174695223528588	0.5702590534964332
1.2148458646616604	4.224275809009413	0.5847118153476094
1.2148458646616604	4.273856394490238	0.6704888071333946
1.2148458646616604	4.323436979971063	0.6250398039977365
1.2148458646616604	4.373017565451888	0.6071972198210198
1.2148458646616604	4.422598150932713	0.5941538034188905
1.2148458646616604	4.472178736413538	0.5819758732140956
1.2148458646616604	4.521759321894363	0.577868584359281
1.2148458646616604	4.5713399073751875	0.6127120273671756
1.2148458646616604	4.620920492856013	0.6963749316483006
1.2148458646616604	4.670501078336838	0.7684022709673253
1.2148458646616604	4.720081663817663	0.7741404919930039
1.2148458646616604	4.769662249298488	0.7868815484923037
1.2148458646616604	4.819242834779312	0.7899234138473155
1.2148458646616604	4.868823420260138	0.7793985376962546
1.2148458646616604	4.918404005740963	0.7658816710414219
1.2148458646616604	4.9679845912217875	0.7873596080569858
1.2148458646616604	5.017565176702612	0.8004653026301619
1.2148458646616604	5.0671457621834355	0.8508440205469036
1.2148458646616604	5.11672634766426	0.8724488451841628
1.2148458646616604	5.166306933145084	0.8782896146039663
1.2148458646616604	5.215887518625909	0.8962479987870384
1.2148458646616604	5.265468104106733	0.8925732355631871
1.2148458646616604	5.315048689587558	0.8698851682390765
1.2148458646616604	5.364629275068382	0.838399827522659
1.2148458646616604	5.414209860549207	0.8210864026920554
1.2148458646616604	5.463790446030031	0.8335325187217304
1.2148458646616604	5.5133710315108555	0.8588199245541539
1.2148458646616604	5.56295161699168	0.8646342628057632
1.2148458646616604	5.612532202472504	0.8695077378133214
1.2148458646616604	5.662112787953329	0.8711291677771275
1.2148458646616604	5.711693373434153	0.8597867117101904
1.2148458646616604	5.761273958914978	0.8330820304786666
1.2148458646616604	5.810854544395802	0.803656989333423
1.2148458646616604	5.860435129876627	0.7778753820640437
1.2148458646616604	5.910015715357451	0.7817066466263206
1.2148458646616604	5.9595963008382755	0.8395540270514628
1.2148458646616604	6.0091768863191	0.7969096986874149
1.2148458646616604	6.058757471799924	0.7809958242786018
1.2148458646616604	6.108338057280749	0.7583037457174995
1.2148458646616604	6.157918642761573	0.7273643575969363
1.2148458646616604	6.207499228242398	0.7381558514906679
1.2148458646616604	6.257079813723222	0.7383965417462238
1.2148458646616604	6.306660399204047	0.7609894228050668
1.2148458646616604	6.356240984684871	0.7732557167053145
1.2148458646616604	6.4058215701656955	0.8035835383079425
1.2148458646616604	6.45540215564652	0.7905548153534163
1.2148458646616604	6.504982741127344	0.7692868751806106
1.2148458646616604	6.554563326608169	0.7425421500903729
1.2148458646616604	6.604143912088993	0.7372895886810895
1.2148458646616604	6.653724497569818	0.8099901825999439
1.2148458646616604	6.703305083050642	0.8118645824464755
1.2148458646616604	6.752885668531466	0.8277963331124217
1.2148458646616604	6.80246625401229	0.8639032433713851
1.2148458646616604	6.852046839493115	0.8714956766313353
1.2148458646616604	6.901627424973939	0.8663449277986043
1.2148458646616604	6.9512080104547636	0.8484162833768605
1.2148458646616604	7.000788595935588	0.8268769026717792
1.2148458646616604	7.0503691814164124	0.8182692784994805
1.2148458646616604	7.099949766897237	0.8567739799207464
1.2148458646616604	7.149530352378061	0.8590530685736414
1.2148458646616604	7.199110937858886	0.8654365565580251
1.2148458646616604	7.24869152333971	0.8771606279942523
1.2148458646616604	7.298272108820535	0.8843852426410441
1.2148458646616604	7.347852694301359	0.8818215301859945
1.2148458646616604	7.397433279782184	0.8679321279139672
1.2148458646616604	7.447013865263008	0.8482476804660252
1.2148458646616604	7.4965944507438325	0.8618250091162508
1.2148458646616604	7.546175036224657	0.8782122832589156
1.2148458646616604	7.595755621705481	0.8706785512241528
1.2148458646616604	7.645336207186306	0.8654172898361411
1.2148458646616604	7.69491679266713	0.8649779507783593
1.2148458646616604	7.744497378147955	0.859415887094784
1.2148458646616604	7.794077963628779	0.8473529297374706
1.2148458646616604	7.843658549109604	0.8283365122656837
1.2148458646616604	7.893239134590428	0.8341329556704156
1.2148458646616604	7.9428197200712525	0.8500643206845733
1.2148458646616604	7.992400305552077	0.8803307720473617
1.2148458646616604	8.041980891032901	0.8655673691974533
1.2148458646616604	8.091561476513725	0.8566368093458313
1.2148458646616604	8.14114206199455	0.8429487382158232
1.2148458646616604	8.190722647475374	0.8256727715448078
1.2148458646616604	8.2403032329562	0.8002614163640233
1.2148458646616604	8.289883818437023	0.7856553674075472
1.2148458646616604	8.339464403917848	0.8124587862919419
1.2148458646616604	8.389044989398672	0.851934531311171
1.2148458646616604	8.438625574879497	0.8820613637670262
1.2148458646616604	8.48820616036032	0.8811615540665628
1.2148458646616604	8.537786745841146	0.8712484944397214
1.2148458646616604	8.58736733132197	0.8537418638323564
1.2148458646616604	8.636947916802795	0.8499374632258812
1.2148458646616604	8.686528502283618	0.8382844797765348
1.2148458646616604	8.736109087764444	0.8359614127742148
1.2148458646616604	8.785689673245267	0.8484214126870002
1.2148458646616604	8.835270258726093	0.8942498934556506
1.2148458646616604	8.884850844206916	0.8978085057577891
1.2148458646616604	8.934431429687741	0.9026080143713345
1.2148458646616604	8.984012015168565	0.8967336595510812
1.2148458646616604	9.03359260064939	0.8821798432155726
1.2148458646616604	9.083173186130214	0.8912168728705423
1.2148458646616604	9.13275377161104	0.8863171674590582
1.2148458646616604	9.182334357091863	0.8792934084329919
1.2148458646616604	9.231914942572688	0.8725985305239712
1.2148458646616604	9.281495528053512	0.8947651910749097
1.2148458646616604	9.331076113534335	0.8979930445106196
1.2148458646616604	9.38065669901516	0.8972592733948335
1.2148458646616604	9.430237284495984	0.8887754712803487
1.2148458646616604	9.47981786997681	0.8745517518590159
1.2148458646616604	9.529398455457633	0.9013546529045723
1.2148458646616604	9.578979040938458	0.898546895597657
1.2148458646616604	9.628559626419282	0.8824189293556726
1.2148458646616604	9.678140211900107	0.891094530585639
1.2148458646616604	9.72772079738093	0.8858486276438964
1.2148458646616604	9.777301382861756	0.8774106255171408
1.2148458646616604	9.82688196834258	0.8607935911858632
1.2148458646616604	9.876462553823405	0.8339820687516916
1.2148458646616604	9.926043139304229	0.8558850194521782
1.2248796992481266	0.009926043139304244	0.21263396564889228
1.2248796992481266	0.05950662862012895	0.2134452755122485
1.2248796992481266	0.10908721410095365	0.21541417967257845
1.2248796992481266	0.15866779958177835	0.21853877942750274
1.2248796992481266	0.20824838506260304	0.2228185474533539
1.2248796992481266	0.25782897054342774	0.22825796109927451
1.2248796992481266	0.3074095560242524	0.2348719736123739
1.2248796992481266	0.35699014150507713	0.24269389381693615
1.2248796992481266	0.4065707269859018	0.251786561795417
1.2248796992481266	0.4561513124667265	0.2622581401274349
1.2248796992481266	0.5057318979475512	0.2742843343521598
1.2248796992481266	0.5553124834283759	0.28813902328156255
1.2248796992481266	0.6048930689092006	0.3042335637697891
1.2248796992481266	0.6544736543900253	0.3231559131602472
1.2248796992481266	0.70405423987085	0.3456659803742145
1.2248796992481266	0.7536348253516747	0.37248914328856986
1.2248796992481266	0.8032154108324994	0.4034368948804551
1.2248796992481266	0.852795996313324	0.434910394335643
1.2248796992481266	0.9023765817941488	0.4561400327955546
1.2248796992481266	0.9519571672749735	0.4527783888339796
1.2248796992481266	1.0015377527557983	0.42609732020363883
1.2248796992481266	1.051118338236623	0.39624069501341547
1.2248796992481266	1.1006989237174476	0.3780536241527043
1.2248796992481266	1.1502795091982723	0.3738915680927738
1.2248796992481266	1.199860094679097	0.38181826847722133
1.2248796992481266	1.2494406801599216	0.4010035841685045
1.2248796992481266	1.2990212656407463	0.43377330459543856
1.2248796992481266	1.348601851121571	0.4841913623406811
1.2248796992481266	1.3981824366023958	0.5359266900197419
1.2248796992481266	1.4477630220832205	0.5440163727478212
1.2248796992481266	1.4973436075640452	0.5213642702753879
1.2248796992481266	1.5469241930448698	0.4986702490302331
1.2248796992481266	1.5965047785256945	0.48490453612045786
1.2248796992481266	1.6460853640065192	0.47913087928296055
1.2248796992481266	1.6956659494873438	0.47481501049126035
1.2248796992481266	1.7452465349681685	0.46430869197160846
1.2248796992481266	1.7948271204489934	0.45643432269012874
1.2248796992481266	1.844407705929818	0.510167594022698
1.2248796992481266	1.8939882914106427	0.5180389103035008
1.2248796992481266	1.9435688768914674	0.46710205893682755
1.2248796992481266	1.993149462372292	0.4073359296761684
1.2248796992481266	2.0427300478531167	0.38882372170376117
1.2248796992481266	2.0923106333339416	0.41688433496605387
1.2248796992481266	2.141891218814766	0.431430167103711
1.2248796992481266	2.191471804295591	0.4059503805290908
1.2248796992481266	2.2410523897764154	0.4191089609404927
1.2248796992481266	2.2906329752572403	0.4217108300656176
1.2248796992481266	2.3402135607380647	0.31487646581720974
1.2248796992481266	2.3897941462188896	0.24426365054874982
1.2248796992481266	2.4393747316997145	0.27894304092366856
1.2248796992481266	2.488955317180539	0.42440945195977786
1.2248796992481266	2.538535902661364	0.5047221076674048
1.2248796992481266	2.588116488142189	0.5285200372971262
1.2248796992481266	2.637697073623014	0.597007202189963
1.2248796992481266	2.687277659103839	0.5801990879944855
1.2248796992481266	2.736858244584664	0.5667093621195423
1.2248796992481266	2.7864388300654888	0.5880530001918511
1.2248796992481266	2.8360194155463136	0.6197451080756009
1.2248796992481266	2.885600001027139	0.6750579782299324
1.2248796992481266	2.935180586507964	0.7356089334180452
1.2248796992481266	2.9847611719887888	0.7299022214101729
1.2248796992481266	3.0343417574696137	0.7915857792914409
1.2248796992481266	3.0839223429504385	0.7957315720087801
1.2248796992481266	3.133502928431264	0.8072314592286916
1.2248796992481266	3.1830835139120888	0.7987602511082332
1.2248796992481266	3.2326640993929137	0.7861831827606366
1.2248796992481266	3.2822446848737385	0.7784432687456415
1.2248796992481266	3.3318252703545634	0.7853470400349284
1.2248796992481266	3.3814058558353883	0.7800180041556899
1.2248796992481266	3.4309864413162137	0.8142832415249961
1.2248796992481266	3.4805670267970386	0.8462913303375588
1.2248796992481266	3.5301476122778634	0.8500665774436172
1.2248796992481266	3.5797281977586883	0.8445597736137218
1.2248796992481266	3.6293087832395132	0.8212207765164506
1.2248796992481266	3.6788893687203386	0.780499425926548
1.2248796992481266	3.7284699542011634	0.7363059836147976
1.2248796992481266	3.7780505396819883	0.7502730864269196
1.2248796992481266	3.8276311251628132	0.7098598104800404
1.2248796992481266	3.877211710643638	0.736639668456626
1.2248796992481266	3.926792296124463	0.726420694691262
1.2248796992481266	3.9763728816052883	0.71445777510398
1.2248796992481266	4.025953467086113	0.6888345018575402
1.2248796992481266	4.075534052566939	0.6417661185122688
1.2248796992481266	4.125114638047763	0.5848267341435872
1.2248796992481266	4.174695223528588	0.6471902928944822
1.2248796992481266	4.224275809009413	0.6009229223772153
1.2248796992481266	4.273856394490238	0.6355465321443863
1.2248796992481266	4.323436979971063	0.6163122666218449
1.2248796992481266	4.373017565451888	0.6004014615374803
1.2248796992481266	4.422598150932713	0.5886213244868936
1.2248796992481266	4.472178736413538	0.5793719602410002
1.2248796992481266	4.521759321894363	0.5910954444255891
1.2248796992481266	4.5713399073751875	0.661502329673328
1.2248796992481266	4.620920492856013	0.7385077578826557
1.2248796992481266	4.670501078336838	0.786156629845075
1.2248796992481266	4.720081663817663	0.7846035423583146
1.2248796992481266	4.769662249298488	0.7967043833711355
1.2248796992481266	4.819242834779312	0.7921224498726465
1.2248796992481266	4.868823420260138	0.7779133684642681
1.2248796992481266	4.918404005740963	0.7665305500820218
1.2248796992481266	4.9679845912217875	0.7815761945414937
1.2248796992481266	5.017565176702612	0.8345465220011372
1.2248796992481266	5.0671457621834355	0.8723171053159513
1.2248796992481266	5.11672634766426	0.8669271809062475
1.2248796992481266	5.166306933145084	0.8916801222395548
1.2248796992481266	5.215887518625909	0.8986835843467267
1.2248796992481266	5.265468104106733	0.8850670600224914
1.2248796992481266	5.315048689587558	0.8557509997196169
1.2248796992481266	5.364629275068382	0.8267279786633882
1.2248796992481266	5.414209860549207	0.823184773279725
1.2248796992481266	5.463790446030031	0.8421231915547146
1.2248796992481266	5.5133710315108555	0.8747132989109802
1.2248796992481266	5.56295161699168	0.8648162034574339
1.2248796992481266	5.612532202472504	0.8688008234809682
1.2248796992481266	5.662112787953329	0.8632100191488241
1.2248796992481266	5.711693373434153	0.8413888245961345
1.2248796992481266	5.761273958914978	0.8135451445349626
1.2248796992481266	5.810854544395802	0.7818684154219248
1.2248796992481266	5.860435129876627	0.7748909861747111
1.2248796992481266	5.910015715357451	0.7782981531958795
1.2248796992481266	5.9595963008382755	0.8026318927758433
1.2248796992481266	6.0091768863191	0.7830006132223445
1.2248796992481266	6.058757471799924	0.7615966199821037
1.2248796992481266	6.108338057280749	0.7307314451291387
1.2248796992481266	6.157918642761573	0.7098831999303689
1.2248796992481266	6.207499228242398	0.7619341750612901
1.2248796992481266	6.257079813723222	0.7486603876637224
1.2248796992481266	6.306660399204047	0.7746430875919277
1.2248796992481266	6.356240984684871	0.8144038627886458
1.2248796992481266	6.4058215701656955	0.7979312125347087
1.2248796992481266	6.45540215564652	0.7807574089243499
1.2248796992481266	6.504982741127344	0.7539062694344241
1.2248796992481266	6.554563326608169	0.7368814332944992
1.2248796992481266	6.604143912088993	0.7638456681949922
1.2248796992481266	6.653724497569818	0.8096537004793959
1.2248796992481266	6.703305083050642	0.8282548008783296
1.2248796992481266	6.752885668531466	0.8651815421543464
1.2248796992481266	6.80246625401229	0.8719310698895328
1.2248796992481266	6.852046839493115	0.8714731664302547
1.2248796992481266	6.901627424973939	0.8574588256078243
1.2248796992481266	6.9512080104547636	0.8350263713171889
1.2248796992481266	7.000788595935588	0.8219248900148319
1.2248796992481266	7.0503691814164124	0.8555141437975088
1.2248796992481266	7.099949766897237	0.8664076646276173
1.2248796992481266	7.149530352378061	0.8680104658553677
1.2248796992481266	7.199110937858886	0.873850109981637
1.2248796992481266	7.24869152333971	0.882922676298691
1.2248796992481266	7.298272108820535	0.8830889128071399
1.2248796992481266	7.347852694301359	0.8721901192711862
1.2248796992481266	7.397433279782184	0.8531280623213785
1.2248796992481266	7.447013865263008	0.8629550948399503
1.2248796992481266	7.4965944507438325	0.8690902755734721
1.2248796992481266	7.546175036224657	0.8795116548361949
1.2248796992481266	7.595755621705481	0.8656383677639744
1.2248796992481266	7.645336207186306	0.8647357079926052
1.2248796992481266	7.69491679266713	0.8599945741094422
1.2248796992481266	7.744497378147955	0.8486126721361605
1.2248796992481266	7.794077963628779	0.8302738572635694
1.2248796992481266	7.843658549109604	0.8343575618676828
1.2248796992481266	7.893239134590428	0.8413432299374333
1.2248796992481266	7.9428197200712525	0.8695534300360255
1.2248796992481266	7.992400305552077	0.8683448608391576
1.2248796992481266	8.041980891032901	0.8580613072820679
1.2248796992481266	8.091561476513725	0.8445688019096789
1.2248796992481266	8.14114206199455	0.8276812289503077
1.2248796992481266	8.190722647475374	0.8083330193214248
1.2248796992481266	8.2403032329562	0.79085790844027
1.2248796992481266	8.289883818437023	0.8055143769817398
1.2248796992481266	8.339464403917848	0.8412950106153363
1.2248796992481266	8.389044989398672	0.8858329417400229
1.2248796992481266	8.438625574879497	0.8834823672251013
1.2248796992481266	8.48820616036032	0.8750393833058293
1.2248796992481266	8.537786745841146	0.8565196857440617
1.2248796992481266	8.58736733132197	0.8472328623675108
1.2248796992481266	8.636947916802795	0.8470957596422767
1.2248796992481266	8.686528502283618	0.839775064663188
1.2248796992481266	8.736109087764444	0.8494582366857814
1.2248796992481266	8.785689673245267	0.8916569290952703
1.2248796992481266	8.835270258726093	0.8975732339278248
1.2248796992481266	8.884850844206916	0.9030389368296533
1.2248796992481266	8.934431429687741	0.8985846588316737
1.2248796992481266	8.984012015168565	0.8835618906089437
1.2248796992481266	9.03359260064939	0.8813674344801813
1.2248796992481266	9.083173186130214	0.8891210798285433
1.2248796992481266	9.13275377161104	0.882985052891731
1.2248796992481266	9.182334357091863	0.8669538783647917
1.2248796992481266	9.231914942572688	0.8944557663326188
1.2248796992481266	9.281495528053512	0.8968800424554346
1.2248796992481266	9.331076113534335	0.8962524568545184
1.2248796992481266	9.38065669901516	0.8879958354416438
1.2248796992481266	9.430237284495984	0.8730865638045904
1.2248796992481266	9.47981786997681	0.9004136725883245
1.2248796992481266	9.529398455457633	0.8982324817634509
1.2248796992481266	9.578979040938458	0.8872451576295101
1.2248796992481266	9.628559626419282	0.8913246348363316
1.2248796992481266	9.678140211900107	0.8851679999318585
1.2248796992481266	9.72772079738093	0.8763217300508241
1.2248796992481266	9.777301382861756	0.85937648365163
1.2248796992481266	9.82688196834258	0.8320543059617946
1.2248796992481266	9.876462553823405	0.816241214477877
1.2248796992481266	9.926043139304229	0.8593072709533089
1.2349135338345931	0.009926043139304244	0.2126340729693631
1.2349135338345931	0.05950662862012895	0.2134491394770621
1.2349135338345931	0.10908721410095365	0.21542722291944627
1.2349135338345931	0.15866779958177835	0.21856658094695577
1.2349135338345931	0.20824838506260304	0.22286697352439544
1.2349135338345931	0.25782897054342774	0.22833335664404456
1.2349135338345931	0.3074095560242524	0.23498145179337132
1.2349135338345931	0.35699014150507713	0.24284578101339796
1.2349135338345931	0.4065707269859018	0.25199108732834236
1.2349135338345931	0.4561513124667265	0.26252851196017113
1.2349135338345931	0.5057318979475512	0.2746384187773453
1.2349135338345931	0.5553124834283759	0.28860193368898673
1.2349135338345931	0.6048930689092006	0.30484144693686593
1.2349135338345931	0.6544736543900253	0.3239605774556157
1.2349135338345931	0.70405423987085	0.3467366824498667
1.2349135338345931	0.7536348253516747	0.37389478884235633
1.2349135338345931	0.8032154108324994	0.4051517006992419
1.2349135338345931	0.852795996313324	0.43652472436495493
1.2349135338345931	0.9023765817941488	0.4564807827101267
1.2349135338345931	0.9519571672749735	0.45062092967086276
1.2349135338345931	1.0015377527557983	0.4221035858998626
1.2349135338345931	1.051118338236623	0.3922387892778641
1.2349135338345931	1.1006989237174476	0.3750073363871035
1.2349135338345931	1.1502795091982723	0.37189218040498645
1.2349135338345931	1.199860094679097	0.3807220672428145
1.2349135338345931	1.2494406801599216	0.40081148970584496
1.2349135338345931	1.2990212656407463	0.4349346191357746
1.2349135338345931	1.348601851121571	0.48715499556824515
1.2349135338345931	1.3981824366023958	0.5366667720261542
1.2349135338345931	1.4477630220832205	0.5389061068960246
1.2349135338345931	1.4973436075640452	0.5143126470786705
1.2349135338345931	1.5469241930448698	0.49201453165643316
1.2349135338345931	1.5965047785256945	0.47961991822631794
1.2349135338345931	1.6460853640065192	0.47509336415564823
1.2349135338345931	1.6956659494873438	0.4709159921123932
1.2349135338345931	1.7452465349681685	0.45924714271571715
1.2349135338345931	1.7948271204489934	0.45541373423046927
1.2349135338345931	1.844407705929818	0.5144491733172096
1.2349135338345931	1.8939882914106427	0.5084942226377046
1.2349135338345931	1.9435688768914674	0.45061164221485983
1.2349135338345931	1.993149462372292	0.3903260353608916
1.2349135338345931	2.0427300478531167	0.3819380478283997
1.2349135338345931	2.0923106333339416	0.416160090737547
1.2349135338345931	2.141891218814766	0.42648637067001127
1.2349135338345931	2.191471804295591	0.3968461871925579
1.2349135338345931	2.2410523897764154	0.4387992007705681
1.2349135338345931	2.2906329752572403	0.39723379231055134
1.2349135338345931	2.3402135607380647	0.2928939254501646
1.2349135338345931	2.3897941462188896	0.23940551250270503
1.2349135338345931	2.4393747316997145	0.30860568686472145
1.2349135338345931	2.488955317180539	0.46053856760576417
1.2349135338345931	2.538535902661364	0.5177786347950863
1.2349135338345931	2.588116488142189	0.544799914087973
1.2349135338345931	2.637697073623014	0.6250656951336904
1.2349135338345931	2.687277659103839	0.5660535334300196
1.2349135338345931	2.736858244584664	0.5759055585876273
1.2349135338345931	2.7864388300654888	0.5980720140213298
1.2349135338345931	2.8360194155463136	0.6335475774684238
1.2349135338345931	2.885600001027139	0.6951353831190369
1.2349135338345931	2.935180586507964	0.7411720745742282
1.2349135338345931	2.9847611719887888	0.7495547975613598
1.2349135338345931	3.0343417574696137	0.8023144325035495
1.2349135338345931	3.0839223429504385	0.8033113914358132
1.2349135338345931	3.133502928431264	0.8055516424496306
1.2349135338345931	3.1830835139120888	0.7938493601963788
1.2349135338345931	3.2326640993929137	0.7811241559660245
1.2349135338345931	3.2822446848737385	0.7755382935247574
1.2349135338345931	3.3318252703545634	0.7897618528569368
1.2349135338345931	3.3814058558353883	0.7840524612424232
1.2349135338345931	3.4309864413162137	0.8213396910348749
1.2349135338345931	3.4805670267970386	0.8446392583604484
1.2349135338345931	3.5301476122778634	0.8470407895630178
1.2349135338345931	3.5797281977586883	0.8354689761691553
1.2349135338345931	3.6293087832395132	0.8043159843089287
1.2349135338345931	3.6788893687203386	0.7588826458915868
1.2349135338345931	3.7284699542011634	0.7169611210768139
1.2349135338345931	3.7780505396819883	0.7089639233398043
1.2349135338345931	3.8276311251628132	0.7072309402797954
1.2349135338345931	3.877211710643638	0.7234598760142371
1.2349135338345931	3.926792296124463	0.71489432718879
1.2349135338345931	3.9763728816052883	0.6975793262996005
1.2349135338345931	4.025953467086113	0.663207681746511
1.2349135338345931	4.075534052566939	0.6088040850850736
1.2349135338345931	4.125114638047763	0.5614960114518224
1.2349135338345931	4.174695223528588	0.5781260320244233
1.2349135338345931	4.224275809009413	0.6217082339398634
1.2349135338345931	4.273856394490238	0.6296593835871966
1.2349135338345931	4.323436979971063	0.6085970389308891
1.2349135338345931	4.373017565451888	0.5949521305674556
1.2349135338345931	4.422598150932713	0.5848655800366575
1.2349135338345931	4.472178736413538	0.5827339567098418
1.2349135338345931	4.521759321894363	0.6167107208231073
1.2349135338345931	4.5713399073751875	0.6997255670246099
1.2349135338345931	4.620920492856013	0.776549565261128
1.2349135338345931	4.670501078336838	0.7883414212810906
1.2349135338345931	4.720081663817663	0.7977448348084877
1.2349135338345931	4.769662249298488	0.8025408836521425
1.2349135338345931	4.819242834779312	0.7917793716123785
1.2349135338345931	4.868823420260138	0.7760326404351751
1.2349135338345931	4.918404005740963	0.7698243039890104
1.2349135338345931	4.9679845912217875	0.801437261848386
1.2349135338345931	5.017565176702612	0.8502681198359232
1.2349135338345931	5.0671457621834355	0.8816690810245492
1.2349135338345931	5.11672634766426	0.8810423188036319
1.2349135338345931	5.166306933145084	0.8992626781251771
1.2349135338345931	5.215887518625909	0.8957229292003052
1.2349135338345931	5.265468104106733	0.8732527169617484
1.2349135338345931	5.315048689587558	0.8400625184716131
1.2349135338345931	5.364629275068382	0.819361269749285
1.2349135338345931	5.414209860549207	0.8291155900608169
1.2349135338345931	5.463790446030031	0.8511871984672678
1.2349135338345931	5.5133710315108555	0.8639426184321171
1.2349135338345931	5.56295161699168	0.8650584686450381
1.2349135338345931	5.612532202472504	0.863935639291632
1.2349135338345931	5.662112787953329	0.8488973286936947
1.2349135338345931	5.711693373434153	0.8192892118703092
1.2349135338345931	5.761273958914978	0.796153477055479
1.2349135338345931	5.810854544395802	0.7694271387817371
1.2349135338345931	5.860435129876627	0.7728429879772298
1.2349135338345931	5.910015715357451	0.8322125853366077
1.2349135338345931	5.9595963008382755	0.7858311092531121
1.2349135338345931	6.0091768863191	0.765924596109787
1.2349135338345931	6.058757471799924	0.7371800708776035
1.2349135338345931	6.108338057280749	0.7051381952831441
1.2349135338345931	6.157918642761573	0.7243569851692584
1.2349135338345931	6.207499228242398	0.7438761379387459
1.2349135338345931	6.257079813723222	0.770662564816481
1.2349135338345931	6.306660399204047	0.7938902180920726
1.2349135338345931	6.356240984684871	0.8049751009020762
1.2349135338345931	6.4058215701656955	0.7902967543472446
1.2349135338345931	6.45540215564652	0.7666726747380425
1.2349135338345931	6.504982741127344	0.7425158535583417
1.2349135338345931	6.554563326608169	0.7474256582328267
1.2349135338345931	6.604143912088993	0.8190921734046228
1.2349135338345931	6.653724497569818	0.8273176702787663
1.2349135338345931	6.703305083050642	0.831936885545442
1.2349135338345931	6.752885668531466	0.8708116107560334
1.2349135338345931	6.80246625401229	0.8749504924249171
1.2349135338345931	6.852046839493115	0.8653895632060584
1.2349135338345931	6.901627424973939	0.8444874895088997
1.2349135338345931	6.9512080104547636	0.8260003095220304
1.2349135338345931	7.000788595935588	0.8367441139081447
1.2349135338345931	7.0503691814164124	0.8655843816937834
1.2349135338345931	7.099949766897237	0.8572265279349571
1.2349135338345931	7.149530352378061	0.8706543879423189
1.2349135338345931	7.199110937858886	0.8808741933624579
1.2349135338345931	7.24869152333971	0.8835893543314556
1.2349135338345931	7.298272108820535	0.8757721162963663
1.2349135338345931	7.347852694301359	0.8576077442422195
1.2349135338345931	7.397433279782184	0.8351240430738296
1.2349135338345931	7.447013865263008	0.861010065234948
1.2349135338345931	7.4965944507438325	0.8808394216631126
1.2349135338345931	7.546175036224657	0.8672222969311042
1.2349135338345931	7.595755621705481	0.8644518958034207
1.2349135338345931	7.645336207186306	0.8605815763362709
1.2349135338345931	7.69491679266713	0.8500203151452191
1.2349135338345931	7.744497378147955	0.8326109034408414
1.2349135338345931	7.794077963628779	0.811016907997716
1.2349135338345931	7.843658549109604	0.8329831211416974
1.2349135338345931	7.893239134590428	0.854803014080147
1.2349135338345931	7.9428197200712525	0.87324688792882
1.2349135338345931	7.992400305552077	0.8598254891856368
1.2349135338345931	8.041980891032901	0.8464471661622398
1.2349135338345931	8.091561476513725	0.8286417051071127
1.2349135338345931	8.14114206199455	0.8142177492900856
1.2349135338345931	8.190722647475374	0.7878885872809095
1.2349135338345931	8.2403032329562	0.7997407100405529
1.2349135338345931	8.289883818437023	0.8349217077851718
1.2349135338345931	8.339464403917848	0.8880963645709872
1.2349135338345931	8.389044989398672	0.885739129028324
1.2349135338345931	8.438625574879497	0.8789005602775924
1.2349135338345931	8.48820616036032	0.860690052439283
1.2349135338345931	8.537786745841146	0.8443375135024942
1.2349135338345931	8.58736733132197	0.852675913525041
1.2349135338345931	8.636947916802795	0.8445397176675661
1.2349135338345931	8.686528502283618	0.8509163902355201
1.2349135338345931	8.736109087764444	0.8605941240808057
1.2349135338345931	8.785689673245267	0.897443900402974
1.2349135338345931	8.835270258726093	0.9031928986078944
1.2349135338345931	8.884850844206916	0.9003086688455217
1.2349135338345931	8.934431429687741	0.8859362713465594
1.2349135338345931	8.984012015168565	0.8713907426213972
1.2349135338345931	9.03359260064939	0.8917767136841656
1.2349135338345931	9.083173186130214	0.8865151131345953
1.2349135338345931	9.13275377161104	0.8747723745567655
1.2349135338345931	9.182334357091863	0.8946221942436242
1.2349135338345931	9.231914942572688	0.8957650537531554
1.2349135338345931	9.281495528053512	0.895215116828322
1.2349135338345931	9.331076113534335	0.8872960444908484
1.2349135338345931	9.38065669901516	0.8724756223425709
1.2349135338345931	9.430237284495984	0.8918389085296796
1.2349135338345931	9.47981786997681	0.8968702780543638
1.2349135338345931	9.529398455457633	0.8905414865161897
1.2349135338345931	9.578979040938458	0.8921704102457307
1.2349135338345931	9.628559626419282	0.8847520636440027
1.2349135338345931	9.678140211900107	0.8755427237029816
1.2349135338345931	9.72772079738093	0.8583849474409853
1.2349135338345931	9.777301382861756	0.8305977252441298
1.2349135338345931	9.82688196834258	0.8038471930651675
1.2349135338345931	9.876462553823405	0.8536292534945892
1.2349135338345931	9.926043139304229	0.8838688471665856
1.2449473684210592	0.009926043139304244	0.21263418081450983
1.2449473684210592	0.05950662862012895	0.21345302256857515
1.2449473684210592	0.10908721410095365	0.2154403326807851
1.2449473684210592	0.15866779958177835	0.21859453092845482
1.2449473684210592	0.20824838506260304	0.22291567446165184
1.2449473684210592	0.25782897054342774	0.22840921312907841
1.2449473684210592	0.3074095560242524	0.2350916592704003
1.2449473684210592	0.35699014150507713	0.2429987817211908
1.2449473684210592	0.4065707269859018	0.25219727710445605
1.2449473684210592	0.4561513124667265	0.2628013434887391
1.2449473684210592	0.5057318979475512	0.27499612639751386
1.2449473684210592	0.5553124834283759	0.2890701945663526
1.2449473684210592	0.6048930689092006	0.3054572709990048
1.2449473684210592	0.6544736543900253	0.324777019455167
1.2449473684210592	0.70405423987085	0.3478243610918937
1.2449473684210592	0.7536348253516747	0.37532198537077194
1.2449473684210592	0.8032154108324994	0.40688116459453316
1.2449473684210592	0.852795996313324	0.4381026273176002
1.2449473684210592	0.9023765817941488	0.45666268351370026
1.2449473684210592	0.9519571672749735	0.44823366860169317
1.2449473684210592	1.0015377527557983	0.4180022155240575
1.2449473684210592	1.051118338236623	0.38827936718555783
1.2449473684210592	1.1006989237174476	0.37205986533612906
1.2449473684210592	1.1502795091982723	0.369988737428033
1.2449473684210592	1.199860094679097	0.37970484857890174
1.2449473684210592	1.2494406801599216	0.4007006749811089
1.2449473684210592	1.2990212656407463	0.436243979267143
1.2449473684210592	1.348601851121571	0.4902167955433954
1.2449473684210592	1.3981824366023958	0.5367310122892089
1.2449473684210592	1.4477630220832205	0.5332708812210057
1.2449473684210592	1.4973436075640452	0.5071390730068492
1.2449473684210592	1.5469241930448698	0.4854581423009627
1.2449473684210592	1.5965047785256945	0.47457086918589475
1.2449473684210592	1.6460853640065192	0.47124647553829
1.2449473684210592	1.6956659494873438	0.46700592367703286
1.2449473684210592	1.7452465349681685	0.45403987888677794
1.2449473684210592	1.7948271204489934	0.45644382770059444
1.2449473684210592	1.844407705929818	0.5166020671912772
1.2449473684210592	1.8939882914106427	0.49742673414907573
1.2449473684210592	1.9435688768914674	0.43305592900451506
1.2449473684210592	1.993149462372292	0.37409092629295876
1.2449473684210592	2.0427300478531167	0.37762932708469243
1.2449473684210592	2.0923106333339416	0.41614154807981396
1.2449473684210592	2.141891218814766	0.42083520135869723
1.2449473684210592	2.191471804295591	0.38937972109937224
1.2449473684210592	2.2410523897764154	0.4529144207565905
1.2449473684210592	2.2906329752572403	0.3715283338346605
1.2449473684210592	2.3402135607380647	0.27366922992172377
1.2449473684210592	2.3897941462188896	0.24200191104764301
1.2449473684210592	2.4393747316997145	0.34542045021174805
1.2449473684210592	2.488955317180539	0.4924533906522978
1.2449473684210592	2.538535902661364	0.5286308380752385
1.2449473684210592	2.588116488142189	0.5619745490146971
1.2449473684210592	2.637697073623014	0.6545637733371642
1.2449473684210592	2.687277659103839	0.5681253717543789
1.2449473684210592	2.736858244584664	0.5847276710470062
1.2449473684210592	2.7864388300654888	0.6082069169430111
1.2449473684210592	2.8360194155463136	0.6482523809173636
1.2449473684210592	2.885600001027139	0.7156374121458798
1.2449473684210592	2.935180586507964	0.7383674208859188
1.2449473684210592	2.9847611719887888	0.7684948997820299
1.2449473684210592	3.0343417574696137	0.810156710022523
1.2449473684210592	3.0839223429504385	0.8072526665032608
1.2449473684210592	3.133502928431264	0.8022072291395907
1.2449473684210592	3.1830835139120888	0.7883148278030052
1.2449473684210592	3.2326640993929137	0.7761932856520982
1.2449473684210592	3.2822446848737385	0.7735129529804813
1.2449473684210592	3.3318252703545634	0.7973562694615385
1.2449473684210592	3.3814058558353883	0.7945617781098634
1.2449473684210592	3.4309864413162137	0.8249135751349999
1.2449473684210592	3.4805670267970386	0.8438239597550029
1.2449473684210592	3.5301476122778634	0.842001830903958
1.2449473684210592	3.5797281977586883	0.8234132282024786
1.2449473684210592	3.6293087832395132	0.7846342832751919
1.2449473684210592	3.6788893687203386	0.7368562979105552
1.2449473684210592	3.7284699542011634	0.7016047921781849
1.2449473684210592	3.7780505396819883	0.6963939154855818
1.2449473684210592	3.8276311251628132	0.6983204710147423
1.2449473684210592	3.877211710643638	0.713396957164954
1.2449473684210592	3.926792296124463	0.7011445094064546
1.2449473684210592	3.9763728816052883	0.6773466702314483
1.2449473684210592	4.025953467086113	0.6337078784990173
1.2449473684210592	4.075534052566939	0.578264116649857
1.2449473684210592	4.125114638047763	0.5508873411899704
1.2449473684210592	4.174695223528588	0.5899942690008991
1.2449473684210592	4.224275809009413	0.642048355568024
1.2449473684210592	4.273856394490238	0.6210324593451478
1.2449473684210592	4.323436979971063	0.6024490250091197
1.2449473684210592	4.373017565451888	0.5909865219333049
1.2449473684210592	4.422598150932713	0.5840138563195072
1.2449473684210592	4.472178736413538	0.5954099215314641
1.2449473684210592	4.521759321894363	0.6577462672730283
1.2449473684210592	4.5713399073751875	0.7411665415095573
1.2449473684210592	4.620920492856013	0.8000083833269256
1.2449473684210592	4.670501078336838	0.7946664315807976
1.2449473684210592	4.720081663817663	0.8081999834254328
1.2449473684210592	4.769662249298488	0.8048435760189498
1.2449473684210592	4.819242834779312	0.789758831588662
1.2449473684210592	4.868823420260138	0.775153414804666
1.2449473684210592	4.918404005740963	0.7845259759136959
1.2449473684210592	4.9679845912217875	0.8238709586137243
1.2449473684210592	5.017565176702612	0.8714838830935749
1.2449473684210592	5.0671457621834355	0.8723088994798041
1.2449473684210592	5.11672634766426	0.8939890825627823
1.2449473684210592	5.166306933145084	0.9011858419123201
1.2449473684210592	5.215887518625909	0.8877529766945268
1.2449473684210592	5.265468104106733	0.858550826180381
1.2449473684210592	5.315048689587558	0.8269511173326076
1.2449473684210592	5.364629275068382	0.8195149574881432
1.2449473684210592	5.414209860549207	0.8363303268469404
1.2449473684210592	5.463790446030031	0.8683588008763387
1.2449473684210592	5.5133710315108555	0.8612699227316534
1.2449473684210592	5.56295161699168	0.8624001559023257
1.2449473684210592	5.612532202472504	0.8534778891978376
1.2449473684210592	5.662112787953329	0.8274782421090219
1.2449473684210592	5.711693373434153	0.8001910939261335
1.2449473684210592	5.761273958914978	0.7745351006405329
1.2449473684210592	5.810854544395802	0.7673320570785351
1.2449473684210592	5.860435129876627	0.7662374105952074
1.2449473684210592	5.910015715357451	0.7927415849113084
1.2449473684210592	5.9595963008382755	0.7700255948202867
1.2449473684210592	6.0091768863191	0.7437674772807632
1.2449473684210592	6.058757471799924	0.7092463919487183
1.2449473684210592	6.108338057280749	0.6927598871969994
1.2449473684210592	6.157918642761573	0.7654819988626068
1.2449473684210592	6.207499228242398	0.7603151742858191
1.2449473684210592	6.257079813723222	0.781146179169041
1.2449473684210592	6.306660399204047	0.8143064292290433
1.2449473684210592	6.356240984684871	0.7991965847892358
1.2449473684210592	6.4058215701656955	0.7793123255373532
1.2449473684210592	6.45540215564652	0.7526947349922823
1.2449473684210592	6.504982741127344	0.7439316627523296
1.2449473684210592	6.554563326608169	0.7773498316301728
1.2449473684210592	6.604143912088993	0.8258952574293186
1.2449473684210592	6.653724497569818	0.8390118733989398
1.2449473684210592	6.703305083050642	0.8695534407732257
1.2449473684210592	6.752885668531466	0.8765948065182633
1.2449473684210592	6.80246625401229	0.871899923211759
1.2449473684210592	6.852046839493115	0.8542073599827587
1.2449473684210592	6.901627424973939	0.8320612328726934
1.2449473684210592	6.9512080104547636	0.8247336233588253
1.2449473684210592	7.000788595935588	0.8607592815257817
1.2449473684210592	7.0503691814164124	0.8698670049733189
1.2449473684210592	7.099949766897237	0.8690400509515966
1.2449473684210592	7.149530352378061	0.8783012379447721
1.2449473684210592	7.199110937858886	0.8834173399287195
1.2449473684210592	7.24869152333971	0.8785243167391397
1.2449473684210592	7.298272108820535	0.8625360418110927
1.2449473684210592	7.347852694301359	0.8439424783047397
1.2449473684210592	7.397433279782184	0.8559733752708842
1.2449473684210592	7.447013865263008	0.8735527615915879
1.2449473684210592	7.4965944507438325	0.8718509938133775
1.2449473684210592	7.546175036224657	0.8643127558472854
1.2449473684210592	7.595755621705481	0.860965261567481
1.2449473684210592	7.645336207186306	0.8514977092252471
1.2449473684210592	7.69491679266713	0.8352309784649723
1.2449473684210592	7.744497378147955	0.8142875996927521
1.2449473684210592	7.794077963628779	0.8249881149253195
1.2449473684210592	7.843658549109604	0.8437441579688298
1.2449473684210592	7.893239134590428	0.8784944031122208
1.2449473684210592	7.9428197200712525	0.8621975807811657
1.2449473684210592	7.992400305552077	0.8487342886738839
1.2449473684210592	8.041980891032901	0.8297789411635681
1.2449473684210592	8.091561476513725	0.8161221610298782
1.2449473684210592	8.14114206199455	0.7990684669109293
1.2449473684210592	8.190722647475374	0.796435367065657
1.2449473684210592	8.2403032329562	0.8301474916745899
1.2449473684210592	8.289883818437023	0.8649686825069015
1.2449473684210592	8.339464403917848	0.8881022254783346
1.2449473684210592	8.389044989398672	0.8826544013759973
1.2449473684210592	8.438625574879497	0.8657617998268754
1.2449473684210592	8.48820616036032	0.8445077269163712
1.2449473684210592	8.537786745841146	0.8515248460869758
1.2449473684210592	8.58736733132197	0.8502883489452974
1.2449473684210592	8.636947916802795	0.8527232080030169
1.2449473684210592	8.686528502283618	0.8603121895899745
1.2449473684210592	8.736109087764444	0.8978646476314728
1.2449473684210592	8.785689673245267	0.9030633664844275
1.2449473684210592	8.835270258726093	0.9017905051115255
1.2449473684210592	8.884850844206916	0.8887100100767326
1.2449473684210592	8.934431429687741	0.8713357392958396
1.2449473684210592	8.984012015168565	0.8927729295927687
1.2449473684210592	9.03359260064939	0.8894682633050264
1.2449473684210592	9.083173186130214	0.879575985183876
1.2449473684210592	9.13275377161104	0.8958302664896547
1.2449473684210592	9.182334357091863	0.8946905706028437
1.2449473684210592	9.231914942572688	0.8941533531406934
1.2449473684210592	9.281495528053512	0.8866497404776451
1.2449473684210592	9.331076113534335	0.8716599418267277
1.2449473684210592	9.38065669901516	0.8621277733019412
1.2449473684210592	9.430237284495984	0.8946803613368203
1.2449473684210592	9.47981786997681	0.8932591281417325
1.2449473684210592	9.529398455457633	0.8941409816923379
1.2449473684210592	9.578979040938458	0.8846233768374876
1.2449473684210592	9.628559626419282	0.8751037416745291
1.2449473684210592	9.678140211900107	0.8578317022106776
1.2449473684210592	9.72772079738093	0.8297545704425109
1.2449473684210592	9.777301382861756	0.8055223030886783
1.2449473684210592	9.82688196834258	0.8484253046107362
1.2449473684210592	9.876462553823405	0.8828131841189549
1.2449473684210592	9.926043139304229	0.8901241735728632
1.2549812030075254	0.009926043139304244	0.21263428918403568
1.2549812030075254	0.05950662862012895	0.21345692477872236
1.2549812030075254	0.10908721410095365	0.21545350895163468
1.2549812030075254	0.15866779958177835	0.21862262944136848
1.2549812030075254	0.20824838506260304	0.22296465059344134
1.2549812030075254	0.25782897054342774	0.22848553152228054
1.2549812030075254	0.3074095560242524	0.2352025983635252
1.2549812030075254	0.35699014150507713	0.2431529008881922
1.2549812030075254	0.4065707269859018	0.2524051409403792
1.2549812030075254	0.4561513124667265	0.26307665331329694
1.2549812030075254	0.5057318979475512	0.2753574914199778
1.2549812030075254	0.5553124834283759	0.2895438674540821
1.2549812030075254	0.6048930689092006	0.3060811437290443
1.2549812030075254	0.6544736543900253	0.32560541644066204
1.2549812030075254	0.70405423987085	0.34892925262008695
1.2549812030075254	0.7536348253516747	0.3767707753502014
1.2549812030075254	0.8032154108324994	0.40862385379068195
1.2549812030075254	0.852795996313324	0.4396377372309354
1.2549812030075254	0.9023765817941488	0.4566746634801044
1.2549812030075254	0.9519571672749735	0.4456177541719004
1.2549812030075254	1.0015377527557983	0.4138087254516617
1.2549812030075254	1.051118338236623	0.38437334085945957
1.2549812030075254	1.1006989237174476	0.36921381033312906
1.2549812030075254	1.1502795091982723	0.36817977155314235
1.2549812030075254	1.199860094679097	0.3787643873519208
1.2549812030075254	1.2494406801599216	0.40067210355420435
1.2549812030075254	1.2990212656407463	0.4377110882986199
1.2549812030075254	1.348601851121571	0.49333482165400677
1.2549812030075254	1.3981824366023958	0.5360527354193386
1.2549812030075254	1.4477630220832205	0.5271742785780865
1.2549812030075254	1.4973436075640452	0.49987694094878593
1.2549812030075254	1.5469241930448698	0.47903500769542356
1.2549812030075254	1.5965047785256945	0.4697735714785236
1.2549812030075254	1.6460853640065192	0.4675763873464048
1.2549812030075254	1.6956659494873438	0.4630469569500497
1.2549812030075254	1.7452465349681685	0.4487293620606064
1.2549812030075254	1.7948271204489934	0.45987771635985986
1.2549812030075254	1.844407705929818	0.516294209471362
1.2549812030075254	1.8939882914106427	0.4849235570755539
1.2549812030075254	1.9435688768914674	0.4145393390551556
1.2549812030075254	1.993149462372292	0.3592440755303928
1.2549812030075254	2.0427300478531167	0.3759330980434726
1.2549812030075254	2.0923106333339416	0.4163993002586806
1.2549812030075254	2.141891218814766	0.4143668121264584
1.2549812030075254	2.191471804295591	0.3855708879309643
1.2549812030075254	2.2410523897764154	0.45279097998362566
1.2549812030075254	2.2906329752572403	0.34616830454822095
1.2549812030075254	2.3402135607380647	0.2581089056786165
1.2549812030075254	2.3897941462188896	0.2530193764167803
1.2549812030075254	2.4393747316997145	0.3870232271839553
1.2549812030075254	2.488955317180539	0.5187036130951354
1.2549812030075254	2.538535902661364	0.5388276353664598
1.2549812030075254	2.588116488142189	0.5797488795064865
1.2549812030075254	2.637697073623014	0.6599044494002936
1.2549812030075254	2.687277659103839	0.5750565398456619
1.2549812030075254	2.736858244584664	0.593195131056459
1.2549812030075254	2.7864388300654888	0.6186276899864281
1.2549812030075254	2.8360194155463136	0.6640129847759686
1.2549812030075254	2.885600001027139	0.7355867651848507
1.2549812030075254	2.935180586507964	0.7354982619399117
1.2549812030075254	2.9847611719887888	0.7838649466229657
1.2549812030075254	3.0343417574696137	0.8122889037736633
1.2549812030075254	3.0839223429504385	0.8075343421079635
1.2549812030075254	3.133502928431264	0.7975631755586724
1.2549812030075254	3.1830835139120888	0.7824321646832936
1.2549812030075254	3.2326640993929137	0.7715645189866954
1.2549812030075254	3.2822446848737385	0.7727793366112363
1.2549812030075254	3.3318252703545634	0.796034751004443
1.2549812030075254	3.3814058558353883	0.8039802881277587
1.2549812030075254	3.4309864413162137	0.8341699328377234
1.2549812030075254	3.4805670267970386	0.841726411330022
1.2549812030075254	3.5301476122778634	0.8346370994711582
1.2549812030075254	3.5797281977586883	0.808159462604271
1.2549812030075254	3.6293087832395132	0.7628445723025536
1.2549812030075254	3.6788893687203386	0.7154490754792844
1.2549812030075254	3.7284699542011634	0.7242969707796545
1.2549812030075254	3.7780505396819883	0.6921475992953753
1.2549812030075254	3.8276311251628132	0.7175221976513502
1.2549812030075254	3.877211710643638	0.7018179332562913
1.2549812030075254	3.926792296124463	0.6848838639937719
1.2549812030075254	3.9763728816052883	0.6533793570836438
1.2549812030075254	4.025953467086113	0.6021403297557011
1.2549812030075254	4.075534052566939	0.5552535646877186
1.2549812030075254	4.125114638047763	0.6245913057862189
1.2549812030075254	4.174695223528588	0.6138273283801625
1.2549812030075254	4.224275809009413	0.6379832658844499
1.2549812030075254	4.273856394490238	0.6132163985271888
1.2549812030075254	4.323436979971063	0.5979151706518572
1.2549812030075254	4.373017565451888	0.5888654350016576
1.2549812030075254	4.422598150932713	0.5880623903488725
1.2549812030075254	4.472178736413538	0.6194589627389949
1.2549812030075254	4.521759321894363	0.7014646125916307
1.2549812030075254	4.5713399073751875	0.7779133509062317
1.2549812030075254	4.620920492856013	0.8047914196474147
1.2549812030075254	4.670501078336838	0.8072846502203143
1.2549812030075254	4.720081663817663	0.814545481001468
1.2549812030075254	4.769662249298488	0.8044186824870313
1.2549812030075254	4.819242834779312	0.7869962334279597
1.2549812030075254	4.868823420260138	0.7770542585321493
1.2549812030075254	4.918404005740963	0.8013543434112574
1.2549812030075254	4.9679845912217875	0.8482059345767705
1.2549812030075254	5.017565176702612	0.8861857222092011
1.2549812030075254	5.0671457621834355	0.8825767637994557
1.2549812030075254	5.11672634766426	0.9011456938214045
1.2549812030075254	5.166306933145084	0.8977114254281838
1.2549812030075254	5.215887518625909	0.8755126762419709
1.2549812030075254	5.265468104106733	0.8417450558520398
1.2549812030075254	5.315048689587558	0.8178234344730553
1.2549812030075254	5.364629275068382	0.8241817535096468
1.2549812030075254	5.414209860549207	0.8429605942652836
1.2549812030075254	5.463790446030031	0.8631202674763527
1.2549812030075254	5.5133710315108555	0.8594640856920921
1.2549812030075254	5.56295161699168	0.8553356754906665
1.2549812030075254	5.612532202472504	0.8361859753231402
1.2549812030075254	5.662112787953329	0.8025144648318882
1.2549812030075254	5.711693373434153	0.7886680683679134
1.2549812030075254	5.761273958914978	0.7622883204217243
1.2549812030075254	5.810854544395802	0.7648115716925272
1.2549812030075254	5.860435129876627	0.8251185951033079
1.2549812030075254	5.910015715357451	0.7746574351325782
1.2549812030075254	5.9595963008382755	0.750701399411112
1.2549812030075254	6.0091768863191	0.7172728395107418
1.2549812030075254	6.058757471799924	0.6869943336077834
1.2549812030075254	6.108338057280749	0.7137667324834573
1.2549812030075254	6.157918642761573	0.7540951349647312
1.2549812030075254	6.207499228242398	0.7808281337590705
1.2549812030075254	6.257079813723222	0.8372794772156239
1.2549812030075254	6.306660399204047	0.807311711487533
1.2549812030075254	6.356240984684871	0.7908026825056305
1.2549812030075254	6.4058215701656955	0.7656435465210668
1.2549812030075254	6.45540215564652	0.7461781868477403
1.2549812030075254	6.504982741127344	0.7603669986769216
1.2549812030075254	6.554563326608169	0.8297160240304932
1.2549812030075254	6.604143912088993	0.8395889605732797
1.2549812030075254	6.653724497569818	0.8685496440244379
1.2549812030075254	6.703305083050642	0.8765057275390484
1.2549812030075254	6.752885668531466	0.8767569832235323
1.2549812030075254	6.80246625401229	0.8632541424093202
1.2549812030075254	6.852046839493115	0.8405214412469074
1.2549812030075254	6.901627424973939	0.8269845061533221
1.2549812030075254	6.9512080104547636	0.8646512683193873
1.2549812030075254	7.000788595935588	0.8731566104764988
1.2549812030075254	7.0503691814164124	0.8812140129994419
1.2549812030075254	7.099949766897237	0.8753789701103528
1.2549812030075254	7.149530352378061	0.8825987349402673
1.2549812030075254	7.199110937858886	0.8804821933778583
1.2549812030075254	7.24869152333971	0.8673800529386287
1.2549812030075254	7.298272108820535	0.8471760611157071
1.2549812030075254	7.347852694301359	0.8609969599179562
1.2549812030075254	7.397433279782184	0.8616978263945816
1.2549812030075254	7.447013865263008	0.8811010415165637
1.2549812030075254	7.4965944507438325	0.8647977443938628
1.2549812030075254	7.546175036224657	0.8610775781016372
1.2549812030075254	7.595755621705481	0.8528332966202804
1.2549812030075254	7.645336207186306	0.8377998106617301
1.2549812030075254	7.69491679266713	0.8167166472912847
1.2549812030075254	7.744497378147955	0.8234700606760016
1.2549812030075254	7.794077963628779	0.8362017765683373
1.2549812030075254	7.843658549109604	0.8642826174786904
1.2549812030075254	7.893239134590428	0.865696796928123
1.2549812030075254	7.9428197200712525	0.8514681223959791
1.2549812030075254	7.992400305552077	0.8319039987046882
1.2549812030075254	8.041980891032901	0.8149510518562422
1.2549812030075254	8.091561476513725	0.8079220873212262
1.2549812030075254	8.14114206199455	0.7975791853350286
1.2549812030075254	8.190722647475374	0.8245119580656861
1.2549812030075254	8.2403032329562	0.8525297346553632
1.2549812030075254	8.289883818437023	0.8910974576796082
1.2549812030075254	8.339464403917848	0.8861710908244518
1.2549812030075254	8.389044989398672	0.8712565600704864
1.2549812030075254	8.438625574879497	0.8477346047543975
1.2549812030075254	8.48820616036032	0.843145539833946
1.2549812030075254	8.537786745841146	0.8567456108846608
1.2549812030075254	8.58736733132197	0.8559958130614813
1.2549812030075254	8.636947916802795	0.8625625009969977
1.2549812030075254	8.686528502283618	0.8998902682665977
1.2549812030075254	8.736109087764444	0.9026759523569348
1.2549812030075254	8.785689673245267	0.9029473833047609
1.2549812030075254	8.835270258726093	0.8915773356306874
1.2549812030075254	8.884850844206916	0.8728554456172051
1.2549812030075254	8.934431429687741	0.8831237076254546
1.2549812030075254	8.984012015168565	0.8914654890054858
1.2549812030075254	9.03359260064939	0.8834970473348572
1.2549812030075254	9.083173186130214	0.8987241830818645
1.2549812030075254	9.13275377161104	0.8937167569120773
1.2549812030075254	9.182334357091863	0.8930833389020278
1.2549812030075254	9.231914942572688	0.88603960409741
1.2549812030075254	9.281495528053512	0.8713769831795636
1.2549812030075254	9.331076113534335	0.854908481115313
1.2549812030075254	9.38065669901516	0.892147711505822
1.2549812030075254	9.430237284495984	0.8953540007165227
1.2549812030075254	9.47981786997681	0.8916570291790921
1.2549812030075254	9.529398455457633	0.884796278404158
1.2549812030075254	9.578979040938458	0.8750249400082056
1.2549812030075254	9.628559626419282	0.8577301840629395
1.2549812030075254	9.678140211900107	0.8296166077535582
1.2549812030075254	9.72772079738093	0.8054155637275818
1.2549812030075254	9.777301382861756	0.8442056175365242
1.2549812030075254	9.82688196834258	0.8789332504882795
1.2549812030075254	9.876462553823405	0.8656016273967796
1.2549812030075254	9.926043139304229	0.8892740412112701
1.265015037593992	0.009926043139304244	0.21263439807764623
1.265015037593992	0.05950662862012895	0.2134608460995641
1.265015037593992	0.10908721410095365	0.21546675172759513
1.265015037593992	0.15866779958177835	0.21865087655679416
1.265015037593992	0.20824838506260304	0.2230139022526905
1.265015037593992	0.25782897054342774	0.22856231280283182
1.265015037593992	0.3074095560242524	0.2353142714188168
1.265015037593992	0.35699014150507713	0.2433081435197273
1.265015037593992	0.4065707269859018	0.2526146887755991
1.265015037593992	0.4561513124667265	0.2633544602902312
1.265015037593992	0.5057318979475512	0.2757225485738309
1.265015037593992	0.5553124834283759	0.2900230149187097
1.265015037593992	0.6048930689092006	0.3067131747585309
1.265015037593992	0.6544736543900253	0.32644594822214323
1.265015037593992	0.70405423987085	0.35005159197248487
1.265015037593992	0.7536348253516747	0.37824116731532054
1.265015037593992	0.8032154108324994	0.41037815285484
1.265015037593992	0.852795996313324	0.44112319809227063
1.265015037593992	0.9023765817941488	0.4565057133916274
1.265015037593992	0.9519571672749735	0.4427760210697149
1.265015037593992	1.0015377527557983	0.40953909608682865
1.265015037593992	1.051118338236623	0.38053077290952747
1.265015037593992	1.1006989237174476	0.36647109801454103
1.265015037593992	1.1502795091982723	0.3664635369207627
1.265015037593992	1.199860094679097	0.3778984671346069
1.265015037593992	1.2494406801599216	0.4007273447939979
1.265015037593992	1.2990212656407463	0.4393463201463035
1.265015037593992	1.348601851121571	0.4964531166339891
1.265015037593992	1.3981824366023958	0.534587020865627
1.265015037593992	1.4477630220832205	0.5206781759364383
1.265015037593992	1.4973436075640452	0.49255905761444624
1.265015037593992	1.5469241930448698	0.4727792208737731
1.265015037593992	1.5965047785256945	0.46523991258511505
1.265015037593992	1.6460853640065192	0.46406466025069615
1.265015037593992	1.6956659494873438	0.4589980112669077
1.265015037593992	1.7452465349681685	0.4434119583170087
1.265015037593992	1.7948271204489934	0.4656984849776318
1.265015037593992	1.844407705929818	0.5134970313735133
1.265015037593992	1.8939882914106427	0.47103487629844903
1.265015037593992	1.9435688768914674	0.39523791575522055
1.265015037593992	1.993149462372292	0.34646792071078525
1.265015037593992	2.0427300478531167	0.376669889658477
1.265015037593992	2.0923106333339416	0.4165090560719204
1.265015037593992	2.141891218814766	0.40708329947207306
1.265015037593992	2.191471804295591	0.38846700974295334
1.265015037593992	2.2410523897764154	0.4384348837757933
1.265015037593992	2.2906329752572403	0.3221873135461277
1.265015037593992	2.3402135607380647	0.24719400421219942
1.265015037593992	2.3897941462188896	0.2729708707700769
1.265015037593992	2.4393747316997145	0.43050442089513424
1.265015037593992	2.488955317180539	0.5387271053339828
1.265015037593992	2.538535902661364	0.549573434368569
1.265015037593992	2.588116488142189	0.5982865817430797
1.265015037593992	2.637697073623014	0.6155397003035217
1.265015037593992	2.687277659103839	0.5828758353012667
1.265015037593992	2.736858244584664	0.6014280358322844
1.265015037593992	2.7864388300654888	0.6295088193014201
1.265015037593992	2.8360194155463136	0.6809286711514179
1.265015037593992	2.885600001027139	0.753132017104346
1.265015037593992	2.935180586507964	0.7427773578620672
1.265015037593992	2.9847611719887888	0.7952034630742968
1.265015037593992	3.0343417574696137	0.8025064053443478
1.265015037593992	3.0839223429504385	0.8054901366984684
1.265015037593992	3.133502928431264	0.7919345938610366
1.265015037593992	3.1830835139120888	0.7764432599068388
1.265015037593992	3.2326640993929137	0.7673986801604055
1.265015037593992	3.2822446848737385	0.7740204359524194
1.265015037593992	3.3318252703545634	0.7798393422162915
1.265015037593992	3.3814058558353883	0.810918137474602
1.265015037593992	3.4309864413162137	0.8384119187297714
1.265015037593992	3.4805670267970386	0.8379494386420143
1.265015037593992	3.5301476122778634	0.8245643714197349
1.265015037593992	3.5797281977586883	0.7897256468835373
1.265015037593992	3.6293087832395132	0.7399313271704948
1.265015037593992	3.6788893687203386	0.695618852691413
1.265015037593992	3.7284699542011634	0.697971200162861
1.265015037593992	3.7780505396819883	0.6892860708501117
1.265015037593992	3.8276311251628132	0.7019336814602548
1.265015037593992	3.877211710643638	0.688244134003231
1.265015037593992	3.926792296124463	0.6657496186882128
1.265015037593992	3.9763728816052883	0.6258014392800297
1.265015037593992	4.025953467086113	0.5722707082788441
1.265015037593992	4.075534052566939	0.5437179575903034
1.265015037593992	4.125114638047763	0.5825516185955517
1.265015037593992	4.174695223528588	0.6352814756162832
1.265015037593992	4.224275809009413	0.6298272308085676
1.265015037593992	4.273856394490238	0.6072781182401085
1.265015037593992	4.323436979971063	0.5950395948581576
1.265015037593992	4.373017565451888	0.5893541627130143
1.265015037593992	4.422598150932713	0.5997465470330477
1.265015037593992	4.472178736413538	0.6528348061389481
1.265015037593992	4.521759321894363	0.7412356968338194
1.265015037593992	4.5713399073751875	0.8083863246726232
1.265015037593992	4.620920492856013	0.8050114247586098
1.265015037593992	4.670501078336838	0.8184687982997761
1.265015037593992	4.720081663817663	0.8171505442551739
1.265015037593992	4.769662249298488	0.8021075437083948
1.265015037593992	4.819242834779312	0.784663072206245
1.265015037593992	4.868823420260138	0.7893659798142195
1.265015037593992	4.918404005740963	0.8224314584899353
1.265015037593992	4.9679845912217875	0.8685780422934979
1.265015037593992	5.017565176702612	0.8798199221914502
1.265015037593992	5.0671457621834355	0.8951442449065579
1.265015037593992	5.11672634766426	0.9026182415042721
1.265015037593992	5.166306933145084	0.8891998690663936
1.265015037593992	5.215887518625909	0.8604020642358348
1.265015037593992	5.265468104106733	0.8279486242349371
1.265015037593992	5.315048689587558	0.8157997769540306
1.265015037593992	5.364629275068382	0.8301110221792275
1.265015037593992	5.414209860549207	0.8561883424816072
1.265015037593992	5.463790446030031	0.8568885858761537
1.265015037593992	5.5133710315108555	0.8548124044378085
1.265015037593992	5.56295161699168	0.8422917728553557
1.265015037593992	5.612532202472504	0.811552275137863
1.265015037593992	5.662112787953329	0.7827171817752382
1.265015037593992	5.711693373434153	0.7694444294541859
1.265015037593992	5.761273958914978	0.7608103565097941
1.265015037593992	5.810854544395802	0.7551741680819044
1.265015037593992	5.860435129876627	0.7831478991068056
1.265015037593992	5.910015715357451	0.7571582174615857
1.265015037593992	5.9595963008382755	0.7264316087769255
1.265015037593992	6.0091768863191	0.6906414296154016
1.265015037593992	6.058757471799924	0.6821520539958044
1.265015037593992	6.108338057280749	0.7717874619343315
1.265015037593992	6.157918642761573	0.7731228659364158
1.265015037593992	6.207499228242398	0.7880383706873264
1.265015037593992	6.257079813723222	0.8163549378646119
1.265015037593992	6.306660399204047	0.8010960743490934
1.265015037593992	6.356240984684871	0.7792363725708686
1.265015037593992	6.4058215701656955	0.7540724084464983
1.265015037593992	6.45540215564652	0.7541910197547113
1.265015037593992	6.504982741127344	0.7903662895287042
1.265015037593992	6.554563326608169	0.8399870392538767
1.265015037593992	6.604143912088993	0.8477183017356467
1.265015037593992	6.653724497569818	0.8751755516146215
1.265015037593992	6.703305083050642	0.8797800037658619
1.265015037593992	6.752885668531466	0.871044905421246
1.265015037593992	6.80246625401229	0.8503451726476254
1.265015037593992	6.852046839493115	0.830393410002522
1.265015037593992	6.901627424973939	0.8276608492249334
1.265015037593992	6.9512080104547636	0.8671580141679772
1.265015037593992	7.000788595935588	0.8699267175061123
1.265015037593992	7.0503691814164124	0.872829909666074
1.265015037593992	7.099949766897237	0.8810978087600634
1.265015037593992	7.149530352378061	0.8817405361994959
1.265015037593992	7.199110937858886	0.8716355926438671
1.265015037593992	7.24869152333971	0.8516400675797717
1.265015037593992	7.298272108820535	0.8363013589270268
1.265015037593992	7.347852694301359	0.853553165888473
1.265015037593992	7.397433279782184	0.8786396399668285
1.265015037593992	7.447013865263008	0.866960267686199
1.265015037593992	7.4965944507438325	0.8610583785572277
1.265015037593992	7.546175036224657	0.8538229923866422
1.265015037593992	7.595755621705481	0.8400382432236593
1.265015037593992	7.645336207186306	0.8203337543718465
1.265015037593992	7.69491679266713	0.8031682412761085
1.265015037593992	7.744497378147955	0.8285044578492353
1.265015037593992	7.794077963628779	0.8317993531752651
1.265015037593992	7.843658549109604	0.8713063720622432
1.265015037593992	7.893239134590428	0.854678926886717
1.265015037593992	7.9428197200712525	0.8351901831800951
1.265015037593992	7.992400305552077	0.8137898493422235
1.265015037593992	8.041980891032901	0.8111711381787393
1.265015037593992	8.091561476513725	0.7970168904551554
1.265015037593992	8.14114206199455	0.8192427322412272
1.265015037593992	8.190722647475374	0.849478766795206
1.265015037593992	8.2403032329562	0.8951602578308139
1.265015037593992	8.289883818437023	0.8893889450544027
1.265015037593992	8.339464403917848	0.8767886127923807
1.265015037593992	8.389044989398672	0.8530474519106199
1.265015037593992	8.438625574879497	0.8375961919413983
1.265015037593992	8.48820616036032	0.8605501209201363
1.265015037593992	8.537786745841146	0.859474482394735
1.265015037593992	8.58736733132197	0.8640898268579045
1.265015037593992	8.636947916802795	0.8974229844576979
1.265015037593992	8.686528502283618	0.9021087291053482
1.265015037593992	8.736109087764444	0.9037248214587419
1.265015037593992	8.785689673245267	0.8943464215146205
1.265015037593992	8.835270258726093	0.8756987448176751
1.265015037593992	8.884850844206916	0.8646161168348084
1.265015037593992	8.934431429687741	0.8927023804390438
1.265015037593992	8.984012015168565	0.8873938873659788
1.265015037593992	9.03359260064939	0.8591495747339416
1.265015037593992	9.083173186130214	0.8929335525348345
1.265015037593992	9.13275377161104	0.8920318503970391
1.265015037593992	9.182334357091863	0.8854512288848111
1.265015037593992	9.231914942572688	0.8705779569062561
1.265015037593992	9.281495528053512	0.8563412528810931
1.265015037593992	9.331076113534335	0.8896617470131288
1.265015037593992	9.38065669901516	0.8960914033171352
1.265015037593992	9.430237284495984	0.8748715864938488
1.265015037593992	9.47981786997681	0.8852806644054246
1.265015037593992	9.529398455457633	0.8753115990661572
1.265015037593992	9.578979040938458	0.8580843744119399
1.265015037593992	9.628559626419282	0.8301082035200164
1.265015037593992	9.678140211900107	0.8046045820187481
1.265015037593992	9.72772079738093	0.84089735259484
1.265015037593992	9.777301382861756	0.8727476633699899
1.265015037593992	9.82688196834258	0.8847693355406898
1.265015037593992	9.876462553823405	0.8912761787536492
1.265015037593992	9.926043139304229	0.8864291860318212
1.275048872180458	0.009926043139304244	0.21263450749505095
1.275048872180458	0.05950662862012895	0.21346478652328682
1.275048872180458	0.10908721410095365	0.21548006100482422
1.275048872180458	0.15866779958177835	0.21867927234755605
1.275048872180458	0.20824838506260304	0.22306342977693946
1.275048872180458	0.25782897054342774	0.22863955796122407
1.275048872180458	0.3074095560242524	0.235426680808498
1.275048872180458	0.35699014150507713	0.24346451467902655
1.275048872180458	0.4065707269859018	0.2528259306737361
1.275048872180458	0.4561513124667265	0.26363478353537495
1.275048872180458	0.5057318979475512	0.27609133311746487
1.275048872180458	0.5553124834283759	0.2905077005682099
1.275048872180458	0.6048930689092006	0.3073534755977894
1.275048872180458	0.6544736543900253	0.3272987970918891
1.275048872180458	0.70405423987085	0.3511916120827616
1.275048872180458	0.7536348253516747	0.37973313192289
1.275048872180458	0.8032154108324994	0.4121422476323511
1.275048872180458	0.852795996313324	0.4425516486448029
1.275048872180458	0.9023765817941488	0.4561450075113221
1.275048872180458	0.9519571672749735	0.4397130414324424
1.275048872180458	1.0015377527557983	0.4052095835031683
1.275048872180458	1.051118338236623	0.3767608349158511
1.275048872180458	1.1006989237174476	0.36383302471972156
1.275048872180458	1.1502795091982723	0.3648380447303715
1.275048872180458	1.199860094679097	0.37710491154079423
1.275048872180458	1.2494406801599216	0.4008686745746868
1.275048872180458	1.2990212656407463	0.44116037727962315
1.275048872180458	1.348601851121571	0.49950038559457277
1.275048872180458	1.3981824366023958	0.5323137472717945
1.275048872180458	1.4477630220832205	0.5138404782589733
1.275048872180458	1.4973436075640452	0.48521861277781053
1.275048872180458	1.5469241930448698	0.46672432502173905
1.275048872180458	1.5965047785256945	0.4609770666658305
1.275048872180458	1.6460853640065192	0.46068835564795035
1.275048872180458	1.6956659494873438	0.4548154878517616
1.275048872180458	1.7452465349681685	0.4382665640127325
1.275048872180458	1.7948271204489934	0.473329826729658
1.275048872180458	1.844407705929818	0.5083670938246084
1.275048872180458	1.8939882914106427	0.4557834497664199
1.275048872180458	1.9435688768914674	0.3754298490416288
1.275048872180458	1.993149462372292	0.33644747722226526
1.275048872180458	2.0427300478531167	0.3794578680532376
1.275048872180458	2.0923106333339416	0.41608614358482315
1.275048872180458	2.141891218814766	0.39914515756483593
1.275048872180458	2.191471804295591	0.4012867532407606
1.275048872180458	2.2410523897764154	0.4152772860115374
1.275048872180458	2.2906329752572403	0.30037129126405904
1.275048872180458	2.3402135607380647	0.24194893587658556
1.275048872180458	2.3897941462188896	0.30168909455964227
1.275048872180458	2.4393747316997145	0.47286629006032477
1.275048872180458	2.488955317180539	0.552861505406823
1.275048872180458	2.538535902661364	0.5613949222142933
1.275048872180458	2.588116488142189	0.6186313755893018
1.275048872180458	2.637697073623014	0.587550174083924
1.275048872180458	2.687277659103839	0.5904737047380066
1.275048872180458	2.736858244584664	0.6095773529938486
1.275048872180458	2.7864388300654888	0.6410273816805329
1.275048872180458	2.8360194155463136	0.6989957277634473
1.275048872180458	2.885600001027139	0.7649921573225364
1.275048872180458	2.935180586507964	0.7582293607849738
1.275048872180458	2.9847611719887888	0.8029483686614373
1.275048872180458	3.0343417574696137	0.8073568495766916
1.275048872180458	3.0839223429504385	0.8017131772377055
1.275048872180458	3.133502928431264	0.7856189938630106
1.275048872180458	3.1830835139120888	0.7705497368194106
1.275048872180458	3.2326640993929137	0.7638730128206406
1.275048872180458	3.2822446848737385	0.7785007667163882
1.275048872180458	3.3318252703545634	0.7839487836261884
1.275048872180458	3.3814058558353883	0.8146710368269418
1.275048872180458	3.4309864413162137	0.8354954830604171
1.275048872180458	3.4805670267970386	0.8321912079158371
1.275048872180458	3.5301476122778634	0.8114086895836935
1.275048872180458	3.5797281977586883	0.7685055642375079
1.275048872180458	3.6293087832395132	0.7170343660858784
1.275048872180458	3.6788893687203386	0.678560308096816
1.275048872180458	3.7284699542011634	0.679490237146873
1.275048872180458	3.7780505396819883	0.6797092885716604
1.275048872180458	3.8276311251628132	0.6898488587127388
1.275048872180458	3.877211710643638	0.6724697863354283
1.275048872180458	3.926792296124463	0.643411553073616
1.275048872180458	3.9763728816052883	0.5959048332349796
1.275048872180458	4.025953467086113	0.5492241082994813
1.275048872180458	4.075534052566939	0.5449784140106018
1.275048872180458	4.125114638047763	0.603681673265056
1.275048872180458	4.174695223528588	0.6489831697673805
1.275048872180458	4.224275809009413	0.6213920196837791
1.275048872180458	4.273856394490238	0.6032377706723313
1.275048872180458	4.323436979971063	0.5940437460235004
1.275048872180458	4.373017565451888	0.5938401581408108
1.275048872180458	4.422598150932713	0.6213553520918185
1.275048872180458	4.472178736413538	0.7133308436160065
1.275048872180458	4.521759321894363	0.7784493192224521
1.275048872180458	4.5713399073751875	0.8213090628348757
1.275048872180458	4.620920492856013	0.815346404938473
1.275048872180458	4.670501078336838	0.8255205430680658
1.275048872180458	4.720081663817663	0.8168478804783212
1.275048872180458	4.769662249298488	0.7987439219317074
1.275048872180458	4.819242834779312	0.78438351599712
1.275048872180458	4.868823420260138	0.8007779640929454
1.275048872180458	4.918404005740963	0.845063843334326
1.275048872180458	4.9679845912217875	0.8853536555813307
1.275048872180458	5.017565176702612	0.8831399085202936
1.275048872180458	5.0671457621834355	0.9020006862793171
1.275048872180458	5.11672634766426	0.8986385669770853
1.275048872180458	5.166306933145084	0.8763843914999455
1.275048872180458	5.215887518625909	0.8488924999154707
1.275048872180458	5.265468104106733	0.8170231418640881
1.275048872180458	5.315048689587558	0.8189359458087985
1.275048872180458	5.364629275068382	0.8346681876117971
1.275048872180458	5.414209860549207	0.8628183716505974
1.275048872180458	5.463790446030031	0.8528937487183242
1.275048872180458	5.5133710315108555	0.8455315346790744
1.275048872180458	5.56295161699168	0.8220415691601882
1.275048872180458	5.612532202472504	0.7835756700522905
1.275048872180458	5.662112787953329	0.7788867960341775
1.275048872180458	5.711693373434153	0.7567613067322527
1.275048872180458	5.761273958914978	0.757930347630652
1.275048872180458	5.810854544395802	0.8192616755574739
1.275048872180458	5.860435129876627	0.7638304608177218
1.275048872180458	5.910015715357451	0.7360114174598937
1.275048872180458	5.9595963008382755	0.6993662047437762
1.275048872180458	6.0091768863191	0.6744632832125302
1.275048872180458	6.058757471799924	0.7079257043966498
1.275048872180458	6.108338057280749	0.767198982119536
1.275048872180458	6.157918642761573	0.7909886559049069
1.275048872180458	6.207499228242398	0.8441734345962597
1.275048872180458	6.257079813723222	0.8102880757331224
1.275048872180458	6.306660399204047	0.792009395059777
1.275048872180458	6.356240984684871	0.7662083208827314
1.275048872180458	6.4058215701656955	0.7528014396492848
1.275048872180458	6.45540215564652	0.7744663410453251
1.275048872180458	6.504982741127344	0.8411234700367837
1.275048872180458	6.554563326608169	0.8493027684419281
1.275048872180458	6.604143912088993	0.8792747451782064
1.275048872180458	6.653724497569818	0.8809283987688288
1.275048872180458	6.703305083050642	0.8772742474654298
1.275048872180458	6.752885668531466	0.860204954418606
1.275048872180458	6.80246625401229	0.8370019708256332
1.275048872180458	6.852046839493115	0.8293854692816689
1.275048872180458	6.901627424973939	0.8635281971906388
1.275048872180458	6.9512080104547636	0.8783912767126593
1.275048872180458	7.000788595935588	0.8731022132589635
1.275048872180458	7.0503691814164124	0.8789373598727056
1.275048872180458	7.099949766897237	0.8823088418005945
1.275048872180458	7.149530352378061	0.8751356952438191
1.275048872180458	7.199110937858886	0.8571223242355039
1.275048872180458	7.24869152333971	0.8382612429968397
1.275048872180458	7.298272108820535	0.849506579169562
1.275048872180458	7.347852694301359	0.8634116413985654
1.275048872180458	7.397433279782184	0.8729429329212497
1.275048872180458	7.447013865263008	0.8612714186761796
1.275048872180458	7.4965944507438325	0.8544324320198398
1.275048872180458	7.546175036224657	0.841765846423493
1.275048872180458	7.595755621705481	0.8240468106852262
1.275048872180458	7.645336207186306	0.8040838705165321
1.275048872180458	7.69491679266713	0.8202921709042345
1.275048872180458	7.744497378147955	0.8395974221379058
1.275048872180458	7.794077963628779	0.8770978492702222
1.275048872180458	7.843658549109604	0.8585124986192596
1.275048872180458	7.893239134590428	0.8394345006028545
1.275048872180458	7.9428197200712525	0.8147935249747293
1.275048872180458	7.992400305552077	0.8073469253382688
1.275048872180458	8.041980891032901	0.8082264830177912
1.275048872180458	8.091561476513725	0.8154153775359054
1.275048872180458	8.14114206199455	0.8476022540629469
1.275048872180458	8.190722647475374	0.8788516180833312
1.275048872180458	8.2403032329562	0.8923654063853126
1.275048872180458	8.289883818437023	0.8820731424550821
1.275048872180458	8.339464403917848	0.8595766163763523
1.275048872180458	8.389044989398672	0.8375494325134449
1.275048872180458	8.438625574879497	0.8537198580561463
1.275048872180458	8.48820616036032	0.8634637824429768
1.275048872180458	8.537786745841146	0.8657697319606178
1.275048872180458	8.58736733132197	0.8640838921470585
1.275048872180458	8.636947916802795	0.901547643152004
1.275048872180458	8.686528502283618	0.9040963697429936
1.275048872180458	8.736109087764444	0.8968685374887854
1.275048872180458	8.785689673245267	0.8789056475384776
1.275048872180458	8.835270258726093	0.861268567102304
1.275048872180458	8.884850844206916	0.8931690369814337
1.275048872180458	8.934431429687741	0.8912097159332677
1.275048872180458	8.984012015168565	0.8757931163770074
1.275048872180458	9.03359260064939	0.8924925360588568
1.275048872180458	9.083173186130214	0.8910364962228352
1.275048872180458	9.13275377161104	0.8848762991487851
1.275048872180458	9.182334357091863	0.8701159193539545
1.275048872180458	9.231914942572688	0.8560618993362036
1.275048872180458	9.281495528053512	0.8834124865826012
1.275048872180458	9.331076113534335	0.8945461068415675
1.275048872180458	9.38065669901516	0.8859098902837622
1.275048872180458	9.430237284495984	0.8860947158538799
1.275048872180458	9.47981786997681	0.8759502539214642
1.275048872180458	9.529398455457633	0.8588835149012513
1.275048872180458	9.578979040938458	0.8317438262807513
1.275048872180458	9.628559626419282	0.8040802394078226
1.275048872180458	9.678140211900107	0.8057356623515588
1.275048872180458	9.72772079738093	0.8658269833150266
1.275048872180458	9.777301382861756	0.8908410045925066
1.275048872180458	9.82688196834258	0.8933456357769395
1.275048872180458	9.876462553823405	0.8887173422873856
1.275048872180458	9.926043139304229	0.8762541839564086
1.2850827067669246	0.009926043139304244	0.21263461743596182
1.2850827067669246	0.05950662862012895	0.2134687460422016
1.2850827067669246	0.10908721410095365	0.21549343678003638
1.2850827067669246	0.15866779958177835	0.21870781688820326
1.2850827067669246	0.20824838506260304	0.2231132335083454
1.2850827067669246	0.25782897054342774	0.2287172679992984
1.2850827067669246	0.3074095560242524	0.2355398289310895
1.2850827067669246	0.35699014150507713	0.24362201948768583
1.2850827067669246	0.4065707269859018	0.2530388768238236
1.2850827067669246	0.4561513124667265	0.26391764242726456
1.2850827067669246	0.5057318979475512	0.276463880846175
1.2850827067669246	0.5553124834283759	0.2909979890674018
1.2850827067669246	0.6048930689092006	0.308002159655093
1.2850827067669246	0.6544736543900253	0.3281641477689756
1.2850827067669246	0.70405423987085	0.3523495431914083
1.2850827067669246	0.7536348253516747	0.3812465976506545
1.2850827067669246	0.8032154108324994	0.4139141081238486
1.2850827067669246	0.852795996313324	0.44391521055535255
1.2850827067669246	0.9023765817941488	0.4555820377505729
1.2850827067669246	0.9519571672749735	0.43643514802066063
1.2850827067669246	1.0015377527557983	0.40083653110424805
1.2850827067669246	1.051118338236623	0.37307178167023175
1.2850827067669246	1.1006989237174476	0.3613003012565381
1.2850827067669246	1.1502795091982723	0.3633010966109717
1.2850827067669246	1.199860094679097	0.37638161663284087
1.2850827067669246	1.2494406801599216	0.4010991880867448
1.2850827067669246	1.2990212656407463	0.44316375128703583
1.2850827067669246	1.348601851121571	0.5023897444400924
1.2850827067669246	1.3981824366023958	0.5292380878984497
1.2850827067669246	1.4477630220832205	0.506713945794689
1.2850827067669246	1.4973436075640452	0.47788994009547736
1.2850827067669246	1.5469241930448698	0.4609024812051749
1.2850827067669246	1.5965047785256945	0.4569872122408678
1.2850827067669246	1.6460853640065192	0.45742016728087065
1.2850827067669246	1.6956659494873438	0.45045449177647295
1.2850827067669246	1.7452465349681685	0.43359119505163896
1.2850827067669246	1.7948271204489934	0.4816451156870052
1.2850827067669246	1.844407705929818	0.5011317333553691
1.2850827067669246	1.8939882914106427	0.4391779217184314
1.2850827067669246	1.9435688768914674	0.35552794860282094
1.2850827067669246	1.993149462372292	0.32977463370892596
1.2850827067669246	2.0427300478531167	0.3837600980996678
1.2850827067669246	2.0923106333339416	0.4148104366343596
1.2850827067669246	2.141891218814766	0.3909501291727236
1.2850827067669246	2.191471804295591	0.42371607067202954
1.2850827067669246	2.2410523897764154	0.3886053185419438
1.2850827067669246	2.2906329752572403	0.2814252045768472
1.2850827067669246	2.3402135607380647	0.2433717970375651
1.2850827067669246	2.3897941462188896	0.33816463455797413
1.2850827067669246	2.4393747316997145	0.5114692616543783
1.2850827067669246	2.488955317180539	0.5622819376362599
1.2850827067669246	2.538535902661364	0.5741708257923749
1.2850827067669246	2.588116488142189	0.6429634327154697
1.2850827067669246	2.637697073623014	0.5846917093191536
1.2850827067669246	2.687277659103839	0.5976359134371941
1.2850827067669246	2.736858244584664	0.6178004272089559
1.2850827067669246	2.7864388300654888	0.6533596351332006
1.2850827067669246	2.8360194155463136	0.7180353123886468
1.2850827067669246	2.885600001027139	0.7667758670930531
1.2850827067669246	2.935180586507964	0.7743574992314328
1.2850827067669246	2.9847611719887888	0.8075413264047905
1.2850827067669246	3.0343417574696137	0.8077329292232539
1.2850827067669246	3.0839223429504385	0.7965648010047878
1.2850827067669246	3.133502928431264	0.7788974321853009
1.2850827067669246	3.1830835139120888	0.7649127278254411
1.2850827067669246	3.2326640993929137	0.761227971675295
1.2850827067669246	3.2822446848737385	0.7885420705459563
1.2850827067669246	3.3318252703545634	0.7923493217099192
1.2850827067669246	3.3814058558353883	0.812122360340573
1.2850827067669246	3.4309864413162137	0.8324598514582469
1.2850827067669246	3.4805670267970386	0.8240890647358069
1.2850827067669246	3.5301476122778634	0.7949262850527263
1.2850827067669246	3.5797281977586883	0.7453153069684546
1.2850827067669246	3.6293087832395132	0.6952392981019679
1.2850827067669246	3.6788893687203386	0.6725442181565855
1.2850827067669246	3.7284699542011634	0.6747362202176516
1.2850827067669246	3.7780505396819883	0.6997543230941677
1.2850827067669246	3.8276311251628132	0.6763050136378966
1.2850827067669246	3.877211710643638	0.6542616607422211
1.2850827067669246	3.926792296124463	0.617850376871047
1.2850827067669246	3.9763728816052883	0.5668237249141543
1.2850827067669246	4.025953467086113	0.5374633077323251
1.2850827067669246	4.075534052566939	0.62575613520385
1.2850827067669246	4.125114638047763	0.6312631803375015
1.2850827067669246	4.174695223528588	0.6429512332276007
1.2850827067669246	4.224275809009413	0.6150944335013129
1.2850827067669246	4.273856394490238	0.6009997209149999
1.2850827067669246	4.323436979971063	0.59543261183722
1.2850827067669246	4.373017565451888	0.6043934723066896
1.2850827067669246	4.422598150932713	0.6525851564353318
1.2850827067669246	4.472178736413538	0.7392186248867175
1.2850827067669246	4.521759321894363	0.8118097550316977
1.2850827067669246	4.5713399073751875	0.8179428639057115
1.2850827067669246	4.620920492856013	0.8271629368658318
1.2850827067669246	4.670501078336838	0.8285920940111176
1.2850827067669246	4.720081663817663	0.8144920181912532
1.2850827067669246	4.769662249298488	0.7952748753557657
1.2850827067669246	4.819242834779312	0.7871503905389934
1.2850827067669246	4.868823420260138	0.8196116863074134
1.2850827067669246	4.918404005740963	0.8643351132079403
1.2850827067669246	4.9679845912217875	0.8885377776556079
1.2850827067669246	5.017565176702612	0.8952356425331797
1.2850827067669246	5.0671457621834355	0.9031171574879754
1.2850827067669246	5.11672634766426	0.8895156059233397
1.2850827067669246	5.166306933145084	0.8606908757163064
1.2850827067669246	5.215887518625909	0.8292100928272783
1.2850827067669246	5.265468104106733	0.8124780696123679
1.2850827067669246	5.315048689587558	0.8236391191039516
1.2850827067669246	5.364629275068382	0.8412478603814102
1.2850827067669246	5.414209860549207	0.8519552745528869
1.2850827067669246	5.463790446030031	0.8462187449934524
1.2850827067669246	5.5133710315108555	0.8299351721539885
1.2850827067669246	5.56295161699168	0.7786136628285436
1.2850827067669246	5.612532202472504	0.7616298422054112
1.2850827067669246	5.662112787953329	0.7670057028390677
1.2850827067669246	5.711693373434153	0.7555396424332793
1.2850827067669246	5.761273958914978	0.7460956304428215
1.2850827067669246	5.810854544395802	0.7742390319349206
1.2850827067669246	5.860435129876627	0.7449471512240001
1.2850827067669246	5.910015715357451	0.7105076675050314
1.2850827067669246	5.9595963008382755	0.6762497542102641
1.2850827067669246	6.0091768863191	0.6786532401085423
1.2850827067669246	6.058757471799924	0.778072599158883
1.2850827067669246	6.108338057280749	0.7859761353432573
1.2850827067669246	6.157918642761573	0.795264758431784
1.2850827067669246	6.207499228242398	0.8195793858798253
1.2850827067669246	6.257079813723222	0.8035118350108564
1.2850827067669246	6.306660399204047	0.7801728559255335
1.2850827067669246	6.356240984684871	0.7576494272397035
1.2850827067669246	6.4058215701656955	0.7661763129073186
1.2850827067669246	6.45540215564652	0.8019346439770989
1.2850827067669246	6.504982741127344	0.8516608814273763
1.2850827067669246	6.554563326608169	0.8546018322748924
1.2850827067669246	6.604143912088993	0.88031466916003
1.2850827067669246	6.653724497569818	0.8819339440574068
1.2850827067669246	6.703305083050642	0.869158269411544
1.2850827067669246	6.752885668531466	0.8462489122224371
1.2850827067669246	6.80246625401229	0.8300972178202483
1.2850827067669246	6.852046839493115	0.8287109511622387
1.2850827067669246	6.901627424973939	0.8733604906206559
1.2850827067669246	6.9512080104547636	0.8666380653845858
1.2850827067669246	7.000788595935588	0.8764210230710553
1.2850827067669246	7.0503691814164124	0.8820735573215319
1.2850827067669246	7.099949766897237	0.8779202876586264
1.2850827067669246	7.149530352378061	0.8626668819154554
1.2850827067669246	7.199110937858886	0.8408960924264012
1.2850827067669246	7.24869152333971	0.8255976449782908
1.2850827067669246	7.298272108820535	0.8519259878006958
1.2850827067669246	7.347852694301359	0.8814704666016422
1.2850827067669246	7.397433279782184	0.8624184306797448
1.2850827067669246	7.447013865263008	0.8548216961253398
1.2850827067669246	7.4965944507438325	0.842991568612029
1.2850827067669246	7.546175036224657	0.8267601291765737
1.2850827067669246	7.595755621705481	0.8069376204383772
1.2850827067669246	7.645336207186306	0.8219441944699079
1.2850827067669246	7.69491679266713	0.8343602964582777
1.2850827067669246	7.744497378147955	0.8558714033094071
1.2850827067669246	7.794077963628779	0.8634203163540594
1.2850827067669246	7.843658549109604	0.844338975625
1.2850827067669246	7.893239134590428	0.8183568308083692
1.2850827067669246	7.9428197200712525	0.8017230806127233
1.2850827067669246	7.992400305552077	0.8141557145647192
1.2850827067669246	8.041980891032901	0.8148774487341358
1.2850827067669246	8.091561476513725	0.8426480054424045
1.2850827067669246	8.14114206199455	0.8608037863831007
1.2850827067669246	8.190722647475374	0.8954242906914553
1.2850827067669246	8.2403032329562	0.8869185634872533
1.2850827067669246	8.289883818437023	0.8666550203950703
1.2850827067669246	8.339464403917848	0.8412135564307605
1.2850827067669246	8.389044989398672	0.8397827350447923
1.2850827067669246	8.438625574879497	0.867689414941405
1.2850827067669246	8.48820616036032	0.8679606464196126
1.2850827067669246	8.537786745841146	0.8707561450806417
1.2850827067669246	8.58736733132197	0.9014588174059899
1.2850827067669246	8.636947916802795	0.9040670145043921
1.2850827067669246	8.686528502283618	0.8990206791436013
1.2850827067669246	8.736109087764444	0.8822858896581788
1.2850827067669246	8.785689673245267	0.8648131510933413
1.2850827067669246	8.835270258726093	0.8879728597401096
1.2850827067669246	8.884850844206916	0.8940707590864383
1.2850827067669246	8.934431429687741	0.8825429750024352
1.2850827067669246	8.984012015168565	0.8927082713005247
1.2850827067669246	9.03359260064939	0.8901456857628868
1.2850827067669246	9.083173186130214	0.8843180473205995
1.2850827067669246	9.13275377161104	0.8699397655580423
1.2850827067669246	9.182334357091863	0.8545633909462773
1.2850827067669246	9.231914942572688	0.8437104183347337
1.2850827067669246	9.281495528053512	0.8906951571771772
1.2850827067669246	9.331076113534335	0.8901705944940378
1.2850827067669246	9.38065669901516	0.8873025882665538
1.2850827067669246	9.430237284495984	0.8769076668191481
1.2850827067669246	9.47981786997681	0.8600966797003626
1.2850827067669246	9.529398455457633	0.8337530427813096
1.2850827067669246	9.578979040938458	0.8044513080879112
1.2850827067669246	9.628559626419282	0.804239480479039
1.2850827067669246	9.678140211900107	0.8595472611728642
1.2850827067669246	9.72772079738093	0.8944223818108982
1.2850827067669246	9.777301382861756	0.8954900510451916
1.2850827067669246	9.82688196834258	0.8909690970143378
1.2850827067669246	9.876462553823405	0.8788843557216435
1.2850827067669246	9.926043139304229	0.8625540224070587
1.2951165413533907	0.009926043139304244	0.21263472790009433
1.2951165413533907	0.05950662862012895	0.21347272464874453
1.2951165413533907	0.10908721410095365	0.21550687905050006
1.2951165413533907	0.15866779958177835	0.21873651025500712
1.2951165413533907	0.20824838506260304	0.22316331379368642
1.2951165413533907	0.25782897054342774	0.22879544393027942
1.2951165413533907	0.3074095560242524	0.2356537182115555
1.2951165413533907	0.35699014150507713	0.2437806631261308
1.2951165413533907	0.4065707269859018	0.2532535375416014
1.2951165413533907	0.4561513124667265	0.26420305661043614
1.2951165413533907	0.5057318979475512	0.2768402280998547
1.2951165413533907	0.5553124834283759	0.29149394615341845
1.2951165413533907	0.6048930689092006	0.3086593422548115
1.2951165413533907	0.6544736543900253	0.3290421873335466
1.2951165413533907	0.70405423987085	0.3535256120846622
1.2951165413533907	0.7536348253516747	0.3827814461010633
1.2951165413533907	0.8032154108324994	0.4156914702913137
1.2951165413533907	0.852795996313324	0.4452054808020911
1.2951165413533907	0.9023765817941488	0.45480676004266996
1.2951165413533907	0.9519571672749735	0.4329504269136812
1.2951165413533907	1.0015377527557983	0.39643618569192646
1.2951165413533907	1.051118338236623	0.3694709401724864
1.2951165413533907	1.1006989237174476	0.3588730990153639
1.2951165413533907	1.1502795091982723	0.3618503159593177
1.2951165413533907	1.199860094679097	0.3757265850840694
1.2951165413533907	1.2494406801599216	0.4014229254428153
1.2951165413533907	1.2990212656407463	0.44536592149351456
1.2951165413533907	1.348601851121571	0.5050200444711095
1.2951165413533907	1.3981824366023958	0.5253884225013515
1.2951165413533907	1.4477630220832205	0.4993459892565549
1.2951165413533907	1.4973436075640452	0.47060900908506176
1.2951165413533907	1.5469241930448698	0.45534357851517215
1.2951165413533907	1.5965047785256945	0.4532673871720754
1.2951165413533907	1.6460853640065192	0.4542285491481609
1.2951165413533907	1.6956659494873438	0.4458709449928149
1.2951165413533907	1.7452465349681685	0.4298405638726094
1.2951165413533907	1.7948271204489934	0.4892519745020624
1.2951165413533907	1.844407705929818	0.4920116532806572
1.2951165413533907	1.8939882914106427	0.4212295838954432
1.2951165413533907	1.9435688768914674	0.33610807620926975
1.2951165413533907	1.993149462372292	0.32683913266483267
1.2951165413533907	2.0427300478531167	0.3889531763589542
1.2951165413533907	2.0923106333339416	0.41244302636752594
1.2951165413533907	2.141891218814766	0.38327187485397995
1.2951165413533907	2.191471804295591	0.44650031588394995
1.2951165413533907	2.2410523897764154	0.3617338883172585
1.2951165413533907	2.2906329752572403	0.2660536122709094
1.2951165413533907	2.3402135607380647	0.2523228645092681
1.2951165413533907	2.3897941462188896	0.3805294102075157
1.2951165413533907	2.4393747316997145	0.5443375062507164
1.2951165413533907	2.488955317180539	0.5687966834068043
1.2951165413533907	2.538535902661364	0.5874724168549967
1.2951165413533907	2.588116488142189	0.6700887699116316
1.2951165413533907	2.637697073623014	0.5894523792822062
1.2951165413533907	2.687277659103839	0.6044203651645902
1.2951165413533907	2.736858244584664	0.6262541691570529
1.2951165413533907	2.7864388300654888	0.6666720218469091
1.2951165413533907	2.8360194155463136	0.7375911327887834
1.2951165413533907	2.885600001027139	0.7591275048369958
1.2951165413533907	2.935180586507964	0.787293502080233
1.2951165413533907	2.9847611719887888	0.8074368386574048
1.2951165413533907	3.0343417574696137	0.8055015214718003
1.2951165413533907	3.0839223429504385	0.7903441913338477
1.2951165413533907	3.133502928431264	0.7720234326454118
1.2951165413533907	3.1830835139120888	0.7596615020650426
1.2951165413533907	3.2326640993929137	0.7598402356869637
1.2951165413533907	3.2822446848737385	0.7955791229589432
1.2951165413533907	3.3318252703545634	0.7992352276730804
1.2951165413533907	3.3814058558353883	0.8357872924025168
1.2951165413533907	3.4309864413162137	0.8279998612544706
1.2951165413533907	3.4805670267970386	0.8132233601067512
1.2951165413533907	3.5301476122778634	0.7751630935699166
1.2951165413533907	3.5797281977586883	0.7213097040658321
1.2951165413533907	3.6293087832395132	0.6754220417342348
1.2951165413533907	3.6788893687203386	0.703490726094479
1.2951165413533907	3.7284699542011634	0.6718757025361616
1.2951165413533907	3.7780505396819883	0.6802305047112701
1.2951165413533907	3.8276311251628132	0.6608459437783285
1.2951165413533907	3.877211710643638	0.633381601135527
1.2951165413533907	3.926792296124463	0.589884879798412
1.2951165413533907	3.9763728816052883	0.5434348158831444
1.2951165413533907	4.025953467086113	0.5386072976249863
1.2951165413533907	4.075534052566939	0.5957382220293802
1.2951165413533907	4.125114638047763	0.6508655999536868
1.2951165413533907	4.174695223528588	0.6336390012633271
1.2951165413533907	4.224275809009413	0.6110956268965042
1.2951165413533907	4.273856394490238	0.6006406434698861
1.2951165413533907	4.323436979971063	0.6001306526875866
1.2951165413533907	4.373017565451888	0.6231899015586366
1.2951165413533907	4.422598150932713	0.6885491399849741
1.2951165413533907	4.472178736413538	0.7758218090982762
1.2951165413533907	4.521759321894363	0.8320120402693069
1.2951165413533907	4.5713399073751875	0.8223193777357676
1.2951165413533907	4.620920492856013	0.8351249975237499
1.2951165413533907	4.670501078336838	0.8285478802806138
1.2951165413533907	4.720081663817663	0.81086323112826
1.2951165413533907	4.769662249298488	0.7929933906686217
1.2951165413533907	4.819242834779312	0.8005494131172387
1.2951165413533907	4.868823420260138	0.8466683623282714
1.2951165413533907	4.918404005740963	0.8810939455985386
1.2951165413533907	4.9679845912217875	0.8834214484468268
1.2951165413533907	5.017565176702612	0.9019429166150434
1.2951165413533907	5.0671457621834355	0.8986906737103147
1.2951165413533907	5.11672634766426	0.8759412101627546
1.2951165413533907	5.166306933145084	0.8446974688441553
1.2951165413533907	5.215887518625909	0.8172674028743432
1.2951165413533907	5.265468104106733	0.8136426760307166
1.2951165413533907	5.315048689587558	0.8265832446622793
1.2951165413533907	5.364629275068382	0.8633726687515536
1.2951165413533907	5.414209860549207	0.8455448824251711
1.2951165413533907	5.463790446030031	0.8347480167866246
1.2951165413533907	5.5133710315108555	0.8068870915818293
1.2951165413533907	5.56295161699168	0.7636640100997247
1.2951165413533907	5.612532202472504	0.7631898817527936
1.2951165413533907	5.662112787953329	0.7532158220470383
1.2951165413533907	5.711693373434153	0.7524459612361883
1.2951165413533907	5.761273958914978	0.8150993866110848
1.2951165413533907	5.810854544395802	0.7538018406554216
1.2951165413533907	5.860435129876627	0.7225469016530758
1.2951165413533907	5.910015715357451	0.6844753209811169
1.2951165413533907	5.9595963008382755	0.6686904463819989
1.2951165413533907	6.0091768863191	0.7079963313310851
1.2951165413533907	6.058757471799924	0.7816116394536456
1.2951165413533907	6.108338057280749	0.800909811021603
1.2951165413533907	6.157918642761573	0.8417043010002442
1.2951165413533907	6.207499228242398	0.8137119877882528
1.2951165413533907	6.257079813723222	0.7938577845774221
1.2951165413533907	6.306660399204047	0.7682389343274137
1.2951165413533907	6.356240984684871	0.7613918437349362
1.2951165413533907	6.4058215701656955	0.7885456413032556
1.2951165413533907	6.45540215564652	0.8521060662494288
1.2951165413533907	6.504982741127344	0.8572363661604419
1.2951165413533907	6.554563326608169	0.8803188460052778
1.2951165413533907	6.604143912088993	0.8841849415076812
1.2951165413533907	6.653724497569818	0.8767140754832272
1.2951165413533907	6.703305083050642	0.8565400840848467
1.2951165413533907	6.752885668531466	0.8342626092077934
1.2951165413533907	6.80246625401229	0.8325232080659826
1.2951165413533907	6.852046839493115	0.8652368011950491
1.2951165413533907	6.901627424973939	0.8806228216049222
1.2951165413533907	6.9512080104547636	0.8748071527709643
1.2951165413533907	7.000788595935588	0.880918269816558
1.2951165413533907	7.0503691814164124	0.8799756092298467
1.2951165413533907	7.099949766897237	0.867667367383132
1.2951165413533907	7.149530352378061	0.8458746507338054
1.2951165413533907	7.199110937858886	0.8318479215525116
1.2951165413533907	7.24869152333971	0.8452807636907961
1.2951165413533907	7.298272108820535	0.8670956327745759
1.2951165413533907	7.347852694301359	0.8659819573109144
1.2951165413533907	7.397433279782184	0.8553013279808497
1.2951165413533907	7.447013865263008	0.843919746758067
1.2951165413533907	7.4965944507438325	0.8281315803941071
1.2951165413533907	7.546175036224657	0.8111548340209571
1.2951165413533907	7.595755621705481	0.8000616589020987
1.2951165413533907	7.645336207186306	0.827952597738332
1.2951165413533907	7.69491679266713	0.8339598168810052
1.2951165413533907	7.744497378147955	0.870409714369185
1.2951165413533907	7.794077963628779	0.849697194805379
1.2951165413533907	7.843658549109604	0.8239728071355062
1.2951165413533907	7.893239134590428	0.7994063652521863
1.2951165413533907	7.9428197200712525	0.8094870219232883
1.2951165413533907	7.992400305552077	0.8149692046914598
1.2951165413533907	8.041980891032901	0.8384290564053356
1.2951165413533907	8.091561476513725	0.8615349366004083
1.2951165413533907	8.14114206199455	0.8993434928501162
1.2951165413533907	8.190722647475374	0.891222707468674
1.2951165413533907	8.2403032329562	0.8737634527979103
1.2951165413533907	8.289883818437023	0.8471210839209977
1.2951165413533907	8.339464403917848	0.8340184801008076
1.2951165413533907	8.389044989398672	0.8683262673372258
1.2951165413533907	8.438625574879497	0.8715856244343125
1.2951165413533907	8.48820616036032	0.8733141883330269
1.2951165413533907	8.537786745841146	0.9030672323699522
1.2951165413533907	8.58736733132197	0.903682124024148
1.2951165413533907	8.636947916802795	0.9007088365896183
1.2951165413533907	8.686528502283618	0.8857443060287978
1.2951165413533907	8.736109087764444	0.8673274658765303
1.2951165413533907	8.785689673245267	0.8608366469765766
1.2951165413533907	8.835270258726093	0.8949414962668252
1.2951165413533907	8.884850844206916	0.8867193302175119
1.2951165413533907	8.934431429687741	0.8944175529143634
1.2951165413533907	8.984012015168565	0.8894193168056244
1.2951165413533907	9.03359260064939	0.8837953420756071
1.2951165413533907	9.083173186130214	0.8700207101737116
1.2951165413533907	9.13275377161104	0.852511047485642
1.2951165413533907	9.182334357091863	0.8449626452982996
1.2951165413533907	9.231914942572688	0.8857632258614423
1.2951165413533907	9.281495528053512	0.8932916650405534
1.2951165413533907	9.331076113534335	0.8891413221991012
1.2951165413533907	9.38065669901516	0.8781361143238307
1.2951165413533907	9.430237284495984	0.861668417034819
1.2951165413533907	9.47981786997681	0.8363616014237736
1.2951165413533907	9.529398455457633	0.806042839655371
1.2951165413533907	9.578979040938458	0.8082783846306101
1.2951165413533907	9.628559626419282	0.8544369638055191
1.2951165413533907	9.678140211900107	0.8956038294933778
1.2951165413533907	9.72772079738093	0.8977558425022856
1.2951165413533907	9.777301382861756	0.8932044956777399
1.2951165413533907	9.82688196834258	0.8811827034007668
1.2951165413533907	9.876462553823405	0.8667728016740714
1.2951165413533907	9.926043139304229	0.8488698221768043
1.3051503759398568	0.009926043139304244	0.2126348388871663
1.3051503759398568	0.05950662862012895	0.21347672233547502
1.3051503759398568	0.10908721410095365	0.2155203878140368
1.3051503759398568	0.15866779958177835	0.21876535252595913
1.3051503759398568	0.20824838506260304	0.22321367098436515
1.3051503759398568	0.25782897054342774	0.2288740867788119
1.3051503759398568	0.3074095560242524	0.23576835110145075
1.3051503759398568	0.35699014150507713	0.2439404508340844
1.3051503759398568	0.4065707269859018	0.2534699232708233
1.3051503759398568	0.4561513124667265	0.2644910459987616
1.3051503759398568	0.5057318979475512	0.2772204117707794
1.3051503759398568	0.5553124834283759	0.29199563865122624
1.3051503759398568	0.6048930689092006	0.30932514065441397
1.3051503759398568	0.6544736543900253	0.32993310514981505
1.3051503759398568	0.70405423987085	0.35472004125460643
1.3051503759398568	0.7536348253516747	0.38433750687748924
1.3051503759398568	0.8032154108324994	0.4174718167937649
1.3051503759398568	0.852795996313324	0.4464135292386261
1.3051503759398568	0.9023765817941488	0.4538097513861803
1.3051503759398568	0.9519571672749735	0.42926867824899484
1.3051503759398568	1.0015377527557983	0.39202452201336097
1.3051503759398568	1.051118338236623	0.3659647121119162
1.3051503759398568	1.1006989237174476	0.35655109653062317
1.3051503759398568	1.1502795091982723	0.3604831772207315
1.3051503759398568	1.199860094679097	0.3751379629058572
1.3051503759398568	1.2494406801599216	0.4018450100394849
1.3051503759398568	1.2990212656407463	0.4477742182975489
1.3051503759398568	1.348601851121571	0.5072791942751219
1.3051503759398568	1.3981824366023958	0.5208121257755794
1.3051503759398568	1.4477630220832205	0.4917792210163929
1.3051503759398568	1.4973436075640452	0.4634136153361369
1.3051503759398568	1.5469241930448698	0.45007434661035545
1.3051503759398568	1.5965047785256945	0.4498094718719236
1.3051503759398568	1.6460853640065192	0.4510778222663616
1.3051503759398568	1.6956659494873438	0.44102523324127607
1.3051503759398568	1.7452465349681685	0.42764294600759345
1.3051503759398568	1.7948271204489934	0.49491514136336445
1.3051503759398568	1.844407705929818	0.48118198820882196
1.3051503759398568	1.8939882914106427	0.4019735240679891
1.3051503759398568	1.9435688768914674	0.31792257569136795
1.3051503759398568	1.993149462372292	0.32773499381294774
1.3051503759398568	2.0427300478531167	0.39439914304726376
1.3051503759398568	2.0923106333339416	0.40883842123166975
1.3051503759398568	2.141891218814766	0.37749678777230217
1.3051503759398568	2.191471804295591	0.4550028196752893
1.3051503759398568	2.2410523897764154	0.3364410090961787
1.3051503759398568	2.2906329752572403	0.25498826398866664
1.3051503759398568	2.3402135607380647	0.2693742896294406
1.3051503759398568	2.3897941462188896	0.4262360460752982
1.3051503759398568	2.4393747316997145	0.570279695232168
1.3051503759398568	2.488955317180539	0.5743981426220285
1.3051503759398568	2.538535902661364	0.6009910457907858
1.3051503759398568	2.588116488142189	0.6638818760365225
1.3051503759398568	2.637697073623014	0.5956072291449637
1.3051503759398568	2.687277659103839	0.6109614185730026
1.3051503759398568	2.736858244584664	0.6350951057332989
1.3051503759398568	2.7864388300654888	0.6811020640378144
1.3051503759398568	2.8360194155463136	0.7567648315483676
1.3051503759398568	2.885600001027139	0.7557268775802549
1.3051503759398568	2.935180586507964	0.7963427351042639
1.3051503759398568	2.9847611719887888	0.806963446326806
1.3051503759398568	3.0343417574696137	0.8014584095070649
1.3051503759398568	3.0839223429504385	0.7833404411542211
1.3051503759398568	3.133502928431264	0.765210819738456
1.3051503759398568	3.1830835139120888	0.7549123459638063
1.3051503759398568	3.2326640993929137	0.7603523805896883
1.3051503759398568	3.2822446848737385	0.7780970072630559
1.3051503759398568	3.3318252703545634	0.8034160337297014
1.3051503759398568	3.3814058558353883	0.8267467724043284
1.3051503759398568	3.4309864413162137	0.8216423615639854
1.3051503759398568	3.4805670267970386	0.7991862399263261
1.3051503759398568	3.5301476122778634	0.7525977837377811
1.3051503759398568	3.5797281977586883	0.6977714026192381
1.3051503759398568	3.6293087832395132	0.6582773323865871
1.3051503759398568	3.6788893687203386	0.6642806904554084
1.3051503759398568	3.7284699542011634	0.6632676481382548
1.3051503759398568	3.7780505396819883	0.6661218246155103
1.3051503759398568	3.8276311251628132	0.6433226967688838
1.3051503759398568	3.877211710643638	0.6097585610743802
1.3051503759398568	3.926792296124463	0.5618770330365854
1.3051503759398568	3.9763728816052883	0.530705252032752
1.3051503759398568	4.025953467086113	0.5506558976084622
1.3051503759398568	4.075534052566939	0.6219809413269504
1.3051503759398568	4.125114638047763	0.6593566177699739
1.3051503759398568	4.174695223528588	0.6261706447596141
1.3051503759398568	4.224275809009413	0.6090960467855303
1.3051503759398568	4.273856394490238	0.6024773968210789
1.3051503759398568	4.323436979971063	0.6095931897256144
1.3051503759398568	4.373017565451888	0.650982463371912
1.3051503759398568	4.422598150932713	0.7376881534542038
1.3051503759398568	4.472178736413538	0.807817182729427
1.3051503759398568	4.521759321894363	0.8347482550018621
1.3051503759398568	4.5713399073751875	0.83401606411761
1.3051503759398568	4.620920492856013	0.838821485906625
1.3051503759398568	4.670501078336838	0.8262989359167427
1.3051503759398568	4.720081663817663	0.8067340499633993
1.3051503759398568	4.769662249298488	0.7936344467173693
1.3051503759398568	4.819242834779312	0.8162475834216383
1.3051503759398568	4.868823420260138	0.8591831198045715
1.3051503759398568	4.918404005740963	0.8918976067712303
1.3051503759398568	4.9679845912217875	0.894355100933876
1.3051503759398568	5.017565176702612	0.9028347297456689
1.3051503759398568	5.0671457621834355	0.8889552333748155
1.3051503759398568	5.11672634766426	0.8593268878634233
1.3051503759398568	5.166306933145084	0.8292747691607968
1.3051503759398568	5.215887518625909	0.8102205501410116
1.3051503759398568	5.265468104106733	0.817072348620325
1.3051503759398568	5.315048689587558	0.82779108321105
1.3051503759398568	5.364629275068382	0.8468843162082574
1.3051503759398568	5.414209860549207	0.8368212666519678
1.3051503759398568	5.463790446030031	0.8167085546785975
1.3051503759398568	5.5133710315108555	0.7769487625002598
1.3051503759398568	5.56295161699168	0.7390893406464106
1.3051503759398568	5.612532202472504	0.7666640482016136
1.3051503759398568	5.662112787953329	0.7517262583225097
1.3051503759398568	5.711693373434153	0.7396551260922082
1.3051503759398568	5.761273958914978	0.7664230228447569
1.3051503759398568	5.810854544395802	0.7339277653613244
1.3051503759398568	5.860435129876627	0.696809109582967
1.3051503759398568	5.910015715357451	0.6667571123252323
1.3051503759398568	5.9595963008382755	0.6815498325361052
1.3051503759398568	6.0091768863191	0.7803233484441986
1.3051503759398568	6.058757471799924	0.7983129961136077
1.3051503759398568	6.108338057280749	0.8028737012978407
1.3051503759398568	6.157918642761573	0.8234865570653745
1.3051503759398568	6.207499228242398	0.8063618873168151
1.3051503759398568	6.257079813723222	0.782028638428336
1.3051503759398568	6.306660399204047	0.7629521549731048
1.3051503759398568	6.356240984684871	0.7786285241609937
1.3051503759398568	6.4058215701656955	0.8115885257772518
1.3051503759398568	6.45540215564652	0.861140526807861
1.3051503759398568	6.504982741127344	0.8590126574222307
1.3051503759398568	6.554563326608169	0.8846233515330852
1.3051503759398568	6.604143912088993	0.8825695855177143
1.3051503759398568	6.653724497569818	0.8664782027487009
1.3051503759398568	6.703305083050642	0.8422514846600762
1.3051503759398568	6.752885668531466	0.8309116918467673
1.3051503759398568	6.80246625401229	0.8242563774859094
1.3051503759398568	6.852046839493115	0.8787161397442854
1.3051503759398568	6.901627424973939	0.8844418666972038
1.3051503759398568	6.9512080104547636	0.8789466918302908
1.3051503759398568	7.000788595935588	0.8811183200694317
1.3051503759398568	7.0503691814164124	0.8719796422543944
1.3051503759398568	7.099949766897237	0.8521082850584005
1.3051503759398568	7.149530352378061	0.8318550771111748
1.3051503759398568	7.199110937858886	0.846262736757378
1.3051503759398568	7.24869152333971	0.8501149596030625
1.3051503759398568	7.298272108820535	0.8743409675084804
1.3051503759398568	7.347852694301359	0.856371391783015
1.3051503759398568	7.397433279782184	0.8448276572319731
1.3051503759398568	7.447013865263008	0.8287307710206363
1.3051503759398568	7.4965944507438325	0.813884040175372
1.3051503759398568	7.546175036224657	0.7995895086920868
1.3051503759398568	7.595755621705481	0.8202155757186449
1.3051503759398568	7.645336207186306	0.8390031953798658
1.3051503759398568	7.69491679266713	0.8755855706437784
1.3051503759398568	7.744497378147955	0.8555322499696757
1.3051503759398568	7.794077963628779	0.8309028900096671
1.3051503759398568	7.843658549109604	0.801496652243323
1.3051503759398568	7.893239134590428	0.7983467928219249
1.3051503759398568	7.9428197200712525	0.8230148178083433
1.3051503759398568	7.992400305552077	0.8351330880606842
1.3051503759398568	8.041980891032901	0.8598576300340343
1.3051503759398568	8.091561476513725	0.8908514633773538
1.3051503759398568	8.14114206199455	0.8949961718964228
1.3051503759398568	8.190722647475374	0.8805106423840556
1.3051503759398568	8.2403032329562	0.8544392445019858
1.3051503759398568	8.289883818437023	0.8346160343723082
1.3051503759398568	8.339464403917848	0.8551406910321913
1.3051503759398568	8.389044989398672	0.8749559210255939
1.3051503759398568	8.438625574879497	0.8748334744499627
1.3051503759398568	8.48820616036032	0.8797872145564934
1.3051503759398568	8.537786745841146	0.9030521519694177
1.3051503759398568	8.58736733132197	0.9018753955464236
1.3051503759398568	8.636947916802795	0.8891407987205606
1.3051503759398568	8.686528502283618	0.8699969673503832
1.3051503759398568	8.736109087764444	0.8559412762940587
1.3051503759398568	8.785689673245267	0.8939740971807542
1.3051503759398568	8.835270258726093	0.8908496272703664
1.3051503759398568	8.884850844206916	0.873390462153311
1.3051503759398568	8.934431429687741	0.8889335945539644
1.3051503759398568	8.984012015168565	0.8833434804619397
1.3051503759398568	9.03359260064939	0.8702958487956453
1.3051503759398568	9.083173186130214	0.8514925615835118
1.3051503759398568	9.13275377161104	0.8475286111163103
1.3051503759398568	9.182334357091863	0.8810080156878705
1.3051503759398568	9.231914942572688	0.8951284173838706
1.3051503759398568	9.281495528053512	0.891822353382669
1.3051503759398568	9.331076113534335	0.8795844084589252
1.3051503759398568	9.38065669901516	0.8635199461729354
1.3051503759398568	9.430237284495984	0.8394063039053071
1.3051503759398568	9.47981786997681	0.8089417109149992
1.3051503759398568	9.529398455457633	0.8136336093052156
1.3051503759398568	9.578979040938458	0.8504215328849376
1.3051503759398568	9.628559626419282	0.8920182190417224
1.3051503759398568	9.678140211900107	0.9002918550700209
1.3051503759398568	9.72772079738093	0.8954583594137807
1.3051503759398568	9.777301382861756	0.8832338371663527
1.3051503759398568	9.82688196834258	0.8699293967031778
1.3051503759398568	9.876462553823405	0.8550494903246103
1.3051503759398568	9.926043139304229	0.8486782471054788
1.3151842105263234	0.009926043139304244	0.21263495039689936
1.3151842105263234	0.05950662862012895	0.21348073909507623
1.3151842105263234	0.10908721410095365	0.2155339630690183
1.3151842105263234	0.15866779958177835	0.21879434378076718
1.3151842105263234	0.20824838506260304	0.22326430543641199
1.3151842105263234	0.25782897054342774	0.22895319758099572
1.3151842105263234	0.3074095560242524	0.2358837300790666
1.3151842105263234	0.35699014150507713	0.2441013879110371
1.3151842105263234	0.4065707269859018	0.25368804458457767
1.3151842105263234	0.4561513124667265	0.264781630778826
1.3151842105263234	0.5057318979475512	0.27760446931147714
1.3151842105263234	0.5553124834283759	0.29250313448917953
1.3151842105263234	0.6048930689092006	0.3099996740601807
1.3151842105263234	0.6544736543900253	0.3308370927767359
1.3151842105263234	0.70405423987085	0.3559330479732998
1.3151842105263234	0.7536348253516747	0.38591455199854535
1.3151842105263234	0.8032154108324994	0.41925235667003263
1.3151842105263234	0.852795996313324	0.4475299023854548
1.3151842105263234	0.9023765817941488	0.45258237542956653
1.3151842105263234	0.9519571672749735	0.4254013445231311
1.3151842105263234	1.0015377527557983	0.387617079396767
1.3151842105263234	1.051118338236623	0.3625585883726102
1.3151842105263234	1.1006989237174476	0.3543335257099019
1.3151842105263234	1.1502795091982723	0.3591970331490726
1.3151842105263234	1.199860094679097	0.37461407969620164
1.3151842105263234	1.2494406801599216	0.4023717984266082
1.3151842105263234	1.2990212656407463	0.4503922761168273
1.3151842105263234	1.348601851121571	0.5090496508311535
1.3151842105263234	1.3981824366023958	0.51557004942289
1.3151842105263234	1.4477630220832205	0.48405251924396564
1.3151842105263234	1.4973436075640452	0.45634326060515784
1.3151842105263234	1.5469241930448698	0.44511752742791616
1.3151842105263234	1.5965047785256945	0.4466002830153118
1.3151842105263234	1.6460853640065192	0.44792824970560624
1.3151842105263234	1.6956659494873438	0.43588844569212437
1.3151842105263234	1.7452465349681685	0.4277509869758508
1.3151842105263234	1.7948271204489934	0.4978615371010028
1.3151842105263234	1.844407705929818	0.4687604496167759
1.3151842105263234	1.8939882914106427	0.38149584218980465
1.3151842105263234	1.9435688768914674	0.30188281805487827
1.3151842105263234	1.993149462372292	0.33221441583102596
1.3151842105263234	2.0427300478531167	0.39950535502221096
1.3151842105263234	2.0923106333339416	0.4039574557919245
1.3151842105263234	2.141891218814766	0.375972602719436
1.3151842105263234	2.191471804295591	0.4436714567953371
1.3151842105263234	2.2410523897764154	0.31369445937291185
1.3151842105263234	2.2906329752572403	0.24898071486076173
1.3151842105263234	2.3402135607380647	0.29463780738624284
1.3151842105263234	2.3897941462188896	0.4724130528480917
1.3151842105263234	2.4393747316997145	0.5888799368413603
1.3151842105263234	2.488955317180539	0.580639943598743
1.3151842105263234	2.538535902661364	0.6149202652178822
1.3151842105263234	2.588116488142189	0.6165912444074987
1.3151842105263234	2.637697073623014	0.6016226829606446
1.3151842105263234	2.687277659103839	0.6174077330110644
1.3151842105263234	2.736858244584664	0.6444814091874291
1.3151842105263234	2.7864388300654888	0.6967248092059403
1.3151842105263234	2.8360194155463136	0.7738502127432909
1.3151842105263234	2.885600001027139	0.7644587993440178
1.3151842105263234	2.935180586507964	0.8018319445194669
1.3151842105263234	2.9847611719887888	0.8082395714006708
1.3151842105263234	3.0343417574696137	0.7959688326585465
1.3151842105263234	3.0839223429504385	0.7758393711743196
1.3151842105263234	3.133502928431264	0.7586269545094619
1.3151842105263234	3.1830835139120888	0.7507994855522346
1.3151842105263234	3.2326640993929137	0.7640218291262965
1.3151842105263234	3.2822446848737385	0.7802362174269559
1.3151842105263234	3.3318252703545634	0.8035185983313117
1.3151842105263234	3.3814058558353883	0.8223930096301575
1.3151842105263234	3.4309864413162137	0.8129658079044929
1.3151842105263234	3.4805670267970386	0.7817121623264824
1.3151842105263234	3.5301476122778634	0.728190171951794
1.3151842105263234	3.5797281977586883	0.6758500406268568
1.3151842105263234	3.6293087832395132	0.6452744119109803
1.3151842105263234	3.6788893687203386	0.6580920098829445
1.3151842105263234	3.7284699542011634	0.6876016904115957
1.3151842105263234	3.7780505396819883	0.6507433587745787
1.3151842105263234	3.8276311251628132	0.6236076241666361
1.3151842105263234	3.877211710643638	0.583858635304857
1.3151842105263234	3.926792296124463	0.5380870990347122
1.3151842105263234	3.9763728816052883	0.5311894092894048
1.3151842105263234	4.025953467086113	0.6541655825752823
1.3151842105263234	4.075534052566939	0.6506616955150972
1.3151842105263234	4.125114638047763	0.6506518766721135
1.3151842105263234	4.174695223528588	0.6216056756167745
1.3151842105263234	4.224275809009413	0.6089675332211706
1.3151842105263234	4.273856394490238	0.607121000438025
1.3151842105263234	4.323436979971063	0.6256197505550205
1.3151842105263234	4.373017565451888	0.6855453035897249
1.3151842105263234	4.422598150932713	0.7709915275925328
1.3151842105263234	4.472178736413538	0.8346362760709536
1.3151842105263234	4.521759321894363	0.8302430707255489
1.3151842105263234	4.5713399073751875	0.843096295038949
1.3151842105263234	4.620920492856013	0.8391182192861193
1.3151842105263234	4.670501078336838	0.8226416988761611
1.3151842105263234	4.720081663817663	0.8030515691780393
1.3151842105263234	4.769662249298488	0.803055811805596
1.3151842105263234	4.819242834779312	0.8346369871068338
1.3151842105263234	4.868823420260138	0.8752999760447228
1.3151842105263234	4.918404005740963	0.8854027736739095
1.3151842105263234	4.9679845912217875	0.9010816389422621
1.3151842105263234	5.017565176702612	0.8980794253970608
1.3151842105263234	5.0671457621834355	0.8745215408038148
1.3151842105263234	5.11672634766426	0.8421313428625846
1.3151842105263234	5.166306933145084	0.8179564263288915
1.3151842105263234	5.215887518625909	0.8086965644111519
1.3151842105263234	5.265468104106733	0.8187870581439798
1.3151842105263234	5.315048689587558	0.8597669075430246
1.3151842105263234	5.364629275068382	0.8376542959049719
1.3151842105263234	5.414209860549207	0.8232267466937679
1.3151842105263234	5.463790446030031	0.7911366704562814
1.3151842105263234	5.5133710315108555	0.7439141941782552
1.3151842105263234	5.56295161699168	0.7402823860907927
1.3151842105263234	5.612532202472504	0.7521572548394646
1.3151842105263234	5.662112787953329	0.7485248137406039
1.3151842105263234	5.711693373434153	0.8104620827078503
1.3151842105263234	5.761273958914978	0.7449971602150963
1.3151842105263234	5.810854544395802	0.7109254170525328
1.3151842105263234	5.860435129876627	0.6732730364711557
1.3151842105263234	5.910015715357451	0.6678157166944289
1.3151842105263234	5.9595963008382755	0.7139304635087703
1.3151842105263234	6.0091768863191	0.7962959148603463
1.3151842105263234	6.058757471799924	0.8104879433656428
1.3151842105263234	6.108338057280749	0.8419963510348764
1.3151842105263234	6.157918642761573	0.8174658346172547
1.3151842105263234	6.207499228242398	0.7962856103392204
1.3151842105263234	6.257079813723222	0.7714910231744657
1.3151842105263234	6.306660399204047	0.7709481091546182
1.3151842105263234	6.356240984684871	0.8018626469097225
1.3151842105263234	6.4058215701656955	0.8619985093795965
1.3151842105263234	6.45540215564652	0.8640149224062893
1.3151842105263234	6.504982741127344	0.8840205183720676
1.3151842105263234	6.554563326608169	0.8864214348903129
1.3151842105263234	6.604143912088993	0.8752745679849098
1.3151842105263234	6.653724497569818	0.8525216731102349
1.3151842105263234	6.703305083050642	0.8324263578621085
1.3151842105263234	6.752885668531466	0.835733504960497
1.3151842105263234	6.80246625401229	0.8678524985709044
1.3151842105263234	6.852046839493115	0.8802624214402774
1.3151842105263234	6.901627424973939	0.876929620451039
1.3151842105263234	6.9512080104547636	0.8811239222489616
1.3151842105263234	7.000788595935588	0.8755399429707851
1.3151842105263234	7.0503691814164124	0.8583271703480743
1.3151842105263234	7.099949766897237	0.8349303399098281
1.3151842105263234	7.149530352378061	0.8276980492759816
1.3151842105263234	7.199110937858886	0.8420361235885631
1.3151842105263234	7.24869152333971	0.872765460107938
1.3151842105263234	7.298272108820535	0.8589995056833452
1.3151842105263234	7.347852694301359	0.8459804064610796
1.3151842105263234	7.397433279782184	0.8294090460175901
1.3151842105263234	7.447013865263008	0.8137552983590038
1.3151842105263234	7.4965944507438325	0.8024791082911334
1.3151842105263234	7.546175036224657	0.8024935820350926
1.3151842105263234	7.595755621705481	0.8361752494009421
1.3151842105263234	7.645336207186306	0.8445217161175469
1.3151842105263234	7.69491679266713	0.8622954379886366
1.3151842105263234	7.744497378147955	0.8384827535205397
1.3151842105263234	7.794077963628779	0.8072263100123105
1.3151842105263234	7.843658549109604	0.7907150609548552
1.3151842105263234	7.893239134590428	0.8204604920815398
1.3151842105263234	7.9428197200712525	0.834341152911065
1.3151842105263234	7.992400305552077	0.8577539485299612
1.3151842105263234	8.041980891032901	0.8669992190945982
1.3151842105263234	8.091561476513725	0.8984722348447872
1.3151842105263234	8.14114206199455	0.8866320039349813
1.3151842105263234	8.190722647475374	0.86254203511404
1.3151842105263234	8.2403032329562	0.8382859028790408
1.3151842105263234	8.289883818437023	0.8377256930271045
1.3151842105263234	8.339464403917848	0.8776488729215774
1.3151842105263234	8.389044989398672	0.877003860806251
1.3151842105263234	8.438625574879497	0.8744025650437027
1.3151842105263234	8.48820616036032	0.902429783354584
1.3151842105263234	8.537786745841146	0.9025048527659589
1.3151842105263234	8.58736733132197	0.8922889217287946
1.3151842105263234	8.636947916802795	0.8728699738570563
1.3151842105263234	8.686528502283618	0.8594786097806804
1.3151842105263234	8.736109087764444	0.890324578747222
1.3151842105263234	8.785689673245267	0.894891291325492
1.3151842105263234	8.835270258726093	0.8785395353260033
1.3151842105263234	8.884850844206916	0.8888009112092345
1.3151842105263234	8.934431429687741	0.8830111171576076
1.3151842105263234	8.984012015168565	0.8706973411475449
1.3151842105263234	9.03359260064939	0.8507326214362599
1.3151842105263234	9.083173186130214	0.8454971299081928
1.3151842105263234	9.13275377161104	0.8727198058743568
1.3151842105263234	9.182334357091863	0.8937301654289846
1.3151842105263234	9.231914942572688	0.8815765840956231
1.3151842105263234	9.281495528053512	0.8812145910598865
1.3151842105263234	9.331076113534335	0.8655608754941956
1.3151842105263234	9.38065669901516	0.8427124404863697
1.3151842105263234	9.430237284495984	0.8130084578511712
1.3151842105263234	9.47981786997681	0.8070370280268363
1.3151842105263234	9.529398455457633	0.8455657107346282
1.3151842105263234	9.578979040938458	0.8840718418347108
1.3151842105263234	9.628559626419282	0.9029488729769266
1.3151842105263234	9.678140211900107	0.8977623684278393
1.3151842105263234	9.72772079738093	0.8852150084725143
1.3151842105263234	9.777301382861756	0.8721259272879311
1.3151842105263234	9.82688196834258	0.8606105749702048
1.3151842105263234	9.876462553823405	0.8535724159761021
1.3151842105263234	9.926043139304229	0.8659013725970423
1.3252180451127895	0.009926043139304244	0.21263506242901759
1.3252180451127895	0.05950662862012895	0.21348477492035337
1.3252180451127895	0.10908721410095365	0.2155476048143646
1.3252180451127895	0.15866779958177835	0.21882348410085362
1.3252180451127895	0.20824838506260304	0.22331521751048775
1.3252180451127895	0.25782897054342774	0.22903277738442013
1.3252180451127895	0.3074095560242524	0.23599985764957926
1.3252180451127895	0.35699014150507713	0.244263479716723
1.3252180451127895	0.4065707269859018	0.2539079121866227
1.3252180451127895	0.4561513124667265	0.2650748314133464
1.3252180451127895	0.5057318979475512	0.27799243874268914
1.3252180451127895	0.5553124834283759	0.293016502714594
1.3252180451127895	0.6048930689092006	0.31068306364148085
1.3252180451127895	0.6544736543900253	0.33175434386519503
1.3252180451127895	0.70405423987085	0.35716484327317616
1.3252180451127895	0.7536348253516747	0.3875122898139954
1.3252180451127895	0.8032154108324994	0.42103000400678875
1.3252180451127895	0.852795996313324	0.44854463458625493
1.3252180451127895	0.9023765817941488	0.45111695385111056
1.3252180451127895	0.9519571672749735	0.42136140704627706
1.3252180451127895	1.0015377527557983	0.38322881351282906
1.3252180451127895	1.051118338236623	0.35925717398061957
1.3252180451127895	1.1006989237174476	0.35221921707133885
1.3252180451127895	1.1502795091982723	0.3579891401389524
1.3252180451127895	1.199860094679097	0.3741534935380343
1.3252180451127895	1.2494406801599216	0.4030110385048231
1.3252180451127895	1.2990212656407463	0.4532180130942318
1.3252180451127895	1.348601851121571	0.5102158364115511
1.3252180451127895	1.3981824366023958	0.5097306469682645
1.3252180451127895	1.4477630220832205	0.47620237034242063
1.3252180451127895	1.4973436075640452	0.4494387364204535
1.3252180451127895	1.5469241930448698	0.44049115530685967
1.3252180451127895	1.5965047785256945	0.4436217535818314
1.3252180451127895	1.6460853640065192	0.44473608041552565
1.3252180451127895	1.6956659494873438	0.43045290830526795
1.3252180451127895	1.7452465349681685	0.4308634223466316
1.3252180451127895	1.7948271204489934	0.49783035049854096
1.3252180451127895	1.844407705929818	0.45481073604618805
1.3252180451127895	1.8939882914106427	0.3599687069192902
1.3252180451127895	1.9435688768914674	0.2889936430696754
1.3252180451127895	1.993149462372292	0.3397090010800617
1.3252180451127895	2.0427300478531167	0.40376456582194964
1.3252180451127895	2.0923106333339416	0.3978873044382631
1.3252180451127895	2.141891218814766	0.382254862557973
1.3252180451127895	2.191471804295591	0.4189832942652428
1.3252180451127895	2.2410523897764154	0.2941140364477821
1.3252180451127895	2.2906329752572403	0.24876726898554438
1.3252180451127895	2.3402135607380647	0.32760666358123547
1.3252180451127895	2.3897941462188896	0.5162964612969472
1.3252180451127895	2.4393747316997145	0.6004690409175648
1.3252180451127895	2.488955317180539	0.5881893005405037
1.3252180451127895	2.538535902661364	0.6304055810661799
1.3252180451127895	2.588116488142189	0.6007539550974403
1.3252180451127895	2.637697073623014	0.6072248367447666
1.3252180451127895	2.687277659103839	0.6239041198230653
1.3252180451127895	2.736858244584664	0.6545738560389482
1.3252180451127895	2.7864388300654888	0.7135031797235264
1.3252180451127895	2.8360194155463136	0.7854204454701944
1.3252180451127895	2.885600001027139	0.777501304986692
1.3252180451127895	2.935180586507964	0.8039200869542831
1.3252180451127895	2.9847611719887888	0.805849317385618
1.3252180451127895	3.0343417574696137	0.7893041825805048
1.3252180451127895	3.0839223429504385	0.7681111759740453
1.3252180451127895	3.133502928431264	0.7523943219635232
1.3252180451127895	3.1830835139120888	0.7475207735987114
1.3252180451127895	3.2326640993929137	0.7742122286885931
1.3252180451127895	3.2822446848737385	0.786287678539789
1.3252180451127895	3.3318252703545634	0.7944347870891011
1.3252180451127895	3.3814058558353883	0.8172398539586504
1.3252180451127895	3.4309864413162137	0.8015143483329978
1.3252180451127895	3.4805670267970386	0.7608555814825736
1.3252180451127895	3.5301476122778634	0.7032697109992541
1.3252180451127895	3.5797281977586883	0.6563736634377055
1.3252180451127895	3.6293087832395132	0.6864664895127608
1.3252180451127895	3.6788893687203386	0.6554525010791892
1.3252180451127895	3.7284699542011634	0.6593490296823953
1.3252180451127895	3.7780505396819883	0.6336280939762586
1.3252180451127895	3.8276311251628132	0.6016554336361601
1.3252180451127895	3.877211710643638	0.5572850841650093
1.3252180451127895	3.926792296124463	0.5237156786803876
1.3252180451127895	3.9763728816052883	0.5438034862433073
1.3252180451127895	4.025953467086113	0.6137959636810639
1.3252180451127895	4.075534052566939	0.6678728537257559
1.3252180451127895	4.125114638047763	0.6410982388577904
1.3252180451127895	4.174695223528588	0.619448836269747
1.3252180451127895	4.224275809009413	0.610850768488047
1.3252180451127895	4.273856394490238	0.6155523894858396
1.3252180451127895	4.323436979971063	0.6494754697243531
1.3252180451127895	4.373017565451888	0.7201149678805272
1.3252180451127895	4.422598150932713	0.8032912232241671
1.3252180451127895	4.472178736413538	0.8484493689632513
1.3252180451127895	4.521759321894363	0.8389640563046048
1.3252180451127895	4.5713399073751875	0.8476309492168554
1.3252180451127895	4.620920492856013	0.8370134995592026
1.3252180451127895	4.670501078336838	0.8182727906506537
1.3252180451127895	4.720081663817663	0.8011730969744137
1.3252180451127895	4.769662249298488	0.8131741627536325
1.3252180451127895	4.819242834779312	0.8533530905826932
1.3252180451127895	4.868823420260138	0.8881217541561022
1.3252180451127895	4.918404005740963	0.892612977747368
1.3252180451127895	4.9679845912217875	0.901909771826455
1.3252180451127895	5.017565176702612	0.8878202857435653
1.3252180451127895	5.0671457621834355	0.8567246490374657
1.3252180451127895	5.11672634766426	0.8262581131452896
1.3252180451127895	5.166306933145084	0.8084772517970544
1.3252180451127895	5.215887518625909	0.8106040214429862
1.3252180451127895	5.265468104106733	0.8170090982379354
1.3252180451127895	5.315048689587558	0.8423653441273116
1.3252180451127895	5.364629275068382	0.8268446985394876
1.3252180451127895	5.414209860549207	0.8029168741721767
1.3252180451127895	5.463790446030031	0.7590905574055508
1.3252180451127895	5.5133710315108555	0.7175700137941107
1.3252180451127895	5.56295161699168	0.7644261893528284
1.3252180451127895	5.612532202472504	0.7495807242409888
1.3252180451127895	5.662112787953329	0.7359329487262263
1.3252180451127895	5.711693373434153	0.7601129510631645
1.3252180451127895	5.761273958914978	0.7245686513058716
1.3252180451127895	5.810854544395802	0.6859238834506165
1.3252180451127895	5.860435129876627	0.662116968213442
1.3252180451127895	5.910015715357451	0.6892760782210243
1.3252180451127895	5.9595963008382755	0.7761301352791568
1.3252180451127895	6.0091768863191	0.8099220618897158
1.3252180451127895	6.058757471799924	0.8109468768914251
1.3252180451127895	6.108338057280749	0.8278137555139284
1.3252180451127895	6.157918642761573	0.8095879040246357
1.3252180451127895	6.207499228242398	0.7846787748150498
1.3252180451127895	6.257079813723222	0.769360583218454
1.3252180451127895	6.306660399204047	0.7906397599596622
1.3252180451127895	6.356240984684871	0.8193404388873841
1.3252180451127895	6.4058215701656955	0.8688408578859835
1.3252180451127895	6.45540215564652	0.8570355660089242
1.3252180451127895	6.504982741127344	0.8880730129625658
1.3252180451127895	6.554563326608169	0.8825076596917204
1.3252180451127895	6.604143912088993	0.8632039943497818
1.3252180451127895	6.653724497569818	0.8386062826292212
1.3252180451127895	6.703305083050642	0.8323821335321947
1.3252180451127895	6.752885668531466	0.8472564770466017
1.3252180451127895	6.80246625401229	0.8828006198616893
1.3252180451127895	6.852046839493115	0.8778158201554502
1.3252180451127895	6.901627424973939	0.8799798097231855
1.3252180451127895	6.9512080104547636	0.8780983992199412
1.3252180451127895	7.000788595935588	0.863982579937223
1.3252180451127895	7.0503691814164124	0.8407998811140514
1.3252180451127895	7.099949766897237	0.8255616751657194
1.3252180451127895	7.149530352378061	0.837890353761677
1.3252180451127895	7.199110937858886	0.8483917634219384
1.3252180451127895	7.24869152333971	0.8653562216193049
1.3252180451127895	7.298272108820535	0.8476838157724309
1.3252180451127895	7.347852694301359	0.8306994809064678
1.3252180451127895	7.397433279782184	0.8122489441103661
1.3252180451127895	7.447013865263008	0.8044954320166725
1.3252180451127895	7.4965944507438325	0.8019253152298073
1.3252180451127895	7.546175036224657	0.8310238985768279
1.3252180451127895	7.595755621705481	0.8450358198545119
1.3252180451127895	7.645336207186306	0.8710744487471266
1.3252180451127895	7.69491679266713	0.8462929922419563
1.3252180451127895	7.744497378147955	0.8154893231023227
1.3252180451127895	7.794077963628779	0.7893218135558071
1.3252180451127895	7.843658549109604	0.8050076213267705
1.3252180451127895	7.893239134590428	0.8354979024405712
1.3252180451127895	7.9428197200712525	0.8545737128637814
1.3252180451127895	7.992400305552077	0.8716030497744
1.3252180451127895	8.041980891032901	0.9023963240496251
1.3252180451127895	8.091561476513725	0.8919844686625529
1.3252180451127895	8.14114206199455	0.8708348511077135
1.3252180451127895	8.190722647475374	0.8439157229998286
1.3252180451127895	8.2403032329562	0.8343856334715876
1.3252180451127895	8.289883818437023	0.8739632794538073
1.3252180451127895	8.339464403917848	0.880523374605854
1.3252180451127895	8.389044989398672	0.8796427198052896
1.3252180451127895	8.438625574879497	0.9025018958118103
1.3252180451127895	8.48820616036032	0.9026288624762606
1.3252180451127895	8.537786745841146	0.8950009366440528
1.3252180451127895	8.58736733132197	0.8761427966945943
1.3252180451127895	8.636947916802795	0.8622593331153869
1.3252180451127895	8.686528502283618	0.8607001962937131
1.3252180451127895	8.736109087764444	0.8969999098304825
1.3252180451127895	8.785689673245267	0.8856178670105709
1.3252180451127895	8.835270258726093	0.8892468097457796
1.3252180451127895	8.884850844206916	0.8828541160318718
1.3252180451127895	8.934431429687741	0.8711805030011563
1.3252180451127895	8.984012015168565	0.8508871790609003
1.3252180451127895	9.03359260064939	0.8418281448072636
1.3252180451127895	9.083173186130214	0.8345201814787345
1.3252180451127895	9.13275377161104	0.8880586610356923
1.3252180451127895	9.182334357091863	0.889467981540714
1.3252180451127895	9.231914942572688	0.8830227327552626
1.3252180451127895	9.281495528053512	0.867712971766093
1.3252180451127895	9.331076113534335	0.8460793705551279
1.3252180451127895	9.38065669901516	0.8180921563579909
1.3252180451127895	9.430237284495984	0.8068334978137308
1.3252180451127895	9.47981786997681	0.8240538257593234
1.3252180451127895	9.529398455457633	0.8764946339987026
1.3252180451127895	9.578979040938458	0.902519785390069
1.3252180451127895	9.628559626419282	0.9001341819954596
1.3252180451127895	9.678140211900107	0.887328866089322
1.3252180451127895	9.72772079738093	0.8733585382301413
1.3252180451127895	9.777301382861756	0.8651228394846633
1.3252180451127895	9.82688196834258	0.8584582658657699
1.3252180451127895	9.876462553823405	0.8499553921141505
1.3252180451127895	9.926043139304229	0.8824807492788527
1.3352518796992556	0.009926043139304244	0.2126351749832484
1.3352518796992556	0.05950662862012895	0.21348882980423375
1.3352518796992556	0.10908721410095365	0.21556131304954235
1.3352518796992556	0.15866779958177835	0.21885277356935154
1.3352518796992556	0.20824838506260304	0.22336640757188664
1.3352518796992556	0.25782897054342774	0.22911282724820092
1.3352518796992556	0.3074095560242524	0.23611673634519711
1.3352518796992556	0.35699014150507713	0.24442673167159776
1.3352518796992556	0.4065707269859018	0.25412953691273615
1.3352518796992556	0.4561513124667265	0.265370668644631
1.3352518796992556	0.5057318979475512	0.27838435866141426
1.3352518796992556	0.5553124834283759	0.2935358135093208
1.3352518796992556	0.6048930689092006	0.3113754325434454
1.3352518796992556	0.6544736543900253	0.33268505404046683
1.3352518796992556	0.70405423987085	0.3584156308252854
1.3352518796992556	0.7536348253516747	0.3891303583836753
1.3352518796992556	0.8032154108324994	0.4228013556552406
1.3352518796992556	0.852795996313324	0.4494472677389639
1.3352518796992556	0.9023765817941488	0.4494069401724911
1.3352518796992556	0.9519571672749735	0.41716325224445777
1.3352518796992556	1.0015377527557983	0.3788739656485557
1.3352518796992556	1.051118338236623	0.35606422185571307
1.3352518796992556	1.1006989237174476	0.35020664344689967
1.3352518796992556	1.1502795091982723	0.3568566817758397
1.3352518796992556	1.199860094679097	0.3737550418756239
1.3352518796992556	1.2494406801599216	0.4037720298988634
1.3352518796992556	1.2990212656407463	0.4562411109315141
1.3352518796992556	1.348601851121571	0.5106727258110914
1.3352518796992556	1.3981824366023958	0.503364596298597
1.3352518796992556	1.4477630220832205	0.4682642862218901
1.3352518796992556	1.4973436075640452	0.44274144430172807
1.3352518796992556	1.5469241930448698	0.4362079837002421
1.3352518796992556	1.5965047785256945	0.44085117098700505
1.3352518796992556	1.6460853640065192	0.4414535803595285
1.3352518796992556	1.6956659494873438	0.4247496260590585
1.3352518796992556	1.7452465349681685	0.4372899277685278
1.3352518796992556	1.7948271204489934	0.49493163477945
1.3352518796992556	1.844407705929818	0.439353395386419
1.3352518796992556	1.8939882914106427	0.33769407663848783
1.3352518796992556	1.9435688768914674	0.2802300132905653
1.3352518796992556	1.993149462372292	0.3494141131444464
1.3352518796992556	2.0427300478531167	0.40677536163556494
1.3352518796992556	2.0923106333339416	0.3908773831813412
1.3352518796992556	2.141891218814766	0.40011402994151074
1.3352518796992556	2.191471804295591	0.38956437497765956
1.3352518796992556	2.2410523897764154	0.27819744418057746
1.3352518796992556	2.2906329752572403	0.2550081657984476
1.3352518796992556	2.3402135607380647	0.3670653002903973
1.3352518796992556	2.3897941462188896	0.5556005408343386
1.3352518796992556	2.4393747316997145	0.6061531397873251
1.3352518796992556	2.488955317180539	0.5968734989257808
1.3352518796992556	2.538535902661364	0.6502842135102734
1.3352518796992556	2.588116488142189	0.6015234340463551
1.3352518796992556	2.637697073623014	0.6124671496346294
1.3352518796992556	2.687277659103839	0.630588721506376
1.3352518796992556	2.736858244584664	0.6655327097098215
1.3352518796992556	2.7864388300654888	0.7312275275385185
1.3352518796992556	2.8360194155463136	0.7856385494894899
1.3352518796992556	2.885600001027139	0.7884762651154822
1.3352518796992556	2.935180586507964	0.8009162489745077
1.3352518796992556	2.9847611719887888	0.8016274469334037
1.3352518796992556	3.0343417574696137	0.7817314317987755
1.3352518796992556	3.0839223429504385	0.7603929271047084
1.3352518796992556	3.133502928431264	0.7466013375475411
1.3352518796992556	3.1830835139120888	0.745401509068377
1.3352518796992556	3.2326640993929137	0.7932652462164634
1.3352518796992556	3.2822446848737385	0.7907624201695707
1.3352518796992556	3.3318252703545634	0.8193924543069359
1.3352518796992556	3.3814058558353883	0.8103756589846699
1.3352518796992556	3.4309864413162137	0.7868445020770272
1.3352518796992556	3.4805670267970386	0.737158645964927
1.3352518796992556	3.5301476122778634	0.679270355379949
1.3352518796992556	3.5797281977586883	0.639830385880758
1.3352518796992556	3.6293087832395132	0.6542331962445483
1.3352518796992556	3.6788893687203386	0.6482520868309667
1.3352518796992556	3.7284699542011634	0.643183744686394
1.3352518796992556	3.7780505396819883	0.6147113786519943
1.3352518796992556	3.8276311251628132	0.5777314602932562
1.3352518796992556	3.877211710643638	0.5333739129535633
1.3352518796992556	3.926792296124463	0.5224397751581926
1.3352518796992556	3.9763728816052883	0.5644754108062258
1.3352518796992556	4.025953467086113	0.6419395233082665
1.3352518796992556	4.075534052566939	0.6718728986368132
1.3352518796992556	4.125114638047763	0.6349466463428785
1.3352518796992556	4.174695223528588	0.6192452801105314
1.3352518796992556	4.224275809009413	0.6151454501173536
1.3352518796992556	4.273856394490238	0.6291045380598854
1.3352518796992556	4.323436979971063	0.6804907214736542
1.3352518796992556	4.373017565451888	0.7652636082533709
1.3352518796992556	4.422598150932713	0.8293645577161679
1.3352518796992556	4.472178736413538	0.8436438287967036
1.3352518796992556	4.521759321894363	0.8491954655702225
1.3352518796992556	4.5713399073751875	0.848364686531062
1.3352518796992556	4.620920492856013	0.8333796623987874
1.3352518796992556	4.670501078336838	0.813903657269197
1.3352518796992556	4.720081663817663	0.80257839755048
1.3352518796992556	4.769662249298488	0.8293741391845522
1.3352518796992556	4.819242834779312	0.8688338867672314
1.3352518796992556	4.868823420260138	0.8902728487382897
1.3352518796992556	4.918404005740963	0.8995129578740384
1.3352518796992556	4.9679845912217875	0.8969950485114949
1.3352518796992556	5.017565176702612	0.872556374151542
1.3352518796992556	5.0671457621834355	0.8379197122785869
1.3352518796992556	5.11672634766426	0.8167310498143411
1.3352518796992556	5.166306933145084	0.8047254680351635
1.3352518796992556	5.215887518625909	0.8112946107876758
1.3352518796992556	5.265468104106733	0.8328191977507285
1.3352518796992556	5.315048689587558	0.829521400816944
1.3352518796992556	5.364629275068382	0.8112240115873441
1.3352518796992556	5.414209860549207	0.7751721927155187
1.3352518796992556	5.463790446030031	0.725148600526979
1.3352518796992556	5.5133710315108555	0.7146980767389994
1.3352518796992556	5.56295161699168	0.7542946435552207
1.3352518796992556	5.612532202472504	0.7462685967709387
1.3352518796992556	5.662112787953329	0.7884088946047332
1.3352518796992556	5.711693373434153	0.7377811277478256
1.3352518796992556	5.761273958914978	0.7016161962957002
1.3352518796992556	5.810854544395802	0.6659676229957804
1.3352518796992556	5.860435129876627	0.6718030075531789
1.3352518796992556	5.910015715357451	0.7243485156014652
1.3352518796992556	5.9595963008382755	0.810718475393126
1.3352518796992556	6.0091768863191	0.8196770675573402
1.3352518796992556	6.058757471799924	0.8445641874569322
1.3352518796992556	6.108338057280749	0.8214811979866793
1.3352518796992556	6.157918642761573	0.7992261581145944
1.3352518796992556	6.207499228242398	0.7756494480048367
1.3352518796992556	6.257079813723222	0.7806323975672186
1.3352518796992556	6.306660399204047	0.8139785842800926
1.3352518796992556	6.356240984684871	0.8705799510363007
1.3352518796992556	6.4058215701656955	0.8700219316189416
1.3352518796992556	6.45540215564652	0.8878707849865948
1.3352518796992556	6.504982741127344	0.8877785803728819
1.3352518796992556	6.554563326608169	0.8731296013814391
1.3352518796992556	6.604143912088993	0.8483819945425949
1.3352518796992556	6.653724497569818	0.8314072678750625
1.3352518796992556	6.703305083050642	0.8385072679634463
1.3352518796992556	6.752885668531466	0.8700762720803987
1.3352518796992556	6.80246625401229	0.8783701459360038
1.3352518796992556	6.852046839493115	0.8781710683834036
1.3352518796992556	6.901627424973939	0.8793413637614105
1.3352518796992556	6.9512080104547636	0.8689176046392184
1.3352518796992556	7.000788595935588	0.8475973624386731
1.3352518796992556	7.0503691814164124	0.8257339106152046
1.3352518796992556	7.099949766897237	0.8241981294703508
1.3352518796992556	7.149530352378061	0.8381766969154717
1.3352518796992556	7.199110937858886	0.8741679637178611
1.3352518796992556	7.24869152333971	0.8505165915058077
1.3352518796992556	7.298272108820535	0.8327846000322549
1.3352518796992556	7.347852694301359	0.8115977058316091
1.3352518796992556	7.397433279782184	0.8015832942751213
1.3352518796992556	7.447013865263008	0.8012123148318375
1.3352518796992556	7.4965944507438325	0.8242603751311212
1.3352518796992556	7.546175036224657	0.8423376729421311
1.3352518796992556	7.595755621705481	0.8700372320901667
1.3352518796992556	7.645336207186306	0.8542955033497657
1.3352518796992556	7.69491679266713	0.8251858549160788
1.3352518796992556	7.744497378147955	0.7931141236655788
1.3352518796992556	7.794077963628779	0.7912564129833451
1.3352518796992556	7.843658549109604	0.835977531934452
1.3352518796992556	7.893239134590428	0.8523015936153501
1.3352518796992556	7.9428197200712525	0.8713176021944624
1.3352518796992556	7.992400305552077	0.89675351966483
1.3352518796992556	8.041980891032901	0.896553540873481
1.3352518796992556	8.091561476513725	0.8787848089199483
1.3352518796992556	8.14114206199455	0.8511412496233338
1.3352518796992556	8.190722647475374	0.8355474273234577
1.3352518796992556	8.2403032329562	0.846793108741269
1.3352518796992556	8.289883818437023	0.8839493526223278
1.3352518796992556	8.339464403917848	0.8812569014065013
1.3352518796992556	8.389044989398672	0.9037694221213532
1.3352518796992556	8.438625574879497	0.9023374221944908
1.3352518796992556	8.48820616036032	0.8971345271016223
1.3352518796992556	8.537786745841146	0.8798088642656939
1.3352518796992556	8.58736733132197	0.8635064936764858
1.3352518796992556	8.636947916802795	0.8537824389768983
1.3352518796992556	8.686528502283618	0.8953107230996363
1.3352518796992556	8.736109087764444	0.8898013566643532
1.3352518796992556	8.785689673245267	0.8909488857614767
1.3352518796992556	8.835270258726093	0.8829290449603818
1.3352518796992556	8.884850844206916	0.871737160915193
1.3352518796992556	8.934431429687741	0.8518395033410807
1.3352518796992556	8.984012015168565	0.8378928439119211
1.3352518796992556	9.03359260064939	0.8472285785632837
1.3352518796992556	9.083173186130214	0.880830337447143
1.3352518796992556	9.13275377161104	0.8928909146365076
1.3352518796992556	9.182334357091863	0.8850755618369881
1.3352518796992556	9.231914942572688	0.8699376099117703
1.3352518796992556	9.281495528053512	0.8492997179523861
1.3352518796992556	9.331076113534335	0.8235330641887866
1.3352518796992556	9.38065669901516	0.8079905530994423
1.3352518796992556	9.430237284495984	0.8341702077047108
1.3352518796992556	9.47981786997681	0.8715878931804227
1.3352518796992556	9.529398455457633	0.9056122053646661
1.3352518796992556	9.578979040938458	0.9025772258205743
1.3352518796992556	9.628559626419282	0.8897302135151377
1.3352518796992556	9.678140211900107	0.8740272443991539
1.3352518796992556	9.72772079738093	0.8680676849003529
1.3352518796992556	9.777301382861756	0.8632233711986649
1.3352518796992556	9.82688196834258	0.8705970612999415
1.3352518796992556	9.876462553823405	0.8836073533247972
1.3352518796992556	9.926043139304229	0.918171171471013
1.3452857142857222	0.009926043139304244	0.2126352880593218
1.3452857142857222	0.05950662862012895	0.21349290373976615
1.3452857142857222	0.10908721410095365	0.21557508777456186
1.3452857142857222	0.15866779958177835	0.21888221227110186
1.3452857142857222	0.20824838506260304	0.22341787599053808
1.3452857142857222	0.25782897054342774	0.22919334824301205
1.3452857142857222	0.3074095560242524	0.2362343687253096
1.3452857142857222	0.35699014150507713	0.24459114925732198
1.3452857142857222	0.4065707269859018	0.2543529297320801
1.3452857142857222	0.4561513124667265	0.2656691634980812
1.3452857142857222	0.5057318979475512	0.2787802682490411
1.3452857142857222	0.5553124834283759	0.294061138205302
1.3452857142857222	0.6048930689092006	0.3120769058978636
1.3452857142857222	0.6544736543900253	0.33362942076857943
1.3452857142857222	0.70405423987085	0.35968560570622543
1.3452857142857222	0.7536348253516747	0.3907683182788104
1.3452857142857222	0.8032154108324994	0.4245626680902771
1.3452857142857222	0.852795996313324	0.45022688086315754
1.3452857142857222	0.9023765817941488	0.44744709206292094
1.3452857142857222	0.9519571672749735	0.41282251057242153
1.3452857142857222	1.0015377527557983	0.37456595119025027
1.3452857142857222	1.051118338236623	0.3529826737324982
1.3452857142857222	1.1006989237174476	0.3482939617194583
1.3452857142857222	1.1502795091982723	0.355796790799759
1.3452857142857222	1.199860094679097	0.3734178999301022
1.3452857142857222	1.2494406801599216	0.4046657759098076
1.3452857142857222	1.2990212656407463	0.45944004035195635
1.3452857142857222	1.348601851121571	0.5103343867619408
1.3452857142857222	1.3981824366023958	0.49654052429077256
1.3452857142857222	1.4477630220832205	0.46027413328220657
1.3452857142857222	1.4973436075640452	0.43629250237777967
1.3452857142857222	1.5469241930448698	0.4322750832043794
1.3452857142857222	1.5965047785256945	0.4382614432709893
1.3452857142857222	1.6460853640065192	0.4380290992982673
1.3452857142857222	1.6956659494873438	0.41887632343999437
1.3452857142857222	1.7452465349681685	0.4465723098266028
1.3452857142857222	1.7948271204489934	0.4894552092872665
1.3452857142857222	1.844407705929818	0.42238044444274603
1.3452857142857222	1.8939882914106427	0.3151541596043821
1.3452857142857222	1.9435688768914674	0.27636634418264505
1.3452857142857222	1.993149462372292	0.3604092149883265
1.3452857142857222	2.0427300478531167	0.4082482636757083
1.3452857142857222	2.0923106333339416	0.383405336540855
1.3452857142857222	2.141891218814766	0.4285387158393328
1.3452857142857222	2.191471804295591	0.3607156247441766
1.3452857142857222	2.2410523897764154	0.2664128235070246
1.3452857142857222	2.2906329752572403	0.2682020140306322
1.3452857142857222	2.3402135607380647	0.41112217772815884
1.3452857142857222	2.3897941462188896	0.5887205957832145
1.3452857142857222	2.4393747316997145	0.6078251828732425
1.3452857142857222	2.488955317180539	0.6061297852911195
1.3452857142857222	2.538535902661364	0.6763168853561742
1.3452857142857222	2.588116488142189	0.6056723797817857
1.3452857142857222	2.637697073623014	0.6174801886520005
1.3452857142857222	2.687277659103839	0.637595637012826
1.3452857142857222	2.736858244584664	0.6775067268126129
1.3452857142857222	2.7864388300654888	0.7494575317711328
1.3452857142857222	2.8360194155463136	0.7749594825165528
1.3452857142857222	2.885600001027139	0.7958531300242512
1.3452857142857222	2.935180586507964	0.8088689253028996
1.3452857142857222	2.9847611719887888	0.7959417698308127
1.3452857142857222	3.0343417574696137	0.7735313976465606
1.3452857142857222	3.0839223429504385	0.7528746933226387
1.3452857142857222	3.133502928431264	0.7413228723559456
1.3452857142857222	3.1830835139120888	0.7449874738898019
1.3452857142857222	3.2326640993929137	0.7748015589846295
1.3452857142857222	3.2822446848737385	0.7923136224899955
1.3452857142857222	3.3318252703545634	0.8118416602733485
1.3452857142857222	3.3814058558353883	0.8012791948001623
1.3452857142857222	3.4309864413162137	0.7686546344620606
1.3452857142857222	3.4805670267970386	0.7117116761953209
1.3452857142857222	3.5301476122778634	0.6574134472154063
1.3452857142857222	3.5797281977586883	0.6265796802051049
1.3452857142857222	3.6293087832395132	0.6427921560767644
1.3452857142857222	3.6788893687203386	0.7242498068020371
1.3452857142857222	3.7284699542011634	0.6261311306723958
1.3452857142857222	3.7780505396819883	0.5940135896015973
1.3452857142857222	3.8276311251628132	0.5528412877021923
1.3452857142857222	3.877211710643638	0.5170154947108073
1.3452857142857222	3.926792296124463	0.5343003710119173
1.3452857142857222	3.9763728816052883	0.64557253048435
1.3452857142857222	4.025953467086113	0.6702850008783173
1.3452857142857222	4.075534052566939	0.6610838941196236
1.3452857142857222	4.125114638047763	0.6320475674049547
1.3452857142857222	4.174695223528588	0.620892662285004
1.3452857142857222	4.224275809009413	0.622519841112295
1.3452857142857222	4.273856394490238	0.64907396640142
1.3452857142857222	4.323436979971063	0.7154223763655339
1.3452857142857222	4.373017565451888	0.7964256119820535
1.3452857142857222	4.422598150932713	0.8519219580572969
1.3452857142857222	4.472178736413538	0.8429446283251499
1.3452857142857222	4.521759321894363	0.8548997393081732
1.3452857142857222	4.5713399073751875	0.8463943428521514
1.3452857142857222	4.620920492856013	0.8289367139043388
1.3452857142857222	4.670501078336838	0.8104419693624849
1.3452857142857222	4.720081663817663	0.8116888092940586
1.3452857142857222	4.769662249298488	0.847606107055754
1.3452857142857222	4.819242834779312	0.8814766584018403
1.3452857142857222	4.868823420260138	0.8902550615800684
1.3452857142857222	4.918404005740963	0.9004531891867237
1.3452857142857222	4.9679845912217875	0.886383061165656
1.3452857142857222	5.017565176702612	0.8535056754166751
1.3452857142857222	5.0671457621834355	0.8230894445954069
1.3452857142857222	5.11672634766426	0.8092474407313148
1.3452857142857222	5.166306933145084	0.8045452768002798
1.3452857142857222	5.215887518625909	0.8081286136188479
1.3452857142857222	5.265468104106733	0.8397224044973333
1.3452857142857222	5.315048689587558	0.8165412412927786
1.3452857142857222	5.364629275068382	0.7888640311274839
1.3452857142857222	5.414209860549207	0.7416892973307484
1.3452857142857222	5.463790446030031	0.6986206472793064
1.3452857142857222	5.5133710315108555	0.7507860837900666
1.3452857142857222	5.56295161699168	0.7493534316343914
1.3452857142857222	5.612532202472504	0.734587493716722
1.3452857142857222	5.662112787953329	0.7557373600881839
1.3452857142857222	5.711693373434153	0.7172260456334764
1.3452857142857222	5.761273958914978	0.6781446618242889
1.3452857142857222	5.810854544395802	0.6616789251592519
1.3452857142857222	5.860435129876627	0.6999996202978785
1.3452857142857222	5.910015715357451	0.7711676003107618
1.3452857142857222	5.9595963008382755	0.8207860797266583
1.3452857142857222	6.0091768863191	0.8194853162489142
1.3452857142857222	6.058757471799924	0.832421578677441
1.3452857142857222	6.108338057280749	0.8131471957198569
1.3452857142857222	6.157918642761573	0.7879725941054719
1.3452857142857222	6.207499228242398	0.7762785938661457
1.3452857142857222	6.257079813723222	0.801634982609804
1.3452857142857222	6.306660399204047	0.8260252592545653
1.3452857142857222	6.356240984684871	0.8751970072807439
1.3452857142857222	6.4058215701656955	0.856752907934352
1.3452857142857222	6.45540215564652	0.8907177680694985
1.3452857142857222	6.504982741127344	0.881693779545436
1.3452857142857222	6.554563326608169	0.8595300181868988
1.3452857142857222	6.604143912088993	0.8354601274295449
1.3452857142857222	6.653724497569818	0.8340238633110948
1.3452857142857222	6.703305083050642	0.8642789426408682
1.3452857142857222	6.752885668531466	0.8853166321746843
1.3452857142857222	6.80246625401229	0.8775080958227286
1.3452857142857222	6.852046839493115	0.8791714468957544
1.3452857142857222	6.901627424973939	0.8728338231594298
1.3452857142857222	6.9512080104547636	0.8541029526895635
1.3452857142857222	7.000788595935588	0.8299202986829403
1.3452857142857222	7.0503691814164124	0.8220893287860009
1.3452857142857222	7.099949766897237	0.8338280545216913
1.3452857142857222	7.149530352378061	0.8488597805738277
1.3452857142857222	7.199110937858886	0.8559406178286664
1.3452857142857222	7.24869152333971	0.8357087024045992
1.3452857142857222	7.298272108820535	0.8127780501497
1.3452857142857222	7.347852694301359	0.795981886867544
1.3452857142857222	7.397433279782184	0.8014406728760283
1.3452857142857222	7.447013865263008	0.8129026660432993
1.3452857142857222	7.4965944507438325	0.841082792804475
1.3452857142857222	7.546175036224657	0.8383111238967135
1.3452857142857222	7.595755621705481	0.8630569546612274
1.3452857142857222	7.645336207186306	0.8353718024543952
1.3452857142857222	7.69491679266713	0.8008408108807995
1.3452857142857222	7.744497378147955	0.7852938825942852
1.3452857142857222	7.794077963628779	0.8194668163359923
1.3452857142857222	7.843658549109604	0.8520714626982536
1.3452857142857222	7.893239134590428	0.869661843064356
1.3452857142857222	7.9428197200712525	0.8733235067469035
1.3452857142857222	7.992400305552077	0.9005414175041809
1.3452857142857222	8.041980891032901	0.8859998212100232
1.3452857142857222	8.091561476513725	0.8595651982951539
1.3452857142857222	8.14114206199455	0.838508664014687
1.3452857142857222	8.190722647475374	0.8387940938693932
1.3452857142857222	8.2403032329562	0.8856043565395326
1.3452857142857222	8.289883818437023	0.8832514488453634
1.3452857142857222	8.339464403917848	0.8737073376080925
1.3452857142857222	8.389044989398672	0.9018178561972578
1.3452857142857222	8.438625574879497	0.8986192635347222
1.3452857142857222	8.48820616036032	0.8836426758178743
1.3452857142857222	8.537786745841146	0.8648794388201073
1.3452857142857222	8.58736733132197	0.8587189961049673
1.3452857142857222	8.636947916802795	0.8904452580160842
1.3452857142857222	8.686528502283618	0.8941744304971401
1.3452857142857222	8.736109087764444	0.8509716648206381
1.3452857142857222	8.785689673245267	0.883292624562124
1.3452857142857222	8.835270258726093	0.872392357671006
1.3452857142857222	8.884850844206916	0.8533505472036867
1.3452857142857222	8.934431429687741	0.8350321676539413
1.3452857142857222	8.984012015168565	0.8461493131818231
1.3452857142857222	9.03359260064939	0.8745846323239459
1.3452857142857222	9.083173186130214	0.8948054701349036
1.3452857142857222	9.13275377161104	0.8876582606558344
1.3452857142857222	9.182334357091863	0.8722502367558669
1.3452857142857222	9.231914942572688	0.8522143745319336
1.3452857142857222	9.281495528053512	0.8289951655135487
1.3452857142857222	9.331076113534335	0.8108208045817827
1.3452857142857222	9.38065669901516	0.8333282677083478
1.3452857142857222	9.430237284495984	0.8684652426016451
1.3452857142857222	9.47981786997681	0.9049902693198164
1.3452857142857222	9.529398455457633	0.9050912945289225
1.3452857142857222	9.578979040938458	0.8924845867705524
1.3452857142857222	9.628559626419282	0.8747326618723733
1.3452857142857222	9.678140211900107	0.8690330762518506
1.3452857142857222	9.72772079738093	0.8675812681204839
1.3452857142857222	9.777301382861756	0.8734367777688322
1.3452857142857222	9.82688196834258	0.8849469241257742
1.3452857142857222	9.876462553823405	0.9110430582150528
1.3452857142857222	9.926043139304229	0.921023203474855
1.3553195488721883	0.009926043139304244	0.21263540165697106
1.3553195488721883	0.05950662862012895	0.2134969967201194
1.3553195488721883	0.10908721410095365	0.2155889289899754
1.3553195488721883	0.15866779958177835	0.21891180029264906
1.3553195488721883	0.20824838506260304	0.22346962314100974
1.3553195488721883	0.25782897054342774	0.22927434145112302
1.3553195488721883	0.3074095560242524	0.2363527573766372
1.3553195488721883	0.35699014150507713	0.24475673801724787
1.3553195488721883	0.4065707269859018	0.2545781017485802
1.3553195488721883	0.4561513124667265	0.26597033728573566
1.3553195488721883	0.5057318979475512	0.279180207279563
1.3553195488721883	0.5553124834283759	0.2945925493000831
1.3553195488721883	0.6048930689092006	0.31278761083210643
1.3553195488721883	0.6544736543900253	0.33458764320511597
1.3553195488721883	0.70405423987085	0.3609749530438437
1.3553195488721883	0.7536348253516747	0.392425644763177
1.3553195488721883	0.8032154108324994	0.4263098335420389
1.3553195488721883	0.852795996313324	0.450872130787829
1.3553195488721883	0.9023765817941488	0.4452336376809748
1.3553195488721883	0.9519571672749735	0.4083558717783564
1.3553195488721883	1.0015377527557983	0.37031726831797646
1.3553195488721883	1.051118338236623	0.350014706665976
1.3553195488721883	1.1006989237174476	0.3464790522634056
1.3553195488721883	1.1502795091982723	0.3548065697276646
1.3553195488721883	1.199860094679097	0.37314164848348996
1.3553195488721883	1.2494406801599216	0.4057051099799086
1.3553195488721883	1.2990212656407463	0.46277879676806044
1.3553195488721883	1.348601851121571	0.5091410296098601
1.3553195488721883	1.3981824366023958	0.48932213013443654
1.3553195488721883	1.4477630220832205	0.4522692506803885
1.3553195488721883	1.4973436075640452	0.4301317013703192
1.3553195488721883	1.5469241930448698	0.42869362118192683
1.3553195488721883	1.5965047785256945	0.4358213635001173
1.3553195488721883	1.6460853640065192	0.43440727232423754
1.3553195488721883	1.6956659494873438	0.41304034978757875
1.3553195488721883	1.7452465349681685	0.4573528115967629
1.3553195488721883	1.7948271204489934	0.48172364464059847
1.3553195488721883	1.844407705929818	0.4038730570635811
1.3553195488721883	1.8939882914106427	0.2930611674830167
1.3553195488721883	1.9435688768914674	0.27779769182194286
1.3553195488721883	1.993149462372292	0.3717779667468985
1.3553195488721883	2.0427300478531167	0.4080045754394023
1.3553195488721883	2.0923106333339416	0.3762981510435892
1.3553195488721883	2.141891218814766	0.4539624819789134
1.3553195488721883	2.191471804295591	0.33480145712461573
1.3553195488721883	2.2410523897764154	0.25922474472651497
1.3553195488721883	2.2906329752572403	0.28857991500447394
1.3553195488721883	2.3402135607380647	0.45739504008028176
1.3553195488721883	2.3897941462188896	0.6147410588910073
1.3553195488721883	2.4393747316997145	0.6078932737144475
1.3553195488721883	2.488955317180539	0.6155044903151285
1.3553195488721883	2.538535902661364	0.6684258867230625
1.3553195488721883	2.588116488142189	0.6101047215773824
1.3553195488721883	2.637697073623014	0.6224025264019192
1.3553195488721883	2.687277659103839	0.6450591533792455
1.3553195488721883	2.736858244584664	0.6906097362970605
1.3553195488721883	2.7864388300654888	0.7674648920950047
1.3553195488721883	2.8360194155463136	0.7715579942308209
1.3553195488721883	2.885600001027139	0.7997708868003305
1.3553195488721883	2.935180586507964	0.8073436942114736
1.3553195488721883	2.9847611719887888	0.7890003193659871
1.3553195488721883	3.0343417574696137	0.7649882798097097
1.3553195488721883	3.0839223429504385	0.7456937887249386
1.3553195488721883	3.133502928431264	0.7366518268344787
1.3553195488721883	3.1830835139120888	0.7472719194792321
1.3553195488721883	3.2326640993929137	0.7732196974699628
1.3553195488721883	3.2822446848737385	0.7881495368507759
1.3553195488721883	3.3318252703545634	0.8057591988747566
1.3553195488721883	3.3814058558353883	0.789453886505062
1.3553195488721883	3.4309864413162137	0.7469793387724323
1.3553195488721883	3.4805670267970386	0.6860206215911145
1.3553195488721883	3.5301476122778634	0.6384886214747592
1.3553195488721883	3.5797281977586883	0.6194114960346944
1.3553195488721883	3.6293087832395132	0.6404211834142912
1.3553195488721883	3.6788893687203386	0.6405619504766593
1.3553195488721883	3.7284699542011634	0.6076254630766107
1.3553195488721883	3.7780505396819883	0.5717285175372412
1.3553195488721883	3.8276311251628132	0.529320511011146
1.3553195488721883	3.877211710643638	0.5128507409689198
1.3553195488721883	3.926792296124463	0.5559919392863107
1.3553195488721883	3.9763728816052883	0.6337897888874006
1.3553195488721883	4.025953467086113	0.6857823497314885
1.3553195488721883	4.075534052566939	0.6517887838683717
1.3553195488721883	4.125114638047763	0.6314773171825071
1.3553195488721883	4.174695223528588	0.6246000130063601
1.3553195488721883	4.224275809009413	0.6339165448871552
1.3553195488721883	4.273856394490238	0.6757715443660799
1.3553195488721883	4.323436979971063	0.7461035682267249
1.3553195488721883	4.373017565451888	0.8244441928464956
1.3553195488721883	4.422598150932713	0.8593339383577735
1.3553195488721883	4.472178736413538	0.8531482611599599
1.3553195488721883	4.521759321894363	0.8562656794598168
1.3553195488721883	4.5713399073751875	0.8427040685537376
1.3553195488721883	4.620920492856013	0.8243199543523375
1.3553195488721883	4.670501078336838	0.809159481050709
1.3553195488721883	4.720081663817663	0.824240088030749
1.3553195488721883	4.769662249298488	0.8619185444547003
1.3553195488721883	4.819242834779312	0.8896092794519191
1.3553195488721883	4.868823420260138	0.8973245639923946
1.3553195488721883	4.918404005740963	0.8955808955941613
1.3553195488721883	4.9679845912217875	0.8704374769084109
1.3553195488721883	5.017565176702612	0.8328706715856938
1.3553195488721883	5.0671457621834355	0.8107280166953105
1.3553195488721883	5.11672634766426	0.8026178334968777
1.3553195488721883	5.166306933145084	0.8041663338578862
1.3553195488721883	5.215887518625909	0.8027234550677144
1.3553195488721883	5.265468104106733	0.8215598044906967
1.3553195488721883	5.315048689587558	0.7990108702572645
1.3553195488721883	5.364629275068382	0.7593350103627278
1.3553195488721883	5.414209860549207	0.707837171163321
1.3553195488721883	5.463790446030031	0.6925898404696254
1.3553195488721883	5.5133710315108555	0.7602119599267012
1.3553195488721883	5.56295161699168	0.7457450326383039
1.3553195488721883	5.612532202472504	0.7252809982941684
1.3553195488721883	5.662112787953329	0.7324322420773391
1.3553195488721883	5.711693373434153	0.6948951409019034
1.3553195488721883	5.761273958914978	0.6623532104949672
1.3553195488721883	5.810854544395802	0.678888592936588
1.3553195488721883	5.860435129876627	0.7372452041923064
1.3553195488721883	5.910015715357451	0.8246404853312005
1.3553195488721883	5.9595963008382755	0.8284553122142553
1.3553195488721883	6.0091768863191	0.8485388512326452
1.3553195488721883	6.058757471799924	0.8257215863783193
1.3553195488721883	6.108338057280749	0.8026116238222423
1.3553195488721883	6.157918642761573	0.780382132386668
1.3553195488721883	6.207499228242398	0.7898351366448733
1.3553195488721883	6.257079813723222	0.8246378100173902
1.3553195488721883	6.306660399204047	0.8778436027955997
1.3553195488721883	6.356240984684871	0.8754393092655711
1.3553195488721883	6.4058215701656955	0.8913004814856567
1.3553195488721883	6.45540215564652	0.8883706997378233
1.3553195488721883	6.504982741127344	0.8704266208610338
1.3553195488721883	6.554563326608169	0.8443106936252933
1.3553195488721883	6.604143912088993	0.8309735553453835
1.3553195488721883	6.653724497569818	0.8405225821413839
1.3553195488721883	6.703305083050642	0.8713430320239752
1.3553195488721883	6.752885668531466	0.8732370167876875
1.3553195488721883	6.80246625401229	0.8779488524366786
1.3553195488721883	6.852046839493115	0.8753381029645383
1.3553195488721883	6.901627424973939	0.8600308962317381
1.3553195488721883	6.9512080104547636	0.8362569992755329
1.3553195488721883	7.000788595935588	0.819361974981471
1.3553195488721883	7.0503691814164124	0.8079574739791796
1.3553195488721883	7.099949766897237	0.8332003810769101
1.3553195488721883	7.149530352378061	0.8666828508678094
1.3553195488721883	7.199110937858886	0.8396544108587359
1.3553195488721883	7.24869152333971	0.8157833280480579
1.3553195488721883	7.298272108820535	0.7923938632215703
1.3553195488721883	7.347852694301359	0.7948588541876107
1.3553195488721883	7.397433279782184	0.8083956701853428
1.3553195488721883	7.447013865263008	0.8367775508540132
1.3553195488721883	7.4965944507438325	0.8459258530497159
1.3553195488721883	7.546175036224657	0.8735391109548146
1.3553195488721883	7.595755621705481	0.8454653114965802
1.3553195488721883	7.645336207186306	0.8113447304850695
1.3553195488721883	7.69491679266713	0.7855176896983159
1.3553195488721883	7.744497378147955	0.7999712958805494
1.3553195488721883	7.794077963628779	0.8519673476430214
1.3553195488721883	7.843658549109604	0.8674386574863472
1.3553195488721883	7.893239134590428	0.8801645315249904
1.3553195488721883	7.9428197200712525	0.9046911550853962
1.3553195488721883	7.992400305552077	0.8922619761813013
1.3553195488721883	8.041980891032901	0.8685548544166084
1.3553195488721883	8.091561476513725	0.8431085009472293
1.3553195488721883	8.14114206199455	0.8380638305187692
1.3553195488721883	8.190722647475374	0.8743674867099218
1.3553195488721883	8.2403032329562	0.8866823067514819
1.3553195488721883	8.289883818437023	0.8839608076736082
1.3553195488721883	8.339464403917848	0.9015160702469829
1.3553195488721883	8.389044989398672	0.8994628428265192
1.3553195488721883	8.438625574879497	0.8872990332406154
1.3553195488721883	8.48820616036032	0.8669377891001162
1.3553195488721883	8.537786745841146	0.8604678120485507
1.3553195488721883	8.58736733132197	0.861573341402331
1.3553195488721883	8.636947916802795	0.8976323121302061
1.3553195488721883	8.686528502283618	0.8834881888227933
1.3553195488721883	8.736109087764444	0.8840223099773725
1.3553195488721883	8.785689673245267	0.8731894302587356
1.3553195488721883	8.835270258726093	0.8551621872400241
1.3553195488721883	8.884850844206916	0.8334967375250658
1.3553195488721883	8.934431429687741	0.8414755909598218
1.3553195488721883	8.984012015168565	0.8541607387004009
1.3553195488721883	9.03359260064939	0.8922108796494828
1.3553195488721883	9.083173186130214	0.8701320660493016
1.3553195488721883	9.13275377161104	0.87470999901264
1.3553195488721883	9.182334357091863	0.8547919934087
1.3553195488721883	9.231914942572688	0.8339358163887844
1.3553195488721883	9.281495528053512	0.8152357276169185
1.3553195488721883	9.331076113534335	0.831631507548402
1.3553195488721883	9.38065669901516	0.8653483421576422
1.3553195488721883	9.430237284495984	0.8968478577951932
1.3553195488721883	9.47981786997681	0.9077007226788287
1.3553195488721883	9.529398455457633	0.8955684532543186
1.3553195488721883	9.578979040938458	0.876025841965172
1.3553195488721883	9.628559626419282	0.8681035807738492
1.3553195488721883	9.678140211900107	0.8710210929157576
1.3553195488721883	9.72772079738093	0.8760381792014512
1.3553195488721883	9.777301382861756	0.8861623202133971
1.3553195488721883	9.82688196834258	0.895020338475484
1.3553195488721883	9.876462553823405	0.9214594839861165
1.3553195488721883	9.926043139304229	0.9167267645407985
1.3653533834586549	0.009926043139304244	0.21263551577593207
1.3653533834586549	0.05950662862012895	0.2135011087385823
1.3653533834586549	0.10908721410095365	0.21560283669687422
1.3653533834586549	0.15866779958177835	0.2189415377222393
1.3653533834586549	0.20824838506260304	0.22352164940250824
1.3653533834586549	0.25782897054342774	0.2293558079664314
1.3653533834586549	0.3074095560242524	0.23647190491338085
1.3653533834586549	0.35699014150507713	0.244923503556912
1.3653533834586549	0.4065707269859018	0.2548050642023211
1.3653533834586549	0.4561513124667265	0.2662742116098589
1.3653533834586549	0.5057318979475512	0.27958421612787654
1.3653533834586549	0.5553124834283759	0.29513012047226334
1.3653533834586549	0.6048930689092006	0.31350767647587513
1.3653533834586549	0.6544736543900253	0.3355599220248504
1.3653533834586549	0.70405423987085	0.3622838465309392
1.3653533834586549	0.7536348253516747	0.3941017193097963
1.3653533834586549	0.8032154108324994	0.42803835557254133
1.3653533834586549	0.852795996313324	0.45137130522815483
1.3653533834586549	0.9023765817941488	0.442764431203397
1.3653533834586549	0.9519571672749735	0.4037808810931055
1.3653533834586549	1.0015377527557983	0.36613942724768805
1.3653533834586549	1.051118338236623	0.3471617836253837
1.3653533834586549	1.1006989237174476	0.34475955585058893
1.3653533834586549	1.1502795091982723	0.3538831104302463
1.3653533834586549	1.199860094679097	0.372926353165427
1.3653533834586549	1.2494406801599216	0.4069047704364007
1.3653533834586549	1.2990212656407463	0.4662036803901839
1.3653533834586549	1.348601851121571	0.5070632697375368
1.3653533834586549	1.3981824366023958	0.48176672576154467
1.3653533834586549	1.4477630220832205	0.4442892722740193
1.3653533834586549	1.4973436075640452	0.4242963816938489
1.3653533834586549	1.5469241930448698	0.4254588192101492
1.3653533834586549	1.5965047785256945	0.4334958442944702
1.3653533834586549	1.6460853640065192	0.4305295431362279
1.3653533834586549	1.6956659494873438	0.40761867338155633
1.3653533834586549	1.7452465349681685	0.4677286194387273
1.3653533834586549	1.7948271204489934	0.4720115790715049
1.3653533834586549	1.844407705929818	0.38382362418075294
1.3653533834586549	1.8939882914106427	0.27239014694628016
1.3653533834586549	1.9435688768914674	0.2844135055397074
1.3653533834586549	1.993149462372292	0.3826996000069361
1.3653533834586549	2.0427300478531167	0.40597446650719987
1.3653533834586549	2.0923106333339416	0.3709504284930282
1.3653533834586549	2.141891218814766	0.4572431974447263
1.3653533834586549	2.191471804295591	0.3127243332780199
1.3653533834586549	2.2410523897764154	0.2570866451788124
1.3653533834586549	2.2906329752572403	0.3159915016874826
1.3653533834586549	2.3402135607380647	0.5033252018209667
1.3653533834586549	2.3897941462188896	0.6333087913052403
1.3653533834586549	2.4393747316997145	0.6085517019776109
1.3653533834586549	2.488955317180539	0.6250138822586644
1.3653533834586549	2.538535902661364	0.6240524454717603
1.3653533834586549	2.588116488142189	0.6142429573651162
1.3653533834586549	2.637697073623014	0.6273634175018309
1.3653533834586549	2.687277659103839	0.6531175270259058
1.3653533834586549	2.736858244584664	0.7048811926152104
1.3653533834586549	2.7864388300654888	0.7840517132560959
1.3653533834586549	2.8360194155463136	0.7792701909397057
1.3653533834586549	2.885600001027139	0.8002908819631496
1.3653533834586549	2.935180586507964	0.8025698559307856
1.3653533834586549	2.9847611719887888	0.7810174723666988
1.3653533834586549	3.0343417574696137	0.756367913402517
1.3653533834586549	3.0839223429504385	0.7389383652746835
1.3653533834586549	3.133502928431264	0.7327435284460238
1.3653533834586549	3.1830835139120888	0.7550322271075031
1.3653533834586549	3.2326640993929137	0.7768387593325269
1.3653533834586549	3.2822446848737385	0.8293778131414372
1.3653533834586549	3.3318252703545634	0.7984109510330518
1.3653533834586549	3.3814058558353883	0.7744184412850647
1.3653533834586549	3.4309864413162137	0.7223885176509295
1.3653533834586549	3.4805670267970386	0.6616854740278556
1.3653533834586549	3.5301476122778634	0.6228373863621465
1.3653533834586549	3.5797281977586883	0.6761362726679198
1.3653533834586549	3.6293087832395132	0.634722085916527
1.3653533834586549	3.6788893687203386	0.6221289930259276
1.3653533834586549	3.7284699542011634	0.5876985175546622
1.3653533834586549	3.7780505396819883	0.5484870224384784
1.3653533834586549	3.8276311251628132	0.5111840772761161
1.3653533834586549	3.877211710643638	0.5225610580357753
1.3653533834586549	3.926792296124463	0.5826836637253718
1.3653533834586549	3.9763728816052883	0.6615382575550387
1.3653533834586549	4.025953467086113	0.6863029196564223
1.3653533834586549	4.075534052566939	0.646967356674459
1.3653533834586549	4.125114638047763	0.6327261802040309
1.3653533834586549	4.174695223528588	0.6308286188515743
1.3653533834586549	4.224275809009413	0.6504111303429968
1.3653533834586549	4.273856394490238	0.7075622096505936
1.3653533834586549	4.323436979971063	0.7882851803283413
1.3653533834586549	4.373017565451888	0.8491027274507724
1.3653533834586549	4.422598150932713	0.8508709830954392
1.3653533834586549	4.472178736413538	0.8604794030804637
1.3653533834586549	4.521759321894363	0.8544737866223646
1.3653533834586549	4.5713399073751875	0.8380976629052924
1.3653533834586549	4.620920492856013	0.8201956564956646
1.3653533834586549	4.670501078336838	0.8058011650319344
1.3653533834586549	4.720081663817663	0.8394364695821677
1.3653533834586549	4.769662249298488	0.874231684234343
1.3653533834586549	4.819242834779312	0.8881414912590473
1.3653533834586549	4.868823420260138	0.8985498113534893
1.3653533834586549	4.918404005740963	0.8848482853648831
1.3653533834586549	4.9679845912217875	0.8502362907622917
1.3653533834586549	5.017565176702612	0.8140291692461487
1.3653533834586549	5.0671457621834355	0.8072640477830059
1.3653533834586549	5.11672634766426	0.7994623815411516
1.3653533834586549	5.166306933145084	0.8003177297744809
1.3653533834586549	5.215887518625909	0.8414246554417091
1.3653533834586549	5.265468104106733	0.8062001028027077
1.3653533834586549	5.315048689587558	0.7748517819302835
1.3653533834586549	5.364629275068382	0.7250464882016825
1.3653533834586549	5.414209860549207	0.682711662754827
1.3653533834586549	5.463790446030031	0.72319795880591
1.3653533834586549	5.5133710315108555	0.7514181110292918
1.3653533834586549	5.56295161699168	0.7351857540139823
1.3653533834586549	5.612532202472504	0.753812959213141
1.3653533834586549	5.662112787953329	0.7121173130224553
1.3653533834586549	5.711693373434153	0.6734695283526545
1.3653533834586549	5.761273958914978	0.6644422773182651
1.3653533834586549	5.810854544395802	0.712059067774882
1.3653533834586549	5.860435129876627	0.7743014012344803
1.3653533834586549	5.910015715357451	0.8309873976894844
1.3653533834586549	5.9595963008382755	0.8283165077298746
1.3653533834586549	6.0091768863191	0.8372400832902266
1.3653533834586549	6.058757471799924	0.8170082803483996
1.3653533834586549	6.108338057280749	0.7917531365169665
1.3653533834586549	6.157918642761573	0.7832079192510677
1.3653533834586549	6.207499228242398	0.8112968370704562
1.3653533834586549	6.257079813723222	0.8335051537556817
1.3653533834586549	6.306660399204047	0.880572100565516
1.3653533834586549	6.356240984684871	0.898301854162335
1.3653533834586549	6.4058215701656955	0.892619657307853
1.3653533834586549	6.45540215564652	0.8802354820294986
1.3653533834586549	6.504982741127344	0.8556159853331962
1.3653533834586549	6.554563326608169	0.832848368380557
1.3653533834586549	6.604143912088993	0.8354340962238923
1.3653533834586549	6.653724497569818	0.8617754519420289
1.3653533834586549	6.703305083050642	0.88617275634584
1.3653533834586549	6.752885668531466	0.8770005898318481
1.3653533834586549	6.80246625401229	0.8762675795182359
1.3653533834586549	6.852046839493115	0.8651083654432683
1.3653533834586549	6.901627424973939	0.8426962574386172
1.3653533834586549	6.9512080104547636	0.8207714903038065
1.3653533834586549	7.000788595935588	0.8207176090256434
1.3653533834586549	7.0503691814164124	0.8299105053651697
1.3653533834586549	7.099949766897237	0.8582839947999586
1.3653533834586549	7.149530352378061	0.8454462924440023
1.3653533834586549	7.199110937858886	0.8203019417310987
1.3653533834586549	7.24869152333971	0.7925121437883731
1.3653533834586549	7.298272108820535	0.7832647018279046
1.3653533834586549	7.347852694301359	0.8058296274727609
1.3653533834586549	7.397433279782184	0.8179435939378527
1.3653533834586549	7.447013865263008	0.8486502752148242
1.3653533834586549	7.4965944507438325	0.8487536053902598
1.3653533834586549	7.546175036224657	0.8554450657861192
1.3653533834586549	7.595755621705481	0.8233519061725324
1.3653533834586549	7.645336207186306	0.7905204208200034
1.3653533834586549	7.69491679266713	0.7896474054478693
1.3653533834586549	7.744497378147955	0.8381491012186338
1.3653533834586549	7.794077963628779	0.8664450354880827
1.3653533834586549	7.843658549109604	0.8801688150569544
1.3653533834586549	7.893239134590428	0.8944827298039669
1.3653533834586549	7.9428197200712525	0.8975279022148965
1.3653533834586549	7.992400305552077	0.877381494946209
1.3653533834586549	8.041980891032901	0.8495698244635778
1.3653533834586549	8.091561476513725	0.8388380477864863
1.3653533834586549	8.14114206199455	0.8447132511130861
1.3653533834586549	8.190722647475374	0.8907524691466517
1.3653533834586549	8.2403032329562	0.8858069369042513
1.3653533834586549	8.289883818437023	0.9028079913965622
1.3653533834586549	8.339464403917848	0.8997499794392653
1.3653533834586549	8.389044989398672	0.8904559210551378
1.3653533834586549	8.438625574879497	0.8699951237343205
1.3653533834586549	8.48820616036032	0.8595068517406064
1.3653533834586549	8.537786745841146	0.8548593578382944
1.3653533834586549	8.58736733132197	0.8962705136591241
1.3653533834586549	8.636947916802795	0.8885596908384227
1.3653533834586549	8.686528502283618	0.8853119078807377
1.3653533834586549	8.736109087764444	0.8741722561549428
1.3653533834586549	8.785689673245267	0.8570856656174851
1.3653533834586549	8.835270258726093	0.8338157946751724
1.3653533834586549	8.884850844206916	0.835563391884684
1.3653533834586549	8.934431429687741	0.851758648576012
1.3653533834586549	8.984012015168565	0.8836989005539372
1.3653533834586549	9.03359260064939	0.8897332631822084
1.3653533834586549	9.083173186130214	0.8773923338653714
1.3653533834586549	9.13275377161104	0.8571809162625195
1.3653533834586549	9.182334357091863	0.8378815650443131
1.3653533834586549	9.231914942572688	0.8204040389055002
1.3653533834586549	9.281495528053512	0.8303177928296841
1.3653533834586549	9.331076113534335	0.849958606641145
1.3653533834586549	9.38065669901516	0.8874892844555214
1.3653533834586549	9.430237284495984	0.9106288899597894
1.3653533834586549	9.47981786997681	0.8988962523545981
1.3653533834586549	9.529398455457633	0.8782204669713588
1.3653533834586549	9.578979040938458	0.8661869407932107
1.3653533834586549	9.628559626419282	0.8727381303197984
1.3653533834586549	9.678140211900107	0.8786305244220296
1.3653533834586549	9.72772079738093	0.8869706636399585
1.3653533834586549	9.777301382861756	0.8909427809860582
1.3653533834586549	9.82688196834258	0.9218823809949225
1.3653533834586549	9.876462553823405	0.9175777427515412
1.3653533834586549	9.926043139304229	0.9027268082743422
1.375387218045121	0.009926043139304244	0.21263563041594394
1.375387218045121	0.05950662862012895	0.21350523978856245
1.375387218045121	0.10908721410095365	0.21561681089688678
1.375387218045121	0.15866779958177835	0.21897142464981503
1.375387218045121	0.20824838506260304	0.2235739551588824
1.375387218045121	0.25782897054342774	0.2294377488944984
1.375387218045121	0.3074095560242524	0.23659181397737378
1.375387218045121	0.35699014150507713	0.24509145154453
1.375387218045121	0.4065707269859018	0.25503382847095657
1.375387218045121	0.4561513124667265	0.2665808083665704
1.375387218045121	0.5057318979475512	0.27999233577816063
1.375387218045121	0.5553124834283759	0.2956739265968549
1.375387218045121	0.6048930689092006	0.31423723396554315
1.375387218045121	0.6544736543900253	0.33654645923048176
1.375387218045121	0.70405423987085	0.3636124467953053
1.375387218045121	0.7536348253516747	0.39579582040730016
1.375387218045121	0.8032154108324994	0.4297433243197581
1.375387218045121	0.852795996313324	0.45171238945634073
1.375387218045121	0.9023765817941488	0.4400390924449414
1.375387218045121	0.9519571672749735	0.3991157215550897
1.375387218045121	1.0015377527557983	0.36204289974628096
1.375387218045121	1.051118338236623	0.3444247067978017
1.375387218045121	1.1006989237174476	0.34313290786511025
1.375387218045121	1.1502795091982723	0.3530235130133612
1.375387218045121	1.199860094679097	0.3727726577148746
1.375387218045121	1.2494406801599216	0.40828138467490194
1.375387218045121	1.2990212656407463	0.46964066115840203
1.375387218045121	1.348601851121571	0.5041028368478883
1.375387218045121	1.3981824366023958	0.4739250135416235
1.375387218045121	1.4477630220832205	0.43637659851037125
1.375387218045121	1.4973436075640452	0.4188203069539949
1.375387218045121	1.5469241930448698	0.4225600721856573
1.375387218045121	1.5965047785256945	0.4312460973252978
1.375387218045121	1.6460853640065192	0.4263353497823375
1.375387218045121	1.6956659494873438	0.4032273124687763
1.375387218045121	1.7452465349681685	0.47593406828624096
1.375387218045121	1.7948271204489934	0.4605157996894073
1.375387218045121	1.844407705929818	0.362264807967675
1.375387218045121	1.8939882914106427	0.2543683027929697
1.375387218045121	1.9435688768914674	0.2955787620269658
1.375387218045121	1.993149462372292	0.39250002321350114
1.375387218045121	2.0427300478531167	0.402199373411378
1.375387218045121	2.0923106333339416	0.36968738427729786
1.375387218045121	2.141891218814766	0.43612351027824486
1.375387218045121	2.191471804295591	0.2948261021854449
1.375387218045121	2.2410523897764154	0.26041386206494727
1.375387218045121	2.2906329752572403	0.3498060217168601
1.375387218045121	2.3402135607380647	0.5465406190910327
1.375387218045121	2.3897941462188896	0.6444955524512715
1.375387218045121	2.4393747316997145	0.6109767786236595
1.375387218045121	2.488955317180539	0.6355252802037056
1.375387218045121	2.538535902661364	0.613385191820236
1.375387218045121	2.588116488142189	0.6180737829092474
1.375387218045121	2.637697073623014	0.6324813392185127
1.375387218045121	2.687277659103839	0.6619143306126098
1.375387218045121	2.736858244584664	0.7202326472362135
1.375387218045121	2.7864388300654888	0.7966379040559012
1.375387218045121	2.8360194155463136	0.7882011535266243
1.375387218045121	2.885600001027139	0.7955906446040066
1.375387218045121	2.935180586507964	0.7966655468548866
1.375387218045121	2.9847611719887888	0.772244750385445
1.375387218045121	3.0343417574696137	0.7478960566742304
1.375387218045121	3.0839223429504385	0.732659990058245
1.375387218045121	3.133502928431264	0.7298716744303035
1.375387218045121	3.1830835139120888	0.78137368319002
1.375387218045121	3.2326640993929137	0.7790644365165713
1.375387218045121	3.2822446848737385	0.8020373284529559
1.375387218045121	3.3318252703545634	0.7890163693686313
1.375387218045121	3.3814058558353883	0.7558207749890067
1.375387218045121	3.4309864413162137	0.6960757790657517
1.375387218045121	3.4805670267970386	0.6400171238576533
1.375387218045121	3.5301476122778634	0.6105314841446068
1.375387218045121	3.5797281977586883	0.6300728273698352
1.375387218045121	3.6293087832395132	0.6110981766750867
1.375387218045121	3.6788893687203386	0.6035544981014677
1.375387218045121	3.7284699542011634	0.5665408925100914
1.375387218045121	3.7780505396819883	0.5257989148203186
1.375387218045121	3.8276311251628132	0.5033474330301341
1.375387218045121	3.877211710643638	0.5438176499608358
1.375387218045121	3.926792296124463	0.6060979517638746
1.375387218045121	3.9763728816052883	0.6888759305480054
1.375387218045121	4.025953467086113	0.6739636213564529
1.375387218045121	4.075534052566939	0.645494613984725
1.375387218045121	4.125114638047763	0.635739173763458
1.375387218045121	4.174695223528588	0.6402629187591908
1.375387218045121	4.224275809009413	0.672711269935125
1.375387218045121	4.273856394490238	0.7410152566279948
1.375387218045121	4.323436979971063	0.8161785380502051
1.375387218045121	4.373017565451888	0.8641974644346307
1.375387218045121	4.422598150932713	0.8549277090670553
1.375387218045121	4.472178736413538	0.8628574419100944
1.375387218045121	4.521759321894363	0.8506439016003801
1.375387218045121	4.5713399073751875	0.833239685576754
1.375387218045121	4.620920492856013	0.8173586890016189
1.375387218045121	4.670501078336838	0.820700081110157
1.375387218045121	4.720081663817663	0.8546117917260474
1.375387218045121	4.769662249298488	0.8831479144496712
1.375387218045121	4.819242834779312	0.8945974939179425
1.375387218045121	4.868823420260138	0.8939271716646906
1.375387218045121	4.918404005740963	0.8684601297758242
1.375387218045121	4.9679845912217875	0.827832375125911
1.375387218045121	5.017565176702612	0.800238303791108
1.375387218045121	5.0671457621834355	0.8027336359979277
1.375387218045121	5.11672634766426	0.7976045855537737
1.375387218045121	5.166306933145084	0.790108351760421
1.375387218045121	5.215887518625909	0.8144279934182043
1.375387218045121	5.265468104106733	0.7868743659643977
1.375387218045121	5.315048689587558	0.7439271558266831
1.375387218045121	5.364629275068382	0.6921600452086967
1.375387218045121	5.414209860549207	0.6763180478796209
1.375387218045121	5.463790446030031	0.7668848519698952
1.375387218045121	5.5133710315108555	0.747025735212261
1.375387218045121	5.56295161699168	0.7031175868227116
1.375387218045121	5.612532202472504	0.729134090794899
1.375387218045121	5.662112787953329	0.6908393616798796
1.375387218045121	5.711693373434153	0.6613937970112929
1.375387218045121	5.761273958914978	0.6877182957083866
1.375387218045121	5.810854544395802	0.750780605717919
1.375387218045121	5.860435129876627	0.8374167981417787
1.375387218045121	5.910015715357451	0.8368126421448747
1.375387218045121	5.9595963008382755	0.853497241631544
1.375387218045121	6.0091768863191	0.8301705024349679
1.375387218045121	6.058757471799924	0.8063771754324481
1.375387218045121	6.108338057280749	0.785387123370397
1.375387218045121	6.157918642761573	0.7981662925956458
1.375387218045121	6.207499228242398	0.8336968450283843
1.375387218045121	6.257079813723222	0.8838479472423709
1.375387218045121	6.306660399204047	0.8803247184072273
1.375387218045121	6.356240984684871	0.894142510870655
1.375387218045121	6.4058215701656955	0.888275604124928
1.375387218045121	6.45540215564652	0.867279156171326
1.375387218045121	6.504982741127344	0.8404444921662075
1.375387218045121	6.554563326608169	0.8308378715289759
1.375387218045121	6.604143912088993	0.8416219868761048
1.375387218045121	6.653724497569818	0.8713594940863086
1.375387218045121	6.703305083050642	0.884194300549569
1.375387218045121	6.752885668531466	0.8758964310449949
1.375387218045121	6.80246625401229	0.8688598554476483
1.375387218045121	6.852046839493115	0.8488644946445277
1.375387218045121	6.901627424973939	0.8253436621411359
1.375387218045121	6.9512080104547636	0.8160991855872414
1.375387218045121	7.000788595935588	0.8290055472808255
1.375387218045121	7.0503691814164124	0.8271033295921041
1.375387218045121	7.099949766897237	0.855666293510687
1.375387218045121	7.149530352378061	0.8260697478488462
1.375387218045121	7.199110937858886	0.7959663782479032
1.375387218045121	7.24869152333971	0.7749285183321701
1.375387218045121	7.298272108820535	0.7955026262819059
1.375387218045121	7.347852694301359	0.8217713670363794
1.375387218045121	7.397433279782184	0.8479472412077254
1.375387218045121	7.447013865263008	0.8439052390497656
1.375387218045121	7.4965944507438325	0.8661440189457422
1.375387218045121	7.546175036224657	0.8356617564406801
1.375387218045121	7.595755621705481	0.799571526578899
1.375387218045121	7.645336207186306	0.7859787777645812
1.375387218045121	7.69491679266713	0.813816251683116
1.375387218045121	7.744497378147955	0.8666205324990053
1.375387218045121	7.794077963628779	0.8788706128280406
1.375387218045121	7.843658549109604	0.8813907415026501
1.375387218045121	7.893239134590428	0.9020038353203864
1.375387218045121	7.9428197200712525	0.885454376210441
1.375387218045121	7.992400305552077	0.85778612646456
1.375387218045121	8.041980891032901	0.8405065479009517
1.375387218045121	8.091561476513725	0.8434724675378238
1.375387218045121	8.14114206199455	0.8909991527046084
1.375387218045121	8.190722647475374	0.8877915692723487
1.375387218045121	8.2403032329562	0.8703618324895133
1.375387218045121	8.289883818437023	0.8996562342725659
1.375387218045121	8.339464403917848	0.8929135290637187
1.375387218045121	8.389044989398672	0.873936854640242
1.375387218045121	8.438625574879497	0.8588711252086373
1.375387218045121	8.48820616036032	0.8597703397849693
1.375387218045121	8.537786745841146	0.889298718048951
1.375387218045121	8.58736733132197	0.8928480901352991
1.375387218045121	8.636947916802795	0.8878594555005346
1.375387218045121	8.686528502283618	0.8753749726854596
1.375387218045121	8.736109087764444	0.8590273074780822
1.375387218045121	8.785689673245267	0.8356898161070109
1.375387218045121	8.835270258726093	0.8295578516365071
1.375387218045121	8.884850844206916	0.8534709344073113
1.375387218045121	8.934431429687741	0.8757020538037257
1.375387218045121	8.984012015168565	0.8931398604532178
1.375387218045121	9.03359260064939	0.8803734039621001
1.375387218045121	9.083173186130214	0.8596739744763847
1.375387218045121	9.13275377161104	0.8405872972392571
1.375387218045121	9.182334357091863	0.8263845826935431
1.375387218045121	9.231914942572688	0.8300288982135506
1.375387218045121	9.281495528053512	0.8614273586091721
1.375387218045121	9.331076113534335	0.8841719099096477
1.375387218045121	9.38065669901516	0.9117244691256206
1.375387218045121	9.430237284495984	0.9023557601957114
1.375387218045121	9.47981786997681	0.8813679870864135
1.375387218045121	9.529398455457633	0.8646037271606846
1.375387218045121	9.578979040938458	0.8717869030369468
1.375387218045121	9.628559626419282	0.8809852876569711
1.375387218045121	9.678140211900107	0.8715113699859525
1.375387218045121	9.72772079738093	0.8937837267116742
1.375387218045121	9.777301382861756	0.9222611421660815
1.375387218045121	9.82688196834258	0.9183457394663219
1.375387218045121	9.876462553823405	0.9042859252177885
1.375387218045121	9.926043139304229	0.884482381132424
1.385421052631587	0.009926043139304244	0.21263574557674825
1.385421052631587	0.05950662862012895	0.21350938986358564
1.385421052631587	0.10908721410095365	0.2156308515921761
1.385421052631587	0.15866779958177835	0.21900146116701208
1.385421052631587	0.20824838506260304	0.223626540798624
1.385421052631587	0.25782897054342774	0.22952016535258324
1.385421052631587	0.3074095560242524	0.23671248723823335
1.385421052631587	0.35699014150507713	0.24526058771149797
1.385421052631587	0.4065707269859018	0.2552644060711364
1.385421052631587	0.4561513124667265	0.26689014974951913
1.385421052631587	0.5057318979475512	0.28040460783233434
1.385421052631587	0.5553124834283759	0.2962240437605238
1.385421052631587	0.6048930689092006	0.31497641644585384
1.385421052631587	0.6544736543900253	0.3375474579385832
1.385421052631587	0.70405423987085	0.36496089961347433
1.385421052631587	0.7536348253516747	0.3975071136089176
1.385421052631587	0.8032154108324994	0.43141939168910787
1.385421052631587	0.852795996313324	0.4518831476498043
1.385421052631587	0.9023765817941488	0.4370591254184111
1.385421052631587	0.9519571672749735	0.3943789880935007
1.385421052631587	1.0015377527557983	0.3580370881099267
1.385421052631587	1.051118338236623	0.34180367236037446
1.385421052631587	1.1006989237174476	0.3415963697418121
1.385421052631587	1.1502795091982723	0.3522249044151804
1.385421052631587	1.199860094679097	0.37268189404994684
1.385421052631587	1.2494406801599216	0.409853307233078
1.385421052631587	1.2990212656407463	0.47299406745834394
1.385421052631587	1.348601851121571	0.5002897284988117
1.385421052631587	1.3981824366023958	0.46584181503496813
1.385421052631587	1.4477630220832205	0.428576492201496
1.385421052631587	1.4973436075640452	0.4137326069026776
1.385421052631587	1.5469241930448698	0.41998120308070275
1.385421052631587	1.5965047785256945	0.4290297364844804
1.385421052631587	1.6460853640065192	0.42176458322878047
1.385421052631587	1.6956659494873438	0.4007656355178504
1.385421052631587	1.7452465349681685	0.48087447003626
1.385421052631587	1.7948271204489934	0.4473539682997805
1.385421052631587	1.844407705929818	0.33930897097038937
1.385421052631587	1.8939882914106427	0.24038833159232517
1.385421052631587	1.9435688768914674	0.3102380121962838
1.385421052631587	1.993149462372292	0.40066680051712555
1.385421052631587	2.0427300478531167	0.3968428833722472
1.385421052631587	2.0923106333339416	0.37619310889774954
1.385421052631587	2.141891218814766	0.4035557054125139
1.385421052631587	2.191471804295591	0.2812783489919147
1.385421052631587	2.2410523897764154	0.2695425272727023
1.385421052631587	2.2906329752572403	0.3888616022108856
1.385421052631587	2.3402135607380647	0.5851600897125065
1.385421052631587	2.3897941462188896	0.6488044815215221
1.385421052631587	2.4393747316997145	0.6151415511230248
1.385421052631587	2.488955317180539	0.6497118724352955
1.385421052631587	2.538535902661364	0.6141299970076372
1.385421052631587	2.588116488142189	0.6217055372404808
1.385421052631587	2.637697073623014	0.6378675924065522
1.385421052631587	2.687277659103839	0.6715945349572164
1.385421052631587	2.736858244584664	0.7363950969737721
1.385421052631587	2.7864388300654888	0.7987734402009187
1.385421052631587	2.8360194155463136	0.7943109294442953
1.385421052631587	2.885600001027139	0.8026869947437444
1.385421052631587	2.935180586507964	0.7895760340380027
1.385421052631587	2.9847611719887888	0.7629645872445839
1.385421052631587	3.0343417574696137	0.7397438640443448
1.385421052631587	3.0839223429504385	0.726895106395401
1.385421052631587	3.133502928431264	0.7284863479784238
1.385421052631587	3.1830835139120888	0.7716245601484889
1.385421052631587	3.2326640993929137	0.7781813506334693
1.385421052631587	3.2822446848737385	0.7938277542865736
1.385421052631587	3.3318252703545634	0.7770123620835384
1.385421052631587	3.3814058558353883	0.7336409665420218
1.385421052631587	3.4309864413162137	0.6697203571242555
1.385421052631587	3.4805670267970386	0.6217784819024562
1.385421052631587	3.5301476122778634	0.6016732261162362
1.385421052631587	3.5797281977586883	0.6270518341797898
1.385421052631587	3.6293087832395132	0.6258394236886453
1.385421052631587	3.6788893687203386	0.5839168666625468
1.385421052631587	3.7284699542011634	0.5445974483878407
1.385421052631587	3.7780505396819883	0.5065529283154595
1.385421052631587	3.8276311251628132	0.5092444226856153
1.385421052631587	3.877211710643638	0.5719607435349723
1.385421052631587	3.926792296124463	0.6540258008364013
1.385421052631587	3.9763728816052883	0.7040649585624559
1.385421052631587	4.025953467086113	0.6650123284132444
1.385421052631587	4.075534052566939	0.646174938841162
1.385421052631587	4.125114638047763	0.6407839378567155
1.385421052631587	4.174695223528588	0.6537455059072627
1.385421052631587	4.224275809009413	0.7003371198020558
1.385421052631587	4.273856394490238	0.7671041692670855
1.385421052631587	4.323436979971063	0.8403284197406844
1.385421052631587	4.373017565451888	0.8662846534437482
1.385421052631587	4.422598150932713	0.8640345155760815
1.385421052631587	4.472178736413538	0.8614307824346032
1.385421052631587	4.521759321894363	0.8456951739375627
1.385421052631587	4.5713399073751875	0.8287527391523218
1.385421052631587	4.620920492856013	0.8167552512422448
1.385421052631587	4.670501078336838	0.8330181690516255
1.385421052631587	4.720081663817663	0.8667644063676104
1.385421052631587	4.769662249298488	0.8860743092690474
1.385421052631587	4.819242834779312	0.8962799270830565
1.385421052631587	4.868823420260138	0.8833420715906173
1.385421052631587	4.918404005740963	0.8473297658553424
1.385421052631587	4.9679845912217875	0.8062655432163863
1.385421052631587	5.017565176702612	0.797542832753011
1.385421052631587	5.0671457621834355	0.796366392351696
1.385421052631587	5.11672634766426	0.7931912685430565
1.385421052631587	5.166306933145084	0.837855624638653
1.385421052631587	5.215887518625909	0.7961677123968018
1.385421052631587	5.265468104106733	0.7611808137881461
1.385421052631587	5.315048689587558	0.7093763094640425
1.385421052631587	5.364629275068382	0.669654379451115
1.385421052631587	5.414209860549207	0.6972695943793372
1.385421052631587	5.463790446030031	0.7564517605763681
1.385421052631587	5.5133710315108555	0.737419180434558
1.385421052631587	5.56295161699168	0.7551967021387606
1.385421052631587	5.612532202472504	0.7093187966243765
1.385421052631587	5.662112787953329	0.6716651990240238
1.385421052631587	5.711693373434153	0.6693178299402043
1.385421052631587	5.761273958914978	0.7241702794358993
1.385421052631587	5.810854544395802	0.7847925636669558
1.385421052631587	5.860435129876627	0.8406630284545626
1.385421052631587	5.910015715357451	0.8371240270114837
1.385421052631587	5.9595963008382755	0.8422380742731275
1.385421052631587	6.0091768863191	0.8211485618838376
1.385421052631587	6.058757471799924	0.7958776202937095
1.385421052631587	6.108338057280749	0.7897808587011454
1.385421052631587	6.157918642761573	0.8194875283820288
1.385421052631587	6.207499228242398	0.8430360613049372
1.385421052631587	6.257079813723222	0.8852212273539456
1.385421052631587	6.306660399204047	0.8973656544076406
1.385421052631587	6.356240984684871	0.8938189338792828
1.385421052631587	6.4058215701656955	0.8782024728547285
1.385421052631587	6.45540215564652	0.8515869799521631
1.385421052631587	6.504982741127344	0.8307157365696045
1.385421052631587	6.554563326608169	0.8363362410627303
1.385421052631587	6.604143912088993	0.8591598298296947
1.385421052631587	6.653724497569818	0.8855527334914363
1.385421052631587	6.703305083050642	0.8752975567344422
1.385421052631587	6.752885668531466	0.8710170298462425
1.385421052631587	6.80246625401229	0.8547168456246743
1.385421052631587	6.852046839493115	0.8303379291051229
1.385421052631587	6.901627424973939	0.8143914096639936
1.385421052631587	6.9512080104547636	0.820502438058971
1.385421052631587	7.000788595935588	0.8253365510208381
1.385421052631587	7.0503691814164124	0.8613133263645802
1.385421052631587	7.099949766897237	0.8332962782520905
1.385421052631587	7.149530352378061	0.8020175162588913
1.385421052631587	7.199110937858886	0.7726193110571005
1.385421052631587	7.24869152333971	0.7770516886347489
1.385421052631587	7.298272108820535	0.8164508339841471
1.385421052631587	7.347852694301359	0.8441474855806096
1.385421052631587	7.397433279782184	0.8535814858522189
1.385421052631587	7.447013865263008	0.8751272130110881
1.385421052631587	7.4965944507438325	0.847560043825544
1.385421052631587	7.546175036224657	0.811709805662381
1.385421052631587	7.595755621705481	0.7870238715674774
1.385421052631587	7.645336207186306	0.8000689741508803
1.385421052631587	7.69491679266713	0.8577367595318809
1.385421052631587	7.744497378147955	0.8777056038996531
1.385421052631587	7.794077963628779	0.8872589974726086
1.385421052631587	7.843658549109604	0.9065160148281252
1.385421052631587	7.893239134590428	0.8924389168214728
1.385421052631587	7.9428197200712525	0.867096046490915
1.385421052631587	7.992400305552077	0.8437129897706969
1.385421052631587	8.041980891032901	0.8431573059195431
1.385421052631587	8.091561476513725	0.8645138595954037
1.385421052631587	8.14114206199455	0.8916565898159785
1.385421052631587	8.190722647475374	0.8870012239351369
1.385421052631587	8.2403032329562	0.8995470874814778
1.385421052631587	8.289883818437023	0.8946194559426729
1.385421052631587	8.339464403917848	0.8782656067898148
1.385421052631587	8.389044989398672	0.8589858983124504
1.385421052631587	8.438625574879497	0.8590615875145118
1.385421052631587	8.48820616036032	0.8584884395927829
1.385421052631587	8.537786745841146	0.8969119351830365
1.385421052631587	8.58736733132197	0.8779937908009432
1.385421052631587	8.636947916802795	0.8768312220834173
1.385421052631587	8.686528502283618	0.8609668590978699
1.385421052631587	8.736109087764444	0.838502030016006
1.385421052631587	8.785689673245267	0.8251264092836664
1.385421052631587	8.835270258726093	0.849145648034545
1.385421052631587	8.884850844206916	0.8692436353039256
1.385421052631587	8.934431429687741	0.8941323272421595
1.385421052631587	8.984012015168565	0.8837924248444852
1.385421052631587	9.03359260064939	0.8625888656686297
1.385421052631587	9.083173186130214	0.8422438382831944
1.385421052631587	9.13275377161104	0.8310968365182608
1.385421052631587	9.182334357091863	0.8311753750000929
1.385421052631587	9.231914942572688	0.8597192195509212
1.385421052631587	9.281495528053512	0.8832743804270876
1.385421052631587	9.331076113534335	0.9123295626283824
1.385421052631587	9.38065669901516	0.9058387890541233
1.385421052631587	9.430237284495984	0.8853353572225088
1.385421052631587	9.47981786997681	0.8643785325596024
1.385421052631587	9.529398455457633	0.8679006944843306
1.385421052631587	9.578979040938458	0.8826003495636159
1.385421052631587	9.628559626419282	0.8911823948389435
1.385421052631587	9.678140211900107	0.8963241511351663
1.385421052631587	9.72772079738093	0.9219580223300325
1.385421052631587	9.777301382861756	0.9189995651284176
1.385421052631587	9.82688196834258	0.9059811901305361
1.385421052631587	9.876462553823405	0.8856533150081879
1.385421052631587	9.926043139304229	0.8735276390633602
1.3954548872180537	0.009926043139304244	0.21263586125809
1.3954548872180537	0.05950662862012895	0.21351355895729532
1.3954548872180537	0.10908721410095365	0.2156449587854368
1.3954548872180537	0.15866779958177835	0.219031647367156
1.3954548872180537	0.20824838506260304	0.2236794067148697
1.3954548872180537	0.25782897054342774	0.2296030584696772
1.3954548872180537	0.3074095560242524	0.23683392739351422
1.3954548872180537	0.35699014150507713	0.2454309178528977
1.3954548872180537	0.4065707269859018	0.25549680865994956
1.3954548872180537	0.4561513124667265	0.26720225825360167
1.3954548872180537	0.5057318979475512	0.2808210745185925
1.3954548872180537	0.5553124834283759	0.29678054927668496
1.3954548872180537	0.6048930689092006	0.3157253590687079
1.3954548872180537	0.6544736543900253	0.33856312214072304
1.3954548872180537	0.70405423987085	0.36632933395449024
1.3954548872180537	0.7536348253516747	0.399234640776233
1.3954548872180537	0.8032154108324994	0.43306074683806517
1.3954548872180537	0.852795996313324	0.4518712198095797
1.3954548872180537	0.9023765817941488	0.4338280108508238
1.3954548872180537	0.9519571672749735	0.3895894591573997
1.3954548872180537	1.0015377527557983	0.3541303123512735
1.3954548872180537	1.051118338236623	0.3392983256288942
1.3954548872180537	1.1006989237174476	0.34014705760448927
1.3954548872180537	1.1502795091982723	0.35148445720076826
1.3954548872180537	1.199860094679097	0.372656212340333
1.3954548872180537	1.2494406801599216	0.4116402351095655
1.3954548872180537	1.2990212656407463	0.4761474473803565
1.3954548872180537	1.348601851121571	0.4956765491585761
1.3954548872180537	1.3981824366023958	0.4575574354431153
1.3954548872180537	1.4477630220832205	0.4209367968866627
1.3954548872180537	1.4973436075640452	0.4090568549782519
1.3954548872180537	1.5469241930448698	0.4177008205825647
1.3954548872180537	1.5965047785256945	0.4268007882335274
1.3954548872180537	1.6460853640065192	0.41676239943082355
1.3954548872180537	1.6956659494873438	0.40135108029222616
1.3954548872180537	1.7452465349681685	0.48222009460354065
1.3954548872180537	1.7948271204489934	0.43257616212206573
1.3954548872180537	1.844407705929818	0.3152012110858017
1.3954548872180537	1.8939882914106427	0.23182301482684883
1.3954548872180537	1.9435688768914674	0.3271056280466741
1.3954548872180537	1.993149462372292	0.4068405810905118
1.3954548872180537	2.0427300478531167	0.39021492960872606
1.3954548872180537	2.0923106333339416	0.3951353936327256
1.3954548872180537	2.141891218814766	0.3706097521309828
1.3954548872180537	2.191471804295591	0.27222053600940227
1.3954548872180537	2.2410523897764154	0.2846762968934202
1.3954548872180537	2.2906329752572403	0.4314978044195715
1.3954548872180537	2.3402135607380647	0.6179516717961558
1.3954548872180537	2.3897941462188896	0.647419027468534
1.3954548872180537	2.4393747316997145	0.6203411709180804
1.3954548872180537	2.488955317180539	0.673109180639341
1.3954548872180537	2.538535902661364	0.6167359275967828
1.3954548872180537	2.588116488142189	0.6252614929754494
1.3954548872180537	2.637697073623014	0.6436314331571898
1.3954548872180537	2.687277659103839	0.682291154215289
1.3954548872180537	2.736858244584664	0.7529001882586182
1.3954548872180537	2.7864388300654888	0.7874329014549323
1.3954548872180537	2.8360194155463136	0.7971929711526287
1.3954548872180537	2.885600001027139	0.8059878246432588
1.3954548872180537	2.935180586507964	0.7813682572122636
1.3954548872180537	2.9847611719887888	0.7534666984552338
1.3954548872180537	3.0343417574696137	0.7320234593872191
1.3954548872180537	3.0839223429504385	0.7216966529949222
1.3954548872180537	3.133502928431264	0.7292868951122127
1.3954548872180537	3.1830835139120888	0.763511323911377
1.3954548872180537	3.2326640993929137	0.769293087635259
1.3954548872180537	3.2822446848737385	0.7858226434274495
1.3954548872180537	3.3318252703545634	0.7618764838242796
1.3954548872180537	3.3814058558353883	0.7084253159103451
1.3954548872180537	3.4309864413162137	0.6451112770695332
1.3954548872180537	3.4805670267970386	0.6071708726168671
1.3954548872180537	3.5301476122778634	0.6044636627420453
1.3954548872180537	3.5797281977586883	0.6231608171585397
1.3954548872180537	3.6293087832395132	0.6041500710121241
1.3954548872180537	3.6788893687203386	0.5633265926393136
1.3954548872180537	3.7284699542011634	0.522838090254621
1.3954548872180537	3.7780505396819883	0.495056074828798
1.3954548872180537	3.8276311251628132	0.5284366601251186
1.3954548872180537	3.877211710643638	0.6022826821438304
1.3954548872180537	3.926792296124463	0.6795674678444737
1.3954548872180537	3.9763728816052883	0.7024358015605859
1.3954548872180537	4.025953467086113	0.6613011626579924
1.3954548872180537	4.075534052566939	0.6484923653953083
1.3954548872180537	4.125114638047763	0.6483632485985318
1.3954548872180537	4.174695223528588	0.6720343188398975
1.3954548872180537	4.224275809009413	0.7311908429785694
1.3954548872180537	4.273856394490238	0.806500460793743
1.3954548872180537	4.323436979971063	0.8604238695684434
1.3954548872180537	4.373017565451888	0.8577132939332129
1.3954548872180537	4.422598150932713	0.8680848675908635
1.3954548872180537	4.472178736413538	0.857484760871258
1.3954548872180537	4.521759321894363	0.8403638014206108
1.3954548872180537	4.5713399073751875	0.8252973817722813
1.3954548872180537	4.620920492856013	0.8207959225515938
1.3954548872180537	4.670501078336838	0.850018290786668
1.3954548872180537	4.720081663817663	0.8757602494012129
1.3954548872180537	4.769662249298488	0.891152542366155
1.3954548872180537	4.819242834779312	0.8920816912834233
1.3954548872180537	4.868823420260138	0.8668143747774676
1.3954548872180537	4.918404005740963	0.8233729936232771
1.3954548872180537	4.9679845912217875	0.7947614036258037
1.3954548872180537	5.017565176702612	0.8008578903626374
1.3954548872180537	5.0671457621834355	0.7920875299832836
1.3954548872180537	5.11672634766426	0.7831233508944465
1.3954548872180537	5.166306933145084	0.8094206443537522
1.3954548872180537	5.215887518625909	0.7751197000333204
1.3954548872180537	5.265468104106733	0.7292184704738608
1.3954548872180537	5.315048689587558	0.6781503124247853
1.3954548872180537	5.364629275068382	0.6653568431850009
1.3954548872180537	5.414209860549207	0.7562357127196063
1.3954548872180537	5.463790446030031	0.7502351869295331
1.3954548872180537	5.5133710315108555	0.7123900437720749
1.3954548872180537	5.56295161699168	0.7279887388977255
1.3954548872180537	5.612532202472504	0.6893579277534532
1.3954548872180537	5.662112787953329	0.6634585094060083
1.3954548872180537	5.711693373434153	0.6969998353906068
1.3954548872180537	5.761273958914978	0.7636497681956739
1.3954548872180537	5.810854544395802	0.8435335364114197
1.3954548872180537	5.860435129876627	0.844748552136841
1.3954548872180537	5.910015715357451	0.8593734609606121
1.3954548872180537	5.9595963008382755	0.8348225631433202
1.3954548872180537	6.0091768863191	0.810464950113414
1.3954548872180537	6.058757471799924	0.7904226269624401
1.3954548872180537	6.108338057280749	0.8054135187510103
1.3954548872180537	6.157918642761573	0.8410959964065022
1.3954548872180537	6.207499228242398	0.8886356328898903
1.3954548872180537	6.257079813723222	0.8846724757357053
1.3954548872180537	6.306660399204047	0.896332782368528
1.3954548872180537	6.356240984684871	0.887524868354816
1.3954548872180537	6.4058215701656955	0.8637608062182438
1.3954548872180537	6.45540215564652	0.8368617405146934
1.3954548872180537	6.504982741127344	0.8307356653339932
1.3954548872180537	6.554563326608169	0.8417730421661446
1.3954548872180537	6.604143912088993	0.8699421612352208
1.3954548872180537	6.653724497569818	0.8782616358355357
1.3954548872180537	6.703305083050642	0.8717606236893226
1.3954548872180537	6.752885668531466	0.8596701223270028
1.3954548872180537	6.80246625401229	0.835540232102015
1.3954548872180537	6.852046839493115	0.8159641019815971
1.3954548872180537	6.901627424973939	0.8154639793372034
1.3954548872180537	6.9512080104547636	0.8253077892237635
1.3954548872180537	7.000788595935588	0.8205476578594899
1.3954548872180537	7.0503691814164124	0.8436990032854974
1.3954548872180537	7.099949766897237	0.8099610319680056
1.3954548872180537	7.149530352378061	0.7754531896460116
1.3954548872180537	7.199110937858886	0.7627290038035766
1.3954548872180537	7.24869152333971	0.8030181416200374
1.3954548872180537	7.298272108820535	0.8372224475362126
1.3954548872180537	7.347852694301359	0.8564464936521525
1.3954548872180537	7.397433279782184	0.8386172461339854
1.3954548872180537	7.447013865263008	0.8591525463772333
1.3954548872180537	7.4965944507438325	0.8254395026248178
1.3954548872180537	7.546175036224657	0.7925460418349306
1.3954548872180537	7.595755621705481	0.7932710853772021
1.3954548872180537	7.645336207186306	0.8298750041907343
1.3954548872180537	7.69491679266713	0.8781090100831997
1.3954548872180537	7.744497378147955	0.8868749812126283
1.3954548872180537	7.794077963628779	0.8746438335463982
1.3954548872180537	7.843658549109604	0.8982567243222291
1.3954548872180537	7.893239134590428	0.8765232619151606
1.3954548872180537	7.9428197200712525	0.8491398147455104
1.3954548872180537	7.992400305552077	0.8427042810230028
1.3954548872180537	8.041980891032901	0.8477877602844411
1.3954548872180537	8.091561476513725	0.895879518801791
1.3954548872180537	8.14114206199455	0.8889875298374089
1.3954548872180537	8.190722647475374	0.9005648923750906
1.3954548872180537	8.2403032329562	0.8956491729104115
1.3954548872180537	8.289883818437023	0.8823774589013732
1.3954548872180537	8.339464403917848	0.8606076988658237
1.3954548872180537	8.389044989398672	0.8572262448450778
1.3954548872180537	8.438625574879497	0.8583997398187289
1.3954548872180537	8.48820616036032	0.8959022286611139
1.3954548872180537	8.537786745841146	0.8866152364001548
1.3954548872180537	8.58736733132197	0.8786188519383659
1.3954548872180537	8.636947916802795	0.8629254044963885
1.3954548872180537	8.686528502283618	0.8416294812214601
1.3954548872180537	8.736109087764444	0.822911454068642
1.3954548872180537	8.785689673245267	0.8429055725955211
1.3954548872180537	8.835270258726093	0.856215401860613
1.3954548872180537	8.884850844206916	0.8873386261423795
1.3954548872180537	8.934431429687741	0.8791256846859494
1.3954548872180537	8.984012015168565	0.8661391756156518
1.3954548872180537	9.03359260064939	0.8435071728832249
1.3954548872180537	9.083173186130214	0.8338678125647447
1.3954548872180537	9.13275377161104	0.8336855053840146
1.3954548872180537	9.182334357091863	0.8577030558780451
1.3954548872180537	9.231914942572688	0.8815652410048067
1.3954548872180537	9.281495528053512	0.9031753903977725
1.3954548872180537	9.331076113534335	0.9092667209756315
1.3954548872180537	9.38065669901516	0.8898945688588938
1.3954548872180537	9.430237284495984	0.8658596839736113
1.3954548872180537	9.47981786997681	0.8625440033242475
1.3954548872180537	9.529398455457633	0.8825598534837749
1.3954548872180537	9.578979040938458	0.8924615669234449
1.3954548872180537	9.628559626419282	0.8979000449972687
1.3954548872180537	9.678140211900107	0.9138166203324912
1.3954548872180537	9.72772079738093	0.9195260634111436
1.3954548872180537	9.777301382861756	0.9077282081646381
1.3954548872180537	9.82688196834258	0.8871842168598353
1.3954548872180537	9.876462553823405	0.8718536518886039
1.3954548872180537	9.926043139304229	0.8938945236333709
1.4054887218045198	0.009926043139304244	0.21263597745971635
1.4054887218045198	0.05950662862012895	0.21351774706345117
1.4054887218045198	0.10908721410095365	0.2156591324798929
1.4054887218045198	0.15866779958177835	0.21906198334525756
1.4054887218045198	0.20824838506260304	0.2237325533054022
1.4054887218045198	0.25782897054342774	0.22968642938653827
1.4054887218045198	0.3074095560242524	0.23695613716886227
1.4054887218045198	0.35699014150507713	0.24560244782800694
1.4054887218045198	0.4065707269859018	0.2557310480363826
1.4054887218045198	0.4561513124667265	0.2675171566787245
1.4054887218045198	0.5057318979475512	0.2812417787000138
1.4054887218045198	0.5553124834283759	0.2973435217004131
1.4054887218045198	0.6048930689092006	0.3164841989887563
1.4054887218045198	0.6544736543900253	0.3395936564375363
1.4054887218045198	0.70405423987085	0.36771785983892424
1.4054887218045198	0.7536348253516747	0.40097730846967683
1.4054887218045198	0.8032154108324994	0.434661092374053
1.4054887218045198	0.852795996313324	0.45166423487352375
1.4054887218045198	0.9023765817941488	0.4303512680811024
1.4054887218045198	0.9519571672749735	0.3847658715942059
1.4054887218045198	1.0015377527557983	0.3503298139937334
1.4054887218045198	1.051118338236623	0.3369078156438604
1.4054887218045198	1.1006989237174476	0.33878196813158273
1.4054887218045198	1.1502795091982723	0.3507994091200058
1.4054887218045198	1.199860094679097	0.37269873459652686
1.4054887218045198	1.2494406801599216	0.4136624988849684
1.4054887218045198	1.2990212656407463	0.47896736384764543
1.4054887218045198	1.348601851121571	0.490331264316202
1.4054887218045198	1.3981824366023958	0.4491093704506186
1.4054887218045198	1.4477630220832205	0.41350729937791575
1.4054887218045198	1.4973436075640452	0.40481033262783706
1.4054887218045198	1.5469241930448698	0.4156927432438289
1.4054887218045198	1.5965047785256945	0.4245095990004591
1.4054887218045198	1.6460853640065192	0.411288272201391
1.4054887218045198	1.6956659494873438	0.4060163121480513
1.4054887218045198	1.7452465349681685	0.48017207786680244
1.4054887218045198	1.7948271204489934	0.41618106051554743
1.4054887218045198	1.844407705929818	0.2903871588610567
1.4054887218045198	1.8939882914106427	0.22975398398931737
1.4054887218045198	1.9435688768914674	0.3448737382979149
1.4054887218045198	1.993149462372292	0.4107966471744012
1.4054887218045198	2.0427300478531167	0.3828176473811652
1.4054887218045198	2.0923106333339416	0.42762448893414656
1.4054887218045198	2.141891218814766	0.3420072966033162
1.4054887218045198	2.191471804295591	0.2677947145555453
1.4054887218045198	2.2410523897764154	0.3058231562236892
1.4054887218045198	2.2906329752572403	0.4756929714447722
1.4054887218045198	2.3402135607380647	0.6443145793155013
1.4054887218045198	2.3897941462188896	0.6425039182400045
1.4054887218045198	2.4393747316997145	0.6258640416000295
1.4054887218045198	2.488955317180539	0.6775798962784415
1.4054887218045198	2.538535902661364	0.6194177810448173
1.4054887218045198	2.588116488142189	0.6288549505529342
1.4054887218045198	2.637697073623014	0.649885309148911
1.4054887218045198	2.687277659103839	0.6940973043103117
1.4054887218045198	2.736858244584664	0.7691328403221024
1.4054887218045198	2.7864388300654888	0.7828646658971863
1.4054887218045198	2.8360194155463136	0.796912781320666
1.4054887218045198	2.885600001027139	0.7986995657813497
1.4054887218045198	2.935180586507964	0.7722089186021228
1.4054887218045198	2.9847611719887888	0.7440187855243028
1.4054887218045198	3.0343417574696137	0.7247933582212474
1.4054887218045198	3.0839223429504385	0.717177771101725
1.4054887218045198	3.133502928431264	0.7337678383216251
1.4054887218045198	3.1830835139120888	0.7645116232963156
1.4054887218045198	3.2326640993929137	0.8046078811216104
1.4054887218045198	3.2822446848737385	0.7761738341642949
1.4054887218045198	3.3318252703545634	0.7431957762144475
1.4054887218045198	3.3814058558353883	0.6814230574984903
1.4054887218045198	3.4309864413162137	0.6236844223572225
1.4054887218045198	3.4805670267970386	0.5960492331998473
1.4054887218045198	3.5301476122778634	0.6276035494295282
1.4054887218045198	3.5797281977586883	0.6100097963020776
1.4054887218045198	3.6293087832395132	0.5841309549137254
1.4054887218045198	3.6788893687203386	0.5421381886312174
1.4054887218045198	3.7284699542011634	0.503165494194783
1.4054887218045198	3.7780505396819883	0.49575307760332765
1.4054887218045198	3.8276311251628132	0.5568151196941639
1.4054887218045198	3.877211710643638	0.6293286585854477
1.4054887218045198	3.926792296124463	0.7054440057743052
1.4054887218045198	3.9763728816052883	0.6888323656579692
1.4054887218045198	4.025953467086113	0.6609202619566553
1.4054887218045198	4.075534052566939	0.6524387065528007
1.4054887218045198	4.125114638047763	0.6591550577571844
1.4054887218045198	4.174695223528588	0.6952729980423215
1.4054887218045198	4.224275809009413	0.7621902135917358
1.4054887218045198	4.273856394490238	0.831162170836628
1.4054887218045198	4.323436979971063	0.8725049915738597
1.4054887218045198	4.373017565451888	0.8649239905452073
1.4054887218045198	4.422598150932713	0.8674332436350505
1.4054887218045198	4.472178736413538	0.852084543179423
1.4054887218045198	4.521759321894363	0.8352888885169508
1.4054887218045198	4.5713399073751875	0.8234849284847909
1.4054887218045198	4.620920492856013	0.8281741557105282
1.4054887218045198	4.670501078336838	0.8590180841612123
1.4054887218045198	4.720081663817663	0.8803951313209988
1.4054887218045198	4.769662249298488	0.893766381644057
1.4054887218045198	4.819242834779312	0.8819162063072274
1.4054887218045198	4.868823420260138	0.8450540118283277
1.4054887218045198	4.918404005740963	0.7994630802394834
1.4054887218045198	4.9679845912217875	0.7814979188707085
1.4054887218045198	5.017565176702612	0.7964170253975636
1.4054887218045198	5.0671457621834355	0.7867715435358806
1.4054887218045198	5.11672634766426	0.7709783276521178
1.4054887218045198	5.166306933145084	0.7868975480046189
1.4054887218045198	5.215887518625909	0.748152253756571
1.4054887218045198	5.265468104106733	0.6948124856669551
1.4054887218045198	5.315048689587558	0.6589789958892933
1.4054887218045198	5.364629275068382	0.6820611421410541
1.4054887218045198	5.414209860549207	0.7656333832454325
1.4054887218045198	5.463790446030031	0.7411510290168732
1.4054887218045198	5.5133710315108555	0.7619865788455157
1.4054887218045198	5.56295161699168	0.7087862838735395
1.4054887218045198	5.612532202472504	0.672364095124364
1.4054887218045198	5.662112787953329	0.6753200606361672
1.4054887218045198	5.711693373434153	0.7354542509806464
1.4054887218045198	5.761273958914978	0.7973881077797048
1.4054887218045198	5.810854544395802	0.8499935504056534
1.4054887218045198	5.860435129876627	0.8455895322859712
1.4054887218045198	5.910015715357451	0.8474035340832826
1.4054887218045198	5.9595963008382755	0.8255523419097048
1.4054887218045198	6.0091768863191	0.8002336607744704
1.4054887218045198	6.058757471799924	0.7957609122977946
1.4054887218045198	6.108338057280749	0.8261876476707257
1.4054887218045198	6.157918642761573	0.8531354923899244
1.4054887218045198	6.207499228242398	0.889293987380429
1.4054887218045198	6.257079813723222	0.8984610142067668
1.4054887218045198	6.306660399204047	0.8943240082977699
1.4054887218045198	6.356240984684871	0.8756161851401241
1.4054887218045198	6.4058215701656955	0.8475215716180103
1.4054887218045198	6.45540215564652	0.8289531700317353
1.4054887218045198	6.504982741127344	0.8365785171591239
1.4054887218045198	6.554563326608169	0.8559955101930402
1.4054887218045198	6.604143912088993	0.8837871914089369
1.4054887218045198	6.653724497569818	0.8719665287811755
1.4054887218045198	6.703305083050642	0.863214638506878
1.4054887218045198	6.752885668531466	0.8415568528578102
1.4054887218045198	6.80246625401229	0.8177830253944977
1.4054887218045198	6.852046839493115	0.8112078055922493
1.4054887218045198	6.901627424973939	0.8207087352793021
1.4054887218045198	6.9512080104547636	0.8199612794967938
1.4054887218045198	7.000788595935588	0.8589154841611519
1.4054887218045198	7.0503691814164124	0.819380637667942
1.4054887218045198	7.099949766897237	0.7822962395322738
1.4054887218045198	7.149530352378061	0.7565919912296762
1.4054887218045198	7.199110937858886	0.7783840762151916
1.4054887218045198	7.24869152333971	0.830595908315137
1.4054887218045198	7.298272108820535	0.8556530489860794
1.4054887218045198	7.347852694301359	0.8583918098399139
1.4054887218045198	7.397433279782184	0.8716332797231718
1.4054887218045198	7.447013865263008	0.8392571929208694
1.4054887218045198	7.4965944507438325	0.8025025232686731
1.4054887218045198	7.546175036224657	0.790466718326924
1.4054887218045198	7.595755621705481	0.813622090370154
1.4054887218045198	7.645336207186306	0.8751367197867652
1.4054887218045198	7.69491679266713	0.8860928817729963
1.4054887218045198	7.744497378147955	0.8895672719370412
1.4054887218045198	7.794077963628779	0.9031578849299488
1.4054887218045198	7.843658549109604	0.8852247133386422
1.4054887218045198	7.893239134590428	0.8569470304194757
1.4054887218045198	7.9428197200712525	0.8428957668921568
1.4054887218045198	7.992400305552077	0.8493620979435248
1.4054887218045198	8.041980891032901	0.8919726709599631
1.4054887218045198	8.091561476513725	0.8912120403827494
1.4054887218045198	8.14114206199455	0.8706196077641289
1.4054887218045198	8.190722647475374	0.8961875802706418
1.4054887218045198	8.2403032329562	0.8858379534003721
1.4054887218045198	8.289883818437023	0.863979805192251
1.4054887218045198	8.339464403917848	0.8546217818359316
1.4054887218045198	8.389044989398672	0.8611642429023088
1.4054887218045198	8.438625574879497	0.8863205684854512
1.4054887218045198	8.48820616036032	0.8909564884075085
1.4054887218045198	8.537786745841146	0.8810331659447729
1.4054887218045198	8.58736733132197	0.864949506031457
1.4054887218045198	8.636947916802795	0.8446482511685716
1.4054887218045198	8.686528502283618	0.8233997897987771
1.4054887218045198	8.736109087764444	0.8356692650197237
1.4054887218045198	8.785689673245267	0.863142388358489
1.4054887218045198	8.835270258726093	0.8767574798604523
1.4054887218045198	8.884850844206916	0.8898597584304854
1.4054887218045198	8.934431429687741	0.8703721920593713
1.4054887218045198	8.984012015168565	0.8452328044833476
1.4054887218045198	9.03359260064939	0.8343062746088915
1.4054887218045198	9.083173186130214	0.8366848402898103
1.4054887218045198	9.13275377161104	0.8559557614903448
1.4054887218045198	9.182334357091863	0.8816615919461805
1.4054887218045198	9.231914942572688	0.8919704784001864
1.4054887218045198	9.281495528053512	0.9126319027788786
1.4054887218045198	9.331076113534335	0.8947847914299708
1.4054887218045198	9.38065669901516	0.8689254629134623
1.4054887218045198	9.430237284495984	0.8582341317249391
1.4054887218045198	9.47981786997681	0.8794115156399065
1.4054887218045198	9.529398455457633	0.8938844922219673
1.4054887218045198	9.578979040938458	0.8988022124370867
1.4054887218045198	9.628559626419282	0.8911912314280557
1.4054887218045198	9.678140211900107	0.919935865619683
1.4054887218045198	9.72772079738093	0.9094433453144933
1.4054887218045198	9.777301382861756	0.8889384338711226
1.4054887218045198	9.82688196834258	0.8725076754351
1.4054887218045198	9.876462553823405	0.8818170171128888
1.4054887218045198	9.926043139304229	0.9086959812720137
1.4155225563909863	0.009926043139304244	0.21263609418137752
1.4155225563909863	0.05950662862012895	0.2135219541759293
1.4155225563909863	0.10908721410095365	0.21567337267929543
1.4155225563909863	0.15866779958177835	0.21909246919800887
1.4155225563909863	0.20824838506260304	0.2237859809726517
1.4155225563909863	0.25782897054342774	0.22977027925572632
1.4155225563909863	0.3074095560242524	0.2370791193181704
1.4155225563909863	0.35699014150507713	0.24577518356081512
1.4155225563909863	0.4065707269859018	0.2559671361427961
1.4155225563909863	0.4561513124667265	0.26783486813361
1.4155225563909863	0.5057318979475512	0.2816667638832412
1.4155225563909863	0.5553124834283759	0.29791304084314063
1.4155225563909863	0.6048930689092006	0.31725307535549085
1.4155225563909863	0.6544736543900253	0.3406392657433466
1.4155225563909863	0.70405423987085	0.3691265659971489
1.4155225563909863	0.7536348253516747	0.40273387543820754
1.4155225563909863	0.8032154108324994	0.43621362176899464
1.4155225563909863	0.852795996313324	0.451249940295115
1.4155225563909863	0.9023765817941488	0.42663648242425617
1.4155225563909863	0.9519571672749735	0.3799267041609601
1.4155225563909863	1.0015377527557983	0.34664177462237006
1.4155225563909863	1.051118338236623	0.33463084840706453
1.4155225563909863	1.1006989237174476	0.33749800172028105
1.4155225563909863	1.1502795091982723	0.35016708409706404
1.4155225563909863	1.199860094679097	0.37281373549527197
1.4155225563909863	1.2494406801599216	0.4159399023272414
1.4155225563909863	1.2990212656407463	0.48131050383807417
1.4155225563909863	1.348601851121571	0.484329716001349
1.4155225563909863	1.3981824366023958	0.4405341098812083
1.4155225563909863	1.4477630220832205	0.4063387794486336
1.4155225563909863	1.4973436075640452	0.401003515993779
1.4155225563909863	1.5469241930448698	0.4139264530470781
1.4155225563909863	1.5965047785256945	0.4221026388528325
1.4155225563909863	1.6460853640065192	0.40533250678961374
1.4155225563909863	1.6956659494873438	0.4151172456660563
1.4155225563909863	1.7452465349681685	0.47516198073566623
1.4155225563909863	1.7948271204489934	0.3981340901612896
1.4155225563909863	1.844407705929818	0.26559089804966135
1.4155225563909863	1.8939882914106427	0.2346838269215306
1.4155225563909863	1.9435688768914674	0.362375395304486
1.4155225563909863	1.993149462372292	0.4124270441100619
1.4155225563909863	2.0427300478531167	0.37542979418928984
1.4155225563909863	2.0923106333339416	0.4596043947083195
1.4155225563909863	2.141891218814766	0.31892977020738633
1.4155225563909863	2.191471804295591	0.2681413401960879
1.4155225563909863	2.2410523897764154	0.3327276656298223
1.4155225563909863	2.2906329752572403	0.5192970229750071
1.4155225563909863	2.3402135607380647	0.6641126764391592
1.4155225563909863	2.3897941462188896	0.6369319033551967
1.4155225563909863	2.4393747316997145	0.6314033696348094
1.4155225563909863	2.488955317180539	0.6342860376642895
1.4155225563909863	2.538535902661364	0.62191344137146
1.4155225563909863	2.588116488142189	0.6325862218571245
1.4155225563909863	2.637697073623014	0.6567490962088687
1.4155225563909863	2.687277659103839	0.707020006232768
1.4155225563909863	2.736858244584664	0.7844275327202304
1.4155225563909863	2.7864388300654888	0.787581170284077
1.4155225563909863	2.8360194155463136	0.7923576206305107
1.4155225563909863	2.885600001027139	0.7912385911259767
1.4155225563909863	2.935180586507964	0.7623399994730302
1.4155225563909863	2.9847611719887888	0.73484130663718
1.4155225563909863	3.0343417574696137	0.7180723185646257
1.4155225563909863	3.0839223429504385	0.713565142936411
1.4155225563909863	3.133502928431264	0.7520855351490252
1.4155225563909863	3.1830835139120888	0.764644131740872
1.4155225563909863	3.2326640993929137	0.7825242157582881
1.4155225563909863	3.2822446848737385	0.7641383889178822
1.4155225563909863	3.3318252703545634	0.7208610348263723
1.4155225563909863	3.3814058558353883	0.6544707670530664
1.4155225563909863	3.4309864413162137	0.6062050798453791
1.4155225563909863	3.4805670267970386	0.5882294645933679
1.4155225563909863	3.5301476122778634	0.6155888406341294
1.4155225563909863	3.5797281977586883	0.6228277742792335
1.4155225563909863	3.6293087832395132	0.5635633479480872
1.4155225563909863	3.6788893687203386	0.521021854052607
1.4155225563909863	3.7284699542011634	0.4887787013069182
1.4155225563909863	3.7780505396819883	0.5106236221739399
1.4155225563909863	3.8276311251628132	0.5891644693924528
1.4155225563909863	3.877211710643638	0.6747169755228156
1.4155225563909863	3.926792296124463	0.7219637988934556
1.4155225563909863	3.9763728816052883	0.6799562994817564
1.4155225563909863	4.025953467086113	0.662483043723162
1.4155225563909863	4.075534052566939	0.6583244483910963
1.4155225563909863	4.125114638047763	0.6738846601432703
1.4155225563909863	4.174695223528588	0.7224128261758765
1.4155225563909863	4.224275809009413	0.7855733933513617
1.4155225563909863	4.273856394490238	0.8519609935673135
1.4155225563909863	4.323436979971063	0.8706259097938612
1.4155225563909863	4.373017565451888	0.8716014166984022
1.4155225563909863	4.422598150932713	0.8635700052978397
1.4155225563909863	4.472178736413538	0.8460683207874615
1.4155225563909863	4.521759321894363	0.8311385114838903
1.4155225563909863	4.5713399073751875	0.8236580829236702
1.4155225563909863	4.620920492856013	0.8392900588028043
1.4155225563909863	4.670501078336838	0.8682507271689835
1.4155225563909863	4.720081663817663	0.8833878986724985
1.4155225563909863	4.769662249298488	0.8900831580272119
1.4155225563909863	4.819242834779312	0.8655933143294411
1.4155225563909863	4.868823420260138	0.8198220355565243
1.4155225563909863	4.918404005740963	0.7791338647896545
1.4155225563909863	4.9679845912217875	0.7875790906518317
1.4155225563909863	5.017565176702612	0.7886256591195886
1.4155225563909863	5.0671457621834355	0.7772210640773334
1.4155225563909863	5.11672634766426	0.8098516577373606
1.4155225563909863	5.166306933145084	0.7640758493762334
1.4155225563909863	5.215887518625909	0.7154579585496781
1.4155225563909863	5.265468104106733	0.6656115155326477
1.4155225563909863	5.315048689587558	0.6579670229189852
1.4155225563909863	5.364629275068382	0.7236705312668271
1.4155225563909863	5.414209860549207	0.75564024451053
1.4155225563909863	5.463790446030031	0.7229536447755169
1.4155225563909863	5.5133710315108555	0.729058780610293
1.4155225563909863	5.56295161699168	0.6902445082861591
1.4155225563909863	5.612532202472504	0.6670467432963023
1.4155225563909863	5.662112787953329	0.7059404507058732
1.4155225563909863	5.711693373434153	0.7750838426174449
1.4155225563909863	5.761273958914978	0.8251298913927428
1.4155225563909863	5.810854544395802	0.8522745627703621
1.4155225563909863	5.860435129876627	0.866512202282288
1.4155225563909863	5.910015715357451	0.8396757339214456
1.4155225563909863	5.9595963008382755	0.8148319747965096
1.4155225563909863	6.0091768863191	0.7953178784904885
1.4155225563909863	6.058757471799924	0.8114946530285332
1.4155225563909863	6.108338057280749	0.8468508199164759
1.4155225563909863	6.157918642761573	0.8921942167157865
1.4155225563909863	6.207499228242398	0.8884471057612804
1.4155225563909863	6.257079813723222	0.8978310187819966
1.4155225563909863	6.306660399204047	0.8865241936116597
1.4155225563909863	6.356240984684871	0.8598898124656218
1.4155225563909863	6.4058215701656955	0.8335840377104368
1.4155225563909863	6.45540215564652	0.8304708130288829
1.4155225563909863	6.504982741127344	0.8410226306222259
1.4155225563909863	6.554563326608169	0.866945625461114
1.4155225563909863	6.604143912088993	0.8745226444582638
1.4155225563909863	6.653724497569818	0.8653493810140778
1.4155225563909863	6.703305083050642	0.8476303448465116
1.4155225563909863	6.752885668531466	0.8203975692184571
1.4155225563909863	6.80246625401229	0.8089914391375561
1.4155225563909863	6.852046839493115	0.8166146229972197
1.4155225563909863	6.901627424973939	0.8224885109880699
1.4155225563909863	6.9512080104547636	0.8158178854099085
1.4155225563909863	7.000788595935588	0.8310562322338195
1.4155225563909863	7.0503691814164124	0.792157415177356
1.4155225563909863	7.099949766897237	0.7572528350603025
1.4155225563909863	7.149530352378061	0.758216737711585
1.4155225563909863	7.199110937858886	0.8150402016500018
1.4155225563909863	7.24869152333971	0.8512182796211828
1.4155225563909863	7.298272108820535	0.8624843458151948
1.4155225563909863	7.347852694301359	0.8459890161381995
1.4155225563909863	7.397433279782184	0.8523956341337272
1.4155225563909863	7.447013865263008	0.8159279716753858
1.4155225563909863	7.4965944507438325	0.7916063307445257
1.4155225563909863	7.546175036224657	0.8048492692119961
1.4155225563909863	7.595755621705481	0.846485811853152
1.4155225563909863	7.645336207186306	0.8863408511544966
1.4155225563909863	7.69491679266713	0.892746543645636
1.4155225563909863	7.744497378147955	0.9080782918550472
1.4155225563909863	7.794077963628779	0.8927317603171641
1.4155225563909863	7.843658549109604	0.866415000200924
1.4155225563909863	7.893239134590428	0.844732898749849
1.4155225563909863	7.9428197200712525	0.8477240760742648
1.4155225563909863	7.992400305552077	0.8540541657318151
1.4155225563909863	8.041980891032901	0.8956707065369802
1.4155225563909863	8.091561476513725	0.8891450806286599
1.4155225563909863	8.14114206199455	0.8965875087361834
1.4155225563909863	8.190722647475374	0.8884789719233901
1.4155225563909863	8.2403032329562	0.8685759580300012
1.4155225563909863	8.289883818437023	0.8525563128407064
1.4155225563909863	8.339464403917848	0.8591218227365285
1.4155225563909863	8.389044989398672	0.8479140414749011
1.4155225563909863	8.438625574879497	0.8951947109035163
1.4155225563909863	8.48820616036032	0.853080217936266
1.4155225563909863	8.537786745841146	0.8671178445390288
1.4155225563909863	8.58736733132197	0.8473690679180395
1.4155225563909863	8.636947916802795	0.825839814205294
1.4155225563909863	8.686528502283618	0.8286759750294723
1.4155225563909863	8.736109087764444	0.8599730364497926
1.4155225563909863	8.785689673245267	0.8722328227602113
1.4155225563909863	8.835270258726093	0.8931873285719051
1.4155225563909863	8.884850844206916	0.8751995901115542
1.4155225563909863	8.934431429687741	0.8481089131825303
1.4155225563909863	8.984012015168565	0.8331188029622297
1.4155225563909863	9.03359260064939	0.8386919166384147
1.4155225563909863	9.083173186130214	0.8548374407457466
1.4155225563909863	9.13275377161104	0.8812150066663967
1.4155225563909863	9.182334357091863	0.892676436186849
1.4155225563909863	9.231914942572688	0.914673444988283
1.4155225563909863	9.281495528053512	0.8997549398313672
1.4155225563909863	9.331076113534335	0.8732877358703882
1.4155225563909863	9.38065669901516	0.8564457075322777
1.4155225563909863	9.430237284495984	0.8721374527168463
1.4155225563909863	9.47981786997681	0.894792672294077
1.4155225563909863	9.529398455457633	0.8982712498572816
1.4155225563909863	9.578979040938458	0.8965760910021331
1.4155225563909863	9.628559626419282	0.9202602048160223
1.4155225563909863	9.678140211900107	0.9110441971180934
1.4155225563909863	9.72772079738093	0.890897094402539
1.4155225563909863	9.777301382861756	0.8738503545506289
1.4155225563909863	9.82688196834258	0.8698776209156037
1.4155225563909863	9.876462553823405	0.907461386125452
1.4155225563909863	9.926043139304229	0.9056819108010333
1.4255563909774525	0.009926043139304244	0.21263621142282702
1.4255563909774525	0.05950662862012895	0.21352618028871986
1.4255563909774525	0.10908721410095365	0.21568767938791933
1.4255563909774525	0.15866779958177835	0.21912310502377935
1.4255563909774525	0.20824838506260304	0.22383969012369703
1.4255563909774525	0.25782897054342774	0.22985460924163698
1.4255563909774525	0.3074095560242524	0.23720287662373454
1.4255563909774525	0.35699014150507713	0.24594913104054364
1.4255563909774525	0.4065707269859018	0.256205085066417
1.4255563909774525	0.4561513124667265	0.2681554160396479
1.4255563909774525	0.5057318979475512	0.28209607422722954
1.4255563909774525	0.5553124834283759	0.2984891877870995
1.4255563909774525	0.6048930689092006	0.31803212930150165
1.4255563909774525	0.6544736543900253	0.3417001549587257
1.4255563909774525	0.70405423987085	0.3705555173096297
1.4255563909774525	0.7536348253516747	0.40450293916206803
1.4255563909774525	0.8032154108324994	0.43771099858578405
1.4255563909774525	0.852795996313324	0.4506163479146208
1.4255563909774525	0.9023765817941488	0.4226932949877431
1.4255563909774525	0.9519571672749735	0.3750899745232127
1.4255563909774525	1.0015377527557983	0.34307134718689386
1.4255563909774525	1.051118338236623	0.332465738127646
1.4255563909774525	1.1006989237174476	0.3362919830555792
1.4255563909774525	1.1502795091982723	0.3495849154455734
1.4255563909774525	1.199860094679097	0.37300685412993917
1.4255563909774525	1.2494406801599216	0.41848996225081597
1.4255563909774525	1.2990212656407463	0.483033790484826
1.4255563909774525	1.348601851121571	0.4777490273580958
1.4255563909774525	1.3981824366023958	0.4318688470531395
1.4255563909774525	1.4477630220832205	0.3994818089659139
1.4255563909774525	1.4973436075640452	0.39763980199686233
1.4255563909774525	1.5469241930448698	0.41236754289353195
1.4255563909774525	1.5965047785256945	0.41952221613709617
1.4255563909774525	1.6460853640065192	0.398945465649179
1.4255563909774525	1.6956659494873438	0.4277214614660771
1.4255563909774525	1.7452465349681685	0.4676397786575817
1.4255563909774525	1.7948271204489934	0.37838820929660705
1.4255563909774525	1.844407705929818	0.2418867223897795
1.4255563909774525	1.8939882914106427	0.24634435278675323
1.4255563909774525	1.9435688768914674	0.37867319723759163
1.4255563909774525	1.993149462372292	0.41172939137396625
1.4255563909774525	2.0427300478531167	0.3692637395556936
1.4255563909774525	2.0923106333339416	0.4641226437154833
1.4255563909774525	2.141891218814766	0.3013303289581905
1.4255563909774525	2.191471804295591	0.27338074510065996
1.4255563909774525	2.2410523897764154	0.36480946632843264
1.4255563909774525	2.2906329752572403	0.5603122477978042
1.4255563909774525	2.3402135607380647	0.6774273704898497
1.4255563909774525	2.3897941462188896	0.6331034813012284
1.4255563909774525	2.4393747316997145	0.6373107577683649
1.4255563909774525	2.488955317180539	0.6233832110602792
1.4255563909774525	2.538535902661364	0.6242650697715553
1.4255563909774525	2.588116488142189	0.6365458207639871
1.4255563909774525	2.637697073623014	0.6643516666131354
1.4255563909774525	2.687277659103839	0.7209197130284235
1.4255563909774525	2.736858244584664	0.7978046119054284
1.4255563909774525	2.7864388300654888	0.7922537049428475
1.4255563909774525	2.8360194155463136	0.776297718255423
1.4255563909774525	2.885600001027139	0.782901474627107
1.4255563909774525	2.935180586507964	0.7520509383794162
1.4255563909774525	2.9847611719887888	0.7260924060317538
1.4255563909774525	3.0343417574696137	0.7118609863366016
1.4255563909774525	3.0839223429504385	0.7112421294833461
1.4255563909774525	3.133502928431264	0.7738302880617675
1.4255563909774525	3.1830835139120888	0.7616409443412917
1.4255563909774525	3.2326640993929137	0.7728896744009098
1.4255563909774525	3.2822446848737385	0.749135468052988
1.4255563909774525	3.3318252703545634	0.695330549962516
1.4255563909774525	3.3814058558353883	0.6295752561540354
1.4255563909774525	3.4309864413162137	0.5927452183208111
1.4255563909774525	3.4805670267970386	0.5836763222770502
1.4255563909774525	3.5301476122778634	0.6137513827471147
1.4255563909774525	3.5797281977586883	0.5905777754337277
1.4255563909774525	3.6293087832395132	0.5425628405084468
1.4255563909774525	3.6788893687203386	0.5012140690414517
1.4255563909774525	3.7284699542011634	0.4839295028891641
1.4255563909774525	3.7780505396819883	0.5374187563084114
1.4255563909774525	3.8276311251628132	0.6213262751175374
1.4255563909774525	3.877211710643638	0.6955144665225624
1.4255563909774525	3.926792296124463	0.7198826026576267
1.4255563909774525	3.9763728816052883	0.6769792712875575
1.4255563909774525	4.025953467086113	0.6654801615623662
1.4255563909774525	4.075534052566939	0.6666784547552033
1.4255563909774525	4.125114638047763	0.6930025122865828
1.4255563909774525	4.174695223528588	0.751265507663349
1.4255563909774525	4.224275809009413	0.8205049438538181
1.4255563909774525	4.273856394490238	0.8686664936576832
1.4255563909774525	4.323436979971063	0.8640023760113819
1.4255563909774525	4.373017565451888	0.8724875100665289
1.4255563909774525	4.422598150932713	0.8577574278344174
1.4255563909774525	4.472178736413538	0.8401075052249124
1.4255563909774525	4.521759321894363	0.8286417303885729
1.4255563909774525	4.5713399073751875	0.8271034019609345
1.4255563909774525	4.620920492856013	0.851105484445954
1.4255563909774525	4.670501078336838	0.873734347360543
1.4255563909774525	4.720081663817663	0.8911571874000449
1.4255563909774525	4.769662249298488	0.8805643979095967
1.4255563909774525	4.819242834779312	0.843563865801325
1.4255563909774525	4.868823420260138	0.7939238456283478
1.4255563909774525	4.918404005740963	0.7655851561970267
1.4255563909774525	4.9679845912217875	0.7963681950705271
1.4255563909774525	5.017565176702612	0.7814713103543406
1.4255563909774525	5.0671457621834355	0.7576545754758384
1.4255563909774525	5.11672634766426	0.7790926390822155
1.4255563909774525	5.166306933145084	0.7360683763294046
1.4255563909774525	5.215887518625909	0.6814352548814523
1.4255563909774525	5.265468104106733	0.6501267506382296
1.4255563909774525	5.315048689587558	0.6748551267111753
1.4255563909774525	5.364629275068382	0.7776546052420263
1.4255563909774525	5.414209860549207	0.7463893465302172
1.4255563909774525	5.463790446030031	0.7798998598527921
1.4255563909774525	5.5133710315108555	0.7103910648734308
1.4255563909774525	5.56295161699168	0.6751619443060699
1.4255563909774525	5.612532202472504	0.6816704769563008
1.4255563909774525	5.662112787953329	0.7453731038356766
1.4255563909774525	5.711693373434153	0.8089991729116818
1.4255563909774525	5.761273958914978	0.8592139807199609
1.4255563909774525	5.810854544395802	0.8535093816890548
1.4255563909774525	5.860435129876627	0.8527301465567176
1.4255563909774525	5.910015715357451	0.830207462229709
1.4255563909774525	5.9595963008382755	0.8047484548373549
1.4255563909774525	6.0091768863191	0.801026635827743
1.4255563909774525	6.058757471799924	0.8314535206594511
1.4255563909774525	6.108338057280749	0.861375859941289
1.4255563909774525	6.157918642761573	0.8928534163274484
1.4255563909774525	6.207499228242398	0.8998660734515815
1.4255563909774525	6.257079813723222	0.8941132257964074
1.4255563909774525	6.306660399204047	0.8724431226185112
1.4255563909774525	6.356240984684871	0.8434369826002105
1.4255563909774525	6.4058215701656955	0.8274380320580155
1.4255563909774525	6.45540215564652	0.8361127136892299
1.4255563909774525	6.504982741127344	0.8518983831484728
1.4255563909774525	6.554563326608169	0.8811257012368372
1.4255563909774525	6.604143912088993	0.8667840533165635
1.4255563909774525	6.653724497569818	0.8527502605466879
1.4255563909774525	6.703305083050642	0.8257622452106715
1.4255563909774525	6.752885668531466	0.8058250754397298
1.4255563909774525	6.80246625401229	0.810971858223097
1.4255563909774525	6.852046839493115	0.8209104692696494
1.4255563909774525	6.901627424973939	0.8138677901297346
1.4255563909774525	6.9512080104547636	0.8486103673843277
1.4255563909774525	7.000788595935588	0.80406267004902
1.4255563909774525	7.0503691814164124	0.76340859718713
1.4255563909774525	7.099949766897237	0.7474615414907867
1.4255563909774525	7.149530352378061	0.7860054592182489
1.4255563909774525	7.199110937858886	0.845428267413274
1.4255563909774525	7.24869152333971	0.8645494513872994
1.4255563909774525	7.298272108820535	0.8544773256533289
1.4255563909774525	7.347852694301359	0.8653139814233055
1.4255563909774525	7.397433279782184	0.830899569000632
1.4255563909774525	7.447013865263008	0.7975425608084289
1.4255563909774525	7.4965944507438325	0.7990675884297306
1.4255563909774525	7.546175036224657	0.8279741058580843
1.4255563909774525	7.595755621705481	0.8868747453963607
1.4255563909774525	7.645336207186306	0.8925631560437122
1.4255563909774525	7.69491679266713	0.8791267601232817
1.4255563909774525	7.744497378147955	0.8989458568333137
1.4255563909774525	7.794077963628779	0.8762679022124045
1.4255563909774525	7.843658549109604	0.849224131096734
1.4255563909774525	7.893239134590428	0.845861820321823
1.4255563909774525	7.9428197200712525	0.8566796468207573
1.4255563909774525	7.992400305552077	0.8993422714915362
1.4255563909774525	8.041980891032901	0.8911395521877229
1.4255563909774525	8.091561476513725	0.8979209941410443
1.4255563909774525	8.14114206199455	0.8903528256288724
1.4255563909774525	8.190722647475374	0.8734494245459041
1.4255563909774525	8.2403032329562	0.8522289738947864
1.4255563909774525	8.289883818437023	0.8558432350612764
1.4255563909774525	8.339464403917848	0.8618922121526332
1.4255563909774525	8.389044989398672	0.8936883255417057
1.4255563909774525	8.438625574879497	0.8832960044722177
1.4255563909774525	8.48820616036032	0.8695604135373421
1.4255563909774525	8.537786745841146	0.8498032483546998
1.4255563909774525	8.58736733132197	0.8289980917496891
1.4255563909774525	8.636947916802795	0.8233560623111014
1.4255563909774525	8.686528502283618	0.8547724351520144
1.4255563909774525	8.736109087764444	0.8545002697639112
1.4255563909774525	8.785689673245267	0.8902679671215566
1.4255563909774525	8.835270258726093	0.8805487190848182
1.4255563909774525	8.884850844206916	0.8524520118030499
1.4255563909774525	8.934431429687741	0.8318570250396814
1.4255563909774525	8.984012015168565	0.8378965875395885
1.4255563909774525	9.03359260064939	0.8544405401232334
1.4255563909774525	9.083173186130214	0.8793423041935392
1.4255563909774525	9.13275377161104	0.8942776652765241
1.4255563909774525	9.182334357091863	0.9156957888469929
1.4255563909774525	9.231914942572688	0.904596385167463
1.4255563909774525	9.281495528053512	0.8786406457728322
1.4255563909774525	9.331076113534335	0.8571316236319546
1.4255563909774525	9.38065669901516	0.8628908903212169
1.4255563909774525	9.430237284495984	0.8939876953072184
1.4255563909774525	9.47981786997681	0.9017661463948844
1.4255563909774525	9.529398455457633	0.9019024781830381
1.4255563909774525	9.578979040938458	0.9204433640783845
1.4255563909774525	9.628559626419282	0.9124581918082912
1.4255563909774525	9.678140211900107	0.893080466902589
1.4255563909774525	9.72772079738093	0.8751583676119992
1.4255563909774525	9.777301382861756	0.866053749537676
1.4255563909774525	9.82688196834258	0.9033036544121814
1.4255563909774525	9.876462553823405	0.9070243868634071
1.4255563909774525	9.926043139304229	0.894668802969472
1.4355902255639186	0.009926043139304244	0.21263632918382036
1.4355902255639186	0.05950662862012895	0.2135304253959284
1.4355902255639186	0.10908721410095365	0.21570205261056133
1.4355902255639186	0.15866779958177835	0.21915389092261175
1.4355902255639186	0.20824838506260304	0.22389368117026667
1.4355902255639186	0.25782897054342774	0.22993942052053662
1.4355902255639186	0.3074095560242524	0.23732741189641143
1.4355902255639186	0.35699014150507713	0.24612429632217123
1.4355902255639186	0.4065707269859018	0.2564449070408499
1.4355902255639186	0.4561513124667265	0.2684788241347911
1.4355902255639186	0.5057318979475512	0.2825297545520587
1.4355902255639186	0.5553124834283759	0.2990720448994676
1.4355902255639186	0.6048930689092006	0.3188215039265372
1.4355902255639186	0.6544736543900253	0.34277652860816155
1.4355902255639186	0.70405423987085	0.3720047520106291
1.4355902255639186	0.7536348253516747	0.4062829214050267
1.4355902255639186	0.8032154108324994	0.4391453382118984
1.4355902255639186	0.852795996313324	0.4497518954146673
1.4355902255639186	0.9023765817941488	0.4185333530408529
1.4355902255639186	0.9519571672749735	0.37027305389850235
1.4355902255639186	1.0015377527557983	0.3396226979849441
1.4355902255639186	1.051118338236623	0.33041045597293617
1.4355902255639186	1.1006989237174476	0.3351606792201419
1.4355902255639186	1.1502795091982723	0.349050472259813
1.4355902255639186	1.199860094679097	0.37328533991290075
1.4355902255639186	1.2494406801599216	0.4213253957763265
1.4355902255639186	1.2990212656407463	0.48400631512696557
1.4355902255639186	1.348601851121571	0.47066261013098104
1.4355902255639186	1.3981824366023958	0.4231529529502194
1.4355902255639186	1.4477630220832205	0.3929853788994531
1.4355902255639186	1.4973436075640452	0.39471547228533826
1.4355902255639186	1.5469241930448698	0.4109781257627643
1.4355902255639186	1.5965047785256945	0.4167061452706892
1.4355902255639186	1.6460853640065192	0.39228730316022337
1.4355902255639186	1.6956659494873438	0.4415819716670016
1.4355902255639186	1.7452465349681685	0.45797132427288684
1.4355902255639186	1.7948271204489934	0.3569101534775062
1.4355902255639186	1.844407705929818	0.22073048340894524
1.4355902255639186	1.8939882914106427	0.26369926930622273
1.4355902255639186	1.9435688768914674	0.39307806269847495
1.4355902255639186	1.993149462372292	0.40880483625298464
1.4355902255639186	2.0427300478531167	0.3662558576990653
1.4355902255639186	2.0923106333339416	0.43659548299435225
1.4355902255639186	2.141891218814766	0.28888734841725305
1.4355902255639186	2.191471804295591	0.2835882463061073
1.4355902255639186	2.2410523897764154	0.40112522839204756
1.4355902255639186	2.2906329752572403	0.5971489565516475
1.4355902255639186	2.3402135607380647	0.6843320673893956
1.4355902255639186	2.3897941462188896	0.6318550194174591
1.4355902255639186	2.4393747316997145	0.6452361740075099
1.4355902255639186	2.488955317180539	0.6226593575501703
1.4355902255639186	2.538535902661364	0.6265693993471884
1.4355902255639186	2.588116488142189	0.6408194513102733
1.4355902255639186	2.637697073623014	0.6728268706670373
1.4355902255639186	2.687277659103839	0.7354566897441194
1.4355902255639186	2.736858244584664	0.8052087171095932
1.4355902255639186	2.7864388300654888	0.7943502125503554
1.4355902255639186	2.8360194155463136	0.8061494960901978
1.4355902255639186	2.885600001027139	0.77356619668888
1.4355902255639186	2.935180586507964	0.7416431847102484
1.4355902255639186	2.9847611719887888	0.7178646475469141
1.4355902255639186	3.0343417574696137	0.7061726636554911
1.4355902255639186	3.0839223429504385	0.7107339911262378
1.4355902255639186	3.133502928431264	0.7521801598578233
1.4355902255639186	3.1830835139120888	0.7488776687985159
1.4355902255639186	3.2326640993929137	0.7628301579600648
1.4355902255639186	3.2822446848737385	0.7306861398834306
1.4355902255639186	3.3318252703545634	0.667834308201808
1.4355902255639186	3.3814058558353883	0.6083555022925466
1.4355902255639186	3.4309864413162137	0.5829308753357975
1.4355902255639186	3.4805670267970386	0.6136441916696496
1.4355902255639186	3.5301476122778634	0.6049544649147449
1.4355902255639186	3.5797281977586883	0.5689614695355485
1.4355902255639186	3.6293087832395132	0.521608684565398
1.4355902255639186	3.6788893687203386	0.48486030966157806
1.4355902255639186	3.7284699542011634	0.4923366729099608
1.4355902255639186	3.7780505396819883	0.5709108295554537
1.4355902255639186	3.8276311251628132	0.6501540284070755
1.4355902255639186	3.877211710643638	0.7193392909524762
1.4355902255639186	3.926792296124463	0.7052248650341661
1.4355902255639186	3.9763728816052883	0.67730883430343
1.4355902255639186	4.025953467086113	0.6699377370600931
1.4355902255639186	4.075534052566939	0.6781695201821811
1.4355902255639186	4.125114638047763	0.7161677268446549
1.4355902255639186	4.174695223528588	0.7793562129310065
1.4355902255639186	4.224275809009413	0.8422631692298899
1.4355902255639186	4.273856394490238	0.8777715430932138
1.4355902255639186	4.323436979971063	0.8723866865247702
1.4355902255639186	4.373017565451888	0.8691465149390889
1.4355902255639186	4.422598150932713	0.8509808320097861
1.4355902255639186	4.472178736413538	0.8348320208408085
1.4355902255639186	4.521759321894363	0.8282349213413729
1.4355902255639186	4.5713399073751875	0.833801851391209
1.4355902255639186	4.620920492856013	0.86050163876673
1.4355902255639186	4.670501078336838	0.8733282496729751
1.4355902255639186	4.720081663817663	0.8880390145319427
1.4355902255639186	4.769662249298488	0.8648035111510545
1.4355902255639186	4.819242834779312	0.8173755263562834
1.4355902255639186	4.868823420260138	0.7706930215170431
1.4355902255639186	4.918404005740963	0.76501580661044
1.4355902255639186	4.9679845912217875	0.788966254177968
1.4355902255639186	5.017565176702612	0.7718407473347788
1.4355902255639186	5.0671457621834355	0.8207516390903358
1.4355902255639186	5.11672634766426	0.7541138844285651
1.4355902255639186	5.166306933145084	0.7028877884143623
1.4355902255639186	5.215887518625909	0.6543643914337177
1.4355902255639186	5.265468104106733	0.6529330411795022
1.4355902255639186	5.315048689587558	0.7049834409189394
1.4355902255639186	5.364629275068382	0.7638707926569333
1.4355902255639186	5.414209860549207	0.7321383877984919
1.4355902255639186	5.463790446030031	0.7324606979101443
1.4355902255639186	5.5133710315108555	0.6932342994058887
1.4355902255639186	5.56295161699168	0.6717867997254314
1.4355902255639186	5.612532202472504	0.7139577452445562
1.4355902255639186	5.662112787953329	0.7847075691922696
1.4355902255639186	5.711693373434153	0.8251697335251373
1.4355902255639186	5.761273958914978	0.8594219520685342
1.4355902255639186	5.810854544395802	0.8745507767427547
1.4355902255639186	5.860435129876627	0.8447233071488955
1.4355902255639186	5.910015715357451	0.8194518793006257
1.4355902255639186	5.9595963008382755	0.7999926711374697
1.4355902255639186	6.0091768863191	0.8164174201400762
1.4355902255639186	6.058757471799924	0.8510444142339985
1.4355902255639186	6.108338057280749	0.8944508204098186
1.4355902255639186	6.157918642761573	0.8916012854463763
1.4355902255639186	6.207499228242398	0.8986017061736614
1.4355902255639186	6.257079813723222	0.8840404456508631
1.4355902255639186	6.306660399204047	0.8556142717799757
1.4355902255639186	6.356240984684871	0.8305789056379596
1.4355902255639186	6.4058215701656955	0.8299318693555586
1.4355902255639186	6.45540215564652	0.8394451886599339
1.4355902255639186	6.504982741127344	0.8622135098268848
1.4355902255639186	6.554563326608169	0.8699801213068425
1.4355902255639186	6.604143912088993	0.8565894678612427
1.4355902255639186	6.653724497569818	0.8328113733301211
1.4355902255639186	6.703305083050642	0.8040562891794409
1.4355902255639186	6.752885668531466	0.8047908724617436
1.4355902255639186	6.80246625401229	0.8187666968244198
1.4355902255639186	6.852046839493115	0.8197232682147306
1.4355902255639186	6.901627424973939	0.8095327919363353
1.4355902255639186	6.9512080104547636	0.8178166950783613
1.4355902255639186	7.000788595935588	0.7741319183986323
1.4355902255639186	7.0503691814164124	0.7443980793697315
1.4355902255639186	7.099949766897237	0.7616358303016671
1.4355902255639186	7.149530352378061	0.828820833765977
1.4355902255639186	7.199110937858886	0.863408645536255
1.4355902255639186	7.24869152333971	0.8665064048393224
1.4355902255639186	7.298272108820535	0.8755058420713266
1.4355902255639186	7.347852694301359	0.84563325797483
1.4355902255639186	7.397433279782184	0.8085432119095436
1.4355902255639186	7.447013865263008	0.7962039685567639
1.4355902255639186	7.4965944507438325	0.8183284762240342
1.4355902255639186	7.546175036224657	0.8635437520968343
1.4355902255639186	7.595755621705481	0.8921891812442524
1.4355902255639186	7.645336207186306	0.8956423685129594
1.4355902255639186	7.69491679266713	0.9042426679138487
1.4355902255639186	7.744497378147955	0.8853983493422358
1.4355902255639186	7.794077963628779	0.856739214558046
1.4355902255639186	7.843658549109604	0.84473609700875
1.4355902255639186	7.893239134590428	0.8538292448289704
1.4355902255639186	7.9428197200712525	0.8774226242277039
1.4355902255639186	7.992400305552077	0.8939451267091483
1.4355902255639186	8.041980891032901	0.879037993247687
1.4355902255639186	8.091561476513725	0.8916599157949895
1.4355902255639186	8.14114206199455	0.8778272682726994
1.4355902255639186	8.190722647475374	0.8544653219209729
1.4355902255639186	8.2403032329562	0.851652897296156
1.4355902255639186	8.289883818437023	0.8617863442818681
1.4355902255639186	8.339464403917848	0.8804653562858585
1.4355902255639186	8.389044989398672	0.8880238866156703
1.4355902255639186	8.438625574879497	0.8725115026368213
1.4355902255639186	8.48820616036032	0.85212807133796
1.4355902255639186	8.537786745841146	0.8318637950290493
1.4355902255639186	8.58736733132197	0.8210220003239281
1.4355902255639186	8.636947916802795	0.8479872190837958
1.4355902255639186	8.686528502283618	0.8723724017715426
1.4355902255639186	8.736109087764444	0.8769700782691192
1.4355902255639186	8.785689673245267	0.8849093130370764
1.4355902255639186	8.835270258726093	0.8582037475991434
1.4355902255639186	8.884850844206916	0.8320195083708106
1.4355902255639186	8.934431429687741	0.8339298845286901
1.4355902255639186	8.984012015168565	0.8540994541389061
1.4355902255639186	9.03359260064939	0.8774748657833591
1.4355902255639186	9.083173186130214	0.891829452618848
1.4355902255639186	9.13275377161104	0.9017737982467852
1.4355902255639186	9.182334357091863	0.9091679995159078
1.4355902255639186	9.231914942572688	0.8846737588782874
1.4355902255639186	9.281495528053512	0.8596871327162064
1.4355902255639186	9.331076113534335	0.8561436766877305
1.4355902255639186	9.38065669901516	0.8894015942514313
1.4355902255639186	9.430237284495984	0.9024798959777726
1.4355902255639186	9.47981786997681	0.9041624778898374
1.4355902255639186	9.529398455457633	0.9189870946259653
1.4355902255639186	9.578979040938458	0.9136352823765517
1.4355902255639186	9.628559626419282	0.8954835674760979
1.4355902255639186	9.678140211900107	0.8762744878983513
1.4355902255639186	9.72772079738093	0.8672826030802135
1.4355902255639186	9.777301382861756	0.8934335447299228
1.4355902255639186	9.82688196834258	0.9082949316227554
1.4355902255639186	9.876462553823405	0.8994131117762785
1.4355902255639186	9.926043139304229	0.8967395954628582
1.4456240601503851	0.009926043139304244	0.21263644746411614
1.4456240601503851	0.05950662862012895	0.21353468949177282
1.4456240601503851	0.10908721410095365	0.21571649235253637
1.4456240601503851	0.15866779958177835	0.21918482699621755
1.4456240601503851	0.20824838506260304	0.2239479545287401
1.4456240601503851	0.25782897054342774	0.23002471428059842
1.4456240601503851	0.3074095560242524	0.23745272797577793
1.4456240601503851	0.35699014150507713	0.24630068552696516
1.4456240601503851	0.4065707269859018	0.25668661444760243
1.4456240601503851	0.4561513124667265	0.2688051164774968
1.4456240601503851	0.5057318979475512	0.2829678503478055
1.4456240601503851	0.5553124834283759	0.299661695846174
1.4456240601503851	0.6048930689092006	0.3196213442769841
1.4456240601503851	0.6544736543900253	0.3438685904397706
1.4456240601503851	0.70405423987085	0.37347427863529714
1.4456240601503851	0.7536348253516747	0.4080720527364441
1.4456240601503851	0.8032154108324994	0.4405081929023584
1.4456240601503851	0.852795996313324	0.44864562203160546
1.4456240601503851	0.9023765817941488	0.41417022032289613
1.4456240601503851	0.9519571672749735	0.36549250268106104
1.4456240601503851	1.0015377527557983	0.33629905726222303
1.4456240601503851	1.051118338236623	0.3284626759439124
1.4456240601503851	1.1006989237174476	0.33410081550505505
1.4456240601503851	1.1502795091982723	0.3485614901267394
1.4456240601503851	1.199860094679097	0.37365833465915665
1.4456240601503851	1.2494406801599216	0.42445073218641616
1.4456240601503851	1.2990212656407463	0.4841211407876973
1.4456240601503851	1.348601851121571	0.46313704278888185
1.4456240601503851	1.3981824366023958	0.4144291160262945
1.4456240601503851	1.4477630220832205	0.3868954440029897
1.4456240601503851	1.4973436075640452	0.39221987673911196
1.4456240601503851	1.5469241930448698	0.40971717742786173
1.4456240601503851	1.5965047785256945	0.4135874607007476
1.4456240601503851	1.6460853640065192	0.3857073850886505
1.4456240601503851	1.6956659494873438	0.45399018927713963
1.4456240601503851	1.7452465349681685	0.4464092753140041
1.4456240601503851	1.7948271204489934	0.3337165435333265
1.4456240601503851	1.844407705929818	0.20389776056822861
1.4456240601503851	1.8939882914106427	0.28515565259731845
1.4456240601503851	1.9435688768914674	0.4051223131055696
1.4456240601503851	1.993149462372292	0.4038654494125651
1.4456240601503851	2.0427300478531167	0.3695541792322468
1.4456240601503851	2.0923106333339416	0.3973018290691991
1.4456240601503851	2.141891218814766	0.28129373572843913
1.4456240601503851	2.191471804295591	0.2987645321761465
1.4456240601503851	2.2410523897764154	0.4403754061227788
1.4456240601503851	2.2906329752572403	0.6287863770510768
1.4456240601503851	2.3402135607380647	0.68486523721325
1.4456240601503851	2.3897941462188896	0.6326181851857554
1.4456240601503851	2.4393747316997145	0.660706900918712
1.4456240601503851	2.488955317180539	0.6235628915213758
1.4456240601503851	2.538535902661364	0.6289221318944801
1.4456240601503851	2.588116488142189	0.6454934778881274
1.4456240601503851	2.637697073623014	0.6822992716937761
1.4456240601503851	2.687277659103839	0.7500884490031247
1.4456240601503851	2.736858244584664	0.7975714578351931
1.4456240601503851	2.7864388300654888	0.7936683561785849
1.4456240601503851	2.8360194155463136	0.7951076417643813
1.4456240601503851	2.885600001027139	0.7633383274005238
1.4456240601503851	2.935180586507964	0.7313934987407943
1.4456240601503851	2.9847611719887888	0.7101919977575499
1.4456240601503851	3.0343417574696137	0.7010760314134716
1.4456240601503851	3.0839223429504385	0.7126853402313572
1.4456240601503851	3.133502928431264	0.7499026496163165
1.4456240601503851	3.1830835139120888	0.7818980854347786
1.4456240601503851	3.2326640993929137	0.7508118664787427
1.4456240601503851	3.2822446848737385	0.7085661527082913
1.4456240601503851	3.3318252703545634	0.6403232343901865
1.4456240601503851	3.3814058558353883	0.5916358492650201
1.4456240601503851	3.4309864413162137	0.5763153843920836
1.4456240601503851	3.4805670267970386	0.6086421119881437
1.4456240601503851	3.5301476122778634	0.5725828367958921
1.4456240601503851	3.5797281977586883	0.5475574472718722
1.4456240601503851	3.6293087832395132	0.5015374993401456
1.4456240601503851	3.6788893687203386	0.47523917366917984
1.4456240601503851	3.7284699542011634	0.514640323929603
1.4456240601503851	3.7780505396819883	0.6058450193521613
1.4456240601503851	3.8276311251628132	0.7135061902591155
1.4456240601503851	3.877211710643638	0.7372376176972869
1.4456240601503851	3.926792296124463	0.6958568413188686
1.4456240601503851	3.9763728816052883	0.6793809943727555
1.4456240601503851	4.025953467086113	0.6761907522340174
1.4456240601503851	4.075534052566939	0.6934323271184175
1.4456240601503851	4.125114638047763	0.7419321490891608
1.4456240601503851	4.174695223528588	0.8020223416913903
1.4456240601503851	4.224275809009413	0.8602434697965399
1.4456240601503851	4.273856394490238	0.8732002352594853
1.4456240601503851	4.323436979971063	0.8762326287221672
1.4456240601503851	4.373017565451888	0.8631464663499749
1.4456240601503851	4.422598150932713	0.8439905229555877
1.4456240601503851	4.472178736413538	0.8309967043747912
1.4456240601503851	4.521759321894363	0.8294838073876596
1.4456240601503851	4.5713399073751875	0.8431072325132918
1.4456240601503851	4.620920492856013	0.8667686682091361
1.4456240601503851	4.670501078336838	0.8856377443633996
1.4456240601503851	4.720081663817663	0.8792602836540474
1.4456240601503851	4.769662249298488	0.8429207224354174
1.4456240601503851	4.819242834779312	0.7897734242262128
1.4456240601503851	4.868823420260138	0.7539675898462247
1.4456240601503851	4.918404005740963	0.7803007914890917
1.4456240601503851	4.9679845912217875	0.7782974967702797
1.4456240601503851	5.017565176702612	0.7557305918190992
1.4456240601503851	5.0671457621834355	0.7741937310009808
1.4456240601503851	5.11672634766426	0.7252324137503823
1.4456240601503851	5.166306933145084	0.6693071174757153
1.4456240601503851	5.215887518625909	0.6424733004755828
1.4456240601503851	5.265468104106733	0.6718235156851161
1.4456240601503851	5.315048689587558	0.7626563586515173
1.4456240601503851	5.364629275068382	0.7532742842609427
1.4456240601503851	5.414209860549207	0.6917522633077675
1.4456240601503851	5.463790446030031	0.7139638443101236
1.4456240601503851	5.5133710315108555	0.6796916676713837
1.4456240601503851	5.56295161699168	0.6878311723240215
1.4456240601503851	5.612532202472504	0.7536399175255047
1.4456240601503851	5.662112787953329	0.8185816751087316
1.4456240601503851	5.711693373434153	0.8685845269734788
1.4456240601503851	5.761273958914978	0.8608037258489175
1.4456240601503851	5.810854544395802	0.8582088027309004
1.4456240601503851	5.860435129876627	0.8350992746591287
1.4456240601503851	5.910015715357451	0.8093897171027249
1.4456240601503851	5.9595963008382755	0.8055506951634154
1.4456240601503851	6.0091768863191	0.8353886338214589
1.4456240601503851	6.058757471799924	0.8668047724928668
1.4456240601503851	6.108338057280749	0.8958860396670763
1.4456240601503851	6.157918642761573	0.9010116737978257
1.4456240601503851	6.207499228242398	0.8931469609372272
1.4456240601503851	6.257079813723222	0.8685951538745417
1.4456240601503851	6.306660399204047	0.8392696394805251
1.4456240601503851	6.356240984684871	0.8260618734137807
1.4456240601503851	6.4058215701656955	0.8349714233085729
1.4456240601503851	6.45540215564652	0.8467862802828321
1.4456240601503851	6.504982741127344	0.8776642920584479
1.4456240601503851	6.554563326608169	0.859661410618753
1.4456240601503851	6.604143912088993	0.8396754767435736
1.4456240601503851	6.653724497569818	0.8078484569194215
1.4456240601503851	6.703305083050642	0.7950967612894068
1.4456240601503851	6.752885668531466	0.812990597592616
1.4456240601503851	6.80246625401229	0.8207502814871624
1.4456240601503851	6.852046839493115	0.8072649129579443
1.4456240601503851	6.901627424973939	0.8362892355640388
1.4456240601503851	6.9512080104547636	0.7881552593637788
1.4456240601503851	7.000788595935588	0.7479648901828184
1.4456240601503851	7.0503691814164124	0.7465215324308314
1.4456240601503851	7.099949766897237	0.7974150166847036
1.4456240601503851	7.149530352378061	0.85894101333593
1.4456240601503851	7.199110937858886	0.8711267861308012
1.4456240601503851	7.24869152333971	0.8494907902311017
1.4456240601503851	7.298272108820535	0.8595528990005038
1.4456240601503851	7.347852694301359	0.8232000754624277
1.4456240601503851	7.397433279782184	0.7975177634298819
1.4456240601503851	7.447013865263008	0.8105279525943846
1.4456240601503851	7.4965944507438325	0.8416296867175482
1.4456240601503851	7.546175036224657	0.8940605611992569
1.4456240601503851	7.595755621705481	0.8967458753989888
1.4456240601503851	7.645336207186306	0.9066027615243352
1.4456240601503851	7.69491679266713	0.8932359201244278
1.4456240601503851	7.744497378147955	0.8664037689024969
1.4456240601503851	7.794077963628779	0.8454766964723012
1.4456240601503851	7.843658549109604	0.8507010308566152
1.4456240601503851	7.893239134590428	0.8607196492688646
1.4456240601503851	7.9428197200712525	0.8991133903769474
1.4456240601503851	7.992400305552077	0.8903649976470157
1.4456240601503851	8.041980891032901	0.8927720289553207
1.4456240601503851	8.091561476513725	0.8813740493275859
1.4456240601503851	8.14114206199455	0.8588920898766741
1.4456240601503851	8.190722647475374	0.8475519053666078
1.4456240601503851	8.2403032329562	0.8589439986264631
1.4456240601503851	8.289883818437023	0.8470012257294635
1.4456240601503851	8.339464403917848	0.8924754240699975
1.4456240601503851	8.389044989398672	0.8674575257444397
1.4456240601503851	8.438625574879497	0.8546401126692915
1.4456240601503851	8.48820616036032	0.834001173471394
1.4456240601503851	8.537786745841146	0.8212758205441925
1.4456240601503851	8.58736733132197	0.8394286861242036
1.4456240601503851	8.636947916802795	0.8706427054996103
1.4456240601503851	8.686528502283618	0.8735538306915615
1.4456240601503851	8.736109087764444	0.8904158540548284
1.4456240601503851	8.785689673245267	0.8650322512260146
1.4456240601503851	8.835270258726093	0.8344390273492431
1.4456240601503851	8.884850844206916	0.8285265224116034
1.4456240601503851	8.934431429687741	0.8520092876226348
1.4456240601503851	8.984012015168565	0.8757735646854913
1.4456240601503851	9.03359260064939	0.8958234695758786
1.4456240601503851	9.083173186130214	0.8949115951854039
1.4456240601503851	9.13275377161104	0.9134253942631955
1.4456240601503851	9.182334357091863	0.8910523216603768
1.4456240601503851	9.231914942572688	0.863632925737802
1.4456240601503851	9.281495528053512	0.85350788078348
1.4456240601503851	9.331076113534335	0.8788874614288656
1.4456240601503851	9.38065669901516	0.9034394523567086
1.4456240601503851	9.430237284495984	0.905137763589654
1.4456240601503851	9.47981786997681	0.8921285615876055
1.4456240601503851	9.529398455457633	0.9145604633420142
1.4456240601503851	9.578979040938458	0.8980358547431629
1.4456240601503851	9.628559626419282	0.8773046212859988
1.4456240601503851	9.678140211900107	0.8690584967644023
1.4456240601503851	9.72772079738093	0.8758069691333384
1.4456240601503851	9.777301382861756	0.9095916760273903
1.4456240601503851	9.82688196834258	0.9016765551052895
1.4456240601503851	9.876462553823405	0.896476313812176
1.4456240601503851	9.926043139304229	0.8803568707629553
1.4556578947368513	0.009926043139304244	0.2126365662634759
1.4556578947368513	0.05950662862012895	0.21353897257058393
1.4556578947368513	0.10908721410095365	0.2157309986196759
1.4556578947368513	0.15866779958177835	0.2192159133479728
1.4556578947368513	0.20824838506260304	0.22400251062014892
1.4556578947368513	0.25782897054342774	0.23011049172193598
1.4556578947368513	0.3074095560242524	0.23757882773029096
1.4556578947368513	0.35699014150507713	0.24647830484301805
1.4556578947368513	0.4065707269859018	0.25693021981763237
1.4556578947368513	0.4561513124667265	0.26913431745071137
1.4556578947368513	0.5057318979475512	0.2834104077834735
1.4556578947368513	0.5553124834283759	0.3002582256053167
1.4556578947368513	0.6048930689092006	0.3204317973203415
1.4556578947368513	0.6544736543900253	0.344976542983724
1.4556578947368513	0.70405423987085	0.374964072688606
1.4556578947368513	0.7536348253516747	0.409868355989073
1.4556578947368513	0.8032154108324994	0.4417905410464599
1.4556578947368513	0.852795996313324	0.44728735649915424
1.4556578947368513	0.9023765817941488	0.40961924807034966
1.4556578947368513	0.9519571672749735	0.3607639294922277
1.4556578947368513	1.0015377527557983	0.3331027764376173
1.4556578947368513	1.051118338236623	0.32661981760621556
1.4556578947368513	1.1006989237174476	0.3331090891020824
1.4556578947368513	1.1502795091982723	0.3481159075461758
1.4556578947368513	1.199860094679097	0.374137190480676
1.4556578947368513	1.2494406801599216	0.4278580169617533
1.4556578947368513	1.2990212656407463	0.4833047161387095
1.4556578947368513	1.348601851121571	0.4552307276329488
1.4556578947368513	1.3981824366023958	0.40574408172930676
1.4556578947368513	1.4477630220832205	0.38125348004760223
1.4556578947368513	1.4973436075640452	0.3901358046463639
1.4556578947368513	1.5469241930448698	0.4085407889818524
1.4556578947368513	1.5965047785256945	0.4100943653430318
1.4556578947368513	1.6460853640065192	0.37985664292091414
1.4556578947368513	1.6956659494873438	0.4628980148912999
1.4556578947368513	1.7452465349681685	0.4330997637801801
1.4556578947368513	1.7948271204489934	0.30892539295262583
1.4556578947368513	1.844407705929818	0.1932742355367178
1.4556578947368513	1.8939882914106427	0.3088971059344815
1.4556578947368513	1.9435688768914674	0.4145140373863932
1.4556578947368513	1.993149462372292	0.3972509433079673
1.4556578947368513	2.0427300478531167	0.38398938172205327
1.4556578947368513	2.0923106333339416	0.3615064818565735
1.4556578947368513	2.141891218814766	0.2783131958259164
1.4556578947368513	2.191471804295591	0.31880116362042976
1.4556578947368513	2.2410523897764154	0.480974669979978
1.4556578947368513	2.2906329752572403	0.654801586035341
1.4556578947368513	2.3402135607380647	0.6794709862604108
1.4556578947368513	2.3897941462188896	0.6343808920757114
1.4556578947368513	2.4393747316997145	0.6847552710818122
1.4556578947368513	2.488955317180539	0.624664034455996
1.4556578947368513	2.538535902661364	0.6314071566122699
1.4556578947368513	2.588116488142189	0.6506603155666225
1.4556578947368513	2.637697073623014	0.6928535930502159
1.4556578947368513	2.687277659103839	0.7641744324193903
1.4556578947368513	2.736858244584664	0.790254773422335
1.4556578947368513	2.7864388300654888	0.7897494232061006
1.4556578947368513	2.8360194155463136	0.785928080107126
1.4556578947368513	2.885600001027139	0.7524463694090647
1.4556578947368513	2.935180586507964	0.7215246709929839
1.4556578947368513	2.9847611719887888	0.7030645839695396
1.4556578947368513	3.0343417574696137	0.6967495313614639
1.4556578947368513	3.0839223429504385	0.7199172198563583
1.4556578947368513	3.133502928431264	0.7480267797066608
1.4556578947368513	3.1830835139120888	0.76076390627951
1.4556578947368513	3.2326640993929137	0.7361037163146459
1.4556578947368513	3.2822446848737385	0.6830783974222985
1.4556578947368513	3.3318252703545634	0.6150453817847605
1.4556578947368513	3.3814058558353883	0.5793918627509025
1.4556578947368513	3.4309864413162137	0.5726927815817395
1.4556578947368513	3.4805670267970386	0.6059629981956949
1.4556578947368513	3.5301476122778634	0.5834137928976358
1.4556578947368513	3.5797281977586883	0.5262691545884303
1.4556578947368513	3.6293087832395132	0.4837529637373194
1.4556578947368513	3.6788893687203386	0.476327075437902
1.4556578947368513	3.7284699542011634	0.5472706022643604
1.4556578947368513	3.7780505396819883	0.638724164361685
1.4556578947368513	3.8276311251628132	0.7094916728300774
1.4556578947368513	3.877211710643638	0.7378227710548984
1.4556578947368513	3.926792296124463	0.6931223990827271
1.4556578947368513	3.9763728816052883	0.6826818785563706
1.4556578947368513	4.025953467086113	0.6847813188461926
1.4556578947368513	4.075534052566939	0.7126811924356322
1.4556578947368513	4.125114638047763	0.7681997346524018
1.4556578947368513	4.174695223528588	0.8310198596289701
1.4556578947368513	4.224275809009413	0.8741580847420638
1.4556578947368513	4.273856394490238	0.8690434252383354
1.4556578947368513	4.323436979971063	0.8742405806741019
1.4556578947368513	4.373017565451888	0.8556871447140307
1.4556578947368513	4.422598150932713	0.8373864459868348
1.4556578947368513	4.472178736413538	0.8294917963030263
1.4556578947368513	4.521759321894363	0.8323443228386121
1.4556578947368513	4.5713399073751875	0.8525722533242945
1.4556578947368513	4.620920492856013	0.8684248721755798
1.4556578947368513	4.670501078336838	0.8862850487234549
1.4556578947368513	4.720081663817663	0.8643791438255584
1.4556578947368513	4.769662249298488	0.8161559395069589
1.4556578947368513	4.819242834779312	0.7641652043789269
1.4556578947368513	4.868823420260138	0.745086603162599
1.4556578947368513	4.918404005740963	0.7917264295174545
1.4556578947368513	4.9679845912217875	0.7674515031706115
1.4556578947368513	5.017565176702612	0.7283935531557904
1.4556578947368513	5.0671457621834355	0.7457071972160555
1.4556578947368513	5.11672634766426	0.6917564462860103
1.4556578947368513	5.166306933145084	0.6441735006403471
1.4556578947368513	5.215887518625909	0.6492099265978823
1.4556578947368513	5.265468104106733	0.7000329152213483
1.4556578947368513	5.315048689587558	0.7764081064535812
1.4556578947368513	5.364629275068382	0.7409110165961056
1.4556578947368513	5.414209860549207	0.7386138646868198
1.4556578947368513	5.463790446030031	0.6980518819098025
1.4556578947368513	5.5133710315108555	0.6773064060850925
1.4556578947368513	5.56295161699168	0.7207129760915576
1.4556578947368513	5.612532202472504	0.7923930428533404
1.4556578947368513	5.662112787953329	0.8396973287513569
1.4556578947368513	5.711693373434153	0.8662604449903356
1.4556578947368513	5.761273958914978	0.8108420859754094
1.4556578947368513	5.810854544395802	0.8499452629708467
1.4556578947368513	5.860435129876627	0.8243070880789153
1.4556578947368513	5.910015715357451	0.8044420678576942
1.4556578947368513	5.9595963008382755	0.8202499282004148
1.4556578947368513	6.0091768863191	0.8538130885203291
1.4556578947368513	6.058757471799924	0.8952857500545521
1.4556578947368513	6.108338057280749	0.8940933256628698
1.4556578947368513	6.157918642761573	0.8986176496783512
1.4556578947368513	6.207499228242398	0.8811430389184599
1.4556578947368513	6.257079813723222	0.8508009756806088
1.4556578947368513	6.306660399204047	0.827758120855966
1.4556578947368513	6.356240984684871	0.8290864695096588
1.4556578947368513	6.4058215701656955	0.8371065480788249
1.4556578947368513	6.45540215564652	0.8555466117878004
1.4556578947368513	6.504982741127344	0.8641842367747127
1.4556578947368513	6.554563326608169	0.8455222506872686
1.4556578947368513	6.604143912088993	0.8156069831358589
1.4556578947368513	6.653724497569818	0.787432147245817
1.4556578947368513	6.703305083050642	0.8031247658920689
1.4556578947368513	6.752885668531466	0.821391816758888
1.4556578947368513	6.80246625401229	0.8170239386662849
1.4556578947368513	6.852046839493115	0.823607778656497
1.4556578947368513	6.901627424973939	0.8043169462315058
1.4556578947368513	6.9512080104547636	0.7577895395431441
1.4556578947368513	7.000788595935588	0.7388036398389966
1.4556578947368513	7.0503691814164124	0.771313479827364
1.4556578947368513	7.099949766897237	0.8422765028800093
1.4556578947368513	7.149530352378061	0.8723425299877735
1.4556578947368513	7.199110937858886	0.869194839306196
1.4556578947368513	7.24869152333971	0.8736794535580761
1.4556578947368513	7.298272108820535	0.8389981465617529
1.4556578947368513	7.347852694301359	0.8044592783110293
1.4556578947368513	7.397433279782184	0.8045990041640105
1.4556578947368513	7.447013865263008	0.8320706605669613
1.4556578947368513	7.4965944507438325	0.8792425014866634
1.4556578947368513	7.546175036224657	0.8965861773053103
1.4556578947368513	7.595755621705481	0.8944934783745723
1.4556578947368513	7.645336207186306	0.8997166770354119
1.4556578947368513	7.69491679266713	0.8765851068299636
1.4556578947368513	7.744497378147955	0.8493952446751256
1.4556578947368513	7.794077963628779	0.8476980994405562
1.4556578947368513	7.843658549109604	0.8599980090864938
1.4556578947368513	7.893239134590428	0.899117821292023
1.4556578947368513	7.9428197200712525	0.8925219291388945
1.4556578947368513	7.992400305552077	0.8948630024233514
1.4556578947368513	8.041980891032901	0.8841081100534834
1.4556578947368513	8.091561476513725	0.8642108416908278
1.4556578947368513	8.14114206199455	0.8451278977966763
1.4556578947368513	8.190722647475374	0.8549176869636262
1.4556578947368513	8.2403032329562	0.8630097213884503
1.4556578947368513	8.289883818437023	0.8889746230997443
1.4556578947368513	8.339464403917848	0.8781776017926397
1.4556578947368513	8.389044989398672	0.8576794277452968
1.4556578947368513	8.438625574879497	0.83558248581174
1.4556578947368513	8.48820616036032	0.8224069321063311
1.4556578947368513	8.537786745841146	0.833106907888747
1.4556578947368513	8.58736733132197	0.8670250651400068
1.4556578947368513	8.636947916802795	0.8527341529965352
1.4556578947368513	8.686528502283618	0.8912474295874393
1.4556578947368513	8.736109087764444	0.8724948496152822
1.4556578947368513	8.785689673245267	0.8393003933801952
1.4556578947368513	8.835270258726093	0.8242991987961313
1.4556578947368513	8.884850844206916	0.8461203829236256
1.4556578947368513	8.934431429687741	0.8740811787616931
1.4556578947368513	8.984012015168565	0.8942300830371568
1.4556578947368513	9.03359260064939	0.9005586740515814
1.4556578947368513	9.083173186130214	0.9163601123735168
1.4556578947368513	9.13275377161104	0.8974310862258065
1.4556578947368513	9.182334357091863	0.8687285069391363
1.4556578947368513	9.231914942572688	0.8537888058025872
1.4556578947368513	9.281495528053512	0.8656040446952243
1.4556578947368513	9.331076113534335	0.903235910058621
1.4556578947368513	9.38065669901516	0.904993904205195
1.4556578947368513	9.430237284495984	0.8969868018914013
1.4556578947368513	9.47981786997681	0.915260967066418
1.4556578947368513	9.529398455457633	0.9005990851478831
1.4556578947368513	9.578979040938458	0.8784828081641219
1.4556578947368513	9.628559626419282	0.8700878389599008
1.4556578947368513	9.678140211900107	0.8658249505233738
1.4556578947368513	9.72772079738093	0.9088171113927891
1.4556578947368513	9.777301382861756	0.9033526216551452
1.4556578947368513	9.82688196834258	0.8893146395957959
1.4556578947368513	9.876462553823405	0.8809263527789503
1.4556578947368513	9.926043139304229	0.8545486211978327
1.4656917293233174	0.009926043139304244	0.21263668558166332
1.4656917293233174	0.05950662862012895	0.21354327462680422
1.4656917293233174	0.10908721410095365	0.21574557141832448
1.4656917293233174	0.15866779958177835	0.2192471500829137
1.4656917293233174	0.20824838506260304	0.22405734987017706
1.4656917293233174	0.25782897054342774	0.23019675405663992
1.4656917293233174	0.3074095560242524	0.23770571405744984
1.4656917293233174	0.35699014150507713	0.24665716052578948
1.4656917293233174	0.4065707269859018	0.25717573583290937
1.4656917293233174	0.4561513124667265	0.2694664517659015
1.4656917293233174	0.5057318979475512	0.2838574737159727
1.4656917293233174	0.5553124834283759	0.30086172048013665
1.4656917293233174	0.6048930689092006	0.32125301191423894
1.4656917293233174	0.6544736543900253	0.3461005870657861
1.4656917293233174	0.70405423987085	0.37647407301299285
1.4656917293233174	0.7536348253516747	0.411669628626101
1.4656917293233174	0.8032154108324994	0.44298278168758715
1.4656917293233174	0.852795996313324	0.4456679144508945
1.4656917293233174	0.9023765817941488	0.40489740897398663
1.4656917293233174	0.9519571672749735	0.3561018751874423
1.4656917293233174	1.0015377527557983	0.3300353900827342
1.4656917293233174	1.051118338236623	0.3248790855048357
1.4656917293233174	1.1006989237174476	0.332182180876288
1.4656917293233174	1.1502795091982723	0.34771190974867056
1.4656917293233174	1.199860094679097	0.37473581882642576
1.4656917293233174	1.2494406801599216	0.4315217552803229
1.4656917293233174	1.2990212656407463	0.48152200546318014
1.4656917293233174	1.348601851121571	0.44699401357984403
1.4656917293233174	1.3981824366023958	0.3971489529931559
1.4656917293233174	1.4477630220832205	0.3760951462501655
1.4656917293233174	1.4973436075640452	0.38844000218886615
1.4656917293233174	1.5469241930448698	0.40740230951702366
1.4656917293233174	1.5965047785256945	0.406150781408056
1.4656917293233174	1.6460853640065192	0.3758070328607568
1.4656917293233174	1.6956659494873438	0.46743931304565417
1.4656917293233174	1.7452465349681685	0.4181017271337702
1.4656917293233174	1.7948271204489934	0.28282858043597864
1.4656917293233174	1.844407705929818	0.19048436447983103
1.4656917293233174	1.8939882914106427	0.3332058447843703
1.4656917293233174	1.9435688768914674	0.42109294838477873
1.4656917293233174	1.993149462372292	0.3894563647035967
1.4656917293233174	2.0427300478531167	0.41454531879060935
1.4656917293233174	2.0923106333339416	0.33365032287128077
1.4656917293233174	2.141891218814766	0.2797697397492244
1.4656917293233174	2.191471804295591	0.3434416774711136
1.4656917293233174	2.2410523897764154	0.5211919987728636
1.4656917293233174	2.2906329752572403	0.6752713472642018
1.4656917293233174	2.3402135607380647	0.6698963403785692
1.4656917293233174	2.3897941462188896	0.6364060338149992
1.4656917293233174	2.4393747316997145	0.6474282327574031
1.4656917293233174	2.488955317180539	0.6257541916727565
1.4656917293233174	2.538535902661364	0.6340972396408076
1.4656917293233174	2.588116488142189	0.6564230443176999
1.4656917293233174	2.637697073623014	0.7044832255394863
1.4656917293233174	2.687277659103839	0.7772268760806748
1.4656917293233174	2.736858244584664	0.7908793270662227
1.4656917293233174	2.7864388300654888	0.7788170199976381
1.4656917293233174	2.8360194155463136	0.7764099889242344
1.4656917293233174	2.885600001027139	0.7411882623186373
1.4656917293233174	2.935180586507964	0.7121892131211089
1.4656917293233174	2.9847611719887888	0.6964499142041979
1.4656917293233174	3.0343417574696137	0.6935291491519601
1.4656917293233174	3.0839223429504385	0.7769401655586344
1.4656917293233174	3.133502928431264	0.7432962225421119
1.4656917293233174	3.1830835139120888	0.7493281213895897
1.4656917293233174	3.2326640993929137	0.7181498017479836
1.4656917293233174	3.2822446848737385	0.6553303054111712
1.4656917293233174	3.3318252703545634	0.5938845737130183
1.4656917293233174	3.3814058558353883	0.571023047861747
1.4656917293233174	3.4309864413162137	0.571998325277343
1.4656917293233174	3.4805670267970386	0.6015841606764282
1.4656917293233174	3.5301476122778634	0.5591293852060302
1.4656917293233174	3.5797281977586883	0.5056241170983589
1.4656917293233174	3.6293087832395132	0.4704939462497751
1.4656917293233174	3.6788893687203386	0.4911116426934992
1.4656917293233174	3.7284699542011634	0.5843850739460271
1.4656917293233174	3.7780505396819883	0.6676559675216319
1.4656917293233174	3.8276311251628132	0.7305115509928037
1.4656917293233174	3.877211710643638	0.7228188716960932
1.4656917293233174	3.926792296124463	0.6937614787832226
1.4656917293233174	3.9763728816052883	0.687253286299346
1.4656917293233174	4.025953467086113	0.696378604304045
1.4656917293233174	4.075534052566939	0.7351948450912653
1.4656917293233174	4.125114638047763	0.7931722640630557
1.4656917293233174	4.174695223528588	0.8502512673918533
1.4656917293233174	4.224275809009413	0.8807871541075639
1.4656917293233174	4.273856394490238	0.8773639601413356
1.4656917293233174	4.323436979971063	0.8685213428537041
1.4656917293233174	4.373017565451888	0.8476691319337601
1.4656917293233174	4.422598150932713	0.8317790417326877
1.4656917293233174	4.472178736413538	0.8307312206250682
1.4656917293233174	4.521759321894363	0.8376015118613379
1.4656917293233174	4.5713399073751875	0.8594070163507415
1.4656917293233174	4.620920492856013	0.8630266861845333
1.4656917293233174	4.670501078336838	0.8780508999108416
1.4656917293233174	4.720081663817663	0.8430962363993157
1.4656917293233174	4.769662249298488	0.7871143165243348
1.4656917293233174	4.819242834779312	0.7437214361914977
1.4656917293233174	4.868823420260138	0.7507093412019519
1.4656917293233174	4.918404005740963	0.7793698790813061
1.4656917293233174	4.9679845912217875	0.7529878145584834
1.4656917293233174	5.017565176702612	0.7765717228505036
1.4656917293233174	5.0671457621834355	0.7159515200258122
1.4656917293233174	5.11672634766426	0.6585155299843597
1.4656917293233174	5.166306933145084	0.6357112527367235
1.4656917293233174	5.215887518625909	0.670762024056273
1.4656917293233174	5.265468104106733	0.7314044828567163
1.4656917293233174	5.315048689587558	0.7621472396055552
1.4656917293233174	5.364629275068382	0.7130162222675204
1.4656917293233174	5.414209860549207	0.7193432861222976
1.4656917293233174	5.463790446030031	0.685663312882085
1.4656917293233174	5.5133710315108555	0.6934940397026798
1.4656917293233174	5.56295161699168	0.7601358006852217
1.4656917293233174	5.612532202472504	0.8259486897319603
1.4656917293233174	5.662112787953329	0.8766019776223831
1.4656917293233174	5.711693373434153	0.8674617898080651
1.4656917293233174	5.761273958914978	0.8638274406685671
1.4656917293233174	5.810854544395802	0.8402014923756742
1.4656917293233174	5.860435129876627	0.814157833989181
1.4656917293233174	5.910015715357451	0.8093808130536383
1.4656917293233174	5.9595963008382755	0.8381246059535193
1.4656917293233174	6.0091768863191	0.8696668335341137
1.4656917293233174	6.058757471799924	0.8982754311084181
1.4656917293233174	6.108338057280749	0.9017381141607428
1.4656917293233174	6.157918642761573	0.891388219122029
1.4656917293233174	6.207499228242398	0.8639450925018201
1.4656917293233174	6.257079813723222	0.8348521820146358
1.4656917293233174	6.306660399204047	0.8247414799432987
1.4656917293233174	6.356240984684871	0.8332473108450876
1.4656917293233174	6.4058215701656955	0.8407694051629412
1.4656917293233174	6.45540215564652	0.8734407608682425
1.4656917293233174	6.504982741127344	0.8506285649991652
1.4656917293233174	6.554563326608169	0.8242669751255879
1.4656917293233174	6.604143912088993	0.7888014343216635
1.4656917293233174	6.653724497569818	0.7859242569290181
1.4656917293233174	6.703305083050642	0.8164544281303628
1.4656917293233174	6.752885668531466	0.8116561918923081
1.4656917293233174	6.80246625401229	0.800458147062722
1.4656917293233174	6.852046839493115	0.8240509815417137
1.4656917293233174	6.901627424973939	0.7728241827438724
1.4656917293233174	6.9512080104547636	0.7380871460366011
1.4656917293233174	7.000788595935588	0.752986626482843
1.4656917293233174	7.0503691814164124	0.8102152940773452
1.4656917293233174	7.099949766897237	0.8702132580061956
1.4656917293233174	7.149530352378061	0.8758894023032396
1.4656917293233174	7.199110937858886	0.8377197804546014
1.4656917293233174	7.24869152333971	0.8541349871502302
1.4656917293233174	7.298272108820535	0.8170208034937204
1.4656917293233174	7.347852694301359	0.8017908528280447
1.4656917293233174	7.397433279782184	0.8229771108173757
1.4656917293233174	7.447013865263008	0.8537046156689192
1.4656917293233174	7.4965944507438325	0.8981868225045365
1.4656917293233174	7.546175036224657	0.899480827063495
1.4656917293233174	7.595755621705481	0.9055415542961807
1.4656917293233174	7.645336207186306	0.8859666987281681
1.4656917293233174	7.69491679266713	0.8569663306489266
1.4656917293233174	7.744497378147955	0.8455566765573537
1.4656917293233174	7.794077963628779	0.855950500904536
1.4656917293233174	7.843658549109604	0.8618357522971659
1.4656917293233174	7.893239134590428	0.8963509357414009
1.4656917293233174	7.9428197200712525	0.8855525789323795
1.4656917293233174	7.992400305552077	0.8862439637627498
1.4656917293233174	8.041980891032901	0.8692577211857282
1.4656917293233174	8.091561476513725	0.8459046962870715
1.4656917293233174	8.14114206199455	0.8495966962545807
1.4656917293233174	8.190722647475374	0.8615339023088261
1.4656917293233174	8.2403032329562	0.870575805938565
1.4656917293233174	8.289883818437023	0.8837722151694285
1.4656917293233174	8.339464403917848	0.8615658880426387
1.4656917293233174	8.389044989398672	0.8372122746211831
1.4656917293233174	8.438625574879497	0.8227970854115075
1.4656917293233174	8.48820616036032	0.8279950044818836
1.4656917293233174	8.537786745841146	0.8615469158131643
1.4656917293233174	8.58736733132197	0.8801277996162803
1.4656917293233174	8.636947916802795	0.876377320563883
1.4656917293233174	8.686528502283618	0.8752485358291283
1.4656917293233174	8.736109087764444	0.8463681043022574
1.4656917293233174	8.785689673245267	0.8228916715943988
1.4656917293233174	8.835270258726093	0.8368335109424466
1.4656917293233174	8.884850844206916	0.8713302695515839
1.4656917293233174	8.934431429687741	0.8926399846658071
1.4656917293233174	8.984012015168565	0.9026853885713946
1.4656917293233174	9.03359260064939	0.9149471017133701
1.4656917293233174	9.083173186130214	0.9035089597471373
1.4656917293233174	9.13275377161104	0.8748427861354702
1.4656917293233174	9.182334357091863	0.8556894490020566
1.4656917293233174	9.231914942572688	0.8574084329637549
1.4656917293233174	9.281495528053512	0.8989018901371636
1.4656917293233174	9.331076113534335	0.9073606259891133
1.4656917293233174	9.38065669901516	0.9047544903547058
1.4656917293233174	9.430237284495984	0.9157613816059823
1.4656917293233174	9.47981786997681	0.9030044045432968
1.4656917293233174	9.529398455457633	0.8800878124854838
1.4656917293233174	9.578979040938458	0.8703043901318701
1.4656917293233174	9.628559626419282	0.8678357080121967
1.4656917293233174	9.678140211900107	0.9040770662833181
1.4656917293233174	9.72772079738093	0.9049637878442611
1.4656917293233174	9.777301382861756	0.8802298356119973
1.4656917293233174	9.82688196834258	0.881665053589021
1.4656917293233174	9.876462553823405	0.8563219919745236
1.4656917293233174	9.926043139304229	0.8350367501407193
1.475725563909784	0.009926043139304244	0.2126368054184452
1.475725563909784	0.05950662862012895	0.213547595654987
1.475725563909784	0.10908721410095365	0.21576021075533733
1.475725563909784	0.15866779958177835	0.21927853730773234
1.475725563909784	0.20824838506260304	0.22411247270916307
1.475725563909784	0.25782897054342774	0.23028350250881305
1.475725563909784	0.3074095560242524	0.23783338988395847
1.475725563909784	0.35699014150507713	0.2468372588986543
1.475725563909784	0.4065707269859018	0.25742317532799636
1.475725563909784	0.4561513124667265	0.26980154446713017
1.475725563909784	0.5057318979475512	0.2843090956991461
1.475725563909784	0.5553124834283759	0.3014722681114966
1.475725563909784	0.6048930689092006	0.322085138769509
1.475725563909784	0.6544736543900253	0.34724092127205575
1.475725563909784	0.70405423987085	0.37800417782991064
1.475725563909784	0.7536348253516747	0.41347342400093096
1.475725563909784	0.8032154108324994	0.44407473543941933
1.475725563909784	0.852795996313324	0.4437793017310369
1.475725563909784	0.9023765817941488	0.40002309766448885
1.475725563909784	0.9519571672749735	0.3515197224621895
1.475725563909784	1.0015377527557983	0.32709768094330194
1.475725563909784	1.051118338236623	0.3232375051736715
1.475725563909784	1.1006989237174476	0.3313167654353883
1.475725563909784	1.1502795091982723	0.3473479819762486
1.475725563909784	1.199860094679097	0.37547105881410325
1.475725563909784	1.2494406801599216	0.43539353151310745
1.475725563909784	1.2990212656407463	0.47877642901533074
1.475725563909784	1.348601851121571	0.43847038132133775
1.475725563909784	1.3981824366023958	0.3886990369056261
1.475725563909784	1.4477630220832205	0.3714491357542589
1.475725563909784	1.4973436075640452	0.3871037897690836
1.475725563909784	1.5469241930448698	0.4062523627911969
1.475725563909784	1.5965047785256945	0.4016782097896873
1.475725563909784	1.6460853640065192	0.3750744082638278
1.475725563909784	1.6956659494873438	0.4677138441031215
1.475725563909784	1.7452465349681685	0.40140864130248594
1.475725563909784	1.7948271204489934	0.2559879014331367
1.475725563909784	1.844407705929818	0.19643790086417173
1.475725563909784	1.8939882914106427	0.35667475500403206
1.475725563909784	1.9435688768914674	0.4247989206415394
1.475725563909784	1.993149462372292	0.3811775853654456
1.475725563909784	2.0427300478531167	0.455919981453803
1.475725563909784	2.0923106333339416	0.31357951037778725
1.475725563909784	2.141891218814766	0.2855236978449684
1.475725563909784	2.191471804295591	0.3722412474559164
1.475725563909784	2.2410523897764154	0.5593440552492122
1.475725563909784	2.2906329752572403	0.6905789216668967
1.475725563909784	2.3402135607380647	0.6594202476780245
1.475725563909784	2.3897941462188896	0.6384865184299495
1.475725563909784	2.4393747316997145	0.6311708684878085
1.475725563909784	2.488955317180539	0.6268574222546663
1.475725563909784	2.538535902661364	0.6370578310045981
1.475725563909784	2.588116488142189	0.6628978094037016
1.475725563909784	2.637697073623014	0.7170217087009827
1.475725563909784	2.687277659103839	0.7892980422409893
1.475725563909784	2.736858244584664	0.7916888384163606
1.475725563909784	2.7864388300654888	0.7980352371316788
1.475725563909784	2.8360194155463136	0.7660513872829963
1.475725563909784	2.885600001027139	0.7298829928185132
1.475725563909784	2.935180586507964	0.703466737842721
1.475725563909784	2.9847611719887888	0.6903216918389744
1.475725563909784	3.0343417574696137	0.6918843362885131
1.475725563909784	3.0839223429504385	0.7418095990899594
1.475725563909784	3.133502928431264	0.729282003630838
1.475725563909784	3.1830835139120888	0.7371445780627391
1.475725563909784	3.2326640993929137	0.6966009820492679
1.475725563909784	3.2822446848737385	0.6272975838360814
1.475725563909784	3.3318252703545634	0.5778187928694889
1.475725563909784	3.3814058558353883	0.5657743862525777
1.475725563909784	3.4309864413162137	0.6579920337779984
1.475725563909784	3.4805670267970386	0.5863187272334791
1.475725563909784	3.5301476122778634	0.5367924869799671
1.475725563909784	3.5797281977586883	0.48654094909828405
1.475725563909784	3.6293087832395132	0.4649500254771407
1.475725563909784	3.6788893687203386	0.5192314788285367
1.475725563909784	3.7284699542011634	0.6209097750511676
1.475725563909784	3.7780505396819883	0.688251136954202
1.475725563909784	3.8276311251628132	0.7487280581028746
1.475725563909784	3.877211710643638	0.7121450903488868
1.475725563909784	3.926792296124463	0.6959818921207975
1.475725563909784	3.9763728816052883	0.6934343927786566
1.475725563909784	4.025953467086113	0.7115856618238029
1.475725563909784	4.075534052566939	0.7591996447589338
1.475725563909784	4.125114638047763	0.814666873823041
1.475725563909784	4.174695223528588	0.8659292327856983
1.475725563909784	4.224275809009413	0.8744191921561718
1.475725563909784	4.273856394490238	0.878455801370045
1.475725563909784	4.323436979971063	0.8606283830099495
1.475725563909784	4.373017565451888	0.8397500648824305
1.475725563909784	4.422598150932713	0.8280059364355085
1.475725563909784	4.472178736413538	0.8337931117328745
1.475725563909784	4.521759321894363	0.8438642473759127
1.475725563909784	4.5713399073751875	0.8626996191590715
1.475725563909784	4.620920492856013	0.8845196353925713
1.475725563909784	4.670501078336838	0.8642170857410183
1.475725563909784	4.720081663817663	0.8162200134484443
1.475725563909784	4.769662249298488	0.7593529274098283
1.475725563909784	4.819242834779312	0.7303975471118288
1.475725563909784	4.868823420260138	0.7740678597417384
1.475725563909784	4.918404005740963	0.765180664659048
1.475725563909784	4.9679845912217875	0.7273436760992605
1.475725563909784	5.017565176702612	0.7396362367278999
1.475725563909784	5.0671457621834355	0.6823250783082438
1.475725563909784	5.11672634766426	0.6348382521292744
1.475725563909784	5.166306933145084	0.6459661586043988
1.475725563909784	5.215887518625909	0.699784132928572
1.475725563909784	5.265468104106733	0.7912577223841841
1.475725563909784	5.315048689587558	0.7501081678740398
1.475725563909784	5.364629275068382	0.7492576531548315
1.475725563909784	5.414209860549207	0.7044445120316684
1.475725563909784	5.463790446030031	0.6834142748772423
1.475725563909784	5.5133710315108555	0.7260497734850774
1.475725563909784	5.56295161699168	0.7981520025820861
1.475725563909784	5.612532202472504	0.8501804751588652
1.475725563909784	5.662112787953329	0.8729384153176606
1.475725563909784	5.711693373434153	0.857782094985912
1.475725563909784	5.761273958914978	0.8553002726384278
1.475725563909784	5.810854544395802	0.8293762266832737
1.475725563909784	5.860435129876627	0.8087172511688901
1.475725563909784	5.910015715357451	0.8231013810421173
1.475725563909784	5.9595963008382755	0.8553270729880195
1.475725563909784	6.0091768863191	0.8941651981202986
1.475725563909784	6.058757471799924	0.895908584191408
1.475725563909784	6.108338057280749	0.8978722682224873
1.475725563909784	6.157918642761573	0.8773332550155415
1.475725563909784	6.207499228242398	0.8452405070471443
1.475725563909784	6.257079813723222	0.8249623402938104
1.475725563909784	6.306660399204047	0.8279668082877862
1.475725563909784	6.356240984684871	0.8340767102585893
1.475725563909784	6.4058215701656955	0.8467272637980953
1.475725563909784	6.45540215564652	0.8570563926036928
1.475725563909784	6.504982741127344	0.8323428540149417
1.475725563909784	6.554563326608169	0.7967987225826035
1.475725563909784	6.604143912088993	0.7716797076502684
1.475725563909784	6.653724497569818	0.8032668144002058
1.475725563909784	6.703305083050642	0.8242209732767953
1.475725563909784	6.752885668531466	0.8145808764712944
1.475725563909784	6.80246625401229	0.8335660444005046
1.475725563909784	6.852046839493115	0.7911474412508579
1.475725563909784	6.901627424973939	0.7449982111447374
1.475725563909784	6.9512080104547636	0.7406065754976789
1.475725563909784	7.000788595935588	0.7848186457731162
1.475725563909784	7.0503691814164124	0.8542096641090527
1.475725563909784	7.099949766897237	0.8790940884513357
1.475725563909784	7.149530352378061	0.8693093647527764
1.475725563909784	7.199110937858886	0.8687307624583794
1.475725563909784	7.24869152333971	0.832847947331012
1.475725563909784	7.298272108820535	0.8041046653287989
1.475725563909784	7.347852694301359	0.8148963794407379
1.475725563909784	7.397433279782184	0.8451383120917166
1.475725563909784	7.447013865263008	0.8951074490725409
1.475725563909784	7.4965944507438325	0.899629821089111
1.475725563909784	7.546175036224657	0.876813944163551
1.475725563909784	7.595755621705481	0.8939695257748543
1.475725563909784	7.645336207186306	0.8669669284281496
1.475725563909784	7.69491679266713	0.8456043604417985
1.475725563909784	7.744497378147955	0.8518792866663842
1.475725563909784	7.794077963628779	0.8652770674475558
1.475725563909784	7.843658549109604	0.901522089900514
1.475725563909784	7.893239134590428	0.8905725786728634
1.475725563909784	7.9428197200712525	0.8881965578277202
1.475725563909784	7.992400305552077	0.8735287017041738
1.475725563909784	8.041980891032901	0.8497605314643537
1.475725563909784	8.091561476513725	0.843749261931822
1.475725563909784	8.14114206199455	0.858660076891834
1.475725563909784	8.190722647475374	0.8601996586804811
1.475725563909784	8.2403032329562	0.8886151880445403
1.475725563909784	8.289883818437023	0.8629057873653678
1.475725563909784	8.339464403917848	0.839612360181036
1.475725563909784	8.389044989398672	0.8220340243621138
1.475725563909784	8.438625574879497	0.8249331665388463
1.475725563909784	8.48820616036032	0.8544455974931497
1.475725563909784	8.537786745841146	0.8799193149482325
1.475725563909784	8.58736733132197	0.874248576929291
1.475725563909784	8.636947916802795	0.8868783237200523
1.475725563909784	8.686528502283618	0.8551157576777684
1.475725563909784	8.736109087764444	0.8247231928212432
1.475725563909784	8.785689673245267	0.8276077024935714
1.475725563909784	8.835270258726093	0.8651460769551635
1.475725563909784	8.884850844206916	0.8910499967908101
1.475725563909784	8.934431429687741	0.9054713535848438
1.475725563909784	8.984012015168565	0.8932675644785423
1.475725563909784	9.03359260064939	0.9090892967781725
1.475725563909784	9.083173186130214	0.8817833741979871
1.475725563909784	9.13275377161104	0.8586117257125077
1.475725563909784	9.182334357091863	0.8549988220534834
1.475725563909784	9.231914942572688	0.886063628578152
1.475725563909784	9.281495528053512	0.9081779707912073
1.475725563909784	9.331076113534335	0.9070957325638574
1.475725563909784	9.38065669901516	0.9151088924582065
1.475725563909784	9.430237284495984	0.9051072540642152
1.475725563909784	9.47981786997681	0.8823337256728271
1.475725563909784	9.529398455457633	0.8698998076362483
1.475725563909784	9.578979040938458	0.870244205397707
1.475725563909784	9.628559626419282	0.8897706273423154
1.475725563909784	9.678140211900107	0.9066123689319661
1.475725563909784	9.72772079738093	0.8932904892285841
1.475725563909784	9.777301382861756	0.882590390821929
1.475725563909784	9.82688196834258	0.8583626241127936
1.475725563909784	9.876462553823405	0.8336146187945276
1.475725563909784	9.926043139304229	0.8517739589316053
1.48575939849625	0.009926043139304244	0.21263692577359078
1.48575939849625	0.05950662862012895	0.21355193564979535
1.48575939849625	0.10908721410095365	0.21577491663807735
1.48575939849625	0.15866779958177835	0.21931007513077247
1.48575939849625	0.20824838506260304	0.22416787957209947
1.48575939849625	0.25782897054342774	0.2303707383146063
1.48575939849625	0.3074095560242524	0.23796185816589063
1.48575939849625	0.35699014150507713	0.2470186063534553
1.48575939849625	0.4065707269859018	0.25767255129164884
1.48575939849625	0.4561513124667265	0.27013962093517657
1.48575939849625	0.5057318979475512	0.2847653219928362
1.48575939849625	0.5553124834283759	0.3020899574898002
1.48575939849625	0.6048930689092006	0.3229283304067802
1.48575939849625	0.6544736543900253	0.3483977413606791
1.48575939849625	0.70405423987085	0.37955424042874436
1.48575939849625	0.7536348253516747	0.4152770315060094
1.48575939849625	0.8032154108324994	0.4450556530502455
1.48575939849625	0.852795996313324	0.441614919294622
1.48575939849625	0.9023765817941488	0.39501590258819197
1.48575939849625	0.9519571672749735	0.34702963087569483
1.48575939849625	1.0015377527557983	0.3242897464722119
1.48575939849625	1.051118338236623	0.3216919557206892
1.48575939849625	1.1006989237174476	0.33050951973055226
1.48575939849625	1.1502795091982723	0.3470229747565843
1.48575939849625	1.199860094679097	0.3763630415274064
1.48575939849625	1.2494406801599216	0.4393971284561196
1.48575939849625	1.2990212656407463	0.4751049704117373
1.48575939849625	1.348601851121571	0.4296982926148778
1.48575939849625	1.3981824366023958	0.3804532459176364
1.48575939849625	1.4477630220832205	0.36733628042813987
1.48575939849625	1.4973436075640452	0.386093731725256
1.48575939849625	1.5469241930448698	0.40503872459628754
1.48575939849625	1.5965047785256945	0.3966002385768243
1.48575939849625	1.6460853640065192	0.37931956702329583
1.48575939849625	1.6956659494873438	0.4642932344717806
1.48575939849625	1.7452465349681685	0.38297008853000325
1.48575939849625	1.7948271204489934	0.2293479139304971
1.48575939849625	1.844407705929818	0.21097575147535974
1.48575939849625	1.8939882914106427	0.3782832253158963
1.48575939849625	1.9435688768914674	0.4256570487048867
1.48575939849625	1.993149462372292	0.37339275595018706
1.48575939849625	2.0427300478531167	0.47658001201810746
1.48575939849625	2.0923106333339416	0.3001679721409613
1.48575939849625	2.141891218814766	0.2954480939557623
1.48575939849625	2.191471804295591	0.4045317733545982
1.48575939849625	2.2410523897764154	0.5940018531296085
1.48575939849625	2.2906329752572403	0.7011576249228308
1.48575939849625	2.3402135607380647	0.651147958903047
1.48575939849625	2.3897941462188896	0.6411528348029085
1.48575939849625	2.4393747316997145	0.6280682977569686
1.48575939849625	2.488955317180539	0.6280393980224656
1.48575939849625	2.538535902661364	0.6403517999538216
1.48575939849625	2.588116488142189	0.6702111638656221
1.48575939849625	2.637697073623014	0.7300805910330118
1.48575939849625	2.687277659103839	0.8008359327547191
1.48575939849625	2.736858244584664	0.7905544141294402
1.48575939849625	2.7864388300654888	0.793396310741474
1.48575939849625	2.8360194155463136	0.7548451657310467
1.48575939849625	2.885600001027139	0.7188251171350338
1.48575939849625	2.935180586507964	0.6953722670038734
1.48575939849625	2.9847611719887888	0.6846998823925826
1.48575939849625	3.0343417574696137	0.6922104271013663
1.48575939849625	3.0839223429504385	0.7338455567275545
1.48575939849625	3.133502928431264	0.7618200974201957
1.48575939849625	3.1830835139120888	0.7227624671032721
1.48575939849625	3.2326640993929137	0.6715527202221651
1.48575939849625	3.2822446848737385	0.6014619734501591
1.48575939849625	3.3318252703545634	0.566792669446049
1.48575939849625	3.3814058558353883	0.5631348623656885
1.48575939849625	3.4309864413162137	0.5999303909300693
1.48575939849625	3.4805670267970386	0.5982539334831359
1.48575939849625	3.5301476122778634	0.5151875303951098
1.48575939849625	3.5797281977586883	0.47048094926714384
1.48575939849625	3.6293087832395132	0.47074687283649413
1.48575939849625	3.6788893687203386	0.5562794619963666
1.48575939849625	3.7284699542011634	0.6539454550183863
1.48575939849625	3.7780505396819883	0.7223845833987096
1.48575939849625	3.8276311251628132	0.7543772507313803
1.48575939849625	3.877211710643638	0.7090451832606356
1.48575939849625	3.926792296124463	0.6992355281973435
1.48575939849625	3.9763728816052883	0.70176476047397
1.48575939849625	4.025953467086113	0.7305070829408195
1.48575939849625	4.075534052566939	0.7826743001862309
1.48575939849625	4.125114638047763	0.8387342936272875
1.48575939849625	4.174695223528588	0.8775540823048034
1.48575939849625	4.224275809009413	0.8722043645549773
1.48575939849625	4.273856394490238	0.8738968971963966
1.48575939849625	4.323436979971063	0.8516958434434034
1.48575939849625	4.373017565451888	0.8324435117717497
1.48575939849625	4.422598150932713	0.8271715930996688
1.48575939849625	4.472178736413538	0.8361602912610685
1.48575939849625	4.521759321894363	0.8518356472553686
1.48575939849625	4.5713399073751875	0.8601482095768364
1.48575939849625	4.620920492856013	0.8773044782189691
1.48575939849625	4.670501078336838	0.8439732901724204
1.48575939849625	4.720081663817663	0.7860680179527877
1.48575939849625	4.769662249298488	0.736271455343861
1.48575939849625	4.819242834779312	0.7277577029773997
1.48575939849625	4.868823420260138	0.7855977803116508
1.48575939849625	4.918404005740963	0.7504119291482255
1.48575939849625	4.9679845912217875	0.7968104275272774
1.48575939849625	5.017565176702612	0.7085596197959768
1.48575939849625	5.0671457621834355	0.6492163199731749
1.48575939849625	5.11672634766426	0.6290668476589046
1.48575939849625	5.166306933145084	0.6702489503992798
1.48575939849625	5.215887518625909	0.7279813754972224
1.48575939849625	5.265468104106733	0.7738496451383838
1.48575939849625	5.315048689587558	0.7334589277061033
1.48575939849625	5.364629275068382	0.7264389264796502
1.48575939849625	5.414209860549207	0.6928717403496334
1.48575939849625	5.463790446030031	0.6986113490321751
1.48575939849625	5.5133710315108555	0.764842862076367
1.48575939849625	5.56295161699168	0.8311997869063197
1.48575939849625	5.612532202472504	0.846764773280064
1.48575939849625	5.662112787953329	0.8734930106564127
1.48575939849625	5.711693373434153	0.8695928195166197
1.48575939849625	5.761273958914978	0.8454651201616525
1.48575939849625	5.810854544395802	0.8190688577419953
1.48575939849625	5.860435129876627	0.8126246980553274
1.48575939849625	5.910015715357451	0.8398088322523377
1.48575939849625	5.9595963008382755	0.87053281564036
1.48575939849625	6.0091768863191	0.89971434805534
1.48575939849625	6.058757471799924	0.9021481242501014
1.48575939849625	6.108338057280749	0.8888270696976522
1.48575939849625	6.157918642761573	0.8583641335122042
1.48575939849625	6.207499228242398	0.8298945738075287
1.48575939849625	6.257079813723222	0.8234092529782955
1.48575939849625	6.306660399204047	0.8310773331112762
1.48575939849625	6.356240984684871	0.8340940569041609
1.48575939849625	6.4058215701656955	0.868551840763896
1.48575939849625	6.45540215564652	0.8398339853871649
1.48575939849625	6.504982741127344	0.8070609131647524
1.48575939849625	6.554563326608169	0.7700235705556908
1.48575939849625	6.604143912088993	0.7783485460767202
1.48575939849625	6.653724497569818	0.8206592348920219
1.48575939849625	6.703305083050642	0.821744988988375
1.48575939849625	6.752885668531466	0.7938433427203806
1.48575939849625	6.80246625401229	0.8125438136034728
1.48575939849625	6.852046839493115	0.7593690792248009
1.48575939849625	6.901627424973939	0.7346872547411946
1.48575939849625	6.9512080104547636	0.7647284848236797
1.48575939849625	7.000788595935588	0.8228069453353615
1.48575939849625	7.0503691814164124	0.8791572449894368
1.48575939849625	7.099949766897237	0.8792740281037674
1.48575939849625	7.149530352378061	0.8534395301001381
1.48575939849625	7.199110937858886	0.8489886802209936
1.48575939849625	7.24869152333971	0.8130902145524181
1.48575939849625	7.298272108820535	0.8089493924125263
1.48575939849625	7.347852694301359	0.8352078546824813
1.48575939849625	7.397433279782184	0.8636751346484706
1.48575939849625	7.447013865263008	0.9008501945273688
1.48575939849625	7.4965944507438325	0.9003046872470889
1.48575939849625	7.546175036224657	0.9006848534383349
1.48575939849625	7.595755621705481	0.877387309092798
1.48575939849625	7.645336207186306	0.8495012561541303
1.48575939849625	7.69491679266713	0.8480678470393623
1.48575939849625	7.744497378147955	0.8607507142839743
1.48575939849625	7.794077963628779	0.8748158107891305
1.48575939849625	7.843658549109604	0.8934119073104175
1.48575939849625	7.893239134590428	0.890256069746944
1.48575939849625	7.9428197200712525	0.8770200619017239
1.48575939849625	7.992400305552077	0.8550530144771935
1.48575939849625	8.041980891032901	0.8393330981793268
1.48575939849625	8.091561476513725	0.8543967115714565
1.48575939849625	8.14114206199455	0.8621739080488381
1.48575939849625	8.190722647475374	0.8802816076729504
1.48575939849625	8.2403032329562	0.8713685666506447
1.48575939849625	8.289883818437023	0.8433484969681352
1.48575939849625	8.339464403917848	0.8209939325684718
1.48575939849625	8.389044989398672	0.8219164474717253
1.48575939849625	8.438625574879497	0.8467576045702274
1.48575939849625	8.48820616036032	0.8778577233500263
1.48575939849625	8.537786745841146	0.866757327245556
1.48575939849625	8.58736733132197	0.8905535134182117
1.48575939849625	8.636947916802795	0.8648184213453526
1.48575939849625	8.686528502283618	0.8296517774183894
1.48575939849625	8.736109087764444	0.8214636204967563
1.48575939849625	8.785689673245267	0.8537828476204369
1.48575939849625	8.835270258726093	0.8890523259794691
1.48575939849625	8.884850844206916	0.9039927447956543
1.48575939849625	8.934431429687741	0.9027230158638118
1.48575939849625	8.984012015168565	0.9141877399325922
1.48575939849625	9.03359260064939	0.8891944875856128
1.48575939849625	9.083173186130214	0.8624755821711462
1.48575939849625	9.13275377161104	0.8552259038756916
1.48575939849625	9.182334357091863	0.8690411599150034
1.48575939849625	9.231914942572688	0.9087403272538399
1.48575939849625	9.281495528053512	0.9080023259167207
1.48575939849625	9.331076113534335	0.883690920496487
1.48575939849625	9.38065669901516	0.9068312308622256
1.48575939849625	9.430237284495984	0.8852430039162235
1.48575939849625	9.47981786997681	0.8691622929817889
1.48575939849625	9.529398455457633	0.870971955442395
1.48575939849625	9.578979040938458	0.869873373361723
1.48575939849625	9.628559626419282	0.899892815649237
1.48575939849625	9.678140211900107	0.8965366707648791
1.48575939849625	9.72772079738093	0.8836723933471065
1.48575939849625	9.777301382861756	0.8605122096401605
1.48575939849625	9.82688196834258	0.8337230603154367
1.48575939849625	9.876462553823405	0.8473980351755018
1.48575939849625	9.926043139304229	0.8754026863253601
1.4957932330827166	0.009926043139304244	0.21263704664687205
1.4957932330827166	0.05950662862012895	0.21355629460600153
1.4957932330827166	0.10908721410095365	0.21578968907441215
1.4957932330827166	0.15866779958177835	0.21934176366202474
1.4957932330827166	0.20824838506260304	0.2242235708986355
1.4957932330827166	0.25782897054342774	0.23045846272225526
1.4957932330827166	0.3074095560242524	0.23809112188885623
1.4957932330827166	0.35699014150507713	0.24720120935106385
1.4957932330827166	0.4065707269859018	0.2579238768684333
1.4957932330827166	0.4561513124667265	0.2704807068917015
1.4957932330827166	0.5057318979475512	0.28522620157198636
1.4957932330827166	0.5553124834283759	0.3027148789662881
1.4957932330827166	0.6048930689092006	0.3237827411060239
1.4957932330827166	0.6544736543900253	0.34957123961594455
1.4957932330827166	0.70405423987085	0.3811240644747548
1.4957932330827166	0.7536348253516747	0.4170774556231606
1.4957932330827166	0.8032154108324994	0.44591423296396604
1.4957932330827166	0.852795996313324	0.4391697646629034
1.4957932330827166	0.9023765817941488	0.38989635519837246
1.4957932330827166	0.9519571672749735	0.3426424963839004
1.4957932330827166	1.0015377527557983	0.32161106553975755
1.4957932330827166	1.051118338236623	0.3202391990261684
1.4957932330827166	1.1006989237174476	0.3297571304444455
1.4957932330827166	1.1502795091982723	0.3467361842741224
1.4957932330827166	1.199860094679097	0.377435509368855
1.4957932330827166	1.2494406801599216	0.4434253803185708
1.4957932330827166	1.2990212656407463	0.47056987396424504
1.4957932330827166	1.348601851121571	0.42071336271412946
1.4957932330827166	1.3981824366023958	0.372473085606789
1.4957932330827166	1.4477630220832205	0.36376895451941893
1.4957932330827166	1.4973436075640452	0.3853723134259226
1.4957932330827166	1.5469241930448698	0.40370605021342343
1.4957932330827166	1.5965047785256945	0.39085221757702715
1.4957932330827166	1.6460853640065192	0.3895035225484628
1.4957932330827166	1.6956659494873438	0.4578328959223743
1.4957932330827166	1.7452465349681685	0.36271471639080305
1.4957932330827166	1.7948271204489934	0.20433857209848968
1.4957932330827166	1.844407705929818	0.23281024731193722
1.4957932330827166	1.8939882914106427	0.3973681905851345
1.4957932330827166	1.9435688768914674	0.42377827611488433
1.4957932330827166	1.993149462372292	0.3675207952449724
1.4957932330827166	2.0427300478531167	0.4517017854238246
1.4957932330827166	2.0923106333339416	0.2923786331491882
1.4957932330827166	2.141891218814766	0.3094067932766795
1.4957932330827166	2.191471804295591	0.43940373631424157
1.4957932330827166	2.2410523897764154	0.6241588138306382
1.4957932330827166	2.2906329752572403	0.7071882071059227
1.4957932330827166	2.3402135607380647	0.6460814022128666
1.4957932330827166	2.3897941462188896	0.6468808727503388
1.4957932330827166	2.4393747316997145	0.6272156672060302
1.4957932330827166	2.488955317180539	0.6293655022310946
1.4957932330827166	2.538535902661364	0.6440445476910084
1.4957932330827166	2.588116488142189	0.6784874475346351
1.4957932330827166	2.637697073623014	0.7430419555095222
1.4957932330827166	2.687277659103839	0.8047622054347486
1.4957932330827166	2.736858244584664	0.7870257701752489
1.4957932330827166	2.7864388300654888	0.7814220466129157
1.4957932330827166	2.8360194155463136	0.7429877741476397
1.4957932330827166	2.885600001027139	0.7082496618686399
1.4957932330827166	2.935180586507964	0.6878718256835931
1.4957932330827166	2.9847611719887888	0.6797052915519393
1.4957932330827166	3.0343417574696137	0.6946527313350414
1.4957932330827166	3.0839223429504385	0.7298141669425781
1.4957932330827166	3.133502928431264	0.7371158153736712
1.4957932330827166	3.1830835139120888	0.7054662515279384
1.4957932330827166	3.2326640993929137	0.643872247101881
1.4957932330827166	3.2822446848737385	0.5800675902070093
1.4957932330827166	3.3318252703545634	0.5600047212455598
1.4957932330827166	3.3814058558353883	0.5630770797808733
1.4957932330827166	3.4309864413162137	0.5994538160850533
1.4957932330827166	3.4805670267970386	0.5559069487612007
1.4957932330827166	3.5301476122778634	0.4947538716472665
1.4957932330827166	3.5797281977586883	0.45964899349911925
1.4957932330827166	3.6293087832395132	0.4903177698551518
1.4957932330827166	3.6788893687203386	0.5960809204315696
1.4957932330827166	3.7284699542011634	0.6823605587255772
1.4957932330827166	3.7780505396819883	0.739587524862352
1.4957932330827166	3.8276311251628132	0.7414172121026813
1.4957932330827166	3.877211710643638	0.7095853033040467
1.4957932330827166	3.926792296124463	0.7035580889926354
1.4957932330827166	3.9763728816052883	0.712919984889246
1.4957932330827166	4.025953467086113	0.7521861989941079
1.4957932330827166	4.075534052566939	0.8044269612864896
1.4957932330827166	4.125114638047763	0.855760202113453
1.4957932330827166	4.174695223528588	0.8822379896017073
1.4957932330827166	4.224275809009413	0.8801950457368436
1.4957932330827166	4.273856394490238	0.866061222567263
1.4957932330827166	4.323436979971063	0.8425439961953007
1.4957932330827166	4.373017565451888	0.8263065162143511
1.4957932330827166	4.422598150932713	0.8299114003526253
1.4957932330827166	4.472178736413538	0.8397629165351176
1.4957932330827166	4.521759321894363	0.8560914590314307
1.4957932330827166	4.5713399073751875	0.853011139596546
1.4957932330827166	4.620920492856013	0.8642778723576275
1.4957932330827166	4.670501078336838	0.8175367048957373
1.4957932330827166	4.720081663817663	0.7562697333599933
1.4957932330827166	4.769662249298488	0.7202551861900294
1.4957932330827166	4.819242834779312	0.7377139685353721
1.4957932330827166	4.868823420260138	0.7674625535320443
1.4957932330827166	4.918404005740963	0.7305208562352095
1.4957932330827166	4.9679845912217875	0.7378170162226464
1.4957932330827166	5.017565176702612	0.6748620292532682
1.4957932330827166	5.0671457621834355	0.6262583243688026
1.4957932330827166	5.11672634766426	0.6424742835137832
1.4957932330827166	5.166306933145084	0.7007870066182451
1.4957932330827166	5.215887518625909	0.7572014576474096
1.4957932330827166	5.265468104106733	0.7603500581585255
1.4957932330827166	5.315048689587558	0.7742245883528792
1.4957932330827166	5.364629275068382	0.7122029001601391
1.4957932330827166	5.414209860549207	0.6900880640503824
1.4957932330827166	5.463790446030031	0.7299549582597558
1.4957932330827166	5.5133710315108555	0.8020663897569713
1.4957932330827166	5.56295161699168	0.8568409914449222
1.4957932330827166	5.612532202472504	0.8797552747358272
1.4957932330827166	5.662112787953329	0.8704709259410033
1.4957932330827166	5.711693373434153	0.860721430939158
1.4957932330827166	5.761273958914978	0.8346173635397225
1.4957932330827166	5.810854544395802	0.8129118155895363
1.4957932330827166	5.860435129876627	0.8251111034994538
1.4957932330827166	5.910015715357451	0.8557713050585735
1.4957932330827166	5.9595963008382755	0.8674394923809897
1.4957932330827166	6.0091768863191	0.8970749483432714
1.4957932330827166	6.058757471799924	0.8963924042077186
1.4957932330827166	6.108338057280749	0.8727548046617938
1.4957932330827166	6.157918642761573	0.8386853184453752
1.4957932330827166	6.207499228242398	0.821925717742074
1.4957932330827166	6.257079813723222	0.8266508172575813
1.4957932330827166	6.306660399204047	0.8304814496517272
1.4957932330827166	6.356240984684871	0.8356746211918729
1.4957932330827166	6.4058215701656955	0.8486923426405281
1.4957932330827166	6.45540215564652	0.8174138003251846
1.4957932330827166	6.504982741127344	0.7775173659700078
1.4957932330827166	6.554563326608169	0.7580485627791783
1.4957932330827166	6.604143912088993	0.8042266786668426
1.4957932330827166	6.653724497569818	0.8271653788055794
1.4957932330827166	6.703305083050642	0.8126271427579963
1.4957932330827166	6.752885668531466	0.8351371243646287
1.4957932330827166	6.80246625401229	0.7790416187020768
1.4957932330827166	6.852046839493115	0.7370341942774407
1.4957932330827166	6.901627424973939	0.7484117452638515
1.4957932330827166	6.9512080104547636	0.7999738465041106
1.4957932330827166	7.000788595935588	0.8640900889398878
1.4957932330827166	7.0503691814164124	0.8841596483236789
1.4957932330827166	7.099949766897237	0.868986291084909
1.4957932330827166	7.149530352378061	0.864250794204118
1.4957932330827166	7.199110937858886	0.8276298297375002
1.4957932330827166	7.24869152333971	0.8070480627293555
1.4957932330827166	7.298272108820535	0.8256357716835644
1.4957932330827166	7.347852694301359	0.8570575659673288
1.4957932330827166	7.397433279782184	0.9029492771093317
1.4957932330827166	7.447013865263008	0.9019114753404133
1.4957932330827166	7.4965944507438325	0.9060108512780515
1.4957932330827166	7.546175036224657	0.8868566457367928
1.4957932330827166	7.595755621705481	0.8575781709588903
1.4957932330827166	7.645336207186306	0.8452101538974632
1.4957932330827166	7.69491679266713	0.8560207444570527
1.4957932330827166	7.744497378147955	0.8698942174697171
1.4957932330827166	7.794077963628779	0.8986136150875609
1.4957932330827166	7.843658549109604	0.8865476945586269
1.4957932330827166	7.893239134590428	0.8799596040489812
1.4957932330827166	7.9428197200712525	0.8602973181350451
1.4957932330827166	7.992400305552077	0.8385489150964646
1.4957932330827166	8.041980891032901	0.8482533327932901
1.4957932330827166	8.091561476513725	0.8610927200941967
1.4957932330827166	8.14114206199455	0.852779963111447
1.4957932330827166	8.190722647475374	0.8785414582106841
1.4957932330827166	8.2403032329562	0.8487287926966838
1.4957932330827166	8.289883818437023	0.8210605795986041
1.4957932330827166	8.339464403917848	0.8172454616055708
1.4957932330827166	8.389044989398672	0.8396445911748377
1.4957932330827166	8.438625574879497	0.873754339999675
1.4957932330827166	8.48820616036032	0.8865610875492848
1.4957932330827166	8.537786745841146	0.8744260987754642
1.4957932330827166	8.58736733132197	0.8750180359315236
1.4957932330827166	8.636947916802795	0.8373771943800081
1.4957932330827166	8.686528502283618	0.8191688769015281
1.4957932330827166	8.736109087764444	0.8402006596316399
1.4957932330827166	8.785689673245267	0.88468767136298
1.4957932330827166	8.835270258726093	0.9027650378712825
1.4957932330827166	8.884850844206916	0.9078533829301552
1.4957932330827166	8.934431429687741	0.9169161185424477
1.4957932330827166	8.984012015168565	0.8965991168873039
1.4957932330827166	9.03359260064939	0.8674572220755695
1.4957932330827166	9.083173186130214	0.8563721330988427
1.4957932330827166	9.13275377161104	0.8611329468461411
1.4957932330827166	9.182334357091863	0.9057719544528646
1.4957932330827166	9.231914942572688	0.910386555097292
1.4957932330827166	9.281495528053512	0.8997681813942298
1.4957932330827166	9.331076113534335	0.9081857402700495
1.4957932330827166	9.38065669901516	0.8885916423443732
1.4957932330827166	9.430237284495984	0.8685191173677399
1.4957932330827166	9.47981786997681	0.8704222418659117
1.4957932330827166	9.529398455457633	0.8717204712239353
1.4957932330827166	9.578979040938458	0.9076162973298529
1.4957932330827166	9.628559626419282	0.8987811987406601
1.4957932330827166	9.678140211900107	0.8840905246156431
1.4957932330827166	9.72772079738093	0.8626860503507179
1.4957932330827166	9.777301382861756	0.835309153939119
1.4957932330827166	9.82688196834258	0.842690509405149
1.4957932330827166	9.876462553823405	0.8738177100574708
1.4957932330827166	9.926043139304229	0.8815671066689281
1.5058270676691827	0.009926043139304244	0.21263716803806335
1.5058270676691827	0.05950662862012895	0.21356067251848623
1.5058270676691827	0.10908721410095365	0.21580452807271172
1.5058270676691827	0.15866779958177835	0.2193736030131217
1.5058270676691827	0.20824838506260304	0.22427954713307655
1.5058270676691827	0.25782897054342774	0.23054667699211573
1.5058270676691827	0.3074095560242524	0.23822118406816875
1.5058270676691827	0.35699014150507713	0.2473850744219443
1.5058270676691827	0.4065707269859018	0.25817716536036206
1.5058270676691827	0.4561513124667265	0.2708248284034576
1.5058270676691827	0.5057318979475512	0.28569178413576823
1.5058270676691827	0.5553124834283759	0.30334712426364024
1.5058270676691827	0.6048930689092006	0.3246485268484355
1.5058270676691827	0.6544736543900253	0.3507616041397963
1.5058270676691827	0.70405423987085	0.38271339890586253
1.5058270676691827	0.7536348253516747	0.4188713939078984
1.5058270676691827	0.8032154108324994	0.4466386493043315
1.5058270676691827	0.852795996313324	0.43644062428706776
1.5058270676691827	0.9023765817941488	0.3846856631889811
1.5058270676691827	0.9519571672749735	0.3383679338639724
1.5058270676691827	1.0015377527557983	0.31906056418639756
1.5058270676691827	1.051118338236623	0.3188759056365705
1.5058270676691827	1.1006989237174476	0.3290563004481178
1.5058270676691827	1.1502795091982723	0.34648745164156275
1.5058270676691827	1.199860094679097	0.37871602364933143
1.5058270676691827	1.2494406801599216	0.44734026474271876
1.5058270676691827	1.2990212656407463	0.4652488795587052
1.5058270676691827	1.348601851121571	0.41155058977718073
1.5058270676691827	1.3981824366023958	0.3648212851101952
1.5058270676691827	1.4477630220832205	0.3607507972107509
1.5058270676691827	1.4973436075640452	0.38489858567149476
1.5058270676691827	1.5469241930448698	0.40219544488153053
1.5058270676691827	1.5965047785256945	0.38440074189604856
1.5058270676691827	1.6460853640065192	0.40476170237901776
1.5058270676691827	1.6956659494873438	0.44888058687783067
1.5058270676691827	1.7452465349681685	0.3405786093130705
1.5058270676691827	1.7948271204489934	0.18290848513252658
1.5058270676691827	1.844407705929818	0.25982271580730487
1.5058270676691827	1.8939882914106427	0.41354192031523146
1.5058270676691827	1.9435688768914674	0.419371930074965
1.5058270676691827	1.993149462372292	0.365738839042654
1.5058270676691827	2.0427300478531167	0.40522490044813547
1.5058270676691827	2.0923106333339416	0.2894327148621818
1.5058270676691827	2.141891218814766	0.32723247890831514
1.5058270676691827	2.191471804295591	0.47571920413746044
1.5058270676691827	2.2410523897764154	0.6493173296823357
1.5058270676691827	2.2906329752572403	0.7083072308666216
1.5058270676691827	2.3402135607380647	0.6434036088196555
1.5058270676691827	2.3897941462188896	0.6666346284384455
1.5058270676691827	2.4393747316997145	0.6268619791113305
1.5058270676691827	2.488955317180539	0.6308926004439767
1.5058270676691827	2.538535902661364	0.6482092955618861
1.5058270676691827	2.588116488142189	0.6878192656416984
1.5058270676691827	2.637697073623014	0.7551617772430733
1.5058270676691827	2.687277659103839	0.7954669565060994
1.5058270676691827	2.736858244584664	0.7799419062658841
1.5058270676691827	2.7864388300654888	0.7705922296766129
1.5058270676691827	2.8360194155463136	0.7307809337612187
1.5058270676691827	2.885600001027139	0.6983129812985045
1.5058270676691827	2.935180586507964	0.6809030533043794
1.5058270676691827	2.9847611719887888	0.6756196235631405
1.5058270676691827	3.0343417574696137	0.7090080030345322
1.5058270676691827	3.0839223429504385	0.723664148167024
1.5058270676691827	3.133502928431264	0.7236171394580493
1.5058270676691827	3.1830835139120888	0.6847777712559074
1.5058270676691827	3.2326640993929137	0.6154099583340765
1.5058270676691827	3.2822446848737385	0.564390069616234
1.5058270676691827	3.3318252703545634	0.5563844717328125
1.5058270676691827	3.3814058558353883	0.5656708800141291
1.5058270676691827	3.4309864413162137	0.5909332627177531
1.5058270676691827	3.4805670267970386	0.5320802003154774
1.5058270676691827	3.5301476122778634	0.47638726174803914
1.5058270676691827	3.5797281977586883	0.4570465102563089
1.5058270676691827	3.6293087832395132	0.5227360692475422
1.5058270676691827	3.6788893687203386	0.6337342655669727
1.5058270676691827	3.7284699542011634	0.7054619299911516
1.5058270676691827	3.7780505396819883	0.7563622959784186
1.5058270676691827	3.8276311251628132	0.7285786104382169
1.5058270676691827	3.877211710643638	0.7116185304683267
1.5058270676691827	3.926792296124463	0.70927125654516
1.5058270676691827	3.9763728816052883	0.7275357707160113
1.5058270676691827	4.025953467086113	0.7745408750479232
1.5058270676691827	4.075534052566939	0.8237865320589465
1.5058270676691827	4.125114638047763	0.8695989450653357
1.5058270676691827	4.174695223528588	0.8745959060994126
1.5058270676691827	4.224275809009413	0.8788203520187662
1.5058270676691827	4.273856394490238	0.856470717814778
1.5058270676691827	4.323436979971063	0.8337362950451556
1.5058270676691827	4.373017565451888	0.8222033382620212
1.5058270676691827	4.422598150932713	0.8372253624210471
1.5058270676691827	4.472178736413538	0.8450088337961094
1.5058270676691827	4.521759321894363	0.8564340272700058
1.5058270676691827	4.5713399073751875	0.878014617445262
1.5058270676691827	4.620920492856013	0.8453702219840186
1.5058270676691827	4.670501078336838	0.7867400207751946
1.5058270676691827	4.720081663817663	0.7306654544950493
1.5058270676691827	4.769662249298488	0.7122548655336828
1.5058270676691827	4.819242834779312	0.7676259843402682
1.5058270676691827	4.868823420260138	0.7496817245399044
1.5058270676691827	4.918404005740963	0.6889503871894238
1.5058270676691827	4.9679845912217875	0.7035166766271396
1.5058270676691827	5.017565176702612	0.6416627590404476
1.5058270676691827	5.0671457621834355	0.6222655974565489
1.5058270676691827	5.11672634766426	0.6694871908109443
1.5058270676691827	5.166306933145084	0.7304922295192405
1.5058270676691827	5.215887518625909	0.7905774086854417
1.5058270676691827	5.265468104106733	0.7471117802097929
1.5058270676691827	5.315048689587558	0.7353631676136098
1.5058270676691827	5.364629275068382	0.7011814334415953
1.5058270676691827	5.414209860549207	0.7032563506582328
1.5058270676691827	5.463790446030031	0.7678424445759658
1.5058270676691827	5.5133710315108555	0.8345162542691801
1.5058270676691827	5.56295161699168	0.8654494238152391
1.5058270676691827	5.612532202472504	0.8789145835321694
1.5058270676691827	5.662112787953329	0.8756360683386386
1.5058270676691827	5.711693373434153	0.8508089979901255
1.5058270676691827	5.761273958914978	0.8241285986356067
1.5058270676691827	5.810854544395802	0.815437302087493
1.5058270676691827	5.860435129876627	0.8405974106162858
1.5058270676691827	5.910015715357451	0.8699346234853778
1.5058270676691827	5.9595963008382755	0.8995886989868875
1.5058270676691827	6.0091768863191	0.9030443390787064
1.5058270676691827	6.058757471799924	0.8855014592285494
1.5058270676691827	6.108338057280749	0.8517782853693405
1.5058270676691827	6.157918642761573	0.8239912585619302
1.5058270676691827	6.207499228242398	0.8219792627919184
1.5058270676691827	6.257079813723222	0.8286300183069921
1.5058270676691827	6.306660399204047	0.8270929740639754
1.5058270676691827	6.356240984684871	0.8631812863204307
1.5058270676691827	6.4058215701656955	0.8275458963254417
1.5058270676691827	6.45540215564652	0.7888340744049643
1.5058270676691827	6.504982741127344	0.753092831271331
1.5058270676691827	6.554563326608169	0.7723296702176541
1.5058270676691827	6.604143912088993	0.8250660880305004
1.5058270676691827	6.653724497569818	0.8230164095484305
1.5058270676691827	6.703305083050642	0.7879066557153718
1.5058270676691827	6.752885668531466	0.8021535532169647
1.5058270676691827	6.80246625401229	0.7489144650593997
1.5058270676691827	6.852046839493115	0.7373014266848065
1.5058270676691827	6.901627424973939	0.7793386328426176
1.5058270676691827	6.9512080104547636	0.8344302981271131
1.5058270676691827	7.000788595935588	0.8861420861521645
1.5058270676691827	7.0503691814164124	0.8816268864187798
1.5058270676691827	7.099949766897237	0.8768611908734535
1.5058270676691827	7.149530352378061	0.8442172191339243
1.5058270676691827	7.199110937858886	0.811738639037311
1.5058270676691827	7.24869152333971	0.8175113992677018
1.5058270676691827	7.298272108820535	0.8465453966809652
1.5058270676691827	7.347852694301359	0.871433798196004
1.5058270676691827	7.397433279782184	0.9027596671021104
1.5058270676691827	7.447013865263008	0.8987065992049829
1.5058270676691827	7.4965944507438325	0.8949310354326266
1.5058270676691827	7.546175036224657	0.8680043017198379
1.5058270676691827	7.595755621705481	0.8450807077961721
1.5058270676691827	7.645336207186306	0.8514616521103919
1.5058270676691827	7.69491679266713	0.8646691082549832
1.5058270676691827	7.744497378147955	0.8982391259356348
1.5058270676691827	7.794077963628779	0.8899240058009052
1.5058270676691827	7.843658549109604	0.882870469135469
1.5058270676691827	7.893239134590428	0.864930230613087
1.5058270676691827	7.9428197200712525	0.8414058363792039
1.5058270676691827	7.992400305552077	0.8408779993203439
1.5058270676691827	8.041980891032901	0.8587797698221536
1.5058270676691827	8.091561476513725	0.8602777972563359
1.5058270676691827	8.14114206199455	0.8833490017481463
1.5058270676691827	8.190722647475374	0.8259849729102758
1.5058270676691827	8.2403032329562	0.8232914522458088
1.5058270676691827	8.289883818437023	0.8115187866282352
1.5058270676691827	8.339464403917848	0.8327696976870504
1.5058270676691827	8.389044989398672	0.8676203615672933
1.5058270676691827	8.438625574879497	0.8877442146926825
1.5058270676691827	8.48820616036032	0.8756462418595913
1.5058270676691827	8.537786745841146	0.8836079598269942
1.5058270676691827	8.58736733132197	0.8474009365520622
1.5058270676691827	8.636947916802795	0.8204013227196115
1.5058270676691827	8.686528502283618	0.8293869048336688
1.5058270676691827	8.736109087764444	0.8743576330989276
1.5058270676691827	8.785689673245267	0.9014332978641941
1.5058270676691827	8.835270258726093	0.9118058173379495
1.5058270676691827	8.884850844206916	0.8975660529595318
1.5058270676691827	8.934431429687741	0.9035576735812538
1.5058270676691827	8.984012015168565	0.873732108853412
1.5058270676691827	9.03359260064939	0.8579670442567681
1.5058270676691827	9.083173186130214	0.8597163099601245
1.5058270676691827	9.13275377161104	0.8917834663914466
1.5058270676691827	9.182334357091863	0.9101330615856654
1.5058270676691827	9.231914942572688	0.9059310349517062
1.5058270676691827	9.281495528053512	0.9092061125041561
1.5058270676691827	9.331076113534335	0.8920012697387399
1.5058270676691827	9.38065669901516	0.8685525694619249
1.5058270676691827	9.430237284495984	0.8689092920361486
1.5058270676691827	9.47981786997681	0.8746273662024665
1.5058270676691827	9.529398455457633	0.9008954538356215
1.5058270676691827	9.578979040938458	0.9009548843485257
1.5058270676691827	9.628559626419282	0.8600743120115116
1.5058270676691827	9.678140211900107	0.8648640290025221
1.5058270676691827	9.72772079738093	0.8379672966273499
1.5058270676691827	9.777301382861756	0.8381365210474192
1.5058270676691827	9.82688196834258	0.8714324900609791
1.5058270676691827	9.876462553823405	0.888092584005664
1.5058270676691827	9.926043139304229	0.9055357765590888
1.5158609022556488	0.009926043139304244	0.212637289946942
1.5158609022556488	0.05950662862012895	0.2135650693822371
1.5158609022556488	0.10908721410095365	0.21581943364184558
1.5158609022556488	0.15866779958177835	0.21940559329733506
1.5158609022556488	0.20824838506260304	0.22433580872438585
1.5158609022556488	0.25782897054342774	0.23063538239670156
1.5158609022556488	0.3074095560242524	0.23835204774901447
1.5158609022556488	0.35699014150507713	0.24757020816672595
1.5158609022556488	0.4065707269859018	0.2584324302285512
1.5158609022556488	0.4561513124667265	0.2711720118865434
1.5158609022556488	0.5057318979475512	0.28616212011673087
1.5158609022556488	0.5553124834283759	0.3039867864858072
1.5158609022556488	0.6048930689092006	0.3255258452499821
1.5158609022556488	0.6544736543900253	0.35196901807538317
1.5158609022556488	0.70405423987085	0.3843219323861979
1.5158609022556488	0.7536348253516747	0.4206552139646679
1.5158609022556488	0.8032154108324994	0.4472165917592637
1.5158609022556488	0.852795996313324	0.43342625071710034
1.5158609022556488	0.9023765817941488	0.37940543499171103
1.5158609022556488	0.9519571672749735	0.33421428063353464
1.5158609022556488	1.0015377527557983	0.316636679479574
1.5158609022556488	1.051118338236623	0.3175986774711045
1.5158609022556488	1.1006989237174476	0.32840375464132426
1.5158609022556488	1.1502795091982723	0.346277285720287
1.5158609022556488	1.199860094679097	0.38023595706886587
1.5158609022556488	1.2494406801599216	0.4509776382290047
1.5158609022556488	1.2990212656407463	0.4592258535902619
1.5158609022556488	1.348601851121571	0.40224644586409597
1.5158609022556488	1.3981824366023958	0.35756014960655513
1.5158609022556488	1.4477630220832205	0.35827674952083927
1.5158609022556488	1.4973436075640452	0.3846287427264382
1.5158609022556488	1.5469241930448698	0.40044387688963884
1.5158609022556488	1.5965047785256945	0.37728121937630443
1.5158609022556488	1.6460853640065192	0.42208901729921455
1.5158609022556488	1.6956659494873438	0.4378220980921746
1.5158609022556488	1.7452465349681685	0.31654507632206574
1.5158609022556488	1.7948271204489934	0.16739790150183945
1.5158609022556488	1.844407705929818	0.2895834836489526
1.5158609022556488	1.8939882914106427	0.42660007272287553
1.5158609022556488	1.9435688768914674	0.4127652896482405
1.5158609022556488	1.993149462372292	0.37157432236449583
1.5158609022556488	2.0427300478531167	0.3641245632205672
1.5158609022556488	2.0923106333339416	0.29076746155963534
1.5158609022556488	2.141891218814766	0.34870226286426376
1.5158609022556488	2.191471804295591	0.5121690058502073
1.5158609022556488	2.2410523897764154	0.6694781545668067
1.5158609022556488	2.2906329752572403	0.7036560233992782
1.5158609022556488	2.3402135607380647	0.6419025890799642
1.5158609022556488	2.3897941462188896	0.6693524745536396
1.5158609022556488	2.4393747316997145	0.6267004706298194
1.5158609022556488	2.488955317180539	0.6326695037580259
1.5158609022556488	2.538535902661364	0.6529321533091798
1.5158609022556488	2.588116488142189	0.6982145493846583
1.5158609022556488	2.637697073623014	0.7658149824880116
1.5158609022556488	2.687277659103839	0.7910178042102678
1.5158609022556488	2.736858244584664	0.760798792148807
1.5158609022556488	2.7864388300654888	0.75926328213553
1.5158609022556488	2.8360194155463136	0.7185654394495908
1.5158609022556488	2.885600001027139	0.6890898148622784
1.5158609022556488	2.935180586507964	0.6744012929906787
1.5158609022556488	2.9847611719887888	0.6728980819678202
1.5158609022556488	3.0343417574696137	0.7435486641056039
1.5158609022556488	3.0839223429504385	0.7105952087088853
1.5158609022556488	3.133502928431264	0.7093046342393722
1.5158609022556488	3.1830835139120888	0.6605661813817779
1.5158609022556488	3.2326640993929137	0.5887990240784268
1.5158609022556488	3.2822446848737385	0.5544588048544936
1.5158609022556488	3.3318252703545634	0.5550376675236621
1.5158609022556488	3.3814058558353883	0.666114060607849
1.5158609022556488	3.4309864413162137	0.5687029417274501
1.5158609022556488	3.4805670267970386	0.5099365753774227
1.5158609022556488	3.5301476122778634	0.46149443978292604
1.5158609022556488	3.5797281977586883	0.46597889604151954
1.5158609022556488	3.6293087832395132	0.563170614815496
1.5158609022556488	3.6788893687203386	0.6667834062697384
1.5158609022556488	3.7284699542011634	0.7442518801250739
1.5158609022556488	3.7780505396819883	0.7687758504067146
1.5158609022556488	3.8276311251628132	0.7243317147368536
1.5158609022556488	3.877211710643638	0.7145125222898518
1.5158609022556488	3.926792296124463	0.7168892703886751
1.5158609022556488	3.9763728816052883	0.7457686027219224
1.5158609022556488	4.025953467086113	0.7954203732307206
1.5158609022556488	4.075534052566939	0.8443237471494481
1.5158609022556488	4.125114638047763	0.8794222460888564
1.5158609022556488	4.174695223528588	0.8728883735206571
1.5158609022556488	4.224275809009413	0.8719774219245229
1.5158609022556488	4.273856394490238	0.8462060635252252
1.5158609022556488	4.323436979971063	0.825684719811264
1.5158609022556488	4.373017565451888	0.8214101115474195
1.5158609022556488	4.422598150932713	0.8382078177480983
1.5158609022556488	4.472178736413538	0.8491943572514683
1.5158609022556488	4.521759321894363	0.8493854916276299
1.5158609022556488	4.5713399073751875	0.8648902394855127
1.5158609022556488	4.620920492856013	0.8199620083403203
1.5158609022556488	4.670501078336838	0.7550843378902857
1.5158609022556488	4.720081663817663	0.7119202260603317
1.5158609022556488	4.769662249298488	0.7137683262309845
1.5158609022556488	4.819242834779312	0.7774510359773903
1.5158609022556488	4.868823420260138	0.7310302114264461
1.5158609022556488	4.918404005740963	0.7483037848044358
1.5158609022556488	4.9679845912217875	0.6696329082813277
1.5158609022556488	5.017565176702612	0.6185108807605754
1.5158609022556488	5.0671457621834355	0.6383016297842771
1.5158609022556488	5.11672634766426	0.7016036358129274
1.5158609022556488	5.166306933145084	0.7503969110510358
1.5158609022556488	5.215887518625909	0.7723375661931992
1.5158609022556488	5.265468104106733	0.707305515231271
1.5158609022556488	5.315048689587558	0.7211773212906974
1.5158609022556488	5.364629275068382	0.6974309091195918
1.5158609022556488	5.414209860549207	0.7325421990813286
1.5158609022556488	5.463790446030031	0.8042470527481672
1.5158609022556488	5.5133710315108555	0.8606879343213815
1.5158609022556488	5.56295161699168	0.887199023744578
1.5158609022556488	5.612532202472504	0.8779660264566577
1.5158609022556488	5.662112787953329	0.866121091121427
1.5158609022556488	5.711693373434153	0.8399499610599381
1.5158609022556488	5.761273958914978	0.8171323662293198
1.5158609022556488	5.810854544395802	0.8264434974495293
1.5158609022556488	5.860435129876627	0.8553307674122816
1.5158609022556488	5.910015715357451	0.8747969020316373
1.5158609022556488	5.9595963008382755	0.8976541763905314
1.5158609022556488	6.0091768863191	0.8942462414177156
1.5158609022556488	6.058757471799924	0.8673068627552797
1.5158609022556488	6.108338057280749	0.8309313380923802
1.5158609022556488	6.157918642761573	0.818224758300257
1.5158609022556488	6.207499228242398	0.8252392708598539
1.5158609022556488	6.257079813723222	0.8265261804373782
1.5158609022556488	6.306660399204047	0.8227745492104371
1.5158609022556488	6.356240984684871	0.8393165364443986
1.5158609022556488	6.4058215701656955	0.801255187792103
1.5158609022556488	6.45540215564652	0.7590772708894186
1.5158609022556488	6.504982741127344	0.7476614305501387
1.5158609022556488	6.554563326608169	0.8049825791586219
1.5158609022556488	6.604143912088993	0.8302324784637047
1.5158609022556488	6.653724497569818	0.8113828984675505
1.5158609022556488	6.703305083050642	0.8305832723663866
1.5158609022556488	6.752885668531466	0.7687214352550117
1.5158609022556488	6.80246625401229	0.7342351239412153
1.5158609022556488	6.852046839493115	0.7601128254151919
1.5158609022556488	6.901627424973939	0.815254930245302
1.5158609022556488	6.9512080104547636	0.8717633742923337
1.5158609022556488	7.000788595935588	0.8879586382548963
1.5158609022556488	7.0503691814164124	0.867177902406341
1.5158609022556488	7.099949766897237	0.8602301901115167
1.5158609022556488	7.149530352378061	0.8237435374613626
1.5158609022556488	7.199110937858886	0.8123103977246159
1.5158609022556488	7.24869152333971	0.8358913190401319
1.5158609022556488	7.298272108820535	0.86760643727819
1.5158609022556488	7.347852694301359	0.9060235002096636
1.5158609022556488	7.397433279782184	0.9028342320199978
1.5158609022556488	7.447013865263008	0.902187502748683
1.5158609022556488	7.4965944507438325	0.8785290560912917
1.5158609022556488	7.546175036224657	0.8496388929524775
1.5158609022556488	7.595755621705481	0.8470227023755323
1.5158609022556488	7.645336207186306	0.8593822287185205
1.5158609022556488	7.69491679266713	0.8725317452422288
1.5158609022556488	7.744497378147955	0.8942113350216373
1.5158609022556488	7.794077963628779	0.8723705249604864
1.5158609022556488	7.843658549109604	0.8689743614659963
1.5158609022556488	7.893239134590428	0.8459586293937043
1.5158609022556488	7.9428197200712525	0.8346481486349002
1.5158609022556488	7.992400305552077	0.8543815475443512
1.5158609022556488	8.041980891032901	0.8612631735005369
1.5158609022556488	8.091561476513725	0.865213835518315
1.5158609022556488	8.14114206199455	0.8638380341193289
1.5158609022556488	8.190722647475374	0.8281733512933038
1.5158609022556488	8.2403032329562	0.8069835410998463
1.5158609022556488	8.289883818437023	0.8239997548426153
1.5158609022556488	8.339464403917848	0.8599275798091249
1.5158609022556488	8.389044989398672	0.8869058191968336
1.5158609022556488	8.438625574879497	0.8882870860984123
1.5158609022556488	8.48820616036032	0.8891672506537134
1.5158609022556488	8.537786745841146	0.8588810516765286
1.5158609022556488	8.58736733132197	0.8248481688342263
1.5158609022556488	8.636947916802795	0.8229870196192685
1.5158609022556488	8.686528502283618	0.8582664468570449
1.5158609022556488	8.736109087764444	0.8993338953377876
1.5158609022556488	8.785689673245267	0.9102007146147383
1.5158609022556488	8.835270258726093	0.9024875329964955
1.5158609022556488	8.884850844206916	0.9098191865622468
1.5158609022556488	8.934431429687741	0.8812008044494135
1.5158609022556488	8.984012015168565	0.8601039045380786
1.5158609022556488	9.03359260064939	0.8597533603697854
1.5158609022556488	9.083173186130214	0.8722458499539126
1.5158609022556488	9.13275377161104	0.9111160986480128
1.5158609022556488	9.182334357091863	0.9076644174868325
1.5158609022556488	9.231914942572688	0.9079940600591857
1.5158609022556488	9.281495528053512	0.895117842038604
1.5158609022556488	9.331076113534335	0.8698437169811711
1.5158609022556488	9.38065669901516	0.8666094149751586
1.5158609022556488	9.430237284495984	0.8748460427125342
1.5158609022556488	9.47981786997681	0.8785724045573607
1.5158609022556488	9.529398455457633	0.9031691217428853
1.5158609022556488	9.578979040938458	0.8853944457252859
1.5158609022556488	9.628559626419282	0.8670684810579017
1.5158609022556488	9.678140211900107	0.8411389514450268
1.5158609022556488	9.72772079738093	0.8344404874600053
1.5158609022556488	9.777301382861756	0.8682394025901581
1.5158609022556488	9.82688196834258	0.8887606583577193
1.5158609022556488	9.876462553823405	0.9023590663390348
1.5158609022556488	9.926043139304229	0.8952231213851296
1.5258947368421154	0.009926043139304244	0.21263741237328748
1.5258947368421154	0.05950662862012895	0.21356948519234872
1.5258947368421154	0.10908721410095365	0.21583440579117916
1.5258947368421154	0.15866779958177835	0.21943773462956914
1.5258947368421154	0.20824838506260304	0.22439235612618588
1.5258947368421154	0.25782897054342774	0.23072458022072156
1.5258947368421154	0.3074095560242524	0.2384837160066241
1.5258947368421154	0.35699014150507713	0.24775661725678041
1.5258947368421154	0.4065707269859018	0.258689685094893
1.5258947368421154	0.4561513124667265	0.27152228411070123
1.5258947368421154	0.5057318979475512	0.28663726068996
1.5258947368421154	0.5553124834283759	0.3046339601269902
1.5258947368421154	0.6048930689092006	0.3264148554858996
1.5258947368421154	0.6544736543900253	0.35319365875682385
1.5258947368421154	0.70405423987085	0.3859492872824557
1.5258947368421154	0.7536348253516747	0.4224249294995687
1.5258947368421154	0.8032154108324994	0.44763531885461755
1.5258947368421154	0.852795996313324	0.430127518225559
1.5258947368421154	0.9023765817941488	0.37407740291981617
1.5258947368421154	0.9519571672749735	0.33018861862220883
1.5258947368421154	1.0015377527557983	0.31433742072277554
1.5258947368421154	1.051118338236623	0.31640406748339817
1.5258947368421154	1.1006989237174476	0.3277962455338911
1.5258947368421154	1.1502795091982723	0.3461070151423359
1.5258947368421154	1.199860094679097	0.38203011903902084
1.5258947368421154	1.2494406801599216	0.4541573339346874
1.5258947368421154	1.2990212656407463	0.45258314834233065
1.5258947368421154	1.348601851121571	0.39284069101213137
1.5258947368421154	1.3981824366023958	0.350749734430593
1.5258947368421154	1.4477630220832205	0.3563333788269532
1.5258947368421154	1.4973436075640452	0.3845166071805302
1.5258947368421154	1.5469241930448698	0.3983834473193164
1.5258947368421154	1.5965047785256945	0.3696672255414338
1.5258947368421154	1.6460853640065192	0.43764176473623245
1.5258947368421154	1.6956659494873438	0.42489106551422196
1.5258947368421154	1.7452465349681685	0.29070368222482157
1.5258947368421154	1.7948271204489934	0.16016657377074234
1.5258947368421154	1.844407705929818	0.31985693097881945
1.5258947368421154	1.8939882914106427	0.43644592923913883
1.5258947368421154	1.9435688768914674	0.4044256021455509
1.5258947368421154	1.993149462372292	0.3906038623137461
1.5258947368421154	2.0427300478531167	0.3350928608443753
1.5258947368421154	2.0923106333339416	0.2959700777244428
1.5258947368421154	2.141891218814766	0.37350982757848816
1.5258947368421154	2.191471804295591	0.5473786096039239
1.5258947368421154	2.2410523897764154	0.6850478428254875
1.5258947368421154	2.2906329752572403	0.6930613937054227
1.5258947368421154	2.3402135607380647	0.6407718391751618
1.5258947368421154	2.3897941462188896	0.6390083795357187
1.5258947368421154	2.4393747316997145	0.6266988783738598
1.5258947368421154	2.488955317180539	0.6347399343020672
1.5258947368421154	2.538535902661364	0.6583158971522433
1.5258947368421154	2.588116488142189	0.7095215398183463
1.5258947368421154	2.637697073623014	0.7749374754026926
1.5258947368421154	2.687277659103839	0.7882086770423224
1.5258947368421154	2.736858244584664	0.7994990251962383
1.5258947368421154	2.7864388300654888	0.7471585277286071
1.5258947368421154	2.8360194155463136	0.7066638274670649
1.5258947368421154	2.885600001027139	0.680582669657412
1.5258947368421154	2.935180586507964	0.6683348565223712
1.5258947368421154	2.9847611719887888	0.671994074533629
1.5258947368421154	3.0343417574696137	0.7179310901743865
1.5258947368421154	3.0839223429504385	0.7504129838826495
1.5258947368421154	3.133502928431264	0.6926556236080553
1.5258947368421154	3.1830835139120888	0.6333615835233392
1.5258947368421154	3.2326640993929137	0.5667159522529602
1.5258947368421154	3.2822446848737385	0.5493251693625506
1.5258947368421154	3.3318252703545634	0.555567846817863
1.5258947368421154	3.3814058558353883	0.5965337737433116
1.5258947368421154	3.4309864413162137	0.563140150155639
1.5258947368421154	3.4805670267970386	0.4894738607394944
1.5258947368421154	3.5301476122778634	0.4521392589490285
1.5258947368421154	3.5797281977586883	0.488594310845873
1.5258947368421154	3.6293087832395132	0.6052150842650424
1.5258947368421154	3.6788893687203386	0.6946046641736289
1.5258947368421154	3.7284699542011634	0.747565733318163
1.5258947368421154	3.7780505396819883	0.7602519805944513
1.5258947368421154	3.8276311251628132	0.7243481468720718
1.5258947368421154	3.877211710643638	0.7182734555580134
1.5258947368421154	3.926792296124463	0.7270808449713918
1.5258947368421154	3.9763728816052883	0.7666504045298327
1.5258947368421154	4.025953467086113	0.8139880172790385
1.5258947368421154	4.075534052566939	0.8592993330859382
1.5258947368421154	4.125114638047763	0.8827092448501249
1.5258947368421154	4.174695223528588	0.8812959308575988
1.5258947368421154	4.224275809009413	0.8622343212744032
1.5258947368421154	4.273856394490238	0.8360178892238522
1.5258947368421154	4.323436979971063	0.8188513377481381
1.5258947368421154	4.373017565451888	0.8249251105897941
1.5258947368421154	4.422598150932713	0.8405396762582015
1.5258947368421154	4.472178736413538	0.8509013867277716
1.5258947368421154	4.521759321894363	0.8468252936931832
1.5258947368421154	4.5713399073751875	0.8471449258444497
1.5258947368421154	4.620920492856013	0.7891523809021436
1.5258947368421154	4.670501078336838	0.7268435334984334
1.5258947368421154	4.720081663817663	0.7013457706656856
1.5258947368421154	4.769662249298488	0.7249126714730968
1.5258947368421154	4.819242834779312	0.7536787506532054
1.5258947368421154	4.868823420260138	0.7048026643921056
1.5258947368421154	4.918404005740963	0.7018058588539982
1.5258947368421154	4.9679845912217875	0.6361978563439857
1.5258947368421154	5.017565176702612	0.6150621080160845
1.5258947368421154	5.0671457621834355	0.6677486042691582
1.5258947368421154	5.11672634766426	0.732941242896635
1.5258947368421154	5.166306933145084	0.7948256355079062
1.5258947368421154	5.215887518625909	0.7594731738919529
1.5258947368421154	5.265468104106733	0.7469477329712889
1.5258947368421154	5.315048689587558	0.7105016360037043
1.5258947368421154	5.364629275068382	0.7077538665772156
1.5258947368421154	5.414209860549207	0.7691868709318989
1.5258947368421154	5.463790446030031	0.8360880474045482
1.5258947368421154	5.5133710315108555	0.8766832393902445
1.5258947368421154	5.56295161699168	0.8837870179193559
1.5258947368421154	5.612532202472504	0.8828809045559725
1.5258947368421154	5.662112787953329	0.8561188147699395
1.5258947368421154	5.711693373434153	0.8292986386394918
1.5258947368421154	5.761273958914978	0.8180055477160791
1.5258947368421154	5.810854544395802	0.8406526299384433
1.5258947368421154	5.860435129876627	0.8682920350302822
1.5258947368421154	5.910015715357451	0.8970877131526699
1.5258947368421154	5.9595963008382755	0.8794055701443777
1.5258947368421154	6.0091768863191	0.8815071603980748
1.5258947368421154	6.058757471799924	0.8442252455377267
1.5258947368421154	6.108338057280749	0.8166921426456025
1.5258947368421154	6.157918642761573	0.8202805111257698
1.5258947368421154	6.207499228242398	0.8260947840446333
1.5258947368421154	6.257079813723222	0.8201197184226802
1.5258947368421154	6.306660399204047	0.8574630391220599
1.5258947368421154	6.356240984684871	0.8141449736105303
1.5258947368421154	6.4058215701656955	0.7705196492281304
1.5258947368421154	6.45540215564652	0.7393968503958878
1.5258947368421154	6.504982741127344	0.7680054375685699
1.5258947368421154	6.554563326608169	0.829240905878863
1.5258947368421154	6.604143912088993	0.8241823084850164
1.5258947368421154	6.653724497569818	0.783221481708635
1.5258947368421154	6.703305083050642	0.7932308885627494
1.5258947368421154	6.752885668531466	0.7421277236357744
1.5258947368421154	6.80246625401229	0.7445075670273812
1.5258947368421154	6.852046839493115	0.7948301301779925
1.5258947368421154	6.901627424973939	0.8449285677481637
1.5258947368421154	6.9512080104547636	0.8910848162997875
1.5258947368421154	7.000788595935588	0.8832439259045324
1.5258947368421154	7.0503691814164124	0.8758034228752861
1.5258947368421154	7.099949766897237	0.8399966406196827
1.5258947368421154	7.149530352378061	0.8128023607356143
1.5258947368421154	7.199110937858886	0.8263261570988732
1.5258947368421154	7.24869152333971	0.8566466465417825
1.5258947368421154	7.298272108820535	0.8761660376645883
1.5258947368421154	7.347852694301359	0.904142953747163
1.5258947368421154	7.397433279782184	0.8916010085579965
1.5258947368421154	7.447013865263008	0.8879761971009882
1.5258947368421154	7.4965944507438325	0.8585723151679535
1.5258947368421154	7.546175036224657	0.8437442748886762
1.5258947368421154	7.595755621705481	0.8546347815881281
1.5258947368421154	7.645336207186306	0.8671986224478019
1.5258947368421154	7.69491679266713	0.8994151316182215
1.5258947368421154	7.744497378147955	0.8847569494178013
1.5258947368421154	7.794077963628779	0.8726786828979274
1.5258947368421154	7.843658549109604	0.8507052984193892
1.5258947368421154	7.893239134590428	0.8322239107295171
1.5258947368421154	7.9428197200712525	0.8474370801016173
1.5258947368421154	7.992400305552077	0.86127650028965
1.5258947368421154	8.041980891032901	0.8545247544530677
1.5258947368421154	8.091561476513725	0.8732924558245877
1.5258947368421154	8.14114206199455	0.8357579052203097
1.5258947368421154	8.190722647475374	0.8055727513865099
1.5258947368421154	8.2403032329562	0.8129176803381062
1.5258947368421154	8.289883818437023	0.8509603507645301
1.5258947368421154	8.339464403917848	0.8838383626149632
1.5258947368421154	8.389044989398672	0.8922174958923884
1.5258947368421154	8.438625574879497	0.8702964490183847
1.5258947368421154	8.48820616036032	0.8709905819861208
1.5258947368421154	8.537786745841146	0.8324153723644818
1.5258947368421154	8.58736733132197	0.8203745730802955
1.5258947368421154	8.636947916802795	0.8434525014750455
1.5258947368421154	8.686528502283618	0.8931120504976043
1.5258947368421154	8.736109087764444	0.9093476987233884
1.5258947368421154	8.785689673245267	0.9106725265990976
1.5258947368421154	8.835270258726093	0.9144819223271692
1.5258947368421154	8.884850844206916	0.8893532334924168
1.5258947368421154	8.934431429687741	0.863191281322616
1.5258947368421154	8.984012015168565	0.8599308926753292
1.5258947368421154	9.03359260064939	0.8668518165378043
1.5258947368421154	9.083173186130214	0.9094176421865546
1.5258947368421154	9.13275377161104	0.9085443790633441
1.5258947368421154	9.182334357091863	0.8824625739440116
1.5258947368421154	9.231914942572688	0.8977457755210193
1.5258947368421154	9.281495528053512	0.8726249481461726
1.5258947368421154	9.331076113534335	0.8637591799044111
1.5258947368421154	9.38065669901516	0.8737450188362381
1.5258947368421154	9.430237284495984	0.8767019311690294
1.5258947368421154	9.47981786997681	0.9046921664553487
1.5258947368421154	9.529398455457633	0.8891637440066088
1.5258947368421154	9.578979040938458	0.8693350222153101
1.5258947368421154	9.628559626419282	0.8443551084785718
1.5258947368421154	9.678140211900107	0.832320781170572
1.5258947368421154	9.72772079738093	0.8642135520246071
1.5258947368421154	9.777301382861756	0.8886070310294129
1.5258947368421154	9.82688196834258	0.8916725006887432
1.5258947368421154	9.876462553823405	0.898625628608302
1.5258947368421154	9.926043139304229	0.8772787442674636
1.5359285714285815	0.009926043139304244	0.21263753531688212
1.5359285714285815	0.05950662862012895	0.2135739199440208
1.5359285714285815	0.10908721410095365	0.21584944453057156
1.5359285714285815	0.15866779958177835	0.21947002712635777
1.5359285714285815	0.20824838506260304	0.22444918979675837
1.5359285714285815	0.25782897054342774	0.23081427176111666
1.5359285714285815	0.3074095560242524	0.23861619194644443
1.5359285714285815	0.35699014150507713	0.24794430843480647
1.5359285714285815	0.4065707269859018	0.2589489437437503
1.5359285714285815	0.4561513124667265	0.2718756722036592
1.5359285714285815	0.5057318979475512	0.2871172577822424
1.5359285714285815	0.5553124834283759	0.3052887410796816
1.5359285714285815	0.6048930689092006	0.3273157182053593
1.5359285714285815	0.6544736543900253	0.35443569677888476
1.5359285714285815	0.70405423987085	0.3875950131272077
1.5359285714285815	0.7536348253516747	0.42417617557250653
1.5359285714285815	0.8032154108324994	0.44788172607004517
1.5359285714285815	0.852795996313324	0.4265475505465379
1.5359285714285815	0.9023765817941488	0.3687231521722216
1.5359285714285815	0.9519571672749735	0.32629681263650306
1.5359285714285815	1.0015377527557983	0.3121604274378942
1.5359285714285815	1.051118338236623	0.31528859643803314
1.5359285714285815	1.1006989237174476	0.3272305589823664
1.5359285714285815	1.1502795091982723	0.34597897635097946
1.5359285714285815	1.199860094679097	0.3841358018047242
1.5359285714285815	1.2494406801599216	0.4566980447440818
1.5359285714285815	1.2990212656407463	0.4453963406154401
1.5359285714285815	1.348601851121571	0.38337781324615317
1.5359285714285815	1.3981824366023958	0.3444459548941642
1.5359285714285815	1.4477630220832205	0.3548994465733264
1.5359285714285815	1.4973436075640452	0.3845140013582597
1.5359285714285815	1.5469241930448698	0.39594056160514124
1.5359285714285815	1.5965047785256945	0.36199067674071916
1.5359285714285815	1.6460853640065192	0.44862592534249623
1.5359285714285815	1.6956659494873438	0.4101988947272909
1.5359285714285815	1.7452465349681685	0.2633372577499252
1.5359285714285815	1.7948271204489934	0.1629867988477117
1.5359285714285815	1.844407705929818	0.34891435885400623
1.5359285714285815	1.8939882914106427	0.443041582351273
1.5359285714285815	1.9435688768914674	0.3949824554422583
1.5359285714285815	1.993149462372292	0.42855350080732985
1.5359285714285815	2.0427300478531167	0.3165085554109532
1.5359285714285815	2.0923106333339416	0.3047259993532959
1.5359285714285815	2.141891218814766	0.4012350535087565
1.5359285714285815	2.191471804295591	0.5800517519981547
1.5359285714285815	2.2410523897764154	0.6966968873550788
1.5359285714285815	2.2906329752572403	0.6790554170903126
1.5359285714285815	2.3402135607380647	0.639749772544189
1.5359285714285815	2.3897941462188896	0.6316724168177869
1.5359285714285815	2.4393747316997145	0.6268834480960366
1.5359285714285815	2.488955317180539	0.6371463914868536
1.5359285714285815	2.538535902661364	0.6644800486443929
1.5359285714285815	2.588116488142189	0.7213534335554117
1.5359285714285815	2.637697073623014	0.7842338569102064
1.5359285714285815	2.687277659103839	0.7843832606690624
1.5359285714285815	2.736858244584664	0.7791102901400123
1.5359285714285815	2.7864388300654888	0.7343916601469245
1.5359285714285815	2.8360194155463136	0.6953362179548614
1.5359285714285815	2.885600001027139	0.6727385230499532
1.5359285714285815	2.935180586507964	0.6627553549514045
1.5359285714285815	2.9847611719887888	0.6728297732905696
1.5359285714285815	3.0343417574696137	0.7108153363147101
1.5359285714285815	3.0839223429504385	0.7123372623675641
1.5359285714285815	3.133502928431264	0.6729807035227819
1.5359285714285815	3.1830835139120888	0.6046941172793421
1.5359285714285815	3.2326640993929137	0.5509305003971003
1.5359285714285815	3.2822446848737385	0.5476130433529981
1.5359285714285815	3.3318252703545634	0.5582353044534221
1.5359285714285815	3.3814058558353883	0.5958400973944453
1.5359285714285815	3.4309864413162137	0.5343342597450816
1.5359285714285815	3.4805670267970386	0.4714327539927547
1.5359285714285815	3.5301476122778634	0.451076226504961
1.5359285714285815	3.5797281977586883	0.5238693468719077
1.5359285714285815	3.6293087832395132	0.643969175845495
1.5359285714285815	3.6788893687203386	0.7173237547704121
1.5359285714285815	3.7284699542011634	0.7615691283226874
1.5359285714285815	3.7780505396819883	0.7453494183626213
1.5359285714285815	3.8276311251628132	0.7258931999955722
1.5359285714285815	3.877211710643638	0.72318510035131
1.5359285714285815	3.926792296124463	0.7405453134735489
1.5359285714285815	3.9763728816052883	0.7878781252073471
1.5359285714285815	4.025953467086113	0.8305962927180928
1.5359285714285815	4.075534052566939	0.8716785917206398
1.5359285714285815	4.125114638047763	0.8743674991187202
1.5359285714285815	4.174695223528588	0.8778496617674214
1.5359285714285815	4.224275809009413	0.8510969153554596
1.5359285714285815	4.273856394490238	0.8263797071015972
1.5359285714285815	4.323436979971063	0.8140434395252395
1.5359285714285815	4.373017565451888	0.8025565008452639
1.5359285714285815	4.422598150932713	0.8432678956471255
1.5359285714285815	4.472178736413538	0.8483833075525927
1.5359285714285815	4.521759321894363	0.8676641255063648
1.5359285714285815	4.5713399073751875	0.8232443965748645
1.5359285714285815	4.620920492856013	0.7560192325926437
1.5359285714285815	4.670501078336838	0.7053845494684527
1.5359285714285815	4.720081663817663	0.6983630754857137
1.5359285714285815	4.769662249298488	0.7594129226082724
1.5359285714285815	4.819242834779312	0.7325388073437523
1.5359285714285815	4.868823420260138	0.6901356672435529
1.5359285714285815	4.918404005740963	0.6669285945834728
1.5359285714285815	4.9679845912217875	0.6119214166094714
1.5359285714285815	5.017565176702612	0.6327445325179761
1.5359285714285815	5.0671457621834355	0.7020371068165854
1.5359285714285815	5.11672634766426	0.7573680602531545
1.5359285714285815	5.166306933145084	0.7875519293476024
1.5359285714285815	5.215887518625909	0.7432973539118017
1.5359285714285815	5.265468104106733	0.7313050962473873
1.5359285714285815	5.315048689587558	0.7056073427786977
1.5359285714285815	5.364629275068382	0.7340045952670369
1.5359285714285815	5.414209860549207	0.8048118244143136
1.5359285714285815	5.463790446030031	0.8623525511230364
1.5359285714285815	5.5133710315108555	0.8842141121257681
1.5359285714285815	5.56295161699168	0.8836705472129749
1.5359285714285815	5.612532202472504	0.871409588310356
1.5359285714285815	5.662112787953329	0.8452438741107924
1.5359285714285815	5.711693373434153	0.8214566307100396
1.5359285714285815	5.761273958914978	0.8272856076684195
1.5359285714285815	5.810854544395802	0.8541828371464907
1.5359285714285815	5.860435129876627	0.8781529652057903
1.5359285714285815	5.910015715357451	0.8976690939645892
1.5359285714285815	5.9595963008382755	0.891544442766285
1.5359285714285815	6.0091768863191	0.8611654371425509
1.5359285714285815	6.058757471799924	0.8219267723965178
1.5359285714285815	6.108338057280749	0.8132449364456553
1.5359285714285815	6.157918642761573	0.8238221897066063
1.5359285714285815	6.207499228242398	0.8224682547159353
1.5359285714285815	6.257079813723222	0.8092012601140816
1.5359285714285815	6.306660399204047	0.8292659323950788
1.5359285714285815	6.356240984684871	0.7845056501337068
1.5359285714285815	6.4058215701656955	0.7427199472794871
1.5359285714285815	6.45540215564652	0.7412642974045806
1.5359285714285815	6.504982741127344	0.8047277205398999
1.5359285714285815	6.554563326608169	0.8334634383488894
1.5359285714285815	6.604143912088993	0.8110199775460384
1.5359285714285815	6.653724497569818	0.8242994640413722
1.5359285714285815	6.703305083050642	0.7607407422240365
1.5359285714285815	6.752885668531466	0.7360365851664301
1.5359285714285815	6.80246625401229	0.7736685914836764
1.5359285714285815	6.852046839493115	0.8297481859937466
1.5359285714285815	6.901627424973939	0.8772160980061244
1.5359285714285815	6.9512080104547636	0.8908097649445488
1.5359285714285815	7.000788595935588	0.8635481270870999
1.5359285714285815	7.0503691814164124	0.8566017802520224
1.5359285714285815	7.099949766897237	0.8214198861147738
1.5359285714285815	7.149530352378061	0.8188033624471919
1.5359285714285815	7.199110937858886	0.8451481798393544
1.5359285714285815	7.24869152333971	0.8766781249730654
1.5359285714285815	7.298272108820535	0.9070342747819748
1.5359285714285815	7.347852694301359	0.9024488867452608
1.5359285714285815	7.397433279782184	0.8962390164327781
1.5359285714285815	7.447013865263008	0.869337658543139
1.5359285714285815	7.4965944507438325	0.8441320021751224
1.5359285714285815	7.546175036224657	0.8496825966513818
1.5359285714285815	7.595755621705481	0.8615403641263604
1.5359285714285815	7.645336207186306	0.8686762629078915
1.5359285714285815	7.69491679266713	0.8889232337064223
1.5359285714285815	7.744497378147955	0.8769240862290094
1.5359285714285815	7.794077963628779	0.8552647248963737
1.5359285714285815	7.843658549109604	0.8334079930590476
1.5359285714285815	7.893239134590428	0.8385304908819958
1.5359285714285815	7.9428197200712525	0.859441417338508
1.5359285714285815	7.992400305552077	0.8588328487584946
1.5359285714285815	8.041980891032901	0.8747372191293421
1.5359285714285815	8.091561476513725	0.8450370311982311
1.5359285714285815	8.14114206199455	0.8081044010536328
1.5359285714285815	8.190722647475374	0.8022751604995549
1.5359285714285815	8.2403032329562	0.8395092376747466
1.5359285714285815	8.289883818437023	0.878387488138441
1.5359285714285815	8.339464403917848	0.8943988595391181
1.5359285714285815	8.389044989398672	0.8790959115806547
1.5359285714285815	8.438625574879497	0.881439824411909
1.5359285714285815	8.48820616036032	0.8428915675773154
1.5359285714285815	8.537786745841146	0.8208709769621577
1.5359285714285815	8.58736733132197	0.8335862676412958
1.5359285714285815	8.636947916802795	0.8780785092585501
1.5359285714285815	8.686528502283618	0.9082517533308501
1.5359285714285815	8.736109087764444	0.9125475521821628
1.5359285714285815	8.785689673245267	0.9050140143735931
1.5359285714285815	8.835270258726093	0.8974548213270146
1.5359285714285815	8.884850844206916	0.8677968379977088
1.5359285714285815	8.934431429687741	0.8601054768344003
1.5359285714285815	8.984012015168565	0.8661502713120922
1.5359285714285815	9.03359260064939	0.8945119587776936
1.5359285714285815	9.083173186130214	0.9100350141624072
1.5359285714285815	9.13275377161104	0.902013251785778
1.5359285714285815	9.182334357091863	0.8998749824472244
1.5359285714285815	9.231914942572688	0.8765381278967651
1.5359285714285815	9.281495528053512	0.8608809740421837
1.5359285714285815	9.331076113534335	0.8717159426293369
1.5359285714285815	9.38065669901516	0.8794180228883144
1.5359285714285815	9.430237284495984	0.9035988308970566
1.5359285714285815	9.47981786997681	0.8921451026604204
1.5359285714285815	9.529398455457633	0.871404707437538
1.5359285714285815	9.578979040938458	0.8473590367651028
1.5359285714285815	9.628559626419282	0.8320814534590814
1.5359285714285815	9.678140211900107	0.8594265211007818
1.5359285714285815	9.72772079738093	0.8878922748423071
1.5359285714285815	9.777301382861756	0.8939152328270742
1.5359285714285815	9.82688196834258	0.9018903018743339
1.5359285714285815	9.876462553823405	0.877080882689181
1.5359285714285815	9.926043139304229	0.8580721454554447
1.545962406015048	0.009926043139304244	0.2126376587775105
1.545962406015048	0.05950662862012895	0.21357837363255813
1.545962406015048	0.10908721410095365	0.21586454987037318
1.545962406015048	0.15866779958177835	0.21950247090585887
1.545962406015048	0.20824838506260304	0.22450631019904688
1.545962406015048	0.25782897054342774	0.2309044583270981
1.545962406015048	0.3074095560242524	0.23874947870431415
1.545962406015048	0.35699014150507713	0.24813328851541958
1.545962406015048	0.4065707269859018	0.25921022012367023
1.545962406015048	0.4561513124667265	0.27223220365551704
1.545962406015048	0.5057318979475512	0.28760216408122324
1.545962406015048	0.5553124834283759	0.30595122664167246
1.545962406015048	0.6048930689092006	0.3282285954354689
1.545962406015048	0.6544736543900253	0.3556952949797554
1.545962406015048	0.70405423987085	0.3892585795314948
1.545962406015048	0.7536348253516747	0.425904183212627
1.545962406015048	0.8032154108324994	0.4479424301515263
1.545962406015048	0.852795996313324	0.42269181469647854
1.545962406015048	0.9023765817941488	0.36336386243060304
1.545962406015048	0.9519571672749735	0.32254356206116475
1.545962406015048	1.0015377527557983	0.31010302369812653
1.545962406015048	1.051118338236623	0.3142487669724279
1.545962406015048	1.1006989237174476	0.32670352057082014
1.545962406015048	1.1502795091982723	0.34589674577843604
1.545962406015048	1.199860094679097	0.3865909704988519
1.545962406015048	1.2494406801599216	0.45843482069875546
1.545962406015048	1.2990212656407463	0.43773140181656983
1.545962406015048	1.348601851121571	0.37390802624311126
1.545962406015048	1.3981824366023958	0.33869875220697854
1.545962406015048	1.4477630220832205	0.35394666273034925
1.545962406015048	1.4973436075640452	0.38457099052725724
1.545962406015048	1.5469241930448698	0.39303511379513417
1.545962406015048	1.5965047785256945	0.35512665892896045
1.545962406015048	1.6460853640065192	0.4540804506714453
1.545962406015048	1.6956659494873438	0.39376606686902726
1.545962406015048	1.7452465349681685	0.23504307658119766
1.545962406015048	1.7948271204489934	0.176396619510091
1.545962406015048	1.844407705929818	0.3756174135851268
1.545962406015048	1.8939882914106427	0.4463876245115938
1.545962406015048	1.9435688768914674	0.38525460280441015
1.545962406015048	1.993149462372292	0.4751891033032571
1.545962406015048	2.0427300478531167	0.305808831717707
1.545962406015048	2.0923106333339416	0.3167825589266741
1.545962406015048	2.141891218814766	0.43131507149260007
1.545962406015048	2.191471804295591	0.6091235599414477
1.545962406015048	2.2410523897764154	0.7051937418498082
1.545962406015048	2.2906329752572403	0.6660946471290213
1.545962406015048	2.3402135607380647	0.6392639503706431
1.545962406015048	2.3897941462188896	0.6287508557548
1.545962406015048	2.4393747316997145	0.6272896157366556
1.545962406015048	2.488955317180539	0.6399345670379668
1.545962406015048	2.538535902661364	0.671552653140266
1.545962406015048	2.588116488142189	0.7330622893498643
1.545962406015048	2.637697073623014	0.7995497181922504
1.545962406015048	2.687277659103839	0.7785992833157745
1.545962406015048	2.736858244584664	0.7660638827668126
1.545962406015048	2.7864388300654888	0.7212497991094985
1.545962406015048	2.8360194155463136	0.6847554406432748
1.545962406015048	2.885600001027139	0.6654692782835456
1.545962406015048	2.935180586507964	0.657864542022481
1.545962406015048	2.9847611719887888	0.6744440201627829
1.545962406015048	3.0343417574696137	0.7032798624065756
1.545962406015048	3.0839223429504385	0.696460048393255
1.545962406015048	3.133502928431264	0.6499280467710012
1.545962406015048	3.1830835139120888	0.5771460504048664
1.545962406015048	3.2326640993929137	0.5417549468348009
1.545962406015048	3.2822446848737385	0.5480378872749894
1.545962406015048	3.3318252703545634	0.5634934288827989
1.545962406015048	3.3814058558353883	0.58312782533036
1.545962406015048	3.4309864413162137	0.5110559532759749
1.545962406015048	3.4805670267970386	0.45705052463197715
1.545962406015048	3.5301476122778634	0.4613556886707514
1.545962406015048	3.5797281977586883	0.5669305554042304
1.545962406015048	3.6293087832395132	0.6772004073668693
1.545962406015048	3.6788893687203386	0.7339102758193408
1.545962406015048	3.7284699542011634	0.7737887547051634
1.545962406015048	3.7780505396819883	0.7388913381994147
1.545962406015048	3.8276311251628132	0.7281672622805446
1.545962406015048	3.877211710643638	0.7297093004602974
1.545962406015048	3.926792296124463	0.7576301730533519
1.545962406015048	3.9763728816052883	0.8068907039915649
1.545962406015048	4.025953467086113	0.8489384651150962
1.545962406015048	4.075534052566939	0.8801917475009938
1.545962406015048	4.125114638047763	0.870108477919413
1.545962406015048	4.174695223528588	0.8689619969565079
1.545962406015048	4.224275809009413	0.8396119797010276
1.545962406015048	4.273856394490238	0.8175939646522098
1.545962406015048	4.323436979971063	0.8125847580033667
1.545962406015048	4.373017565451888	0.8375399680258278
1.545962406015048	4.422598150932713	0.8449906157746121
1.545962406015048	4.472178736413538	0.8368789799103885
1.545962406015048	4.521759321894363	0.8495540087063703
1.545962406015048	4.5713399073751875	0.7931788366010192
1.545962406015048	4.620920492856013	0.7250604979901264
1.545962406015048	4.670501078336838	0.6920800661108101
1.545962406015048	4.720081663817663	0.7029274040282079
1.545962406015048	4.769662249298488	0.7676502501139393
1.545962406015048	4.819242834779312	0.7102047569139065
1.545962406015048	4.868823420260138	0.7069984971198026
1.545962406015048	4.918404005740963	0.6331956450804838
1.545962406015048	4.9679845912217875	0.6074710516312573
1.545962406015048	5.017565176702612	0.6642760676596816
1.545962406015048	5.0671457621834355	0.7346057239510828
1.545962406015048	5.11672634766426	0.7637750942932199
1.545962406015048	5.166306933145084	0.7723140787977159
1.545962406015048	5.215887518625909	0.7670393681082666
1.545962406015048	5.265468104106733	0.7207653662735749
1.545962406015048	5.315048689587558	0.7125526657920506
1.545962406015048	5.364629275068382	0.7690412726129819
1.545962406015048	5.414209860549207	0.8360871667816282
1.545962406015048	5.463790446030031	0.8811746112323771
1.545962406015048	5.5133710315108555	0.8883311911156141
1.545962406015048	5.56295161699168	0.8395739531084561
1.545962406015048	5.612532202472504	0.8612609685239944
1.545962406015048	5.662112787953329	0.834474326730356
1.545962406015048	5.711693373434153	0.8205186480754232
1.545962406015048	5.761273958914978	0.8401440844684414
1.545962406015048	5.810854544395802	0.86591998883236
1.545962406015048	5.860435129876627	0.8919164214543207
1.545962406015048	5.910015715357451	0.893612494795425
1.545962406015048	5.9595963008382755	0.8769937632550883
1.545962406015048	6.0091768863191	0.8358829621141568
1.545962406015048	6.058757471799924	0.8076664646509716
1.545962406015048	6.108338057280749	0.8179476739538541
1.545962406015048	6.157918642761573	0.8236714523540847
1.545962406015048	6.207499228242398	0.8134553829897557
1.545962406015048	6.257079813723222	0.8512303445979608
1.545962406015048	6.306660399204047	0.8001057234210438
1.545962406015048	6.356240984684871	0.7530696452081388
1.545962406015048	6.4058215701656955	0.7297981166865534
1.545962406015048	6.45540215564652	0.7657865493122928
1.545962406015048	6.504982741127344	0.8327251238661635
1.545962406015048	6.554563326608169	0.8258113121728425
1.545962406015048	6.604143912088993	0.780417266061691
1.545962406015048	6.653724497569818	0.786072448518832
1.545962406015048	6.703305083050642	0.7390911969636513
1.545962406015048	6.752885668531466	0.7545613247250639
1.545962406015048	6.80246625401229	0.8098523773436457
1.545962406015048	6.852046839493115	0.8544737889872549
1.545962406015048	6.901627424973939	0.8953244414128757
1.545962406015048	6.9512080104547636	0.8834391367185711
1.545962406015048	7.000788595935588	0.8726190980561054
1.545962406015048	7.0503691814164124	0.8364992947157139
1.545962406015048	7.099949766897237	0.8157388748705381
1.545962406015048	7.149530352378061	0.8346496883115967
1.545962406015048	7.199110937858886	0.8653449907662082
1.545962406015048	7.24869152333971	0.8816265929074797
1.545962406015048	7.298272108820535	0.9044446493057401
1.545962406015048	7.347852694301359	0.8637856057535247
1.545962406015048	7.397433279782184	0.8798367450996318
1.545962406015048	7.447013865263008	0.8500020815668194
1.545962406015048	7.4965944507438325	0.8446307694600603
1.545962406015048	7.546175036224657	0.8569541355035345
1.545962406015048	7.595755621705481	0.8685348120690982
1.545962406015048	7.645336207186306	0.8951277860790258
1.545962406015048	7.69491679266713	0.8768135642040621
1.545962406015048	7.744497378147955	0.8597277843186305
1.545962406015048	7.794077963628779	0.8362612903104959
1.545962406015048	7.843658549109604	0.8305188129792092
1.545962406015048	7.893239134590428	0.8548494775983851
1.545962406015048	7.9428197200712525	0.8616338167604353
1.545962406015048	7.992400305552077	0.8445136159636356
1.545962406015048	8.041980891032901	0.857326193591983
1.545962406015048	8.091561476513725	0.8146699253458255
1.545962406015048	8.14114206199455	0.7952163012811936
1.545962406015048	8.190722647475374	0.8244793023828262
1.545962406015048	8.2403032329562	0.87015331047151
1.545962406015048	8.289883818437023	0.8943157285700662
1.545962406015048	8.339464403917848	0.8924981694559515
1.545962406015048	8.389044989398672	0.8874925743330154
1.545962406015048	8.438625574879497	0.8554861416691666
1.545962406015048	8.48820616036032	0.8243626068525503
1.545962406015048	8.537786745841146	0.8277637205818364
1.545962406015048	8.58736733132197	0.8602504033142202
1.545962406015048	8.636947916802795	0.9057163922015858
1.545962406015048	8.686528502283618	0.9139735962859827
1.545962406015048	8.736109087764444	0.9017683875005685
1.545962406015048	8.785689673245267	0.9049166419346781
1.545962406015048	8.835270258726093	0.8743035407151529
1.545962406015048	8.884850844206916	0.8604542600305028
1.545962406015048	8.934431429687741	0.8654340139417371
1.545962406015048	8.984012015168565	0.8755664409972251
1.545962406015048	9.03359260064939	0.9113118161869068
1.545962406015048	9.083173186130214	0.905036414605103
1.545962406015048	9.13275377161104	0.9014489742974655
1.545962406015048	9.182334357091863	0.8808351004304763
1.545962406015048	9.231914942572688	0.8589251434958539
1.545962406015048	9.281495528053512	0.8687551764872178
1.545962406015048	9.331076113534335	0.878876311246879
1.545962406015048	9.38065669901516	0.8888146836139943
1.545962406015048	9.430237284495984	0.8952038149276299
1.545962406015048	9.47981786997681	0.8591413537495488
1.545962406015048	9.529398455457633	0.8500986609338091
1.545962406015048	9.578979040938458	0.8333246100775737
1.545962406015048	9.628559626419282	0.8541681156634506
1.545962406015048	9.678140211900107	0.8864561421926211
1.545962406015048	9.72772079738093	0.8957662951592094
1.545962406015048	9.777301382861756	0.9040547628173774
1.545962406015048	9.82688196834258	0.8824629366161283
1.545962406015048	9.876462553823405	0.8592358309829888
1.545962406015048	9.926043139304229	0.8550775094486635
1.5559962406015142	0.009926043139304244	0.21263778275495968
1.5559962406015142	0.05950662862012895	0.21358284625336946
1.5559962406015142	0.10908721410095365	0.21587972182142176
1.5559962406015142	0.15866779958177835	0.21953506608785087
1.5559962406015142	0.20824838506260304	0.22456371780065626
1.5559962406015142	0.25782897054342774	0.2309951412401853
1.5559962406015142	0.3074095560242524	0.2388835794466388
1.5559962406015142	0.35699014150507713	0.2483235643857489
1.5559962406015142	0.4065707269859018	0.25947352834911613
1.5559962406015142	0.4561513124667265	0.27259190632317243
1.5559962406015142	0.5057318979475512	0.2880920330445471
1.5559962406015142	0.5553124834283759	0.30662151552192163
1.5559962406015142	0.6048930689092006	0.3291536504736993
1.5559962406015142	0.6544736543900253	0.3569726073295474
1.5559962406015142	0.70405423987085	0.39093936850728517
1.5559962406015142	0.7536348253516747	0.42760375361001035
1.5559962406015142	0.8032154108324994	0.447803870802898
1.5559962406015142	0.852795996313324	0.41856817546902414
1.5559962406015142	0.9023765817941488	0.35802006803137604
1.5559962406015142	0.9519571672749735	0.31893246334604103
1.5559962406015142	1.0015377527557983	0.3081622685265958
1.5559962406015142	1.051118338236623	0.31328107511973835
1.5559962406015142	1.1006989237174476	0.3262120032228858
1.5559962406015142	1.1502795091982723	0.3458654256477861
1.5559962406015142	1.199860094679097	0.3894312675183461
1.5559962406015142	1.2494406801599216	0.4592357545020208
1.5559962406015142	1.2990212656407463	0.42964395787899007
1.5559962406015142	1.348601851121571	0.3644877775712919
1.5559962406015142	1.3981824366023958	0.33355043236782594
1.5559962406015142	1.4477630220832205	0.35344056467934365
1.5559962406015142	1.4973436075640452	0.3846359872774007
1.5559962406015142	1.5469241930448698	0.38957993017345627
1.5559962406015142	1.5965047785256945	0.35060767859108005
1.5559962406015142	1.6460853640065192	0.45439211053832884
1.5559962406015142	1.6956659494873438	0.3755500158869875
1.5559962406015142	1.7452465349681685	0.20688305733654191
1.5559962406015142	1.7948271204489934	0.19935362389414152
1.5559962406015142	1.844407705929818	0.39933841243100976
1.5559962406015142	1.8939882914106427	0.4465282587382544
1.5559962406015142	1.9435688768914674	0.3762979137228197
1.5559962406015142	1.993149462372292	0.48277117418341253
1.5559962406015142	2.0427300478531167	0.3010699448751397
1.5559962406015142	2.0923106333339416	0.3319223275087191
1.5559962406015142	2.141891218814766	0.4630242708069609
1.5559962406015142	2.191471804295591	0.633885028968145
1.5559962406015142	2.2410523897764154	0.711200210954395
1.5559962406015142	2.2906329752572403	0.6566500240344002
1.5559962406015142	2.3402135607380647	0.6421764153981405
1.5559962406015142	2.3897941462188896	0.626918156849672
1.5559962406015142	2.4393747316997145	0.6279500758554276
1.5559962406015142	2.488955317180539	0.6431582685869628
1.5559962406015142	2.538535902661364	0.6796464120226768
1.5559962406015142	2.588116488142189	0.7438195169407763
1.5559962406015142	2.637697073623014	0.8012153413471065
1.5559962406015142	2.687277659103839	0.7691211739328164
1.5559962406015142	2.736858244584664	0.7536529375990719
1.5559962406015142	2.7864388300654888	0.7080943098413107
1.5559962406015142	2.8360194155463136	0.675001935512963
1.5559962406015142	2.885600001027139	0.6586752691309005
1.5559962406015142	2.935180586507964	0.6540710729941549
1.5559962406015142	2.9847611719887888	0.7269766328671377
1.5559962406015142	3.0343417574696137	0.691300280714861
1.5559962406015142	3.0839223429504385	0.6800649551288187
1.5559962406015142	3.133502928431264	0.623654407367803
1.5559962406015142	3.1830835139120888	0.5537911019952262
1.5559962406015142	3.2326640993929137	0.5382017168078199
1.5559962406015142	3.2822446848737385	0.549754235561399
1.5559962406015142	3.3318252703545634	0.636381438473745
1.5559962406015142	3.3814058558353883	0.5539835061769364
1.5559962406015142	3.4309864413162137	0.49015965275033735
1.5559962406015142	3.4805670267970386	0.44815004056450963
1.5559962406015142	3.5301476122778634	0.4851111175261264
1.5559962406015142	3.5797281977586883	0.611154313945409
1.5559962406015142	3.6293087832395132	0.7046282900890183
1.5559962406015142	3.6788893687203386	0.7559472766208356
1.5559962406015142	3.7284699542011634	0.7758667107429918
1.5559962406015142	3.7780505396819883	0.7378930470942369
1.5559962406015142	3.8276311251628132	0.731121032096074
1.5559962406015142	3.877211710643638	0.7384722431200366
1.5559962406015142	3.926792296124463	0.7776409026649307
1.5559962406015142	3.9763728816052883	0.8226857783680597
1.5559962406015142	4.025953467086113	0.8612860135268569
1.5559962406015142	4.075534052566939	0.8826246842739992
1.5559962406015142	4.125114638047763	0.8810088324268269
1.5559962406015142	4.174695223528588	0.8574677496559557
1.5559962406015142	4.224275809009413	0.8284763735181201
1.5559962406015142	4.273856394490238	0.8099952981396094
1.5559962406015142	4.323436979971063	0.8157434647274827
1.5559962406015142	4.373017565451888	0.8400646944985831
1.5559962406015142	4.422598150932713	0.8441745959399151
1.5559962406015142	4.472178736413538	0.8415262465331975
1.5559962406015142	4.521759321894363	0.8271294721558965
1.5559962406015142	4.5713399073751875	0.75922538484804
1.5559962406015142	4.620920492856013	0.7005100671047201
1.5559962406015142	4.670501078336838	0.6850071582930991
1.5559962406015142	4.720081663817663	0.7122230891578437
1.5559962406015142	4.769662249298488	0.7387884923698145
1.5559962406015142	4.819242834779312	0.6762038251738276
1.5559962406015142	4.868823420260138	0.6672765615460192
1.5559962406015142	4.918404005740963	0.6070837186933766
1.5559962406015142	4.9679845912217875	0.6255730856982497
1.5559962406015142	5.017565176702612	0.7008651921099813
1.5559962406015142	5.0671457621834355	0.7617182842601038
1.5559962406015142	5.11672634766426	0.808959432692779
1.5559962406015142	5.166306933145084	0.7598122155493843
1.5559962406015142	5.215887518625909	0.7427021916610452
1.5559962406015142	5.265468104106733	0.7147711099117656
1.5559962406015142	5.315048689587558	0.7349507797694181
1.5559962406015142	5.364629275068382	0.8038750718690212
1.5559962406015142	5.414209860549207	0.8622457427010177
1.5559962406015142	5.463790446030031	0.8819142325083869
1.5559962406015142	5.5133710315108555	0.8882637973757473
1.5559962406015142	5.56295161699168	0.8765363957228304
1.5559962406015142	5.612532202472504	0.8503266824630294
1.5559962406015142	5.662112787953329	0.8258789007807319
1.5559962406015142	5.711693373434153	0.8278396205428917
1.5559962406015142	5.761273958914978	0.8524969720659042
1.5559962406015142	5.810854544395802	0.8753177554707136
1.5559962406015142	5.860435129876627	0.8968259279394555
1.5559962406015142	5.910015715357451	0.8884370945239198
1.5559962406015142	5.9595963008382755	0.8545457755132982
1.5559962406015142	6.0091768863191	0.8118537122901235
1.5559962406015142	6.058757471799924	0.8062501914570408
1.5559962406015142	6.108338057280749	0.822417561798947
1.5559962406015142	6.157918642761573	0.8185762994964743
1.5559962406015142	6.207499228242398	0.7967170887333921
1.5559962406015142	6.257079813723222	0.8189814903323505
1.5559962406015142	6.306660399204047	0.7678552982190466
1.5559962406015142	6.356240984684871	0.7293580226540554
1.5559962406015142	6.4058215701656955	0.7390460633148028
1.5559962406015142	6.45540215564652	0.8032237570242595
1.5559962406015142	6.504982741127344	0.8368897329633023
1.5559962406015142	6.554563326608169	0.8116383374572156
1.5559962406015142	6.604143912088993	0.8185703568879262
1.5559962406015142	6.653724497569818	0.7553767086694239
1.5559962406015142	6.703305083050642	0.7413093110191293
1.5559962406015142	6.752885668531466	0.7875098592977892
1.5559962406015142	6.80246625401229	0.8429622991724067
1.5559962406015142	6.852046839493115	0.8804068078078308
1.5559962406015142	6.901627424973939	0.8929485216860678
1.5559962406015142	6.9512080104547636	0.8570387144164635
1.5559962406015142	7.000788595935588	0.8533734098123951
1.5559962406015142	7.0503691814164124	0.8206577153589343
1.5559962406015142	7.099949766897237	0.8256227106984958
1.5559962406015142	7.149530352378061	0.8531489913659794
1.5559962406015142	7.199110937858886	0.8842121698473064
1.5559962406015142	7.24869152333971	0.9072170679438624
1.5559962406015142	7.298272108820535	0.9006544279114979
1.5559962406015142	7.347852694301359	0.8893301781706233
1.5559962406015142	7.397433279782184	0.8598028389548528
1.5559962406015142	7.447013865263008	0.8413720948042626
1.5559962406015142	7.4965944507438325	0.8521916309734583
1.5559962406015142	7.546175036224657	0.8622227390919237
1.5559962406015142	7.595755621705481	0.8783134192903865
1.5559962406015142	7.645336207186306	0.8820013686506674
1.5559962406015142	7.69491679266713	0.8643822265130883
1.5559962406015142	7.744497378147955	0.8398610100678351
1.5559962406015142	7.794077963628779	0.8260175103465226
1.5559962406015142	7.843658549109604	0.8467341054512486
1.5559962406015142	7.893239134590428	0.8625369959895606
1.5559962406015142	7.9428197200712525	0.8536274981662808
1.5559962406015142	7.992400305552077	0.8688669587423536
1.5559962406015142	8.041980891032901	0.8250196697664901
1.5559962406015142	8.091561476513725	0.7932248863248654
1.5559962406015142	8.14114206199455	0.8083716931975
1.5559962406015142	8.190722647475374	0.8582210715161025
1.5559962406015142	8.2403032329562	0.8917400239832164
1.5559962406015142	8.289883818437023	0.8974598212042237
1.5559962406015142	8.339464403917848	0.8665079527429058
1.5559962406015142	8.389044989398672	0.8692543667931101
1.5559962406015142	8.438625574879497	0.8311729986848464
1.5559962406015142	8.48820616036032	0.8248272947976315
1.5559962406015142	8.537786745841146	0.8477782590385908
1.5559962406015142	8.58736733132197	0.8960315493970411
1.5559962406015142	8.636947916802795	0.9134773026695723
1.5559962406015142	8.686528502283618	0.9121972670366318
1.5559962406015142	8.736109087764444	0.9102799389364956
1.5559962406015142	8.785689673245267	0.882449027038129
1.5559962406015142	8.835270258726093	0.8614407309073158
1.5559962406015142	8.884850844206916	0.864468336190165
1.5559962406015142	8.934431429687741	0.8738281336646903
1.5559962406015142	8.984012015168565	0.9102876733014051
1.5559962406015142	9.03359260064939	0.9065126554524443
1.5559962406015142	9.083173186130214	0.8765463074951139
1.5559962406015142	9.13275377161104	0.8848460473179827
1.5559962406015142	9.182334357091863	0.8590015076876487
1.5559962406015142	9.231914942572688	0.8647889128398422
1.5559962406015142	9.281495528053512	0.8775749151059564
1.5559962406015142	9.331076113534335	0.8812720006443316
1.5559962406015142	9.38065669901516	0.8982607084348057
1.5559962406015142	9.430237284495984	0.8757451440792936
1.5559962406015142	9.47981786997681	0.8526728547674992
1.5559962406015142	9.529398455457633	0.8351953657895695
1.5559962406015142	9.578979040938458	0.849043121699724
1.5559962406015142	9.628559626419282	0.8841361175038602
1.5559962406015142	9.678140211900107	0.8971429728499578
1.5559962406015142	9.72772079738093	0.9020002395827769
1.5559962406015142	9.777301382861756	0.8875695872858279
1.5559962406015142	9.82688196834258	0.8615150173146449
1.5559962406015142	9.876462553823405	0.8526509380867697
1.5559962406015142	9.926043139304229	0.8717345067644945
1.5660300751879803	0.009926043139304244	0.21263790724901935
1.5660300751879803	0.05950662862012895	0.21358733780196593
1.5660300751879803	0.10908721410095365	0.21589496039504066
1.5660300751879803	0.15866779958177835	0.21956781279372758
1.5660300751879803	0.20824838506260304	0.22462141307385594
1.5660300751879803	0.25782897054342774	0.2310863218342455
1.5660300751879803	0.3074095560242524	0.23901849737056938
1.5660300751879803	0.35699014150507713	0.24851514300604088
1.5660300751879803	0.4065707269859018	0.25973888270222
1.5660300751879803	0.4561513124667265	0.272954808434792
1.5660300751879803	0.5057318979475512	0.28858691890897364
1.5660300751879803	0.5553124834283759	0.3072997078451817
1.5660300751879803	0.6048930689092006	0.3300910477677615
1.5660300751879803	0.6544736543900253	0.35826777771655327
1.5660300751879803	0.70405423987085	0.3926366661587874
1.5660300751879803	0.7536348253516747	0.42926923215365737
1.5660300751879803	0.8032154108324994	0.44745243068015467
1.5660300751879803	0.852795996313324	0.41418690614454856
1.5660300751879803	0.9023765817941488	0.35271144173041896
1.5660300751879803	0.9519571672749735	0.31546608071983556
1.5660300751879803	1.0015377527557983	0.3063350021949865
1.5660300751879803	1.051118338236623	0.312382019469329
1.5660300751879803	1.1006989237174476	0.3257529367610767
1.5660300751879803	1.1502795091982723	0.3458919941684996
1.5660300751879803	1.199860094679097	0.39268549454943846
1.5660300751879803	1.2494406801599216	0.4590141872601832
1.5660300751879803	1.2990212656407463	0.421180119230978
1.5660300751879803	1.348601851121571	0.35517973887408816
1.5660300751879803	1.3981824366023958	0.32903428112379585
1.5660300751879803	1.4477630220832205	0.353341458023853
1.5660300751879803	1.4973436075640452	0.3846557089322481
1.5660300751879803	1.5469241930448698	0.38548099562412674
1.5660300751879803	1.5965047785256945	0.3506741144615392
1.5660300751879803	1.6460853640065192	0.4504770372086941
1.5660300751879803	1.6956659494873438	0.3554711955476962
1.5660300751879803	1.7452465349681685	0.1805298370659821
1.5660300751879803	1.7948271204489934	0.22944268754547145
1.5660300751879803	1.844407705929818	0.41980994809520167
1.5660300751879803	1.8939882914106427	0.4435762558064724
1.5660300751879803	1.9435688768914674	0.3695156319560062
1.5660300751879803	1.993149462372292	0.43594650804869123
1.5660300751879803	2.0427300478531167	0.3010081314070351
1.5660300751879803	2.0923106333339416	0.3499406895719633
1.5660300751879803	2.141891218814766	0.4954739379090917
1.5660300751879803	2.191471804295591	0.6540460762422157
1.5660300751879803	2.2410523897764154	0.7149342642873734
1.5660300751879803	2.2906329752572403	0.6502651019578297
1.5660300751879803	2.3402135607380647	0.6678313147170941
1.5660300751879803	2.3897941462188896	0.6255465513044367
1.5660300751879803	2.4393747316997145	0.6288929418312262
1.5660300751879803	2.488955317180539	0.6468847295483169
1.5660300751879803	2.538535902661364	0.6888104359641508
1.5660300751879803	2.588116488142189	0.7528155328652059
1.5660300751879803	2.637697073623014	0.790201916279557
1.5660300751879803	2.687277659103839	0.7428465756969036
1.5660300751879803	2.736858244584664	0.7407004149658625
1.5660300751879803	2.7864388300654888	0.695285752470839
1.5660300751879803	2.8360194155463136	0.666073658104227
1.5660300751879803	2.885600001027139	0.6522745894964721
1.5660300751879803	2.935180586507964	0.6519287070491728
1.5660300751879803	2.9847611719887888	0.707641072489342
1.5660300751879803	3.0343417574696137	0.648643168445064
1.5660300751879803	3.0839223429504385	0.6613297989862336
1.5660300751879803	3.133502928431264	0.5951954343373088
1.5660300751879803	3.1830835139120888	0.5371017848774045
1.5660300751879803	3.2326640993929137	0.5386091940150055
1.5660300751879803	3.2822446848737385	0.5525587379532522
1.5660300751879803	3.3318252703545634	0.5967554040723233
1.5660300751879803	3.3814058558353883	0.5458921090938014
1.5660300751879803	3.4309864413162137	0.47199748359684435
1.5660300751879803	3.4805670267970386	0.44717898503934345
1.5660300751879803	3.5301476122778634	0.5216918903361729
1.5660300751879803	3.5797281977586883	0.6513544253080791
1.5660300751879803	3.6293087832395132	0.7267767351502241
1.5660300751879803	3.6788893687203386	0.7662217770087951
1.5660300751879803	3.7284699542011634	0.7628978406613462
1.5660300751879803	3.7780505396819883	0.7386778527787409
1.5660300751879803	3.8276311251628132	0.7349850954472729
1.5660300751879803	3.877211710643638	0.7502090813363718
1.5660300751879803	3.926792296124463	0.7983463823213334
1.5660300751879803	3.9763728816052883	0.8362416378597164
1.5660300751879803	4.025953467086113	0.8724856352053207
1.5660300751879803	4.075534052566939	0.8745693773103533
1.5660300751879803	4.125114638047763	0.8760275845213554
1.5660300751879803	4.174695223528588	0.8448882265194276
1.5660300751879803	4.224275809009413	0.8180845538450718
1.5660300751879803	4.273856394490238	0.8042583375305593
1.5660300751879803	4.323436979971063	0.8254025429523731
1.5660300751879803	4.373017565451888	0.8405368066932344
1.5660300751879803	4.422598150932713	0.8389643661085411
1.5660300751879803	4.472178736413538	0.8546211798562436
1.5660300751879803	4.521759321894363	0.7985220227865467
1.5660300751879803	4.5713399073751875	0.7257163904625413
1.5660300751879803	4.620920492856013	0.6845363618040461
1.5660300751879803	4.670501078336838	0.6886309715373334
1.5660300751879803	4.720081663817663	0.7478638621404532
1.5660300751879803	4.769662249298488	0.71467345620458
1.5660300751879803	4.819242834779312	0.7448617310292956
1.5660300751879803	4.868823420260138	0.6329859598354144
1.5660300751879803	4.918404005740963	0.599893503143414
1.5660300751879803	4.9679845912217875	0.6590164603050166
1.5660300751879803	5.017565176702612	0.7352490858352526
1.5660300751879803	5.0671457621834355	0.7777788187859198
1.5660300751879803	5.11672634766426	0.7869631986912458
1.5660300751879803	5.166306933145084	0.7234999771452508
1.5660300751879803	5.215887518625909	0.7319235285408631
1.5660300751879803	5.265468104106733	0.7181802275376972
1.5660300751879803	5.315048689587558	0.7676134269151764
1.5660300751879803	5.364629275068382	0.8346614700575152
1.5660300751879803	5.414209860549207	0.8823671646810558
1.5660300751879803	5.463790446030031	0.8932086244029104
1.5660300751879803	5.5133710315108555	0.8832331064882876
1.5660300751879803	5.56295161699168	0.8661140703972223
1.5660300751879803	5.612532202472504	0.8394604634290597
1.5660300751879803	5.662112787953329	0.8231200753307382
1.5660300751879803	5.711693373434153	0.8392498837889206
1.5660300751879803	5.761273958914978	0.8630531784805453
1.5660300751879803	5.810854544395802	0.8846165534201286
1.5660300751879803	5.860435129876627	0.893037543141071
1.5660300751879803	5.910015715357451	0.8721495515233156
1.5660300751879803	5.9595963008382755	0.8270507391178044
1.5660300751879803	6.0091768863191	0.7969187658210632
1.5660300751879803	6.058757471799924	0.814285395919206
1.5660300751879803	6.108338057280749	0.8215550763984825
1.5660300751879803	6.157918642761573	0.8068150526261891
1.5660300751879803	6.207499228242398	0.8433994407635447
1.5660300751879803	6.257079813723222	0.7859656981825562
1.5660300751879803	6.306660399204047	0.7372987863835063
1.5660300751879803	6.356240984684871	0.7244797533582559
1.5660300751879803	6.4058215701656955	0.7661516290324849
1.5660300751879803	6.45540215564652	0.8348654859951024
1.5660300751879803	6.504982741127344	0.8279706697264924
1.5660300751879803	6.554563326608169	0.780032579065489
1.5660300751879803	6.604143912088993	0.7808690825176442
1.5660300751879803	6.653724497569818	0.7393709064252223
1.5660300751879803	6.703305083050642	0.7658874868791135
1.5660300751879803	6.752885668531466	0.8236174523079709
1.5660300751879803	6.80246625401229	0.8633233251812301
1.5660300751879803	6.852046839493115	0.8985454671222565
1.5660300751879803	6.901627424973939	0.8846363919314341
1.5660300751879803	6.9512080104547636	0.8696859841690532
1.5660300751879803	7.000788595935588	0.8338393261762084
1.5660300751879803	7.0503691814164124	0.8198501883674879
1.5660300751879803	7.099949766897237	0.842063236081874
1.5660300751879803	7.149530352378061	0.8725550093311407
1.5660300751879803	7.199110937858886	0.8887203192170963
1.5660300751879803	7.24869152333971	0.9040102567883694
1.5660300751879803	7.298272108820535	0.8986939919260177
1.5660300751879803	7.347852694301359	0.8707093807541534
1.5660300751879803	7.397433279782184	0.8431379961115897
1.5660300751879803	7.447013865263008	0.8465945079717646
1.5660300751879803	7.4965944507438325	0.8580912298368183
1.5660300751879803	7.546175036224657	0.8685259501395748
1.5660300751879803	7.595755621705481	0.8884621249393112
1.5660300751879803	7.645336207186306	0.8617839380372628
1.5660300751879803	7.69491679266713	0.8442027459590558
1.5660300751879803	7.744497378147955	0.8244986850323303
1.5660300751879803	7.794077963628779	0.8359393435997649
1.5660300751879803	7.843658549109604	0.8608411610529816
1.5660300751879803	7.893239134590428	0.8597359620139429
1.5660300751879803	7.9428197200712525	0.8549136736870765
1.5660300751879803	7.992400305552077	0.8382612255887776
1.5660300751879803	8.041980891032901	0.7965549510015513
1.5660300751879803	8.091561476513725	0.7952233201744577
1.5660300751879803	8.14114206199455	0.841547524741442
1.5660300751879803	8.190722647475374	0.8860320267324581
1.5660300751879803	8.2403032329562	0.9001135506444962
1.5660300751879803	8.289883818437023	0.8843137779781547
1.5660300751879803	8.339464403917848	0.8808178445426161
1.5660300751879803	8.389044989398672	0.8415217487801618
1.5660300751879803	8.438625574879497	0.824374778094013
1.5660300751879803	8.48820616036032	0.8396342838331583
1.5660300751879803	8.537786745841146	0.8771872467830358
1.5660300751879803	8.58736733132197	0.9124898881100086
1.5660300751879803	8.636947916802795	0.9164016964960541
1.5660300751879803	8.686528502283618	0.906041433279319
1.5660300751879803	8.736109087764444	0.891287987996705
1.5660300751879803	8.785689673245267	0.8638862204877372
1.5660300751879803	8.835270258726093	0.8633166601021736
1.5660300751879803	8.884850844206916	0.8724933796917408
1.5660300751879803	8.934431429687741	0.8930731235101322
1.5660300751879803	8.984012015168565	0.9081819479464603
1.5660300751879803	9.03359260064939	0.895654344834757
1.5660300751879803	9.083173186130214	0.8882652115784546
1.5660300751879803	9.13275377161104	0.8615686201786844
1.5660300751879803	9.182334357091863	0.8599361427819862
1.5660300751879803	9.231914942572688	0.8756520698867195
1.5660300751879803	9.281495528053512	0.8824296836329197
1.5660300751879803	9.331076113534335	0.8999491542022523
1.5660300751879803	9.38065669901516	0.8798418965464723
1.5660300751879803	9.430237284495984	0.8552966216412882
1.5660300751879803	9.47981786997681	0.836933596512262
1.5660300751879803	9.529398455457633	0.8448382276053487
1.5660300751879803	9.578979040938458	0.8808138624575345
1.5660300751879803	9.628559626419282	0.8982486701194352
1.5660300751879803	9.678140211900107	0.8931017720778414
1.5660300751879803	9.72772079738093	0.8929466754427854
1.5660300751879803	9.777301382861756	0.8658221202379607
1.5660300751879803	9.82688196834258	0.8505269464327933
1.5660300751879803	9.876462553823405	0.8670948652660395
1.5660300751879803	9.926043139304229	0.8966434113798395
1.5760639097744469	0.009926043139304244	0.2126380322594815
1.5760639097744469	0.05950662862012895	0.21359184827396155
1.5760639097744469	0.10908721410095365	0.21591026560303475
1.5760639097744469	0.15866779958177835	0.21960071114649327
1.5760639097744469	0.20824838506260304	0.22467939649557944
1.5760639097744469	0.25782897054342774	0.23117800145553172
1.5760639097744469	0.3074095560242524	0.23915423570418254
1.5760639097744469	0.35699014150507713	0.24870803141026915
1.5760639097744469	0.4065707269859018	0.2600062976345556
1.5760639097744469	0.4561513124667265	0.2733209385943212
1.5760639097744469	0.5057318979475512	0.2890868766994519
1.5760639097744469	0.5553124834283759	0.30798590515526236
1.5760639097744469	0.6048930689092006	0.3310409527818799
1.5760639097744469	0.6544736543900253	0.3595809386226482
1.5760639097744469	0.70405423987085	0.39434965370022046
1.5760639097744469	0.7536348253516747	0.4308944826513671
1.5760639097744469	0.8032154108324994	0.4468745742563914
1.5760639097744469	0.852795996313324	0.40956065220716853
1.5760639097744469	0.9023765817941488	0.34745660596712835
1.5760639097744469	0.9519571672749735	0.31214602273248665
1.5760639097744469	1.0015377527557983	0.3046178883569798
1.5760639097744469	1.051118338236623	0.3115481081389146
1.5760639097744469	1.1006989237174476	0.32532332029826083
1.5760639097744469	1.1502795091982723	0.3459857317962505
1.5760639097744469	1.199860094679097	0.39636932951260584
1.5760639097744469	1.2494406801599216	0.4577338205998262
1.5760639097744469	1.2990212656407463	0.4123783450169926
1.5760639097744469	1.348601851121571	0.34605226898265035
1.5760639097744469	1.3981824366023958	0.32517353512937264
1.5760639097744469	1.4477630220832205	0.3536053613754041
1.5760639097744469	1.4973436075640452	0.3845749806847187
1.5760639097744469	1.5469241930448698	0.3806395455853605
1.5760639097744469	1.5965047785256945	0.35770025053384336
1.5760639097744469	1.6460853640065192	0.44324387257160364
1.5760639097744469	1.6956659494873438	0.33344207781916585
1.5760639097744469	1.7452465349681685	0.15832623859970854
1.5760639097744469	1.7948271204489934	0.2635635561872356
1.5760639097744469	1.844407705929818	0.4369720685217811
1.5760639097744469	1.8939882914106427	0.43775005928194644
1.5760639097744469	1.9435688768914674	0.36692014447594967
1.5760639097744469	1.993149462372292	0.38280317626276966
1.5760639097744469	2.0427300478531167	0.3047714990647025
1.5760639097744469	2.0923106333339416	0.37062369768477366
1.5760639097744469	2.141891218814766	0.5276428788737481
1.5760639097744469	2.191471804295591	0.6697247257435038
1.5760639097744469	2.2410523897764154	0.715553955691672
1.5760639097744469	2.2906329752572403	0.6455723280592178
1.5760639097744469	2.3402135607380647	0.655001623565696
1.5760639097744469	2.3897941462188896	0.6244936518393508
1.5760639097744469	2.4393747316997145	0.6301430965446471
1.5760639097744469	2.488955317180539	0.6511997283128843
1.5760639097744469	2.538535902661364	0.6989538688263407
1.5760639097744469	2.588116488142189	0.7595351763459081
1.5760639097744469	2.637697073623014	0.783293402497777
1.5760639097744469	2.687277659103839	0.7862141646130548
1.5760639097744469	2.736858244584664	0.7270878979791153
1.5760639097744469	2.7864388300654888	0.6831254976229274
1.5760639097744469	2.8360194155463136	0.65790437362598
1.5760639097744469	2.885600001027139	0.6462445798768413
1.5760639097744469	2.935180586507964	0.6517287729984498
1.5760639097744469	2.9847611719887888	0.6924147459808816
1.5760639097744469	3.0343417574696137	0.687884849599683
1.5760639097744469	3.0839223429504385	0.6395856516796519
1.5760639097744469	3.133502928431264	0.5667685575667173
1.5760639097744469	3.1830835139120888	0.527991316581867
1.5760639097744469	3.2326640993929137	0.5412921807258704
1.5760639097744469	3.2822446848737385	0.556998595979686
1.5760639097744469	3.3318252703545634	0.5956266051451761
1.5760639097744469	3.3814058558353883	0.5192394117278925
1.5760639097744469	3.4309864413162137	0.45751131283557445
1.5760639097744469	3.4805670267970386	0.4569546134724487
1.5760639097744469	3.5301476122778634	0.5666293749134345
1.5760639097744469	3.5797281977586883	0.6852158651274474
1.5760639097744469	3.6293087832395132	0.7441315745387014
1.5760639097744469	3.6788893687203386	0.7763040003725498
1.5760639097744469	3.7284699542011634	0.7530292751013251
1.5760639097744469	3.7780505396819883	0.7401282303234213
1.5760639097744469	3.8276311251628132	0.7401465452576681
1.5760639097744469	3.877211710643638	0.7654992323309124
1.5760639097744469	3.926792296124463	0.8167078671449717
1.5760639097744469	3.9763728816052883	0.8469004667918396
1.5760639097744469	4.025953467086113	0.8801699108527942
1.5760639097744469	4.075534052566939	0.8625241729484456
1.5760639097744469	4.125114638047763	0.865293298782014
1.5760639097744469	4.174695223528588	0.8322603496190535
1.5760639097744469	4.224275809009413	0.8086318953348948
1.5760639097744469	4.273856394490238	0.8016222271331404
1.5760639097744469	4.323436979971063	0.8321034864110591
1.5760639097744469	4.373017565451888	0.839602850309155
1.5760639097744469	4.422598150932713	0.8235978789567087
1.5760639097744469	4.472178736413538	0.8317871471878597
1.5760639097744469	4.521759321894363	0.7646643253025938
1.5760639097744469	4.5713399073751875	0.6976397276971088
1.5760639097744469	4.620920492856013	0.6770204313972885
1.5760639097744469	4.670501078336838	0.6949933309008013
1.5760639097744469	4.720081663817663	0.7571379192521164
1.5760639097744469	4.769662249298488	0.6890450671247192
1.5760639097744469	4.819242834779312	0.6725264637972562
1.5760639097744469	4.868823420260138	0.6047635484085955
1.5760639097744469	4.918404005740963	0.6166888108682801
1.5760639097744469	4.9679845912217875	0.6976538233731447
1.5760639097744469	5.017565176702612	0.7639722200035706
1.5760639097744469	5.0671457621834355	0.7691194833318328
1.5760639097744469	5.11672634766426	0.7740181996835502
1.5760639097744469	5.166306933145084	0.7561430133863045
1.5760639097744469	5.215887518625909	0.7250054289113088
1.5760639097744469	5.265468104106733	0.735790608739423
1.5760639097744469	5.315048689587558	0.8015726059666124
1.5760639097744469	5.364629275068382	0.8606451211219541
1.5760639097744469	5.414209860549207	0.89258895801307
1.5760639097744469	5.463790446030031	0.8918972801236373
1.5760639097744469	5.5133710315108555	0.8816028786734988
1.5760639097744469	5.56295161699168	0.8550186401964549
1.5760639097744469	5.612532202472504	0.8302644912187758
1.5760639097744469	5.662112787953329	0.8283008096996006
1.5760639097744469	5.711693373434153	0.85043944030134
1.5760639097744469	5.761273958914978	0.8713368271143357
1.5760639097744469	5.810854544395802	0.8937119459091265
1.5760639097744469	5.860435129876627	0.885115709349954
1.5760639097744469	5.910015715357451	0.8477092009388526
1.5760639097744469	5.9595963008382755	0.8011199606044878
1.5760639097744469	6.0091768863191	0.7966632499668885
1.5760639097744469	6.058757471799924	0.8208488643059275
1.5760639097744469	6.108338057280749	0.8151082148377657
1.5760639097744469	6.157918642761573	0.7867624122233192
1.5760639097744469	6.207499228242398	0.8090046364253184
1.5760639097744469	6.257079813723222	0.7519632890424952
1.5760639097744469	6.306660399204047	0.7194155781157114
1.5760639097744469	6.356240984684871	0.740620683039763
1.5760639097744469	6.4058215701656955	0.8012073536909364
1.5760639097744469	6.45540215564652	0.8404939715751495
1.5760639097744469	6.504982741127344	0.8132573035729613
1.5760639097744469	6.554563326608169	0.8142770858583283
1.5760639097744469	6.604143912088993	0.7526040000651586
1.5760639097744469	6.653724497569818	0.7487653118448221
1.5760639097744469	6.703305083050642	0.8006130373168076
1.5760639097744469	6.752885668531466	0.8546606739855798
1.5760639097744469	6.80246625401229	0.8811814263553064
1.5760639097744469	6.852046839493115	0.8945486512073867
1.5760639097744469	6.901627424973939	0.8457967970543344
1.5760639097744469	6.9512080104547636	0.8505800054002729
1.5760639097744469	7.000788595935588	0.8212419209915566
1.5760639097744469	7.0503691814164124	0.8321424396375647
1.5760639097744469	7.099949766897237	0.859780747355012
1.5760639097744469	7.149530352378061	0.8901762438953897
1.5760639097744469	7.199110937858886	0.9068672983234654
1.5760639097744469	7.24869152333971	0.8972809585086005
1.5760639097744469	7.298272108820535	0.8812513103526438
1.5760639097744469	7.347852694301359	0.8505593346894913
1.5760639097744469	7.397433279782184	0.8409330295993904
1.5760639097744469	7.447013865263008	0.8539824594441068
1.5760639097744469	7.4965944507438325	0.8611383390379099
1.5760639097744469	7.546175036224657	0.8906042125889349
1.5760639097744469	7.595755621705481	0.8726576793258496
1.5760639097744469	7.645336207186306	0.8493419160938982
1.5760639097744469	7.69491679266713	0.8249237572173995
1.5760639097744469	7.744497378147955	0.825706737848306
1.5760639097744469	7.794077963628779	0.8553880104495343
1.5760639097744469	7.843658549109604	0.8636487144308169
1.5760639097744469	7.893239134590428	0.8469534110456811
1.5760639097744469	7.9428197200712525	0.8536009544698124
1.5760639097744469	7.992400305552077	0.8050964960772165
1.5760639097744469	8.041980891032901	0.78738021548741
1.5760639097744469	8.091561476513725	0.8223322522102382
1.5760639097744469	8.14114206199455	0.8756571834477062
1.5760639097744469	8.190722647475374	0.9002580139624616
1.5760639097744469	8.2403032329562	0.8970236365795231
1.5760639097744469	8.289883818437023	0.8838716545661636
1.5760639097744469	8.339464403917848	0.8547386488803458
1.5760639097744469	8.389044989398672	0.8266866034904325
1.5760639097744469	8.438625574879497	0.8340903268476318
1.5760639097744469	8.48820616036032	0.8628931143858996
1.5760639097744469	8.537786745841146	0.9083701042771729
1.5760639097744469	8.58736733132197	0.9160584354464819
1.5760639097744469	8.636947916802795	0.9023812856198641
1.5760639097744469	8.686528502283618	0.8997909449463358
1.5760639097744469	8.736109087764444	0.8687255768996864
1.5760639097744469	8.785689673245267	0.8620730934774634
1.5760639097744469	8.835270258726093	0.8705944054290392
1.5760639097744469	8.884850844206916	0.8806688994682718
1.5760639097744469	8.934431429687741	0.909847429604265
1.5760639097744469	8.984012015168565	0.900362665114061
1.5760639097744469	9.03359260064939	0.8911131622792209
1.5760639097744469	9.083173186130214	0.8659131115900931
1.5760639097744469	9.13275377161104	0.8548942431395921
1.5760639097744469	9.182334357091863	0.8728621861224453
1.5760639097744469	9.231914942572688	0.8812430141182961
1.5760639097744469	9.281495528053512	0.8932194173004414
1.5760639097744469	9.331076113534335	0.8839741973647853
1.5760639097744469	9.38065669901516	0.858029269151862
1.5760639097744469	9.430237284495984	0.8382140177885289
1.5760639097744469	9.47981786997681	0.8419764418308092
1.5760639097744469	9.529398455457633	0.8764592697872613
1.5760639097744469	9.578979040938458	0.8986258739975225
1.5760639097744469	9.628559626419282	0.8971400663309926
1.5760639097744469	9.678140211900107	0.898151918159933
1.5760639097744469	9.72772079738093	0.866193702696503
1.5760639097744469	9.777301382861756	0.849527147355164
1.5760639097744469	9.82688196834258	0.8611655819424344
1.5760639097744469	9.876462553823405	0.8934202380824148
1.5760639097744469	9.926043139304229	0.913640092822093
1.586097744360913	0.009926043139304244	0.2126381577861406
1.586097744360913	0.05950662862012895	0.2135963776650708
1.586097744360913	0.10908721410095365	0.21592563745768895
1.586097744360913	0.15866779958177835	0.21963376127075962
1.586097744360913	0.20824838506260304	0.22473766854742655
1.586097744360913	0.25782897054342774	0.23127018146272302
1.586097744360913	0.3074095560242524	0.2392907977066614
1.586097744360913	0.35699014150507713	0.24890223670675202
1.586097744360913	0.4065707269859018	0.2602757877689299
1.586097744360913	0.4561513124667265	0.27369032578603797
1.586097744360913	0.5057318979475512	0.28959196223814576
1.586097744360913	0.5553124834283759	0.30868021041680427
1.586097744360913	0.6048930689092006	0.33200353184832404
1.586097744360913	0.6544736543900253	0.360912209678544
1.586097744360913	0.70405423987085	0.3960773977565454
1.586097744360913	0.7536348253516747	0.43247286214173575
1.586097744360913	0.8032154108324994	0.4460570056637206
1.586097744360913	0.852795996313324	0.40470434637441993
1.586097744360913	0.9023765817941488	0.3422729743463576
1.586097744360913	0.9519571672749735	0.3089730224378744
1.586097744360913	1.0015377527557983	0.30300745203403223
1.586097744360913	1.051118338236623	0.3107758637277273
1.586097744360913	1.1006989237174476	0.3249202385667416
1.586097744360913	1.1502795091982723	0.34615873521831597
1.586097744360913	1.199860094679097	0.40047730489351147
1.586097744360913	1.2494406801599216	0.4554061022202309
1.586097744360913	1.2990212656407463	0.4032718811370302
1.586097744360913	1.348601851121571	0.33717836409143426
1.586097744360913	1.3981824366023958	0.3219807597096904
1.586097744360913	1.4477630220832205	0.3541849050800345
1.586097744360913	1.4973436075640452	0.3843363764958114
1.586097744360913	1.5469241930448698	0.37495823000454725
1.586097744360913	1.5965047785256945	0.37259138274938375
1.586097744360913	1.6460853640065192	0.43338675467784527
1.586097744360913	1.6956659494873438	0.3094060764765969
1.586097744360913	1.7452465349681685	0.14312151317582905
1.586097744360913	1.7948271204489934	0.2987337563435368
1.586097744360913	1.844407705929818	0.450850709768467
1.586097744360913	1.8939882914106427	0.429413204535981
1.586097744360913	1.9435688768914674	0.37171741016038184
1.586097744360913	1.993149462372292	0.3466616356063864
1.586097744360913	2.0427300478531167	0.31177918773455304
1.586097744360913	2.0923106333339416	0.393723824109073
1.586097744360913	2.141891218814766	0.5584461356350985
1.586097744360913	2.191471804295591	0.6813757399000887
1.586097744360913	2.2410523897764154	0.7106600185843858
1.586097744360913	2.2906329752572403	0.6415660929247397
1.586097744360913	2.3402135607380647	0.6357654149836792
1.586097744360913	2.3897941462188896	0.6237318639711963
1.586097744360913	2.4393747316997145	0.6317248198317864
1.586097744360913	2.488955317180539	0.656210900533686
1.586097744360913	2.538535902661364	0.7097562109951673
1.586097744360913	2.588116488142189	0.7642882255061901
1.586097744360913	2.637697073623014	0.7769602987264089
1.586097744360913	2.687277659103839	0.76423775956193
1.586097744360913	2.736858244584664	0.7130348543775697
1.586097744360913	2.7864388300654888	0.6718201886196391
1.586097744360913	2.8360194155463136	0.6503850522119445
1.586097744360913	2.885600001027139	0.6406833117373494
1.586097744360913	2.935180586507964	0.6525975576506718
1.586097744360913	2.9847611719887888	0.6829519654450229
1.586097744360913	3.0343417574696137	0.6688536860504335
1.586097744360913	3.0839223429504385	0.6146335637943655
1.586097744360913	3.133502928431264	0.54158891448164
1.586097744360913	3.1830835139120888	0.525660587807257
1.586097744360913	3.2326640993929137	0.5449638430012558
1.586097744360913	3.2822446848737385	0.5640674316569327
1.586097744360913	3.3318252703545634	0.5796743728262419
1.586097744360913	3.3814058558353883	0.49714774157286906
1.586097744360913	3.4309864413162137	0.44818111770215574
1.586097744360913	3.4805670267970386	0.47976560854852945
1.586097744360913	3.5301476122778634	0.6131652093980574
1.586097744360913	3.5797281977586883	0.712634705731121
1.586097744360913	3.6293087832395132	0.7525350756874319
1.586097744360913	3.6788893687203386	0.7604492127622905
1.586097744360913	3.7284699542011634	0.7503299006790753
1.586097744360913	3.7780505396819883	0.7421040457804138
1.586097744360913	3.8276311251628132	0.7471462615283602
1.586097744360913	3.877211710643638	0.7841429848747736
1.586097744360913	3.926792296124463	0.8308980081082382
1.586097744360913	3.9763728816052883	0.8621077575277105
1.586097744360913	4.025953467086113	0.8821957904025942
1.586097744360913	4.075534052566939	0.8793623473427427
1.586097744360913	4.125114638047763	0.8521519086582987
1.586097744360913	4.174695223528588	0.8202475215641126
1.586097744360913	4.224275809009413	0.8003104047565291
1.586097744360913	4.273856394490238	0.8034175371839712
1.586097744360913	4.323436979971063	0.8378086367169998
1.586097744360913	4.373017565451888	0.8362494827876306
1.586097744360913	4.422598150932713	0.8301910679086595
1.586097744360913	4.472178736413538	0.804815139925019
1.586097744360913	4.521759321894363	0.7291760855982532
1.586097744360913	4.5713399073751875	0.6783894375311844
1.586097744360913	4.620920492856013	0.6766008513057142
1.586097744360913	4.670501078336838	0.7001649714945327
1.586097744360913	4.720081663817663	0.7237206858328008
1.586097744360913	4.769662249298488	0.6450654548482028
1.586097744360913	4.819242834779312	0.6359087356063908
1.586097744360913	4.868823420260138	0.5932333969657313
1.586097744360913	4.918404005740963	0.6510156519902772
1.586097744360913	4.9679845912217875	0.7341523555618651
1.586097744360913	5.017565176702612	0.7851563253412867
1.586097744360913	5.0671457621834355	0.8065680783954302
1.586097744360913	5.11672634766426	0.7608157229641722
1.586097744360913	5.166306933145084	0.7439682146067532
1.586097744360913	5.215887518625909	0.7251246416113298
1.586097744360913	5.265468104106733	0.7652282948022954
1.586097744360913	5.315048689587558	0.8319388858561599
1.586097744360913	5.364629275068382	0.8814140293825898
1.586097744360913	5.414209860549207	0.8937890809943335
1.586097744360913	5.463790446030031	0.8893200876874113
1.586097744360913	5.5133710315108555	0.870610719544138
1.586097744360913	5.56295161699168	0.8440118648162216
1.586097744360913	5.612532202472504	0.8258309800987595
1.586097744360913	5.662112787953329	0.838152414843273
1.586097744360913	5.711693373434153	0.8598746373876263
1.586097744360913	5.761273958914978	0.866605468464397
1.586097744360913	5.810854544395802	0.8914733714410473
1.586097744360913	5.860435129876627	0.867182320165137
1.586097744360913	5.910015715357451	0.818090990196982
1.586097744360913	5.9595963008382755	0.7849112447493971
1.586097744360913	6.0091768863191	0.8082254499710666
1.586097744360913	6.058757471799924	0.8199025390859809
1.586097744360913	6.108338057280749	0.8019180916108058
1.586097744360913	6.157918642761573	0.8295420415484124
1.586097744360913	6.207499228242398	0.7722872322602924
1.586097744360913	6.257079813723222	0.7237571187860642
1.586097744360913	6.306660399204047	0.7230121056997855
1.586097744360913	6.356240984684871	0.7692753051684788
1.586097744360913	6.4058215701656955	0.8346783620568419
1.586097744360913	6.45540215564652	0.8305729958298477
1.586097744360913	6.504982741127344	0.7822002716775004
1.586097744360913	6.554563326608169	0.7776778952237964
1.586097744360913	6.604143912088993	0.7422169068058995
1.586097744360913	6.653724497569818	0.7773036223541614
1.586097744360913	6.703305083050642	0.8357387358892155
1.586097744360913	6.752885668531466	0.8716320726665185
1.586097744360913	6.80246625401229	0.9010697481486757
1.586097744360913	6.852046839493115	0.8849865617985199
1.586097744360913	6.901627424973939	0.8671374160173493
1.586097744360913	6.9512080104547636	0.8320422175085403
1.586097744360913	7.000788595935588	0.8244784207256656
1.586097744360913	7.0503691814164124	0.8483637776732075
1.586097744360913	7.099949766897237	0.8782233429554201
1.586097744360913	7.149530352378061	0.8967208703327503
1.586097744360913	7.199110937858886	0.9025284849834382
1.586097744360913	7.24869152333971	0.8914811682620947
1.586097744360913	7.298272108820535	0.8609160938246864
1.586097744360913	7.347852694301359	0.8384820573422271
1.586097744360913	7.397433279782184	0.8487035473159209
1.586097744360913	7.447013865263008	0.8578828133769213
1.586097744360913	7.4965944507438325	0.8675367837215217
1.586097744360913	7.546175036224657	0.8798797626045668
1.586097744360913	7.595755621705481	0.8558880459077721
1.586097744360913	7.645336207186306	0.8274149430776139
1.586097744360913	7.69491679266713	0.818131927475814
1.586097744360913	7.744497378147955	0.8452003975138929
1.586097744360913	7.794077963628779	0.8648379297042332
1.586097744360913	7.843658549109604	0.8555452153166239
1.586097744360913	7.893239134590428	0.8625680757884094
1.586097744360913	7.9428197200712525	0.8183284267418538
1.586097744360913	7.992400305552077	0.7855382809803679
1.586097744360913	8.041980891032901	0.8047059338715307
1.586097744360913	8.091561476513725	0.8593228717718555
1.586097744360913	8.14114206199455	0.8973456546515877
1.586097744360913	8.190722647475374	0.9023459886656078
1.586097744360913	8.2403032329562	0.8720072906135586
1.586097744360913	8.289883818437023	0.8666152547752503
1.586097744360913	8.339464403917848	0.832553926824152
1.586097744360913	8.389044989398672	0.8305612008637546
1.586097744360913	8.438625574879497	0.8534667636733793
1.586097744360913	8.48820616036032	0.8926717444455926
1.586097744360913	8.537786745841146	0.9158716725062207
1.586097744360913	8.58736733132197	0.9128684303894157
1.586097744360913	8.636947916802795	0.9030675060497904
1.586097744360913	8.686528502283618	0.876217688266432
1.586097744360913	8.736109087764444	0.861096764570727
1.586097744360913	8.785689673245267	0.868579994459265
1.586097744360913	8.835270258726093	0.8801521491435167
1.586097744360913	8.884850844206916	0.9087766811142087
1.586097744360913	8.934431429687741	0.9025202129705292
1.586097744360913	8.984012015168565	0.8896396016434706
1.586097744360913	9.03359260064939	0.8707556358681612
1.586097744360913	9.083173186130214	0.8512051112412982
1.586097744360913	9.13275377161104	0.8688840038776651
1.586097744360913	9.182334357091863	0.8803880818627091
1.586097744360913	9.231914942572688	0.8843503589505887
1.586097744360913	9.281495528053512	0.8884277920635589
1.586097744360913	9.331076113534335	0.858754343837983
1.586097744360913	9.38065669901516	0.8391655731901819
1.586097744360913	9.430237284495984	0.8400204759618872
1.586097744360913	9.47981786997681	0.8712163053752372
1.586097744360913	9.529398455457633	0.8980579556851711
1.586097744360913	9.578979040938458	0.9002416990071892
1.586097744360913	9.628559626419282	0.9017860190830868
1.586097744360913	9.678140211900107	0.8740212945505071
1.586097744360913	9.72772079738093	0.8502209219345092
1.586097744360913	9.777301382861756	0.8548513067231954
1.586097744360913	9.82688196834258	0.88815604957562
1.586097744360913	9.876462553823405	0.9122977655979869
1.586097744360913	9.926043139304229	0.9221026325894018
1.5961315789473791	0.009926043139304244	0.2126382838287934
1.5961315789473791	0.05950662862012895	0.21360092597110916
1.5961315789473791	0.10908721410095365	0.21594107597176423
1.5961315789473791	0.15866779958177835	0.21966696329273963
1.5961315789473791	0.20824838506260304	0.22479622971566557
1.5961315789473791	0.25782897054342774	0.23136286322696464
1.5961315789473791	0.3074095560242524	0.23942818666848073
1.5961315789473791	0.35699014150507713	0.24909776607877465
1.5961315789473791	0.4065707269859018	0.2605473679011954
1.5961315789473791	0.4561513124667265	0.27406299937914197
1.5961315789473791	0.5057318979475512	0.2901022321533927
1.5961315789473791	0.5553124834283759	0.30938272801542827
1.5961315789473791	0.6048930689092006	0.3329789520029686
1.5961315789473791	0.6544736543900253	0.36226169608885467
1.5961315789473791	0.70405423987085	0.397818839902948
1.5961315789473791	0.7536348253516747	0.43399719679250137
1.5961315789473791	0.8032154108324994	0.4449868450469849
1.5961315789473791	0.852795996313324	0.39963507495026523
1.5961315789473791	0.9023765817941488	0.33717662486033984
1.5961315789473791	0.9519571672749735	0.305947019271165
1.5961315789473791	1.0015377527557983	0.30150011353728995
1.5961315789473791	1.051118338236623	0.31006182641391067
1.5961315789473791	1.1006989237174476	0.32454088357799726
1.5961315789473791	1.1502795091982723	0.3464265289002047
1.5961315789473791	1.199860094679097	0.4049735891923188
1.5961315789473791	1.2494406801599216	0.45208131428137055
1.5961315789473791	1.2990212656407463	0.3938914194362654
1.5961315789473791	1.348601851121571	0.3286341363872474
1.5961315789473791	1.3981824366023958	0.3194576505519811
1.5961315789473791	1.4477630220832205	0.3550301436868899
1.5961315789473791	1.4973436075640452	0.38387968812252216
1.5961315789473791	1.5469241930448698	0.36835578723551576
1.5961315789473791	1.5965047785256945	0.3930086724186513
1.5961315789473791	1.6460853640065192	0.4213613833992971
1.5961315789473791	1.6956659494873438	0.2833957483540641
1.5961315789473791	1.7452465349681685	0.13775110348978215
1.5961315789473791	1.7948271204489934	0.33264578803672107
1.5961315789473791	1.844407705929818	0.46147667905426665
1.5961315789473791	1.8939882914106427	0.4191051559121509
1.5961315789473791	1.9435688768914674	0.3893617764252907
1.5961315789473791	1.993149462372292	0.32586330550215925
1.5961315789473791	2.0427300478531167	0.3216209605457292
1.5961315789473791	2.0923106333339416	0.4189329355251088
1.5961315789473791	2.141891218814766	0.5868385138327127
1.5961315789473791	2.191471804295591	0.6896906029703695
1.5961315789473791	2.2410523897764154	0.6983213409798525
1.5961315789473791	2.2906329752572403	0.6377654851160768
1.5961315789473791	2.3402135607380647	0.6294211409630485
1.5961315789473791	2.3897941462188896	0.6232637304061424
1.5961315789473791	2.4393747316997145	0.6336652078882671
1.5961315789473791	2.488955317180539	0.6620456665116595
1.5961315789473791	2.538535902661364	0.7206111710946527
1.5961315789473791	2.588116488142189	0.7718192520542891
1.5961315789473791	2.637697073623014	0.7693814398056327
1.5961315789473791	2.687277659103839	0.7498218253443828
1.5961315789473791	2.736858244584664	0.6989060802780886
1.5961315789473791	2.7864388300654888	0.6614709264766201
1.5961315789473791	2.8360194155463136	0.643386065684879
1.5961315789473791	2.885600001027139	0.635888965535865
1.5961315789473791	2.935180586507964	0.651795762212844
1.5961315789473791	2.9847611719887888	0.6711894190568706
1.5961315789473791	3.0343417574696137	0.6504242600907206
1.5961315789473791	3.0839223429504385	0.5869460959610259
1.5961315789473791	3.133502928431264	0.5229067254356476
1.5961315789473791	3.1830835139120888	0.5282270198146528
1.5961315789473791	3.2326640993929137	0.5489295944054405
1.5961315789473791	3.2822446848737385	0.5733477878391532
1.5961315789473791	3.3318252703545634	0.5457518765541437
1.5961315789473791	3.3814058558353883	0.4783126792245067
1.5961315789473791	3.4309864413162137	0.44606386971636025
1.5961315789473791	3.4805670267970386	0.515735880211966
1.5961315789473791	3.5301476122778634	0.6554895821642936
1.5961315789473791	3.5797281977586883	0.7344412881746105
1.5961315789473791	3.6293087832395132	0.7715431380008871
1.5961315789473791	3.6788893687203386	0.7796799781501802
1.5961315789473791	3.7284699542011634	0.7500772455962104
1.5961315789473791	3.7780505396819883	0.7447740346757703
1.5961315789473791	3.8276311251628132	0.7566822289739898
1.5961315789473791	3.877211710643638	0.8044251935153659
1.5961315789473791	3.926792296124463	0.84169934854437
1.5961315789473791	3.9763728816052883	0.8722587461344836
1.5961315789473791	4.025953467086113	0.8753856979156425
1.5961315789473791	4.075534052566939	0.8737966745135459
1.5961315789473791	4.125114638047763	0.8381851197990845
1.5961315789473791	4.174695223528588	0.809181805323402
1.5961315789473791	4.224275809009413	0.7936133380108914
1.5961315789473791	4.273856394490238	0.8102718541797566
1.5961315789473791	4.323436979971063	0.8372115849215978
1.5961315789473791	4.373017565451888	0.8285621676979085
1.5961315789473791	4.422598150932713	0.8397028149749439
1.5961315789473791	4.472178736413538	0.7720426846846905
1.5961315789473791	4.521759321894363	0.6973788366059004
1.5961315789473791	4.5713399073751875	0.668485047600665
1.5961315789473791	4.620920492856013	0.6825412022104811
1.5961315789473791	4.670501078336838	0.7309442029779214
1.5961315789473791	4.720081663817663	0.6971078669297504
1.5961315789473791	4.769662249298488	0.6956361339168304
1.5961315789473791	4.819242834779312	0.6056692378767374
1.5961315789473791	4.868823420260138	0.6064317925118415
1.5961315789473791	4.918404005740963	0.6918751856425259
1.5961315789473791	4.9679845912217875	0.7647434494156622
1.5961315789473791	5.017565176702612	0.7916210246374794
1.5961315789473791	5.0671457621834355	0.7886738994837917
1.5961315789473791	5.11672634766426	0.7789022578029986
1.5961315789473791	5.166306933145084	0.7362968883578482
1.5961315789473791	5.215887518625909	0.7373946528940474
1.5961315789473791	5.265468104106733	0.7980280515257144
1.5961315789473791	5.315048689587558	0.8577448031481812
1.5961315789473791	5.364629275068382	0.8950940044963884
1.5961315789473791	5.414209860549207	0.8946386801242284
1.5961315789473791	5.463790446030031	0.8877832642871691
1.5961315789473791	5.5133710315108555	0.859190530358476
1.5961315789473791	5.56295161699168	0.8343515283046892
1.5961315789473791	5.612532202472504	0.8287993665207393
1.5961315789473791	5.662112787953329	0.8481799669716555
1.5961315789473791	5.711693373434153	0.8670356336961507
1.5961315789473791	5.761273958914978	0.885405810656837
1.5961315789473791	5.810854544395802	0.881859921224515
1.5961315789473791	5.860435129876627	0.8409279100817454
1.5961315789473791	5.910015715357451	0.7902513668350055
1.5961315789473791	5.9595963008382755	0.7845182719741903
1.5961315789473791	6.0091768863191	0.8185171322545066
1.5961315789473791	6.058757471799924	0.8123070025808757
1.5961315789473791	6.108338057280749	0.7797160048884858
1.5961315789473791	6.157918642761573	0.7999853977858626
1.5961315789473791	6.207499228242398	0.7373799581893622
1.5961315789473791	6.257079813723222	0.7128117765171915
1.5961315789473791	6.306660399204047	0.7451808329556155
1.5961315789473791	6.356240984684871	0.8003287424610489
1.5961315789473791	6.4058215701656955	0.8441479021767135
1.5961315789473791	6.45540215564652	0.8158243471121033
1.5961315789473791	6.504982741127344	0.8116879804312037
1.5961315789473791	6.554563326608169	0.752149836678127
1.5961315789473791	6.604143912088993	0.7572520266517389
1.5961315789473791	6.653724497569818	0.8124045668561979
1.5961315789473791	6.703305083050642	0.8647543847392306
1.5961315789473791	6.752885668531466	0.8794481983004294
1.5961315789473791	6.80246625401229	0.8957383674470322
1.5961315789473791	6.852046839493115	0.8321987653653135
1.5961315789473791	6.901627424973939	0.8482474694458988
1.5961315789473791	6.9512080104547636	0.8228224383414842
1.5961315789473791	7.000788595935588	0.8379872623639829
1.5961315789473791	7.0503691814164124	0.8650075512794174
1.5961315789473791	7.099949766897237	0.8945811673148745
1.5961315789473791	7.149530352378061	0.9059307024911272
1.5961315789473791	7.199110937858886	0.8919695531859618
1.5961315789473791	7.24869152333971	0.8720130819780878
1.5961315789473791	7.298272108820535	0.8422450805393376
1.5961315789473791	7.347852694301359	0.8419756358244588
1.5961315789473791	7.397433279782184	0.8547967110264837
1.5961315789473791	7.447013865263008	0.858291317952743
1.5961315789473791	7.4965944507438325	0.8874886542251357
1.5961315789473791	7.546175036224657	0.8603943765019085
1.5961315789473791	7.595755621705481	0.8320784768344163
1.5961315789473791	7.645336207186306	0.8132593373427552
1.5961315789473791	7.69491679266713	0.8316392205112556
1.5961315789473791	7.744497378147955	0.8624793390072881
1.5961315789473791	7.794077963628779	0.8629536836398506
1.5961315789473791	7.843658549109604	0.8261223596443034
1.5961315789473791	7.893239134590428	0.835375074608666
1.5961315789473791	7.9428197200712525	0.7898894877847916
1.5961315789473791	7.992400305552077	0.7914166766520815
1.5961315789473791	8.041980891032901	0.8394818213235653
1.5961315789473791	8.091561476513725	0.8895965956799827
1.5961315789473791	8.14114206199455	0.9049675753008513
1.5961315789473791	8.190722647475374	0.894353968036034
1.5961315789473791	8.2403032329562	0.8816869925202493
1.5961315789473791	8.289883818437023	0.8426455106319823
1.5961315789473791	8.339464403917848	0.8290841221988893
1.5961315789473791	8.389044989398672	0.8460809034737323
1.5961315789473791	8.438625574879497	0.8767433694917983
1.5961315789473791	8.48820616036032	0.9145689300797295
1.5961315789473791	8.537786745841146	0.9162024611639267
1.5961315789473791	8.58736733132197	0.8998224608731359
1.5961315789473791	8.636947916802795	0.8853841881207917
1.5961315789473791	8.686528502283618	0.8613115207383547
1.5961315789473791	8.736109087764444	0.8663665417147192
1.5961315789473791	8.785689673245267	0.8770869580178555
1.5961315789473791	8.835270258726093	0.8874669898988793
1.5961315789473791	8.884850844206916	0.9046794095533376
1.5961315789473791	8.934431429687741	0.8875107128291886
1.5961315789473791	8.984012015168565	0.8752057790719091
1.5961315789473791	9.03359260064939	0.8505611388702248
1.5961315789473791	9.083173186130214	0.8634464405452976
1.5961315789473791	9.13275377161104	0.8792017117219333
1.5961315789473791	9.182334357091863	0.8822641316326426
1.5961315789473791	9.231914942572688	0.892106561625492
1.5961315789473791	9.281495528053512	0.8645169590834075
1.5961315789473791	9.331076113534335	0.8402545647433872
1.5961315789473791	9.38065669901516	0.838018138607824
1.5961315789473791	9.430237284495984	0.8654824351592841
1.5961315789473791	9.47981786997681	0.8963982903252289
1.5961315789473791	9.529398455457633	0.9035301445683482
1.5961315789473791	9.578979040938458	0.8990392592933202
1.5961315789473791	9.628559626419282	0.8812878019106017
1.5961315789473791	9.678140211900107	0.8529262841317384
1.5961315789473791	9.72772079738093	0.849442858184899
1.5961315789473791	9.777301382861756	0.8804350179269897
1.5961315789473791	9.82688196834258	0.9103716190503326
1.5961315789473791	9.876462553823405	0.9220759945445741
1.5961315789473791	9.926043139304229	0.9161170264626651
1.6061654135338457	0.009926043139304244	0.2126384103872391
1.6061654135338457	0.05950662862012895	0.21360549318799132
1.6061654135338457	0.10908721410095365	0.21595658115849545
1.6061654135338457	0.15866779958177835	0.2197003173402443
1.6061654135338457	0.20824838506260304	0.22485508049123318
1.6061654135338457	0.25782897054342774	0.231456048131908
1.6061654135338457	0.3074095560242524	0.23956640591159076
1.6061654135338457	0.35699014150507713	0.2492946267852209
1.6061654135338457	0.4065707269859018	0.26082105300208397
1.6061654135338457	0.4561513124667265	0.2744389891323861
1.6061654135338457	0.5057318979475512	0.29061774388858386
1.6061654135338457	0.5553124834283759	0.31009356375611524
1.6061654135338457	0.6048930689092006	0.33396738080356136
1.6061654135338457	0.6544736543900253	0.3636294869161563
1.6061654135338457	0.70405423987085	0.39957278539863655
1.6061654135338457	0.7536348253516747	0.4354597594728665
1.6061654135338457	0.8032154108324994	0.44365182228395766
1.6061654135338457	0.852795996313324	0.39437189732335953
1.6061654135338457	0.9023765817941488	0.3321822052296465
1.6061654135338457	0.9519571672749735	0.30306724093509296
1.6061654135338457	1.0015377527557983	0.3000922184607132
1.6061654135338457	1.051118338236623	0.3094025553526975
1.6061654135338457	1.1006989237174476	0.32418258338055195
1.6061654135338457	1.1502795091982723	0.34680877889777717
1.6061654135338457	1.199860094679097	0.40978288688643605
1.6061654135338457	1.2494406801599216	0.4478361178263807
1.6061654135338457	1.2990212656407463	0.38426772829436523
1.6061654135338457	1.348601851121571	0.3204968926577443
1.6061654135338457	1.3981824366023958	0.31759524401227834
1.6061654135338457	1.4477630220832205	0.3560892523577486
1.6061654135338457	1.4973436075640452	0.3831412109281056
1.6061654135338457	1.5469241930448698	0.3607989873466701
1.6061654135338457	1.5965047785256945	0.41378368005301835
1.6061654135338457	1.6460853640065192	0.4074266153055437
1.6061654135338457	1.6956659494873438	0.2556217488364146
1.6061654135338457	1.7452465349681685	0.1441809656206574
1.6061654135338457	1.7948271204489934	0.3638508418083172
1.6061654135338457	1.844407705929818	0.46884330933125823
1.6061654135338457	1.8939882914106427	0.40755482458763126
1.6061654135338457	1.9435688768914674	0.42750214128563113
1.6061654135338457	1.993149462372292	0.3153684705060152
1.6061654135338457	2.0427300478531167	0.3339964541225512
1.6061654135338457	2.0923106333339416	0.4458539699504834
1.6061654135338457	2.141891218814766	0.6119353496128064
1.6061654135338457	2.191471804295591	0.6955046607227796
1.6061654135338457	2.2410523897764154	0.6817775601287407
1.6061654135338457	2.2906329752572403	0.634194301986726
1.6061654135338457	2.3402135607380647	0.625756152612695
1.6061654135338457	2.3897941462188896	0.6230985643050757
1.6061654135338457	2.4393747316997145	0.6359983515349382
1.6061654135338457	2.488955317180539	0.6688371317828959
1.6061654135338457	2.538535902661364	0.7306703695941345
1.6061654135338457	2.588116488142189	0.8010622245771878
1.6061654135338457	2.637697073623014	0.7585780007787436
1.6061654135338457	2.687277659103839	0.7359089214794846
1.6061654135338457	2.736858244584664	0.6851046084860082
1.6061654135338457	2.7864388300654888	0.6520821575016746
1.6061654135338457	2.8360194155463136	0.6367813868516848
1.6061654135338457	2.885600001027139	0.6324058831451066
1.6061654135338457	2.935180586507964	0.7513564887751444
1.6061654135338457	2.9847611719887888	0.6473548354813368
1.6061654135338457	3.0343417574696137	0.6298358510831105
1.6061654135338457	3.0839223429504385	0.5580721337372048
1.6061654135338457	3.133502928431264	0.5126523343205932
1.6061654135338457	3.1830835139120888	0.5335697590828522
1.6061654135338457	3.2326640993929137	0.5531726276051581
1.6061654135338457	3.2822446848737385	0.5996411366470412
1.6061654135338457	3.3318252703545634	0.536578959830585
1.6061654135338457	3.3814058558353883	0.4631879894649509
1.6061654135338457	3.4309864413162137	0.45367479228226204
1.6061654135338457	3.4805670267970386	0.5613822442822681
1.6061654135338457	3.5301476122778634	0.6907615581497355
1.6061654135338457	3.5797281977586883	0.7515138665890211
1.6061654135338457	3.6293087832395132	0.7788401754431565
1.6061654135338457	3.6788893687203386	0.7674929463922618
1.6061654135338457	3.7284699542011634	0.7505440946517041
1.6061654135338457	3.7780505396819883	0.7484412230348908
1.6061654135338457	3.8276311251628132	0.7694838713897112
1.6061654135338457	3.877211710643638	0.8232295932777376
1.6061654135338457	3.926792296124463	0.851269918698532
1.6061654135338457	3.9763728816052883	0.8787698827343359
1.6061654135338457	4.025953467086113	0.8537380206577002
1.6061654135338457	4.075534052566939	0.861390258296727
1.6061654135338457	4.125114638047763	0.8244476980964169
1.6061654135338457	4.174695223528588	0.7991633247729405
1.6061654135338457	4.224275809009413	0.7896058133157804
1.6061654135338457	4.273856394490238	0.8196023017548913
1.6061654135338457	4.323436979971063	0.8334857507963599
1.6061654135338457	4.373017565451888	0.8104538772100754
1.6061654135338457	4.422598150932713	0.8121424081474324
1.6061654135338457	4.472178736413538	0.7355876606747855
1.6061654135338457	4.521759321894363	0.6740212884562954
1.6061654135338457	4.5713399073751875	0.6664788474847725
1.6061654135338457	4.620920492856013	0.6897997236808681
1.6061654135338457	4.670501078336838	0.7471424068393796
1.6061654135338457	4.720081663817663	0.6688359819849441
1.6061654135338457	4.769662249298488	0.6429850038637273
1.6061654135338457	4.819242834779312	0.5888640997670973
1.6061654135338457	4.868823420260138	0.6402144419999588
1.6061654135338457	4.918404005740963	0.7308641607870984
1.6061654135338457	4.9679845912217875	0.7883233868556937
1.6061654135338457	5.017565176702612	0.779376044997767
1.6061654135338457	5.0671457621834355	0.7773152699207543
1.6061654135338457	5.11672634766426	0.7570523027740272
1.6061654135338457	5.166306933145084	0.733699044400165
1.6061654135338457	5.215887518625909	0.7624692048609849
1.6061654135338457	5.265468104106733	0.8280362133407629
1.6061654135338457	5.315048689587558	0.8788697124722387
1.6061654135338457	5.364629275068382	0.8938454991402213
1.6061654135338457	5.414209860549207	0.8933389910227723
1.6061654135338457	5.463790446030031	0.8747766836227533
1.6061654135338457	5.5133710315108555	0.8479024980723097
1.6061654135338457	5.56295161699168	0.8284812373270616
1.6061654135338457	5.612532202472504	0.8370092925575716
1.6061654135338457	5.662112787953329	0.8565442909821277
1.6061654135338457	5.711693373434153	0.8706866123189898
1.6061654135338457	5.761273958914978	0.8896464445681511
1.6061654135338457	5.810854544395802	0.8623040070340563
1.6061654135338457	5.860435129876627	0.8093624147791598
1.6061654135338457	5.910015715357451	0.7724494482275993
1.6061654135338457	5.9595963008382755	0.7986725666823191
1.6061654135338457	6.0091768863191	0.818745183951641
1.6061654135338457	6.058757471799924	0.7988691629280404
1.6061654135338457	6.108338057280749	0.798082881910071
1.6061654135338457	6.157918642761573	0.7596208434973601
1.6061654135338457	6.207499228242398	0.7126686207312595
1.6061654135338457	6.257079813723222	0.7245643063053322
1.6061654135338457	6.306660399204047	0.7748198192391305
1.6061654135338457	6.356240984684871	0.8311478697995129
1.6061654135338457	6.4058215701656955	0.8294951499335091
1.6061654135338457	6.45540215564652	0.7866346894985515
1.6061654135338457	6.504982741127344	0.7764293747859629
1.6061654135338457	6.554563326608169	0.7467857740032816
1.6061654135338457	6.604143912088993	0.7880387914007576
1.6061654135338457	6.653724497569818	0.8460829273953688
1.6061654135338457	6.703305083050642	0.8793720791435348
1.6061654135338457	6.752885668531466	0.9030634687627248
1.6061654135338457	6.80246625401229	0.8851254889938792
1.6061654135338457	6.852046839493115	0.8649327107273561
1.6061654135338457	6.901627424973939	0.8310412056443252
1.6061654135338457	6.9512080104547636	0.829109268228613
1.6061654135338457	7.000788595935588	0.8534787080570114
1.6061654135338457	7.0503691814164124	0.8823084668388176
1.6061654135338457	7.099949766897237	0.9022619138065348
1.6061654135338457	7.149530352378061	0.899898591912148
1.6061654135338457	7.199110937858886	0.8832024308261712
1.6061654135338457	7.24869152333971	0.8508601918929186
1.6061654135338457	7.298272108820535	0.8360379640717199
1.6061654135338457	7.347852694301359	0.8503916624781215
1.6061654135338457	7.397433279782184	0.856257883467564
1.6061654135338457	7.447013865263008	0.8662602106852935
1.6061654135338457	7.4965944507438325	0.8690504728795717
1.6061654135338457	7.546175036224657	0.8387663030362456
1.6061654135338457	7.595755621705481	0.8117372215104643
1.6061654135338457	7.645336207186306	0.818185147682313
1.6061654135338457	7.69491679266713	0.8548592972149773
1.6061654135338457	7.744497378147955	0.8669957134607017
1.6061654135338457	7.794077963628779	0.8489699909780722
1.6061654135338457	7.843658549109604	0.8531785814721363
1.6061654135338457	7.893239134590428	0.8006290666455687
1.6061654135338457	7.9428197200712525	0.7837291591701735
1.6061654135338457	7.992400305552077	0.8199979020597553
1.6061654135338457	8.041980891032901	0.8748988910984276
1.6061654135338457	8.091561476513725	0.9046418029719566
1.6061654135338457	8.14114206199455	0.901806584274855
1.6061654135338457	8.190722647475374	0.8691155740263931
1.6061654135338457	8.2403032329562	0.8563399090911337
1.6061654135338457	8.289883818437023	0.830293035791334
1.6061654135338457	8.339464403917848	0.8402812078141942
1.6061654135338457	8.389044989398672	0.8674575161373886
1.6061654135338457	8.438625574879497	0.9055579368389991
1.6061654135338457	8.48820616036032	0.9169425069527852
1.6061654135338457	8.537786745841146	0.9042764473936645
1.6061654135338457	8.58736733132197	0.8947184862894879
1.6061654135338457	8.636947916802795	0.8641818543614393
1.6061654135338457	8.686528502283618	0.8638262305370796
1.6061654135338457	8.736109087764444	0.8742050554196827
1.6061654135338457	8.785689673245267	0.8870412332261779
1.6061654135338457	8.835270258726093	0.9069070555425915
1.6061654135338457	8.884850844206916	0.893747507754146
1.6061654135338457	8.934431429687741	0.879063397193463
1.6061654135338457	8.984012015168565	0.8531800900881623
1.6061654135338457	9.03359260064939	0.8566987560235148
1.6061654135338457	9.083173186130214	0.8771866495889032
1.6061654135338457	9.13275377161104	0.881356322063028
1.6061654135338457	9.182334357091863	0.8911199978732126
1.6061654135338457	9.231914942572688	0.8698814632376772
1.6061654135338457	9.281495528053512	0.8422346725078206
1.6061654135338457	9.331076113534335	0.8353698933089687
1.6061654135338457	9.38065669901516	0.8597437215983533
1.6061654135338457	9.430237284495984	0.8935320460082559
1.6061654135338457	9.47981786997681	0.9057707271503398
1.6061654135338457	9.529398455457633	0.8950775831903097
1.6061654135338457	9.578979040938458	0.888820223927497
1.6061654135338457	9.628559626419282	0.858598768264284
1.6061654135338457	9.678140211900107	0.8459944396330845
1.6061654135338457	9.72772079738093	0.8708453983612634
1.6061654135338457	9.777301382861756	0.907197194173589
1.6061654135338457	9.82688196834258	0.9214434774230646
1.6061654135338457	9.876462553823405	0.9213813469627353
1.6061654135338457	9.926043139304229	0.9217087602178913
1.6161992481203118	0.009926043139304244	0.21263853746127923
1.6161992481203118	0.05950662862012895	0.2136100793117304
1.6161992481203118	0.10908721410095365	0.21597215303158815
1.6161992481203118	0.15866779958177835	0.2197338235426778
1.6161992481203118	0.20824838506260304	0.22491422136973807
1.6161992481203118	0.25782897054342774	0.23154973757375244
1.6161992481203118	0.3074095560242524	0.23970545878960642
1.6161992481203118	0.35699014150507713	0.2494928261612107
1.6161992481203118	0.4065707269859018	0.261096858219058
1.6161992481203118	0.4561513124667265	0.2748183251987438
1.6161992481203118	0.5057318979475512	0.2911385557109476
1.6161992481203118	0.5553124834283759	0.31081282485965867
1.6161992481203118	0.6048930689092006	0.33496898612926634
1.6161992481203118	0.6544736543900253	0.3650156532123638
1.6161992481203118	0.70405423987085	0.4013378910709331
1.6161992481203118	0.7536348253516747	0.43685224968997416
1.6161992481203118	0.8032154108324994	0.442040486146642
1.6161992481203118	0.852795996313324	0.3889356222478985
1.6161992481203118	0.9023765817941488	0.32730286970389394
1.6161992481203118	0.9519571672749735	0.30033228387397304
1.6161992481203118	1.0015377527557983	0.29878006391849105
1.6161992481203118	1.051118338236623	0.30879462852566747
1.6161992481203118	1.1006989237174476	0.32384284017023385
1.6161992481203118	1.1502795091982723	0.34733010284334304
1.6161992481203118	1.199860094679097	0.41478367072102346
1.6161992481203118	1.2494406801599216	0.4427605404278454
1.6161992481203118	1.2990212656407463	0.3744340855587759
1.6161992481203118	1.348601851121571	0.3128429146334119
1.6161992481203118	1.3981824366023958	0.316374492064463
1.6161992481203118	1.4477630220832205	0.35730908726019944
1.6161992481203118	1.4973436075640452	0.38205283538629964
1.6161992481203118	1.5469241930448698	0.3523684859425016
1.6161992481203118	1.5965047785256945	0.42994952568627015
1.6161992481203118	1.6460853640065192	0.39169620377846887
1.6161992481203118	1.6956659494873438	0.2266035562688974
1.6161992481203118	1.7452465349681685	0.16264273332948448
1.6161992481203118	1.7948271204489934	0.39165832107335896
1.6161992481203118	1.844407705929818	0.47289842978406355
1.6161992481203118	1.8939882914106427	0.39567565809218214
1.6161992481203118	1.9435688768914674	0.4814226584643919
1.6161992481203118	1.993149462372292	0.3116995267197102
1.6161992481203118	2.0427300478531167	0.3486766909980613
1.6161992481203118	2.0923106333339416	0.4739755658499946
1.6161992481203118	2.141891218814766	0.6331212715993653
1.6161992481203118	2.191471804295591	0.6997347285152393
1.6161992481203118	2.2410523897764154	0.6670083070988728
1.6161992481203118	2.2906329752572403	0.6327822305444573
1.6161992481203118	2.3402135607380647	0.6230526175278029
1.6161992481203118	2.3897941462188896	0.6232457766174434
1.6161992481203118	2.4393747316997145	0.6387703350943725
1.6161992481203118	2.488955317180539	0.67668802795617
1.6161992481203118	2.538535902661364	0.7390124149726658
1.6161992481203118	2.588116488142189	0.7922233299325607
1.6161992481203118	2.637697073623014	0.7323969526070601
1.6161992481203118	2.687277659103839	0.721503131569856
1.6161992481203118	2.736858244584664	0.6719910210534781
1.6161992481203118	2.7864388300654888	0.6435818461791387
1.6161992481203118	2.8360194155463136	0.6304797158102632
1.6161992481203118	2.885600001027139	0.6308591952113364
1.6161992481203118	2.935180586507964	0.6786033434705024
1.6161992481203118	2.9847611719887888	0.6681161695473956
1.6161992481203118	3.0343417574696137	0.6063811813410309
1.6161992481203118	3.0839223429504385	0.5308722551258431
1.6161992481203118	3.133502928431264	0.5106676444311433
1.6161992481203118	3.1830835139120888	0.5399249358159861
1.6161992481203118	3.2326640993929137	0.558432956580596
1.6161992481203118	3.2822446848737385	0.5992972491643476
1.6161992481203118	3.3318252703545634	0.5110714941244676
1.6161992481203118	3.3814058558353883	0.45279996038317616
1.6161992481203118	3.4309864413162137	0.47343218780419066
1.6161992481203118	3.4805670267970386	0.6101844187561671
1.6161992481203118	3.5301476122778634	0.7187852353420512
1.6161992481203118	3.5797281977586883	0.7642954719538455
1.6161992481203118	3.6293087832395132	0.7851525104984112
1.6161992481203118	3.6788893687203386	0.7620423775415851
1.6161992481203118	3.7284699542011634	0.7514347996266287
1.6161992481203118	3.7780505396819883	0.7535327387576132
1.6161992481203118	3.8276311251628132	0.7858685791846401
1.6161992481203118	3.877211710643638	0.8376891132738832
1.6161992481203118	3.926792296124463	0.8622782997671237
1.6161992481203118	3.9763728816052883	0.8814595585999722
1.6161992481203118	4.025953467086113	0.8751727598701565
1.6161992481203118	4.075534052566939	0.8466547298869458
1.6161992481203118	4.125114638047763	0.8115937805183134
1.6161992481203118	4.174695223528588	0.7902431057254121
1.6161992481203118	4.224275809009413	0.78955397764716
1.6161992481203118	4.273856394490238	0.8311924190022129
1.6161992481203118	4.323436979971063	0.8274884426154256
1.6161992481203118	4.373017565451888	0.8046052551955609
1.6161992481203118	4.422598150932713	0.7809012026671125
1.6161992481203118	4.472178736413538	0.7003835229566772
1.6161992481203118	4.521759321894363	0.6609869184824159
1.6161992481203118	4.5713399073751875	0.6705792549505661
1.6161992481203118	4.620920492856013	0.6901997259741708
1.6161992481203118	4.670501078336838	0.709461658489339
1.6161992481203118	4.720081663817663	0.612083064499264
1.6161992481203118	4.769662249298488	0.610260314068085
1.6161992481203118	4.819242834779312	0.5958412292699917
1.6161992481203118	4.868823420260138	0.6828848812249849
1.6161992481203118	4.918404005740963	0.7638280492991901
1.6161992481203118	4.9679845912217875	0.8031188870482606
1.6161992481203118	5.017565176702612	0.8062483537790258
1.6161992481203118	5.0671457621834355	0.7593865027830684
1.6161992481203118	5.11672634766426	0.7485530335548757
1.6161992481203118	5.166306933145084	0.7406240254023708
1.6161992481203118	5.215887518625909	0.7934625917391233
1.6161992481203118	5.265468104106733	0.8536951259081803
1.6161992481203118	5.315048689587558	0.8943433884276158
1.6161992481203118	5.364629275068382	0.8970006881450121
1.6161992481203118	5.414209860549207	0.8834396928884604
1.6161992481203118	5.463790446030031	0.8628214120577365
1.6161992481203118	5.5133710315108555	0.8377836013956149
1.6161992481203118	5.56295161699168	0.8293024184430717
1.6161992481203118	5.612532202472504	0.845888516118355
1.6161992481203118	5.662112787953329	0.8626768640335462
1.6161992481203118	5.711693373434153	0.8729042352290127
1.6161992481203118	5.761273958914978	0.8798948528130714
1.6161992481203118	5.810854544395802	0.8344563174485009
1.6161992481203118	5.860435129876627	0.7797481879402186
1.6161992481203118	5.910015715357451	0.77072128207269
1.6161992481203118	5.9595963008382755	0.8141048305570321
1.6161992481203118	6.0091768863191	0.8103976714519002
1.6161992481203118	6.058757471799924	0.7751120428442301
1.6161992481203118	6.108338057280749	0.7927186804529694
1.6161992481203118	6.157918642761573	0.7244947966654361
1.6161992481203118	6.207499228242398	0.7090662349516687
1.6161992481203118	6.257079813723222	0.7517345688576136
1.6161992481203118	6.306660399204047	0.8021192176966059
1.6161992481203118	6.356240984684871	0.8474657080137897
1.6161992481203118	6.4058215701656955	0.8192388414249944
1.6161992481203118	6.45540215564652	0.8107404584093566
1.6161992481203118	6.504982741127344	0.753596270621861
1.6161992481203118	6.554563326608169	0.7658860147107395
1.6161992481203118	6.604143912088993	0.8226242979187315
1.6161992481203118	6.653724497569818	0.8732416542838813
1.6161992481203118	6.703305083050642	0.8761297182076881
1.6161992481203118	6.752885668531466	0.8966117352701144
1.6161992481203118	6.80246625401229	0.8346993204236566
1.6161992481203118	6.852046839493115	0.8463733801241797
1.6161992481203118	6.901627424973939	0.825009007465636
1.6161992481203118	6.9512080104547636	0.8429657234048589
1.6161992481203118	7.000788595935588	0.8688373879915439
1.6161992481203118	7.0503691814164124	0.8975305701737604
1.6161992481203118	7.099949766897237	0.9042203475712589
1.6161992481203118	7.149530352378061	0.8836159582030689
1.6161992481203118	7.199110937858886	0.8617520167224322
1.6161992481203118	7.24869152333971	0.835352913757787
1.6161992481203118	7.298272108820535	0.8436595486199049
1.6161992481203118	7.347852694301359	0.8545611670654265
1.6161992481203118	7.397433279782184	0.8533874856035905
1.6161992481203118	7.447013865263008	0.8795773338968476
1.6161992481203118	7.4965944507438325	0.8449966996713189
1.6161992481203118	7.546175036224657	0.8141744692545734
1.6161992481203118	7.595755621705481	0.8070779862429345
1.6161992481203118	7.645336207186306	0.8410139806537961
1.6161992481203118	7.69491679266713	0.8675673904979676
1.6161992481203118	7.744497378147955	0.8606832333940212
1.6161992481203118	7.794077963628779	0.8346303600615901
1.6161992481203118	7.843658549109604	0.8169730525071879
1.6161992481203118	7.893239134590428	0.7823391951546257
1.6161992481203118	7.9428197200712525	0.8031157530273806
1.6161992481203118	7.992400305552077	0.8561626980027512
1.6161992481203118	8.041980891032901	0.8996826800814947
1.6161992481203118	8.091561476513725	0.9067814303787275
1.6161992481203118	8.14114206199455	0.8836949008128954
1.6161992481203118	8.190722647475374	0.8708257346348544
1.6161992481203118	8.2403032329562	0.8354396946607329
1.6161992481203118	8.289883818437023	0.8360619732517917
1.6161992481203118	8.339464403917848	0.8589702854732422
1.6161992481203118	8.389044989398672	0.8873762264193708
1.6161992481203118	8.438625574879497	0.9169427872214132
1.6161992481203118	8.48820616036032	0.9127499694768082
1.6161992481203118	8.537786745841146	0.9026334121279502
1.6161992481203118	8.58736733132197	0.870665544389656
1.6161992481203118	8.636947916802795	0.861132711784333
1.6161992481203118	8.686528502283618	0.871531838026593
1.6161992481203118	8.736109087764444	0.8834794836707016
1.6161992481203118	8.785689673245267	0.9043824735299555
1.6161992481203118	8.835270258726093	0.8966916908032194
1.6161992481203118	8.884850844206916	0.881407172799566
1.6161992481203118	8.934431429687741	0.8575513308913316
1.6161992481203118	8.984012015168565	0.8498962225488811
1.6161992481203118	9.03359260064939	0.8739012209739393
1.6161992481203118	9.083173186130214	0.881864146829828
1.6161992481203118	9.13275377161104	0.884543315481195
1.6161992481203118	9.182334357091863	0.8760364500407722
1.6161992481203118	9.231914942572688	0.8344292329930997
1.6161992481203118	9.281495528053512	0.832300008718309
1.6161992481203118	9.331076113534335	0.8540105845207361
1.6161992481203118	9.38065669901516	0.8893888239966392
1.6161992481203118	9.430237284495984	0.9068233701677425
1.6161992481203118	9.47981786997681	0.8993767848521137
1.6161992481203118	9.529398455457633	0.8959001661598919
1.6161992481203118	9.578979040938458	0.8608842393661221
1.6161992481203118	9.628559626419282	0.8449487825959784
1.6161992481203118	9.678140211900107	0.8610752566703699
1.6161992481203118	9.72772079738093	0.9015174388587708
1.6161992481203118	9.777301382861756	0.9202969583839244
1.6161992481203118	9.82688196834258	0.9241102636900537
1.6161992481203118	9.876462553823405	0.9185126811076441
1.6161992481203118	9.926043139304229	0.8996685748223358
1.6262330827067784	0.009926043139304244	0.21263866505071732
1.6262330827067784	0.05950662862012895	0.2136146843384374
1.6262330827067784	0.10908721410095365	0.21598779160521606
1.6262330827067784	0.15866779958177835	0.21976748203103286
1.6262330827067784	0.20824838506260304	0.22497365285146137
1.6262330827067784	0.25782897054342774	0.23164393296128563
1.6262330827067784	0.3074095560242524	0.23984534868799634
1.6262330827067784	0.35699014150507713	0.24969237161874377
1.6262330827067784	0.4065707269859018	0.2613747988781852
1.6262330827067784	0.4561513124667265	0.27520103813011254
1.6262330827067784	0.5057318979475512	0.2916647267202222
1.6262330827067784	0.5553124834283759	0.31154061995702353
1.6262330827067784	0.6048930689092006	0.33598393595994075
1.6262330827067784	0.6544736543900253	0.36642024598486717
1.6262330827067784	0.70405423987085	0.40311265230682847
1.6262330827067784	0.7536348253516747	0.4381657766905499
1.6262330827067784	0.8032154108324994	0.4401424261157133
1.6262330827067784	0.852795996313324	0.3833485462555904
1.6262330827067784	0.9023765817941488	0.3225502457678505
1.6262330827067784	0.9519571672749735	0.2977401911728289
1.6262330827067784	1.0015377527557983	0.297559921226231
1.6262330827067784	1.051118338236623	0.30823464118643956
1.6262330827067784	1.1006989237174476	0.32351938063903024
1.6262330827067784	1.1502795091982723	0.3480209499714963
1.6262330827067784	1.199860094679097	0.4198066245716635
1.6262330827067784	1.2494406801599216	0.43694673542250995
1.6262330827067784	1.2990212656407463	0.36442839952587164
1.6262330827067784	1.348601851121571	0.3057450692938685
1.6262330827067784	1.3981824366023958	0.31576713595163114
1.6262330827067784	1.4477630220832205	0.35863559846377463
1.6262330827067784	1.4973436075640452	0.38054093959397195
1.6262330827067784	1.5469241930448698	0.3433875632865812
1.6262330827067784	1.5965047785256945	0.4391838995462399
1.6262330827067784	1.6460853640065192	0.3741831767670153
1.6262330827067784	1.6956659494873438	0.19734397726682182
1.6262330827067784	1.7452465349681685	0.19129541703930972
1.6262330827067784	1.7948271204489934	0.41591025635436124
1.6262330827067784	1.844407705929818	0.4735672263292096
1.6262330827067784	1.8939882914106427	0.3845557157069006
1.6262330827067784	1.9435688768914674	0.49285788650093787
1.6262330827067784	1.993149462372292	0.312791641407556
1.6262330827067784	2.0427300478531167	0.3654768379132734
1.6262330827067784	2.0923106333339416	0.5026569966175275
1.6262330827067784	2.141891218814766	0.6501165300420841
1.6262330827067784	2.191471804295591	0.7033309534269926
1.6262330827067784	2.2410523897764154	0.6560516892239361
1.6262330827067784	2.2906329752572403	0.6602537981112194
1.6262330827067784	2.3402135607380647	0.6208976944192488
1.6262330827067784	2.3897941462188896	0.623713669563787
1.6262330827067784	2.4393747316997145	0.6420449449418569
1.6262330827067784	2.488955317180539	0.6856030320499557
1.6262330827067784	2.538535902661364	0.7448597543693143
1.6262330827067784	2.588116488142189	0.778719937583686
1.6262330827067784	2.637697073623014	0.7753169308005429
1.6262330827067784	2.687277659103839	0.7065899357021768
1.6262330827067784	2.736858244584664	0.6598293129558866
1.6262330827067784	2.7864388300654888	0.6358453313980157
1.6262330827067784	2.8360194155463136	0.6244712867167067
1.6262330827067784	2.885600001027139	0.6312794730230379
1.6262330827067784	2.935180586507964	0.6641141201927967
1.6262330827067784	2.9847611719887888	0.6422172331682519
1.6262330827067784	3.0343417574696137	0.5800003987707416
1.6262330827067784	3.0839223429504385	0.5090660434973785
1.6262330827067784	3.133502928431264	0.5150689378824643
1.6262330827067784	3.1830835139120888	0.5461367509889153
1.6262330827067784	3.2326640993929137	0.5661423293035817
1.6262330827067784	3.2822446848737385	0.5817579913613106
1.6262330827067784	3.3318252703545634	0.4906182296648338
1.6262330827067784	3.3814058558353883	0.44871620874267437
1.6262330827067784	3.4309864413162137	0.5064075454579821
1.6262330827067784	3.4805670267970386	0.6555049857563241
1.6262330827067784	3.5301476122778634	0.7406330661836783
1.6262330827067784	3.5797281977586883	0.7169399469784431
1.6262330827067784	3.6293087832395132	0.7880181002957063
1.6262330827067784	3.6788893687203386	0.760386263099219
1.6262330827067784	3.7284699542011634	0.7528498827870621
1.6262330827067784	3.7780505396819883	0.7606346401103286
1.6262330827067784	3.8276311251628132	0.804963248188464
1.6262330827067784	3.877211710643638	0.8472619903610404
1.6262330827067784	3.926792296124463	0.8711967169586012
1.6262330827067784	3.9763728816052883	0.8762736277591936
1.6262330827067784	4.025953467086113	0.8715404114980565
1.6262330827067784	4.075534052566939	0.8313010931605157
1.6262330827067784	4.125114638047763	0.7999139265411559
1.6262330827067784	4.174695223528588	0.7827112603330094
1.6262330827067784	4.224275809009413	0.7937407527045047
1.6262330827067784	4.273856394490238	0.8334917988709934
1.6262330827067784	4.323436979971063	0.8175041574738661
1.6262330827067784	4.373017565451888	0.8237159328353124
1.6262330827067784	4.422598150932713	0.7447515843933049
1.6262330827067784	4.472178736413538	0.6722218329233076
1.6262330827067784	4.521759321894363	0.6570709476802619
1.6262330827067784	4.5713399073751875	0.6794509973957332
1.6262330827067784	4.620920492856013	0.7071660234932566
1.6262330827067784	4.670501078336838	0.6808833992532721
1.6262330827067784	4.720081663817663	0.6613252143741323
1.6262330827067784	4.769662249298488	0.5882720598932499
1.6262330827067784	4.819242834779312	0.6267273477765402
1.6262330827067784	4.868823420260138	0.7241721936006084
1.6262330827067784	4.918404005740963	0.7894054470249072
1.6262330827067784	4.9679845912217875	0.8004312784264398
1.6262330827067784	5.017565176702612	0.7922793888266761
1.6262330827067784	5.0671457621834355	0.7723324877253704
1.6262330827067784	5.11672634766426	0.743950174741033
1.6262330827067784	5.166306933145084	0.7601232056764428
1.6262330827067784	5.215887518625909	0.8230785929232873
1.6262330827067784	5.265468104106733	0.8750309528528174
1.6262330827067784	5.315048689587558	0.9006457731675093
1.6262330827067784	5.364629275068382	0.8961197987622976
1.6262330827067784	5.414209860549207	0.8787775156379788
1.6262330827067784	5.463790446030031	0.8510214313741231
1.6262330827067784	5.5133710315108555	0.8307174420435178
1.6262330827067784	5.56295161699168	0.835872379891135
1.6262330827067784	5.612532202472504	0.8532211187155233
1.6262330827067784	5.662112787953329	0.8655406807905
1.6262330827067784	5.711693373434153	0.8868021243654453
1.6262330827067784	5.761273958914978	0.8577259888636839
1.6262330827067784	5.810854544395802	0.801168072489587
1.6262330827067784	5.860435129876627	0.7603774922184146
1.6262330827067784	5.910015715357451	0.7854196007274443
1.6262330827067784	5.9595963008382755	0.8177608417212785
1.6262330827067784	6.0091768863191	0.7959092559641873
1.6262330827067784	6.058757471799924	0.7515907300505114
1.6262330827067784	6.108338057280749	0.7484823902479066
1.6262330827067784	6.157918642761573	0.7039468118777523
1.6262330827067784	6.207499228242398	0.7281441673290012
1.6262330827067784	6.257079813723222	0.7820536361725953
1.6262330827067784	6.306660399204047	0.8249121969314688
1.6262330827067784	6.356240984684871	0.8391071286488659
1.6262330827067784	6.4058215701656955	0.7928190340177156
1.6262330827067784	6.45540215564652	0.7769619282143178
1.6262330827067784	6.504982741127344	0.7523061504926338
1.6262330827067784	6.554563326608169	0.7976551023398024
1.6262330827067784	6.604143912088993	0.8546634300884819
1.6262330827067784	6.653724497569818	0.8863841268295496
1.6262330827067784	6.703305083050642	0.9046234641224261
1.6262330827067784	6.752885668531466	0.8851244930963065
1.6262330827067784	6.80246625401229	0.8630246160163233
1.6262330827067784	6.852046839493115	0.8306962813141829
1.6262330827067784	6.901627424973939	0.8333935629389844
1.6262330827067784	6.9512080104547636	0.8574120243872617
1.6262330827067784	7.000788595935588	0.884777795474696
1.6262330827067784	7.0503691814164124	0.9044207544247066
1.6262330827067784	7.099949766897237	0.896032736909609
1.6262330827067784	7.149530352378061	0.8737566450349504
1.6262330827067784	7.199110937858886	0.8409633289243978
1.6262330827067784	7.24869152333971	0.8353826984205792
1.6262330827067784	7.298272108820535	0.8513994419458512
1.6262330827067784	7.347852694301359	0.8532131608887579
1.6262330827067784	7.397433279782184	0.8649030804232402
1.6262330827067784	7.447013865263008	0.8557260763503394
1.6262330827067784	7.4965944507438325	0.8202704151330852
1.6262330827067784	7.546175036224657	0.7999403346435778
1.6262330827067784	7.595755621705481	0.8235515572878375
1.6262330827067784	7.645336207186306	0.8630298753518812
1.6262330827067784	7.69491679266713	0.867653373418423
1.6262330827067784	7.744497378147955	0.8399584566840251
1.6262330827067784	7.794077963628779	0.8375654708422744
1.6262330827067784	7.843658549109604	0.7880307385879278
1.6262330827067784	7.893239134590428	0.7903854519919157
1.6262330827067784	7.9428197200712525	0.8371991171798371
1.6262330827067784	7.992400305552077	0.8871240905290849
1.6262330827067784	8.041980891032901	0.9088097002983397
1.6262330827067784	8.091561476513725	0.8989876884775356
1.6262330827067784	8.14114206199455	0.8828551746376073
1.6262330827067784	8.190722647475374	0.8455859555928161
1.6262330827067784	8.2403032329562	0.8336950421053133
1.6262330827067784	8.289883818437023	0.8514573253922414
1.6262330827067784	8.339464403917848	0.8801627191206326
1.6262330827067784	8.389044989398672	0.9136216046731584
1.6262330827067784	8.438625574879497	0.9157879751664476
1.6262330827067784	8.48820616036032	0.8761413087411735
1.6262330827067784	8.537786745841146	0.879892792270995
1.6262330827067784	8.58736733132197	0.8592392574102135
1.6262330827067784	8.636947916802795	0.8686001779196709
1.6262330827067784	8.686528502283618	0.8791293055890416
1.6262330827067784	8.736109087764444	0.8857651821664614
1.6262330827067784	8.785689673245267	0.8996094480094633
1.6262330827067784	8.835270258726093	0.8785220873555183
1.6262330827067784	8.884850844206916	0.8620902894818194
1.6262330827067784	8.934431429687741	0.8454636791937495
1.6262330827067784	8.984012015168565	0.8688471992107735
1.6262330827067784	9.03359260064939	0.8819691461367699
1.6262330827067784	9.083173186130214	0.8786685492033289
1.6262330827067784	9.13275377161104	0.8824852490906681
1.6262330827067784	9.182334357091863	0.847836069775109
1.6262330827067784	9.231914942572688	0.829737297010272
1.6262330827067784	9.281495528053512	0.8476040174235058
1.6262330827067784	9.331076113534335	0.8839648246424603
1.6262330827067784	9.38065669901516	0.9066275211816405
1.6262330827067784	9.430237284495984	0.9054417468418001
1.6262330827067784	9.47981786997681	0.8996810881772958
1.6262330827067784	9.529398455457633	0.8696860166403962
1.6262330827067784	9.578979040938458	0.8462805011749889
1.6262330827067784	9.628559626419282	0.8530461821660476
1.6262330827067784	9.678140211900107	0.8922135200608522
1.6262330827067784	9.72772079738093	0.9185401880496555
1.6262330827067784	9.777301382861756	0.9251602926717373
1.6262330827067784	9.82688196834258	0.9026072303548738
1.6262330827067784	9.876462553823405	0.9061151759604544
1.6262330827067784	9.926043139304229	0.8784614695714704
1.6362669172932445	0.009926043139304244	0.21263879315535997
1.6362669172932445	0.05950662862012895	0.2136193082643203
1.6362669172932445	0.10908721410095365	0.21600349689401796
1.6362669172932445	0.15866779958177835	0.21980129293788692
1.6362669172932445	0.20824838506260304	0.2250333754413595
1.6362669172932445	0.25782897054342774	0.23173863571592648
1.6362669172932445	0.3074095560242524	0.23998607902427466
1.6362669172932445	0.35699014150507713	0.24989327064735228
1.6362669172932445	0.4065707269859018	0.26165489048603174
1.6362669172932445	0.4561513124667265	0.2755871588820541
1.6362669172932445	0.5057318979475512	0.2921963168571969
1.6362669172932445	0.5553124834283759	0.3122770590814288
1.6362669172932445	0.6048930689092006	0.337012398133486
1.6362669172932445	0.6544736543900253	0.36784329398389937
1.6362669172932445	0.70405423987085	0.4048953891113521
1.6362669172932445	0.7536348253516747	0.43939084664645156
1.6362669172932445	0.8032154108324994	0.4379485031426542
1.6362669172932445	0.852795996313324	0.3776341610486763
1.6362669172932445	0.9023765817941488	0.31793442847167513
1.6362669172932445	0.9519571672749735	0.2952885269637225
1.6362669172932445	1.0015377527557983	0.29642805524193616
1.6362669172932445	1.051118338236623	0.30771920304553263
1.6362669172932445	1.1006989237174476	0.3232102222677623
1.6362669172932445	1.1502795091982723	0.34891849060286395
1.6362669172932445	1.199860094679097	0.42464105033607935
1.6362669172932445	1.2494406801599216	0.4304807829473386
1.6362669172932445	1.2990212656407463	0.35429493629599296
1.6362669172932445	1.348601851121571	0.2992703959215306
1.6362669172932445	1.3981824366023958	0.31573679887579176
1.6362669172932445	1.4477630220832205	0.36001409045897537
1.6362669172932445	1.4973436075640452	0.3785250993334121
1.6362669172932445	1.5469241930448698	0.3346537656333855
1.6362669172932445	1.5965047785256945	0.4416610431514385
1.6362669172932445	1.6460853640065192	0.35483576440167663
1.6362669172932445	1.6956659494873438	0.16952107352602303
1.6362669172932445	1.7452465349681685	0.22672748997804146
1.6362669172932445	1.7948271204489934	0.4367501417157181
1.6362669172932445	1.844407705929818	0.4708028820736768
1.6362669172932445	1.8939882914106427	0.37547902512560966
1.6362669172932445	1.9435688768914674	0.43395987307939327
1.6362669172932445	1.993149462372292	0.3174162227578571
1.6362669172932445	2.0427300478531167	0.3842335842858084
1.6362669172932445	2.0923106333339416	0.5311331106445933
1.6362669172932445	2.141891218814766	0.662983128817621
1.6362669172932445	2.191471804295591	0.7070921014289955
1.6362669172932445	2.2410523897764154	0.6478308149265125
1.6362669172932445	2.2906329752572403	0.6491531252280544
1.6362669172932445	2.3402135607380647	0.6191648182995902
1.6362669172932445	2.3897941462188896	0.6245103972823522
1.6362669172932445	2.4393747316997145	0.6459093895518864
1.6362669172932445	2.488955317180539	0.6953918497926063
1.6362669172932445	2.538535902661364	0.7477188472134866
1.6362669172932445	2.588116488142189	0.7693111939749142
1.6362669172932445	2.637697073623014	0.7494865722399081
1.6362669172932445	2.687277659103839	0.6914762193117248
1.6362669172932445	2.736858244584664	0.6487635984897465
1.6362669172932445	2.7864388300654888	0.6287184477381037
1.6362669172932445	2.8360194155463136	0.6189003964544562
1.6362669172932445	2.885600001027139	0.631905565473557
1.6362669172932445	2.935180586507964	0.6514825248499077
1.6362669172932445	2.9847611719887888	0.6216502164860891
1.6362669172932445	3.0343417574696137	0.5514525391395628
1.6362669172932445	3.0839223429504385	0.4958759538530605
1.6362669172932445	3.133502928431264	0.5232802065172979
1.6362669172932445	3.1830835139120888	0.551694852844905
1.6362669172932445	3.2326640993929137	0.5760939822964378
1.6362669172932445	3.2822446848737385	0.5480375804677181
1.6362669172932445	3.3318252703545634	0.4742524063541478
1.6362669172932445	3.3814058558353883	0.45301037000126254
1.6362669172932445	3.4309864413162137	0.5506993946033605
1.6362669172932445	3.4805670267970386	0.693388265318603
1.6362669172932445	3.5301476122778634	0.757535159153533
1.6362669172932445	3.5797281977586883	0.7828520903657777
1.6362669172932445	3.6293087832395132	0.7821616798879792
1.6362669172932445	3.6788893687203386	0.7597201531037898
1.6362669172932445	3.7284699542011634	0.7550131028226503
1.6362669172932445	3.7780505396819883	0.770478245581328
1.6362669172932445	3.8276311251628132	0.824238402837526
1.6362669172932445	3.877211710643638	0.8541876742140773
1.6362669172932445	3.926792296124463	0.8778098353347658
1.6362669172932445	3.9763728816052883	0.8550776125426706
1.6362669172932445	4.025953467086113	0.8576683906961269
1.6362669172932445	4.075534052566939	0.8164334819087693
1.6362669172932445	4.125114638047763	0.7894311830185121
1.6362669172932445	4.174695223528588	0.7774071534944107
1.6362669172932445	4.224275809009413	0.8008881319782177
1.6362669172932445	4.273856394490238	0.8272388492516507
1.6362669172932445	4.323436979971063	0.7978780364061026
1.6362669172932445	4.373017565451888	0.7912669652465266
1.6362669172932445	4.422598150932713	0.7071135077354632
1.6362669172932445	4.472178736413538	0.6548512300633703
1.6362669172932445	4.521759321894363	0.6598841564092623
1.6362669172932445	4.5713399073751875	0.6870093709548906
1.6362669172932445	4.620920492856013	0.7390180187549259
1.6362669172932445	4.670501078336838	0.6509219441501267
1.6362669172932445	4.720081663817663	0.6191238383509574
1.6362669172932445	4.769662249298488	0.5868487596722708
1.6362669172932445	4.819242834779312	0.6703329034295936
1.6362669172932445	4.868823420260138	0.7605507119371234
1.6362669172932445	4.918404005740963	0.8076504004862923
1.6362669172932445	4.9679845912217875	0.8147574038979819
1.6362669172932445	5.017565176702612	0.7818826872376887
1.6362669172932445	5.0671457621834355	0.7616748680845726
1.6362669172932445	5.11672634766426	0.7461671783236651
1.6362669172932445	5.166306933145084	0.7885090421491691
1.6362669172932445	5.215887518625909	0.8486330707092256
1.6362669172932445	5.265468104106733	0.8916025151514697
1.6362669172932445	5.315048689587558	0.8668908821349823
1.6362669172932445	5.364629275068382	0.8905365492094627
1.6362669172932445	5.414209860549207	0.866027653480248
1.6362669172932445	5.463790446030031	0.8403281414202807
1.6362669172932445	5.5133710315108555	0.8295263242480331
1.6362669172932445	5.56295161699168	0.8436992246891928
1.6362669172932445	5.612532202472504	0.8584001745651649
1.6362669172932445	5.662112787953329	0.8608423662778824
1.6362669172932445	5.711693373434153	0.874288941463135
1.6362669172932445	5.761273958914978	0.8285164091655404
1.6362669172932445	5.810854544395802	0.769985781983823
1.6362669172932445	5.860435129876627	0.756726737857511
1.6362669172932445	5.910015715357451	0.8056648914825287
1.6362669172932445	5.9595963008382755	0.8095561825868266
1.6362669172932445	6.0091768863191	0.7722971699518109
1.6362669172932445	6.058757471799924	0.7882237730563597
1.6362669172932445	6.108338057280749	0.7135247358611914
1.6362669172932445	6.157918642761573	0.7074627501773161
1.6362669172932445	6.207499228242398	0.7593136321373565
1.6362669172932445	6.257079813723222	0.8068370999150972
1.6362669172932445	6.306660399204047	0.8494160982198092
1.6362669172932445	6.356240984684871	0.8233810701551865
1.6362669172932445	6.4058215701656955	0.8108499578447456
1.6362669172932445	6.45540215564652	0.7564878133850756
1.6362669172932445	6.504982741127344	0.7740664596044797
1.6362669172932445	6.554563326608169	0.8312074777596702
1.6362669172932445	6.604143912088993	0.8801724290370276
1.6362669172932445	6.653724497569818	0.8746560921819347
1.6362669172932445	6.703305083050642	0.8972371710433507
1.6362669172932445	6.752885668531466	0.8469964401230659
1.6362669172932445	6.80246625401229	0.8449198974348492
1.6362669172932445	6.852046839493115	0.8274442953338385
1.6362669172932445	6.901627424973939	0.8470075551394131
1.6362669172932445	6.9512080104547636	0.8713099507333102
1.6362669172932445	7.000788595935588	0.8985798766413753
1.6362669172932445	7.0503691814164124	0.9016982769976006
1.6362669172932445	7.099949766897237	0.8654219458363593
1.6362669172932445	7.149530352378061	0.8506860321646316
1.6362669172932445	7.199110937858886	0.8301060782448828
1.6362669172932445	7.24869152333971	0.8453754298905153
1.6362669172932445	7.298272108820535	0.8533118635746488
1.6362669172932445	7.347852694301359	0.8464129946161488
1.6362669172932445	7.397433279782184	0.8686330208010575
1.6362669172932445	7.447013865263008	0.8244923699119644
1.6362669172932445	7.4965944507438325	0.7981533110909712
1.6362669172932445	7.546175036224657	0.8068888637376266
1.6362669172932445	7.595755621705481	0.8509589460193676
1.6362669172932445	7.645336207186306	0.870889552244355
1.6362669172932445	7.69491679266713	0.8570488882513807
1.6362669172932445	7.744497378147955	0.8471397912269539
1.6362669172932445	7.794077963628779	0.8045259531390402
1.6362669172932445	7.843658549109604	0.7831015658042422
1.6362669172932445	7.893239134590428	0.8189775343870914
1.6362669172932445	7.9428197200712525	0.8704013433043732
1.6362669172932445	7.992400305552077	0.9065139127078596
1.6362669172932445	8.041980891032901	0.9063506801701361
1.6362669172932445	8.091561476513725	0.8654710260107654
1.6362669172932445	8.14114206199455	0.8599690237534813
1.6362669172932445	8.190722647475374	0.834119553815217
1.6362669172932445	8.2403032329562	0.8452768486508346
1.6362669172932445	8.289883818437023	0.8716084035098044
1.6362669172932445	8.339464403917848	0.8951798662530907
1.6362669172932445	8.389044989398672	0.9169427544976669
1.6362669172932445	8.438625574879497	0.9054789898003615
1.6362669172932445	8.48820616036032	0.8898808256337691
1.6362669172932445	8.537786745841146	0.8601486008328475
1.6362669172932445	8.58736733132197	0.8650297260550597
1.6362669172932445	8.636947916802795	0.8760176721845381
1.6362669172932445	8.686528502283618	0.8897898745539878
1.6362669172932445	8.736109087764444	0.9024765715968814
1.6362669172932445	8.785689673245267	0.8852197652869666
1.6362669172932445	8.835270258726093	0.8662463532347288
1.6362669172932445	8.884850844206916	0.8449555861913248
1.6362669172932445	8.934431429687741	0.8616991879965824
1.6362669172932445	8.984012015168565	0.8810850924503282
1.6362669172932445	9.03359260064939	0.8797962980751243
1.6362669172932445	9.083173186130214	0.8852089118402157
1.6362669172932445	9.13275377161104	0.8544356747892106
1.6362669172932445	9.182334357091863	0.8289386660792045
1.6362669172932445	9.231914942572688	0.8400087466028628
1.6362669172932445	9.281495528053512	0.8772820772124937
1.6362669172932445	9.331076113534335	0.9050874688864426
1.6362669172932445	9.38065669901516	0.9096150891225377
1.6362669172932445	9.430237284495984	0.8930619674297365
1.6362669172932445	9.47981786997681	0.8787729811795072
1.6362669172932445	9.529398455457633	0.8499499459295219
1.6362669172932445	9.578979040938458	0.8478210411491226
1.6362669172932445	9.628559626419282	0.880116498184127
1.6362669172932445	9.678140211900107	0.9156255206046671
1.6362669172932445	9.72772079738093	0.9251702283050244
1.6362669172932445	9.777301382861756	0.9160192355496292
1.6362669172932445	9.82688196834258	0.9121494829923475
1.6362669172932445	9.876462553823405	0.882186217553867
1.6362669172932445	9.926043139304229	0.8719283516532204
1.6463007518797106	0.009926043139304244	0.21263892177501523
1.6463007518797106	0.05950662862012895	0.2136239510856829
1.6463007518797106	0.10908721410095365	0.21601926891309522
1.6463007518797106	0.15866779958177835	0.21983525639739723
1.6463007518797106	0.20824838506260304	0.22509338964906564
1.6463007518797106	0.25782897054342774	0.23183384727176792
1.6463007518797106	0.3074095560242524	0.24012765324819413
1.6463007518797106	0.35699014150507713	0.25009553081475977
1.6463007518797106	0.4065707269859018	0.261937148731577
1.6463007518797106	0.4561513124667265	0.27597671881856656
1.6463007518797106	0.5057318979475512	0.29273338691210365
1.6463007518797106	0.5553124834283759	0.31302225365796216
1.6463007518797106	0.6048930689092006	0.33805454007947366
1.6463007518797106	0.6544736543900253	0.36928480129659647
1.6463007518797106	0.70405423987085	0.40668423119546426
1.6463007518797106	0.7536348253516747	0.4405173549652892
1.6463007518797106	0.8032154108324994	0.4354510847199051
1.6463007518797106	0.852795996313324	0.37181683792152287
1.6463007518797106	0.9023765817941488	0.3134639995567237
1.6463007518797106	0.9519571672749735	0.292974446646527
1.6463007518797106	1.0015377527557983	0.2953807405909849
1.6463007518797106	1.051118338236623	0.3072449343380233
1.6463007518797106	1.1006989237174476	0.3229137603266526
1.6463007518797106	1.1502795091982723	0.350067398779918
1.6463007518797106	1.199860094679097	0.4290505770716656
1.6463007518797106	1.2494406801599216	0.4234378111969711
1.6463007518797106	1.2990212656407463	0.34408558922134697
1.6463007518797106	1.348601851121571	0.2934778236742033
1.6463007518797106	1.3981824366023958	0.31624021287489756
1.6463007518797106	1.4477630220832205	0.3613893298987567
1.6463007518797106	1.4973436075640452	0.3759166865326559
1.6463007518797106	1.5469241930448698	0.3277889602836987
1.6463007518797106	1.5965047785256945	0.4386671698772344
1.6463007518797106	1.6460853640065192	0.33356983451426037
1.6463007518797106	1.6956659494873438	0.14561192365677558
1.6463007518797106	1.7452465349681685	0.26504013115218883
1.6463007518797106	1.7948271204489934	0.4544404736679563
1.6463007518797106	1.844407705929818	0.4646590124413119
1.6463007518797106	1.8939882914106427	0.37005257774089484
1.6463007518797106	1.9435688768914674	0.37598057066667184
1.6463007518797106	1.993149462372292	0.32481333353217867
1.6463007518797106	2.0427300478531167	0.40478316870648756
1.6463007518797106	2.0923106333339416	0.5585486001901453
1.6463007518797106	2.141891218814766	0.6720745114672928
1.6463007518797106	2.191471804295591	0.7107679245556393
1.6463007518797106	2.2410523897764154	0.6409998614528529
1.6463007518797106	2.2906329752572403	0.6317040677799084
1.6463007518797106	2.3402135607380647	0.6178090676857275
1.6463007518797106	2.3897941462188896	0.6256460814022895
1.6463007518797106	2.4393747316997145	0.6504779869748307
1.6463007518797106	2.488955317180539	0.7055768375828082
1.6463007518797106	2.538535902661364	0.7477248353646961
1.6463007518797106	2.588116488142189	0.7600701809168989
1.6463007518797106	2.637697073623014	0.7334312903692481
1.6463007518797106	2.687277659103839	0.676591126263009
1.6463007518797106	2.736858244584664	0.638822009211895
1.6463007518797106	2.7864388300654888	0.6220392012241989
1.6463007518797106	2.8360194155463136	0.614159112627819
1.6463007518797106	2.885600001027139	0.627824534364817
1.6463007518797106	2.935180586507964	0.6349079932044891
1.6463007518797106	2.9847611719887888	0.5994384242898813
1.6463007518797106	3.0343417574696137	0.5227369149444163
1.6463007518797106	3.0839223429504385	0.49250137781395853
1.6463007518797106	3.133502928431264	0.5329479230848686
1.6463007518797106	3.1830835139120888	0.5567202735770217
1.6463007518797106	3.2326640993929137	0.6044232065959007
1.6463007518797106	3.2822446848737385	0.5344502497443293
1.6463007518797106	3.3318252703545634	0.462368979970834
1.6463007518797106	3.3814058558353883	0.4680005072267671
1.6463007518797106	3.4309864413162137	0.6008541391351758
1.6463007518797106	3.4805670267970386	0.7230430598752029
1.6463007518797106	3.5301476122778634	0.7703630937517196
1.6463007518797106	3.5797281977586883	0.7867309368430644
1.6463007518797106	3.6293087832395132	0.7736970770075043
1.6463007518797106	3.6788893687203386	0.7594531922881832
1.6463007518797106	3.7284699542011634	0.7582347944523249
1.6463007518797106	3.7780505396819883	0.7837181029569459
1.6463007518797106	3.8276311251628132	0.8403798711735373
1.6463007518797106	3.877211710643638	0.8581555373893942
1.6463007518797106	3.926792296124463	0.88036880113498
1.6463007518797106	3.9763728816052883	0.8618447603934187
1.6463007518797106	4.025953467086113	0.8413442217736599
1.6463007518797106	4.075534052566939	0.8027248063617234
1.6463007518797106	4.125114638047763	0.780069937794656
1.6463007518797106	4.174695223528588	0.7755080840636441
1.6463007518797106	4.224275809009413	0.8148860405504462
1.6463007518797106	4.273856394490238	0.8183308994513019
1.6463007518797106	4.323436979971063	0.7586390972285687
1.6463007518797106	4.373017565451888	0.7561737341101877
1.6463007518797106	4.422598150932713	0.673991975524514
1.6463007518797106	4.472178736413538	0.6482776761015967
1.6463007518797106	4.521759321894363	0.6675648307258404
1.6463007518797106	4.5713399073751875	0.6836877744775055
1.6463007518797106	4.620920492856013	0.6969906906361563
1.6463007518797106	4.670501078336838	0.5806855004393746
1.6463007518797106	4.720081663817663	0.592473142399275
1.6463007518797106	4.769662249298488	0.6114380373337412
1.6463007518797106	4.819242834779312	0.714978564741673
1.6463007518797106	4.868823420260138	0.7886746820105104
1.6463007518797106	4.918404005740963	0.8163419070822878
1.6463007518797106	4.9679845912217875	0.8086133441430804
1.6463007518797106	5.017565176702612	0.6995776887148957
1.6463007518797106	5.0671457621834355	0.7556643542629325
1.6463007518797106	5.11672634766426	0.7593221300779393
1.6463007518797106	5.166306933145084	0.8172032200663947
1.6463007518797106	5.215887518625909	0.8700885564874529
1.6463007518797106	5.265468104106733	0.901490183521421
1.6463007518797106	5.315048689587558	0.8974650479597988
1.6463007518797106	5.364629275068382	0.8833021821560599
1.6463007518797106	5.414209860549207	0.8534381360446261
1.6463007518797106	5.463790446030031	0.8321504930012732
1.6463007518797106	5.5133710315108555	0.8345368065438611
1.6463007518797106	5.56295161699168	0.850069462401224
1.6463007518797106	5.612532202472504	0.8605323994005039
1.6463007518797106	5.662112787953329	0.8769943675274089
1.6463007518797106	5.711693373434153	0.8536735557280684
1.6463007518797106	5.761273958914978	0.7937500045157058
1.6463007518797106	5.810854544395802	0.7493011641438285
1.6463007518797106	5.860435129876627	0.7698822900222558
1.6463007518797106	5.910015715357451	0.8157544971994131
1.6463007518797106	5.9595963008382755	0.7942243002089028
1.6463007518797106	6.0091768863191	0.7298699349307406
1.6463007518797106	6.058757471799924	0.7393570451438465
1.6463007518797106	6.108338057280749	0.6972707421907974
1.6463007518797106	6.157918642761573	0.7327835054128061
1.6463007518797106	6.207499228242398	0.7901377956727029
1.6463007518797106	6.257079813723222	0.8203479775830522
1.6463007518797106	6.306660399204047	0.8432872078130098
1.6463007518797106	6.356240984684871	0.7999401962375328
1.6463007518797106	6.4058215701656955	0.7790686974489442
1.6463007518797106	6.45540215564652	0.758164852996411
1.6463007518797106	6.504982741127344	0.805948322712379
1.6463007518797106	6.554563326608169	0.8615720271152174
1.6463007518797106	6.604143912088993	0.8924923391600981
1.6463007518797106	6.653724497569818	0.9057639183393149
1.6463007518797106	6.703305083050642	0.8850060121720718
1.6463007518797106	6.752885668531466	0.86136130432593
1.6463007518797106	6.80246625401229	0.8308247079869173
1.6463007518797106	6.852046839493115	0.8371244473809798
1.6463007518797106	6.901627424973939	0.8602143477126282
1.6463007518797106	6.9512080104547636	0.8856152287185396
1.6463007518797106	7.000788595935588	0.9040181279282198
1.6463007518797106	7.0503691814164124	0.8908662440012234
1.6463007518797106	7.099949766897237	0.8630746685641826
1.6463007518797106	7.149530352378061	0.831586826054597
1.6463007518797106	7.199110937858886	0.8358926954841344
1.6463007518797106	7.24869152333971	0.8516682789005026
1.6463007518797106	7.298272108820535	0.8488145719070121
1.6463007518797106	7.347852694301359	0.8601728249987337
1.6463007518797106	7.397433279782184	0.8400366319164667
1.6463007518797106	7.447013865263008	0.8019474542255584
1.6463007518797106	7.4965944507438325	0.7939908462593217
1.6463007518797106	7.546175036224657	0.8319321610731603
1.6463007518797106	7.595755621705481	0.8692335265434755
1.6463007518797106	7.645336207186306	0.8671500475777267
1.6463007518797106	7.69491679266713	0.8299704095735903
1.6463007518797106	7.744497378147955	0.8214754503791488
1.6463007518797106	7.794077963628779	0.7825994179132392
1.6463007518797106	7.843658549109604	0.8028640094430822
1.6463007518797106	7.893239134590428	0.8536742614801192
1.6463007518797106	7.9428197200712525	0.8960492514123793
1.6463007518797106	7.992400305552077	0.9105592107485158
1.6463007518797106	8.041980891032901	0.8944398300810069
1.6463007518797106	8.091561476513725	0.8747658647174458
1.6463007518797106	8.14114206199455	0.8391069169394929
1.6463007518797106	8.190722647475374	0.840503198073397
1.6463007518797106	8.2403032329562	0.862759899300076
1.6463007518797106	8.289883818437023	0.8897530046125105
1.6463007518797106	8.339464403917848	0.9165671264435233
1.6463007518797106	8.389044989398672	0.9117554831537028
1.6463007518797106	8.438625574879497	0.8988889901225152
1.6463007518797106	8.48820616036032	0.8656089865942741
1.6463007518797106	8.537786745841146	0.8608042362945448
1.6463007518797106	8.58736733132197	0.8731741713438781
1.6463007518797106	8.636947916802795	0.8829238961731652
1.6463007518797106	8.686528502283618	0.8936901085119388
1.6463007518797106	8.736109087764444	0.8890652244075888
1.6463007518797106	8.785689673245267	0.8697392312836962
1.6463007518797106	8.835270258726093	0.8472655413486047
1.6463007518797106	8.884850844206916	0.853129976013891
1.6463007518797106	8.934431429687741	0.8788031595495648
1.6463007518797106	8.984012015168565	0.8825255961984538
1.6463007518797106	9.03359260064939	0.8800004350752719
1.6463007518797106	9.083173186130214	0.862479236790551
1.6463007518797106	9.13275377161104	0.834013301283743
1.6463007518797106	9.182334357091863	0.8318080528913602
1.6463007518797106	9.231914942572688	0.8691664845966578
1.6463007518797106	9.281495528053512	0.9020718549200772
1.6463007518797106	9.331076113534335	0.9121267551286104
1.6463007518797106	9.38065669901516	0.8959883434767868
1.6463007518797106	9.430237284495984	0.8881284077555447
1.6463007518797106	9.47981786997681	0.865927782516227
1.6463007518797106	9.529398455457633	0.8454425235731069
1.6463007518797106	9.578979040938458	0.8682265826087717
1.6463007518797106	9.628559626419282	0.9101413651530875
1.6463007518797106	9.678140211900107	0.9244080539745696
1.6463007518797106	9.72772079738093	0.9224220004645535
1.6463007518797106	9.777301382861756	0.9166853118733853
1.6463007518797106	9.82688196834258	0.8894785834359767
1.6463007518797106	9.876462553823405	0.8727219073253815
1.6463007518797106	9.926043139304229	0.874912404108465
1.6563345864661772	0.009926043139304244	0.2126390509094936
1.6563345864661772	0.05950662862012895	0.2136286127989245
1.6563345864661772	0.10908721410095365	0.21603510767800863
1.6563345864661772	0.15866779958177835	0.21986937254529718
1.6563345864661772	0.20824838506260304	0.22515369598889226
1.6563345864661772	0.25782897054342774	0.23192956907561857
1.6563345864661772	0.3074095560242524	0.24027007484194385
1.6563345864661772	0.35699014150507713	0.25029915976754646
1.6563345864661772	0.4065707269859018	0.26222158948814805
1.6563345864661772	0.4561513124667265	0.27636974971688943
1.6563345864661772	0.5057318979475512	0.2932759985328377
1.6563345864661772	0.5553124834283759	0.31377631649052046
1.6563345864661772	0.6048930689092006	0.3391105285271164
1.6563345864661772	0.6544736543900253	0.3707447447321321
1.6563345864661772	0.70405423987085	0.40847710206100957
1.6563345864661772	0.7536348253516747	0.4415345848911808
1.6563345864661772	0.8032154108324994	0.4326442787170199
1.6563345864661772	0.852795996313324	0.3659214980785572
1.6563345864661772	0.9023765817941488	0.30914606818022183
1.6563345864661772	0.9519571672749735	0.2907947624333452
1.6563345864661772	1.0015377527557983	0.29441427500068756
1.6563345864661772	1.051118338236623	0.3068084609234195
1.6563345864661772	1.1006989237174476	0.3226288817120947
1.6563345864661772	1.1502795091982723	0.35152032673104106
1.6563345864661772	1.199860094679097	0.43279681270274617
1.6563345864661772	1.2494406801599216	0.41588004578613946
1.6563345864661772	1.2990212656407463	0.33386063575439573
1.6563345864661772	1.348601851121571	0.2884161666006631
1.6563345864661772	1.3981824366023958	0.3172284975708557
1.6563345864661772	1.4477630220832205	0.36270550247464317
1.6563345864661772	1.4973436075640452	0.3726175528169626
1.6563345864661772	1.5469241930448698	0.3255529143745162
1.6563345864661772	1.5965047785256945	0.43156233605335087
1.6563345864661772	1.6460853640065192	0.310305353855335
1.6563345864661772	1.6956659494873438	0.1287812675005209
1.6563345864661772	1.7452465349681685	0.30288737285469364
1.6563345864661772	1.7948271204489934	0.469237947246149
1.6563345864661772	1.844407705929818	0.45537109861108077
1.6563345864661772	1.8939882914106427	0.37059035546707403
1.6563345864661772	1.9435688768914674	0.34338793098656956
1.6563345864661772	1.993149462372292	0.3344924060463301
1.6563345864661772	2.0427300478531167	0.426937836692882
1.6563345864661772	2.0923106333339416	0.5840256832638487
1.6563345864661772	2.141891218814766	0.6779523897184416
1.6563345864661772	2.191471804295591	0.710651841079015
1.6563345864661772	2.2410523897764154	0.6347117840929056
1.6563345864661772	2.2906329752572403	0.6246656392348545
1.6563345864661772	2.3402135607380647	0.6168118966691558
1.6563345864661772	2.3897941462188896	0.6271358499958414
1.6563345864661772	2.4393747316997145	0.6558891898549006
1.6563345864661772	2.488955317180539	0.7153766364979689
1.6563345864661772	2.538535902661364	0.7533379603879358
1.6563345864661772	2.588116488142189	0.748717388550253
1.6563345864661772	2.637697073623014	0.7180867550285661
1.6563345864661772	2.687277659103839	0.6623666457208823
1.6563345864661772	2.736858244584664	0.6299378707641181
1.6563345864661772	2.7864388300654888	0.6156608178016273
1.6563345864661772	2.8360194155463136	0.6109272974647866
1.6563345864661772	2.885600001027139	0.7187774285019587
1.6563345864661772	2.935180586507964	0.6078836352739372
1.6563345864661772	2.9847611719887888	0.5746219342300827
1.6563345864661772	3.0343417574696137	0.4972676307269766
1.6563345864661772	3.0839223429504385	0.49765964199969887
1.6563345864661772	3.133502928431264	0.542383419239576
1.6563345864661772	3.1830835139120888	0.5620119607604175
1.6563345864661772	3.2326640993929137	0.6065237133941835
1.6563345864661772	3.2822446848737385	0.5096973295757354
1.6563345864661772	3.3318252703545634	0.4559419414898682
1.6563345864661772	3.3814058558353883	0.495488785603036
1.6563345864661772	3.4309864413162137	0.6497295291188958
1.6563345864661772	3.4805670267970386	0.7455787795028271
1.6563345864661772	3.5301476122778634	0.7794157180335675
1.6563345864661772	3.5797281977586883	0.7895351382822074
1.6563345864661772	3.6293087832395132	0.7700711091647005
1.6563345864661772	3.6788893687203386	0.7596018759229376
1.6563345864661772	3.7284699542011634	0.7629495548628918
1.6563345864661772	3.7780505396819883	0.800329235527985
1.6563345864661772	3.8276311251628132	0.8512396782605158
1.6563345864661772	3.877211710643638	0.8695364340319529
1.6563345864661772	3.926792296124463	0.8767441247324171
1.6563345864661772	3.9763728816052883	0.8694323941903698
1.6563345864661772	4.025953467086113	0.824546534517543
1.6563345864661772	4.075534052566939	0.7904481492819393
1.6563345864661772	4.125114638047763	0.7719168283703098
1.6563345864661772	4.174695223528588	0.7771944010831585
1.6563345864661772	4.224275809009413	0.8277423644457039
1.6563345864661772	4.273856394490238	0.8060860389717127
1.6563345864661772	4.323436979971063	0.8077093022000211
1.6563345864661772	4.373017565451888	0.71760622674454
1.6563345864661772	4.422598150932713	0.6509857881669253
1.6563345864661772	4.472178736413538	0.6498099541402182
1.6563345864661772	4.521759321894363	0.6787222146813271
1.6563345864661772	4.5713399073751875	0.6805748865231521
1.6563345864661772	4.620920492856013	0.6669612332101126
1.6563345864661772	4.670501078336838	0.6367273682323874
1.6563345864661772	4.720081663817663	0.5819889145383373
1.6563345864661772	4.769662249298488	0.6540257410622967
1.6563345864661772	4.819242834779312	0.7541785235776786
1.6563345864661772	4.868823420260138	0.8092364210621237
1.6563345864661772	4.918404005740963	0.8065046266568757
1.6563345864661772	4.9679845912217875	0.7973120490427685
1.6563345864661772	5.017565176702612	0.7758376392687836
1.6563345864661772	5.0671457621834355	0.7542765925561936
1.6563345864661772	5.11672634766426	0.7830351495519178
1.6563345864661772	5.166306933145084	0.8427004840157373
1.6563345864661772	5.215887518625909	0.8874021923105861
1.6563345864661772	5.265468104106733	0.8991989702483116
1.6563345864661772	5.315048689587558	0.8941316458329717
1.6563345864661772	5.364629275068382	0.8690535917448073
1.6563345864661772	5.414209860549207	0.8419294979207267
1.6563345864661772	5.463790446030031	0.8290026465355843
1.6563345864661772	5.5133710315108555	0.8415907000091061
1.6563345864661772	5.56295161699168	0.8543376376847124
1.6563345864661772	5.612532202472504	0.8572533539972926
1.6563345864661772	5.662112787953329	0.8728325501611814
1.6563345864661772	5.711693373434153	0.8232979455413998
1.6563345864661772	5.761273958914978	0.7611915483569017
1.6563345864661772	5.810854544395802	0.7438368493085769
1.6563345864661772	5.860435129876627	0.7921108542768569
1.6563345864661772	5.910015715357451	0.809776359877988
1.6563345864661772	5.9595963008382755	0.7706213853385534
1.6563345864661772	6.0091768863191	0.7877695504652993
1.6563345864661772	6.058757471799924	0.7045455636299086
1.6563345864661772	6.108338057280749	0.707208206177775
1.6563345864661772	6.157918642761573	0.7670937977356012
1.6563345864661772	6.207499228242398	0.8135474913275554
1.6563345864661772	6.257079813723222	0.8474488931820854
1.6563345864661772	6.306660399204047	0.8281363799458212
1.6563345864661772	6.356240984684871	0.8088366004621971
1.6563345864661772	6.4058215701656955	0.7604155260648262
1.6563345864661772	6.45540215564652	0.7814288930232463
1.6563345864661772	6.504982741127344	0.8382004741599193
1.6563345864661772	6.554563326608169	0.8856260821726686
1.6563345864661772	6.604143912088993	0.8785571303113161
1.6563345864661772	6.653724497569818	0.8976647363497988
1.6563345864661772	6.703305083050642	0.8486644498382444
1.6563345864661772	6.752885668531466	0.8438146367457857
1.6563345864661772	6.80246625401229	0.8298417175657861
1.6563345864661772	6.852046839493115	0.8501181816823735
1.6563345864661772	6.901627424973939	0.8724956728799543
1.6563345864661772	6.9512080104547636	0.8988469634568365
1.6563345864661772	7.000788595935588	0.8981912394708096
1.6563345864661772	7.0503691814164124	0.8554442429820518
1.6563345864661772	7.099949766897237	0.8390828968010472
1.6563345864661772	7.149530352378061	0.8264193300532607
1.6563345864661772	7.199110937858886	0.8467804915099331
1.6563345864661772	7.24869152333971	0.8511570824514721
1.6563345864661772	7.298272108820535	0.8374407304987839
1.6563345864661772	7.347852694301359	0.8553185551730526
1.6563345864661772	7.397433279782184	0.8115411656568979
1.6563345864661772	7.447013865263008	0.786678272781272
1.6563345864661772	7.4965944507438325	0.8115307035571967
1.6563345864661772	7.546175036224657	0.8596910818945137
1.6563345864661772	7.595755621705481	0.8728400804365302
1.6563345864661772	7.645336207186306	0.8522480888046746
1.6563345864661772	7.69491679266713	0.8427509436462924
1.6563345864661772	7.744497378147955	0.7906220915503405
1.6563345864661772	7.794077963628779	0.7906724201166658
1.6563345864661772	7.843658549109604	0.8359566277256992
1.6563345864661772	7.893239134590428	0.8813704006319465
1.6563345864661772	7.9428197200712525	0.9107672603790251
1.6563345864661772	7.992400305552077	0.9041253547217641
1.6563345864661772	8.041980891032901	0.8707854727889313
1.6563345864661772	8.091561476513725	0.8499457615879461
1.6563345864661772	8.14114206199455	0.8375079524531883
1.6563345864661772	8.190722647475374	0.855087432589018
1.6563345864661772	8.2403032329562	0.8832447156095377
1.6563345864661772	8.289883818437023	0.9041750757001134
1.6563345864661772	8.339464403917848	0.9148500988970779
1.6563345864661772	8.389044989398672	0.8822066313640272
1.6563345864661772	8.438625574879497	0.8748398489954313
1.6563345864661772	8.48820616036032	0.8569369489207838
1.6563345864661772	8.537786745841146	0.8698065091401339
1.6563345864661772	8.58736733132197	0.8789302859811865
1.6563345864661772	8.636947916802795	0.8921281609652469
1.6563345864661772	8.686528502283618	0.8930454261555355
1.6563345864661772	8.736109087764444	0.8685967459301337
1.6563345864661772	8.785689673245267	0.8503911423270167
1.6563345864661772	8.835270258726093	0.8456094532901011
1.6563345864661772	8.884850844206916	0.8745441340669649
1.6563345864661772	8.934431429687741	0.8842238309498707
1.6563345864661772	8.984012015168565	0.8728438490775149
1.6563345864661772	9.03359260064939	0.8714968693662453
1.6563345864661772	9.083173186130214	0.8325033208073692
1.6563345864661772	9.13275377161104	0.8246313150306899
1.6563345864661772	9.182334357091863	0.8591561020575277
1.6563345864661772	9.231914942572688	0.8973666176033888
1.6563345864661772	9.281495528053512	0.9131400146957988
1.6563345864661772	9.331076113534335	0.9054898305361274
1.6563345864661772	9.38065669901516	0.8959782199579674
1.6563345864661772	9.430237284495984	0.8607576995800861
1.6563345864661772	9.47981786997681	0.8454936376519511
1.6563345864661772	9.529398455457633	0.8590819596448097
1.6563345864661772	9.578979040938458	0.9002976210377841
1.6563345864661772	9.628559626419282	0.9228719653391073
1.6563345864661772	9.678140211900107	0.9250600077206017
1.6563345864661772	9.72772079738093	0.9092871279358279
1.6563345864661772	9.777301382861756	0.8921042305193533
1.6563345864661772	9.82688196834258	0.8734881702681163
1.6563345864661772	9.876462553823405	0.8751625220687551
1.6563345864661772	9.926043139304229	0.8827019217493323
1.6663684210526433	0.009926043139304244	0.212639180558608
1.6663684210526433	0.05950662862012895	0.2136332934005381
1.6663684210526433	0.10908721410095365	0.21605101320477582
1.6663684210526433	0.15866779958177835	0.2199036415188913
1.6663684210526433	0.20824838506260304	0.22521429497983353
1.6663684210526433	0.25782897054342774	0.23202580258704822
1.6663684210526433	0.3074095560242524	0.24041334732034556
1.6663684210526433	0.35699014150507713	0.2505041652318244
1.6663684210526433	0.4065707269859018	0.26250822881537617
1.6663684210526433	0.4561513124667265	0.2767662837723384
1.6663684210526433	0.5057318979475512	0.293824214232986
1.6663684210526433	0.5553124834283759	0.3145393617458462
1.6663684210526433	0.6048930689092006	0.34018052918549596
1.6663684210526433	0.6544736543900253	0.37222307098117596
1.6663684210526433	0.70405423987085	0.41027170205680974
1.6663684210526433	0.7536348253516747	0.4424312136818683
1.6663684210526433	0.8032154108324994	0.42952415962820234
1.6663684210526433	0.852795996313324	0.3599732781124422
1.6663684210526433	0.9023765817941488	0.30498632984269675
1.6663684210526433	0.9519571672749735	0.28874600390263555
1.6663684210526433	1.0015377527557983	0.2935249899658231
1.6663684210526433	1.051118338236623	0.30640640857965684
1.6663684210526433	1.1006989237174476	0.3223551134966071
1.6663684210526433	1.1502795091982723	0.3533377486143964
1.6663684210526433	1.199860094679097	0.4356664740464581
1.6663684210526433	1.2494406801599216	0.40785708453601505
1.6663684210526433	1.2990212656407463	0.32368893540752186
1.6663684210526433	1.348601851121571	0.2841225220425527
1.6663684210526433	1.3981824366023958	0.3186484171170681
1.6663684210526433	1.4477630220832205	0.36390602106931563
1.6663684210526433	1.4973436075640452	0.3685192739632136
1.6663684210526433	1.5469241930448698	0.3314872349272073
1.6663684210526433	1.5965047785256945	0.4213814848213121
1.6663684210526433	1.6460853640065192	0.2850165240433881
1.6663684210526433	1.6956659494873438	0.12233513791151893
1.6663684210526433	1.7452465349681685	0.3380221713674428
1.6663684210526433	1.7948271204489934	0.48131583833890274
1.6663684210526433	1.844407705929818	0.4434256113949774
1.6663684210526433	1.8939882914106427	0.3810591742931999
1.6663684210526433	1.9435688768914674	0.32818129926501904
1.6663684210526433	1.993149462372292	0.34612531360497045
1.6663684210526433	2.0427300478531167	0.4504600748586251
1.6663684210526433	2.0923106333339416	0.6067586589566779
1.6663684210526433	2.141891218814766	0.6813042538261456
1.6663684210526433	2.191471804295591	0.7002365673229625
1.6663684210526433	2.2410523897764154	0.6284866407408977
1.6663684210526433	2.2906329752572403	0.6201277964784139
1.6663684210526433	2.3402135607380647	0.6161634023475634
1.6663684210526433	2.3897941462188896	0.6290038704844176
1.6663684210526433	2.4393747316997145	0.6622872910747409
1.6663684210526433	2.488955317180539	0.723829314953141
1.6663684210526433	2.538535902661364	0.8002092446784659
1.6663684210526433	2.588116488142189	0.7283886934653068
1.6663684210526433	2.637697073623014	0.702370231896585
1.6663684210526433	2.687277659103839	0.6491528137511132
1.6663684210526433	2.736858244584664	0.6219774759185406
1.6663684210526433	2.7864388300654888	0.6094826628847204
1.6663684210526433	2.8360194155463136	0.6099093197431392
1.6663684210526433	2.885600001027139	0.6506023839863698
1.6663684210526433	2.935180586507964	0.6190235473859417
1.6663684210526433	2.9847611719887888	0.5472060159274732
1.6663684210526433	3.0343417574696137	0.47918236506944417
1.6663684210526433	3.0839223429504385	0.5084890923451111
1.6663684210526433	3.133502928431264	0.5506260850416889
1.6663684210526433	3.1830835139120888	0.5691457027140431
1.6663684210526433	3.2326640993929137	0.5900276120089895
1.6663684210526433	3.2822446848737385	0.4909555644773106
1.6663684210526433	3.3318252703545634	0.45646221022612926
1.6663684210526433	3.3814058558353883	0.5353823653683388
1.6663684210526433	3.4309864413162137	0.6917449078113491
1.6663684210526433	3.4805670267970386	0.7626034732778361
1.6663684210526433	3.5301476122778634	0.792512476873562
1.6663684210526433	3.5797281977586883	0.7896389745706384
1.6663684210526433	3.6293087832395132	0.7680788960515018
1.6663684210526433	3.6788893687203386	0.7603230614171441
1.6663684210526433	3.7284699542011634	0.7697620843001023
1.6663684210526433	3.7780505396819883	0.8188382084066155
1.6663684210526433	3.8276311251628132	0.857341618686052
1.6663684210526433	3.877211710643638	0.875853752514586
1.6663684210526433	3.926792296124463	0.8618349885889411
1.6663684210526433	3.9763728816052883	0.8545637847967014
1.6663684210526433	4.025953467086113	0.8084653568442028
1.6663684210526433	4.075534052566939	0.7795708374453837
1.6663684210526433	4.125114638047763	0.765550137001582
1.6663684210526433	4.174695223528588	0.7806654137708825
1.6663684210526433	4.224275809009413	0.8216446555069603
1.6663684210526433	4.273856394490238	0.785728854472473
1.6663684210526433	4.323436979971063	0.7699100604094545
1.6663684210526433	4.373017565451888	0.6802464626864692
1.6663684210526433	4.422598150932713	0.6402433025368695
1.6663684210526433	4.472178736413538	0.6565569117642865
1.6663684210526433	4.521759321894363	0.686765975178742
1.6663684210526433	4.5713399073751875	0.734025913807552
1.6663684210526433	4.620920492856013	0.636495081789696
1.6663684210526433	4.670501078336838	0.6019494223125131
1.6663684210526433	4.720081663817663	0.596528068450934
1.6663684210526433	4.769662249298488	0.7011669256165717
1.6663684210526433	4.819242834779312	0.785625659161758
1.6663684210526433	4.868823420260138	0.8225441058060238
1.6663684210526433	4.918404005740963	0.830350438219527
1.6663684210526433	4.9679845912217875	0.7872872401127234
1.6663684210526433	5.017565176702612	0.7684733097712688
1.6663684210526433	5.0671457621834355	0.7612004822950821
1.6663684210526433	5.11672634766426	0.8106361097380267
1.6663684210526433	5.166306933145084	0.8642155930432718
1.6663684210526433	5.215887518625909	0.8994611399623331
1.6663684210526433	5.265468104106733	0.8974165487052126
1.6663684210526433	5.315048689587558	0.8818545810361883
1.6663684210526433	5.364629275068382	0.8554034056644267
1.6663684210526433	5.414209860549207	0.8325803867901023
1.6663684210526433	5.463790446030031	0.8324154315959804
1.6663684210526433	5.5133710315108555	0.847219297916543
1.6663684210526433	5.56295161699168	0.8558263934513904
1.6663684210526433	5.612532202472504	0.8529637226657832
1.6663684210526433	5.662112787953329	0.8504561025265626
1.6663684210526433	5.711693373434153	0.7872809794681339
1.6663684210526433	5.761273958914978	0.7394947731775837
1.6663684210526433	5.810854544395802	0.7544236280128748
1.6663684210526433	5.860435129876627	0.8099635085717479
1.6663684210526433	5.910015715357451	0.7940028407976261
1.6663684210526433	5.9595963008382755	0.730519926133682
1.6663684210526433	6.0091768863191	0.7327455798940745
1.6663684210526433	6.058757471799924	0.6921903524004392
1.6663684210526433	6.108338057280749	0.7376426136716622
1.6663684210526433	6.157918642761573	0.7983462430931492
1.6663684210526433	6.207499228242398	0.8219985745240275
1.6663684210526433	6.257079813723222	0.8479874667939421
1.6663684210526433	6.306660399204047	0.8073245042713705
1.6663684210526433	6.356240984684871	0.782541864401219
1.6663684210526433	6.4058215701656955	0.763929791865441
1.6663684210526433	6.45540215564652	0.8128628334355666
1.6663684210526433	6.504982741127344	0.86693805891825
1.6663684210526433	6.554563326608169	0.8975786379664882
1.6663684210526433	6.604143912088993	0.9063100532206914
1.6663684210526433	6.653724497569818	0.8847618720807918
1.6663684210526433	6.703305083050642	0.8598771724144081
1.6663684210526433	6.752885668531466	0.8312307536651162
1.6663684210526433	6.80246625401229	0.8402009079244058
1.6663684210526433	6.852046839493115	0.8619673845712821
1.6663684210526433	6.901627424973939	0.8848366667913692
1.6663684210526433	6.9512080104547636	0.9016283581276002
1.6663684210526433	7.000788595935588	0.8843733652408033
1.6663684210526433	7.0503691814164124	0.8512510066090642
1.6663684210526433	7.099949766897237	0.8229594918865628
1.6663684210526433	7.149530352378061	0.8369630974641249
1.6663684210526433	7.199110937858886	0.851257239794265
1.6663684210526433	7.24869152333971	0.8430592304757171
1.6663684210526433	7.298272108820535	0.8542574533198033
1.6663684210526433	7.347852694301359	0.8225959371069969
1.6663684210526433	7.397433279782184	0.7861607463069523
1.6663684210526433	7.447013865263008	0.794210639289702
1.6663684210526433	7.4965944507438325	0.8410788953422407
1.6663684210526433	7.546175036224657	0.8736739547891313
1.6663684210526433	7.595755621705481	0.8657900106283436
1.6663684210526433	7.645336207186306	0.806574415637744
1.6663684210526433	7.69491679266713	0.8074484481072672
1.6663684210526433	7.744497378147955	0.7841942587397586
1.6663684210526433	7.794077963628779	0.8181852144132751
1.6663684210526433	7.843658549109604	0.8681154430938413
1.6663684210526433	7.893239134590428	0.9024031447577404
1.6663684210526433	7.9428197200712525	0.910401898509155
1.6663684210526433	7.992400305552077	0.8851804094735469
1.6663684210526433	8.041980891032901	0.8644006701303082
1.6663684210526433	8.091561476513725	0.8376528443941719
1.6663684210526433	8.14114206199455	0.8487162581899148
1.6663684210526433	8.190722647475374	0.8733956335517059
1.6663684210526433	8.2403032329562	0.8938383547658215
1.6663684210526433	8.289883818437023	0.9161860259894986
1.6663684210526433	8.339464403917848	0.9050301571419683
1.6663684210526433	8.389044989398672	0.8853947075990349
1.6663684210526433	8.438625574879497	0.8560992897548447
1.6663684210526433	8.48820616036032	0.8653394347379582
1.6663684210526433	8.537786745841146	0.8763894593020151
1.6663684210526433	8.58736733132197	0.8860784568666411
1.6663684210526433	8.636947916802795	0.8962448935456687
1.6663684210526433	8.686528502283618	0.8748469056355586
1.6663684210526433	8.736109087764444	0.8535918000475126
1.6663684210526433	8.785689673245267	0.8416272884805099
1.6663684210526433	8.835270258726093	0.867669248378775
1.6663684210526433	8.884850844206916	0.8845604817996575
1.6663684210526433	8.934431429687741	0.8779655452308661
1.6663684210526433	8.984012015168565	0.8781506092900705
1.6663684210526433	9.03359260064939	0.8400253385670424
1.6663684210526433	9.083173186130214	0.8203556995277467
1.6663684210526433	9.13275377161104	0.8472243736681433
1.6663684210526433	9.182334357091863	0.8905433541838121
1.6663684210526433	9.231914942572688	0.912621169287242
1.6663684210526433	9.281495528053512	0.9115653059427836
1.6663684210526433	9.331076113534335	0.8922874421670416
1.6663684210526433	9.38065669901516	0.870219340904711
1.6663684210526433	9.430237284495984	0.8476358453860201
1.6663684210526433	9.47981786997681	0.8532209465886391
1.6663684210526433	9.529398455457633	0.887053978361301
1.6663684210526433	9.578979040938458	0.9200677984897166
1.6663684210526433	9.628559626419282	0.9259506420299118
1.6663684210526433	9.678140211900107	0.9039511603689473
1.6663684210526433	9.72772079738093	0.8992948776341468
1.6663684210526433	9.777301382861756	0.8745832887535003
1.6663684210526433	9.82688196834258	0.8750741252109238
1.6663684210526433	9.876462553823405	0.8816992360921793
1.6663684210526433	9.926043139304229	0.9028223768052149
1.6764022556391094	0.009926043139304244	0.21263931072217343
1.6764022556391094	0.05950662862012895	0.21363799288711047
1.6764022556391094	0.10908721410095365	0.21606698550986822
1.6764022556391094	0.15866779958177835	0.21993806345705166
1.6764022556391094	0.20824838506260304	0.22527518714556738
1.6764022556391094	0.25782897054342774	0.2321225492784306
1.6764022556391094	0.3074095560242524	0.24055747423105445
1.6764022556391094	0.35699014150507713	0.2507105550139176
1.6764022556391094	0.4065707269859018	0.2627970829611726
1.6764022556391094	0.4561513124667265	0.2771663536031698
1.6764022556391094	0.5057318979475512	0.29437809739963755
1.6764022556391094	0.5553124834283759	0.3153115049344303
1.6764022556391094	0.6048930689092006	0.34126470639379725
1.6764022556391094	0.6544736543900253	0.37371969353172607
1.6764022556391094	0.70405423987085	0.412065490388612
1.6764022556391094	0.7536348253516747	0.4431953277611953
1.6764022556391094	0.8032154108324994	0.4260889802179644
1.6764022556391094	0.852795996313324	0.3539971998623932
1.6764022556391094	0.9023765817941488	0.300989140073531
1.6764022556391094	0.9519571672749735	0.2868244734003748
1.6764022556391094	1.0015377527557983	0.29270925895801475
1.6764022556391094	1.051118338236623	0.306035396674561
1.6764022556391094	1.1006989237174476	0.3220928162936145
1.6764022556391094	1.1502795091982723	0.3555866933488058
1.6764022556391094	1.199860094679097	0.43749555596100104
1.6764022556391094	1.2494406801599216	0.39940765628947084
1.6764022556391094	1.2990212656407463	0.31364753492702924
1.6764022556391094	1.348601851121571	0.28062116514666785
1.6764022556391094	1.3981824366023958	0.3204435544061566
1.6764022556391094	1.4477630220832205	0.36493318563204413
1.6764022556391094	1.4973436075640452	0.3635040378835884
1.6764022556391094	1.5469241930448698	0.34783660510919145
1.6764022556391094	1.5965047785256945	0.4087947150605613
1.6764022556391094	1.6460853640065192	0.257807746813088
1.6764022556391094	1.6956659494873438	0.12869752548517818
1.6764022556391094	1.7452465349681685	0.3693204788085487
1.6764022556391094	1.7948271204489934	0.49072040932235844
1.6764022556391094	1.844407705929818	0.429591223157281
1.6764022556391094	1.8939882914106427	0.4088151327846953
1.6764022556391094	1.9435688768914674	0.32283644966379654
1.6764022556391094	1.993149462372292	0.3594865282039357
1.6764022556391094	2.0427300478531167	0.475035855059333
1.6764022556391094	2.0923106333339416	0.6261159091142269
1.6764022556391094	2.141891218814766	0.6828952936130979
1.6764022556391094	2.191471804295591	0.6817922541647328
1.6764022556391094	2.2410523897764154	0.6224336044689679
1.6764022556391094	2.2906329752572403	0.6166433629975935
1.6764022556391094	2.3402135607380647	0.6158563531276533
1.6764022556391094	2.3897941462188896	0.631288527915543
1.6764022556391094	2.4393747316997145	0.6697761620060597
1.6764022556391094	2.488955317180539	0.7300188116171141
1.6764022556391094	2.538535902661364	0.7784988925467768
1.6764022556391094	2.588116488142189	0.7734825888968789
1.6764022556391094	2.637697073623014	0.6863138748271096
1.6764022556391094	2.687277659103839	0.6371700027401235
1.6764022556391094	2.736858244584664	0.6147669731582526
1.6764022556391094	2.7864388300654888	0.6034997753012603
1.6764022556391094	2.8360194155463136	0.6109101803582963
1.6764022556391094	2.885600001027139	0.6341841748126074
1.6764022556391094	2.935180586507964	0.5953309442979058
1.6764022556391094	2.9847611719887888	0.5181408963085664
1.6764022556391094	3.0343417574696137	0.4716256586207576
1.6764022556391094	3.0839223429504385	0.5218973891910597
1.6764022556391094	3.133502928431264	0.5573470969132057
1.6764022556391094	3.1830835139120888	0.5798918707497892
1.6764022556391094	3.2326640993929137	0.5581138358371446
1.6764022556391094	3.2822446848737385	0.47701870872276403
1.6764022556391094	3.3318252703545634	0.4658416208330227
1.6764022556391094	3.3814058558353883	0.5843261199501756
1.6764022556391094	3.4309864413162137	0.7246943003291049
1.6764022556391094	3.4805670267970386	0.7754228114061309
1.6764022556391094	3.5301476122778634	0.790641080743202
1.6764022556391094	3.5797281977586883	0.7851219104373964
1.6764022556391094	3.6293087832395132	0.7665751520238854
1.6764022556391094	3.6788893687203386	0.7618284806738035
1.6764022556391094	3.7284699542011634	0.7794033657645018
1.6764022556391094	3.7780505396819883	0.836341848210549
1.6764022556391094	3.8276311251628132	0.8617204747847644
1.6764022556391094	3.877211710643638	0.878895684248239
1.6764022556391094	3.926792296124463	0.8310658808606184
1.6764022556391094	3.9763728816052883	0.8366176777396651
1.6764022556391094	4.025953467086113	0.793824880476965
1.6764022556391094	4.075534052566939	0.7699126239719667
1.6764022556391094	4.125114638047763	0.7620363962396409
1.6764022556391094	4.174695223528588	0.7887637501230861
1.6764022556391094	4.224275809009413	0.8093996842970667
1.6764022556391094	4.273856394490238	0.7293230298350674
1.6764022556391094	4.323436979971063	0.7314499084310424
1.6764022556391094	4.373017565451888	0.6507593649483691
1.6764022556391094	4.422598150932713	0.6398654238758269
1.6764022556391094	4.472178736413538	0.6668876754521512
1.6764022556391094	4.521759321894363	0.6811610700086966
1.6764022556391094	4.5713399073751875	0.6872451893890656
1.6764022556391094	4.620920492856013	0.5590753018940405
1.6764022556391094	4.670501078336838	0.5833651369181926
1.6764022556391094	4.720081663817663	0.6344711617676152
1.6764022556391094	4.769662249298488	0.7440621770203428
1.6764022556391094	4.819242834779312	0.8089468536948264
1.6764022556391094	4.868823420260138	0.8259423041391817
1.6764022556391094	4.918404005740963	0.8128002726636796
1.6764022556391094	4.9679845912217875	0.7951767786140214
1.6764022556391094	5.017565176702612	0.7646660708476586
1.6764022556391094	5.0671457621834355	0.7789149814008144
1.6764022556391094	5.11672634766426	0.8360557968651142
1.6764022556391094	5.166306933145084	0.8820103562859741
1.6764022556391094	5.215887518625909	0.9030980033666713
1.6764022556391094	5.265468104106733	0.8963600887734838
1.6764022556391094	5.315048689587558	0.8722604645767018
1.6764022556391094	5.364629275068382	0.8427878502567168
1.6764022556391094	5.414209860549207	0.8273914405239539
1.6764022556391094	5.463790446030031	0.8391328334614738
1.6764022556391094	5.5133710315108555	0.8506442677923017
1.6764022556391094	5.56295161699168	0.8525663025149034
1.6764022556391094	5.612532202472504	0.8715116670724103
1.6764022556391094	5.662112787953329	0.8189741876372109
1.6764022556391094	5.711693373434153	0.7534782537485326
1.6764022556391094	5.761273958914978	0.7327393338612008
1.6764022556391094	5.810854544395802	0.7754250296782671
1.6764022556391094	5.860435129876627	0.8104103858385564
1.6764022556391094	5.910015715357451	0.7721470438220251
1.6764022556391094	5.9595963008382755	0.785812369332832
1.6764022556391094	6.0091768863191	0.6975589214002496
1.6764022556391094	6.058757471799924	0.707549997733903
1.6764022556391094	6.108338057280749	0.7744299844777744
1.6764022556391094	6.157918642761573	0.8210437215056642
1.6764022556391094	6.207499228242398	0.8375809298244229
1.6764022556391094	6.257079813723222	0.8334075921799753
1.6764022556391094	6.306660399204047	0.7827610848364999
1.6764022556391094	6.356240984684871	0.7650675246661388
1.6764022556391094	6.4058215701656955	0.7877828791049004
1.6764022556391094	6.45540215564652	0.8437067094927301
1.6764022556391094	6.504982741127344	0.8896988279434421
1.6764022556391094	6.554563326608169	0.8860392829726964
1.6764022556391094	6.604143912088993	0.8979334198766175
1.6764022556391094	6.653724497569818	0.8337303391663485
1.6764022556391094	6.703305083050642	0.8429553542489187
1.6764022556391094	6.752885668531466	0.8319929470999661
1.6764022556391094	6.80246625401229	0.852349241868567
1.6764022556391094	6.852046839493115	0.8724987453424341
1.6764022556391094	6.901627424973939	0.8975814973155527
1.6764022556391094	6.9512080104547636	0.8936619282343811
1.6764022556391094	7.000788595935588	0.8687604578596226
1.6764022556391094	7.0503691814164124	0.8272316780970587
1.6764022556391094	7.099949766897237	0.8239568633453538
1.6764022556391094	7.149530352378061	0.8477373691814112
1.6764022556391094	7.199110937858886	0.8482604907008064
1.6764022556391094	7.24869152333971	0.826699796866528
1.6764022556391094	7.298272108820535	0.8401286065294731
1.6764022556391094	7.347852694301359	0.792865067949043
1.6764022556391094	7.397433279782184	0.7814510969676394
1.6764022556391094	7.447013865263008	0.8191189862588903
1.6764022556391094	7.4965944507438325	0.8665500891099545
1.6764022556391094	7.546175036224657	0.8737918379721805
1.6764022556391094	7.595755621705481	0.8464757175423437
1.6764022556391094	7.645336207186306	0.8310956426158447
1.6764022556391094	7.69491679266713	0.7856893230745019
1.6764022556391094	7.744497378147955	0.8025476431868489
1.6764022556391094	7.794077963628779	0.852123908693654
1.6764022556391094	7.843658549109604	0.8888957923319761
1.6764022556391094	7.893239134590428	0.9129463481962945
1.6764022556391094	7.9428197200712525	0.9004074239557127
1.6764022556391094	7.992400305552077	0.8787554483592618
1.6764022556391094	8.041980891032901	0.8433532478097933
1.6764022556391094	8.091561476513725	0.8435858816890627
1.6764022556391094	8.14114206199455	0.8644990867518814
1.6764022556391094	8.190722647475374	0.893141074989127
1.6764022556391094	8.2403032329562	0.9117689919557509
1.6764022556391094	8.289883818437023	0.9104761129255531
1.6764022556391094	8.339464403917848	0.893820021380775
1.6764022556391094	8.389044989398672	0.8608376494455092
1.6764022556391094	8.438625574879497	0.8596037976520445
1.6764022556391094	8.48820616036032	0.8737135191447399
1.6764022556391094	8.537786745841146	0.8796528816419932
1.6764022556391094	8.58736733132197	0.8787388472857967
1.6764022556391094	8.636947916802795	0.8797902724631982
1.6764022556391094	8.686528502283618	0.8565458487046903
1.6764022556391094	8.736109087764444	0.8406816377842222
1.6764022556391094	8.785689673245267	0.8583291957207507
1.6764022556391094	8.835270258726093	0.8832888508047284
1.6764022556391094	8.884850844206916	0.8832264841302067
1.6764022556391094	8.934431429687741	0.871048926225956
1.6764022556391094	8.984012015168565	0.8498446830668227
1.6764022556391094	9.03359260064939	0.8225072395978359
1.6764022556391094	9.083173186130214	0.8346407908760803
1.6764022556391094	9.13275377161104	0.8809447354409559
1.6764022556391094	9.182334357091863	0.9104075509014188
1.6764022556391094	9.231914942572688	0.9153227559461504
1.6764022556391094	9.281495528053512	0.8915889789558659
1.6764022556391094	9.331076113534335	0.8807105004584523
1.6764022556391094	9.38065669901516	0.8525026171276565
1.6764022556391094	9.430237284495984	0.8500830321988275
1.6764022556391094	9.47981786997681	0.8748602231264444
1.6764022556391094	9.529398455457633	0.9145019060386794
1.6764022556391094	9.578979040938458	0.9257321310937926
1.6764022556391094	9.628559626419282	0.91769122030716
1.6764022556391094	9.678140211900107	0.9064110592471167
1.6764022556391094	9.72772079738093	0.8767353314964136
1.6764022556391094	9.777301382861756	0.8745366954373597
1.6764022556391094	9.82688196834258	0.8813293292901824
1.6764022556391094	9.876462553823405	0.8926330415266568
1.6764022556391094	9.926043139304229	0.9109518738184564
1.686436090225576	0.009926043139304244	0.2126394414000071
1.686436090225576	0.05950662862012895	0.21364271125532105
1.686436090225576	0.10908721410095365	0.216083024610209
1.686436090225576	0.15866779958177835	0.21997263850021356
1.686436090225576	0.20824838506260304	0.22533637301445877
1.686436090225576	0.25782897054342774	0.23221981063498875
1.686436090225576	0.3074095560242524	0.24070245915476235
1.686436090225576	0.35699014150507713	0.25091833700105076
1.686436090225576	0.4065707269859018	0.26308816836372567
1.686436090225576	0.4561513124667265	0.2775699922554689
1.686436090225576	0.5057318979475512	0.29493771230095206
1.686436090225576	0.5553124834283759	0.3160928628880166
1.686436090225576	0.6048930689092006	0.3423632227391262
1.686436090225576	0.6544736543900253	0.37523448932210846
1.686436090225576	0.70405423987085	0.41385566607667756
1.686436090225576	0.7536348253516747	0.44381444834334577
1.686436090225576	0.8032154108324994	0.4223393611139714
1.686436090225576	0.852795996313324	0.34801785340387825
1.686436090225576	0.9023765817941488	0.2971575995095243
1.686436090225576	0.9519571672749735	0.2850262962518235
1.686436090225576	1.0015377527557983	0.2919635033798914
1.686436090225576	1.051118338236623	0.30569203143146706
1.686436090225576	1.1006989237174476	0.3218434353375581
1.686436090225576	1.1502795091982723	0.35833770993707575
1.686436090225576	1.199860094679097	0.4381845379564747
1.686436090225576	1.2494406801599216	0.3905622341467026
1.686436090225576	1.2990212656407463	0.30382066655076884
1.686436090225576	1.348601851121571	0.27792299058832687
1.686436090225576	1.3981824366023958	0.3225553563487908
1.686436090225576	1.4477630220832205	0.36572769180582737
1.686436090225576	1.4973436075640452	0.3574495662603063
1.686436090225576	1.5469241930448698	0.37226188007205196
1.686436090225576	1.5965047785256945	0.3941845278903682
1.686436090225576	1.6460853640065192	0.2290293080016521
1.686436090225576	1.6956659494873438	0.1482786704819627
1.686436090225576	1.7452465349681685	0.3965111990981808
1.686436090225576	1.7948271204489934	0.49735320495245355
1.686436090225576	1.844407705929818	0.41489390775029233
1.686436090225576	1.8939882914106427	0.46226101969717937
1.686436090225576	1.9435688768914674	0.32331252517209563
1.686436090225576	1.993149462372292	0.3744168202323257
1.686436090225576	2.0427300478531167	0.5002506079028294
1.686436090225576	2.0923106333339416	0.6417215609007432
1.686436090225576	2.141891218814766	0.683586891906401
1.686436090225576	2.191471804295591	0.6645498368085347
1.686436090225576	2.2410523897764154	0.6337441035688278
1.686436090225576	2.2906329752572403	0.6138104432826178
1.686436090225576	2.3402135607380647	0.6158846049086564
1.686436090225576	2.3897941462188896	0.6340487456390802
1.686436090225576	2.4393747316997145	0.6783343436319685
1.686436090225576	2.488955317180539	0.7332397793761474
1.686436090225576	2.538535902661364	0.7629758204240902
1.686436090225576	2.588116488142189	0.7359299359428056
1.686436090225576	2.637697073623014	0.6702928206487736
1.686436090225576	2.687277659103839	0.6264987148468666
1.686436090225576	2.736858244584664	0.608115251371953
1.686436090225576	2.7864388300654888	0.5978841209602819
1.686436090225576	2.8360194155463136	0.6114835119548179
1.686436090225576	2.885600001027139	0.6182848923794727
1.686436090225576	2.935180586507964	0.5716157947157979
1.686436090225576	2.9847611719887888	0.4897413466871672
1.686436090225576	3.0343417574696137	0.4750685877235835
1.686436090225576	3.0839223429504385	0.5354452325319042
1.686436090225576	3.133502928431264	0.5627569715066771
1.686436090225576	3.1830835139120888	0.6212576158920373
1.686436090225576	3.2326640993929137	0.5394041034275989
1.686436090225576	3.2822446848737385	0.46807537888714534
1.686436090225576	3.3318252703545634	0.4860731531338253
1.686436090225576	3.3814058558353883	0.6358927621080515
1.686436090225576	3.4309864413162137	0.749167303606014
1.686436090225576	3.4805670267970386	0.784787112568021
1.686436090225576	3.5301476122778634	0.7912804532988147
1.686436090225576	3.5797281977586883	0.7796970371004922
1.686436090225576	3.6293087832395132	0.765448873678349
1.686436090225576	3.6788893687203386	0.7644052543300758
1.686436090225576	3.7284699542011634	0.7924139052080534
1.686436090225576	3.7780505396819883	0.8498991206960108
1.686436090225576	3.8276311251628132	0.8677129702954652
1.686436090225576	3.877211710643638	0.8766307821739168
1.686436090225576	3.926792296124463	0.8662233272062766
1.686436090225576	3.9763728816052883	0.8182597275943756
1.686436090225576	4.025953467086113	0.7809080521514
1.686436090225576	4.075534052566939	0.7613742742465738
1.686436090225576	4.125114638047763	0.7617364752984329
1.686436090225576	4.174695223528588	0.8113882544701836
1.686436090225576	4.224275809009413	0.7946617017639976
1.686436090225576	4.273856394490238	0.7933823547287269
1.686436090225576	4.323436979971063	0.6914647393307051
1.686436090225576	4.373017565451888	0.6338996557253037
1.686436090225576	4.422598150932713	0.6460762729318092
1.686436090225576	4.472178736413538	0.6797644998576213
1.686436090225576	4.521759321894363	0.6625930944316059
1.686436090225576	4.5713399073751875	0.6561249947239233
1.686436090225576	4.620920492856013	0.6197245049200172
1.686436090225576	4.670501078336838	0.5855637943070658
1.686436090225576	4.720081663817663	0.6828019183597601
1.686436090225576	4.769662249298488	0.7792884146132159
1.686436090225576	4.819242834779312	0.8248358702976085
1.686436090225576	4.868823420260138	0.8119554048380118
1.686436090225576	4.918404005740963	0.8033042410310168
1.686436090225576	4.9679845912217875	0.7820762381978944
1.686436090225576	5.017565176702612	0.7664370534576688
1.686436090225576	5.0671457621834355	0.8037963951276369
1.686436090225576	5.11672634766426	0.8576105602542662
1.686436090225576	5.166306933145084	0.8955466575298462
1.686436090225576	5.215887518625909	0.8924442267795697
1.686436090225576	5.265468104106733	0.887963090058772
1.686436090225576	5.315048689587558	0.8572982967967661
1.686436090225576	5.364629275068382	0.8321233163683462
1.686436090225576	5.414209860549207	0.828749891307786
1.686436090225576	5.463790446030031	0.8446028499799106
1.686436090225576	5.5133710315108555	0.8514929127646166
1.686436090225576	5.56295161699168	0.8381944324442878
1.686436090225576	5.612532202472504	0.8505287228111803
1.686436090225576	5.662112787953329	0.781894159333619
1.686436090225576	5.711693373434153	0.7309684206925083
1.686436090225576	5.761273958914978	0.7408621241494433
1.686436090225576	5.810854544395802	0.7971327523254658
1.686436090225576	5.860435129876627	0.7954040083869165
1.686436090225576	5.910015715357451	0.7358131893155485
1.686436090225576	5.9595963008382755	0.7292849464417553
1.686436090225576	6.0091768863191	0.6882328308122776
1.686436090225576	6.058757471799924	0.7420468236599057
1.686436090225576	6.108338057280749	0.8061389970985856
1.686436090225576	6.157918642761573	0.8289433377887749
1.686436090225576	6.207499228242398	0.8525476233114025
1.686436090225576	6.257079813723222	0.8146656229255497
1.686436090225576	6.306660399204047	0.7872063718021477
1.686436090225576	6.356240984684871	0.7693380190211054
1.686436090225576	6.4058215701656955	0.818429619243862
1.686436090225576	6.45540215564652	0.8709052160410926
1.686436090225576	6.504982741127344	0.9015831921311175
1.686436090225576	6.554563326608169	0.9053848344058825
1.686436090225576	6.604143912088993	0.8843680074725577
1.686436090225576	6.653724497569818	0.8584876031950797
1.686436090225576	6.703305083050642	0.8317261501547557
1.686436090225576	6.752885668531466	0.8425933113131897
1.686436090225576	6.80246625401229	0.8627756321312953
1.686436090225576	6.852046839493115	0.8825135971297975
1.686436090225576	6.901627424973939	0.8968295801697901
1.686436090225576	6.9512080104547636	0.8765867809423258
1.686436090225576	7.000788595935588	0.8385117487932836
1.686436090225576	7.0503691814164124	0.8151411024636961
1.686436090225576	7.099949766897237	0.8381227155953684
1.686436090225576	7.149530352378061	0.8502914199406045
1.686436090225576	7.199110937858886	0.8366875385022319
1.686436090225576	7.24869152333971	0.8537443515826311
1.686436090225576	7.298272108820535	0.804505480387074
1.686436090225576	7.347852694301359	0.7751599908179364
1.686436090225576	7.397433279782184	0.7994733712412553
1.686436090225576	7.447013865263008	0.8494551736436415
1.686436090225576	7.4965944507438325	0.8767401317580925
1.686436090225576	7.546175036224657	0.8638476962240123
1.686436090225576	7.595755621705481	0.8108437069397372
1.686436090225576	7.645336207186306	0.7970900533970107
1.686436090225576	7.69491679266713	0.7911951890457029
1.686436090225576	7.744497378147955	0.8340249880895994
1.686436090225576	7.794077963628779	0.8800327253137085
1.686436090225576	7.843658549109604	0.9069455874382244
1.686436090225576	7.893239134590428	0.9087106054887326
1.686436090225576	7.9428197200712525	0.8703029657091593
1.686436090225576	7.992400305552077	0.8556787454417122
1.686436090225576	8.041980891032901	0.8402717396903056
1.686436090225576	8.091561476513725	0.8570159819977266
1.686436090225576	8.14114206199455	0.8828915541007022
1.686436090225576	8.190722647475374	0.8920978424673869
1.686436090225576	8.2403032329562	0.9134587778144992
1.686436090225576	8.289883818437023	0.8931477531564812
1.686436090225576	8.339464403917848	0.8701966106321746
1.686436090225576	8.389044989398672	0.8538274214357969
1.686436090225576	8.438625574879497	0.8700115050938031
1.686436090225576	8.48820616036032	0.8775133576730691
1.686436090225576	8.537786745841146	0.889327891654952
1.686436090225576	8.58736733132197	0.8851591605628802
1.686436090225576	8.636947916802795	0.8569297177014886
1.686436090225576	8.686528502283618	0.8408226667962156
1.686436090225576	8.736109087764444	0.8487370620967561
1.686436090225576	8.785689673245267	0.8798183969776034
1.686436090225576	8.835270258726093	0.8864308885531046
1.686436090225576	8.884850844206916	0.8672971036626326
1.686436090225576	8.934431429687741	0.8614676335492014
1.686436090225576	8.984012015168565	0.8210007611222429
1.686436090225576	9.03359260064939	0.8236891480371707
1.686436090225576	9.083173186130214	0.8682612980627559
1.686436090225576	9.13275377161104	0.9061429641947613
1.686436090225576	9.182334357091863	0.9172786351766526
1.686436090225576	9.231914942572688	0.9048933711514259
1.686436090225576	9.281495528053512	0.890942924198153
1.686436090225576	9.331076113534335	0.8555933390125299
1.686436090225576	9.38065669901516	0.8490213586251684
1.686436090225576	9.430237284495984	0.8661811666462841
1.686436090225576	9.47981786997681	0.9042839861747856
1.686436090225576	9.529398455457633	0.9244934860298218
1.686436090225576	9.578979040938458	0.9225105035255172
1.686436090225576	9.628559626419282	0.9105112838929648
1.686436090225576	9.678140211900107	0.8787168951355989
1.686436090225576	9.72772079738093	0.873557505467047
1.686436090225576	9.777301382861756	0.8808126489483611
1.686436090225576	9.82688196834258	0.8898549618068166
1.686436090225576	9.876462553823405	0.9093413066851816
1.686436090225576	9.926043139304229	0.9005660649648778
1.696469924812042	0.009926043139304244	0.21263957259192823
1.696469924812042	0.05950662862012895	0.21364744850194098
1.696469924812042	0.10908721410095365	0.21609913052316979
1.696469924812042	0.15866779958177835	0.22000736679037095
1.696469924812042	0.20824838506260304	0.22539785311956165
1.696469924812042	0.25782897054342774	0.23231758815484022
1.696469924812042	0.3074095560242524	0.24084830570540153
1.696469924812042	0.35699014150507713	0.25112751916204584
1.696469924812042	0.4065707269859018	0.2633815016535189
1.696469924812042	0.4561513124667265	0.27797723320806556
1.696469924812042	0.5057318979475512	0.29550312409345875
1.696469924812042	0.5553124834283759	0.31688355373343824
1.696469924812042	0.6048930689092006	0.3434762386392946
1.696469924812042	0.6544736543900253	0.37676729511063745
1.696469924812042	0.70405423987085	0.4156391478687648
1.696469924812042	0.7536348253516747	0.44427556909869476
1.696469924812042	0.8032154108324994	0.41827845074371056
1.696469924812042	0.852795996313324	0.342059101072154
1.696469924812042	0.9023765817941488	0.293493647183653
1.696469924812042	0.9519571672749735	0.2833474658500754
1.696469924812042	1.0015377527557983	0.2912841964505397
1.696469924812042	1.051118338236623	0.305372899054911
1.696469924812042	1.1006989237174476	0.3216098256430553
1.696469924812042	1.1502795091982723	0.3616592674521893
1.696469924812042	1.199860094679097	0.4377014962636196
1.696469924812042	1.2494406801599216	0.38134603651320115
1.696469924812042	1.2990212656407463	0.2942981537072428
1.696469924812042	1.348601851121571	0.2760255076773795
1.696469924812042	1.3981824366023958	0.3249240189721915
1.696469924812042	1.4477630220832205	0.36622798046676464
1.696469924812042	1.4973436075640452	0.3502432579091845
1.696469924812042	1.5469241930448698	0.39756687736435686
1.696469924812042	1.5965047785256945	0.3777337795296497
1.696469924812042	1.6460853640065192	0.19944333045362267
1.696469924812042	1.6956659494873438	0.17896393968837943
1.696469924812042	1.7452465349681685	0.4198425845812858
1.696469924812042	1.7948271204489934	0.5009786451947531
1.696469924812042	1.844407705929818	0.4005401616614552
1.696469924812042	1.8939882914106427	0.508545003323979
1.696469924812042	1.9435688768914674	0.32752665704013206
1.696469924812042	1.993149462372292	0.3907983179341559
1.696469924812042	2.0427300478531167	0.5255745306120292
1.696469924812042	2.0923106333339416	0.6534918953900388
1.696469924812042	2.141891218814766	0.6844581700909312
1.696469924812042	2.191471804295591	0.6514232217923815
1.696469924812042	2.2410523897764154	0.6488604571101955
1.696469924812042	2.2906329752572403	0.6114822361127354
1.696469924812042	2.3402135607380647	0.6162434971513554
1.696469924812042	2.3897941462188896	0.637370847921898
1.696469924812042	2.4393747316997145	0.6877004629963416
1.696469924812042	2.488955317180539	0.732918028528321
1.696469924812042	2.538535902661364	0.7513508030144299
1.696469924812042	2.588116488142189	0.717648625008308
1.696469924812042	2.637697073623014	0.6547927767595557
1.696469924812042	2.687277659103839	0.6170974427148512
1.696469924812042	2.736858244584664	0.601833531038985
1.696469924812042	2.7864388300654888	0.5930959990126256
1.696469924812042	2.8360194155463136	0.6053602244714006
1.696469924812042	2.885600001027139	0.5966013121984599
1.696469924812042	2.935180586507964	0.5457270950809205
1.696469924812042	2.9847611719887888	0.4658535195764702
1.696469924812042	3.0343417574696137	0.48715919311806904
1.696469924812042	3.0839223429504385	0.5475962423112426
1.696469924812042	3.133502928431264	0.5676075151126103
1.696469924812042	3.1830835139120888	0.6151216664889206
1.696469924812042	3.2326640993929137	0.5145219443880124
1.696469924812042	3.2822446848737385	0.4649139852897583
1.696469924812042	3.3318252703545634	0.518402407400488
1.696469924812042	3.3814058558353883	0.6831149073642929
1.696469924812042	3.4309864413162137	0.7669826734758104
1.696469924812042	3.4805670267970386	0.7908680562776161
1.696469924812042	3.5301476122778634	0.7909185305353809
1.696469924812042	3.5797281977586883	0.7761565001152312
1.696469924812042	3.6293087832395132	0.7647998298224825
1.696469924812042	3.6788893687203386	0.7684735262326444
1.696469924812042	3.7284699542011634	0.8084390534075753
1.696469924812042	3.7780505396819883	0.8581609977060789
1.696469924812042	3.8276311251628132	0.873300025084852
1.696469924812042	3.877211710643638	0.8665343887418944
1.696469924812042	3.926792296124463	0.852544770670995
1.696469924812042	3.9763728816052883	0.800812177222707
1.696469924812042	4.025953467086113	0.7696488453386656
1.696469924812042	4.075534052566939	0.754253118581353
1.696469924812042	4.125114638047763	0.7622015036445067
1.696469924812042	4.174695223528588	0.8170285501695874
1.696469924812042	4.224275809009413	0.7737067927129977
1.696469924812042	4.273856394490238	0.7489348003030941
1.696469924812042	4.323436979971063	0.6556958763107806
1.696469924812042	4.373017565451888	0.6298861834688644
1.696469924812042	4.422598150932713	0.6558493934144762
1.696469924812042	4.472178736413538	0.6885791099696547
1.696469924812042	4.521759321894363	0.7314124088679351
1.696469924812042	4.5713399073751875	0.6263425840229562
1.696469924812042	4.620920492856013	0.5918053890573962
1.696469924812042	4.670501078336838	0.6137251993384916
1.696469924812042	4.720081663817663	0.7294624996284849
1.696469924812042	4.769662249298488	0.806185126068121
1.696469924812042	4.819242834779312	0.8337663930147596
1.696469924812042	4.868823420260138	0.8340770262123982
1.696469924812042	4.918404005740963	0.7929519071198122
1.696469924812042	4.9679845912217875	0.7766586511647268
1.696469924812042	5.017565176702612	0.7773116291305217
1.696469924812042	5.0671457621834355	0.828860776757237
1.696469924812042	5.11672634766426	0.8756535205888997
1.696469924812042	5.166306933145084	0.9029093516562658
1.696469924812042	5.215887518625909	0.896175403373473
1.696469924812042	5.265468104106733	0.8766505912328421
1.696469924812042	5.315048689587558	0.8432899523364148
1.696469924812042	5.364629275068382	0.8248032521856533
1.696469924812042	5.414209860549207	0.8352475645014371
1.696469924812042	5.463790446030031	0.847455235795498
1.696469924812042	5.5133710315108555	0.8483389936145734
1.696469924812042	5.56295161699168	0.8631030787857927
1.696469924812042	5.612532202472504	0.8157379140882796
1.696469924812042	5.662112787953329	0.7468956613970607
1.696469924812042	5.711693373434153	0.7235112603950122
1.696469924812042	5.761273958914978	0.759503989229845
1.696469924812042	5.810854544395802	0.8088734352767212
1.696469924812042	5.860435129876627	0.7731246627814438
1.696469924812042	5.910015715357451	0.7252352827940014
1.696469924812042	5.9595963008382755	0.6925831264637707
1.696469924812042	6.0091768863191	0.7078442624530212
1.696469924812042	6.058757471799924	0.7808389886991505
1.696469924812042	6.108338057280749	0.8284591245908582
1.696469924812042	6.157918642761573	0.8248849080005843
1.696469924812042	6.207499228242398	0.8391108784054491
1.696469924812042	6.257079813723222	0.7514392198387562
1.696469924812042	6.306660399204047	0.7702492585088574
1.696469924812042	6.356240984684871	0.7930565169817031
1.696469924812042	6.4058215701656955	0.8478540282661987
1.696469924812042	6.45540215564652	0.8924994075630129
1.696469924812042	6.504982741127344	0.8932643914129913
1.696469924812042	6.554563326608169	0.8980792651686813
1.696469924812042	6.604143912088993	0.8268702369060545
1.696469924812042	6.653724497569818	0.84221482380326
1.696469924812042	6.703305083050642	0.8337565728323862
1.696469924812042	6.752885668531466	0.8537801976421643
1.696469924812042	6.80246625401229	0.8714586790976286
1.696469924812042	6.852046839493115	0.8947939284843633
1.696469924812042	6.901627424973939	0.8881130187987407
1.696469924812042	6.9512080104547636	0.8569023923963572
1.696469924812042	7.000788595935588	0.8154228332599036
1.696469924812042	7.0503691814164124	0.822244174416664
1.696469924812042	7.099949766897237	0.8482361319910159
1.696469924812042	7.149530352378061	0.8448315898278778
1.696469924812042	7.199110937858886	0.8145540267110144
1.696469924812042	7.24869152333971	0.8237323018262394
1.696469924812042	7.298272108820535	0.7773431924569199
1.696469924812042	7.347852694301359	0.7825795811736822
1.696469924812042	7.397433279782184	0.8279553193422766
1.696469924812042	7.447013865263008	0.8715441320338335
1.696469924812042	7.4965944507438325	0.8740407496988942
1.696469924812042	7.546175036224657	0.8399346331727116
1.696469924812042	7.595755621705481	0.8193301267836687
1.696469924812042	7.645336207186306	0.786557288307361
1.696469924812042	7.69491679266713	0.8163351958727224
1.696469924812042	7.744497378147955	0.8665319710906053
1.696469924812042	7.794077963628779	0.8933064273774466
1.696469924812042	7.843658549109604	0.913413130426675
1.696469924812042	7.893239134590428	0.8953845626358014
1.696469924812042	7.9428197200712525	0.8709283423456805
1.696469924812042	7.992400305552077	0.8408936006905731
1.696469924812042	8.041980891032901	0.8506356126802745
1.696469924812042	8.091561476513725	0.8729220305122655
1.696469924812042	8.14114206199455	0.9000875675570305
1.696469924812042	8.190722647475374	0.9137480480713913
1.696469924812042	8.2403032329562	0.9033139003778571
1.696469924812042	8.289883818437023	0.8815751586132841
1.696469924812042	8.339464403917848	0.8516558526265111
1.696469924812042	8.389044989398672	0.8645683992842838
1.696469924812042	8.438625574879497	0.8759254418690036
1.696469924812042	8.48820616036032	0.878129245274045
1.696469924812042	8.537786745841146	0.8854753085275667
1.696469924812042	8.58736733132197	0.8629484332088179
1.696469924812042	8.636947916802795	0.8416683245127462
1.696469924812042	8.686528502283618	0.8416669477743708
1.696469924812042	8.736109087764444	0.8732984027492853
1.696469924812042	8.785689673245267	0.8878242223885839
1.696469924812042	8.835270258726093	0.8773795082802249
1.696469924812042	8.884850844206916	0.8736646822438622
1.696469924812042	8.934431429687741	0.8289291232830663
1.696469924812042	8.984012015168565	0.8165924453722875
1.696469924812042	9.03359260064939	0.8533561135580228
1.696469924812042	9.083173186130214	0.8990558067310788
1.696469924812042	9.13275377161104	0.9174560507604788
1.696469924812042	9.182334357091863	0.9125860238238951
1.696469924812042	9.231914942572688	0.8872985856540414
1.696469924812042	9.281495528053512	0.8643898247043198
1.696469924812042	9.331076113534335	0.8496565149992862
1.696469924812042	9.38065669901516	0.8605042854625946
1.696469924812042	9.430237284495984	0.8914749050037074
1.696469924812042	9.47981786997681	0.9216600068447873
1.696469924812042	9.529398455457633	0.9244634453053096
1.696469924812042	9.578979040938458	0.8893951714942704
1.696469924812042	9.628559626419282	0.8858919724940106
1.696469924812042	9.678140211900107	0.8723112255411456
1.696469924812042	9.72772079738093	0.8798945139200457
1.696469924812042	9.777301382861756	0.8883198956641226
1.696469924812042	9.82688196834258	0.902548153837751
1.696469924812042	9.876462553823405	0.9020288699007809
1.696469924812042	9.926043139304229	0.8755612734423434
1.7065037593985086	0.009926043139304244	0.21263970429775808
1.7065037593985086	0.05950662862012895	0.21365220462383183
1.7065037593985086	0.10908721410095365	0.21611530326656775
1.7065037593985086	0.15866779958177835	0.2200422484710728
1.7065037593985086	0.20824838506260304	0.2254596279986228
1.7065037593985086	0.25782897054342774	0.23241588334904367
1.7065037593985086	0.3074095560242524	0.24099501753035196
1.7065037593985086	0.35699014150507713	0.25133810954802555
1.7065037593985086	0.4065707269859018	0.26367709965536906
1.7065037593985086	0.4561513124667265	0.27838811037746863
1.7065037593985086	0.5057318979475512	0.29607439882905456
1.7065037593985086	0.5553124834283759	0.3176836968624839
1.7065037593985086	0.6048930689092006	0.3446039118877558
1.7065037593985086	0.6544736543900253	0.37831790354006056
1.7065037593985086	0.70405423987085	0.41741255313355075
1.7065037593985086	0.7536348253516747	0.44456520747049644
1.7065037593985086	0.8032154108324994	0.41391204820001287
1.7065037593985086	0.852795996313324	0.33614380926168186
1.7065037593985086	0.9023765817941488	0.28999815910041066
1.7065037593985086	0.9519571672749735	0.2817838837684602
1.7065037593985086	1.0015377527557983	0.29066786519252075
1.7065037593985086	1.051118338236623	0.30507455905262754
1.7065037593985086	1.1006989237174476	0.3213966717848107
1.7065037593985086	1.1502795091982723	0.3656087989509859
1.7065037593985086	1.199860094679097	0.4360738909096143
1.7065037593985086	1.2494406801599216	0.371782103154362
1.7065037593985086	1.2990212656407463	0.2851732748816537
1.7065037593985086	1.348601851121571	0.2749133522120126
1.7065037593985086	1.3981824366023958	0.32748919479247973
1.7065037593985086	1.4477630220832205	0.3663694144720106
1.7065037593985086	1.4973436075640452	0.3418166443013839
1.7065037593985086	1.5469241930448698	0.4165809425812841
1.7065037593985086	1.5965047785256945	0.3594955566116579
1.7065037593985086	1.6460853640065192	0.17043239477350045
1.7065037593985086	1.6956659494873438	0.2167162047617062
1.7065037593985086	1.7452465349681685	0.4398084347844819
1.7065037593985086	1.7948271204489934	0.5012634372207737
1.7065037593985086	1.844407705929818	0.3878244516247044
1.7065037593985086	1.8939882914106427	0.45930586392914485
1.7065037593985086	1.9435688768914674	0.3343526626081726
1.7065037593985086	1.993149462372292	0.4085343326195193
1.7065037593985086	2.0427300478531167	0.5503661332037101
1.7065037593985086	2.0923106333339416	0.6616165981837828
1.7065037593985086	2.141891218814766	0.6870407874184644
1.7065037593985086	2.191471804295591	0.6411657420232015
1.7065037593985086	2.2410523897764154	0.627012764033222
1.7065037593985086	2.2906329752572403	0.609592722347076
1.7065037593985086	2.3402135607380647	0.6169314354357922
1.7065037593985086	2.3897941462188896	0.641373880907852
1.7065037593985086	2.4393747316997145	0.6972820815964138
1.7065037593985086	2.488955317180539	0.7283638229186519
1.7065037593985086	2.538535902661364	0.7394120906796754
1.7065037593985086	2.588116488142189	0.700874026320637
1.7065037593985086	2.637697073623014	0.6402722783903839
1.7065037593985086	2.687277659103839	0.6088344790271173
1.7065037593985086	2.736858244584664	0.595755529284889
1.7065037593985086	2.7864388300654888	0.5899420066196098
1.7065037593985086	2.8360194155463136	0.7076508342737258
1.7065037593985086	2.885600001027139	0.6149514989269371
1.7065037593985086	2.935180586507964	0.5175542605473035
1.7065037593985086	2.9847611719887888	0.45103134421073005
1.7065037593985086	3.0343417574696137	0.504145317740461
1.7065037593985086	3.0839223429504385	0.5576036932010486
1.7065037593985086	3.133502928431264	0.5733286317681662
1.7065037593985086	3.1830835139120888	0.6042727470405932
1.7065037593985086	3.2326640993929137	0.4971278398004262
1.7065037593985086	3.2822446848737385	0.46881263412383756
1.7065037593985086	3.3318252703545634	0.5619839223128934
1.7065037593985086	3.3814058558353883	0.7215194603303884
1.7065037593985086	3.4309864413162137	0.779977416519799
1.7065037593985086	3.4805670267970386	0.7994400691596846
1.7065037593985086	3.5301476122778634	0.7886568103889512
1.7065037593985086	3.5797281977586883	0.773289367396726
1.7065037593985086	3.6293087832395132	0.7647678826956525
1.7065037593985086	3.6788893687203386	0.774634896001383
1.7065037593985086	3.7284699542011634	0.825606268363086
1.7065037593985086	3.7780505396819883	0.8622226213555543
1.7065037593985086	3.8276311251628132	0.8767405336477048
1.7065037593985086	3.877211710643638	0.8375388346095487
1.7065037593985086	3.926792296124463	0.8329381380189572
1.7065037593985086	3.9763728816052883	0.7850881607978851
1.7065037593985086	4.025953467086113	0.7597866381390675
1.7065037593985086	4.075534052566939	0.7494270916207558
1.7065037593985086	4.125114638047763	0.7637256091391401
1.7065037593985086	4.174695223528588	0.8016980067650402
1.7065037593985086	4.224275809009413	0.7279432970677616
1.7065037593985086	4.273856394490238	0.7075163029121343
1.7065037593985086	4.323436979971063	0.6309840959057217
1.7065037593985086	4.373017565451888	0.6351428621141101
1.7065037593985086	4.422598150932713	0.6679392071575817
1.7065037593985086	4.472178736413538	0.6823520206655642
1.7065037593985086	4.521759321894363	0.6811497778679255
1.7065037593985086	4.5713399073751875	0.5476447972432904
1.7065037593985086	4.620920492856013	0.5821912499752567
1.7065037593985086	4.670501078336838	0.6599306155276542
1.7065037593985086	4.720081663817663	0.7689703737783877
1.7065037593985086	4.769662249298488	0.8251108583041022
1.7065037593985086	4.819242834779312	0.8330455337219465
1.7065037593985086	4.868823420260138	0.8180528991721795
1.7065037593985086	4.918404005740963	0.7973885326630551
1.7065037593985086	4.9679845912217875	0.7748647290843612
1.7065037593985086	5.017565176702612	0.7974855339127308
1.7065037593985086	5.0671457621834355	0.8505006244833929
1.7065037593985086	5.11672634766426	0.8901761328119608
1.7065037593985086	5.166306933145084	0.8994448350255904
1.7065037593985086	5.215887518625909	0.8914860165867846
1.7065037593985086	5.265468104106733	0.859574043788148
1.7065037593985086	5.315048689587558	0.8311378249543678
1.7065037593985086	5.364629275068382	0.8233240730925273
1.7065037593985086	5.414209860549207	0.8415544470327719
1.7065037593985086	5.463790446030031	0.8476770117700143
1.7065037593985086	5.5133710315108555	0.8374039408001148
1.7065037593985086	5.56295161699168	0.8470590212981977
1.7065037593985086	5.612532202472504	0.7777050580973913
1.7065037593985086	5.662112787953329	0.7235909719252621
1.7065037593985086	5.711693373434153	0.7298656801679626
1.7065037593985086	5.761273958914978	0.7791030818054819
1.7065037593985086	5.810854544395802	0.798327492740969
1.7065037593985086	5.860435129876627	0.7412189046170622
1.7065037593985086	5.910015715357451	0.7300435387054494
1.7065037593985086	5.9595963008382755	0.6849950076927042
1.7065037593985086	6.0091768863191	0.745481469804497
1.7065037593985086	6.058757471799924	0.8131352709632026
1.7065037593985086	6.108338057280749	0.8376632625751922
1.7065037593985086	6.157918642761573	0.8550721327837906
1.7065037593985086	6.207499228242398	0.8219086815686687
1.7065037593985086	6.257079813723222	0.792942796012564
1.7065037593985086	6.306660399204047	0.7742722384498568
1.7065037593985086	6.356240984684871	0.8227255401607063
1.7065037593985086	6.4058215701656955	0.8736182210509242
1.7065037593985086	6.45540215564652	0.90447107605974
1.7065037593985086	6.504982741127344	0.8986061555650395
1.7065037593985086	6.554563326608169	0.8838004734989335
1.7065037593985086	6.604143912088993	0.857088822761024
1.7065037593985086	6.653724497569818	0.8321381669918017
1.7065037593985086	6.703305083050642	0.8443155861357357
1.7065037593985086	6.752885668531466	0.8627607999516655
1.7065037593985086	6.80246625401229	0.8788025349725127
1.7065037593985086	6.852046839493115	0.8861316982259686
1.7065037593985086	6.901627424973939	0.8676146936924722
1.7065037593985086	6.9512080104547636	0.8252034768372036
1.7065037593985086	7.000788595935588	0.8080391094659062
1.7065037593985086	7.0503691814164124	0.839047519652131
1.7065037593985086	7.099949766897237	0.8489312031074127
1.7065037593985086	7.149530352378061	0.8295412427307396
1.7065037593985086	7.199110937858886	0.844746273164154
1.7065037593985086	7.24869152333971	0.7872125702384777
1.7065037593985086	7.298272108820535	0.7701979073913997
1.7065037593985086	7.347852694301359	0.8080579266196365
1.7065037593985086	7.397433279782184	0.8562967691088718
1.7065037593985086	7.447013865263008	0.8787995174976995
1.7065037593985086	7.4965944507438325	0.8615770144362207
1.7065037593985086	7.546175036224657	0.8256147944157088
1.7065037593985086	7.595755621705481	0.7940881696992719
1.7065037593985086	7.645336207186306	0.8014783931662521
1.7065037593985086	7.69491679266713	0.848943885750706
1.7065037593985086	7.744497378147955	0.8893182036290437
1.7065037593985086	7.794077963628779	0.9100806937077689
1.7065037593985086	7.843658549109604	0.905762585602526
1.7065037593985086	7.893239134590428	0.8494488687887566
1.7065037593985086	7.9428197200712525	0.848463695706041
1.7065037593985086	7.992400305552077	0.8452680976572188
1.7065037593985086	8.041980891032901	0.8646346685694908
1.7065037593985086	8.091561476513725	0.8909479882060863
1.7065037593985086	8.14114206199455	0.8902519502484657
1.7065037593985086	8.190722647475374	0.9084883563933852
1.7065037593985086	8.2403032329562	0.8517962238740615
1.7065037593985086	8.289883818437023	0.8562270527119036
1.7065037593985086	8.339464403917848	0.8571195491322606
1.7065037593985086	8.389044989398672	0.8734600617830549
1.7065037593985086	8.438625574879497	0.8758661366950264
1.7065037593985086	8.48820616036032	0.8869854057471506
1.7065037593985086	8.537786745841146	0.8695519549717652
1.7065037593985086	8.58736733132197	0.8164987058809837
1.7065037593985086	8.636947916802795	0.8368917303075488
1.7065037593985086	8.686528502283618	0.8635273896936606
1.7065037593985086	8.736109087764444	0.8873459257262741
1.7065037593985086	8.785689673245267	0.8846507657500153
1.7065037593985086	8.835270258726093	0.8597786420361029
1.7065037593985086	8.884850844206916	0.8401104604135878
1.7065037593985086	8.934431429687741	0.8175714085405464
1.7065037593985086	8.984012015168565	0.8382454165880431
1.7065037593985086	9.03359260064939	0.8881497466024879
1.7065037593985086	9.083173186130214	0.9156149254931688
1.7065037593985086	9.13275377161104	0.9173028553770857
1.7065037593985086	9.182334357091863	0.887836187632938
1.7065037593985086	9.231914942572688	0.8748861716223583
1.7065037593985086	9.281495528053512	0.8522200897788343
1.7065037593985086	9.331076113534335	0.856904750582846
1.7065037593985086	9.38065669901516	0.8809921248873441
1.7065037593985086	9.430237284495984	0.9154070266984446
1.7065037593985086	9.47981786997681	0.9249076764029982
1.7065037593985086	9.529398455457633	0.9104396780722191
1.7065037593985086	9.578979040938458	0.8937707400274062
1.7065037593985086	9.628559626419282	0.8713339717610892
1.7065037593985086	9.678140211900107	0.8784209076311255
1.7065037593985086	9.72772079738093	0.8869104974654622
1.7065037593985086	9.777301382861756	0.8939638827228367
1.7065037593985086	9.82688196834258	0.9032231848855513
1.7065037593985086	9.876462553823405	0.8840300024736287
1.7065037593985086	9.926043139304229	0.8636431541178919
1.7165375939849747	0.009926043139304244	0.21263983651732055
1.7165375939849747	0.05950662862012895	0.21365697961794586
1.7165375939849747	0.10908721410095365	0.21613154285866285
1.7165375939849747	0.15866779958177835	0.22007728368741905
1.7165375939849747	0.20824838506260304	0.22552169819408432
1.7165375939849747	0.25782897054342774	0.23251469774164416
1.7165375939849747	0.3074095560242524	0.24114259831065066
1.7165375939849747	0.35699014150507713	0.25155011629312535
1.7165375939849747	0.4065707269859018	0.2639749793904857
1.7165375939849747	0.4561513124667265	0.27880265812282157
1.7165375939849747	0.5057318979475512	0.29665160346167463
1.7165375939849747	0.5553124834283759	0.31849341289748706
1.7165375939849747	0.6048930689092006	0.3457463971576529
1.7165375939849747	0.6544736543900253	0.37988605887352106
1.7165375939849747	0.70405423987085	0.4191721757807342
1.7165375939849747	0.7536348253516747	0.44466947124529077
1.7165375939849747	0.8032154108324994	0.40924868218982424
1.7165375939849747	0.852795996313324	0.33029361335672625
1.7165375939849747	0.9023765817941488	0.2866710494856633
1.7165375939849747	0.9519571672749735	0.2803313951052924
1.7165375939849747	1.0015377527557983	0.29011109067324
1.7165375939849747	1.051118338236623	0.30479353818860305
1.7165375939849747	1.1006989237174476	0.3212110276807723
1.7165375939849747	1.1502795091982723	0.3702199396785599
1.7165375939849747	1.199860094679097	0.4333728563233678
1.7165375939849747	1.2494406801599216	0.36189425133749986
1.7165375939849747	1.2990212656407463	0.2765401776062825
1.7165375939849747	1.348601851121571	0.2745592425578006
1.7165375939849747	1.3981824366023958	0.33019051644361075
1.7165375939849747	1.4477630220832205	0.3660832629901099
1.7165375939849747	1.4973436075640452	0.33222323010226656
1.7165375939849747	1.5469241930448698	0.426388575133148
1.7165375939849747	1.5965047785256945	0.33944532707620395
1.7165375939849747	1.6460853640065192	0.14419487526523483
1.7165375939849747	1.6956659494873438	0.2569696439987218
1.7165375939849747	1.7452465349681685	0.45696429494820806
1.7165375939849747	1.7948271204489934	0.4978578661460983
1.7165375939849747	1.844407705929818	0.37808823457752155
1.7165375939849747	1.8939882914106427	0.3871780515365613
1.7165375939849747	1.9435688768914674	0.3431437680286909
1.7165375939849747	1.993149462372292	0.4275301387194232
1.7165375939849747	2.0427300478531167	0.5739027473055923
1.7165375939849747	2.0923106333339416	0.6664950641797814
1.7165375939849747	2.141891218814766	0.6932416973987708
1.7165375939849747	2.191471804295591	0.6323608162917888
1.7165375939849747	2.2410523897764154	0.6183618281571952
1.7165375939849747	2.2906329752572403	0.6081053873545009
1.7165375939849747	2.3402135607380647	0.6179524958088561
1.7165375939849747	2.3897941462188896	0.646208273392386
1.7165375939849747	2.4393747316997145	0.7061803326247045
1.7165375939849747	2.488955317180539	0.7268834447144277
1.7165375939849747	2.538535902661364	0.7234914338737578
1.7165375939849747	2.588116488142189	0.6839374669958105
1.7165375939849747	2.637697073623014	0.6270717931017767
1.7165375939849747	2.687277659103839	0.601521539408433
1.7165375939849747	2.736858244584664	0.5897654215571603
1.7165375939849747	2.7864388300654888	0.5892738199468212
1.7165375939849747	2.8360194155463136	0.6239192581452337
1.7165375939849747	2.885600001027139	0.5737118214180934
1.7165375939849747	2.935180586507964	0.4880752223687947
1.7165375939849747	2.9847611719887888	0.4485073889418595
1.7165375939849747	3.0343417574696137	0.5225008323767323
1.7165375939849747	3.0839223429504385	0.5653072105718401
1.7165375939849747	3.133502928431264	0.5821468718012809
1.7165375939849747	3.1830835139120888	0.5736811268933644
1.7165375939849747	3.2326640993929137	0.4851774480545801
1.7165375939849747	3.2822446848737385	0.4814109961934985
1.7165375939849747	3.3318252703545634	0.6127683780932762
1.7165375939849747	3.3814058558353883	0.7501211494219057
1.7165375939849747	3.4309864413162137	0.7894409466357466
1.7165375939849747	3.4805670267970386	0.7960514523289092
1.7165375939849747	3.5301476122778634	0.788100156529594
1.7165375939849747	3.5797281977586883	0.7708348246443355
1.7165375939849747	3.6293087832395132	0.7655249848598626
1.7165375939849747	3.6788893687203386	0.7836021143115632
1.7165375939849747	3.7284699542011634	0.8410313474964471
1.7165375939849747	3.7780505396819883	0.8653111319139929
1.7165375939849747	3.8276311251628132	0.8759208725414267
1.7165375939849747	3.877211710643638	0.8463610423729484
1.7165375939849747	3.926792296124463	0.8128434326051738
1.7165375939849747	3.9763728816052883	0.771413057323736
1.7165375939849747	4.025953467086113	0.7510670113202926
1.7165375939849747	4.075534052566939	0.747561262394228
1.7165375939849747	4.125114638047763	0.7745483981684753
1.7165375939849747	4.174695223528588	0.7837935339739583
1.7165375939849747	4.224275809009413	0.7839906682419331
1.7165375939849747	4.273856394490238	0.6669887232202251
1.7165375939849747	4.323436979971063	0.6207341699996376
1.7165375939849747	4.373017565451888	0.64522812641667
1.7165375939849747	4.422598150932713	0.6820296497884496
1.7165375939849747	4.472178736413538	0.6584599020891445
1.7165375939849747	4.521759321894363	0.6489235100636949
1.7165375939849747	4.5713399073751875	0.6095347954795538
1.7165375939849747	4.620920492856013	0.596123833005813
1.7165375939849747	4.670501078336838	0.7097318384192003
1.7165375939849747	4.720081663817663	0.8000087298155893
1.7165375939849747	4.769662249298488	0.8369360713904299
1.7165375939849747	4.819242834779312	0.8180779836599963
1.7165375939849747	4.868823420260138	0.8098043148271915
1.7165375939849747	4.918404005740963	0.7895191387180798
1.7165375939849747	4.9679845912217875	0.7794346834990746
1.7165375939849747	5.017565176702612	0.8213417815193126
1.7165375939849747	5.0671457621834355	0.8686140047261193
1.7165375939849747	5.11672634766426	0.9000171933430858
1.7165375939849747	5.166306933145084	0.8743805889369299
1.7165375939849747	5.215887518625909	0.8778097877313551
1.7165375939849747	5.265468104106733	0.8439197841865549
1.7165375939849747	5.315048689587558	0.8217375319538192
1.7165375939849747	5.364629275068382	0.8286295704887942
1.7165375939849747	5.414209860549207	0.8446686848018777
1.7165375939849747	5.463790446030031	0.8444741011265124
1.7165375939849747	5.5133710315108555	0.8224256185258745
1.7165375939849747	5.56295161699168	0.813886840463788
1.7165375939849747	5.612532202472504	0.7414785459981487
1.7165375939849747	5.662112787953329	0.7158559712212642
1.7165375939849747	5.711693373434153	0.7465044867004287
1.7165375939849747	5.761273958914978	0.7991478402370596
1.7165375939849747	5.810854544395802	0.7762392817285968
1.7165375939849747	5.860435129876627	0.68090313656278
1.7165375939849747	5.910015715357451	0.6897600297802994
1.7165375939849747	5.9595963008382755	0.7075854071224982
1.7165375939849747	6.0091768863191	0.7859624733665397
1.7165375939849747	6.058757471799924	0.8353370308682582
1.7165375939849747	6.108338057280749	0.8267091665830023
1.7165375939849747	6.157918642761573	0.8451053199950058
1.7165375939849747	6.207499228242398	0.7870121761116339
1.7165375939849747	6.257079813723222	0.7758810862226878
1.7165375939849747	6.306660399204047	0.7972552493092475
1.7165375939849747	6.356240984684871	0.8507765736249807
1.7165375939849747	6.4058215701656955	0.8941482826328594
1.7165375939849747	6.45540215564652	0.8987668453208358
1.7165375939849747	6.504982741127344	0.8981446090976343
1.7165375939849747	6.554563326608169	0.8523820156875702
1.7165375939849747	6.604143912088993	0.8414438776919215
1.7165375939849747	6.653724497569818	0.8350376098228542
1.7165375939849747	6.703305083050642	0.8545063752075845
1.7165375939849747	6.752885668531466	0.8695467166765133
1.7165375939849747	6.80246625401229	0.8902068919408581
1.7165375939849747	6.852046839493115	0.8816103876759929
1.7165375939849747	6.901627424973939	0.8441406505973161
1.7165375939849747	6.9512080104547636	0.8039452381583969
1.7165375939849747	7.000788595935588	0.8207770897765659
1.7165375939849747	7.0503691814164124	0.8483304516760755
1.7165375939849747	7.099949766897237	0.8411145695265574
1.7165375939849747	7.149530352378061	0.8014356807392843
1.7165375939849747	7.199110937858886	0.8070408117244795
1.7165375939849747	7.24869152333971	0.7662735924828769
1.7165375939849747	7.298272108820535	0.7888391264376535
1.7165375939849747	7.347852694301359	0.8369169152167224
1.7165375939849747	7.397433279782184	0.8749340639749499
1.7165375939849747	7.447013865263008	0.8738424800113322
1.7165375939849747	7.4965944507438325	0.8328454668403457
1.7165375939849747	7.546175036224657	0.8097861800483419
1.7165375939849747	7.595755621705481	0.7918420835407278
1.7165375939849747	7.645336207186306	0.8302808726042307
1.7165375939849747	7.69491679266713	0.8788453611020488
1.7165375939849747	7.744497378147955	0.8952897652395742
1.7165375939849747	7.794077963628779	0.9124528201619617
1.7165375939849747	7.843658549109604	0.8877965387332059
1.7165375939849747	7.893239134590428	0.8622221840002539
1.7165375939849747	7.9428197200712525	0.8420668058887644
1.7165375939849747	7.992400305552077	0.8575491703254806
1.7165375939849747	8.041980891032901	0.8799818822691432
1.7165375939849747	8.091561476513725	0.9025892232552549
1.7165375939849747	8.14114206199455	0.9114740936293914
1.7165375939849747	8.190722647475374	0.8931558086989339
1.7165375939849747	8.2403032329562	0.8659391566717054
1.7165375939849747	8.289883818437023	0.8494771567873775
1.7165375939849747	8.339464403917848	0.8692752926974296
1.7165375939849747	8.389044989398672	0.8759335543493514
1.7165375939849747	8.438625574879497	0.8762483650079158
1.7165375939849747	8.48820616036032	0.8763581342491095
1.7165375939849747	8.537786745841146	0.8438440510809497
1.7165375939849747	8.58736733132197	0.8329352037741579
1.7165375939849747	8.636947916802795	0.8525055760434648
1.7165375939849747	8.686528502283618	0.8843723993226303
1.7165375939849747	8.736109087764444	0.8889299705968279
1.7165375939849747	8.785689673245267	0.8651034412739003
1.7165375939849747	8.835270258726093	0.8542995602556908
1.7165375939849747	8.884850844206916	0.8145520797343453
1.7165375939849747	8.934431429687741	0.8253330506362012
1.7165375939849747	8.984012015168565	0.8736558940801561
1.7165375939849747	9.03359260064939	0.9112193692266984
1.7165375939849747	9.083173186130214	0.9199191201938459
1.7165375939849747	9.13275377161104	0.9045257948912488
1.7165375939849747	9.182334357091863	0.886345183068229
1.7165375939849747	9.231914942572688	0.853929622811448
1.7165375939849747	9.281495528053512	0.8548401715821505
1.7165375939849747	9.331076113534335	0.8736052968205581
1.7165375939849747	9.38065669901516	0.9045981715067819
1.7165375939849747	9.430237284495984	0.9240274454002001
1.7165375939849747	9.47981786997681	0.9180147080663331
1.7165375939849747	9.529398455457633	0.9014892135398749
1.7165375939849747	9.578979040938458	0.8721440312619192
1.7165375939849747	9.628559626419282	0.8762720626561693
1.7165375939849747	9.678140211900107	0.885732203607453
1.7165375939849747	9.72772079738093	0.8952024191184609
1.7165375939849747	9.777301382861756	0.9032574321767916
1.7165375939849747	9.82688196834258	0.887259440692012
1.7165375939849747	9.876462553823405	0.8669916242324169
1.7165375939849747	9.926043139304229	0.8531142799007624
1.7265714285714409	0.009926043139304244	0.2126399692504409
1.7265714285714409	0.05950662862012895	0.21366177348132437
1.7265714285714409	0.10908721410095365	0.2161478493181566
1.7265714285714409	0.15866779958177835	0.2201124725860561
1.7265714285714409	0.20824838506260304	0.22558406425308694
1.7265714285714409	0.25782897054342774	0.23261403286972138
1.7265714285714409	0.3074095560242524	0.24129105176120316
1.7265714285714409	0.35699014150507713	0.2517635476152127
1.7265714285714409	0.4065707269859018	0.2642751580785503
1.7265714285714409	0.4561513124667265	0.27922091125087434
1.7265714285714409	0.5057318979475512	0.29723480585359574
1.7265714285714409	0.5553124834283759	0.31931282365228714
1.7265714285714409	0.6048930689092006	0.3469038454617113
1.7265714285714409	0.6544736543900253	0.3814714523773269
1.7265714285714409	0.70405423987085	0.42091396327968067
1.7265714285714409	0.7536348253516747	0.4445741419150054
1.7265714285714409	0.8032154108324994	0.40429964018936365
1.7265714285714409	0.852795996313324	0.32452871962925045
1.7265714285714409	0.9023765817941488	0.2835113724405571
1.7265714285714409	0.9519571672749735	0.27898581931378935
1.7265714285714409	1.0015377527557983	0.28961050663524596
1.7265714285714409	1.051118338236623	0.30452632563813914
1.7265714285714409	1.1006989237174476	0.32106300699370266
1.7265714285714409	1.1502795091982723	0.3754864117897589
1.7265714285714409	1.199860094679097	0.4296949142003452
1.7265714285714409	1.2494406801599216	0.35170979403836805
1.7265714285714409	1.2990212656407463	0.2684909757657708
1.7265714285714409	1.348601851121571	0.27492528186156223
1.7265714285714409	1.3981824366023958	0.3329679394020799
1.7265714285714409	1.4477630220832205	0.3652954699050132
1.7265714285714409	1.4973436075640452	0.32180473142060423
1.7265714285714409	1.5469241930448698	0.4277906347959317
1.7265714285714409	1.5965047785256945	0.3175239262492555
1.7265714285714409	1.6460853640065192	0.12378363535780165
1.7265714285714409	1.6956659494873438	0.29594304199561794
1.7265714285714409	1.7452465349681685	0.47181834518486665
1.7265714285714409	1.7948271204489934	0.4905241079591883
1.7265714285714409	1.844407705929818	0.37283131373289563
1.7265714285714409	1.8939882914106427	0.3504279912640463
1.7265714285714409	1.9435688768914674	0.35350940958887495
1.7265714285714409	1.993149462372292	0.4476724625678685
1.7265714285714409	2.0427300478531167	0.595441908769178
1.7265714285714409	2.0923106333339416	0.6686529184924602
1.7265714285714409	2.141891218814766	0.7020112633931727
1.7265714285714409	2.191471804295591	0.6240401233014748
1.7265714285714409	2.2410523897764154	0.6127833417327909
1.7265714285714409	2.2906329752572403	0.6069953149204316
1.7265714285714409	2.3402135607380647	0.6193201791821482
1.7265714285714409	2.3897941462188896	0.6520376982688221
1.7265714285714409	2.4393747316997145	0.7133812666858032
1.7265714285714409	2.488955317180539	0.7936650844341243
1.7265714285714409	2.538535902661364	0.6626671083928195
1.7265714285714409	2.588116488142189	0.6668249358145686
1.7265714285714409	2.637697073623014	0.6153712870798008
1.7265714285714409	2.687277659103839	0.5949422920411706
1.7265714285714409	2.736858244584664	0.5838454079588279
1.7265714285714409	2.7864388300654888	0.5908750843072552
1.7265714285714409	2.8360194155463136	0.6045343466814789
1.7265714285714409	2.885600001027139	0.5480658932404806
1.7265714285714409	2.935180586507964	0.4597094369916255
1.7265714285714409	2.9847611719887888	0.4582494551173251
1.7265714285714409	3.0343417574696137	0.5397507947199257
1.7265714285714409	3.0839223429504385	0.5709815559856399
1.7265714285714409	3.133502928431264	0.5947249379595212
1.7265714285714409	3.1830835139120888	0.5529448072909606
1.7265714285714409	3.2326640993929137	0.4784995299262821
1.7265714285714409	3.2822446848737385	0.50436931338691
1.7265714285714409	3.3318252703545634	0.6640902659157177
1.7265714285714409	3.3814058558353883	0.7703070123929442
1.7265714285714409	3.4309864413162137	0.7960020937150957
1.7265714285714409	3.4805670267970386	0.7938299803173744
1.7265714285714409	3.5301476122778634	0.7844594050464909
1.7265714285714409	3.5797281977586883	0.7688412097141468
1.7265714285714409	3.6293087832395132	0.7673177813860016
1.7265714285714409	3.6788893687203386	0.7958103880256205
1.7265714285714409	3.7284699542011634	0.8523912776853431
1.7265714285714409	3.7780505396819883	0.8701323132982445
1.7265714285714409	3.8276311251628132	0.8689460926272803
1.7265714285714409	3.877211710643638	0.8519285390180055
1.7265714285714409	3.926792296124463	0.793802028334267
1.7265714285714409	3.9763728816052883	0.7597108164677522
1.7265714285714409	4.025953467086113	0.7435155310952921
1.7265714285714409	4.075534052566939	0.7473325063238242
1.7265714285714409	4.125114638047763	0.80674261300831
1.7265714285714409	4.174695223528588	0.7618081630144548
1.7265714285714409	4.224275809009413	0.7293988695724498
1.7265714285714409	4.273856394490238	0.6337967576084981
1.7265714285714409	4.323436979971063	0.6231774552861992
1.7265714285714409	4.373017565451888	0.6572204296406057
1.7265714285714409	4.422598150932713	0.6920994068910852
1.7265714285714409	4.472178736413538	0.7117805024144173
1.7265714285714409	4.521759321894363	0.6207001098990588
1.7265714285714409	4.5713399073751875	0.5881492541351342
1.7265714285714409	4.620920492856013	0.6342097493818522
1.7265714285714409	4.670501078336838	0.753908506998462
1.7265714285714409	4.720081663817663	0.8227841102959174
1.7265714285714409	4.769662249298488	0.8420690398317875
1.7265714285714409	4.819242834779312	0.8374471572072362
1.7265714285714409	4.868823420260138	0.7980272940485977
1.7265714285714409	4.918404005740963	0.7855542252557163
1.7265714285714409	4.9679845912217875	0.7930950025887509
1.7265714285714409	5.017565176702612	0.8430883955021644
1.7265714285714409	5.0671457621834355	0.883664830444323
1.7265714285714409	5.11672634766426	0.9023610002712816
1.7265714285714409	5.166306933145084	0.8931556822494733
1.7265714285714409	5.215887518625909	0.8627611559603361
1.7265714285714409	5.265468104106733	0.8300821596973096
1.7265714285714409	5.315048689587558	0.8169500320272899
1.7265714285714409	5.364629275068382	0.8363702955432181
1.7265714285714409	5.414209860549207	0.8445376406395785
1.7265714285714409	5.463790446030031	0.8351572652218969
1.7265714285714409	5.5133710315108555	0.8487093049447179
1.7265714285714409	5.56295161699168	0.7748470102304034
1.7265714285714409	5.612532202472504	0.7171974111142144
1.7265714285714409	5.662112787953329	0.7212918840411369
1.7265714285714409	5.711693373434153	0.7634532060806947
1.7265714285714409	5.761273958914978	0.801359263303636
1.7265714285714409	5.810854544395802	0.746219607327559
1.7265714285714409	5.860435129876627	0.7372222993500014
1.7265714285714409	5.910015715357451	0.6822221341832518
1.7265714285714409	5.9595963008382755	0.7475685016254279
1.7265714285714409	6.0091768863191	0.8190550042831037
1.7265714285714409	6.058757471799924	0.8459657624665383
1.7265714285714409	6.108338057280749	0.8482536058816653
1.7265714285714409	6.157918642761573	0.8290994380545597
1.7265714285714409	6.207499228242398	0.7997035759469694
1.7265714285714409	6.257079813723222	0.7787398956118673
1.7265714285714409	6.306660399204047	0.8258479777143802
1.7265714285714409	6.356240984684871	0.8752154521264435
1.7265714285714409	6.4058215701656955	0.9062190819736635
1.7265714285714409	6.45540215564652	0.8729880954854371
1.7265714285714409	6.504982741127344	0.883050101539471
1.7265714285714409	6.554563326608169	0.8555641489996176
1.7265714285714409	6.604143912088993	0.8323063424156327
1.7265714285714409	6.653724497569818	0.8454032197678254
1.7265714285714409	6.703305083050642	0.8620566354759761
1.7265714285714409	6.752885668531466	0.8739685049569378
1.7265714285714409	6.80246625401229	0.8612176169633264
1.7265714285714409	6.852046839493115	0.8576489512729086
1.7265714285714409	6.901627424973939	0.8117782165242352
1.7265714285714409	6.9512080104547636	0.8014766106936415
1.7265714285714409	7.000788595935588	0.839518584109652
1.7265714285714409	7.0503691814164124	0.8473519632786823
1.7265714285714409	7.099949766897237	0.8222396144917135
1.7265714285714409	7.149530352378061	0.8330026131038885
1.7265714285714409	7.199110937858886	0.77220735471099
1.7265714285714409	7.24869152333971	0.771147956457136
1.7265714285714409	7.298272108820535	0.8183793974393822
1.7265714285714409	7.347852694301359	0.8614098916054324
1.7265714285714409	7.397433279782184	0.880144155660059
1.7265714285714409	7.447013865263008	0.8592154923753321
1.7265714285714409	7.4965944507438325	0.8297212372749486
1.7265714285714409	7.546175036224657	0.7912402833651364
1.7265714285714409	7.595755621705481	0.8131615055671986
1.7265714285714409	7.645336207186306	0.8622124220745698
1.7265714285714409	7.69491679266713	0.8960665102505179
1.7265714285714409	7.744497378147955	0.9119184978834611
1.7265714285714409	7.794077963628779	0.9017694310154261
1.7265714285714409	7.843658549109604	0.8739874898755036
1.7265714285714409	7.893239134590428	0.8443828463779208
1.7265714285714409	7.9428197200712525	0.851137716346701
1.7265714285714409	7.992400305552077	0.8711311119611245
1.7265714285714409	8.041980891032901	0.8973111613712231
1.7265714285714409	8.091561476513725	0.8965875543307719
1.7265714285714409	8.14114206199455	0.9010616609400278
1.7265714285714409	8.190722647475374	0.8778829041655423
1.7265714285714409	8.2403032329562	0.8466909832723785
1.7265714285714409	8.289883818437023	0.8624925134471094
1.7265714285714409	8.339464403917848	0.8751436210252731
1.7265714285714409	8.389044989398672	0.8708113976760813
1.7265714285714409	8.438625574879497	0.8687929729870425
1.7265714285714409	8.48820616036032	0.8503401617311235
1.7265714285714409	8.537786745841146	0.8306597836161994
1.7265714285714409	8.58736733132197	0.8427875777542402
1.7265714285714409	8.636947916802795	0.8778667856755298
1.7265714285714409	8.686528502283618	0.8910307710289843
1.7265714285714409	8.736109087764444	0.8788328018659953
1.7265714285714409	8.785689673245267	0.8608702006680252
1.7265714285714409	8.835270258726093	0.8222953640074266
1.7265714285714409	8.884850844206916	0.8166961271464966
1.7265714285714409	8.934431429687741	0.8575046072723321
1.7265714285714409	8.984012015168565	0.9033188438936786
1.7265714285714409	9.03359260064939	0.9204347537091709
1.7265714285714409	9.083173186130214	0.9132502050046292
1.7265714285714409	9.13275377161104	0.8824386516790216
1.7265714285714409	9.182334357091863	0.861339290627266
1.7265714285714409	9.231914942572688	0.8540565703327385
1.7265714285714409	9.281495528053512	0.8682001526350078
1.7265714285714409	9.331076113534335	0.8945195925920973
1.7265714285714409	9.38065669901516	0.9209779738658235
1.7265714285714409	9.430237284495984	0.9211306598735507
1.7265714285714409	9.47981786997681	0.8852084021418141
1.7265714285714409	9.529398455457633	0.8742887101007453
1.7265714285714409	9.578979040938458	0.8734014428160656
1.7265714285714409	9.628559626419282	0.8843484821374156
1.7265714285714409	9.678140211900107	0.8925439525998707
1.7265714285714409	9.72772079738093	0.8983888114130749
1.7265714285714409	9.777301382861756	0.88982310503828
1.7265714285714409	9.82688196834258	0.842599523395471
1.7265714285714409	9.876462553823405	0.8522313967661608
1.7265714285714409	9.926043139304229	0.8756738162692278
1.7366052631579074	0.009926043139304244	0.21264010249694698
1.7366052631579074	0.05950662862012895	0.21366658621109658
1.7366052631579074	0.10908721410095365	0.21616422266418733
1.7366052631579074	0.15866779958177835	0.22014781531517402
1.7366052631579074	0.20824838506260304	0.22564672672747357
1.7366052631579074	0.25782897054342774	0.23271389028343714
1.7366052631579074	0.3074095560242524	0.2414403816309977
1.7366052631579074	0.35699014150507713	0.2519784118166143
1.7366052631579074	0.4065707269859018	0.26457765313981685
1.7366052631579074	0.4561513124667265	0.2796429050209666
1.7366052631579074	0.5057318979475512	0.2978240747813426
1.7366052631579074	0.5553124834283759	0.3201420520882072
1.7366052631579074	0.6048930689092006	0.34807640356444425
1.7366052631579074	0.6544736543900253	0.3830737173243638
1.7366052631579074	0.70405423987085	0.4226334928791543
1.7366052631579074	0.7536348253516747	0.4442647762314718
1.7366052631579074	0.8032154108324994	0.39907894328823545
1.7366052631579074	0.852795996313324	0.3188677463828344
1.7366052631579074	0.9023765817941488	0.280517422081558
1.7366052631579074	0.9519571672749735	0.2777429767996424
1.7366052631579074	1.0015377527557983	0.28916279663142497
1.7366052631579074	1.051118338236623	0.30426937010270827
1.7366052631579074	1.1006989237174476	0.3209666596923832
1.7366052631579074	1.1502795091982723	0.38134460877217136
1.7366052631579074	1.199860094679097	0.42514525654085833
1.7366052631579074	1.2494406801599216	0.34126194390324294
1.7366052631579074	1.2990212656407463	0.2611126986285097
1.7366052631579074	1.348601851121571	0.27596449465876055
1.7366052631579074	1.3981824366023958	0.3357619127037964
1.7366052631579074	1.4477630220832205	0.3639251856952783
1.7366052631579074	1.4973436075640452	0.3115196350286173
1.7366052631579074	1.5469241930448698	0.42287383348326696
1.7366052631579074	1.5965047785256945	0.2936818810710378
1.7366052631579074	1.6460853640065192	0.11275658614763284
1.7366052631579074	1.6956659494873438	0.3312637128202278
1.7366052631579074	1.7452465349681685	0.48477024460032864
1.7366052631579074	1.7948271204489934	0.47929830006330243
1.7366052631579074	1.844407705929818	0.3741547085035157
1.7366052631579074	1.8939882914106427	0.33631032597237276
1.7366052631579074	1.9435688768914674	0.36520609300817247
1.7366052631579074	1.993149462372292	0.4688066742161779
1.7366052631579074	2.0427300478531167	0.6143074323225189
1.7366052631579074	2.0923106333339416	0.6686680592889941
1.7366052631579074	2.141891218814766	0.7007042974020554
1.7366052631579074	2.191471804295591	0.6153161517869419
1.7366052631579074	2.2410523897764154	0.6084902428914497
1.7366052631579074	2.2906329752572403	0.6062424434871525
1.7366052631579074	2.3402135607380647	0.621062576481025
1.7366052631579074	2.3897941462188896	0.6589885704492928
1.7366052631579074	2.4393747316997145	0.7180167879122961
1.7366052631579074	2.488955317180539	0.7627717475191593
1.7366052631579074	2.538535902661364	0.7262988515984373
1.7366052631579074	2.588116488142189	0.6499553072109427
1.7366052631579074	2.637697073623014	0.6051921407285196
1.7366052631579074	2.687277659103839	0.5888739929771276
1.7366052631579074	2.736858244584664	0.5781593612242897
1.7366052631579074	2.7864388300654888	0.5919677298359693
1.7366052631579074	2.8360194155463136	0.5856490491251456
1.7366052631579074	2.885600001027139	0.521275359376183
1.7366052631579074	2.935180586507964	0.43655672452829974
1.7366052631579074	2.9847611719887888	0.47696446170738527
1.7366052631579074	3.0343417574696137	0.5545262944111155
1.7366052631579074	3.0839223429504385	0.5752918151012552
1.7366052631579074	3.133502928431264	0.6207241542995843
1.7366052631579074	3.1830835139120888	0.5248362617185415
1.7366052631579074	3.2326640993929137	0.47758200722710925
1.7366052631579074	3.2822446848737385	0.538594954225689
1.7366052631579074	3.3318252703545634	0.7093703070762808
1.7366052631579074	3.3814058558353883	0.7842597653957805
1.7366052631579074	3.4309864413162137	0.7997322517637044
1.7366052631579074	3.4805670267970386	0.790634060500143
1.7366052631579074	3.5301476122778634	0.7801948033453856
1.7366052631579074	3.5797281977586883	0.7673998180449015
1.7366052631579074	3.6293087832395132	0.7705343945836258
1.7366052631579074	3.6788893687203386	0.8106650468814347
1.7366052631579074	3.7284699542011634	0.8590229140552791
1.7366052631579074	3.7780505396819883	0.874033087266372
1.7366052631579074	3.8276311251628132	0.8515839900859372
1.7366052631579074	3.877211710643638	0.830884717103291
1.7366052631579074	3.926792296124463	0.7767574958372637
1.7366052631579074	3.9763728816052883	0.7496622445031155
1.7366052631579074	4.025953467086113	0.7377212050011973
1.7366052631579074	4.075534052566939	0.7452391628726399
1.7366052631579074	4.125114638047763	0.7968001437960843
1.7366052631579074	4.174695223528588	0.7255300632047303
1.7366052631579074	4.224275809009413	0.6850921030553955
1.7366052631579074	4.273856394490238	0.6145141792971387
1.7366052631579074	4.323436979971063	0.633410461673448
1.7366052631579074	4.373017565451888	0.6682903244854751
1.7366052631579074	4.422598150932713	0.6866993520481288
1.7366052631579074	4.472178736413538	0.6798127019444324
1.7366052631579074	4.521759321894363	0.5535172048827115
1.7366052631579074	4.5713399073751875	0.5870857956083197
1.7366052631579074	4.620920492856013	0.6844665642849859
1.7366052631579074	4.670501078336838	0.789627595273528
1.7366052631579074	4.720081663817663	0.8379231644724076
1.7366052631579074	4.769662249298488	0.8384846770536684
1.7366052631579074	4.819242834779312	0.8237553122438379
1.7366052631579074	4.868823420260138	0.8031763008306307
1.7366052631579074	4.918404005740963	0.7854941285522847
1.7366052631579074	4.9679845912217875	0.8138586792252955
1.7366052631579074	5.017565176702612	0.8612407244044059
1.7366052631579074	5.0671457621834355	0.8951617179240546
1.7366052631579074	5.11672634766426	0.8913226453015558
1.7366052631579074	5.166306933145084	0.8828332903663664
1.7366052631579074	5.215887518625909	0.8452023536969772
1.7366052631579074	5.265468104106733	0.8187350289241377
1.7366052631579074	5.315048689587558	0.8191841795592059
1.7366052631579074	5.364629275068382	0.8413390216700816
1.7366052631579074	5.414209860549207	0.8411326751370101
1.7366052631579074	5.463790446030031	0.8083839972024369
1.7366052631579074	5.5133710315108555	0.8144090068509555
1.7366052631579074	5.56295161699168	0.7372830575658028
1.7366052631579074	5.612532202472504	0.7093305589158252
1.7366052631579074	5.662112787953329	0.7363866488573169
1.7366052631579074	5.711693373434153	0.7788901734103864
1.7366052631579074	5.761273958914978	0.7813137697997801
1.7366052631579074	5.810854544395802	0.7009602648620835
1.7366052631579074	5.860435129876627	0.689487102037844
1.7366052631579074	5.910015715357451	0.7064143237477498
1.7366052631579074	5.9595963008382755	0.789530709076831
1.7366052631579074	6.0091768863191	0.8414679959068623
1.7366052631579074	6.058757471799924	0.8386184748167471
1.7366052631579074	6.108338057280749	0.8516100234863115
1.7366052631579074	6.157918642761573	0.8058585685790464
1.7366052631579074	6.207499228242398	0.781979101031616
1.7366052631579074	6.257079813723222	0.8004360544948838
1.7366052631579074	6.306660399204047	0.8526052577786839
1.7366052631579074	6.356240984684871	0.894774330423757
1.7366052631579074	6.4058215701656955	0.9026294162787232
1.7366052631579074	6.45540215564652	0.8981851266605396
1.7366052631579074	6.504982741127344	0.8609094984347868
1.7366052631579074	6.554563326608169	0.8404731847908935
1.7366052631579074	6.604143912088993	0.8357633181766215
1.7366052631579074	6.653724497569818	0.8546299851553237
1.7366052631579074	6.703305083050642	0.8669559266850718
1.7366052631579074	6.752885668531466	0.8833864282200802
1.7366052631579074	6.80246625401229	0.8742894186641169
1.7366052631579074	6.852046839493115	0.8311779835557589
1.7366052631579074	6.901627424973939	0.7930998888814906
1.7366052631579074	6.9512080104547636	0.8190996129903417
1.7366052631579074	7.000788595935588	0.8480903893345411
1.7366052631579074	7.0503691814164124	0.8373729581264797
1.7366052631579074	7.099949766897237	0.7877848012066562
1.7366052631579074	7.149530352378061	0.7911068995340207
1.7366052631579074	7.199110937858886	0.7604087130948728
1.7366052631579074	7.24869152333971	0.7984429394379065
1.7366052631579074	7.298272108820535	0.8454429624347868
1.7366052631579074	7.347852694301359	0.8769980934337837
1.7366052631579074	7.397433279782184	0.8733963297302415
1.7366052631579074	7.447013865263008	0.8254650925851215
1.7366052631579074	7.4965944507438325	0.8033182038008728
1.7366052631579074	7.546175036224657	0.7998634870031253
1.7366052631579074	7.595755621705481	0.8433115687457269
1.7366052631579074	7.645336207186306	0.8890334423823305
1.7366052631579074	7.69491679266713	0.8955863607516066
1.7366052631579074	7.744497378147955	0.9102945129343778
1.7366052631579074	7.794077963628779	0.8808324217012954
1.7366052631579074	7.843658549109604	0.8552203117404896
1.7366052631579074	7.893239134590428	0.8456041624286333
1.7366052631579074	7.9428197200712525	0.8637021403906715
1.7366052631579074	7.992400305552077	0.8854147749861763
1.7366052631579074	8.041980891032901	0.9003300323734206
1.7366052631579074	8.091561476513725	0.9063159763626114
1.7366052631579074	8.14114206199455	0.8789441002742359
1.7366052631579074	8.190722647475374	0.8517553415443218
1.7366052631579074	8.2403032329562	0.85289457860065
1.7366052631579074	8.289883818437023	0.8726241878528
1.7366052631579074	8.339464403917848	0.8732430820246222
1.7366052631579074	8.389044989398672	0.8764444753443078
1.7366052631579074	8.438625574879497	0.8587154528333473
1.7366052631579074	8.48820616036032	0.8246867809709911
1.7366052631579074	8.537786745841146	0.8340322091248041
1.7366052631579074	8.58736733132197	0.8674760633570184
1.7366052631579074	8.636947916802795	0.8909611123852967
1.7366052631579074	8.686528502283618	0.8870363411056507
1.7366052631579074	8.736109087764444	0.8495932490172824
1.7366052631579074	8.785689673245267	0.834383684578377
1.7366052631579074	8.835270258726093	0.8283641170380232
1.7366052631579074	8.884850844206916	0.841823045487659
1.7366052631579074	8.934431429687741	0.891235952003646
1.7366052631579074	8.984012015168565	0.9184096346373047
1.7366052631579074	9.03359260064939	0.9185926421505741
1.7366052631579074	9.083173186130214	0.8865012277761358
1.7366052631579074	9.13275377161104	0.8710189251732946
1.7366052631579074	9.182334357091863	0.8547436962636402
1.7366052631579074	9.231914942572688	0.8641417970048327
1.7366052631579074	9.281495528053512	0.8869780556496295
1.7366052631579074	9.331076113534335	0.913165275582129
1.7366052631579074	9.38065669901516	0.9223172570282911
1.7366052631579074	9.430237284495984	0.9016189004485394
1.7366052631579074	9.47981786997681	0.8810640648726596
1.7366052631579074	9.529398455457633	0.870017613406158
1.7366052631579074	9.578979040938458	0.8824092296991541
1.7366052631579074	9.628559626419282	0.8899283624108555
1.7366052631579074	9.678140211900107	0.8915289606791902
1.7366052631579074	9.72772079738093	0.8922638850201645
1.7366052631579074	9.777301382861756	0.8668051555540421
1.7366052631579074	9.82688196834258	0.8530814756462708
1.7366052631579074	9.876462553823405	0.869429342709921
1.7366052631579074	9.926043139304229	0.8930893481090167
1.7466390977443735	0.009926043139304244	0.2126402362566683
1.7466390977443735	0.05950662862012895	0.21367141780447999
1.7466390977443735	0.10908721410095365	0.21618066291632834
1.7466390977443735	0.15866779958177835	0.22018331202450106
1.7466390977443735	0.20824838506260304	0.2257096861737929
1.7466390977443735	0.25782897054342774	0.23281427154608364
1.7466390977443735	0.3074095560242524	0.24159059170332084
1.7466390977443735	0.35699014150507713	0.25219471728485104
1.7466390977443735	0.4065707269859018	0.26488248219723215
1.7466390977443735	0.4561513124667265	0.2800686751500237
1.7466390977443735	0.5057318979475512	0.2984194799411542
1.7466390977443735	0.5553124834283759	0.3209812222646512
1.7466390977443735	0.6048930689092006	0.34926421334288493
1.7466390977443735	0.6544736543900253	0.38469242359052913
1.7466390977443735	0.70405423987085	0.42432594716705785
1.7466390977443735	0.7536348253516747	0.44372682713056466
1.7466390977443735	0.8032154108324994	0.39360326391609524
1.7466390977443735	0.852795996313324	0.3133276051128662
1.7466390977443735	0.9023765817941488	0.27768682959660235
1.7466390977443735	0.9519571672749735	0.27659871158601934
1.7466390977443735	1.0015377527557983	0.28876468976238245
1.7466390977443735	1.051118338236623	0.30401907989731225
1.7466390977443735	1.1006989237174476	0.32094107344785694
1.7466390977443735	1.1502795091982723	0.38765902602964997
1.7466390977443735	1.199860094679097	0.41982502262318344
1.7466390977443735	1.2494406801599216	0.33059184289291726
1.7466390977443735	1.2990212656407463	0.25448428311048826
1.7466390977443735	1.348601851121571	0.27762248418348356
1.7466390977443735	1.3981824366023958	0.33851338994092717
1.7466390977443735	1.4477630220832205	0.36188306259128306
1.7466390977443735	1.4973436075640452	0.3034948831512944
1.7466390977443735	1.5469241930448698	0.4135235453174464
1.7466390977443735	1.5965047785256945	0.267936761888656
1.7466390977443735	1.6460853640065192	0.11425681110528076
1.7466390977443735	1.6956659494873438	0.3619123714818686
1.7466390977443735	1.7452465349681685	0.4960747463376716
1.7466390977443735	1.7948271204489934	0.4646426872814897
1.7466390977443735	1.844407705929818	0.38595046853946247
1.7466390977443735	1.8939882914106427	0.33303229855711053
1.7466390977443735	1.9435688768914674	0.3780802529782198
1.7466390977443735	1.993149462372292	0.49071217277642326
1.7466390977443735	2.0427300478531167	0.6299816103432789
1.7466390977443735	2.0923106333339416	0.6671320349757615
1.7466390977443735	2.141891218814766	0.6820601446825202
1.7466390977443735	2.191471804295591	0.6065662941260643
1.7466390977443735	2.2410523897764154	0.6049784458269851
1.7466390977443735	2.2906329752572403	0.6058292189886627
1.7466390977443735	2.3402135607380647	0.6232291541784934
1.7466390977443735	2.3897941462188896	0.6670532415683399
1.7466390977443735	2.4393747316997145	0.7194767247769777
1.7466390977443735	2.488955317180539	0.744801655154573
1.7466390977443735	2.538535902661364	0.7034094126737988
1.7466390977443735	2.588116488142189	0.6338701704143748
1.7466390977443735	2.637697073623014	0.5964281433067524
1.7466390977443735	2.687277659103839	0.5831040557184857
1.7466390977443735	2.736858244584664	0.5731811529573494
1.7466390977443735	2.7864388300654888	0.5864392492968983
1.7466390977443735	2.8360194155463136	0.5599235701647223
1.7466390977443735	2.885600001027139	0.49253251830161343
1.7466390977443735	2.935180586507964	0.42363486080483925
1.7466390977443735	2.9847611719887888	0.5000096469504425
1.7466390977443735	3.0343417574696137	0.5662884355976362
1.7466390977443735	3.0839223429504385	0.5793849943594536
1.7466390977443735	3.133502928431264	0.6217233825384787
1.7466390977443735	3.1830835139120888	0.5079433835343669
1.7466390977443735	3.2326640993929137	0.4833949918190156
1.7466390977443735	3.2822446848737385	0.583020302013635
1.7466390977443735	3.3318252703545634	0.744868636106047
1.7466390977443735	3.3814058558353883	0.793939460275362
1.7466390977443735	3.4309864413162137	0.7683266142787607
1.7466390977443735	3.4805670267970386	0.7852202073843916
1.7466390977443735	3.5301476122778634	0.776278969171679
1.7466390977443735	3.5797281977586883	0.7666060737526327
1.7466390977443735	3.6293087832395132	0.775757142601193
1.7466390977443735	3.6788893687203386	0.8260977139702027
1.7466390977443735	3.7284699542011634	0.8623125586327838
1.7466390977443735	3.7780505396819883	0.8725648167637943
1.7466390977443735	3.8276311251628132	0.8046373351536495
1.7466390977443735	3.877211710643638	0.8088093294666371
1.7466390977443735	3.926792296124463	0.7621187186707571
1.7466390977443735	3.9763728816052883	0.7408917513866505
1.7466390977443735	4.025953467086113	0.7345344578702134
1.7466390977443735	4.075534052566939	0.7419753776257767
1.7466390977443735	4.125114638047763	0.7745117282433626
1.7466390977443735	4.174695223528588	0.7625564014492131
1.7466390977443735	4.224275809009413	0.6445937527097543
1.7466390977443735	4.273856394490238	0.6109028452674946
1.7466390977443735	4.323436979971063	0.6466687168920876
1.7466390977443735	4.373017565451888	0.685017148623475
1.7466390977443735	4.422598150932713	0.66330353364865
1.7466390977443735	4.472178736413538	0.6456859699804135
1.7466390977443735	4.521759321894363	0.6054684766736385
1.7466390977443735	4.5713399073751875	0.6104259751401935
1.7466390977443735	4.620920492856013	0.7332894812019797
1.7466390977443735	4.670501078336838	0.8168234255390923
1.7466390977443735	4.720081663817663	0.8462597755618254
1.7466390977443735	4.769662249298488	0.825061228653694
1.7466390977443735	4.819242834779312	0.8163785493887965
1.7466390977443735	4.868823420260138	0.7973427487858387
1.7466390977443735	4.918404005740963	0.7922534767372951
1.7466390977443735	4.9679845912217875	0.8354475450475766
1.7466390977443735	5.017565176702612	0.8764110661650918
1.7466390977443735	5.0671457621834355	0.9013114597677563
1.7466390977443735	5.11672634766426	0.8893850506079665
1.7466390977443735	5.166306933145084	0.8485513676474324
1.7466390977443735	5.215887518625909	0.8294360217901801
1.7466390977443735	5.265468104106733	0.8108764261991622
1.7466390977443735	5.315048689587558	0.8270615055375755
1.7466390977443735	5.364629275068382	0.8419498521971751
1.7466390977443735	5.414209860549207	0.8329399688807043
1.7466390977443735	5.463790446030031	0.8383951682359685
1.7466390977443735	5.5133710315108555	0.773533558266055
1.7466390977443735	5.56295161699168	0.7116615970802186
1.7466390977443735	5.612532202472504	0.7146185654320506
1.7466390977443735	5.662112787953329	0.7533442922214583
1.7466390977443735	5.711693373434153	0.7982178067582898
1.7466390977443735	5.761273958914978	0.7538131146520382
1.7466390977443735	5.810854544395802	0.7468303645245464
1.7466390977443735	5.860435129876627	0.6798846660912918
1.7466390977443735	5.910015715357451	0.7480395008437184
1.7466390977443735	5.9595963008382755	0.8236685039469288
1.7466390977443735	6.0091768863191	0.8531365988468455
1.7466390977443735	6.058757471799924	0.8246173994332451
1.7466390977443735	6.108338057280749	0.8363008705138207
1.7466390977443735	6.157918642761573	0.8074187055291011
1.7466390977443735	6.207499228242398	0.7828602599251556
1.7466390977443735	6.257079813723222	0.8278998775665907
1.7466390977443735	6.306660399204047	0.8758249867875334
1.7466390977443735	6.356240984684871	0.9068455561953785
1.7466390977443735	6.4058215701656955	0.8760845873207274
1.7466390977443735	6.45540215564652	0.8821350641098323
1.7466390977443735	6.504982741127344	0.8538006032222679
1.7466390977443735	6.554563326608169	0.832071392879188
1.7466390977443735	6.604143912088993	0.8458941799810904
1.7466390977443735	6.653724497569818	0.8608033724131903
1.7466390977443735	6.703305083050642	0.868379775251869
1.7466390977443735	6.752885668531466	0.8664386467055083
1.7466390977443735	6.80246625401229	0.8469596064830031
1.7466390977443735	6.852046839493115	0.7987594866071218
1.7466390977443735	6.901627424973939	0.7952923178108239
1.7466390977443735	6.9512080104547636	0.8393651604521586
1.7466390977443735	7.000788595935588	0.8457274205135468
1.7466390977443735	7.0503691814164124	0.815268779367686
1.7466390977443735	7.099949766897237	0.8203523369075821
1.7466390977443735	7.149530352378061	0.7606480963256498
1.7466390977443735	7.199110937858886	0.7767961382310768
1.7466390977443735	7.24869152333971	0.8292821496050575
1.7466390977443735	7.298272108820535	0.8649558125291609
1.7466390977443735	7.347852694301359	0.8809909309712337
1.7466390977443735	7.397433279782184	0.8569815058240537
1.7466390977443735	7.447013865263008	0.8258732462726868
1.7466390977443735	7.4965944507438325	0.7937942424719991
1.7466390977443735	7.546175036224657	0.8248968743905598
1.7466390977443735	7.595755621705481	0.8735532477464784
1.7466390977443735	7.645336207186306	0.9005674152789509
1.7466390977443735	7.69491679266713	0.9124890319281596
1.7466390977443735	7.744497378147955	0.8969000978997952
1.7466390977443735	7.794077963628779	0.8698249234442119
1.7466390977443735	7.843658549109604	0.8434159326750744
1.7466390977443735	7.893239134590428	0.8568829026050382
1.7466390977443735	7.9428197200712525	0.8762297737419799
1.7466390977443735	7.992400305552077	0.9016330778013574
1.7466390977443735	8.041980891032901	0.9031638171147734
1.7466390977443735	8.091561476513725	0.8908112249356682
1.7466390977443735	8.14114206199455	0.862285581451507
1.7466390977443735	8.190722647475374	0.8436664808758467
1.7466390977443735	8.2403032329562	0.8675063063895221
1.7466390977443735	8.289883818437023	0.87480309205321
1.7466390977443735	8.339464403917848	0.8624590893973043
1.7466390977443735	8.389044989398672	0.8643507314116151
1.7466390977443735	8.438625574879497	0.8305926584395177
1.7466390977443735	8.48820616036032	0.8256639513838065
1.7466390977443735	8.537786745841146	0.8552019149308575
1.7466390977443735	8.58736733132197	0.8879705176683369
1.7466390977443735	8.636947916802795	0.8918114730516505
1.7466390977443735	8.686528502283618	0.8677425743779232
1.7466390977443735	8.736109087764444	0.8517638118879107
1.7466390977443735	8.785689673245267	0.8127656223485658
1.7466390977443735	8.835270258726093	0.8284873609880988
1.7466390977443735	8.884850844206916	0.8762367586242468
1.7466390977443735	8.934431429687741	0.9130887440339384
1.7466390977443735	8.984012015168565	0.921560107256255
1.7466390977443735	9.03359260064939	0.9047561666962999
1.7466390977443735	9.083173186130214	0.8829423169602828
1.7466390977443735	9.13275377161104	0.854892881026034
1.7466390977443735	9.182334357091863	0.8611752837152674
1.7466390977443735	9.231914942572688	0.8804756053283688
1.7466390977443735	9.281495528053512	0.902513662830903
1.7466390977443735	9.331076113534335	0.9218067029028262
1.7466390977443735	9.38065669901516	0.9119835740591303
1.7466390977443735	9.430237284495984	0.8899647003624636
1.7466390977443735	9.47981786997681	0.8670879449582268
1.7466390977443735	9.529398455457633	0.8796574522847206
1.7466390977443735	9.578979040938458	0.8886155833356522
1.7466390977443735	9.628559626419282	0.8971979576692342
1.7466390977443735	9.678140211900107	0.8939746323784376
1.7466390977443735	9.72772079738093	0.8715271593831367
1.7466390977443735	9.777301382861756	0.8552938710298341
1.7466390977443735	9.82688196834258	0.862589109522941
1.7466390977443735	9.876462553823405	0.8912525392187345
1.7466390977443735	9.926043139304229	0.8976471004803195
1.75667293233084	0.009926043139304244	0.21264037052943663
1.75667293233084	0.05950662862012895	0.21367626825877833
1.75667293233084	0.10908721410095365	0.21619717009458617
1.75667293233084	0.15866779958177835	0.2202189628653011
1.75667293233084	0.20824838506260304	0.2257729431533031
1.75667293233084	0.25782897054342774	0.23291517823413269
1.75667293233084	0.3074095560242524	0.2417416857959772
1.75667293233084	0.35699014150507713	0.25241247249338167
1.75667293233084	0.4065707269859018	0.2651896630785773
1.75667293233084	0.4561513124667265	0.28049825781755827
1.75667293233084	0.5057318979475512	0.2990210919539743
1.75667293233084	0.5553124834283759	0.3218304592839062
1.75667293233084	0.6048930689092006	0.3504674110917488
1.75667293233084	0.6544736543900253	0.38632707181510784
1.75667293233084	0.70405423987085	0.42598608915183006
1.75667293233084	0.7536348253516747	0.44294578488012043
1.75667293233084	0.8032154108324994	0.3878917856379924
1.75667293233084	0.852795996313324	0.30792342106781306
1.75667293233084	0.9023765817941488	0.2750166559784851
1.75667293233084	0.9519571672749735	0.27554891035287477
1.75667293233084	1.0015377527557983	0.28841295509480114
1.75667293233084	1.051118338236623	0.3037718273698649
1.75667293233084	1.1006989237174476	0.3210117370173122
1.75667293233084	1.1502795091982723	0.394216434282458
1.75667293233084	1.199860094679097	0.4138232720257304
1.75667293233084	1.2494406801599216	0.31975015830365866
1.75667293233084	1.2990212656407463	0.24867380677452666
1.75667293233084	1.348601851121571	0.27983910474081164
1.75667293233084	1.3981824366023958	0.3411636938361064
1.75667293233084	1.4477630220832205	0.3590693746227691
1.75667293233084	1.4973436075640452	0.3015941732502466
1.75667293233084	1.5469241930448698	0.4010303166229037
1.75667293233084	1.5965047785256945	0.24045687139453878
1.75667293233084	1.6460853640065192	0.12969936426797393
1.75667293233084	1.6956659494873438	0.38783235176166875
1.75667293233084	1.7452465349681685	0.5058144081527981
1.75667293233084	1.7948271204489934	0.44751862787603863
1.75667293233084	1.844407705929818	0.4165443543052004
1.75667293233084	1.8939882914106427	0.33527637192173415
1.75667293233084	1.9435688768914674	0.39203551384675617
1.75667293233084	1.993149462372292	0.5130785737885615
1.75667293233084	2.0427300478531167	0.64217703989055
1.75667293233084	2.0923106333339416	0.6646725141748822
1.75667293233084	2.141891218814766	0.6611714064164205
1.75667293233084	2.191471804295591	0.6597248558794331
1.75667293233084	2.2410523897764154	0.602054507550941
1.75667293233084	2.2906329752572403	0.6057403036073404
1.75667293233084	2.3402135607380647	0.6258989309791037
1.75667293233084	2.3897941462188896	0.675957275303943
1.75667293233084	2.4393747316997145	0.71717914079992
1.75667293233084	2.488955317180539	0.73101578276422
1.75667293233084	2.538535902661364	0.6849731059816212
1.75667293233084	2.588116488142189	0.6190651898675822
1.75667293233084	2.637697073623014	0.5888873156485891
1.75667293233084	2.687277659103839	0.5774459066932557
1.75667293233084	2.736858244584664	0.5698039321705035
1.75667293233084	2.7864388300654888	0.6462226775293266
1.75667293233084	2.8360194155463136	0.5660594472099741
1.75667293233084	2.885600001027139	0.4625974636475111
1.75667293233084	2.935180586507964	0.4246554706940037
1.75667293233084	2.9847611719887888	0.5233667912890824
1.75667293233084	3.0343417574696137	0.5750345953013709
1.75667293233084	3.0839223429504385	0.5851367903530011
1.75667293233084	3.133502928431264	0.5957434643246989
1.75667293233084	3.1830835139120888	0.4972126569161181
1.75667293233084	3.2326640993929137	0.4972503723444778
1.75667293233084	3.2822446848737385	0.6336098836360247
1.75667293233084	3.3318252703545634	0.7702477406330582
1.75667293233084	3.3814058558353883	0.8006475893740294
1.75667293233084	3.4309864413162137	0.8001086180053762
1.75667293233084	3.4805670267970386	0.789878222584153
1.75667293233084	3.5301476122778634	0.7728713929811116
1.75667293233084	3.5797281977586883	0.7665801869568116
1.75667293233084	3.6293087832395132	0.7836824860614914
1.75667293233084	3.6788893687203386	0.8394139537036208
1.75667293233084	3.7284699542011634	0.8653023431850813
1.75667293233084	3.7780505396819883	0.8699471687111563
1.75667293233084	3.8276311251628132	0.8491119783482171
1.75667293233084	3.877211710643638	0.787865623046562
1.75667293233084	3.926792296124463	0.7498271313643312
1.75667293233084	3.9763728816052883	0.7331933485327827
1.75667293233084	4.025953467086113	0.7333759370897301
1.75667293233084	4.075534052566939	0.7615361129559607
1.75667293233084	4.125114638047763	0.7505129733966066
1.75667293233084	4.174695223528588	0.7129172571809882
1.75667293233084	4.224275809009413	0.614503425742971
1.75667293233084	4.273856394490238	0.6193391697819601
1.75667293233084	4.323436979971063	0.6602540653211681
1.75667293233084	4.373017565451888	0.6968300455239893
1.75667293233084	4.422598150932713	0.6425435693417472
1.75667293233084	4.472178736413538	0.6193393330990747
1.75667293233084	4.521759321894363	0.5897805243886981
1.75667293233084	4.5713399073751875	0.6547934590532718
1.75667293233084	4.620920492856013	0.7742794501068788
1.75667293233084	4.670501078336838	0.8360858288991652
1.75667293233084	4.720081663817663	0.8481230266806419
1.75667293233084	4.769662249298488	0.8415633601214443
1.75667293233084	4.819242834779312	0.8011910786937346
1.75667293233084	4.868823420260138	0.7944856138189924
1.75667293233084	4.918404005740963	0.8074702177654619
1.75667293233084	4.9679845912217875	0.8538468965311758
1.75667293233084	5.017565176702612	0.8888237808547783
1.75667293233084	5.0671457621834355	0.8982829526008266
1.75667293233084	5.11672634766426	0.8866590919771662
1.75667293233084	5.166306933145084	0.8476951765192079
1.75667293233084	5.215887518625909	0.8161772863012795
1.75667293233084	5.265468104106733	0.8087631829105748
1.75667293233084	5.315048689587558	0.8349404249608839
1.75667293233084	5.364629275068382	0.8385601592206022
1.75667293233084	5.414209860549207	0.8152819102703536
1.75667293233084	5.463790446030031	0.8162161013098995
1.75667293233084	5.5133710315108555	0.7344191547314274
1.75667293233084	5.56295161699168	0.7034895635495206
1.75667293233084	5.612532202472504	0.7285873877171872
1.75667293233084	5.662112787953329	0.7617844713213253
1.75667293233084	5.711693373434153	0.7880101629344453
1.75667293233084	5.761273958914978	0.7163820457513663
1.75667293233084	5.810854544395802	0.6926491648779052
1.75667293233084	5.860435129876627	0.704123960425275
1.75667293233084	5.910015715357451	0.7913359848669562
1.75667293233084	5.9595963008382755	0.846719429774074
1.75667293233084	6.0091768863191	0.8504841766586498
1.75667293233084	6.058757471799924	0.8569292453004744
1.75667293233084	6.108338057280749	0.8178575610206649
1.75667293233084	6.157918642761573	0.7886226599487183
1.75667293233084	6.207499228242398	0.8026961961923555
1.75667293233084	6.257079813723222	0.8534633260532899
1.75667293233084	6.306660399204047	0.8945054422702227
1.75667293233084	6.356240984684871	0.9051799798534325
1.75667293233084	6.4058215701656955	0.8982412028207397
1.75667293233084	6.45540215564652	0.8624276188371206
1.75667293233084	6.504982741127344	0.8391175221425916
1.75667293233084	6.554563326608169	0.8358574610751202
1.75667293233084	6.604143912088993	0.8542515476095655
1.75667293233084	6.653724497569818	0.8638869851447921
1.75667293233084	6.703305083050642	0.8739589648347861
1.75667293233084	6.752885668531466	0.8663564723417421
1.75667293233084	6.80246625401229	0.8185840853941294
1.75667293233084	6.852046839493115	0.7832158175746553
1.75667293233084	6.901627424973939	0.816858349317551
1.75667293233084	6.9512080104547636	0.8475648257304028
1.75667293233084	7.000788595935588	0.8338699227609365
1.75667293233084	7.0503691814164124	0.7741348487094514
1.75667293233084	7.099949766897237	0.7769348067024139
1.75667293233084	7.149530352378061	0.7595252500206093
1.75667293233084	7.199110937858886	0.8097045604180394
1.75667293233084	7.24869152333971	0.853363767545187
1.75667293233084	7.298272108820535	0.8779321243037009
1.75667293233084	7.347852694301359	0.8728638295108343
1.75667293233084	7.397433279782184	0.8181326320083976
1.75667293233084	7.447013865263008	0.8000491377525315
1.75667293233084	7.4965944507438325	0.8091389859837077
1.75667293233084	7.546175036224657	0.8548738566448244
1.75667293233084	7.595755621705481	0.897192332588386
1.75667293233084	7.645336207186306	0.8947293542682989
1.75667293233084	7.69491679266713	0.9071193984947048
1.75667293233084	7.744497378147955	0.86991290928882
1.75667293233084	7.794077963628779	0.8491562990115293
1.75667293233084	7.843658549109604	0.8502027640485189
1.75667293233084	7.893239134590428	0.8687610477476908
1.75667293233084	7.9428197200712525	0.889023947913066
1.75667293233084	7.992400305552077	0.8943220312188537
1.75667293233084	8.041980891032901	0.898607889913893
1.75667293233084	8.091561476513725	0.8522134812533967
1.75667293233084	8.14114206199455	0.8413679283437235
1.75667293233084	8.190722647475374	0.8586534114280918
1.75667293233084	8.2403032329562	0.874289397630668
1.75667293233084	8.289883818437023	0.867282844366157
1.75667293233084	8.339464403917848	0.8721982916380401
1.75667293233084	8.389044989398672	0.8384576232145897
1.75667293233084	8.438625574879497	0.8222402000994743
1.75667293233084	8.48820616036032	0.8430505770194572
1.75667293233084	8.537786745841146	0.8808482954821899
1.75667293233084	8.58736733132197	0.8941619492769649
1.75667293233084	8.636947916802795	0.882104111963994
1.75667293233084	8.686528502283618	0.8515342864054908
1.75667293233084	8.736109087764444	0.81994815043612
1.75667293233084	8.785689673245267	0.8193430277795785
1.75667293233084	8.835270258726093	0.8604861879615475
1.75667293233084	8.884850844206916	0.9040224705477963
1.75667293233084	8.934431429687741	0.9219457647125078
1.75667293233084	8.984012015168565	0.913821583755524
1.75667293233084	9.03359260064939	0.8778880248415127
1.75667293233084	9.083173186130214	0.8603363476248858
1.75667293233084	9.13275377161104	0.859156506335644
1.75667293233084	9.182334357091863	0.8750138106544452
1.75667293233084	9.231914942572688	0.8979214231752698
1.75667293233084	9.281495528053512	0.9181161280738113
1.75667293233084	9.331076113534335	0.9162433495445608
1.75667293233084	9.38065669901516	0.8851741084625391
1.75667293233084	9.430237284495984	0.8658646497236359
1.75667293233084	9.47981786997681	0.8758701827332148
1.75667293233084	9.529398455457633	0.8873650269384116
1.75667293233084	9.578979040938458	0.8927449499540504
1.75667293233084	9.628559626419282	0.8910265285861961
1.75667293233084	9.678140211900107	0.874936656959984
1.75667293233084	9.72772079738093	0.8565439531468768
1.75667293233084	9.777301382861756	0.8569088852458691
1.75667293233084	9.82688196834258	0.8880753781273767
1.75667293233084	9.876462553823405	0.8988283958851377
1.75667293233084	9.926043139304229	0.88948644629167
1.7667067669173062	0.009926043139304244	0.21264050531508552
1.7667067669173062	0.05950662862012895	0.2136811375713815
1.7667067669173062	0.10908721410095365	0.21621374421939651
1.7667067669173062	0.15866779958177835	0.22025476799036886
1.7667067669173062	0.20824838506260304	0.22583649823197535
1.7667067669173062	0.25782897054342774	0.2330166119372855
1.7667067669173062	0.3074095560242524	0.2418936677615094
1.7667067669173062	0.35699014150507713	0.2526316860023536
1.7667067669173062	0.4065707269859018	0.2654992138186282
1.7667067669173062	0.4561513124667265	0.2809316896706747
1.7667067669173062	0.5057318979475512	0.2996289823699172
1.7667067669173062	0.5553124834283759	0.3226898892296968
1.7667067669173062	0.6048930689092006	0.35168612676863303
1.7667067669173062	0.6544736543900253	0.38797708709461554
1.7667067669173062	0.70405423987085	0.42760823709687723
1.7667067669173062	0.7536348253516747	0.4419073388718148
1.7667067669173062	0.8032154108324994	0.381966006380008
1.7667067669173062	0.852795996313324	0.30266849139113255
1.7667067669173062	0.9023765817941488	0.2725034795023572
1.7667067669173062	0.9519571672749735	0.27458951815630367
1.7667067669173062	1.0015377527557983	0.28810439482144434
1.7667067669173062	1.051118338236623	0.3035239594831757
1.7667067669173062	1.1006989237174476	0.3212121914133792
1.7667067669173062	1.1502795091982723	0.4007346545231221
1.7667067669173062	1.199860094679097	0.4072131781846842
1.7667067669173062	1.2494406801599216	0.3087981800738115
1.7667067669173062	1.2990212656407463	0.24373614529319956
1.7667067669173062	1.348601851121571	0.282550058901808
1.7667067669173062	1.3981824366023958	0.34365424665881705
1.7667067669173062	1.4477630220832205	0.35537218093290257
1.7667067669173062	1.4973436075640452	0.31085842022734744
1.7667067669173062	1.5469241930448698	0.38616229783851735
1.7667067669173062	1.5965047785256945	0.21168511688162528
1.7667067669173062	1.6460853640065192	0.15778944335071157
1.7667067669173062	1.6956659494873438	0.4095078902370039
1.7667067669173062	1.7452465349681685	0.5138735439509975
1.7667067669173062	1.7948271204489934	0.42932057589913125
1.7667067669173062	1.844407705929818	0.4771633610671918
1.7667067669173062	1.8939882914106427	0.3406808633101499
1.7667067669173062	1.9435688768914674	0.40701144577034337
1.7667067669173062	1.993149462372292	0.5354880585598426
1.7667067669173062	2.0427300478531167	0.650864776155669
1.7667067669173062	2.0923106333339416	0.6620858914537562
1.7667067669173062	2.141891218814766	0.6450749443362293
1.7667067669173062	2.191471804295591	0.6239630253018226
1.7667067669173062	2.2410523897764154	0.5996254425251685
1.7667067669173062	2.2906329752572403	0.6059635197512824
1.7667067669173062	2.3402135607380647	0.6291885140567648
1.7667067669173062	2.3897941462188896	0.6850574401835474
1.7667067669173062	2.4393747316997145	0.7097892883495281
1.7667067669173062	2.488955317180539	0.7165485706642626
1.7667067669173062	2.538535902661364	0.6668185119333639
1.7667067669173062	2.588116488142189	0.6058856303773293
1.7667067669173062	2.637697073623014	0.5823310019082667
1.7667067669173062	2.687277659103839	0.5717611397370521
1.7667067669173062	2.736858244584664	0.569119220582092
1.7667067669173062	2.7864388300654888	0.6009393529671557
1.7667067669173062	2.8360194155463136	0.5309515440434426
1.7667067669173062	2.885600001027139	0.43370850861029264
1.7667067669173062	2.935180586507964	0.43960061419020274
1.7667067669173062	2.9847611719887888	0.5444690197858553
1.7667067669173062	3.0343417574696137	0.5811024886210133
1.7667067669173062	3.0839223429504385	0.5952618837783858
1.7667067669173062	3.133502928431264	0.5524511155576407
1.7667067669173062	3.1830835139120888	0.49191573885834206
1.7667067669173062	3.2326640993929137	0.5205157653766564
1.7667067669173062	3.2822446848737385	0.6839363593334099
1.7667067669173062	3.3318252703545634	0.7872650243233745
1.7667067669173062	3.3814058558353883	0.8049504826906373
1.7667067669173062	3.4309864413162137	0.7955659799789325
1.7667067669173062	3.4805670267970386	0.7877573002548522
1.7667067669173062	3.5301476122778634	0.7700436895545686
1.7667067669173062	3.5797281977586883	0.7675164982815097
1.7667067669173062	3.6293087832395132	0.794694597009703
1.7667067669173062	3.6788893687203386	0.8488368560881258
1.7667067669173062	3.7284699542011634	0.869944659921162
1.7667067669173062	3.7780505396819883	0.8582732672857679
1.7667067669173062	3.8276311251628132	0.8312125922469168
1.7667067669173062	3.877211710643638	0.7691665780175369
1.7667067669173062	3.926792296124463	0.7395228232467288
1.7667067669173062	3.9763728816052883	0.7268154797790877
1.7667067669173062	4.025953467086113	0.7309230663411409
1.7667067669173062	4.075534052566939	0.7937999635092812
1.7667067669173062	4.125114638047763	0.7185481584353521
1.7667067669173062	4.174695223528588	0.664859311648179
1.7667067669173062	4.224275809009413	0.6008163131784853
1.7667067669173062	4.273856394490238	0.6339417359925411
1.7667067669173062	4.323436979971063	0.6738498777329595
1.7667067669173062	4.373017565451888	0.6936497350746446
1.7667067669173062	4.422598150932713	0.6852029723501232
1.7667067669173062	4.472178736413538	0.5751567946207828
1.7667067669173062	4.521759321894363	0.595802031989251
1.7667067669173062	4.5713399073751875	0.7063006816878522
1.7667067669173062	4.620920492856013	0.8064178719762746
1.7667067669173062	4.670501078336838	0.8480730590414232
1.7667067669173062	4.720081663817663	0.8426724807548528
1.7667067669173062	4.769662249298488	0.8294072719847645
1.7667067669173062	4.819242834779312	0.8096155219816012
1.7667067669173062	4.868823420260138	0.7957589084942778
1.7667067669173062	4.918404005740963	0.8275308216965064
1.7667067669173062	4.9679845912217875	0.868933997088585
1.7667067669173062	5.017565176702612	0.8974620414812237
1.7667067669173062	5.0671457621834355	0.8804851825295861
1.7667067669173062	5.11672634766426	0.8710269180481588
1.7667067669173062	5.166306933145084	0.8297115544087768
1.7667067669173062	5.215887518625909	0.8058560300154148
1.7667067669173062	5.265468104106733	0.8138647623787615
1.7667067669173062	5.315048689587558	0.8385833276963752
1.7667067669173062	5.364629275068382	0.8309134348138705
1.7667067669173062	5.414209860549207	0.7786877675094878
1.7667067669173062	5.463790446030031	0.7742054157434947
1.7667067669173062	5.5133710315108555	0.7069436969735545
1.7667067669173062	5.56295161699168	0.7091719593214396
1.7667067669173062	5.612532202472504	0.7464397136600941
1.7667067669173062	5.662112787953329	0.7777017750229852
1.7667067669173062	5.711693373434153	0.7615177328840228
1.7667067669173062	5.761273958914978	0.6456173838052839
1.7667067669173062	5.810854544395802	0.6782695314532827
1.7667067669173062	5.860435129876627	0.7467124942421308
1.7667067669173062	5.910015715357451	0.8267662297413731
1.7667067669173062	5.9595963008382755	0.8591676356269362
1.7667067669173062	6.0091768863191	0.827800418056366
1.7667067669173062	6.058757471799924	0.8435589745871089
1.7667067669173062	6.108338057280749	0.8094468303216394
1.7667067669173062	6.157918642761573	0.7868572591805191
1.7667067669173062	6.207499228242398	0.8289813985453516
1.7667067669173062	6.257079813723222	0.8755636386974848
1.7667067669173062	6.306660399204047	0.9064518250982989
1.7667067669173062	6.356240984684871	0.8901076994634498
1.7667067669173062	6.4058215701656955	0.8811103092709816
1.7667067669173062	6.45540215564652	0.8517257838431764
1.7667067669173062	6.504982741127344	0.8312618352337706
1.7667067669173062	6.554563326608169	0.845809278136786
1.7667067669173062	6.604143912088993	0.8591417324011595
1.7667067669173062	6.653724497569818	0.8624562201397059
1.7667067669173062	6.703305083050642	0.872667442968584
1.7667067669173062	6.752885668531466	0.8358749294564423
1.7667067669173062	6.80246625401229	0.7866837602918861
1.7667067669173062	6.852046839493115	0.7894423297655889
1.7667067669173062	6.901627424973939	0.838417808361971
1.7667067669173062	6.9512080104547636	0.8442129748236441
1.7667067669173062	7.000788595935588	0.809103894075141
1.7667067669173062	7.0503691814164124	0.8079881531501963
1.7667067669173062	7.099949766897237	0.7530924771688366
1.7667067669173062	7.149530352378061	0.7854767265770656
1.7667067669173062	7.199110937858886	0.8400236896654014
1.7667067669173062	7.24869152333971	0.8673175799450529
1.7667067669173062	7.298272108820535	0.8814928478004835
1.7667067669173062	7.347852694301359	0.8550651797607544
1.7667067669173062	7.397433279782184	0.8208311910731129
1.7667067669173062	7.447013865263008	0.7989047438929984
1.7667067669173062	7.4965944507438325	0.8358579218837757
1.7667067669173062	7.546175036224657	0.882936454811095
1.7667067669173062	7.595755621705481	0.9032936984867307
1.7667067669173062	7.645336207186306	0.9118579231032686
1.7667067669173062	7.69491679266713	0.891298520398215
1.7667067669173062	7.744497378147955	0.862547895589699
1.7667067669173062	7.794077963628779	0.8448686340945889
1.7667067669173062	7.843658549109604	0.8619430038772353
1.7667067669173062	7.893239134590428	0.8797317033026522
1.7667067669173062	7.9428197200712525	0.9034566712703891
1.7667067669173062	7.992400305552077	0.9022450366117881
1.7667067669173062	8.041980891032901	0.878068363356364
1.7667067669173062	8.091561476513725	0.8474974999302942
1.7667067669173062	8.14114206199455	0.8464160732760478
1.7667067669173062	8.190722647475374	0.871163718138215
1.7667067669173062	8.2403032329562	0.8722295426213408
1.7667067669173062	8.289883818437023	0.8539180719188915
1.7667067669173062	8.339464403917848	0.8496285182457083
1.7667067669173062	8.389044989398672	0.8140884365287049
1.7667067669173062	8.438625574879497	0.8304962475960241
1.7667067669173062	8.48820616036032	0.8694138074059485
1.7667067669173062	8.537786745841146	0.8939590899076909
1.7667067669173062	8.58736733132197	0.8902203832094997
1.7667067669173062	8.636947916802795	0.8497278132724151
1.7667067669173062	8.686528502283618	0.8328621373810391
1.7667067669173062	8.736109087764444	0.8109939277105742
1.7667067669173062	8.785689673245267	0.845349606796174
1.7667067669173062	8.835270258726093	0.8918222818974259
1.7667067669173062	8.884850844206916	0.9188926664011193
1.7667067669173062	8.934431429687741	0.9194611444138132
1.7667067669173062	8.984012015168565	0.8885018139596871
1.7667067669173062	9.03359260064939	0.8688389435421078
1.7667067669173062	9.083173186130214	0.85826488187676
1.7667067669173062	9.13275377161104	0.8705100037568657
1.7667067669173062	9.182334357091863	0.8922274442715634
1.7667067669173062	9.231914942572688	0.9075251749045764
1.7667067669173062	9.281495528053512	0.9182095652739244
1.7667067669173062	9.331076113534335	0.8927270303995251
1.7667067669173062	9.38065669901516	0.8699524245055666
1.7667067669173062	9.430237284495984	0.8709430008999905
1.7667067669173062	9.47981786997681	0.8854791491123052
1.7667067669173062	9.529398455457633	0.8895463162585706
1.7667067669173062	9.578979040938458	0.8873798049963166
1.7667067669173062	9.628559626419282	0.878544078979597
1.7667067669173062	9.678140211900107	0.8501232910316805
1.7667067669173062	9.72772079738093	0.8535150575980294
1.7667067669173062	9.777301382861756	0.8831160353350653
1.7667067669173062	9.82688196834258	0.8993067051849633
1.7667067669173062	9.876462553823405	0.8946016106206753
1.7667067669173062	9.926043139304229	0.8824578815198832
1.7767406015037723	0.009926043139304244	0.21264064061345078
1.7767406015037723	0.05950662862012895	0.2136860257397646
1.7767406015037723	0.10908721410095365	0.21623038531162267
1.7767406015037723	0.15866779958177835	0.22029072755402745
1.7767406015037723	0.20824838506260304	0.2259003519804991
1.7767406015037723	0.25782897054342774	0.23311857425852303
1.7767406015037723	0.3074095560242524	0.24204654148742258
1.7767406015037723	0.35699014150507713	0.25285236645936204
1.7767406015037723	0.4065707269859018	0.2658111526613368
1.7767406015037723	0.4561513124667265	0.281369007829073
1.7767406015037723	0.5057318979475512	0.30024322367216605
1.7767406015037723	0.5553124834283759	0.3235596390990122
1.7767406015037723	0.6048930689092006	0.3529204831745145
1.7767406015037723	0.6544736543900253	0.38964181217828814
1.7767406015037723	0.70405423987085	0.4291862393967785
1.7767406015037723	0.7536348253516747	0.44059755992422095
1.7767406015037723	0.8032154108324994	0.3758494886842883
1.7767406015037723	0.852795996313324	0.2975742780366441
1.7767406015037723	0.9023765817941488	0.2701434772888621
1.7767406015037723	0.9519571672749735	0.2737165511260566
1.7767406015037723	1.0015377527557983	0.2878358362059396
1.7767406015037723	1.051118338236623	0.3032718170294611
1.7767406015037723	1.1006989237174476	0.3215859646349269
1.7767406015037723	1.1502795091982723	0.40688865036341726
1.7767406015037723	1.199860094679097	0.4000514257981827
1.7767406015037723	1.2494406801599216	0.2978083494052044
1.7767406015037723	1.2990212656407463	0.2397112049525715
1.7767406015037723	1.348601851121571	0.2856883490183215
1.7767406015037723	1.3981824366023958	0.34592617599640363
1.7767406015037723	1.4477630220832205	0.3506661228526905
1.7767406015037723	1.4973436075640452	0.33375496934752086
1.7767406015037723	1.5469241930448698	0.36932906055551584
1.7767406015037723	1.5965047785256945	0.1825112429163833
1.7767406015037723	1.6460853640065192	0.19469608067490896
1.7767406015037723	1.6956659494873438	0.4276499625327101
1.7767406015037723	1.7452465349681685	0.5199141341241782
1.7767406015037723	1.7948271204489934	0.41167197449962645
1.7767406015037723	1.844407705929818	0.5141394974751329
1.7767406015037723	1.8939882914106427	0.34811113565844976
1.7767406015037723	1.9435688768914674	0.4229672804205498
1.7767406015037723	1.993149462372292	0.5574119587469092
1.7767406015037723	2.0427300478531167	0.6562504821823067
1.7767406015037723	2.0923106333339416	0.6607166724372259
1.7767406015037723	2.141891218814766	0.632595299908154
1.7767406015037723	2.191471804295591	0.6117208128492071
1.7767406015037723	2.2410523897764154	0.5976366405656166
1.7767406015037723	2.2906329752572403	0.606491836519869
1.7767406015037723	2.3402135607380647	0.633255458388943
1.7767406015037723	2.3897941462188896	0.6933843622545793
1.7767406015037723	2.4393747316997145	0.6961888137583616
1.7767406015037723	2.488955317180539	0.6952199666017419
1.7767406015037723	2.538535902661364	0.6486506684920361
1.7767406015037723	2.588116488142189	0.5944840605993101
1.7767406015037723	2.637697073623014	0.5765038424954919
1.7767406015037723	2.687277659103839	0.5659993027183693
1.7767406015037723	2.736858244584664	0.5712540885331882
1.7767406015037723	2.7864388300654888	0.5773775460741044
1.7767406015037723	2.8360194155463136	0.5029605520099071
1.7767406015037723	2.885600001027139	0.4099215837687496
1.7767406015037723	2.935180586507964	0.4644943268116333
1.7767406015037723	2.9847611719887888	0.5620785036646561
1.7767406015037723	3.0343417574696137	0.5850884778006129
1.7767406015037723	3.0839223429504385	0.6048159273279243
1.7767406015037723	3.133502928431264	0.5403878405384666
1.7767406015037723	3.1830835139120888	0.4921369681207402
1.7767406015037723	3.2326640993929137	0.5539822391665618
1.7767406015037723	3.2822446848737385	0.7277287423386549
1.7767406015037723	3.3318252703545634	0.798265247494273
1.7767406015037723	3.3814058558353883	0.8068348897589067
1.7767406015037723	3.4309864413162137	0.7888677434485795
1.7767406015037723	3.4805670267970386	0.7824649028158078
1.7767406015037723	3.5301476122778634	0.7678441117676373
1.7767406015037723	3.5797281977586883	0.7697551780484408
1.7767406015037723	3.6293087832395132	0.8080901811955051
1.7767406015037723	3.6788893687203386	0.8542126494816114
1.7767406015037723	3.7284699542011634	0.8722803307330447
1.7767406015037723	3.7780505396819883	0.8331405411434266
1.7767406015037723	3.8276311251628132	0.8068444227249615
1.7767406015037723	3.877211710643638	0.7532558464600635
1.7767406015037723	3.926792296124463	0.7307354287161214
1.7767406015037723	3.9763728816052883	0.7225310479336763
1.7767406015037723	4.025953467086113	0.7245803159385991
1.7767406015037723	4.075534052566939	0.7688712727500654
1.7767406015037723	4.125114638047763	0.6395596774916957
1.7767406015037723	4.174695223528588	0.6244724987458461
1.7767406015037723	4.224275809009413	0.6035686639296313
1.7767406015037723	4.273856394490238	0.649853961371941
1.7767406015037723	4.323436979971063	0.6883519511991861
1.7767406015037723	4.373017565451888	0.6724030667231188
1.7767406015037723	4.422598150932713	0.646629946130888
1.7767406015037723	4.472178736413538	0.6068134978336397
1.7767406015037723	4.521759321894363	0.6257438117675692
1.7767406015037723	4.5713399073751875	0.7530407640368679
1.7767406015037723	4.620920492856013	0.8303243161824302
1.7767406015037723	4.670501078336838	0.8534777751097599
1.7767406015037723	4.720081663817663	0.8321458380062806
1.7767406015037723	4.769662249298488	0.8226208524758465
1.7767406015037723	4.819242834779312	0.8048862222466916
1.7767406015037723	4.868823420260138	0.8039725606484315
1.7767406015037723	4.918404005740963	0.8464264901423701
1.7767406015037723	4.9679845912217875	0.8815660141671346
1.7767406015037723	5.017565176702612	0.8999327814425022
1.7767406015037723	5.0671457621834355	0.8854359170413838
1.7767406015037723	5.11672634766426	0.852351170283417
1.7767406015037723	5.166306933145084	0.8143676568680528
1.7767406015037723	5.215887518625909	0.7996585797137222
1.7767406015037723	5.265468104106733	0.822842662905728
1.7767406015037723	5.315048689587558	0.8366501332582276
1.7767406015037723	5.364629275068382	0.8165337685073311
1.7767406015037723	5.414209860549207	0.8228689283698968
1.7767406015037723	5.463790446030031	0.7330989830512787
1.7767406015037723	5.5133710315108555	0.697964677993169
1.7767406015037723	5.56295161699168	0.7226906291171857
1.7767406015037723	5.612532202472504	0.7558077135023464
1.7767406015037723	5.662112787953329	0.7924960817518102
1.7767406015037723	5.711693373434153	0.728424671322677
1.7767406015037723	5.761273958914978	0.701333159955765
1.7767406015037723	5.810854544395802	0.7006824803582056
1.7767406015037723	5.860435129876627	0.7912169449042752
1.7767406015037723	5.910015715357451	0.8509339227667967
1.7767406015037723	5.9595963008382755	0.8600059816679689
1.7767406015037723	6.0091768863191	0.8546056429261211
1.7767406015037723	6.058757471799924	0.827295893360521
1.7767406015037723	6.108338057280749	0.7959143749970798
1.7767406015037723	6.157918642761573	0.8041766044306725
1.7767406015037723	6.207499228242398	0.8534643705653225
1.7767406015037723	6.257079813723222	0.8934566606366409
1.7767406015037723	6.306660399204047	0.9065678520275781
1.7767406015037723	6.356240984684871	0.8978402286593045
1.7767406015037723	6.4058215701656955	0.8616785390869226
1.7767406015037723	6.45540215564652	0.8371889626638935
1.7767406015037723	6.504982741127344	0.8352141526504244
1.7767406015037723	6.554563326608169	0.8534593244199882
1.7767406015037723	6.604143912088993	0.8605339969156415
1.7767406015037723	6.653724497569818	0.8617546542410386
1.7767406015037723	6.703305083050642	0.8580890966995557
1.7767406015037723	6.752885668531466	0.8075084292030996
1.7767406015037723	6.80246625401229	0.7746447482642321
1.7767406015037723	6.852046839493115	0.8138587095264925
1.7767406015037723	6.901627424973939	0.8467456349198415
1.7767406015037723	6.9512080104547636	0.8308467898281703
1.7767406015037723	7.000788595935588	0.7613914899224447
1.7767406015037723	7.0503691814164124	0.7652756086516879
1.7767406015037723	7.099949766897237	0.762632443557345
1.7767406015037723	7.149530352378061	0.821344379887472
1.7767406015037723	7.199110937858886	0.8607123247276364
1.7767406015037723	7.24869152333971	0.8778183314006462
1.7767406015037723	7.298272108820535	0.872370735468376
1.7767406015037723	7.347852694301359	0.8113491316041054
1.7767406015037723	7.397433279782184	0.7995965372813807
1.7767406015037723	7.447013865263008	0.8185864383168951
1.7767406015037723	7.4965944507438325	0.8647491726550887
1.7767406015037723	7.546175036224657	0.9034682083721924
1.7767406015037723	7.595755621705481	0.8929707609576993
1.7767406015037723	7.645336207186306	0.9030701906271987
1.7767406015037723	7.69491679266713	0.8497586607045068
1.7767406015037723	7.744497378147955	0.845589832020881
1.7767406015037723	7.794077963628779	0.8549070857079534
1.7767406015037723	7.843658549109604	0.8725476007388763
1.7767406015037723	7.893239134590428	0.8906741043917216
1.7767406015037723	7.9428197200712525	0.8852262810341619
1.7767406015037723	7.992400305552077	0.8883442938530572
1.7767406015037723	8.041980891032901	0.8595958530877156
1.7767406015037723	8.091561476513725	0.836631681731582
1.7767406015037723	8.14114206199455	0.8642576263200226
1.7767406015037723	8.190722647475374	0.8742225228331044
1.7767406015037723	8.2403032329562	0.8574923699611919
1.7767406015037723	8.289883818437023	0.85817897914692
1.7767406015037723	8.339464403917848	0.8187974992526172
1.7767406015037723	8.389044989398672	0.8184145993615378
1.7767406015037723	8.438625574879497	0.85591432497826
1.7767406015037723	8.48820616036032	0.8902302631892086
1.7767406015037723	8.537786745841146	0.8949305432964849
1.7767406015037723	8.58736733132197	0.8736375875303335
1.7767406015037723	8.636947916802795	0.8439392640900647
1.7767406015037723	8.686528502283618	0.813964257866543
1.7767406015037723	8.736109087764444	0.8322566340521139
1.7767406015037723	8.785689673245267	0.8777703982747194
1.7767406015037723	8.835270258726093	0.9118774764373493
1.7767406015037723	8.884850844206916	0.9223965177862546
1.7767406015037723	8.934431429687741	0.9054538029413596
1.7767406015037723	8.984012015168565	0.8810899098567223
1.7767406015037723	9.03359260064939	0.8571315931960184
1.7767406015037723	9.083173186130214	0.866836078441308
1.7767406015037723	9.13275377161104	0.8856756504899422
1.7767406015037723	9.182334357091863	0.901261911288675
1.7767406015037723	9.231914942572688	0.917969907430507
1.7767406015037723	9.281495528053512	0.9047963590867907
1.7767406015037723	9.331076113534335	0.8784716705095977
1.7767406015037723	9.38065669901516	0.8653639893548822
1.7767406015037723	9.430237284495984	0.8826092341611308
1.7767406015037723	9.47981786997681	0.8891228610223187
1.7767406015037723	9.529398455457633	0.894869387224238
1.7767406015037723	9.578979040938458	0.8819983505289466
1.7767406015037723	9.628559626419282	0.8557754094511743
1.7767406015037723	9.678140211900107	0.8519902395333516
1.7767406015037723	9.72772079738093	0.8763076211784403
1.7767406015037723	9.777301382861756	0.8989394860756614
1.7767406015037723	9.82688196834258	0.8987197687526817
1.7767406015037723	9.876462553823405	0.8807954541949332
1.7767406015037723	9.926043139304229	0.8638563645610573
1.786774436090239	0.009926043139304244	0.21264077642436988
1.786774436090239	0.05950662862012895	0.21369093276148665
1.786774436090239	0.10908721410095365	0.21624709339255233
1.786774436090239	0.15866779958177835	0.22032684171212366
1.786774436090239	0.20824838506260304	0.22596450497428483
1.786774436090239	0.25782897054342774	0.23322106681415636
1.786774436090239	0.3074095560242524	0.24220031089640978
1.786774436090239	0.35699014150507713	0.2530745226002177
1.786774436090239	0.4065707269859018	0.2661254980620327
1.786774436090239	0.4561513124667265	0.28181024989004655
1.786774436090239	0.5057318979475512	0.300863889280254
1.786774436090239	0.5553124834283759	0.324439836726687
1.786774436090239	0.6048930689092006	0.354170595064454
1.786774436090239	0.6544736543900253	0.39132050013217207
1.786774436090239	0.70405423987085	0.4307134498495175
1.786774436090239	0.7536348253516747	0.4390031022892863
1.786774436090239	0.8032154108324994	0.3695675627576173
1.786774436090239	0.852795996313324	0.29265043190137746
1.786774436090239	0.9023765817941488	0.267932500534949
1.786774436090239	0.9519571672749735	0.27292610642672865
1.786774436090239	1.0015377527557983	0.28760412233874866
1.786774436090239	1.051118338236623	0.30301176581488765
1.786774436090239	1.1006989237174476	0.3221887228393424
1.786774436090239	1.1502795091982723	0.4123505952360157
1.786774436090239	1.199860094679097	0.39237972680189376
1.786774436090239	1.2494406801599216	0.2868641507378017
1.786774436090239	1.2990212656407463	0.23662283184045166
1.786774436090239	1.348601851121571	0.2891855337649747
1.786774436090239	1.3981824366023958	0.34791980117976334
1.786774436090239	1.4477630220832205	0.3448133057562296
1.786774436090239	1.4973436075640452	0.36484842138992524
1.786774436090239	1.5469241930448698	0.3507182119932589
1.786774436090239	1.5965047785256945	0.15447795092742453
1.786774436090239	1.6460853640065192	0.2354208251611805
1.786774436090239	1.6956659494873438	0.44300678077769645
1.786774436090239	1.7452465349681685	0.5233657726906323
1.786774436090239	1.7948271204489934	0.3961682558134903
1.786774436090239	1.844407705929818	0.4328288184285382
1.786774436090239	1.8939882914106427	0.35697566578574796
1.786774436090239	1.9435688768914674	0.4398669003249177
1.786774436090239	1.993149462372292	0.5782306793817797
1.786774436090239	2.0427300478531167	0.6587095238277701
1.786774436090239	2.0923106333339416	0.6634018307595955
1.786774436090239	2.141891218814766	0.6219620873235745
1.786774436090239	2.191471804295591	0.6046240712396269
1.786774436090239	2.2410523897764154	0.5960496923317264
1.786774436090239	2.2906329752572403	0.6073265307103894
1.786774436090239	2.3402135607380647	0.6382867701341298
1.786774436090239	2.3897941462188896	0.6998819184045751
1.786774436090239	2.4393747316997145	0.7855394609803049
1.786774436090239	2.488955317180539	0.7440669294006795
1.786774436090239	2.538535902661364	0.6308805985800263
1.786774436090239	2.588116488142189	0.5848318670104535
1.786774436090239	2.637697073623014	0.5711540211260347
1.786774436090239	2.687277659103839	0.5602732738550449
1.786774436090239	2.736858244584664	0.5735379223825517
1.786774436090239	2.7864388300654888	0.5559382212624915
1.786774436090239	2.8360194155463136	0.4737666345197
1.786774436090239	2.885600001027139	0.3966608397284331
1.786774436090239	2.935180586507964	0.49370520359048503
1.786774436090239	2.9847611719887888	0.5758455832397564
1.786774436090239	3.0343417574696137	0.5878784580019416
1.786774436090239	3.0839223429504385	0.6334105854366299
1.786774436090239	3.133502928431264	0.5224539191299093
1.786774436090239	3.1830835139120888	0.4984764323938496
1.786774436090239	3.2326640993929137	0.5968171404714819
1.786774436090239	3.2822446848737385	0.7614886465203915
1.786774436090239	3.3318252703545634	0.8053037145030333
1.786774436090239	3.3814058558353883	0.8052753836544154
1.786774436090239	3.4309864413162137	0.7796862447752976
1.786774436090239	3.4805670267970386	0.7774458156985392
1.786774436090239	3.5301476122778634	0.7663145542899112
1.786774436090239	3.5797281977586883	0.7738453153910381
1.786774436090239	3.6293087832395132	0.8217463889306338
1.786774436090239	3.6788893687203386	0.8572928989698053
1.786774436090239	3.7284699542011634	0.8699660355816174
1.786774436090239	3.7780505396819883	0.7806422969213693
1.786774436090239	3.8276311251628132	0.7835903777914273
1.786774436090239	3.877211710643638	0.7401308603390092
1.786774436090239	3.926792296124463	0.7230789839161679
1.786774436090239	3.9763728816052883	0.7205620019315195
1.786774436090239	4.025953467086113	0.7160335262159206
1.786774436090239	4.075534052566939	0.7409203347751073
1.786774436090239	4.125114638047763	0.7034153634934192
1.786774436090239	4.174695223528588	0.5974536383701157
1.786774436090239	4.224275809009413	0.6174947004501331
1.786774436090239	4.273856394490238	0.6646324391037743
1.786774436090239	4.323436979971063	0.7018181523235991
1.786774436090239	4.373017565451888	0.635863464474757
1.786774436090239	4.422598150932713	0.6218255770347721
1.786774436090239	4.472178736413538	0.5952637413047437
1.786774436090239	4.521759321894363	0.6735118624555689
1.786774436090239	4.5713399073751875	0.7908451797103948
1.786774436090239	4.620920492856013	0.8467136138144948
1.786774436090239	4.670501078336838	0.8525223216823206
1.786774436090239	4.720081663817663	0.8458999841909447
1.786774436090239	4.769662249298488	0.8019508283088017
1.786774436090239	4.819242834779312	0.8027877660833341
1.786774436090239	4.868823420260138	0.8197183600110367
1.786774436090239	4.918404005740963	0.8617103164964998
1.786774436090239	4.9679845912217875	0.8916034819508388
1.786774436090239	5.017565176702612	0.8912831783465286
1.786774436090239	5.0671457621834355	0.8768910288926324
1.786774436090239	5.11672634766426	0.8314975375038368
1.786774436090239	5.166306933145084	0.8019893112857815
1.786774436090239	5.215887518625909	0.7998673406051255
1.786774436090239	5.265468104106733	0.8307046662223043
1.786774436090239	5.315048689587558	0.829577743416141
1.786774436090239	5.364629275068382	0.7881199356195773
1.786774436090239	5.414209860549207	0.7797208722273848
1.786774436090239	5.463790446030031	0.7031277599498615
1.786774436090239	5.5133710315108555	0.7042461147764596
1.786774436090239	5.56295161699168	0.7405815578670399
1.786774436090239	5.612532202472504	0.7554166753766302
1.786774436090239	5.662112787953329	0.7712316737319189
1.786774436090239	5.711693373434153	0.6793991667363803
1.786774436090239	5.761273958914978	0.678103099447796
1.786774436090239	5.810854544395802	0.743476685326283
1.786774436090239	5.860435129876627	0.8281475060282614
1.786774436090239	5.910015715357451	0.8642580950939657
1.786774436090239	5.9595963008382755	0.8458936142798839
1.786774436090239	6.0091768863191	0.8508370091505368
1.786774436090239	6.058757471799924	0.7850633935644165
1.786774436090239	6.108338057280749	0.7910474169128655
1.786774436090239	6.157918642761573	0.8291861512049749
1.786774436090239	6.207499228242398	0.8745386064648158
1.786774436090239	6.257079813723222	0.9052143793273126
1.786774436090239	6.306660399204047	0.8959459121715279
1.786774436090239	6.356240984684871	0.8801121680467904
1.786774436090239	6.4058215701656955	0.8494019663971074
1.786774436090239	6.45540215564652	0.8296867073409512
1.786774436090239	6.504982741127344	0.8451285393505921
1.786774436090239	6.554563326608169	0.8572062068269519
1.786774436090239	6.604143912088993	0.8565854637161621
1.786774436090239	6.653724497569818	0.8705329028352055
1.786774436090239	6.703305083050642	0.824750032517325
1.786774436090239	6.752885668531466	0.7760236934215008
1.786774436090239	6.80246625401229	0.7840660978289857
1.786774436090239	6.852046839493115	0.8364922059612366
1.786774436090239	6.901627424973939	0.8429266093942097
1.786774436090239	6.9512080104547636	0.8041403819128612
1.786774436090239	7.000788595935588	0.7969005565033667
1.786774436090239	7.0503691814164124	0.7494527657902821
1.786774436090239	7.099949766897237	0.795615458313262
1.786774436090239	7.149530352378061	0.8501586834764537
1.786774436090239	7.199110937858886	0.8690421123329037
1.786774436090239	7.24869152333971	0.8817472169026452
1.786774436090239	7.298272108820535	0.853615173925738
1.786774436090239	7.347852694301359	0.8168793930764893
1.786774436090239	7.397433279782184	0.8053879973366285
1.786774436090239	7.447013865263008	0.8456094991455524
1.786774436090239	7.4965944507438325	0.8904502800879696
1.786774436090239	7.546175036224657	0.9047884751956463
1.786774436090239	7.595755621705481	0.9101333811792516
1.786774436090239	7.645336207186306	0.8850968713165351
1.786774436090239	7.69491679266713	0.8557472789920472
1.786774436090239	7.744497378147955	0.8477584236931753
1.786774436090239	7.794077963628779	0.8660384643944411
1.786774436090239	7.843658549109604	0.8814761393844114
1.786774436090239	7.893239134590428	0.9025329866581484
1.786774436090239	7.9428197200712525	0.8959632257816804
1.786774436090239	7.992400305552077	0.8628893475686796
1.786774436090239	8.041980891032901	0.8360275138759008
1.786774436090239	8.091561476513725	0.8522161439089364
1.786774436090239	8.14114206199455	0.8732603093902584
1.786774436090239	8.190722647475374	0.8672042208289753
1.786774436090239	8.2403032329562	0.8508273705431458
1.786774436090239	8.289883818437023	0.8291324162110384
1.786774436090239	8.339464403917848	0.8040290602388643
1.786774436090239	8.389044989398672	0.8415006428618441
1.786774436090239	8.438625574879497	0.8817649694329145
1.786774436090239	8.48820616036032	0.8969716077145901
1.786774436090239	8.537786745841146	0.8864501893905924
1.786774436090239	8.58736733132197	0.83662735819826
1.786774436090239	8.636947916802795	0.821000619470281
1.786774436090239	8.686528502283618	0.823355880085972
1.786774436090239	8.736109087764444	0.863021507708169
1.786774436090239	8.785689673245267	0.9028259492832802
1.786774436090239	8.835270258726093	0.9218724298218318
1.786774436090239	8.884850844206916	0.9143698646383623
1.786774436090239	8.934431429687741	0.8655661210785107
1.786774436090239	8.984012015168565	0.8603995853286976
1.786774436090239	9.03359260064939	0.863829299223108
1.786774436090239	9.083173186130214	0.8800796423291393
1.786774436090239	9.13275377161104	0.9017105462193206
1.786774436090239	9.182334357091863	0.9125315165498904
1.786774436090239	9.231914942572688	0.9100488925989096
1.786774436090239	9.281495528053512	0.8767776357917271
1.786774436090239	9.331076113534335	0.8606481647624383
1.786774436090239	9.38065669901516	0.8784440558076823
1.786774436090239	9.430237284495984	0.8887343741843495
1.786774436090239	9.47981786997681	0.888238722452307
1.786774436090239	9.529398455457633	0.8810400572966909
1.786774436090239	9.578979040938458	0.8589842403364242
1.786774436090239	9.628559626419282	0.8515096924289084
1.786774436090239	9.678140211900107	0.8686335408953753
1.786774436090239	9.72772079738093	0.8973700970705498
1.786774436090239	9.777301382861756	0.901527925522552
1.786774436090239	9.82688196834258	0.8827548803479944
1.786774436090239	9.876462553823405	0.8777111587772759
1.786774436090239	9.926043139304229	0.8404284871121639
1.796808270676705	0.009926043139304244	0.21264091274768215
1.796808270676705	0.05950662862012895	0.21369585863419074
1.796808270676705	0.10908721410095365	0.21626386848389567
1.796808270676705	0.15866779958177835	0.2203631106220243
1.796808270676705	0.20824838506260304	0.22602895779346968
1.796808270676705	0.25782897054342774	0.23332409123387993
1.796808270676705	0.3074095560242524	0.24235497994658065
1.796808270676705	0.35699014150507713	0.25329816324972215
1.796808270676705	0.4065707269859018	0.2664422686896427
1.796808270676705	0.4561513124667265	0.2822554539334728
1.796808270676705	0.5057318979475512	0.30149105355267225
1.796808270676705	0.5553124834283759	0.32533061070218655
1.796808270676705	0.6048930689092006	0.35543656818302943
1.796808270676705	0.6544736543900253	0.3930123064377021
1.796808270676705	0.70405423987085	0.43218270375310397
1.796808270676705	0.7536348253516747	0.4371114237612533
1.796808270676705	0.8032154108324994	0.3631469900335848
1.796808270676705	0.852795996313324	0.2879048441113567
1.796808270676705	0.9023765817941488	0.26586614319978547
1.796808270676705	0.9519571672749735	0.2722143697518451
1.796808270676705	1.0015377527557983	0.2874061017150662
1.796808270676705	1.051118338236623	0.30274024432895863
1.796808270676705	1.1006989237174476	0.32309045390530683
1.796808270676705	1.1502795091982723	0.4168341812676701
1.796808270676705	1.199860094679097	0.3842275512860484
1.796808270676705	1.2494406801599216	0.27605931240887555
1.796808270676705	1.2990212656407463	0.23447844085633074
1.796808270676705	1.348601851121571	0.29297276074402545
1.796808270676705	1.3981824366023958	0.3495740001720305
1.796808270676705	1.4477630220832205	0.33766968881698467
1.796808270676705	1.4973436075640452	0.3927133959605502
1.796808270676705	1.5469241930448698	0.3303908017544759
1.796808270676705	1.5965047785256945	0.12995142918420666
1.796808270676705	1.6460853640065192	0.2754545995197979
1.796808270676705	1.6956659494873438	0.4562675064879655
1.796808270676705	1.7452465349681685	0.5234569739834555
1.796808270676705	1.7948271204489934	0.3842012776916784
1.796808270676705	1.844407705929818	0.3700427804858721
1.796808270676705	1.8939882914106427	0.36694657909521344
1.796808270676705	1.9435688768914674	0.45766279597968607
1.796808270676705	1.993149462372292	0.5972830793272661
1.796808270676705	2.0427300478531167	0.6587050770248234
1.796808270676705	2.0923106333339416	0.6754193390013057
1.796808270676705	2.141891218814766	0.6118570676674968
1.796808270676705	2.191471804295591	0.5993391815897556
1.796808270676705	2.2410523897764154	0.5948335689225898
1.796808270676705	2.2906329752572403	0.6084818577014314
1.796808270676705	2.3402135607380647	0.6444547405246328
1.796808270676705	2.3897941462188896	0.7037083748611187
1.796808270676705	2.4393747316997145	0.7476638629146738
1.796808270676705	2.488955317180539	0.6926750683940041
1.796808270676705	2.538535902661364	0.6141068524552049
1.796808270676705	2.588116488142189	0.5767631267781823
1.796808270676705	2.637697073623014	0.5660465460039469
1.796808270676705	2.687277659103839	0.5549908742276715
1.796808270676705	2.736858244584664	0.5703437120509934
1.796808270676705	2.7864388300654888	0.5288610419514679
1.796808270676705	2.8360194155463136	0.44337074277513333
1.796808270676705	2.885600001027139	0.3986088480591354
1.796808270676705	2.935180586507964	0.5224785448305128
1.796808270676705	2.9847611719887888	0.5859215923018716
1.796808270676705	3.0343417574696137	0.5908131699059098
1.796808270676705	3.0839223429504385	0.6234225873519122
1.796808270676705	3.133502928431264	0.5118767285695758
1.796808270676705	3.1830835139120888	0.5118907503827087
1.796808270676705	3.2326640993929137	0.6455790437750754
1.796808270676705	3.2822446848737385	0.7850196101017998
1.796808270676705	3.3318252703545634	0.8097734816086781
1.796808270676705	3.3814058558353883	0.803611479855977
1.796808270676705	3.4309864413162137	0.7885722027889128
1.796808270676705	3.4805670267970386	0.7731032388695269
1.796808270676705	3.5301476122778634	0.7655184146277199
1.796808270676705	3.5797281977586883	0.7804797883010198
1.796808270676705	3.6293087832395132	0.8331304532629614
1.796808270676705	3.6788893687203386	0.8613402018667652
1.796808270676705	3.7284699542011634	0.8617410581338001
1.796808270676705	3.7780505396819883	0.8340084789301385
1.796808270676705	3.8276311251628132	0.7627901979498346
1.796808270676705	3.877211710643638	0.7294089958615967
1.796808270676705	3.926792296124463	0.716486970052882
1.796808270676705	3.9763728816052883	0.7187410210266242
1.796808270676705	4.025953467086113	0.7518265235257577
1.796808270676705	4.075534052566939	0.7097968224523648
1.796808270676705	4.125114638047763	0.6476412939980863
1.796808270676705	4.174695223528588	0.5890740424738901
1.796808270676705	4.224275809009413	0.6360035176375386
1.796808270676705	4.273856394490238	0.6781730490359489
1.796808270676705	4.323436979971063	0.7025255408898985
1.796808270676705	4.373017565451888	0.7009558224197514
1.796808270676705	4.422598150932713	0.5931055617357093
1.796808270676705	4.472178736413538	0.6063284513380287
1.796808270676705	4.521759321894363	0.7247168185822906
1.796808270676705	4.5713399073751875	0.8198590217192693
1.796808270676705	4.620920492856013	0.8561653350561715
1.796808270676705	4.670501078336838	0.8456706834623661
1.796808270676705	4.720081663817663	0.8346199031189109
1.796808270676705	4.769662249298488	0.8157099985121631
1.796808270676705	4.819242834779312	0.8048949719429078
1.796808270676705	4.868823420260138	0.8384022407873574
1.796808270676705	4.918404005740963	0.8741268710649573
1.796808270676705	4.9679845912217875	0.8975333404557614
1.796808270676705	5.017565176702612	0.869102053248638
1.796808270676705	5.0671457621834355	0.8568005641819006
1.796808270676705	5.11672634766426	0.8136939288776872
1.796808270676705	5.166306933145084	0.7928312407362524
1.796808270676705	5.215887518625909	0.8063931914635537
1.796808270676705	5.265468104106733	0.8335291786121655
1.796808270676705	5.315048689587558	0.8169586452114828
1.796808270676705	5.364629275068382	0.7805378443449836
1.796808270676705	5.414209860549207	0.7337458778141978
1.796808270676705	5.463790446030031	0.6925179630179238
1.796808270676705	5.5133710315108555	0.7181898173782554
1.796808270676705	5.56295161699168	0.7547784105831988
1.796808270676705	5.612532202472504	0.7779272499337289
1.796808270676705	5.662112787953329	0.7408683189675171
1.796808270676705	5.711693373434153	0.7205455285988009
1.796808270676705	5.761273958914978	0.6962992221806802
1.796808270676705	5.810854544395802	0.7890505270118883
1.796808270676705	5.860435129876627	0.8538985236185477
1.796808270676705	5.910015715357451	0.8673903452545225
1.796808270676705	5.9595963008382755	0.8207100830455022
1.796808270676705	6.0091768863191	0.8358421029506063
1.796808270676705	6.058757471799924	0.8039517550727542
1.796808270676705	6.108338057280749	0.8050813444251851
1.796808270676705	6.157918642761573	0.8527107397421076
1.796808270676705	6.207499228242398	0.8917231468852282
1.796808270676705	6.257079813723222	0.9067838740366788
1.796808270676705	6.306660399204047	0.8834072232445481
1.796808270676705	6.356240984684871	0.8599832632387419
1.796808270676705	6.4058215701656955	0.8345258817130994
1.796808270676705	6.45540215564652	0.8336747160560994
1.796808270676705	6.504982741127344	0.8523137856689461
1.796808270676705	6.554563326608169	0.8570745121554109
1.796808270676705	6.604143912088993	0.848368485874866
1.796808270676705	6.653724497569818	0.8498500755955725
1.796808270676705	6.703305083050642	0.7992942610871939
1.796808270676705	6.752885668531466	0.7677182823018864
1.796808270676705	6.80246625401229	0.8101362363005793
1.796808270676705	6.852046839493115	0.8455279604641858
1.796808270676705	6.901627424973939	0.8285031520335367
1.796808270676705	6.9512080104547636	0.7510749708954201
1.796808270676705	7.000788595935588	0.7564939540512909
1.796808270676705	7.0503691814164124	0.7684025563071009
1.796808270676705	7.099949766897237	0.8325200164694414
1.796808270676705	7.149530352378061	0.8675726381101749
1.796808270676705	7.199110937858886	0.8766268559953498
1.796808270676705	7.24869152333971	0.8720084652330802
1.796808270676705	7.298272108820535	0.8058238684802513
1.796808270676705	7.347852694301359	0.8012900251905829
1.796808270676705	7.397433279782184	0.8275182400208552
1.796808270676705	7.447013865263008	0.8729121217333282
1.796808270676705	7.4965944507438325	0.9080342784843174
1.796808270676705	7.546175036224657	0.8903377573159442
1.796808270676705	7.595755621705481	0.8982614040562197
1.796808270676705	7.645336207186306	0.8376763035923201
1.796808270676705	7.69491679266713	0.8441539231548565
1.796808270676705	7.744497378147955	0.8591441550571624
1.796808270676705	7.794077963628779	0.8749643159672253
1.796808270676705	7.843658549109604	0.8903140566430748
1.796808270676705	7.893239134590428	0.8733710277866628
1.796808270676705	7.9428197200712525	0.8756376722777687
1.796808270676705	7.992400305552077	0.8443207463292838
1.796808270676705	8.041980891032901	0.8375284591919849
1.796808270676705	8.091561476513725	0.8686126582865283
1.796808270676705	8.14114206199455	0.8724493706666379
1.796808270676705	8.190722647475374	0.8437336868239316
1.796808270676705	8.2403032329562	0.837979552482501
1.796808270676705	8.289883818437023	0.8039342360105775
1.796808270676705	8.339464403917848	0.8256780527084177
1.796808270676705	8.389044989398672	0.8691437334464199
1.796808270676705	8.438625574879497	0.8958982491012022
1.796808270676705	8.48820616036032	0.8938316736776303
1.796808270676705	8.537786745841146	0.8605442781359869
1.796808270676705	8.58736733132197	0.8363873273739096
1.796808270676705	8.636947916802795	0.8160762057155612
1.796808270676705	8.686528502283618	0.848484489958569
1.796808270676705	8.736109087764444	0.8921096023808993
1.796808270676705	8.785689673245267	0.9165114360308267
1.796808270676705	8.835270258726093	0.919989328053332
1.796808270676705	8.884850844206916	0.8920547518264434
1.796808270676705	8.934431429687741	0.8678211773601916
1.796808270676705	8.984012015168565	0.8616811993724967
1.796808270676705	9.03359260064939	0.8753504412133037
1.796808270676705	9.083173186130214	0.8952384160927621
1.796808270676705	9.13275377161104	0.8994041301210607
1.796808270676705	9.182334357091863	0.9127668387119978
1.796808270676705	9.231914942572688	0.8848057566280961
1.796808270676705	9.281495528053512	0.8613097007909234
1.796808270676705	9.331076113534335	0.8726523682243061
1.796808270676705	9.38065669901516	0.8873767580614489
1.796808270676705	9.430237284495984	0.8860530072693071
1.796808270676705	9.47981786997681	0.8831113742682631
1.796808270676705	9.529398455457633	0.8631924942358216
1.796808270676705	9.578979040938458	0.838266959317833
1.796808270676705	9.628559626419282	0.8616748165562518
1.796808270676705	9.678140211900107	0.8940445715762573
1.796808270676705	9.72772079738093	0.9033243548450777
1.796808270676705	9.777301382861756	0.89155923440955
1.796808270676705	9.82688196834258	0.8715003472032358
1.796808270676705	9.876462553823405	0.8446486996867608
1.796808270676705	9.926043139304229	0.8543192937523905
1.8068421052631711	0.009926043139304244	0.2126410495832291
1.8068421052631711	0.05950662862012895	0.2137008033556024
1.8068421052631711	0.10908721410095365	0.2162807106077822
1.8068421052631711	0.15866779958177835	0.22039953444261337
1.8068421052631711	0.20824838506260304	0.22609371102292147
1.8068421052631711	0.25782897054342774	0.23342764916082243
1.8068421052631711	0.3074095560242524	0.24251055263169258
1.8068421052631711	0.35699014150507713	0.2535232973224517
1.8068421052631711	0.4065707269859018	0.26676148342893174
1.8068421052631711	0.4561513124667265	0.2827046585267857
1.8068421052631711	0.5057318979475512	0.30212479179023544
1.8068421052631711	0.5553124834283759	0.32623209027799693
1.8068421052631711	0.6048930689092006	0.3567184982186088
1.8068421052631711	0.6544736543900253	0.3947162804897805
1.8068421052631711	0.70405423987085	0.43358629533788984
1.8068421052631711	0.7536348253516747	0.43491102138815363
1.8068421052631711	0.8032154108324994	0.3566155965884253
1.8068421052631711	0.852795996313324	0.28334372011523157
1.8068421052631711	0.9023765817941488	0.2639398041041308
1.8068421052631711	0.9519571672749735	0.27157762060116897
1.8068421052631711	1.0015377527557983	0.2872386166311614
1.8068421052631711	1.051118338236623	0.3024538340109208
1.8068421052631711	1.1006989237174476	0.32437730037377427
1.8068421052631711	1.1502795091982723	0.4201305816360321
1.8068421052631711	1.199860094679097	0.37561542847788615
1.8068421052631711	1.2494406801599216	0.26549628840729367
1.8068421052631711	1.2990212656407463	0.23326934724809587
1.8068421052631711	1.348601851121571	0.2969815639684402
1.8068421052631711	1.3981824366023958	0.35082545008335186
1.8068421052631711	1.4477630220832205	0.3291049091500286
1.8068421052631711	1.4973436075640452	0.40936409161280374
1.8068421052631711	1.5469241930448698	0.30834890719280056
1.8068421052631711	1.5965047785256945	0.11209553165927867
1.8068421052631711	1.6460853640065192	0.31177586753733744
1.8068421052631711	1.6956659494873438	0.46802196665162593
1.8068421052631711	1.7452465349681685	0.5193297847806726
1.8068421052631711	1.7948271204489934	0.3769913665631931
1.8068421052631711	1.844407705929818	0.3480311478151965
1.8068421052631711	1.8939882914106427	0.3778364812924405
1.8068421052631711	1.9435688768914674	0.4762775727188945
1.8068421052631711	1.993149462372292	0.6139428938013737
1.8068421052631711	2.0427300478531167	0.6567148348729289
1.8068421052631711	2.0923106333339416	0.693367724363944
1.8068421052631711	2.141891218814766	0.6006203060842382
1.8068421052631711	2.191471804295591	0.5950503575901732
1.8068421052631711	2.2410523897764154	0.5939610463221934
1.8068421052631711	2.2906329752572403	0.6099916643116389
1.8068421052631711	2.3402135607380647	0.6518195866897606
1.8068421052631711	2.3897941462188896	0.7043480329472614
1.8068421052631711	2.4393747316997145	0.7257480547619052
1.8068421052631711	2.488955317180539	0.6712694380215972
1.8068421052631711	2.538535902661364	0.5988866310110288
1.8068421052631711	2.588116488142189	0.5700274583705667
1.8068421052631711	2.637697073623014	0.5609740913172783
1.8068421052631711	2.687277659103839	0.5510243986328253
1.8068421052631711	2.736858244584664	0.5482106113660341
1.8068421052631711	2.7864388300654888	0.5303649529471574
1.8068421052631711	2.8360194155463136	0.4134826843086284
1.8068421052631711	2.885600001027139	0.4166647227280557
1.8068421052631711	2.935180586507964	0.5479595675070484
1.8068421052631711	2.9847611719887888	0.5927211460270505
1.8068421052631711	3.0343417574696137	0.5960284622081812
1.8068421052631711	3.0839223429504385	0.5884902610284829
1.8068421052631711	3.133502928431264	0.5069843382186294
1.8068421052631711	3.1830835139120888	0.5334790490849073
1.8068421052631711	3.2326640993929137	0.6944557751400844
1.8068421052631711	3.2822446848737385	0.8001379222661947
1.8068421052631711	3.3318252703545634	0.8122839954511464
1.8068421052631711	3.3814058558353883	0.797362502896829
1.8068421052631711	3.4309864413162137	0.7897463097606159
1.8068421052631711	3.4805670267970386	0.7694774285352743
1.8068421052631711	3.5301476122778634	0.7655887500060427
1.8068421052631711	3.5797281977586883	0.7900720528132935
1.8068421052631711	3.6293087832395132	0.8407454513368232
1.8068421052631711	3.6788893687203386	0.8671576489945384
1.8068421052631711	3.7284699542011634	0.8457116249513715
1.8068421052631711	3.7780505396819883	0.8079534350199329
1.8068421052631711	3.8276311251628132	0.7451732209819938
1.8068421052631711	3.877211710643638	0.7205390421256277
1.8068421052631711	3.926792296124463	0.7114363337641156
1.8068421052631711	3.9763728816052883	0.7131297405020675
1.8068421052631711	4.025953467086113	0.7700513519925969
1.8068421052631711	4.075534052566939	0.6624356060986777
1.8068421052631711	4.125114638047763	0.6067083855865005
1.8068421052631711	4.174695223528588	0.5977294185404898
1.8068421052631711	4.224275809009413	0.6542665338172401
1.8068421052631711	4.273856394490238	0.6919263987802107
1.8068421052631711	4.323436979971063	0.6840825631855953
1.8068421052631711	4.373017565451888	0.6521264076595453
1.8068421052631711	4.422598150932713	0.6133256002913926
1.8068421052631711	4.472178736413538	0.6401879187179621
1.8068421052631711	4.521759321894363	0.7690982978777673
1.8068421052631711	4.5713399073751875	0.8410685423783082
1.8068421052631711	4.620920492856013	0.8591924916219472
1.8068421052631711	4.670501078336838	0.8382904346423149
1.8068421052631711	4.720081663817663	0.8281758889758646
1.8068421052631711	4.769662249298488	0.8115825345774119
1.8068421052631711	4.819242834779312	0.8138150663640603
1.8068421052631711	4.868823420260138	0.8546469217646604
1.8068421052631711	4.918404005740963	0.8845312996169477
1.8068421052631711	4.9679845912217875	0.8964213426723205
1.8068421052631711	5.017565176702612	0.8791429994817789
1.8068421052631711	5.0671457621834355	0.8355658107593426
1.8068421052631711	5.11672634766426	0.7992106224164426
1.8068421052631711	5.166306933145084	0.7882398927318366
1.8068421052631711	5.215887518625909	0.8152909538867046
1.8068421052631711	5.265468104106733	0.8289504082277519
1.8068421052631711	5.315048689587558	0.7950547791712926
1.8068421052631711	5.364629275068382	0.7860390050174922
1.8068421052631711	5.414209860549207	0.7004682202875301
1.8068421052631711	5.463790446030031	0.6991839657195356
1.8068421052631711	5.5133710315108555	0.7355374922096511
1.8068421052631711	5.56295161699168	0.7529330562598423
1.8068421052631711	5.612532202472504	0.781600398646562
1.8068421052631711	5.662112787953329	0.7031504846898553
1.8068421052631711	5.711693373434153	0.6807554275296569
1.8068421052631711	5.761273958914978	0.7382920147863358
1.8068421052631711	5.810854544395802	0.8276235573547964
1.8068421052631711	5.860435129876627	0.8685096540178531
1.8068421052631711	5.910015715357451	0.8591657406550396
1.8068421052631711	5.9595963008382755	0.8576778215564302
1.8068421052631711	6.0091768863191	0.8165197308456593
1.8068421052631711	6.058757471799924	0.7958036968935701
1.8068421052631711	6.108338057280749	0.8286022744016478
1.8068421052631711	6.157918642761573	0.8728506586904909
1.8068421052631711	6.207499228242398	0.9033169042826332
1.8068421052631711	6.257079813723222	0.8981738819696128
1.8068421052631711	6.306660399204047	0.879293352207512
1.8068421052631711	6.356240984684871	0.8474226913685157
1.8068421052631711	6.4058215701656955	0.8271465307410018
1.8068421052631711	6.45540215564652	0.843761256290908
1.8068421052631711	6.504982741127344	0.8551162517531646
1.8068421052631711	6.554563326608169	0.851053818022175
1.8068421052631711	6.604143912088993	0.8651003301260924
1.8068421052631711	6.653724497569818	0.8139313558696727
1.8068421052631711	6.703305083050642	0.7671118834689835
1.8068421052631711	6.752885668531466	0.7794793466399857
1.8068421052631711	6.80246625401229	0.8334343849062962
1.8068421052631711	6.852046839493115	0.8419242646949828
1.8068421052631711	6.901627424973939	0.8006425871180691
1.8068421052631711	6.9512080104547636	0.7886122734454594
1.8068421052631711	7.000788595935588	0.7491190813705865
1.8068421052631711	7.0503691814164124	0.8059977601703
1.8068421052631711	7.099949766897237	0.8594323807161873
1.8068421052631711	7.149530352378061	0.870786330557959
1.8068421052631711	7.199110937858886	0.8817944598994711
1.8068421052631711	7.24869152333971	0.8527255041811411
1.8068421052631711	7.298272108820535	0.8145222777855349
1.8068421052631711	7.347852694301359	0.8123440043989313
1.8068421052631711	7.397433279782184	0.8539723296519325
1.8068421052631711	7.447013865263008	0.8962299990841018
1.8068421052631711	7.4965944507438325	0.9055110494143229
1.8068421052631711	7.546175036224657	0.9074384808616355
1.8068421052631711	7.595755621705481	0.8784277040844294
1.8068421052631711	7.645336207186306	0.8499783808718797
1.8068421052631711	7.69491679266713	0.8511986718359282
1.8068421052631711	7.744497378147955	0.8690499182277447
1.8068421052631711	7.794077963628779	0.8813312734023325
1.8068421052631711	7.843658549109604	0.8990955239409791
1.8068421052631711	7.893239134590428	0.8862311261482119
1.8068421052631711	7.9428197200712525	0.8459467227320063
1.8068421052631711	7.992400305552077	0.8292182446044364
1.8068421052631711	8.041980891032901	0.8584848020875899
1.8068421052631711	8.091561476513725	0.8738855120044633
1.8068421052631711	8.14114206199455	0.8595269984948656
1.8068421052631711	8.190722647475374	0.847957510751367
1.8068421052631711	8.2403032329562	0.8100462225317531
1.8068421052631711	8.289883818437023	0.814038455824868
1.8068421052631711	8.339464403917848	0.8546697388483495
1.8068421052631711	8.389044989398672	0.8906317635338478
1.8068421052631711	8.438625574879497	0.8979253278850879
1.8068421052631711	8.48820616036032	0.880477252894509
1.8068421052631711	8.537786745841146	0.8418524274308133
1.8068421052631711	8.58736733132197	0.81708013667217
1.8068421052631711	8.636947916802795	0.8357627149350934
1.8068421052631711	8.686528502283618	0.8790881298661681
1.8068421052631711	8.736109087764444	0.9088318215443577
1.8068421052631711	8.785689673245267	0.9222623888432956
1.8068421052631711	8.835270258726093	0.9063170344477514
1.8068421052631711	8.884850844206916	0.8669027129041719
1.8068421052631711	8.934431429687741	0.8592180866762246
1.8068421052631711	8.984012015168565	0.8712359235600916
1.8068421052631711	9.03359260064939	0.8885292888417062
1.8068421052631711	9.083173186130214	0.9039220723820836
1.8068421052631711	9.13275377161104	0.9124023094973602
1.8068421052631711	9.182334357091863	0.8967976794766713
1.8068421052631711	9.231914942572688	0.8684059166358808
1.8068421052631711	9.281495528053512	0.8652769639209887
1.8068421052631711	9.331076113534335	0.8847462045555008
1.8068421052631711	9.38065669901516	0.8877826389961534
1.8068421052631711	9.430237284495984	0.887851089494435
1.8068421052631711	9.47981786997681	0.8683273484284997
1.8068421052631711	9.529398455457633	0.8428430588236889
1.8068421052631711	9.578979040938458	0.8561986880687102
1.8068421052631711	9.628559626419282	0.888432885269051
1.8068421052631711	9.678140211900107	0.9041959144081946
1.8068421052631711	9.72772079738093	0.8984132559396291
1.8068421052631711	9.777301382861756	0.8736267583126159
1.8068421052631711	9.82688196834258	0.8522757427398396
1.8068421052631711	9.876462553823405	0.8369433091424732
1.8068421052631711	9.926043139304229	0.8745759072087599
1.8168759398496377	0.009926043139304244	0.21264118693085401
1.8168759398496377	0.05950662862012895	0.21370576692352916
1.8168759398496377	0.10908721410095365	0.2162976197867584
1.8168759398496377	0.15866779958177835	0.22043611333428817
1.8168759398496377	0.20824838506260304	0.22615876525224424
1.8168759398496377	0.25782897054342774	0.23353174225160053
1.8168759398496377	0.3074095560242524	0.24266703298138384
1.8168759398496377	0.35699014150507713	0.2537499338235493
1.8168759398496377	0.4065707269859018	0.2670831613827619
1.8168759398496377	0.4561513124667265	0.28315790272993163
1.8168759398496377	0.5057318979475512	0.30276518023125043
1.8168759398496377	0.5553124834283759	0.32714440526898714
1.8168759398496377	0.6048930689092006	0.35801646967013456
1.8168759398496377	0.6544736543900253	0.396431356458808
1.8168759398496377	0.70405423987085	0.43491595713759784
1.8168759398496377	0.7536348253516747	0.4323916793042754
1.8168759398496377	0.8032154108324994	0.35000188692964973
1.8168759398496377	0.852795996313324	0.27897167216496827
1.8168759398496377	0.9023765817941488	0.2621487425398931
1.8168759398496377	0.9519571672749735	0.2710122355709177
1.8168759398496377	1.0015377527557983	0.2870984903833897
1.8168759398496377	1.051118338236623	0.30214936039157086
1.8168759398496377	1.1006989237174476	0.32615234848042024
1.8168759398496377	1.1502795091982723	0.42212638136706687
1.8168759398496377	1.199860094679097	0.3665584105683231
1.8168759398496377	1.2494406801599216	0.25528403466710686
1.8168759398496377	1.2990212656407463	0.2329717286420333
1.8168759398496377	1.348601851121571	0.3011444293141209
1.8168759398496377	1.3981824366023958	0.35160772683592995
1.8168759398496377	1.4477630220832205	0.3190536550308813
1.8168759398496377	1.4973436075640452	0.4140660401063305
1.8168759398496377	1.5469241930448698	0.28459187970345395
1.8168759398496377	1.5965047785256945	0.10441439317190347
1.8168759398496377	1.6460853640065192	0.3429700427362607
1.8168759398496377	1.6956659494873438	0.47874799716586636
1.8168759398496377	1.7452465349681685	0.5102767436533778
1.8168759398496377	1.7948271204489934	0.37595440277698083
1.8168759398496377	1.844407705929818	0.34306315846759555
1.8168759398496377	1.8939882914106427	0.3895393839660263
1.8168759398496377	1.9435688768914674	0.49558257132765915
1.8168759398496377	1.993149462372292	0.6277073693165044
1.8168759398496377	2.0427300478531167	0.6531848300121335
1.8168759398496377	2.0923106333339416	0.6856723710581968
1.8168759398496377	2.141891218814766	0.5897117938862224
1.8168759398496377	2.191471804295591	0.5914633713900709
1.8168759398496377	2.2410523897764154	0.5934075226274236
1.8168759398496377	2.2906329752572403	0.6119182302496503
1.8168759398496377	2.3402135607380647	0.6601793664225499
1.8168759398496377	2.3897941462188896	0.7013691517598152
1.8168759398496377	2.4393747316997145	0.7096841849599479
1.8168759398496377	2.488955317180539	0.6516936138737237
1.8168759398496377	2.538535902661364	0.5856011758726156
1.8168759398496377	2.588116488142189	0.5643359113787962
1.8168759398496377	2.637697073623014	0.5557715586565473
1.8168759398496377	2.687277659103839	0.5496948425561408
1.8168759398496377	2.736858244584664	0.5882008325750249
1.8168759398496377	2.7864388300654888	0.49283764210847003
1.8168759398496377	2.8360194155463136	0.3876690527027608
1.8168759398496377	2.885600001027139	0.4467972436189262
1.8168759398496377	2.935180586507964	0.5689429475551987
1.8168759398496377	2.9847611719887888	0.596815208548442
1.8168759398496377	3.0343417574696137	0.6066392668484478
1.8168759398496377	3.0839223429504385	0.5633182876896787
1.8168759398496377	3.133502928431264	0.507326781209229
1.8168759398496377	3.1830835139120888	0.5640323462275898
1.8168759398496377	3.2326640993929137	0.7373845155699719
1.8168759398496377	3.2822446848737385	0.8092091109767312
1.8168759398496377	3.3318252703545634	0.8127742050255418
1.8168759398496377	3.3814058558353883	0.7881974229145089
1.8168759398496377	3.4309864413162137	0.7833962573021932
1.8168759398496377	3.4805670267970386	0.7665608634923805
1.8168759398496377	3.5301476122778634	0.766801613625022
1.8168759398496377	3.5797281977586883	0.8019592874887096
1.8168759398496377	3.6293087832395132	0.8446083356450872
1.8168759398496377	3.6788893687203386	0.8685627168744228
1.8168759398496377	3.7284699542011634	0.8133223230365004
1.8168759398496377	3.7780505396819883	0.7818047643946499
1.8168759398496377	3.8276311251628132	0.7308503516782845
1.8168759398496377	3.877211710643638	0.7129930183211349
1.8168759398496377	3.926792296124463	0.7085796387631368
1.8168759398496377	3.9763728816052883	0.7014885674324138
1.8168759398496377	4.025953467086113	0.7353379113189715
1.8168759398496377	4.075534052566939	0.7165578545045014
1.8168759398496377	4.125114638047763	0.5820950203694897
1.8168759398496377	4.174695223528588	0.6167056585275559
1.8168759398496377	4.224275809009413	0.6700769396254522
1.8168759398496377	4.273856394490238	0.706223555736598
1.8168759398496377	4.323436979971063	0.6538998425985185
1.8168759398496377	4.373017565451888	0.6277551737406564
1.8168759398496377	4.422598150932713	0.6033158956049022
1.8168759398496377	4.472178736413538	0.6893475630744339
1.8168759398496377	4.521759321894363	0.8040495646390441
1.8168759398496377	4.5713399073751875	0.8551951452191758
1.8168759398496377	4.620920492856013	0.8558411414334138
1.8168759398496377	4.670501078336838	0.8458115087997005
1.8168759398496377	4.720081663817663	0.8085075606590126
1.8168759398496377	4.769662249298488	0.8098598088294943
1.8168759398496377	4.819242834779312	0.8293697666832833
1.8168759398496377	4.868823420260138	0.8671768652774836
1.8168759398496377	4.918404005740963	0.8924097438711063
1.8168759398496377	4.9679845912217875	0.8821589887506862
1.8168759398496377	5.017565176702612	0.8645632088071371
1.8168759398496377	5.0671457621834355	0.8147417529712966
1.8168759398496377	5.11672634766426	0.7879406332698298
1.8168759398496377	5.166306933145084	0.7899956460214779
1.8168759398496377	5.215887518625909	0.8235865982456325
1.8168759398496377	5.265468104106733	0.817685881238524
1.8168759398496377	5.315048689587558	0.7479271785218347
1.8168759398496377	5.364629275068382	0.7373143953293044
1.8168759398496377	5.414209860549207	0.6870976207629204
1.8168759398496377	5.463790446030031	0.7143235878645499
1.8168759398496377	5.5133710315108555	0.7531252173845754
1.8168759398496377	5.56295161699168	0.7472493553392202
1.8168759398496377	5.612532202472504	0.753608133028251
1.8168759398496377	5.662112787953329	0.6278917717788854
1.8168759398496377	5.711693373434153	0.6915639187889281
1.8168759398496377	5.761273958914978	0.7847460081469327
1.8168759398496377	5.810854544395802	0.855356368153062
1.8168759398496377	5.860435129876627	0.8732222593756709
1.8168759398496377	5.910015715357451	0.8342790717305956
1.8168759398496377	5.9595963008382755	0.8439508332983677
1.8168759398496377	6.0091768863191	0.8128230147343145
1.8168759398496377	6.058757471799924	0.8057131576207573
1.8168759398496377	6.108338057280749	0.851290628984493
1.8168759398496377	6.157918642761573	0.8893826439478144
1.8168759398496377	6.207499228242398	0.9059144813404584
1.8168759398496377	6.257079813723222	0.8696204947226592
1.8168759398496377	6.306660399204047	0.8578872256058052
1.8168759398496377	6.356240984684871	0.8310394602431265
1.8168759398496377	6.4058215701656955	0.8310177346956789
1.8168759398496377	6.45540215564652	0.8508229792940695
1.8168759398496377	6.504982741127344	0.8536649362148995
1.8168759398496377	6.554563326608169	0.8361120397105455
1.8168759398496377	6.604143912088993	0.8421814798377633
1.8168759398496377	6.653724497569818	0.7736286938835787
1.8168759398496377	6.703305083050642	0.7626753195066936
1.8168759398496377	6.752885668531466	0.8060138677665404
1.8168759398496377	6.80246625401229	0.8436682813579169
1.8168759398496377	6.852046839493115	0.8269808118637972
1.8168759398496377	6.901627424973939	0.7449583043783596
1.8168759398496377	6.9512080104547636	0.7505529226085201
1.8168759398496377	7.000788595935588	0.7755485816497526
1.8168759398496377	7.0503691814164124	0.842739448162462
1.8168759398496377	7.099949766897237	0.8739855253274851
1.8168759398496377	7.149530352378061	0.8742670348671243
1.8168759398496377	7.199110937858886	0.8718353050163217
1.8168759398496377	7.24869152333971	0.8023981760304728
1.8168759398496377	7.298272108820535	0.8043797170822964
1.8168759398496377	7.347852694301359	0.835551760389019
1.8168759398496377	7.397433279782184	0.8794388674194464
1.8168759398496377	7.447013865263008	0.9110814260830876
1.8168759398496377	7.4965944507438325	0.8867524104096979
1.8168759398496377	7.546175036224657	0.8927880808226778
1.8168759398496377	7.595755621705481	0.8601942764967538
1.8168759398496377	7.645336207186306	0.8443646756815375
1.8168759398496377	7.69491679266713	0.862622441122981
1.8168759398496377	7.744497378147955	0.8759624139952302
1.8168759398496377	7.794077963628779	0.8880144415042615
1.8168759398496377	7.843658549109604	0.8617304233410029
1.8168759398496377	7.893239134590428	0.8611746078882169
1.8168759398496377	7.9428197200712525	0.8312955088100807
1.8168759398496377	7.992400305552077	0.842274984943749
1.8168759398496377	8.041980891032901	0.8715014616725352
1.8168759398496377	8.091561476513725	0.8690197093999056
1.8168759398496377	8.14114206199455	0.8275081997457301
1.8168759398496377	8.190722647475374	0.8266263428172399
1.8168759398496377	8.2403032329562	0.797263940508003
1.8168759398496377	8.289883818437023	0.8381311112482853
1.8168759398496377	8.339464403917848	0.8805799258242888
1.8168759398496377	8.389044989398672	0.8989017572807064
1.8168759398496377	8.438625574879497	0.8911617564208245
1.8168759398496377	8.48820616036032	0.8411189699459416
1.8168759398496377	8.537786745841146	0.824735628743232
1.8168759398496377	8.58736733132197	0.841007686046968
1.8168759398496377	8.636947916802795	0.8648220191989487
1.8168759398496377	8.686528502283618	0.9025423796755037
1.8168759398496377	8.736109087764444	0.9192687338275483
1.8168759398496377	8.785689673245267	0.9148742239357008
1.8168759398496377	8.835270258726093	0.8650558245222398
1.8168759398496377	8.884850844206916	0.8606622940714285
1.8168759398496377	8.934431429687741	0.867463783153973
1.8168759398496377	8.984012015168565	0.8831848544868436
1.8168759398496377	9.03359260064939	0.9031767156620603
1.8168759398496377	9.083173186130214	0.902408639648555
1.8168759398496377	9.13275377161104	0.9027981087529753
1.8168759398496377	9.182334357091863	0.8509478161777507
1.8168759398496377	9.231914942572688	0.8577429478724973
1.8168759398496377	9.281495528053512	0.8805470065896104
1.8168759398496377	9.331076113534335	0.8888572561408695
1.8168759398496377	9.38065669901516	0.8796126958172089
1.8168759398496377	9.430237284495984	0.8695169754018167
1.8168759398496377	9.47981786997681	0.844161615584369
1.8168759398496377	9.529398455457633	0.8515345364643263
1.8168759398496377	9.578979040938458	0.8806855302199597
1.8168759398496377	9.628559626419282	0.9039119035276102
1.8168759398496377	9.678140211900107	0.9029382574069206
1.8168759398496377	9.72772079738093	0.8750656211084743
1.8168759398496377	9.777301382861756	0.8684485227407118
1.8168759398496377	9.82688196834258	0.8366162902330749
1.8168759398496377	9.876462553823405	0.8631055508828648
1.8168759398496377	9.926043139304229	0.9066682513224769
1.8269097744361038	0.009926043139304244	0.21264132479040196
1.8269097744361038	0.05950662862012895	0.21371074933585996
1.8269097744361038	0.10908721410095365	0.21631459604378578
1.8269097744361038	0.15866779958177835	0.22047284745895582
1.8269097744361038	0.20824838506260304	0.22622412107578224
1.8269097744361038	0.25782897054342774	0.2336363721763726
1.8269097744361038	0.3074095560242524	0.2428244250614104
1.8269097744361038	0.35699014150507713	0.25397808184952547
1.8269097744361038	0.4065707269859018	0.26740732187436994
1.8269097744361038	0.4561513124667265	0.2836152261002976
1.8269097744361038	0.5057318979475512	0.3034122960606465
1.8269097744361038	0.5553124834283759	0.32806768594206326
1.8269097744361038	0.6048930689092006	0.35933055461962526
1.8269097744361038	0.6544736543900253	0.39815634348087114
1.8269097744361038	0.70405423987085	0.4361628420022012
1.8269097744361038	0.7536348253516747	0.429544724171923
1.8269097744361038	0.8032154108324994	0.34333464934106983
1.8269097744361038	0.852795996313324	0.2747918258613288
1.8269097744361038	0.9023765817941488	0.26048812759506146
1.8269097744361038	0.9519571672749735	0.27051468986489896
1.8269097744361038	1.0015377527557983	0.2869825132444805
1.8269097744361038	1.051118338236623	0.30182403632243576
1.8269097744361038	1.1006989237174476	0.32853424607095505
1.8269097744361038	1.1502795091982723	0.4228009227222131
1.8269097744361038	1.199860094679097	0.35706946987452826
1.8269097744361038	1.2494406801599216	0.24553514577638208
1.8269097744361038	1.2990212656407463	0.2335481026965419
1.8269097744361038	1.348601851121571	0.30539514146949626
1.8269097744361038	1.3981824366023958	0.3518502412850135
1.8269097744361038	1.4477630220832205	0.3076389900112042
1.8269097744361038	1.4973436075640452	0.4097485616917836
1.8269097744361038	1.5469241930448698	0.25917624549977863
1.8269097744361038	1.5965047785256945	0.10972559655525824
1.8269097744361038	1.6460853640065192	0.36882681412785634
1.8269097744361038	1.6956659494873438	0.4888077889019101
1.8269097744361038	1.7452465349681685	0.49608982414017516
1.8269097744361038	1.7948271204489934	0.3837150748113958
1.8269097744361038	1.844407705929818	0.34505857307664717
1.8269097744361038	1.8939882914106427	0.40199962391131705
1.8269097744361038	1.9435688768914674	0.5153746800789428
1.8269097744361038	1.993149462372292	0.6382730864264814
1.8269097744361038	2.0427300478531167	0.6485220118502045
1.8269097744361038	2.0923106333339416	0.6604285947864146
1.8269097744361038	2.141891218814766	0.6331557650615445
1.8269097744361038	2.191471804295591	0.5884412194040809
1.8269097744361038	2.2410523897764154	0.5931511714444604
1.8269097744361038	2.2906329752572403	0.6143628479008872
1.8269097744361038	2.3402135607380647	0.6689317367373688
1.8269097744361038	2.3897941462188896	0.6936448534091246
1.8269097744361038	2.4393747316997145	0.6931156203713484
1.8269097744361038	2.488955317180539	0.6323704672715686
1.8269097744361038	2.538535902661364	0.5744020019715416
1.8269097744361038	2.588116488142189	0.559393485521275
1.8269097744361038	2.637697073623014	0.5503436840131238
1.8269097744361038	2.687277659103839	0.5518729473126126
1.8269097744361038	2.736858244584664	0.5550922884002364
1.8269097744361038	2.7864388300654888	0.4628526079788643
1.8269097744361038	2.8360194155463136	0.3713690935453221
1.8269097744361038	2.885600001027139	0.48232141876403456
1.8269097744361038	2.935180586507964	0.5852388228130925
1.8269097744361038	2.9847611719887888	0.598921431952794
1.8269097744361038	3.0343417574696137	0.6331013630049663
1.8269097744361038	3.0839223429504385	0.5404491228132335
1.8269097744361038	3.133502928431264	0.5130825924263548
1.8269097744361038	3.1830835139120888	0.6032148133295449
1.8269097744361038	3.2326640993929137	0.7706469767867717
1.8269097744361038	3.2822446848737385	0.8143484851513624
1.8269097744361038	3.3318252703545634	0.8107589114412745
1.8269097744361038	3.3814058558353883	0.7749011960312079
1.8269097744361038	3.4309864413162137	0.7772218588835488
1.8269097744361038	3.4805670267970386	0.764340021297566
1.8269097744361038	3.5301476122778634	0.7696543412844739
1.8269097744361038	3.5797281977586883	0.814062253307899
1.8269097744361038	3.6293087832395132	0.8467237377447274
1.8269097744361038	3.6788893687203386	0.8636455649257103
1.8269097744361038	3.7284699542011634	0.7792887522688199
1.8269097744361038	3.7780505396819883	0.7583137140019328
1.8269097744361038	3.8276311251628132	0.7194449345761309
1.8269097744361038	3.877211710643638	0.7064547087599377
1.8269097744361038	3.926792296124463	0.7069768838546537
1.8269097744361038	3.9763728816052883	0.6865591868770566
1.8269097744361038	4.025953467086113	0.7018820721456798
1.8269097744361038	4.075534052566939	0.6350537956678998
1.8269097744361038	4.125114638047763	0.5782937611275134
1.8269097744361038	4.174695223528588	0.6388466901357805
1.8269097744361038	4.224275809009413	0.6834486998125396
1.8269097744361038	4.273856394490238	0.7120967703860922
1.8269097744361038	4.323436979971063	0.6442892793680565
1.8269097744361038	4.373017565451888	0.6069179093831145
1.8269097744361038	4.422598150932713	0.6172084690671994
1.8269097744361038	4.472178736413538	0.7395820415489781
1.8269097744361038	4.521759321894363	0.8304580010545262
1.8269097744361038	4.5713399073751875	0.8626970620306573
1.8269097744361038	4.620920492856013	0.847404739226297
1.8269097744361038	4.670501078336838	0.8391267315207511
1.8269097744361038	4.720081663817663	0.8208993544193082
1.8269097744361038	4.769662249298488	0.8122387495265846
1.8269097744361038	4.819242834779312	0.8465044682784808
1.8269097744361038	4.868823420260138	0.8772535120476114
1.8269097744361038	4.918404005740963	0.8958107372029219
1.8269097744361038	4.9679845912217875	0.8581219349918665
1.8269097744361038	5.017565176702612	0.8408474173445203
1.8269097744361038	5.0671457621834355	0.7976849102208757
1.8269097744361038	5.11672634766426	0.7800320242822545
1.8269097744361038	5.166306933145084	0.7963181855153284
1.8269097744361038	5.215887518625909	0.8263982878982017
1.8269097744361038	5.265468104106733	0.7993623543632815
1.8269097744361038	5.315048689587558	0.7942332299887279
1.8269097744361038	5.364629275068382	0.6994828263864202
1.8269097744361038	5.414209860549207	0.6934414033623745
1.8269097744361038	5.463790446030031	0.731696426644681
1.8269097744361038	5.5133710315108555	0.7589539619103118
1.8269097744361038	5.56295161699168	0.7782346084810187
1.8269097744361038	5.612532202472504	0.720239189977867
1.8269097744361038	5.662112787953329	0.6889259344604353
1.8269097744361038	5.711693373434153	0.7312221761012315
1.8269097744361038	5.761273958914978	0.8250292764235737
1.8269097744361038	5.810854544395802	0.8718013497081123
1.8269097744361038	5.860435129876627	0.8684732017840627
1.8269097744361038	5.910015715357451	0.8560254732292527
1.8269097744361038	5.9595963008382755	0.8285521838346884
1.8269097744361038	6.0091768863191	0.8014763679644624
1.8269097744361038	6.058757471799924	0.8273221617078376
1.8269097744361038	6.108338057280749	0.8705967192202324
1.8269097744361038	6.157918642761573	0.9008845146215113
1.8269097744361038	6.207499228242398	0.8984432540801851
1.8269097744361038	6.257079813723222	0.8789883472417609
1.8269097744361038	6.306660399204047	0.79574525868536
1.8269097744361038	6.356240984684871	0.8234743132389558
1.8269097744361038	6.4058215701656955	0.8415119493612279
1.8269097744361038	6.45540215564652	0.8529619710694021
1.8269097744361038	6.504982741127344	0.8460312365400392
1.8269097744361038	6.554563326608169	0.8562268590179932
1.8269097744361038	6.604143912088993	0.8037274642607083
1.8269097744361038	6.653724497569818	0.7600889071213515
1.8269097744361038	6.703305083050642	0.7760805695939585
1.8269097744361038	6.752885668531466	0.8292654210347532
1.8269097744361038	6.80246625401229	0.8411636353528265
1.8269097744361038	6.852046839493115	0.7987282378313397
1.8269097744361038	6.901627424973939	0.7852251123323557
1.8269097744361038	6.9512080104547636	0.7511431549256103
1.8269097744361038	7.000788595935588	0.815809823895254
1.8269097744361038	7.0503691814164124	0.8677133551056885
1.8269097744361038	7.099949766897237	0.8731651992946918
1.8269097744361038	7.149530352378061	0.8816077629384155
1.8269097744361038	7.199110937858886	0.8524280533643572
1.8269097744361038	7.24869152333971	0.8136713556091467
1.8269097744361038	7.298272108820535	0.8191549807404153
1.8269097744361038	7.347852694301359	0.8609196427020902
1.8269097744361038	7.397433279782184	0.9004232520481107
1.8269097744361038	7.447013865263008	0.9057428194065175
1.8269097744361038	7.4965944507438325	0.903891387456475
1.8269097744361038	7.546175036224657	0.8714568124398151
1.8269097744361038	7.595755621705481	0.845985557958162
1.8269097744361038	7.645336207186306	0.8545621329467334
1.8269097744361038	7.69491679266713	0.8709474672566427
1.8269097744361038	7.744497378147955	0.8792018866154108
1.8269097744361038	7.794077963628779	0.8935681435678272
1.8269097744361038	7.843658549109604	0.8738745068853813
1.8269097744361038	7.893239134590428	0.8263531722977059
1.8269097744361038	7.9428197200712525	0.8273416087460324
1.8269097744361038	7.992400305552077	0.8638092503126268
1.8269097744361038	8.041980891032901	0.8732087936641821
1.8269097744361038	8.091561476513725	0.8491011810604852
1.8269097744361038	8.14114206199455	0.8367859200011507
1.8269097744361038	8.190722647475374	0.7964624706863669
1.8269097744361038	8.2403032329562	0.8198794470807274
1.8269097744361038	8.289883818437023	0.8674048550414368
1.8269097744361038	8.339464403917848	0.8961235315827356
1.8269097744361038	8.389044989398672	0.8973777913648243
1.8269097744361038	8.438625574879497	0.872148477688564
1.8269097744361038	8.48820616036032	0.8334022278857295
1.8269097744361038	8.537786745841146	0.8201692591154972
1.8269097744361038	8.58736733132197	0.8506015881823634
1.8269097744361038	8.636947916802795	0.8926181284865121
1.8269097744361038	8.686528502283618	0.9113563186922438
1.8269097744361038	8.736109087764444	0.920034450174266
1.8269097744361038	8.785689673245267	0.8949863176475388
1.8269097744361038	8.835270258726093	0.867557189978776
1.8269097744361038	8.884850844206916	0.8648554462457169
1.8269097744361038	8.934431429687741	0.878556923528218
1.8269097744361038	8.984012015168565	0.8951752596523224
1.8269097744361038	9.03359260064939	0.8967350853758763
1.8269097744361038	9.083173186130214	0.906118950050661
1.8269097744361038	9.13275377161104	0.8775084473098065
1.8269097744361038	9.182334357091863	0.8551579393070813
1.8269097744361038	9.231914942572688	0.874302735151003
1.8269097744361038	9.281495528053512	0.8883261229795103
1.8269097744361038	9.331076113534335	0.8808657683310843
1.8269097744361038	9.38065669901516	0.8765453149773847
1.8269097744361038	9.430237284495984	0.8479658710641136
1.8269097744361038	9.47981786997681	0.8333633963079552
1.8269097744361038	9.529398455457633	0.8720716697692154
1.8269097744361038	9.578979040938458	0.9019314937971117
1.8269097744361038	9.628559626419282	0.9059519581736916
1.8269097744361038	9.678140211900107	0.8880371212899427
1.8269097744361038	9.72772079738093	0.8610264919623964
1.8269097744361038	9.777301382861756	0.8388540300437718
1.8269097744361038	9.82688196834258	0.8546399660715752
1.8269097744361038	9.876462553823405	0.8950740637086628
1.8269097744361038	9.926043139304229	0.9254582593653707
1.8369436090225704	0.009926043139304244	0.21264146316171983
1.8369436090225704	0.05950662862012895	0.2137157505905637
1.8369436090225704	0.10908721410095365	0.21633163940223762
1.8369436090225704	0.15866779958177835	0.22050973698002962
1.8369436090225704	0.20824838506260304	0.22628977909262615
1.8369436090225704	0.25782897054342774	0.2337415406188931
1.8369436090225704	0.3074095560242524	0.24298273297388398
1.8369436090225704	0.35699014150507713	0.2542077505890664
1.8369436090225704	0.4065707269859018	0.26773398444966445
1.8369436090225704	0.4561513124667265	0.2840766686976114
1.8369436090225704	0.5057318979475512	0.30406621740337453
1.8369436090225704	0.5553124834283759	0.32900206289537653
1.8369436090225704	0.6048930689092006	0.3606608114030988
1.8369436090225704	0.6544736543900253	0.39988991514053307
1.8369436090225704	0.70405423987085	0.43731750856343504
1.8369436090225704	0.7536348253516747	0.426363282688877
1.8369436090225704	0.8032154108324994	0.33664256408242005
1.8369436090225704	0.852795996313324	0.2708059366800987
1.8369436090225704	0.9023765817941488	0.25895308148093554
1.8369436090225704	0.9519571672749735	0.2700815572124049
1.8369436090225704	1.0015377527557983	0.28688742718582994
1.8369436090225704	1.051118338236623	0.3014756624668993
1.8369436090225704	1.1006989237174476	0.3316520110337019
1.8369436090225704	1.1502795091982723	0.4222076961107305
1.8369436090225704	1.199860094679097	0.34716271333437104
1.8369436090225704	1.2494406801599216	0.23636247644122046
1.8369436090225704	1.2990212656407463	0.23494917841011712
1.8369436090225704	1.348601851121571	0.30966893264531264
1.8369436090225704	1.3981824366023958	0.351476981474508
1.8369436090225704	1.4477630220832205	0.2954519368351911
1.8369436090225704	1.4973436075640452	0.3994897558480577
1.8369436090225704	1.5469241930448698	0.2322931434237291
1.8369436090225704	1.5965047785256945	0.12884521542840902
1.8369436090225704	1.6460853640065192	0.389831760938526
1.8369436090225704	1.6956659494873438	0.49844117202662036
1.8369436090225704	1.7452465349681685	0.4774035363259014
1.8369436090225704	1.7948271204489934	0.406778555692774
1.8369436090225704	1.844407705929818	0.3503480739258346
1.8369436090225704	1.8939882914106427	0.4151935236159428
1.8369436090225704	1.9435688768914674	0.5353547304074042
1.8369436090225704	1.993149462372292	0.6455736864502108
1.8369436090225704	2.0427300478531167	0.643143098142526
1.8369436090225704	2.0923106333339416	0.639690247268187
1.8369436090225704	2.141891218814766	0.6071164516094995
1.8369436090225704	2.191471804295591	0.5859055399042293
1.8369436090225704	2.2410523897764154	0.5931741067948828
1.8369436090225704	2.2906329752572403	0.6174754075783884
1.8369436090225704	2.3402135607380647	0.6770848669975631
1.8369436090225704	2.3897941462188896	0.6769001311733903
1.8369436090225704	2.4393747316997145	0.6679856926668708
1.8369436090225704	2.488955317180539	0.6135347674197967
1.8369436090225704	2.538535902661364	0.5652264765527235
1.8369436090225704	2.588116488142189	0.5549187140151566
1.8369436090225704	2.637697073623014	0.5447214448145622
1.8369436090225704	2.687277659103839	0.5557470279324978
1.8369436090225704	2.736858244584664	0.5312467443828818
1.8369436090225704	2.7864388300654888	0.4321186841372889
1.8369436090225704	2.8360194155463136	0.37043063093892914
1.8369436090225704	2.885600001027139	0.5172762657912383
1.8369436090225704	2.935180586507964	0.5971584057949167
1.8369436090225704	2.9847611719887888	0.5999812572071485
1.8369436090225704	3.0343417574696137	0.6438530132055804
1.8369436090225704	3.0839223429504385	0.528483562283409
1.8369436090225704	3.133502928431264	0.5248343498587265
1.8369436090225704	3.1830835139120888	0.6485920005809921
1.8369436090225704	3.2326640993929137	0.7937292513452465
1.8369436090225704	3.2822446848737385	0.8171048166148646
1.8369436090225704	3.3318252703545634	0.8071677806453421
1.8369436090225704	3.3814058558353883	0.7799974983405319
1.8369436090225704	3.4309864413162137	0.7719351215504829
1.8369436090225704	3.4805670267970386	0.7628202579142205
1.8369436090225704	3.5301476122778634	0.7748410286923735
1.8369436090225704	3.5797281977586883	0.8239089100288294
1.8369436090225704	3.6293087832395132	0.851660212769691
1.8369436090225704	3.6788893687203386	0.8521331333281887
1.8369436090225704	3.7284699542011634	0.8135683060770663
1.8369436090225704	3.7780505396819883	0.7383963547613887
1.8369436090225704	3.8276311251628132	0.7103312460329402
1.8369436090225704	3.877211710643638	0.7010416716963599
1.8369436090225704	3.926792296124463	0.6418189851295828
1.8369436090225704	3.9763728816052883	0.7421274381677069
1.8369436090225704	4.025953467086113	0.6626708092393101
1.8369436090225704	4.075534052566939	0.5915082271109439
1.8369436090225704	4.125114638047763	0.5922725295350381
1.8369436090225704	4.174695223528588	0.6593760233966807
1.8369436090225704	4.224275809009413	0.6959255960972867
1.8369436090225704	4.273856394490238	0.697976422692419
1.8369436090225704	4.323436979971063	0.6635266051637974
1.8369436090225704	4.373017565451888	0.6279133214758819
1.8369436090225704	4.422598150932713	0.6526519061514517
1.8369436090225704	4.472178736413538	0.7817954939724414
1.8369436090225704	4.521759321894363	0.8495257875560186
1.8369436090225704	4.5713399073751875	0.8639129801590021
1.8369436090225704	4.620920492856013	0.8427167645488641
1.8369436090225704	4.670501078336838	0.8327741892095046
1.8369436090225704	4.720081663817663	0.8169917238548245
1.8369436090225704	4.769662249298488	0.8211557728110338
1.8369436090225704	4.819242834779312	0.8604371131899715
1.8369436090225704	4.868823420260138	0.8856748604408251
1.8369436090225704	4.918404005740963	0.8913503139378443
1.8369436090225704	4.9679845912217875	0.8702596371168163
1.8369436090225704	5.017565176702612	0.8183671290489893
1.8369436090225704	5.0671457621834355	0.7844093001699055
1.8369436090225704	5.11672634766426	0.7768583440504491
1.8369436090225704	5.166306933145084	0.8041096135454817
1.8369436090225704	5.215887518625909	0.8190586142309931
1.8369436090225704	5.265468104106733	0.7687085794070709
1.8369436090225704	5.315048689587558	0.745332417233354
1.8369436090225704	5.364629275068382	0.6819143763540703
1.8369436090225704	5.414209860549207	0.710183018945349
1.8369436090225704	5.463790446030031	0.749817972057655
1.8369436090225704	5.5133710315108555	0.7467721364944654
1.8369436090225704	5.56295161699168	0.7679858600516967
1.8369436090225704	5.612532202472504	0.6777304529588601
1.8369436090225704	5.662112787953329	0.6876813118082954
1.8369436090225704	5.711693373434153	0.7782376321207082
1.8369436090225704	5.761273958914978	0.8550336295984359
1.8369436090225704	5.810854544395802	0.8780785567337496
1.8369436090225704	5.860435129876627	0.8548375676189799
1.8369436090225704	5.910015715357451	0.851807032546186
1.8369436090225704	5.9595963008382755	0.8102779969834807
1.8369436090225704	6.0091768863191	0.8065138671957844
1.8369436090225704	6.058757471799924	0.8492726900259157
1.8369436090225704	6.108338057280749	0.8865060744854512
1.8369436090225704	6.157918642761573	0.904278351320432
1.8369436090225704	6.207499228242398	0.8847404537280221
1.8369436090225704	6.257079813723222	0.8557703244680299
1.8369436090225704	6.306660399204047	0.8267711946550491
1.8369436090225704	6.356240984684871	0.8269822163917997
1.8369436090225704	6.4058215701656955	0.8489042511598177
1.8369436090225704	6.45540215564652	0.8504381591041578
1.8369436090225704	6.504982741127344	0.8268086613502816
1.8369436090225704	6.554563326608169	0.8360646826054571
1.8369436090225704	6.604143912088993	0.7682920521399917
1.8369436090225704	6.653724497569818	0.7595914507732019
1.8369436090225704	6.703305083050642	0.8020683587241826
1.8369436090225704	6.752885668531466	0.8407665671387861
1.8369436090225704	6.80246625401229	0.8263508999617502
1.8369436090225704	6.852046839493115	0.7439099937952054
1.8369436090225704	6.901627424973939	0.747104653376479
1.8369436090225704	6.9512080104547636	0.7830309611941173
1.8369436090225704	7.000788595935588	0.85175400645467
1.8369436090225704	7.0503691814164124	0.879923547898505
1.8369436090225704	7.099949766897237	0.8707815823383781
1.8369436090225704	7.149530352378061	0.8718772697651864
1.8369436090225704	7.199110937858886	0.8020561179107824
1.8369436090225704	7.24869152333971	0.8081925901250417
1.8369436090225704	7.298272108820535	0.842511237581043
1.8369436090225704	7.347852694301359	0.884453743758839
1.8369436090225704	7.397433279782184	0.9128016857495446
1.8369436090225704	7.447013865263008	0.8822389027359322
1.8369436090225704	7.4965944507438325	0.8867321105808689
1.8369436090225704	7.546175036224657	0.8570787792965237
1.8369436090225704	7.595755621705481	0.8455987918696417
1.8369436090225704	7.645336207186306	0.8652257100361191
1.8369436090225704	7.69491679266713	0.8755343597720544
1.8369436090225704	7.744497378147955	0.8839781034154691
1.8369436090225704	7.794077963628779	0.8575631374755778
1.8369436090225704	7.843658549109604	0.8452007525856873
1.8369436090225704	7.893239134590428	0.8225693865954901
1.8369436090225704	7.9428197200712525	0.8485696198990382
1.8369436090225704	7.992400305552077	0.8730632425067719
1.8369436090225704	8.041980891032901	0.8640199711840718
1.8369436090225704	8.091561476513725	0.8140431200322092
1.8369436090225704	8.14114206199455	0.8070896928449465
1.8369436090225704	8.190722647475374	0.7993936212670341
1.8369436090225704	8.2403032329562	0.8519867237678953
1.8369436090225704	8.289883818437023	0.8891504520201744
1.8369436090225704	8.339464403917848	0.9001149482183533
1.8369436090225704	8.389044989398672	0.8870787057734175
1.8369436090225704	8.438625574879497	0.8251638446024282
1.8369436090225704	8.48820616036032	0.8212153253094786
1.8369436090225704	8.537786745841146	0.8385014101448784
1.8369436090225704	8.58736733132197	0.879531801376846
1.8369436090225704	8.636947916802795	0.9081762266594655
1.8369436090225704	8.686528502283618	0.9201992364842067
1.8369436090225704	8.736109087764444	0.9071731352445856
1.8369436090225704	8.785689673245267	0.8702114658435299
1.8369436090225704	8.835270258726093	0.8603487622501254
1.8369436090225704	8.884850844206916	0.8742159049060122
1.8369436090225704	8.934431429687741	0.8892499023260112
1.8369436090225704	8.984012015168565	0.9065823148628631
1.8369436090225704	9.03359260064939	0.904221140639782
1.8369436090225704	9.083173186130214	0.888302530137295
1.8369436090225704	9.13275377161104	0.8605483218063968
1.8369436090225704	9.182334357091863	0.8656889688413779
1.8369436090225704	9.231914942572688	0.8861227611904963
1.8369436090225704	9.281495528053512	0.8856879508706091
1.8369436090225704	9.331076113534335	0.8765952037830949
1.8369436090225704	9.38065669901516	0.8546964334871168
1.8369436090225704	9.430237284495984	0.8342080551287098
1.8369436090225704	9.47981786997681	0.8635252576168798
1.8369436090225704	9.529398455457633	0.8975240168693651
1.8369436090225704	9.578979040938458	0.907837427686291
1.8369436090225704	9.628559626419282	0.8976838759235244
1.8369436090225704	9.678140211900107	0.8666639297157694
1.8369436090225704	9.72772079738093	0.8452684989619059
1.8369436090225704	9.777301382861756	0.8397389355843968
1.8369436090225704	9.82688196834258	0.8822914416575229
1.8369436090225704	9.876462553823405	0.9201326292682516
1.8369436090225704	9.926043139304229	0.9310904152039335
1.8469774436090365	0.009926043139304244	0.2126416020446564
1.8469774436090365	0.05950662862012895	0.21372077068568937
1.8469774436090365	0.10908721410095365	0.21634874988589686
1.8469774436090365	0.15866779958177835	0.22054678206242692
1.8469774436090365	0.20824838506260304	0.2263557399066177
1.8469774436090365	0.25782897054342774	0.23384724927656791
1.8469774436090365	0.3074095560242524	0.24314196085751327
1.8469774436090365	0.35699014150507713	0.2544389493238511
1.8469774436090365	0.4065707269859018	0.2680631688795405
1.8469774436090365	0.4561513124667265	0.28454227108880054
1.8469774436090365	0.5057318979475512	0.30472702332421936
1.8469774436090365	0.5553124834283759	0.32994766692631045
1.8469774436090365	0.6048930689092006	0.3620072831720892
1.8469774436090365	0.6544736543900253	0.40163059821146413
1.8469774436090365	0.70405423987085	0.4383699110773955
1.8469774436090365	0.7536348253516747	0.4228425346422469
1.8469774436090365	0.8032154108324994	0.3299538253118933
1.8469774436090365	0.852795996313324	0.26701451273752363
1.8469774436090365	0.9023765817941488	0.2575387172069801
1.8469774436090365	0.9519571672749735	0.26970950835642704
1.8469774436090365	1.0015377527557983	0.2868099093139122
1.8469774436090365	1.051118338236623	0.3011029055563267
1.8469774436090365	1.1006989237174476	0.335633982625845
1.8469774436090365	1.1502795091982723	0.4204481206443226
1.8469774436090365	1.199860094679097	0.33685635846177814
1.8469774436090365	1.2494406801599216	0.22787542881098127
1.8469774436090365	1.2990212656407463	0.23711592884282887
1.8469774436090365	1.348601851121571	0.31390245677698514
1.8469774436090365	1.3981824366023958	0.35040502673258844
1.8469774436090365	1.4477630220832205	0.2841312184680154
1.8469774436090365	1.4973436075640452	0.38540008977399165
1.8469774436090365	1.5469241930448698	0.2043758890091877
1.8469774436090365	1.5965047785256945	0.15978983745692302
1.8469774436090365	1.6460853640065192	0.4067704772577598
1.8469774436090365	1.6956659494873438	0.507747071054556
1.8469774436090365	1.7452465349681685	0.4558144093895351
1.8469774436090365	1.7948271204489934	0.4603083140292419
1.8469774436090365	1.844407705929818	0.3574543407322454
1.8469774436090365	1.8939882914106427	0.4291167128396828
1.8469774436090365	1.9435688768914674	0.555113827377044
1.8469774436090365	1.993149462372292	0.6497668291401141
1.8469774436090365	2.0427300478531167	0.6376439120429949
1.8469774436090365	2.0923106333339416	0.6242974700712476
1.8469774436090365	2.141891218814766	0.5968650933279352
1.8469774436090365	2.191471804295591	0.583802872686854
1.8469774436090365	2.2410523897764154	0.5934646106122321
1.8469774436090365	2.2906329752572403	0.6214551712620563
1.8469774436090365	2.3402135607380647	0.6835094519309972
1.8469774436090365	2.3897941462188896	0.7121104345703896
1.8469774436090365	2.4393747316997145	0.7026514785960676
1.8469774436090365	2.488955317180539	0.5958196653192531
1.8469774436090365	2.538535902661364	0.5578545789894414
1.8469774436090365	2.588116488142189	0.5506540616256012
1.8469774436090365	2.637697073623014	0.5391725187139985
1.8469774436090365	2.687277659103839	0.5558651349713077
1.8469774436090365	2.736858244584664	0.5043717216378817
1.8469774436090365	2.7864388300654888	0.4012062517713423
1.8469774436090365	2.8360194155463136	0.3878218241192539
1.8469774436090365	2.885600001027139	0.5480908786205129
1.8469774436090365	2.935180586507964	0.6052182198207338
1.8469774436090365	2.9847611719887888	0.6013555223264936
1.8469774436090365	3.0343417574696137	0.625133155786202
1.8469774436090365	3.0839223429504385	0.5229185699843854
1.8469774436090365	3.133502928431264	0.543400128838946
1.8469774436090365	3.1830835139120888	0.6953723893185425
1.8469774436090365	3.2326640993929137	0.80825264005982
1.8469774436090365	3.2822446848737385	0.8182711435337522
1.8469774436090365	3.3318252703545634	0.7997068055987496
1.8469774436090365	3.3814058558353883	0.7904878384098827
1.8469774436090365	3.4309864413162137	0.7675245499131963
1.8469774436090365	3.4805670267970386	0.7620672497958644
1.8469774436090365	3.5301476122778634	0.782881613777812
1.8469774436090365	3.5797281977586883	0.8300094248365882
1.8469774436090365	3.6293087832395132	0.8611151679094561
1.8469774436090365	3.6788893687203386	0.8323861478882284
1.8469774436090365	3.7284699542011634	0.783779977044368
1.8469774436090365	3.7780505396819883	0.722349479058202
1.8469774436090365	3.8276311251628132	0.7028526948664765
1.8469774436090365	3.877211710643638	0.6973686425103041
1.8469774436090365	3.926792296124463	0.6939588746742155
1.8469774436090365	3.9763728816052883	0.7391511363578832
1.8469774436090365	4.025953467086113	0.583972161723773
1.8469774436090365	4.075534052566939	0.5678780934237743
1.8469774436090365	4.125114638047763	0.6159762846301111
1.8469774436090365	4.174695223528588	0.6762801579139667
1.8469774436090365	4.224275809009413	0.709612414532786
1.8469774436090365	4.273856394490238	0.6718338279097212
1.8469774436090365	4.323436979971063	0.6369070336597856
1.8469774436090365	4.373017565451888	0.6130541058098951
1.8469774436090365	4.422598150932713	0.7018682649427272
1.8469774436090365	4.472178736413538	0.8143603296156292
1.8469774436090365	4.521759321894363	0.8619456680745574
1.8469774436090365	4.5713399073751875	0.8586714139542632
1.8469774436090365	4.620920492856013	0.7910025212384699
1.8469774436090365	4.670501078336838	0.8212970440811354
1.8469774436090365	4.720081663817663	0.8152455274131414
1.8469774436090365	4.769662249298488	0.8360601314382704
1.8469774436090365	4.819242834779312	0.8706231464498865
1.8469774436090365	4.868823420260138	0.8915993261385692
1.8469774436090365	4.918404005740963	0.8718827219546561
1.8469774436090365	4.9679845912217875	0.8504359552680496
1.8469774436090365	5.017565176702612	0.7979706435719365
1.8469774436090365	5.0671457621834355	0.7744281405222248
1.8469774436090365	5.11672634766426	0.7792071235419987
1.8469774436090365	5.166306933145084	0.8133920098146401
1.8469774436090365	5.215887518625909	0.8031063139299885
1.8469774436090365	5.265468104106733	0.7056950506535612
1.8469774436090365	5.315048689587558	0.7011999662086916
1.8469774436090365	5.364629275068382	0.6866631171937316
1.8469774436090365	5.414209860549207	0.7287764797437096
1.8469774436090365	5.463790446030031	0.7634351179808045
1.8469774436090365	5.5133710315108555	0.7397761294146573
1.8469774436090365	5.56295161699168	0.7371626425507408
1.8469774436090365	5.612532202472504	0.7090792341781867
1.8469774436090365	5.662112787953329	0.7225433683449063
1.8469774436090365	5.711693373434153	0.8202352496223914
1.8469774436090365	5.761273958914978	0.8738379638896462
1.8469774436090365	5.810854544395802	0.8754039411519683
1.8469774436090365	5.860435129876627	0.8146812057295567
1.8469774436090365	5.910015715357451	0.8377914497715775
1.8469774436090365	5.9595963008382755	0.8082809827472954
1.8469774436090365	6.0091768863191	0.8254703375970281
1.8469774436090365	6.058757471799924	0.8678689139857101
1.8469774436090365	6.108338057280749	0.8979717636053255
1.8469774436090365	6.157918642761573	0.8972145387938274
1.8469774436090365	6.207499228242398	0.8794851335283241
1.8469774436090365	6.257079813723222	0.8327606779397053
1.8469774436090365	6.306660399204047	0.8186069760351432
1.8469774436090365	6.356240984684871	0.8380560454674015
1.8469774436090365	6.4058215701656955	0.8507782898821088
1.8469774436090365	6.45540215564652	0.8416050771099863
1.8469774436090365	6.504982741127344	0.8396798821595294
1.8469774436090365	6.554563326608169	0.794398292518794
1.8469774436090365	6.604143912088993	0.754892723096651
1.8469774436090365	6.653724497569818	0.7742070114231415
1.8469774436090365	6.703305083050642	0.8244105731636447
1.8469774436090365	6.752885668531466	0.8404449241969493
1.8469774436090365	6.80246625401229	0.7983902864886882
1.8469774436090365	6.852046839493115	0.7698524512406126
1.8469774436090365	6.901627424973939	0.7545118936994377
1.8469774436090365	6.9512080104547636	0.8245678087699337
1.8469774436090365	7.000788595935588	0.8749543886577975
1.8469774436090365	7.0503691814164124	0.8764966747393697
1.8469774436090365	7.099949766897237	0.8810580243789121
1.8469774436090365	7.149530352378061	0.8526954680585187
1.8469774436090365	7.199110937858886	0.8140310735726509
1.8469774436090365	7.24869152333971	0.8254390936132588
1.8469774436090365	7.298272108820535	0.8665088133645478
1.8469774436090365	7.347852694301359	0.9031759143262618
1.8469774436090365	7.397433279782184	0.9055843485066365
1.8469774436090365	7.447013865263008	0.8996004719770858
1.8469774436090365	7.4965944507438325	0.8627536670017303
1.8469774436090365	7.546175036224657	0.8425262000280983
1.8469774436090365	7.595755621705481	0.8574767206993728
1.8469774436090365	7.645336207186306	0.8717557046298552
1.8469774436090365	7.69491679266713	0.8750469686630229
1.8469774436090365	7.744497378147955	0.8862111730649828
1.8469774436090365	7.794077963628779	0.8595616622474884
1.8469774436090365	7.843658549109604	0.7802029873646307
1.8469774436090365	7.893239134590428	0.8294887262056093
1.8469774436090365	7.9428197200712525	0.8677517434814077
1.8469774436090365	7.992400305552077	0.8714166464721026
1.8469774436090365	8.041980891032901	0.836057205653774
1.8469774436090365	8.091561476513725	0.8202947632406086
1.8469774436090365	8.14114206199455	0.7905759139601575
1.8469774436090365	8.190722647475374	0.833003929748026
1.8469774436090365	8.2403032329562	0.8784567509688197
1.8469774436090365	8.289883818437023	0.8990873398445615
1.8469774436090365	8.339464403917848	0.8956505238725087
1.8469774436090365	8.389044989398672	0.8611833019329409
1.8469774436090365	8.438625574879497	0.8367895042783516
1.8469774436090365	8.48820616036032	0.8278592986406451
1.8469774436090365	8.537786745841146	0.8652283867708287
1.8469774436090365	8.58736733132197	0.9032261559770218
1.8469774436090365	8.636947916802795	0.9125173926607317
1.8469774436090365	8.686528502283618	0.91522854584026
1.8469774436090365	8.736109087764444	0.8786067518051902
1.8469774436090365	8.785689673245267	0.8605458765149909
1.8469774436090365	8.835270258726093	0.8697769033006745
1.8469774436090365	8.884850844206916	0.8846476990062978
1.8469774436090365	8.934431429687741	0.9001357203611985
1.8469774436090365	8.984012015168565	0.8880816066225066
1.8469774436090365	9.03359260064939	0.8947525717975545
1.8469774436090365	9.083173186130214	0.8319916745249637
1.8469774436090365	9.13275377161104	0.8560124531960235
1.8469774436090365	9.182334357091863	0.88204562141294
1.8469774436090365	9.231914942572688	0.88842088662818
1.8469774436090365	9.281495528053512	0.8688491199055299
1.8469774436090365	9.331076113534335	0.8582011915440902
1.8469774436090365	9.38065669901516	0.8321932364808133
1.8469774436090365	9.430237284495984	0.855193063389842
1.8469774436090365	9.47981786997681	0.8902831450188329
1.8469774436090365	9.529398455457633	0.9085058022552898
1.8469774436090365	9.578979040938458	0.90378515741509
1.8469774436090365	9.628559626419282	0.8681251455885141
1.8469774436090365	9.678140211900107	0.8635451410190943
1.8469774436090365	9.72772079738093	0.8379973057918945
1.8469774436090365	9.777301382861756	0.8702146466862614
1.8469774436090365	9.82688196834258	0.9118801154859361
1.8469774436090365	9.876462553823405	0.9300538699062525
1.8469774436090365	9.926043139304229	0.9253214649830472
1.8570112781955026	0.009926043139304244	0.21264174143906217
1.8570112781955026	0.05950662862012895	0.21372580961936488
1.8570112781955026	0.10908721410095365	0.2163659275189541
1.8570112781955026	0.15866779958177835	0.2205839828725643
1.8570112781955026	0.20824838506260304	0.22642200412635596
1.8570112781955026	0.25782897054342774	0.23395349986051026
1.8570112781955026	0.3074095560242524	0.24330211288784867
1.8570112781955026	0.35699014150507713	0.2546716874293778
1.8570112781955026	0.4065707269859018	0.2683948951622121
1.8570112781955026	0.4561513124667265	0.2850120743528098
1.8570112781955026	0.5057318979475512	0.3053947938250604
1.8570112781955026	0.5553124834283759	0.33090462888740013
1.8570112781955026	0.6048930689092006	0.36336999633737066
1.8570112781955026	0.6544736543900253	0.4033767606216266
1.8570112781955026	0.70405423987085	0.4393093946861957
1.8570112781955026	0.7536348253516747	0.41897995413760214
1.8570112781955026	0.8032154108324994	0.323295786670455
1.8570112781955026	0.852795996313324	0.2634169404662658
1.8570112781955026	0.9023765817941488	0.2562401709870866
1.8570112781955026	0.9519571672749735	0.2693953082536705
1.8570112781955026	1.0015377527557983	0.2867465539957703
1.8570112781955026	1.051118338236623	0.30070568202708725
1.8570112781955026	1.1006989237174476	0.3405889640108965
1.8570112781955026	1.1502795091982723	0.4176456198508189
1.8570112781955026	1.199860094679097	0.32617543632196866
1.8570112781955026	1.2494406801599216	0.22017613283224807
1.8570112781955026	1.2990212656407463	0.23998173815078735
1.8570112781955026	1.348601851121571	0.3180336137417958
1.8570112781955026	1.3981824366023958	0.3485428065153523
1.8570112781955026	1.4477630220832205	0.2773292931360951
1.8570112781955026	1.4973436075640452	0.3686998341114064
1.8570112781955026	1.5469241930448698	0.1762448312994669
1.8570112781955026	1.5965047785256945	0.19823879231961586
1.8570112781955026	1.6460853640065192	0.4204882404437386
1.8570112781955026	1.6956659494873438	0.5166457361481939
1.8570112781955026	1.7452465349681685	0.43360906022950374
1.8570112781955026	1.7948271204489934	0.5229057853789852
1.8570112781955026	1.844407705929818	0.3657104522999864
1.8570112781955026	1.8939882914106427	0.44377338393410437
1.8570112781955026	1.9435688768914674	0.574136560488176
1.8570112781955026	1.993149462372292	0.6511771989863119
1.8570112781955026	2.0427300478531167	0.6333478231430837
1.8570112781955026	2.0923106333339416	0.6117478269650383
1.8570112781955026	2.141891218814766	0.5900681640502148
1.8570112781955026	2.191471804295591	0.5820912966764894
1.8570112781955026	2.2410523897764154	0.5940207316226118
1.8570112781955026	2.2906329752572403	0.6265259138521929
1.8570112781955026	2.3402135607380647	0.6873028719477219
1.8570112781955026	2.3897941462188896	0.7384388988366745
1.8570112781955026	2.4393747316997145	0.6617313177228968
1.8570112781955026	2.488955317180539	0.579876609866676
1.8570112781955026	2.538535902661364	0.5519758525033353
1.8570112781955026	2.588116488142189	0.5463719412977228
1.8570112781955026	2.637697073623014	0.5343887029911357
1.8570112781955026	2.687277659103839	0.5451898196451682
1.8570112781955026	2.736858244584664	0.5177624185236482
1.8570112781955026	2.7864388300654888	0.3726872326518454
1.8570112781955026	2.8360194155463136	0.4208616408799762
1.8570112781955026	2.885600001027139	0.5733709223499703
1.8570112781955026	2.935180586507964	0.6100102783554678
1.8570112781955026	2.9847611719887888	0.605219812792781
1.8570112781955026	3.0343417574696137	0.5864038995647952
1.8570112781955026	3.0839223429504385	0.522497302054957
1.8570112781955026	3.133502928431264	0.569552978847703
1.8570112781955026	3.1830835139120888	0.737799719482402
1.8570112781955026	3.2326640993929137	0.8165037340217951
1.8570112781955026	3.2822446848737385	0.8178372621573827
1.8570112781955026	3.3318252703545634	0.7894418606294323
1.8570112781955026	3.3814058558353883	0.7834892973011827
1.8570112781955026	3.4309864413162137	0.7639202041743275
1.8570112781955026	3.4805670267970386	0.7622769116420345
1.8570112781955026	3.5301476122778634	0.7933099529253208
1.8570112781955026	3.5797281977586883	0.8321596994236972
1.8570112781955026	3.6293087832395132	0.8632796692433883
1.8570112781955026	3.6788893687203386	0.7949404043821575
1.8570112781955026	3.7284699542011634	0.7567492169832121
1.8570112781955026	3.7780505396819883	0.7098571479996146
1.8570112781955026	3.8276311251628132	0.6964951592924773
1.8570112781955026	3.877211710643638	0.6955931028583014
1.8570112781955026	3.926792296124463	0.677372850544966
1.8570112781955026	3.9763728816052883	0.6978992596465946
1.8570112781955026	4.025953467086113	0.6332185898188113
1.8570112781955026	4.075534052566939	0.5674199675788351
1.8570112781955026	4.125114638047763	0.6416802979433699
1.8570112781955026	4.174695223528588	0.6896277785407119
1.8570112781955026	4.224275809009413	0.7202989828347636
1.8570112781955026	4.273856394490238	0.634438814327381
1.8570112781955026	4.323436979971063	0.6197447922963302
1.8570112781955026	4.373017565451888	0.6276142747354193
1.8570112781955026	4.422598150932713	0.7510142389914285
1.8570112781955026	4.472178736413538	0.8386598191509299
1.8570112781955026	4.521759321894363	0.8680457977949197
1.8570112781955026	4.5713399073751875	0.8480323660907348
1.8570112781955026	4.620920492856013	0.8428008917431882
1.8570112781955026	4.670501078336838	0.8248612226870389
1.8570112781955026	4.720081663817663	0.8173125303485423
1.8570112781955026	4.769662249298488	0.8517992550113328
1.8570112781955026	4.819242834779312	0.8786460336198127
1.8570112781955026	4.868823420260138	0.8927057821671303
1.8570112781955026	4.918404005740963	0.8466290978154016
1.8570112781955026	4.9679845912217875	0.8237484519422767
1.8570112781955026	5.017565176702612	0.7821272796697477
1.8570112781955026	5.0671457621834355	0.7678264907715576
1.8570112781955026	5.11672634766426	0.7838645392242752
1.8570112781955026	5.166306933145084	0.8173514852376398
1.8570112781955026	5.215887518625909	0.7784974014638408
1.8570112781955026	5.265468104106733	0.7644299148677564
1.8570112781955026	5.315048689587558	0.6775605604126277
1.8570112781955026	5.364629275068382	0.7048673741274846
1.8570112781955026	5.414209860549207	0.7465384849244766
1.8570112781955026	5.463790446030031	0.7596240888801287
1.8570112781955026	5.5133710315108555	0.7756092479541837
1.8570112781955026	5.56295161699168	0.7031162247025741
1.8570112781955026	5.612532202472504	0.6868163209344894
1.8570112781955026	5.662112787953329	0.7694823527916589
1.8570112781955026	5.711693373434153	0.8526714343941111
1.8570112781955026	5.761273958914978	0.8821616343392356
1.8570112781955026	5.810854544395802	0.8663701835048843
1.8570112781955026	5.860435129876627	0.8589647006843976
1.8570112781955026	5.910015715357451	0.8186217339471392
1.8570112781955026	5.9595963008382755	0.8080693424581192
1.8570112781955026	6.0091768863191	0.8466985953273964
1.8570112781955026	6.058757471799924	0.8831703682792916
1.8570112781955026	6.108338057280749	0.9021782718006967
1.8570112781955026	6.157918642761573	0.8877941981613915
1.8570112781955026	6.207499228242398	0.8540162592647592
1.8570112781955026	6.257079813723222	0.821960722185758
1.8570112781955026	6.306660399204047	0.8213485143111153
1.8570112781955026	6.356240984684871	0.8463311541532381
1.8570112781955026	6.4058215701656955	0.8474972237130247
1.8570112781955026	6.45540215564652	0.8205504166439592
1.8570112781955026	6.504982741127344	0.8173446697829184
1.8570112781955026	6.554563326608169	0.7613478088288829
1.8570112781955026	6.604143912088993	0.7583447637363597
1.8570112781955026	6.653724497569818	0.7989514253000565
1.8570112781955026	6.703305083050642	0.8363661187477589
1.8570112781955026	6.752885668531466	0.8265991160114141
1.8570112781955026	6.80246625401229	0.7471461874310543
1.8570112781955026	6.852046839493115	0.7456333223409294
1.8570112781955026	6.901627424973939	0.790110570565378
1.8570112781955026	6.9512080104547636	0.8594688067823862
1.8570112781955026	7.000788595935588	0.8853194982451771
1.8570112781955026	7.0503691814164124	0.8668484107877527
1.8570112781955026	7.099949766897237	0.8721296848471
1.8570112781955026	7.149530352378061	0.8058042588178258
1.8570112781955026	7.199110937858886	0.8122868560252048
1.8570112781955026	7.24869152333971	0.8483496460147462
1.8570112781955026	7.298272108820535	0.888100694839563
1.8570112781955026	7.347852694301359	0.9133638588752593
1.8570112781955026	7.397433279782184	0.877304486251982
1.8570112781955026	7.447013865263008	0.8801666914133616
1.8570112781955026	7.4965944507438325	0.8511302653448038
1.8570112781955026	7.546175036224657	0.8472723295018623
1.8570112781955026	7.595755621705481	0.8669397522722626
1.8570112781955026	7.645336207186306	0.8737190799834387
1.8570112781955026	7.69491679266713	0.8784628482301118
1.8570112781955026	7.744497378147955	0.8586584125787944
1.8570112781955026	7.794077963628779	0.8300820840770533
1.8570112781955026	7.843658549109604	0.8182138730949067
1.8570112781955026	7.893239134590428	0.8546831386331704
1.8570112781955026	7.9428197200712525	0.8735344957218056
1.8570112781955026	7.992400305552077	0.8576092253707588
1.8570112781955026	8.041980891032901	0.809320473074551
1.8570112781955026	8.091561476513725	0.7933746664203778
1.8570112781955026	8.14114206199455	0.8056801723940583
1.8570112781955026	8.190722647475374	0.8651062116499703
1.8570112781955026	8.2403032329562	0.8946800144714722
1.8570112781955026	8.289883818437023	0.9000867614755871
1.8570112781955026	8.339464403917848	0.8816968337665041
1.8570112781955026	8.389044989398672	0.833452961532061
1.8570112781955026	8.438625574879497	0.8238235473650622
1.8570112781955026	8.48820616036032	0.851357447749806
1.8570112781955026	8.537786745841146	0.8919456762516782
1.8570112781955026	8.58736733132197	0.9092505988151133
1.8570112781955026	8.636947916802795	0.9188538215347699
1.8570112781955026	8.686528502283618	0.8969935370686214
1.8570112781955026	8.736109087764444	0.8702003892791557
1.8570112781955026	8.785689673245267	0.864164667125409
1.8570112781955026	8.835270258726093	0.8803339268766915
1.8570112781955026	8.884850844206916	0.8928171949784157
1.8570112781955026	8.934431429687741	0.9018306267710602
1.8570112781955026	8.984012015168565	0.8982157804122722
1.8570112781955026	9.03359260064939	0.8702394647768675
1.8570112781955026	9.083173186130214	0.8510381069566922
1.8570112781955026	9.13275377161104	0.875506336921099
1.8570112781955026	9.182334357091863	0.8887464390077381
1.8570112781955026	9.231914942572688	0.876103320104293
1.8570112781955026	9.281495528053512	0.8659989619343873
1.8570112781955026	9.331076113534335	0.8347339537261272
1.8570112781955026	9.38065669901516	0.8339551391153314
1.8570112781955026	9.430237284495984	0.8808884085217984
1.8570112781955026	9.47981786997681	0.907455635437345
1.8570112781955026	9.529398455457633	0.9078277311188552
1.8570112781955026	9.578979040938458	0.8854416491837397
1.8570112781955026	9.628559626419282	0.8536489745622384
1.8570112781955026	9.678140211900107	0.8381715051089088
1.8570112781955026	9.72772079738093	0.8602703278767277
1.8570112781955026	9.777301382861756	0.9004520979761683
1.8570112781955026	9.82688196834258	0.9269875661949123
1.8570112781955026	9.876462553823405	0.9289057486177006
1.8570112781955026	9.926043139304229	0.9013644510932333
1.8670451127819692	0.009926043139304244	0.21264188134478934
1.8670451127819692	0.05950662862012895	0.21373086738979588
1.8670451127819692	0.10908721410095365	0.2163831723260044
1.8670451127819692	0.15866779958177835	0.22062133957835545
1.8670451127819692	0.20824838506260304	0.22648857236520317
1.8670451127819692	0.25782897054342774	0.23406029409559678
1.8670451127819692	0.3074095560242524	0.24346319327752794
1.8670451127819692	0.35699014150507713	0.25490597437579754
1.8670451127819692	0.4065707269859018	0.26872918352556263
1.8670451127819692	0.4561513124667265	0.2854861200853678
1.8670451127819692	0.5057318979475512	0.30606960984097903
1.8670451127819692	0.5553124834283759	0.3318730795292878
1.8670451127819692	0.6048930689092006	0.3647489588858927
1.8670451127819692	0.6544736543900253	0.4051265986120646
1.8670451127819692	0.70405423987085	0.44012469725882025
1.8670451127819692	0.7536348253516747	0.41477553097834285
1.8670451127819692	0.8032154108324994	0.3166946391162884
1.8670451127819692	0.852795996313324	0.26001161032575815
1.8670451127819692	0.9023765817941488	0.2550526297828512
1.8670451127819692	0.9519571672749735	0.2691358121061192
1.8670451127819692	1.0015377527557983	0.2866938536660249
1.8670451127819692	1.051118338236623	0.30028568403978423
1.8670451127819692	1.1006989237174476	0.3465788602967786
1.8670451127819692	1.1502795091982723	0.41392498136391637
1.8670451127819692	1.199860094679097	0.3151541833477522
1.8670451127819692	1.2494406801599216	0.21335577351186757
1.8670451127819692	1.2990212656407463	0.24347449313391306
1.8670451127819692	1.348601851121571	0.322001246835111
1.8670451127819692	1.3981824366023958	0.34578811314829017
1.8670451127819692	1.4477630220832205	0.28136985008948207
1.8670451127819692	1.4973436075640452	0.35003047526386366
1.8670451127819692	1.5469241930448698	0.14927910174599926
1.8670451127819692	1.5965047785256945	0.23908171507528395
1.8670451127819692	1.6460853640065192	0.4317710224056937
1.8670451127819692	1.6956659494873438	0.5248162654322279
1.8670451127819692	1.7452465349681685	0.41318298176892904
1.8670451127819692	1.7948271204489934	0.44073120212452904
1.8670451127819692	1.844407705929818	0.3747880263560663
1.8670451127819692	1.8939882914106427	0.4591651749742379
1.8670451127819692	1.9435688768914674	0.5918301568152112
1.8670451127819692	1.993149462372292	0.6502175397066761
1.8670451127819692	2.0427300478531167	0.6342421640514494
1.8670451127819692	2.0923106333339416	0.6001913129724576
1.8670451127819692	2.141891218814766	0.584755494823479
1.8670451127819692	2.191471804295591	0.5807346919301379
1.8670451127819692	2.2410523897764154	0.5948557781154611
1.8670451127819692	2.2906329752572403	0.6328588774251799
1.8670451127819692	2.3402135607380647	0.6879734569005963
1.8670451127819692	2.3897941462188896	0.707734319163199
1.8670451127819692	2.4393747316997145	0.6395348547515063
1.8670451127819692	2.488955317180539	0.566175792186425
1.8670451127819692	2.538535902661364	0.5472457417514608
1.8670451127819692	2.588116488142189	0.5418816380614478
1.8670451127819692	2.637697073623014	0.5316784989285568
1.8670451127819692	2.687277659103839	0.6771549126795327
1.8670451127819692	2.736858244584664	0.4617981172876989
1.8670451127819692	2.7864388300654888	0.3512447111518111
1.8670451127819692	2.8360194155463136	0.46227901174100894
1.8670451127819692	2.885600001027139	0.5930258050423008
1.8670451127819692	2.935180586507964	0.6121735832410341
1.8670451127819692	2.9847611719887888	0.6149922202537554
1.8670451127819692	3.0343417574696137	0.563561254012747
1.8670451127819692	3.0839223429504385	0.5268884787157317
1.8670451127819692	3.133502928431264	0.603466897088946
1.8670451127819692	3.1830835139120888	0.7716185240713798
1.8670451127819692	3.2326640993929137	0.8206036538702929
1.8670451127819692	3.2822446848737385	0.8152812239675892
1.8670451127819692	3.3318252703545634	0.7743612585259665
1.8670451127819692	3.3814058558353883	0.7760499308097459
1.8670451127819692	3.4309864413162137	0.7610533894141842
1.8670451127819692	3.4805670267970386	0.763867343098307
1.8670451127819692	3.5301476122778634	0.804195779494263
1.8670451127819692	3.5797281977586883	0.8317844488971583
1.8670451127819692	3.6293087832395132	0.8563318045659726
1.8670451127819692	3.6788893687203386	0.773130285122502
1.8670451127819692	3.7284699542011634	0.7337233532500784
1.8670451127819692	3.7780505396819883	0.7002319590678443
1.8670451127819692	3.8276311251628132	0.6910615565830892
1.8670451127819692	3.877211710643638	0.6934427986823547
1.8670451127819692	3.926792296124463	0.6550718185984471
1.8670451127819692	3.9763728816052883	0.6590402905430546
1.8670451127819692	4.025953467086113	0.5796782706635268
1.8670451127819692	4.075534052566939	0.5860050295076775
1.8670451127819692	4.125114638047763	0.6645989325396869
1.8670451127819692	4.174695223528588	0.700926124340526
1.8670451127819692	4.224275809009413	0.7134348007302977
1.8670451127819692	4.273856394490238	0.6869173908864736
1.8670451127819692	4.323436979971063	0.5410647572725096
1.8670451127819692	4.373017565451888	0.6626336027189036
1.8670451127819692	4.422598150932713	0.7915114752737716
1.8670451127819692	4.472178736413538	0.8560603241097284
1.8670451127819692	4.521759321894363	0.8680190266680997
1.8670451127819692	4.5713399073751875	0.8448508660900929
1.8670451127819692	4.620920492856013	0.8362676080536371
1.8670451127819692	4.670501078336838	0.8208524745000261
1.8670451127819692	4.720081663817663	0.8255482376552524
1.8670451127819692	4.769662249298488	0.8639480500077498
1.8670451127819692	4.819242834779312	0.8852954274586929
1.8670451127819692	4.868823420260138	0.8852869368316753
1.8670451127819692	4.918404005740963	0.8593358932816709
1.8670451127819692	4.9679845912217875	0.8010742645789322
1.8670451127819692	5.017565176702612	0.7703267778701949
1.8670451127819692	5.0671457621834355	0.7658254241531558
1.8670451127819692	5.11672634766426	0.7893499026962703
1.8670451127819692	5.166306933145084	0.807278151703034
1.8670451127819692	5.215887518625909	0.738410496265711
1.8670451127819692	5.265468104106733	0.7089242831630037
1.8670451127819692	5.315048689587558	0.6788049109325294
1.8670451127819692	5.364629275068382	0.7257868365276267
1.8670451127819692	5.414209860549207	0.7633558585185011
1.8670451127819692	5.463790446030031	0.7397724502265038
1.8670451127819692	5.5133710315108555	0.7545485419146921
1.8670451127819692	5.56295161699168	0.6471827774350519
1.8670451127819692	5.612532202472504	0.713002467718828
1.8670451127819692	5.662112787953329	0.813147577431721
1.8670451127819692	5.711693373434153	0.8742499880481615
1.8670451127819692	5.761273958914978	0.8811363831934667
1.8670451127819692	5.810854544395802	0.8477867969857528
1.8670451127819692	5.860435129876627	0.8461138647510787
1.8670451127819692	5.910015715357451	0.8162357291191681
1.8670451127819692	5.9595963008382755	0.8232650165819516
1.8670451127819692	6.0091768863191	0.8647468114045245
1.8670451127819692	6.058757471799924	0.8945953048943314
1.8670451127819692	6.108338057280749	0.8953750459437637
1.8670451127819692	6.157918642761573	0.8371830779436028
1.8670451127819692	6.207499228242398	0.8306639722768582
1.8670451127819692	6.257079813723222	0.812660377059556
1.8670451127819692	6.306660399204047	0.8329604626751863
1.8670451127819692	6.356240984684871	0.8484977647210263
1.8670451127819692	6.4058215701656955	0.8378275413379053
1.8670451127819692	6.45540215564652	0.8102745405582296
1.8670451127819692	6.504982741127344	0.7861792251706139
1.8670451127819692	6.554563326608169	0.7512962754804366
1.8670451127819692	6.604143912088993	0.7740130418751403
1.8670451127819692	6.653724497569818	0.8198199477498849
1.8670451127819692	6.703305083050642	0.839312570144899
1.8670451127819692	6.752885668531466	0.7995154890674009
1.8670451127819692	6.80246625401229	0.7623432985823014
1.8670451127819692	6.852046839493115	0.7583837894091362
1.8670451127819692	6.901627424973939	0.8320197491360277
1.8670451127819692	6.9512080104547636	0.881166314422559
1.8670451127819692	7.000788595935588	0.8806383270087835
1.8670451127819692	7.0503691814164124	0.879833117815801
1.8670451127819692	7.099949766897237	0.8534550714100066
1.8670451127819692	7.149530352378061	0.8152549116599013
1.8670451127819692	7.199110937858886	0.8309871772859161
1.8670451127819692	7.24869152333971	0.8708396931935682
1.8670451127819692	7.298272108820535	0.9046293604579353
1.8670451127819692	7.347852694301359	0.9050139727229819
1.8670451127819692	7.397433279782184	0.8946692014523516
1.8670451127819692	7.447013865263008	0.8564806569625603
1.8670451127819692	7.4965944507438325	0.8402096619495184
1.8670451127819692	7.546175036224657	0.8597586034162055
1.8670451127819692	7.595755621705481	0.871539070366759
1.8670451127819692	7.645336207186306	0.8689032324757483
1.8670451127819692	7.69491679266713	0.8771407132518096
1.8670451127819692	7.744497378147955	0.8442320482815409
1.8670451127819692	7.794077963628779	0.8211723926766133
1.8670451127819692	7.843658549109604	0.8341197496961847
1.8670451127819692	7.893239134590428	0.8703657440925765
1.8670451127819692	7.9428197200712525	0.8687061577423641
1.8670451127819692	7.992400305552077	0.8208890004608995
1.8670451127819692	8.041980891032901	0.8037241335457338
1.8670451127819692	8.091561476513725	0.792731182427357
1.8670451127819692	8.14114206199455	0.8475245670326089
1.8670451127819692	8.190722647475374	0.887299548453738
1.8670451127819692	8.2403032329562	0.9003585448026669
1.8670451127819692	8.289883818437023	0.8929451213601299
1.8670451127819692	8.339464403917848	0.8468743569392355
1.8670451127819692	8.389044989398672	0.8267701401343536
1.8670451127819692	8.438625574879497	0.8187021193184352
1.8670451127819692	8.48820616036032	0.8783112626297378
1.8670451127819692	8.537786745841146	0.9103542222525278
1.8670451127819692	8.58736733132197	0.9133149296423585
1.8670451127819692	8.636947916802795	0.907980105886141
1.8670451127819692	8.686528502283618	0.8457648855701576
1.8670451127819692	8.736109087764444	0.8600790191798237
1.8670451127819692	8.785689673245267	0.875803853735812
1.8670451127819692	8.835270258726093	0.8886424439483133
1.8670451127819692	8.884850844206916	0.9032222731554947
1.8670451127819692	8.934431429687741	0.8893196646030168
1.8670451127819692	8.984012015168565	0.8795834981404582
1.8670451127819692	9.03359260064939	0.8551429084958495
1.8670451127819692	9.083173186130214	0.8658917080197603
1.8670451127819692	9.13275377161104	0.8869719456533963
1.8670451127819692	9.182334357091863	0.8839996313397998
1.8670451127819692	9.231914942572688	0.861916903043996
1.8670451127819692	9.281495528053512	0.8438949214975002
1.8670451127819692	9.331076113534335	0.8292954910812592
1.8670451127819692	9.38065669901516	0.870374388706347
1.8670451127819692	9.430237284495984	0.9038624724148334
1.8670451127819692	9.47981786997681	0.9104880540451512
1.8670451127819692	9.529398455457633	0.8973076028723648
1.8670451127819692	9.578979040938458	0.8605141150312821
1.8670451127819692	9.628559626419282	0.8430173184371414
1.8670451127819692	9.678140211900107	0.8452962920957257
1.8670451127819692	9.72772079738093	0.8878939360954349
1.8670451127819692	9.777301382861756	0.9217124200819541
1.8670451127819692	9.82688196834258	0.9304069105532765
1.8670451127819692	9.876462553823405	0.9140354535629713
1.8670451127819692	9.926043139304229	0.8829098686396251
1.8770789473684353	0.009926043139304244	0.2126420217616924
1.8770789473684353	0.05950662862012895	0.21373594399526558
1.8770789473684353	0.10908721410095365	0.21640048433204578
1.8770789473684353	0.15866779958177835	0.2206588523492076
1.8770789473684353	0.20824838506260304	0.22655544524128954
1.8770789473684353	0.25782897054342774	0.23416763372052576
1.8770789473684353	0.3074095560242524	0.24362520627652592
1.8770789473684353	0.35699014150507713	0.25514181972875594
1.8770789473684353	0.4065707269859018	0.2690660544295107
1.8770789473684353	0.4561513124667265	0.28596445040369245
1.8770789473684353	0.5057318979475512	0.30675155323512554
1.8770789473684353	0.5553124834283759	0.3328531493297488
1.8770789473684353	0.6048930689092006	0.36614415856130866
1.8770789473684353	0.6544736543900253	0.40687812306169524
1.8770789473684353	0.70405423987085	0.4408039590859901
1.8770789473684353	0.7536348253516747	0.41023196378958315
1.8770789473684353	0.8032154108324994	0.3101751279299861
1.8770789473684353	0.852795996313324	0.25679604013685725
1.8770789473684353	0.9023765817941488	0.2539713543976973
1.8770789473684353	0.9519571672749735	0.2689279603226329
1.8770789473684353	1.0015377527557983	0.28664817834043277
1.8770789473684353	1.051118338236623	0.2998470970427857
1.8770789473684353	1.1006989237174476	0.3535852125403139
1.8770789473684353	1.1502795091982723	0.4093987462058051
1.8770789473684353	1.199860094679097	0.30383806599462015
1.8770789473684353	1.2494406801599216	0.2074913199271713
1.8770789473684353	1.2990212656407463	0.24751851475481138
1.8770789473684353	1.348601851121571	0.325744733954926
1.8770789473684353	1.3981824366023958	0.34202598477336843
1.8770789473684353	1.4477630220832205	0.30254539813526715
1.8770789473684353	1.4973436075640452	0.32970466038387425
1.8770789473684353	1.5469241930448698	0.12556371718430687
1.8770789473684353	1.5965047785256945	0.2780276811891968
1.8770789473684353	1.6460853640065192	0.4413010684445873
1.8770789473684353	1.6956659494873438	0.5316112084228342
1.8770789473684353	1.7452465349681685	0.39647832716744513
1.8770789473684353	1.7948271204489934	0.37255749688150996
1.8770789473684353	1.844407705929818	0.38451806184406706
1.8770789473684353	1.8939882914106427	0.4752780380351735
1.8770789473684353	1.9435688768914674	0.6075837106066512
1.8770789473684353	1.993149462372292	0.6473129347964449
1.8770789473684353	2.0427300478531167	0.6519087031273412
1.8770789473684353	2.0923106333339416	0.587371294293526
1.8770789473684353	2.141891218814766	0.580355447459929
1.8770789473684353	2.191471804295591	0.5797002801687343
1.8770789473684353	2.2410523897764154	0.5960063638255974
1.8770789473684353	2.2906329752572403	0.6404228808545942
1.8770789473684353	2.3402135607380647	0.6852762369567585
1.8770789473684353	2.3897941462188896	0.6887405112047422
1.8770789473684353	2.4393747316997145	0.6187617741786567
1.8770789473684353	2.488955317180539	0.5549165910801208
1.8770789473684353	2.538535902661364	0.5433235147152519
1.8770789473684353	2.588116488142189	0.53704391198823
1.8770789473684353	2.637697073623014	0.5326777423031628
1.8770789473684353	2.687277659103839	0.5410244207010545
1.8770789473684353	2.736858244584664	0.4302259916041539
1.8770789473684353	2.7864388300654888	0.3432280322898741
1.8770789473684353	2.8360194155463136	0.5043284738527801
1.8770789473684353	2.885600001027139	0.6075439756389641
1.8770789473684353	2.935180586507964	0.6124281819452961
1.8770789473684353	2.9847611719887888	0.6383777815468928
1.8770789473684353	3.0343417574696137	0.5472902035525523
1.8770789473684353	3.0839223429504385	0.5362743126106326
1.8770789473684353	3.133502928431264	0.6438786496657849
1.8770789473684353	3.1830835139120888	0.7955325925812381
1.8770789473684353	3.2326640993929137	0.8222499903246742
1.8770789473684353	3.2822446848737385	0.8067658582667551
1.8770789473684353	3.3318252703545634	0.7623382196789595
1.8770789473684353	3.3814058558353883	0.7697472760233023
1.8770789473684353	3.4309864413162137	0.7588729804902838
1.8770789473684353	3.4805670267970386	0.767511987246858
1.8770789473684353	3.5301476122778634	0.813052844368477
1.8770789473684353	3.5797281977586883	0.8295546690050856
1.8770789473684353	3.6293087832395132	0.8419259683733604
1.8770789473684353	3.6788893687203386	0.7918549311419748
1.8770789473684353	3.7284699542011634	0.715199948286308
1.8770789473684353	3.7780505396819883	0.6926834445594944
1.8770789473684353	3.8276311251628132	0.6868555783368195
1.8770789473684353	3.877211710643638	0.6870105684042827
1.8770789473684353	3.926792296124463	0.7267995459388857
1.8770789473684353	3.9763728816052883	0.6116166739599808
1.8770789473684353	4.025953467086113	0.5545511307359043
1.8770789473684353	4.075534052566939	0.614233454613915
1.8770789473684353	4.125114638047763	0.6828513572734024
1.8770789473684353	4.174695223528588	0.7125814228548913
1.8770789473684353	4.224275809009413	0.6901547250084286
1.8770789473684353	4.273856394490238	0.6494847442480008
1.8770789473684353	4.323436979971063	0.624155094018155
1.8770789473684353	4.373017565451888	0.7109399329512017
1.8770789473684353	4.422598150932713	0.8222083146239824
1.8770789473684353	4.472178736413538	0.8672689203901176
1.8770789473684353	4.521759321894363	0.861539934720266
1.8770789473684353	4.5713399073751875	0.8375298738990934
1.8770789473684353	4.620920492856013	0.8286998048790597
1.8770789473684353	4.670501078336838	0.8187127372050006
1.8770789473684353	4.720081663817663	0.8394606414236121
1.8770789473684353	4.769662249298488	0.8722667511505318
1.8770789473684353	4.819242834779312	0.8894841972967668
1.8770789473684353	4.868823420260138	0.8615151291674068
1.8770789473684353	4.918404005740963	0.8352149275620447
1.8770789473684353	4.9679845912217875	0.7816241688002872
1.8770789473684353	5.017565176702612	0.7617781627766231
1.8770789473684353	5.0671457621834355	0.7679423975746453
1.8770789473684353	5.11672634766426	0.799647631612342
1.8770789473684353	5.166306933145084	0.7862587635497166
1.8770789473684353	5.215887518625909	0.6704735691968093
1.8770789473684353	5.265468104106733	0.6752535949427368
1.8770789473684353	5.315048689587558	0.6976020844186629
1.8770789473684353	5.364629275068382	0.7443387437952177
1.8770789473684353	5.414209860549207	0.7706184846875055
1.8770789473684353	5.463790446030031	0.7344424695754495
1.8770789473684353	5.5133710315108555	0.7236931996814541
1.8770789473684353	5.56295161699168	0.6930819837851855
1.8770789473684353	5.612532202472504	0.7584965747930513
1.8770789473684353	5.662112787953329	0.8480592394644312
1.8770789473684353	5.711693373434153	0.8852162131509468
1.8770789473684353	5.761273958914978	0.8738461994759891
1.8770789473684353	5.810854544395802	0.8470716898978083
1.8770789473684353	5.860435129876627	0.8322640985309219
1.8770789473684353	5.910015715357451	0.8110039581206223
1.8770789473684353	5.9595963008382755	0.8435786859297119
1.8770789473684353	6.0091768863191	0.8794660826441755
1.8770789473684353	6.058757471799924	0.8996957404346523
1.8770789473684353	6.108338057280749	0.8875472577594061
1.8770789473684353	6.157918642761573	0.8531215104147591
1.8770789473684353	6.207499228242398	0.8172781551887067
1.8770789473684353	6.257079813723222	0.814079739628763
1.8770789473684353	6.306660399204047	0.8426815611306636
1.8770789473684353	6.356240984684871	0.8448943798658566
1.8770789473684353	6.4058215701656955	0.8164741140987352
1.8770789473684353	6.45540215564652	0.8174845432872968
1.8770789473684353	6.504982741127344	0.7550146732933272
1.8770789473684353	6.554563326608169	0.7586306043053009
1.8770789473684353	6.604143912088993	0.797145211852419
1.8770789473684353	6.653724497569818	0.8303664970274335
1.8770789473684353	6.703305083050642	0.8275971902251466
1.8770789473684353	6.752885668531466	0.7529981847261212
1.8770789473684353	6.80246625401229	0.7455952185748322
1.8770789473684353	6.852046839493115	0.7963147539025276
1.8770789473684353	6.901627424973939	0.8658771536298989
1.8770789473684353	6.9512080104547636	0.8901128343691055
1.8770789473684353	7.000788595935588	0.8643684852552033
1.8770789473684353	7.0503691814164124	0.872557047420729
1.8770789473684353	7.099949766897237	0.8132828707048919
1.8770789473684353	7.149530352378061	0.8165052755245942
1.8770789473684353	7.199110937858886	0.853094910660896
1.8770789473684353	7.24869152333971	0.8905292422323748
1.8770789473684353	7.298272108820535	0.9128908364940137
1.8770789473684353	7.347852694301359	0.8733130867489399
1.8770789473684353	7.397433279782184	0.8731602748560002
1.8770789473684353	7.447013865263008	0.8452009540984116
1.8770789473684353	7.4965944507438325	0.8489334711704429
1.8770789473684353	7.546175036224657	0.8678094794071642
1.8770789473684353	7.595755621705481	0.8706117577356172
1.8770789473684353	7.645336207186306	0.8716379124655792
1.8770789473684353	7.69491679266713	0.8549793223094208
1.8770789473684353	7.744497378147955	0.8170422705358624
1.8770789473684353	7.794077963628779	0.8176359428184609
1.8770789473684353	7.843658549109604	0.8597375068662274
1.8770789473684353	7.893239134590428	0.8731567421693106
1.8770789473684353	7.9428197200712525	0.8500571984844317
1.8770789473684353	7.992400305552077	0.8083433966725491
1.8770789473684353	8.041980891032901	0.7867484766089464
1.8770789473684353	8.091561476513725	0.8273405242033754
1.8770789473684353	8.14114206199455	0.8766144258406592
1.8770789473684353	8.190722647475374	0.8976130682678624
1.8770789473684353	8.2403032329562	0.8991359669880364
1.8770789473684353	8.289883818437023	0.8751618287179835
1.8770789473684353	8.339464403917848	0.8320768440638414
1.8770789473684353	8.389044989398672	0.8304528146452722
1.8770789473684353	8.438625574879497	0.8640109057198524
1.8770789473684353	8.48820616036032	0.9019468612637638
1.8770789473684353	8.537786745841146	0.907247142964733
1.8770789473684353	8.58736733132197	0.9149693445906725
1.8770789473684353	8.636947916802795	0.8844000000198343
1.8770789473684353	8.686528502283618	0.859925399984036
1.8770789473684353	8.736109087764444	0.8706454051267707
1.8770789473684353	8.785689673245267	0.8849713628081933
1.8770789473684353	8.835270258726093	0.8937550882131501
1.8770789473684353	8.884850844206916	0.8896567899490202
1.8770789473684353	8.934431429687741	0.8861535047557535
1.8770789473684353	8.984012015168565	0.8483614673636499
1.8770789473684353	9.03359260064939	0.8546042224487473
1.8770789473684353	9.083173186130214	0.8829983862406493
1.8770789473684353	9.13275377161104	0.8880740327898557
1.8770789473684353	9.182334357091863	0.8596413712096285
1.8770789473684353	9.231914942572688	0.8457869351052232
1.8770789473684353	9.281495528053512	0.8236159111192345
1.8770789473684353	9.331076113534335	0.8596028560077869
1.8770789473684353	9.38065669901516	0.8969761273663279
1.8770789473684353	9.430237284495984	0.9117873674927471
1.8770789473684353	9.47981786997681	0.9045850653576372
1.8770789473684353	9.529398455457633	0.863505513541209
1.8770789473684353	9.578979040938458	0.8659985539957892
1.8770789473684353	9.628559626419282	0.8426170312217731
1.8770789473684353	9.678140211900107	0.8758437580745161
1.8770789473684353	9.72772079738093	0.9140051352071995
1.8770789473684353	9.777301382861756	0.9296284162185787
1.8770789473684353	9.82688196834258	0.9216478048191326
1.8770789473684353	9.876462553823405	0.8720490158456131
1.8770789473684353	9.926043139304229	0.8739320423422056
1.8871127819549018	0.009926043139304244	0.2126421626896265
1.8871127819549018	0.05950662862012895	0.21374103943413436
1.8871127819549018	0.10908721410095365	0.21641786356247605
1.8871127819549018	0.15866779958177835	0.22069652135601897
1.8871127819549018	0.20824838506260304	0.22662262337752115
1.8871127819549018	0.25782897054342774	0.23427552048787423
1.8871127819549018	0.3074095560242524	0.24378815617240596
1.8871127819549018	0.35699014150507713	0.25537923315024597
1.8871127819549018	0.4065707269859018	0.2694055285683951
1.8871127819549018	0.4561513124667265	0.28644710795113226
1.8871127819549018	0.5057318979475512	0.30744070679225033
1.8871127819549018	0.5553124834283759	0.33384496830775506
1.8871127819549018	0.6048930689092006	0.36755556089779856
1.8871127819549018	0.6544736543900253	0.40862914495507174
1.8871127819549018	0.70405423987085	0.44133474180957744
1.8871127819549018	0.7536348253516747	0.40535481644390864
1.8871127819549018	0.8032154108324994	0.30376031394456654
1.8871127819549018	0.852795996313324	0.2537669940888709
1.8871127819549018	0.9023765817941488	0.2529916985330695
1.8871127819549018	0.9519571672749735	0.2687687724882694
1.8871127819549018	1.0015377527557983	0.2866057539151749
1.8871127819549018	1.051118338236623	0.29939757334826006
1.8871127819549018	1.1006989237174476	0.3614769671975051
1.8871127819549018	1.1502795091982723	0.4041600998158079
1.8871127819549018	1.199860094679097	0.2922853592506812
1.8871127819549018	1.2494406801599216	0.20264288348776374
1.8871127819549018	1.2990212656407463	0.2520362539989253
1.8871127819549018	1.348601851121571	0.32920348907169705
1.8871127819549018	1.3981824366023958	0.3371268510934532
1.8871127819549018	1.4477630220832205	0.33836193918185714
1.8871127819549018	1.4973436075640452	0.30786739505340094
1.8871127819549018	1.5469241930448698	0.10789100813752073
1.8871127819549018	1.5965047785256945	0.31242033563194477
1.8871127819549018	1.6460853640065192	0.44965138243410435
1.8871127819549018	1.6956659494873438	0.5359716520689509
1.8871127819549018	1.7452465349681685	0.3847572266908656
1.8871127819549018	1.7948271204489934	0.3543265060025452
1.8871127819549018	1.844407705929818	0.3948152938174018
1.8871127819549018	1.8939882914106427	0.49206594259779096
1.8871127819549018	1.9435688768914674	0.6208507766729583
1.8871127819549018	1.993149462372292	0.6428460036316203
1.8871127819549018	2.0427300478531167	0.6832517729772165
1.8871127819549018	2.0923106333339416	0.5695294964641363
1.8871127819549018	2.141891218814766	0.576634499148137
1.8871127819549018	2.191471804295591	0.5789578048116897
1.8871127819549018	2.2410523897764154	0.5975435244358877
1.8871127819549018	2.2906329752572403	0.6487946346664626
1.8871127819549018	2.3402135607380647	0.6786816183138126
1.8871127819549018	2.3897941462188896	0.6705618708540122
1.8871127819549018	2.4393747316997145	0.5985944780187339
1.8871127819549018	2.488955317180539	0.546033522902949
1.8871127819549018	2.538535902661364	0.5398929630174291
1.8871127819549018	2.588116488142189	0.5318042419701038
1.8871127819549018	2.637697073623014	0.5374543148104794
1.8871127819549018	2.687277659103839	0.5134102234466218
1.8871127819549018	2.736858244584664	0.3986947703446691
1.8871127819549018	2.7864388300654888	0.3542128273866662
1.8871127819549018	2.8360194155463136	0.541897761748834
1.8871127819549018	2.885600001027139	0.6175874817295113
1.8871127819549018	2.935180586507964	0.6116646008723138
1.8871127819549018	2.9847611719887888	0.6527926108453466
1.8871127819549018	3.0343417574696137	0.539602281364467
1.8871127819549018	3.0839223429504385	0.5511572668586083
1.8871127819549018	3.133502928431264	0.6874246752601988
1.8871127819549018	3.1830835139120888	0.8106655162534988
1.8871127819549018	3.2326640993929137	0.8225466504398977
1.8871127819549018	3.2822446848737385	0.8028090252083467
1.8871127819549018	3.3318252703545634	0.7882877325160126
1.8871127819549018	3.3814058558353883	0.7645199047863256
1.8871127819549018	3.4309864413162137	0.7573755501174102
1.8871127819549018	3.4805670267970386	0.7738762907811331
1.8871127819549018	3.5301476122778634	0.8182335907415627
1.8871127819549018	3.5797281977586883	0.8491151857844275
1.8871127819549018	3.6293087832395132	0.819247945789088
1.8871127819549018	3.6788893687203386	0.7597215886672677
1.8871127819549018	3.7284699542011634	0.7010117510950757
1.8871127819549018	3.7780505396819883	0.6865153826629488
1.8871127819549018	3.8276311251628132	0.6844973347389163
1.8871127819549018	3.877211710643638	0.6743543301159706
1.8871127819549018	3.926792296124463	0.7049021112364395
1.8871127819549018	3.9763728816052883	0.6066682706773676
1.8871127819549018	4.025953467086113	0.5554962361471493
1.8871127819549018	4.075534052566939	0.643634946300742
1.8871127819549018	4.125114638047763	0.6965368434616462
1.8871127819549018	4.174695223528588	0.7252109862843731
1.8871127819549018	4.224275809009413	0.6628839797044993
1.8871127819549018	4.273856394490238	0.6332016005135387
1.8871127819549018	4.323436979971063	0.6372953760627743
1.8871127819549018	4.373017565451888	0.7591694578109366
1.8871127819549018	4.422598150932713	0.8448417112019146
1.8871127819549018	4.472178736413538	0.8724676773565725
1.8871127819549018	4.521759321894363	0.8484318546065855
1.8871127819549018	4.5713399073751875	0.8456884507290265
1.8871127819549018	4.620920492856013	0.8274774038637486
1.8871127819549018	4.670501078336838	0.8199192026865638
1.8871127819549018	4.720081663817663	0.854079520630242
1.8871127819549018	4.769662249298488	0.8785286178508233
1.8871127819549018	4.819242834779312	0.8885920816871622
1.8871127819549018	4.868823420260138	0.8327670573276135
1.8871127819549018	4.918404005740963	0.8060459702245373
1.8871127819549018	4.9679845912217875	0.7673525903157853
1.8871127819549018	5.017565176702612	0.7565217904326075
1.8871127819549018	5.0671457621834355	0.7698979800414428
1.8871127819549018	5.11672634766426	0.8064455934422642
1.8871127819549018	5.166306933145084	0.7551175191163586
1.8871127819549018	5.215887518625909	0.7256239625136223
1.8871127819549018	5.265468104106733	0.6703272239162826
1.8871127819549018	5.315048689587558	0.7214793594043928
1.8871127819549018	5.364629275068382	0.7609262827923973
1.8871127819549018	5.414209860549207	0.7588319435815655
1.8871127819549018	5.463790446030031	0.7697660392055
1.8871127819549018	5.5133710315108555	0.6900536721586612
1.8871127819549018	5.56295161699168	0.7042926609157342
1.8871127819549018	5.612532202472504	0.8036869371475578
1.8871127819549018	5.662112787953329	0.872666739972756
1.8871127819549018	5.711693373434153	0.8863855232228129
1.8871127819549018	5.761273958914978	0.8633849999000007
1.8871127819549018	5.810854544395802	0.8539134408440161
1.8871127819549018	5.860435129876627	0.8241356410972603
1.8871127819549018	5.910015715357451	0.8211219750706777
1.8871127819549018	5.9595963008382755	0.8612797614273395
1.8871127819549018	6.0091768863191	0.8907778068390179
1.8871127819549018	6.058757471799924	0.894168103260039
1.8871127819549018	6.108338057280749	0.8675657726577257
1.8871127819549018	6.157918642761573	0.8276790532031797
1.8871127819549018	6.207499228242398	0.8059579298290165
1.8871127819549018	6.257079813723222	0.8258009754216247
1.8871127819549018	6.306660399204047	0.845872339922723
1.8871127819549018	6.356240984684871	0.8347426430364083
1.8871127819549018	6.4058215701656955	0.7817057076480957
1.8871127819549018	6.45540215564652	0.7793969434225606
1.8871127819549018	6.504982741127344	0.7490264795984607
1.8871127819549018	6.554563326608169	0.7754253882360435
1.8871127819549018	6.604143912088993	0.8166511234119269
1.8871127819549018	6.653724497569818	0.8369241018955578
1.8871127819549018	6.703305083050642	0.801999667041669
1.8871127819549018	6.752885668531466	0.7460096241331684
1.8871127819549018	6.80246625401229	0.7621469947074239
1.8871127819549018	6.852046839493115	0.838059748482675
1.8871127819549018	6.901627424973939	0.8863958712850664
1.8871127819549018	6.9512080104547636	0.8851156926959843
1.8871127819549018	7.000788595935588	0.8772571806034722
1.8871127819549018	7.0503691814164124	0.854608272262091
1.8871127819549018	7.099949766897237	0.8170190400995492
1.8871127819549018	7.149530352378061	0.8357049887222522
1.8871127819549018	7.199110937858886	0.8740308301743305
1.8871127819549018	7.24869152333971	0.904924520521702
1.8871127819549018	7.298272108820535	0.9039641103442089
1.8871127819549018	7.347852694301359	0.8892054191213807
1.8871127819549018	7.397433279782184	0.8491616234982267
1.8871127819549018	7.447013865263008	0.8385208950904157
1.8871127819549018	7.4965944507438325	0.8613438621273696
1.8871127819549018	7.546175036224657	0.8703967597741316
1.8871127819549018	7.595755621705481	0.8609108798956995
1.8871127819549018	7.645336207186306	0.8664932727420982
1.8871127819549018	7.69491679266713	0.8291570590251456
1.8871127819549018	7.744497378147955	0.8132455140397375
1.8871127819549018	7.794077963628779	0.839727077994089
1.8871127819549018	7.843658549109604	0.8718721089128817
1.8871127819549018	7.893239134590428	0.8652936361040431
1.8871127819549018	7.9428197200712525	0.8045551850118701
1.8871127819549018	7.992400305552077	0.7907132163141013
1.8871127819549018	8.041980891032901	0.8011415594666742
1.8871127819549018	8.091561476513725	0.8613262397544713
1.8871127819549018	8.14114206199455	0.8937664969833545
1.8871127819549018	8.190722647475374	0.9005194187539305
1.8871127819549018	8.2403032329562	0.8894166354885162
1.8871127819549018	8.289883818437023	0.8277319365951942
1.8871127819549018	8.339464403917848	0.8274034188701427
1.8871127819549018	8.389044989398672	0.8510438424204314
1.8871127819549018	8.438625574879497	0.8892667229764617
1.8871127819549018	8.48820616036032	0.9134986595793034
1.8871127819549018	8.537786745841146	0.9133580625342749
1.8871127819549018	8.58736733132197	0.8985214897062974
1.8871127819549018	8.636947916802795	0.8627406836419057
1.8871127819549018	8.686528502283618	0.863859242576485
1.8871127819549018	8.736109087764444	0.8809317535665275
1.8871127819549018	8.785689673245267	0.8898125146033006
1.8871127819549018	8.835270258726093	0.9017597786460958
1.8871127819549018	8.884850844206916	0.8878222194400955
1.8871127819549018	8.934431429687741	0.8629648153006404
1.8871127819549018	8.984012015168565	0.8484878615640119
1.8871127819549018	9.03359260064939	0.8760879708599665
1.8871127819549018	9.083173186130214	0.889027448343604
1.8871127819549018	9.13275377161104	0.8736064958132349
1.8871127819549018	9.182334357091863	0.8537977535501657
1.8871127819549018	9.231914942572688	0.8249920715665823
1.8871127819549018	9.281495528053512	0.8385658902429549
1.8871127819549018	9.331076113534335	0.8873002883494884
1.8871127819549018	9.38065669901516	0.9112463746692061
1.8871127819549018	9.430237284495984	0.909371232947498
1.8871127819549018	9.47981786997681	0.8847233443393453
1.8871127819549018	9.529398455457633	0.8501076576696283
1.8871127819549018	9.578979040938458	0.8410797724193009
1.8871127819549018	9.628559626419282	0.866602866763504
1.8871127819549018	9.678140211900107	0.9035496765083265
1.8871127819549018	9.72772079738093	0.9263028937130012
1.8871127819549018	9.777301382861756	0.9263752124304111
1.8871127819549018	9.82688196834258	0.8926382546963022
1.8871127819549018	9.876462553823405	0.8701594359723979
1.8871127819549018	9.926043139304229	0.8768349857097332
1.897146616541368	0.009926043139304244	0.2126423041284495
1.897146616541368	0.05950662862012895	0.2137461537048381
1.897146616541368	0.10908721410095365	0.21643531004309124
1.897146616541368	0.15866779958177835	0.22073434677117498
1.897146616541368	0.20824838506260304	0.22669010740158552
1.897146616541368	0.25782897054342774	0.23438395616415775
1.897146616541368	0.3074095560242524	0.24395204729057496
1.897146616541368	0.35699014150507713	0.2556182243994662
1.897146616541368	0.4065707269859018	0.2697476268733732
1.897146616541368	0.4561513124667265	0.286934135901731
1.897146616541368	0.5057318979475512	0.3081371542108007
1.897146616541368	0.5553124834283759	0.3348486658214688
1.897146616541368	0.6048930689092006	0.36898310709618914
1.897146616541368	0.6544736543900253	0.4103772599760945
1.897146616541368	0.70405423987085	0.44170405805711543
1.897146616541368	0.7536348253516747	0.40015262971151105
1.897146616541368	0.8032154108324994	0.29747138211109414
1.897146616541368	0.852795996313324	0.25092059590104776
1.897146616541368	0.9023765817941488	0.25210912420693554
1.897146616541368	0.9519571672749735	0.26865534039866396
1.897146616541368	1.0015377527557983	0.28656263941589794
1.897146616541368	1.051118338236623	0.2989495445445169
1.897146616541368	1.1006989237174476	0.36999186328144584
1.897146616541368	1.1502795091982723	0.398280691353645
1.897146616541368	1.199860094679097	0.28056817936733036
1.897146616541368	1.2494406801599216	0.19885187955086445
1.897146616541368	1.2990212656407463	0.25694970527419825
1.897146616541368	1.348601851121571	0.33231638591348484
1.897146616541368	1.3981824366023958	0.3309460123739009
1.897146616541368	1.4477630220832205	0.37376173627666226
1.897146616541368	1.4973436075640452	0.2845992969656265
1.897146616541368	1.5469241930448698	0.09942957526360577
1.897146616541368	1.5965047785256945	0.3411932013312963
1.897146616541368	1.6460853640065192	0.45729720626604015
1.897146616541368	1.6956659494873438	0.5364132704093902
1.897146616541368	1.7452465349681685	0.3788138372078845
1.897146616541368	1.7948271204489934	0.3525240248362994
1.897146616541368	1.844407705929818	0.4056429038034002
1.897146616541368	1.8939882914106427	0.5094310083039781
1.897146616541368	1.9435688768914674	0.6312353772563222
1.897146616541368	1.993149462372292	0.6371295514460847
1.897146616541368	2.0427300478531167	0.6683979614186698
1.897146616541368	2.0923106333339416	0.6179091297700097
1.897146616541368	2.141891218814766	0.5734715875615836
1.897146616541368	2.191471804295591	0.5784797413788872
1.897146616541368	2.2410523897764154	0.5995864446042533
1.897146616541368	2.2906329752572403	0.6570669729611155
1.897146616541368	2.3402135607380647	0.665938853319203
1.897146616541368	2.3897941462188896	0.6461306072503449
1.897146616541368	2.4393747316997145	0.5795455229753165
1.897146616541368	2.488955317180539	0.5392635505463873
1.897146616541368	2.538535902661364	0.5366709398968014
1.897146616541368	2.588116488142189	0.5262646717560866
1.897146616541368	2.637697073623014	0.5416487412364572
1.897146616541368	2.687277659103839	0.4863461153076212
1.897146616541368	2.736858244584664	0.36795449401459585
1.897146616541368	2.7864388300654888	0.3850025060494146
1.897146616541368	2.8360194155463136	0.5728814970878601
1.897146616541368	2.885600001027139	0.623821398865809
1.897146616541368	2.935180586507964	0.6111240345093393
1.897146616541368	2.9847611719887888	0.6308211875229858
1.897146616541368	3.0343417574696137	0.5375414576031415
1.897146616541368	3.0839223429504385	0.5721873929395098
1.897146616541368	3.133502928431264	0.7290907978113861
1.897146616541368	3.1830835139120888	0.8191279351333748
1.897146616541368	3.2326640993929137	0.8217349054165737
1.897146616541368	3.2822446848737385	0.7921685397199683
1.897146616541368	3.3318252703545634	0.7832951924593639
1.897146616541368	3.3814058558353883	0.7602258214563746
1.897146616541368	3.4309864413162137	0.7566649388206304
1.897146616541368	3.4805670267970386	0.7828385906281823
1.897146616541368	3.5301476122778634	0.8191723691938021
1.897146616541368	3.5797281977586883	0.8563008363810382
1.897146616541368	3.6293087832395132	0.7800993165090339
1.897146616541368	3.6788893687203386	0.7323989006893215
1.897146616541368	3.7284699542011634	0.6904515638348845
1.897146616541368	3.7780505396819883	0.6812719286434096
1.897146616541368	3.8276311251628132	0.6833741628531187
1.897146616541368	3.877211710643638	0.6537081000408619
1.897146616541368	3.926792296124463	0.6584537767925117
1.897146616541368	3.9763728816052883	0.5742955864936938
1.897146616541368	4.025953467086113	0.5776805634814988
1.897146616541368	4.075534052566939	0.6692621844542567
1.897146616541368	4.125114638047763	0.7069709742527529
1.897146616541368	4.174695223528588	0.7280597124443062
1.897146616541368	4.224275809009413	0.6122478236167725
1.897146616541368	4.273856394490238	0.6188938497252855
1.897146616541368	4.323436979971063	0.6700876969466626
1.897146616541368	4.373017565451888	0.7985698448063965
1.897146616541368	4.422598150932713	0.8609920724294234
1.897146616541368	4.472178736413538	0.8717383797165583
1.897146616541368	4.521759321894363	0.8439976141640327
1.897146616541368	4.5713399073751875	0.8386445292025978
1.897146616541368	4.620920492856013	0.823107713134611
1.897146616541368	4.670501078336838	0.8268108524993649
1.897146616541368	4.720081663817663	0.8650692420488072
1.897146616541368	4.769662249298488	0.8836210661375634
1.897146616541368	4.819242834779312	0.8787323326857474
1.897146616541368	4.868823420260138	0.8471096351926497
1.897146616541368	4.918404005740963	0.7840968015635086
1.897146616541368	4.9679845912217875	0.757222561352106
1.897146616541368	5.017565176702612	0.7554813645379949
1.897146616541368	5.0671457621834355	0.7716311800189746
1.897146616541368	5.11672634766426	0.7940577262922547
1.897146616541368	5.166306933145084	0.70601262386074
1.897146616541368	5.215887518625909	0.6776060056775925
1.897146616541368	5.265468104106733	0.6878902251906387
1.897146616541368	5.315048689587558	0.7425120254091432
1.897146616541368	5.364629275068382	0.7749844348991165
1.897146616541368	5.414209860549207	0.7337838849155782
1.897146616541368	5.463790446030031	0.7432769776669245
1.897146616541368	5.5133710315108555	0.6714065119390445
1.897146616541368	5.56295161699168	0.7455213552988756
1.897146616541368	5.612532202472504	0.841057291626523
1.897146616541368	5.662112787953329	0.886780525922446
1.897146616541368	5.711693373434153	0.8795857149354553
1.897146616541368	5.761273958914978	0.8346247765077828
1.897146616541368	5.810854544395802	0.8412376443703605
1.897146616541368	5.860435129876627	0.8157238001652026
1.897146616541368	5.910015715357451	0.8399078747847436
1.897146616541368	5.9595963008382755	0.8754927397114006
1.897146616541368	6.0091768863191	0.8967663605934546
1.897146616541368	6.058757471799924	0.8839318146841797
1.897146616541368	6.108338057280749	0.8540434185499112
1.897146616541368	6.157918642761573	0.8171798443965701
1.897146616541368	6.207499228242398	0.8054636603794564
1.897146616541368	6.257079813723222	0.8373447505077167
1.897146616541368	6.306660399204047	0.8425806515392429
1.897146616541368	6.356240984684871	0.8138065318451855
1.897146616541368	6.4058215701656955	0.8133629368030141
1.897146616541368	6.45540215564652	0.7494688140535806
1.897146616541368	6.504982741127344	0.7600110533137481
1.897146616541368	6.554563326608169	0.7968360047080173
1.897146616541368	6.604143912088993	0.8238087988016691
1.897146616541368	6.653724497569818	0.8290348827123041
1.897146616541368	6.703305083050642	0.7601260898981093
1.897146616541368	6.752885668531466	0.7465275223276099
1.897146616541368	6.80246625401229	0.8013740305572398
1.897146616541368	6.852046839493115	0.8710153968504771
1.897146616541368	6.901627424973939	0.8942822051380741
1.897146616541368	6.9512080104547636	0.8656149229233093
1.897146616541368	7.000788595935588	0.8730877306581467
1.897146616541368	7.0503691814164124	0.8219140772787579
1.897146616541368	7.099949766897237	0.8204960444192426
1.897146616541368	7.149530352378061	0.8568151230118978
1.897146616541368	7.199110937858886	0.8918881961500466
1.897146616541368	7.24869152333971	0.9114470584861494
1.897146616541368	7.298272108820535	0.8717382444078859
1.897146616541368	7.347852694301359	0.8657816808225088
1.897146616541368	7.397433279782184	0.8395864451877574
1.897146616541368	7.447013865263008	0.8502747521120084
1.897146616541368	7.4965944507438325	0.8679152997739328
1.897146616541368	7.546175036224657	0.8663721518256631
1.897146616541368	7.595755621705481	0.8635091549351634
1.897146616541368	7.645336207186306	0.8457667361210081
1.897146616541368	7.69491679266713	0.8073867336866523
1.897146616541368	7.744497378147955	0.8198457311289689
1.897146616541368	7.794077963628779	0.8634747690891623
1.897146616541368	7.843658549109604	0.8721533397119057
1.897146616541368	7.893239134590428	0.8417673755135762
1.897146616541368	7.9428197200712525	0.8031302258753846
1.897146616541368	7.992400305552077	0.7869414899592803
1.897146616541368	8.041980891032901	0.8402511651540452
1.897146616541368	8.091561476513725	0.8862876879395247
1.897146616541368	8.14114206199455	0.8986027452838243
1.897146616541368	8.190722647475374	0.8974561538963323
1.897146616541368	8.2403032329562	0.8677100847502723
1.897146616541368	8.289883818437023	0.8277091101801985
1.897146616541368	8.339464403917848	0.8390932401855513
1.897146616541368	8.389044989398672	0.8753353873018371
1.897146616541368	8.438625574879497	0.9095198375882791
1.897146616541368	8.48820616036032	0.9036360821013348
1.897146616541368	8.537786745841146	0.908576809043319
1.897146616541368	8.58736733132197	0.8689412590843903
1.897146616541368	8.636947916802795	0.8581706821658972
1.897146616541368	8.686528502283618	0.8760032748084409
1.897146616541368	8.736109087764444	0.8874970225535428
1.897146616541368	8.785689673245267	0.8929163263186064
1.897146616541368	8.835270258726093	0.8727745121647174
1.897146616541368	8.884850844206916	0.8708337894622608
1.897146616541368	8.934431429687741	0.8467286325483621
1.897146616541368	8.984012015168565	0.8652301643669531
1.897146616541368	9.03359260064939	0.8875203231199664
1.897146616541368	9.083173186130214	0.8834661145775816
1.897146616541368	9.13275377161104	0.8453433056081207
1.897146616541368	9.182334357091863	0.8414926120446007
1.897146616541368	9.231914942572688	0.8265625575997432
1.897146616541368	9.281495528053512	0.875140779307464
1.897146616541368	9.331076113534335	0.9079883169118361
1.897146616541368	9.38065669901516	0.9125324891668398
1.897146616541368	9.430237284495984	0.8977068512690882
1.897146616541368	9.47981786997681	0.8550257237230253
1.897146616541368	9.529398455457633	0.8445889601572603
1.897146616541368	9.578979040938458	0.8528219750284368
1.897146616541368	9.628559626419282	0.8921018592961704
1.897146616541368	9.678140211900107	0.92083368157016
1.897146616541368	9.72772079738093	0.9284992897198185
1.897146616541368	9.777301382861756	0.9081271129333832
1.897146616541368	9.82688196834258	0.8766231860726761
1.897146616541368	9.876462553823405	0.8751373402935294
1.897146616541368	9.926043139304229	0.8871287267805945
1.907180451127834	0.009926043139304244	0.21264244607802055
1.907180451127834	0.05950662862012895	0.2137512868058876
1.907180451127834	0.10908721410095365	0.21645282380008252
1.907180451127834	0.15866779958177835	0.22077232876854638
1.907180451127834	0.20824838506260304	0.2267578979459579
1.907180451127834	0.25782897054342774	0.2344929425298891
1.907180451127834	0.3074095560242524	0.2441168839945411
1.907180451127834	0.35699014150507713	0.2558588033336895
1.907180451127834	0.4065707269859018	0.27009237051483537
1.907180451127834	0.4561513124667265	0.28742557796470786
1.907180451127834	0.5057318979475512	0.3088409800934754
1.907180451127834	0.5553124834283759	0.3358643703489817
1.907180451127834	0.6048930689092006	0.3704267117306282
1.907180451127834	0.6544736543900253	0.4121198322184046
1.907180451127834	0.70405423987085	0.44189841331805396
1.907180451127834	0.7536348253516747	0.3946369808629742
1.907180451127834	0.8032154108324994	0.29132749860596907
1.907180451127834	0.852795996313324	0.24825243501890362
1.907180451127834	0.9023765817941488	0.25131921391756135
1.907180451127834	0.9519571672749735	0.26858482019678637
1.907180451127834	1.0015377527557983	0.2865147034891107
1.907180451127834	1.051118338236623	0.29852197572436956
1.907180451127834	1.1006989237174476	0.37874508624744635
1.907180451127834	1.1502795091982723	0.39181166286955754
1.907180451127834	1.199860094679097	0.2687728594282394
1.907180451127834	1.2494406801599216	0.19614009381974518
1.907180451127834	1.2990212656407463	0.2621815165041986
1.907180451127834	1.348601851121571	0.33502111053825684
1.907180451127834	1.3981824366023958	0.32332715897836395
1.907180451127834	1.4477630220832205	0.39486539492415257
1.907180451127834	1.4973436075640452	0.2599925480787858
1.907180451127834	1.5469241930448698	0.10291804126073859
1.907180451127834	1.5965047785256945	0.36438987642814874
1.907180451127834	1.6460853640065192	0.4646324859133486
1.907180451127834	1.6956659494873438	0.5312212008765989
1.907180451127834	1.7452465349681685	0.3796309239442528
1.907180451127834	1.7948271204489934	0.35631708290225966
1.907180451127834	1.844407705929818	0.4169942817440299
1.907180451127834	1.8939882914106427	0.527201049637351
1.907180451127834	1.9435688768914674	0.6385538738663324
1.907180451127834	1.993149462372292	0.6304061585677819
1.907180451127834	2.0427300478531167	0.6395789305061322
1.907180451127834	2.0923106333339416	0.5924316472149851
1.907180451127834	2.141891218814766	0.5707906873316466
1.907180451127834	2.191471804295591	0.578242405848911
1.907180451127834	2.2410523897764154	0.6023152837061962
1.907180451127834	2.2906329752572403	0.6640280170981614
1.907180451127834	2.3402135607380647	0.63662260873368
1.907180451127834	2.3897941462188896	0.6836937459067116
1.907180451127834	2.4393747316997145	0.5623677628642123
1.907180451127834	2.488955317180539	0.5342321653788205
1.907180451127834	2.538535902661364	0.5334093570904712
1.907180451127834	2.588116488142189	0.5208278147291173
1.907180451127834	2.637697073623014	0.5381191824947926
1.907180451127834	2.687277659103839	0.44528926516512124
1.907180451127834	2.736858244584664	0.3411341349542408
1.907180451127834	2.7864388300654888	0.42975315540852466
1.907180451127834	2.8360194155463136	0.5971075808477718
1.907180451127834	2.885600001027139	0.626873810823592
1.907180451127834	2.935180586507964	0.6127760691728952
1.907180451127834	2.9847611719887888	0.5902986914766821
1.907180451127834	3.0343417574696137	0.5400176795158065
1.907180451127834	3.0839223429504385	0.5998505751242752
1.907180451127834	3.133502928431264	0.7641196286693379
1.907180451127834	3.1830835139120888	0.8230151826597075
1.907180451127834	3.2326640993929137	0.8192235717818344
1.907180451127834	3.2822446848737385	0.7772262192749516
1.907180451127834	3.3318252703545634	0.7744179555373988
1.907180451127834	3.3814058558353883	0.7567397154608456
1.907180451127834	3.4309864413162137	0.7570477402282435
1.907180451127834	3.4805670267970386	0.7927748616002974
1.907180451127834	3.5301476122778634	0.8161412876681499
1.907180451127834	3.5797281977586883	0.8486939366551349
1.907180451127834	3.6293087832395132	0.7425498655088651
1.907180451127834	3.6788893687203386	0.7103222259080579
1.907180451127834	3.7284699542011634	0.6825878917242806
1.907180451127834	3.7780505396819883	0.6768953805384091
1.907180451127834	3.8276311251628132	0.6800402189931415
1.907180451127834	3.877211710643638	0.6239523995338315
1.907180451127834	3.926792296124463	0.6150235517857717
1.907180451127834	3.9763728816052883	0.5426565349234632
1.907180451127834	4.025953467086113	0.6102891199482369
1.907180451127834	4.075534052566939	0.6892839250702151
1.907180451127834	4.125114638047763	0.7163379186578425
1.907180451127834	4.174695223528588	0.7100713494244534
1.907180451127834	4.224275809009413	0.6673484216634737
1.907180451127834	4.273856394490238	0.6373933674469734
1.907180451127834	4.323436979971063	0.7165568650569082
1.907180451127834	4.373017565451888	0.8279623001312082
1.907180451127834	4.422598150932713	0.8713686042268312
1.907180451127834	4.472178736413538	0.8647346080630056
1.907180451127834	4.521759321894363	0.8450172216328019
1.907180451127834	4.5713399073751875	0.8320569249303574
1.907180451127834	4.620920492856013	0.8202911719830276
1.907180451127834	4.670501078336838	0.8393462153607869
1.907180451127834	4.720081663817663	0.8721008623628502
1.907180451127834	4.769662249298488	0.8863252130819766
1.907180451127834	4.819242834779312	0.8520118543187176
1.907180451127834	4.868823420260138	0.81952975264684
1.907180451127834	4.918404005740963	0.7660221475481556
1.907180451127834	4.9679845912217875	0.75021126084097
1.907180451127834	5.017565176702612	0.7568858394013211
1.907180451127834	5.0671457621834355	0.7816168860706721
1.907180451127834	5.11672634766426	0.7678061284664001
1.907180451127834	5.166306933145084	0.6689301011864452
1.907180451127834	5.215887518625909	0.6625128600821589
1.907180451127834	5.265468104106733	0.7146253803945302
1.907180451127834	5.315048689587558	0.7592709443874065
1.907180451127834	5.364629275068382	0.7753657678555775
1.907180451127834	5.414209860549207	0.7313989734066644
1.907180451127834	5.463790446030031	0.7133113420584959
1.907180451127834	5.5133710315108555	0.6997399371906959
1.907180451127834	5.56295161699168	0.7917600049589621
1.907180451127834	5.612532202472504	0.8687709198817629
1.907180451127834	5.662112787953329	0.8909038021429933
1.907180451127834	5.711693373434153	0.8714274863541305
1.907180451127834	5.761273958914978	0.8598822069601726
1.907180451127834	5.810854544395802	0.8253804676690036
1.907180451127834	5.860435129876627	0.8197520915356813
1.907180451127834	5.910015715357451	0.8574578760574474
1.907180451127834	5.9595963008382755	0.8865802489566026
1.907180451127834	6.0091768863191	0.89340740849644
1.907180451127834	6.058757471799924	0.8720926663710716
1.907180451127834	6.108338057280749	0.8252257051266161
1.907180451127834	6.157918642761573	0.798984790973012
1.907180451127834	6.207499228242398	0.8163967253237975
1.907180451127834	6.257079813723222	0.8423723126928019
1.907180451127834	6.306660399204047	0.8323787778911031
1.907180451127834	6.356240984684871	0.7722191220320329
1.907180451127834	6.4058215701656955	0.7753056157677276
1.907180451127834	6.45540215564652	0.7487977502315776
1.907180451127834	6.504982741127344	0.7781723653737906
1.907180451127834	6.554563326608169	0.8155579876837165
1.907180451127834	6.604143912088993	0.8320580015920186
1.907180451127834	6.653724497569818	0.8056170663504038
1.907180451127834	6.703305083050642	0.7089070202906432
1.907180451127834	6.752885668531466	0.765388957984514
1.907180451127834	6.80246625401229	0.8426655417728499
1.907180451127834	6.852046839493115	0.8907052257752048
1.907180451127834	6.901627424973939	0.889427333466051
1.907180451127834	6.9512080104547636	0.8719879859423659
1.907180451127834	7.000788595935588	0.8560472835661532
1.907180451127834	7.0503691814164124	0.8190507069365283
1.907180451127834	7.099949766897237	0.839569331780953
1.907180451127834	7.149530352378061	0.8762060094344993
1.907180451127834	7.199110937858886	0.9042097626807342
1.907180451127834	7.24869152333971	0.9023795950754916
1.907180451127834	7.298272108820535	0.8833293837770502
1.907180451127834	7.347852694301359	0.841862958678181
1.907180451127834	7.397433279782184	0.8370812019656464
1.907180451127834	7.447013865263008	0.8622374337430952
1.907180451127834	7.4965944507438325	0.8684604414713675
1.907180451127834	7.546175036224657	0.8513382104806382
1.907180451127834	7.595755621705481	0.8545401469049287
1.907180451127834	7.645336207186306	0.8157422349543542
1.907180451127834	7.69491679266713	0.8110940895747379
1.907180451127834	7.744497378147955	0.8452263090067104
1.907180451127834	7.794077963628779	0.8725111768114875
1.907180451127834	7.843658549109604	0.8614210983529627
1.907180451127834	7.893239134590428	0.7884711805573534
1.907180451127834	7.9428197200712525	0.7880670410333466
1.907180451127834	7.992400305552077	0.8131632967287703
1.907180451127834	8.041980891032901	0.8735468543876984
1.907180451127834	8.091561476513725	0.8979683431944812
1.907180451127834	8.14114206199455	0.8999205695889478
1.907180451127834	8.190722647475374	0.885216848686531
1.907180451127834	8.2403032329562	0.8153688309355007
1.907180451127834	8.289883818437023	0.8320739022354726
1.907180451127834	8.339464403917848	0.8614962138909148
1.907180451127834	8.389044989398672	0.897949892856318
1.907180451127834	8.438625574879497	0.9130385872914994
1.907180451127834	8.48820616036032	0.911627918472613
1.907180451127834	8.537786745841146	0.8872223054119276
1.907180451127834	8.58736733132197	0.855784247759575
1.907180451127834	8.636947916802795	0.8689985404308612
1.907180451127834	8.686528502283618	0.8845421328608214
1.907180451127834	8.736109087764444	0.8876238951184823
1.907180451127834	8.785689673245267	0.8939044084548925
1.907180451127834	8.835270258726093	0.8770802147791591
1.907180451127834	8.884850844206916	0.8481541140522434
1.907180451127834	8.934431429687741	0.8531049422508207
1.907180451127834	8.984012015168565	0.8834712945966792
1.907180451127834	9.03359260064939	0.8882048023149715
1.907180451127834	9.083173186130214	0.856072070222856
1.907180451127834	9.13275377161104	0.8351804640373647
1.907180451127834	9.182334357091863	0.8181002400254735
1.907180451127834	9.231914942572688	0.8642578596536512
1.907180451127834	9.281495528053512	0.9010554281915698
1.907180451127834	9.331076113534335	0.9141254988290505
1.907180451127834	9.38065669901516	0.9056103870115614
1.907180451127834	9.430237284495984	0.86313305504482
1.907180451127834	9.47981786997681	0.8346400474734237
1.907180451127834	9.529398455457633	0.848659500285578
1.907180451127834	9.578979040938458	0.8814722127581871
1.907180451127834	9.628559626419282	0.9142337888604929
1.907180451127834	9.678140211900107	0.9276540352383693
1.907180451127834	9.72772079738093	0.9172878413926658
1.907180451127834	9.777301382861756	0.8640165225031102
1.907180451127834	9.82688196834258	0.8736609784832776
1.907180451127834	9.876462553823405	0.8860611116009115
1.907180451127834	9.926043139304229	0.8947017289786716
1.9172142857143006	0.009926043139304244	0.21264258853820048
1.9172142857143006	0.05950662862012895	0.21375643873586883
1.9172142857143006	0.10908721410095365	0.21647040486003488
1.9172142857143006	0.15866779958177835	0.2208104675234852
1.9172142857143006	0.20824838506260304	0.22682599564790906
1.9172142857143006	0.25782897054342774	0.23460248137963893
1.9172142857143006	0.3074095560242524	0.2442826706861727
1.9172142857143006	0.35699014150507713	0.2561009799091403
1.9172142857143006	0.4065707269859018	0.2704397809048349
1.9172142857143006	0.4561513124667265	0.2879214783888448
1.9172142857143006	0.5057318979475512	0.3095522699361247
1.9172142857143006	0.5553124834283759	0.33689220925052615
1.9172142857143006	0.6048930689092006	0.37188626027329086
1.9172142857143006	0.6544736543900253	0.41385397701289905
1.9172142857143006	0.70405423987085	0.4419038616308727
1.9172142857143006	0.7536348253516747	0.38882248521111384
1.9172142857143006	0.8032154108324994	0.28534571591995544
1.9172142857143006	0.852795996313324	0.24575766508097546
1.9172142857143006	0.9023765817941488	0.2506176799137766
1.9172142857143006	0.9519571672749735	0.2685544236295817
1.9172142857143006	1.0015377527557983	0.2864576006194369
1.9172142857143006	1.051118338236623	0.29814268273044087
1.9172142857143006	1.1006989237174476	0.38727228846440515
1.9172142857143006	1.1502795091982723	0.3847864800350938
1.9172142857143006	1.199860094679097	0.2569995592347077
1.9172142857143006	1.2494406801599216	0.19450967310722989
1.9172142857143006	1.2990212656407463	0.26765579643796505
1.9172142857143006	1.348601851121571	0.33725344363679755
1.9172142857143006	1.3981824366023958	0.31411658701590456
1.9172142857143006	1.4477630220832205	0.39964151065076375
1.9172142857143006	1.4973436075640452	0.23422174186584574
1.9172142857143006	1.5469241930448698	0.119527373662741
1.9172142857143006	1.5965047785256945	0.38264828181828325
1.9172142857143006	1.6460853640065192	0.47198494971071137
1.9172142857143006	1.6956659494873438	0.5190092203298754
1.9172142857143006	1.7452465349681685	0.3898443132305835
1.9172142857143006	1.7948271204489934	0.3624390295624852
1.9172142857143006	1.844407705929818	0.4288823108765573
1.9172142857143006	1.8939882914106427	0.5451078438456108
1.9172142857143006	1.9435688768914674	0.6428505624805257
1.9172142857143006	1.993149462372292	0.622878382689326
1.9172142857143006	2.0427300478531167	0.6188884293582916
1.9172142857143006	2.0923106333339416	0.5821056889507465
1.9172142857143006	2.141891218814766	0.5685360675322948
1.9172142857143006	2.191471804295591	0.5782281227080659
1.9172142857143006	2.2410523897764154	0.6059723594770854
1.9172142857143006	2.2906329752572403	0.6685815199495455
1.9172142857143006	2.3402135607380647	0.7555843761194582
1.9172142857143006	2.3897941462188896	0.6329505049696461
1.9172142857143006	2.4393747316997145	0.5476928508017136
1.9172142857143006	2.488955317180539	0.530527321466455
1.9172142857143006	2.538535902661364	0.5298956810862246
1.9172142857143006	2.588116488142189	0.5164425394674594
1.9172142857143006	2.637697073623014	0.5196958117731083
1.9172142857143006	2.687277659103839	0.44036301115592275
1.9172142857143006	2.736858244584664	0.32362436760301033
1.9172142857143006	2.7864388300654888	0.47908299109131797
1.9172142857143006	2.8360194155463136	0.6152516082342772
1.9172142857143006	2.885600001027139	0.6273601310503837
1.9172142857143006	2.935180586507964	0.6199894643050974
1.9172142857143006	2.9847611719887888	0.5706353944166955
1.9172142857143006	3.0343417574696137	0.5467372234694414
1.9172142857143006	3.0839223429504385	0.6338921380309069
1.9172142857143006	3.133502928431264	0.7900178436028185
1.9172142857143006	3.1830835139120888	0.8241118377665148
1.9172142857143006	3.2326640993929137	0.8141665783095261
1.9172142857143006	3.2822446848737385	0.7564059457813118
1.9172142857143006	3.3318252703545634	0.7669227337275772
1.9172142857143006	3.3814058558353883	0.7539570500779328
1.9172142857143006	3.4309864413162137	0.7591217646341093
1.9172142857143006	3.4805670267970386	0.8011809916141134
1.9172142857143006	3.5301476122778634	0.8131636289277666
1.9172142857143006	3.5797281977586883	0.8318796711795026
1.9172142857143006	3.6293087832395132	0.7706496128729404
1.9172142857143006	3.6788893687203386	0.6935113097661114
1.9172142857143006	3.7284699542011634	0.6765272062782532
1.9172142857143006	3.7780505396819883	0.6738582469605237
1.9172142857143006	3.8276311251628132	0.6709261522791775
1.9172142857143006	3.877211710643638	0.7026624070576123
1.9172142857143006	3.926792296124463	0.5609568543685977
1.9172142857143006	3.9763728816052883	0.5419623300232369
1.9172142857143006	4.025953467086113	0.6437140618706408
1.9172142857143006	4.075534052566939	0.7038217767757262
1.9172142857143006	4.125114638047763	0.7273301175760909
1.9172142857143006	4.174695223528588	0.68523643839438
1.9172142857143006	4.224275809009413	0.6480704677731481
1.9172142857143006	4.273856394490238	0.6464903480495534
1.9172142857143006	4.323436979971063	0.7640987412753892
1.9172142857143006	4.373017565451888	0.849326704780052
1.9172142857143006	4.422598150932713	0.8761061464431713
1.9172142857143006	4.472178736413538	0.8501158945201407
1.9172142857143006	4.521759321894363	0.8481493516169762
1.9172142857143006	4.5713399073751875	0.8288160101725393
1.9172142857143006	4.620920492856013	0.8202035514617617
1.9172142857143006	4.670501078336838	0.8530211971602342
1.9172142857143006	4.720081663817663	0.8769747993656013
1.9172142857143006	4.769662249298488	0.8837885555862419
1.9172142857143006	4.819242834779312	0.8147815729537693
1.9172142857143006	4.868823420260138	0.7889653771900091
1.9172142857143006	4.918404005740963	0.753577726652143
1.9172142857143006	4.9679845912217875	0.7463201108057557
1.9172142857143006	5.017565176702612	0.7557123290163424
1.9172142857143006	5.0671457621834355	0.7934752894871349
1.9172142857143006	5.11672634766426	0.7303828771987264
1.9172142857143006	5.166306933145084	0.6908067931293635
1.9172142857143006	5.215887518625909	0.6757813742750639
1.9172142857143006	5.265468104106733	0.7395152222480934
1.9172142857143006	5.315048689587558	0.7739646823878003
1.9172142857143006	5.364629275068382	0.7584249867025987
1.9172142857143006	5.414209860549207	0.7629644675448961
1.9172142857143006	5.463790446030031	0.6822728723401332
1.9172142857143006	5.5133710315108555	0.7314885225757891
1.9172142857143006	5.56295161699168	0.8315825935766361
1.9172142857143006	5.612532202472504	0.8863744571200467
1.9172142857143006	5.662112787953329	0.885621068469446
1.9172142857143006	5.711693373434153	0.8597341694438698
1.9172142857143006	5.761273958914978	0.8489898700010009
1.9172142857143006	5.810854544395802	0.8221695982600619
1.9172142857143006	5.860435129876627	0.8357421360932703
1.9172142857143006	5.910015715357451	0.871335623831681
1.9172142857143006	5.9595963008382755	0.8933149519508208
1.9172142857143006	6.0091768863191	0.8784725680519035
1.9172142857143006	6.058757471799924	0.8272605140205346
1.9172142857143006	6.108338057280749	0.8022923888531889
1.9172142857143006	6.157918642761573	0.7961325003028208
1.9172142857143006	6.207499228242398	0.8296920711090209
1.9172142857143006	6.257079813723222	0.8403023064052232
1.9172142857143006	6.306660399204047	0.8121707161597204
1.9172142857143006	6.356240984684871	0.8025353081725954
1.9172142857143006	6.4058215701656955	0.7446152070480393
1.9172142857143006	6.45540215564652	0.7619725753443287
1.9172142857143006	6.504982741127344	0.7979807595990976
1.9172142857143006	6.554563326608169	0.819151489962697
1.9172142857143006	6.604143912088993	0.8302568505878563
1.9172142857143006	6.653724497569818	0.7679027030760345
1.9172142857143006	6.703305083050642	0.7481523658991085
1.9172142857143006	6.752885668531466	0.8051636942277954
1.9172142857143006	6.80246625401229	0.8749332546227423
1.9172142857143006	6.852046839493115	0.8978533187958376
1.9172142857143006	6.901627424973939	0.8705712142428412
1.9172142857143006	6.9512080104547636	0.8735927693719241
1.9172142857143006	7.000788595935588	0.8292455904614068
1.9172142857143006	7.0503691814164124	0.8238924941731977
1.9172142857143006	7.099949766897237	0.8595976800839613
1.9172142857143006	7.149530352378061	0.8923221168385966
1.9172142857143006	7.199110937858886	0.9090415132717035
1.9172142857143006	7.24869152333971	0.872132860914818
1.9172142857143006	7.298272108820535	0.8581079547083788
1.9172142857143006	7.347852694301359	0.8342158326469401
1.9172142857143006	7.397433279782184	0.8511037609287554
1.9172142857143006	7.447013865263008	0.8673594350318665
1.9172142857143006	7.4965944507438325	0.8612265383044513
1.9172142857143006	7.546175036224657	0.8539797721977468
1.9172142857143006	7.595755621705481	0.8341279864152331
1.9172142857143006	7.645336207186306	0.8017669968126298
1.9172142857143006	7.69491679266713	0.8238144809726575
1.9172142857143006	7.744497378147955	0.8659519445245826
1.9172142857143006	7.794077963628779	0.8707275167681061
1.9172142857143006	7.843658549109604	0.8332680382386656
1.9172142857143006	7.893239134590428	0.7949514860712045
1.9172142857143006	7.9428197200712525	0.7926530704544714
1.9172142857143006	7.992400305552077	0.8539084931106067
1.9172142857143006	8.041980891032901	0.8941532277932763
1.9172142857143006	8.091561476513725	0.8982171373629283
1.9172142857143006	8.14114206199455	0.8951837262656193
1.9172142857143006	8.190722647475374	0.8596905018373906
1.9172142857143006	8.2403032329562	0.8189884053924529
1.9172142857143006	8.289883818437023	0.8481061304909155
1.9172142857143006	8.339464403917848	0.8848172510076768
1.9172142857143006	8.389044989398672	0.9145127860988281
1.9172142857143006	8.438625574879497	0.8995217568978223
1.9172142857143006	8.48820616036032	0.8999161431516398
1.9172142857143006	8.537786745841146	0.8447711493723845
1.9172142857143006	8.58736733132197	0.8610339464540516
1.9172142857143006	8.636947916802795	0.8804546340108144
1.9172142857143006	8.686528502283618	0.8873399291019016
1.9172142857143006	8.736109087764444	0.8913272852310808
1.9172142857143006	8.785689673245267	0.8649600257763848
1.9172142857143006	8.835270258726093	0.8557164203235677
1.9172142857143006	8.884850844206916	0.8473718772144603
1.9172142857143006	8.934431429687741	0.8758833863395962
1.9172142857143006	8.984012015168565	0.8893953484179971
1.9172142857143006	9.03359260064939	0.873985297920925
1.9172142857143006	9.083173186130214	0.8404714718392852
1.9172142857143006	9.13275377161104	0.8205540240881433
1.9172142857143006	9.182334357091863	0.8399925743591199
1.9172142857143006	9.231914942572688	0.8905894986181915
1.9172142857143006	9.281495528053512	0.9136772682454303
1.9172142857143006	9.331076113534335	0.9107940845450259
1.9172142857143006	9.38065669901516	0.8859863910791562
1.9172142857143006	9.430237284495984	0.8493035314937878
1.9172142857143006	9.47981786997681	0.8458624907641087
1.9172142857143006	9.529398455457633	0.8726613174554857
1.9172142857143006	9.578979040938458	0.9055328632894419
1.9172142857143006	9.628559626419282	0.9235868541597327
1.9172142857143006	9.678140211900107	0.9230424821912346
1.9172142857143006	9.72772079738093	0.8852753305298463
1.9172142857143006	9.777301382861756	0.854596492681207
1.9172142857143006	9.82688196834258	0.8812306159998511
1.9172142857143006	9.876462553823405	0.8932118644690366
1.9172142857143006	9.926043139304229	0.9030612145104293
1.9272481203007668	0.009926043139304244	0.21264273150885168
1.9272481203007668	0.05950662862012895	0.213761609493441
1.9272481203007668	0.10908721410095365	0.21648805324992382
1.9272481203007668	0.15866779958177835	0.22084876321282318
1.9272481203007668	0.20824838506260304	0.22689440114951137
1.9272481203007668	0.25782897054342774	0.234712574522097
1.9272481203007668	0.3074095560242524	0.24444941180596189
1.9272481203007668	0.35699014150507713	0.2563447641818791
1.9272481203007668	0.4065707269859018	0.27078987969953117
1.9272481203007668	0.4561513124667265	0.28842188196676727
1.9272481203007668	0.5057318979475512	0.31027111011487435
1.9272481203007668	0.5553124834283759	0.3379323085108001
1.9272481203007668	0.6048930689092006	0.3733616064237886
1.9272481203007668	0.6544736543900253	0.41557654288490836
1.9272481203007668	0.70405423987085	0.4417060766380101
1.9272481203007668	0.7536348253516747	0.3827267352680202
1.9272481203007668	0.8032154108324994	0.27954092382063256
1.9272481203007668	0.852795996313324	0.24343109419997735
1.9272481203007668	0.9023765817941488	0.2500003709081844
1.9272481203007668	0.9519571672749735	0.2685614084222253
1.9272481203007668	1.0015377527557983	0.28638674783596774
1.9272481203007668	1.051118338236623	0.29785134124492396
1.9272481203007668	1.1006989237174476	0.39509996913381723
1.9272481203007668	1.1502795091982723	0.3772245917719514
1.9272481203007668	1.199860094679097	0.24536102283754413
1.9272481203007668	1.2494406801599216	0.19394398036179367
1.9272481203007668	1.2990212656407463	0.2732986357589315
1.9272481203007668	1.348601851121571	0.3389464669717802
1.9272481203007668	1.3981824366023958	0.30320431346268983
1.9272481203007668	1.4477630220832205	0.3927492241354107
1.9272481203007668	1.4973436075640452	0.2076251423135074
1.9272481203007668	1.5469241930448698	0.14798270923824794
1.9272481203007668	1.5965047785256945	0.396827811786437
1.9272481203007668	1.6460853640065192	0.47962582147532834
1.9272481203007668	1.6956659494873438	0.49960491734423784
1.9272481203007668	1.7452465349681685	0.4178735453002819
1.9272481203007668	1.7948271204489934	0.36973554550189375
1.9272481203007668	1.844407705929818	0.44133178268457457
1.9272481203007668	1.8939882914106427	0.5627725963330031
1.9272481203007668	1.9435688768914674	0.6443625892414209
1.9272481203007668	1.993149462372292	0.6148081516632775
1.9272481203007668	2.0427300478531167	0.6035192366270435
1.9272481203007668	2.0923106333339416	0.5750888381099772
1.9272481203007668	2.141891218814766	0.5666619309457538
1.9272481203007668	2.191471804295591	0.5784288681706942
1.9272481203007668	2.2410523897764154	0.6108279747102247
1.9272481203007668	2.2906329752572403	0.6700900064007741
1.9272481203007668	2.3402135607380647	0.6950387998023547
1.9272481203007668	2.3897941462188896	0.6091245962548196
1.9272481203007668	2.4393747316997145	0.5358548294514648
1.9272481203007668	2.488955317180539	0.5277486582383651
1.9272481203007668	2.538535902661364	0.5259568233577611
1.9272481203007668	2.588116488142189	0.5148315291571257
1.9272481203007668	2.637697073623014	0.5596031176832246
1.9272481203007668	2.687277659103839	0.4068733865256365
1.9272481203007668	2.736858244584664	0.32229084777375466
1.9272481203007668	2.7864388300654888	0.5251228942883457
1.9272481203007668	2.8360194155463136	0.6281986014224095
1.9272481203007668	2.885600001027139	0.6259393821411603
1.9272481203007668	2.935180586507964	0.6413447593865795
1.9272481203007668	2.9847611719887888	0.5579276820753781
1.9272481203007668	3.0343417574696137	0.5578436824077113
1.9272481203007668	3.0839223429504385	0.6725623494061183
1.9272481203007668	3.133502928431264	0.806944351958465
1.9272481203007668	3.1830835139120888	0.8238669253099107
1.9272481203007668	3.2326640993929137	0.806820909168378
1.9272481203007668	3.2822446848737385	0.7696540296700196
1.9272481203007668	3.3318252703545634	0.7607735311522423
1.9272481203007668	3.3814058558353883	0.7518090817174108
1.9272481203007668	3.4309864413162137	0.763663989097231
1.9272481203007668	3.4805670267970386	0.8061600485748774
1.9272481203007668	3.5301476122778634	0.8248731797756205
1.9272481203007668	3.5797281977586883	0.8069591793036266
1.9272481203007668	3.6293087832395132	0.7365498962904474
1.9272481203007668	3.6788893687203386	0.6813302770123412
1.9272481203007668	3.7284699542011634	0.6715745841428181
1.9272481203007668	3.7780505396819883	0.6727022304127647
1.9272481203007668	3.8276311251628132	0.6552428701729126
1.9272481203007668	3.877211710643638	0.6703291789626017
1.9272481203007668	3.926792296124463	0.6025155990657104
1.9272481203007668	3.9763728816052883	0.5660783036816771
1.9272481203007668	4.025953467086113	0.6725641664169608
1.9272481203007668	4.075534052566939	0.7140519311639906
1.9272481203007668	4.125114638047763	0.7373663999574142
1.9272481203007668	4.174695223528588	0.6589013827906829
1.9272481203007668	4.224275809009413	0.6384024793379006
1.9272481203007668	4.273856394490238	0.6753699402588569
1.9272481203007668	4.323436979971063	0.8031509014878611
1.9272481203007668	4.373017565451888	0.8645105849572587
1.9272481203007668	4.422598150932713	0.8751575359435899
1.9272481203007668	4.472178736413538	0.8396781316393341
1.9272481203007668	4.521759321894363	0.8400168200500229
1.9272481203007668	4.5713399073751875	0.8238808172054023
1.9272481203007668	4.620920492856013	0.8251381251873846
1.9272481203007668	4.670501078336838	0.8634152009471918
1.9272481203007668	4.720081663817663	0.8807817019008306
1.9272481203007668	4.769662249298488	0.8720712319629562
1.9272481203007668	4.819242834779312	0.8342781358632815
1.9272481203007668	4.868823420260138	0.7677559135455978
1.9272481203007668	4.918404005740963	0.7452462652818123
1.9272481203007668	4.9679845912217875	0.7461204598892064
1.9272481203007668	5.017565176702612	0.7524555377711789
1.9272481203007668	5.0671457621834355	0.7800044038395735
1.9272481203007668	5.11672634766426	0.6741975856373728
1.9272481203007668	5.166306933145084	0.6582198739353026
1.9272481203007668	5.215887518625909	0.7041850536585843
1.9272481203007668	5.265468104106733	0.7585222995654077
1.9272481203007668	5.315048689587558	0.7844312961637276
1.9272481203007668	5.364629275068382	0.7301276749449798
1.9272481203007668	5.414209860549207	0.7352971587572777
1.9272481203007668	5.463790446030031	0.7062678497286218
1.9272481203007668	5.5133710315108555	0.7772948920361591
1.9272481203007668	5.56295161699168	0.8623486475259495
1.9272481203007668	5.612532202472504	0.894012415958759
1.9272481203007668	5.662112787953329	0.8762311022203596
1.9272481203007668	5.711693373434153	0.8094271268636425
1.9272481203007668	5.761273958914978	0.8370111376169572
1.9272481203007668	5.810854544395802	0.8200727720070256
1.9272481203007668	5.860435129876627	0.8531780787181609
1.9272481203007668	5.910015715357451	0.8821104897420363
1.9272481203007668	5.9595963008382755	0.8922783132517014
1.9272481203007668	6.0091768863191	0.872671233630793
1.9272481203007668	6.058757471799924	0.8240901116543798
1.9272481203007668	6.108338057280749	0.7923465911205414
1.9272481203007668	6.157918642761573	0.8050718261551892
1.9272481203007668	6.207499228242398	0.8371466529406163
1.9272481203007668	6.257079813723222	0.8306963388163917
1.9272481203007668	6.306660399204047	0.7732355590919946
1.9272481203007668	6.356240984684871	0.7620196494042554
1.9272481203007668	6.4058215701656955	0.742472442032931
1.9272481203007668	6.45540215564652	0.781845586725867
1.9272481203007668	6.504982741127344	0.8162842254632826
1.9272481203007668	6.554563326608169	0.8239930458794255
1.9272481203007668	6.604143912088993	0.8101198396693133
1.9272481203007668	6.653724497569818	0.7017007818278249
1.9272481203007668	6.703305083050642	0.7678556516722337
1.9272481203007668	6.752885668531466	0.8458581223220938
1.9272481203007668	6.80246625401229	0.8941540129639075
1.9272481203007668	6.852046839493115	0.8932502682493609
1.9272481203007668	6.901627424973939	0.8624219827390602
1.9272481203007668	6.9512080104547636	0.8576638467862995
1.9272481203007668	7.000788595935588	0.8211191157912359
1.9272481203007668	7.0503691814164124	0.8425967965047718
1.9272481203007668	7.099949766897237	0.877487517267294
1.9272481203007668	7.149530352378061	0.9026480274958154
1.9272481203007668	7.199110937858886	0.9002398704659039
1.9272481203007668	7.24869152333971	0.8771618690102047
1.9272481203007668	7.298272108820535	0.834589252130354
1.9272481203007668	7.347852694301359	0.8355451600613492
1.9272481203007668	7.397433279782184	0.862478558397182
1.9272481203007668	7.447013865263008	0.8658908382953107
1.9272481203007668	7.4965944507438325	0.840601712897101
1.9272481203007668	7.546175036224657	0.8417256002284296
1.9272481203007668	7.595755621705481	0.8051869627276077
1.9272481203007668	7.645336207186306	0.8117910961514624
1.9272481203007668	7.69491679266713	0.8500288612867877
1.9272481203007668	7.744497378147955	0.8724898153577473
1.9272481203007668	7.794077963628779	0.8573540071192068
1.9272481203007668	7.843658549109604	0.7742855281297079
1.9272481203007668	7.893239134590428	0.8053004850027624
1.9272481203007668	7.9428197200712525	0.8263939659907656
1.9272481203007668	7.992400305552077	0.883958209246973
1.9272481203007668	8.041980891032901	0.9002502531298937
1.9272481203007668	8.091561476513725	0.8987603389950394
1.9272481203007668	8.14114206199455	0.8805192386903999
1.9272481203007668	8.190722647475374	0.8268364197733686
1.9272481203007668	8.2403032329562	0.8388173623549505
1.9272481203007668	8.289883818437023	0.8710428086719599
1.9272481203007668	8.339464403917848	0.9044148009227767
1.9272481203007668	8.389044989398672	0.9099991278244396
1.9272481203007668	8.438625574879497	0.9074142485130972
1.9272481203007668	8.48820616036032	0.8746338823174031
1.9272481203007668	8.537786745841146	0.8550096359749273
1.9272481203007668	8.58736733132197	0.8746750669212692
1.9272481203007668	8.636947916802795	0.8862304897526769
1.9272481203007668	8.686528502283618	0.8820181310697274
1.9272481203007668	8.736109087764444	0.8805502790353448
1.9272481203007668	8.785689673245267	0.8622403386923861
1.9272481203007668	8.835270258726093	0.8343029964172564
1.9272481203007668	8.884850844206916	0.8638389708129843
1.9272481203007668	8.934431429687741	0.8878780668981968
1.9272481203007668	8.984012015168565	0.8842392640008297
1.9272481203007668	9.03359260064939	0.8342880550484167
1.9272481203007668	9.083173186130214	0.8169727988745212
1.9272481203007668	9.13275377161104	0.8247632104810616
1.9272481203007668	9.182334357091863	0.8776706708322738
1.9272481203007668	9.231914942572688	0.9103164576603218
1.9272481203007668	9.281495528053512	0.9141337933889406
1.9272481203007668	9.331076113534335	0.8989245117095076
1.9272481203007668	9.38065669901516	0.8487339756421645
1.9272481203007668	9.430237284495984	0.8491625675922906
1.9272481203007668	9.47981786997681	0.8605268274372316
1.9272481203007668	9.529398455457633	0.8955039595175571
1.9272481203007668	9.578979040938458	0.9182773470673626
1.9272481203007668	9.628559626419282	0.9255455093933834
1.9272481203007668	9.678140211900107	0.9022353355895876
1.9272481203007668	9.72772079738093	0.8714890053417478
1.9272481203007668	9.777301382861756	0.8780337734872409
1.9272481203007668	9.82688196834258	0.8913787347047413
1.9272481203007668	9.876462553823405	0.8975553799508775
1.9272481203007668	9.926043139304229	0.8942347489025922
1.9372819548872329	0.009926043139304244	0.21264287498983825
1.9372819548872329	0.05950662862012895	0.21376679907733706
1.9372819548872329	0.10908721410095365	0.21650576899711416
1.9372819548872329	0.15866779958177835	0.2208872160148681
1.9372819548872329	0.20824838506260304	0.2269631150976465
1.9372819548872329	0.25782897054342774	0.23482322378013354
1.9372819548872329	0.3074095560242524	0.24461711183329019
1.9372819548872329	0.35699014150507713	0.25659016630869746
1.9372819548872329	0.4065707269859018	0.2711426888016462
1.9372819548872329	0.4561513124667265	0.2889268340391123
1.9372819548872329	0.5057318979475512	0.3109975878713449
1.9372819548872329	0.5553124834283759	0.33898479245994806
1.9372819548872329	0.6048930689092006	0.37485256922910415
1.9372819548872329	0.6544736543900253	0.4172840926683218
1.9372819548872329	0.70405423987085	0.4412904394964447
1.9372819548872329	0.7536348253516747	0.37637017525872446
1.9372819548872329	0.8032154108324994	0.27392584280368076
1.9372819548872329	0.852795996313324	0.24126726686303102
1.9372819548872329	0.9023765817941488	0.24946327654320677
1.9372819548872329	0.9519571672749735	0.26860306774775944
1.9372819548872329	1.0015377527557983	0.28629730307745466
1.9372819548872329	1.051118338236623	0.29770329581713295
1.9372819548872329	1.1006989237174476	0.4018219025158409
1.9372819548872329	1.1502795091982723	0.36913533486442823
1.9372819548872329	1.199860094679097	0.23398044008030142
1.9372819548872329	1.2494406801599216	0.1944091866478315
1.9372819548872329	1.2990212656407463	0.27903836938335486
1.9372819548872329	1.348601851121571	0.3400296812845252
1.9372819548872329	1.3981824366023958	0.2906312117794014
1.9372819548872329	1.4477630220832205	0.37892733957685415
1.9372819548872329	1.4973436075640452	0.1808058773160891
1.9372819548872329	1.5469241930448698	0.18465867090991064
1.9372819548872329	1.5965047785256945	0.40779618303204335
1.9372819548872329	1.6460853640065192	0.48777018235123437
1.9372819548872329	1.6956659494873438	0.47476136088356247
1.9372819548872329	1.7452465349681685	0.485394740795153
1.9372819548872329	1.7948271204489934	0.37773717280934577
1.9372819548872329	1.844407705929818	0.4543725497779858
1.9372819548872329	1.8939882914106427	0.5797080453283568
1.9372819548872329	1.9435688768914674	0.6434497189329751
1.9372819548872329	1.993149462372292	0.6068926716268357
1.9372819548872329	2.0427300478531167	0.5905094097675576
1.9372819548872329	2.0923106333339416	0.5695426903206557
1.9372819548872329	2.141891218814766	0.5651277175791253
1.9372819548872329	2.191471804295591	0.5788520702726541
1.9372819548872329	2.2410523897764154	0.6170742513351852
1.9372819548872329	2.2906329752572403	0.6683612028717129
1.9372819548872329	2.3402135607380647	0.6699872418738266
1.9372819548872329	2.3897941462188896	0.5871665541612232
1.9372819548872329	2.4393747316997145	0.5268517084559521
1.9372819548872329	2.488955317180539	0.5255329703969754
1.9372819548872329	2.538535902661364	0.521472855324937
1.9372819548872329	2.588116488142189	0.5179240998725371
1.9372819548872329	2.637697073623014	0.5048006776002547
1.9372819548872329	2.687277659103839	0.37497481883687417
1.9372819548872329	2.736858244584664	0.34239612152671417
1.9372819548872329	2.7864388300654888	0.5638614339741411
1.9372819548872329	2.8360194155463136	0.6367717625455208
1.9372819548872329	2.885600001027139	0.6233961045647084
1.9372819548872329	2.935180586507964	0.6598101221682532
1.9372819548872329	2.9847611719887888	0.5529300278335036
1.9372819548872329	3.0343417574696137	0.5737491123700692
1.9372819548872329	3.0839223429504385	0.7122519790808471
1.9372819548872329	3.133502928431264	0.8166017429911272
1.9372819548872329	3.1830835139120888	0.823102697224435
1.9372819548872329	3.2326640993929137	0.7960477392000791
1.9372819548872329	3.2822446848737385	0.7830886543708842
1.9372819548872329	3.3318252703545634	0.7557351001261865
1.9372819548872329	3.3814058558353883	0.7503053748246924
1.9372819548872329	3.4309864413162137	0.7709916751081828
1.9372819548872329	3.4805670267970386	0.8068538586507438
1.9372819548872329	3.5301476122778634	0.8451622539906262
1.9372819548872329	3.5797281977586883	0.7686590519706504
1.9372819548872329	3.6293087832395132	0.7092601731984901
1.9372819548872329	3.6788893687203386	0.6727254856654595
1.9372819548872329	3.7284699542011634	0.667349877242163
1.9372819548872329	3.7780505396819883	0.6719639974887036
1.9372819548872329	3.8276311251628132	0.6319034506363808
1.9372819548872329	3.877211710643638	0.6193585054093916
1.9372819548872329	3.926792296124463	0.5347241862588126
1.9372819548872329	3.9763728816052883	0.6027973270501358
1.9372819548872329	4.025953467086113	0.6949347009326289
1.9372819548872329	4.075534052566939	0.7218152129103085
1.9372819548872329	4.125114638047763	0.7306099106113493
1.9372819548872329	4.174695223528588	0.6967710869822434
1.9372819548872329	4.224275809009413	0.6678538083959906
1.9372819548872329	4.273856394490238	0.71881092881535
1.9372819548872329	4.323436979971063	0.8318981181573253
1.9372819548872329	4.373017565451888	0.8743695417795084
1.9372819548872329	4.422598150932713	0.8682413324847121
1.9372819548872329	4.472178736413538	0.8462155771524628
1.9372819548872329	4.521759321894363	0.8333483899613733
1.9372819548872329	4.5713399073751875	0.8202360007709527
1.9372819548872329	4.620920492856013	0.8357795752414239
1.9372819548872329	4.670501078336838	0.8698074728249933
1.9372819548872329	4.720081663817663	0.8823136000269709
1.9372819548872329	4.769662249298488	0.8439206222252865
1.9372819548872329	4.819242834779312	0.8039341435954582
1.9372819548872329	4.868823420260138	0.7513683116641554
1.9372819548872329	4.918404005740963	0.7398306114579969
1.9372819548872329	4.9679845912217875	0.746733226651869
1.9372819548872329	5.017565176702612	0.7588150179006373
1.9372819548872329	5.0671457621834355	0.7486571176050075
1.9372819548872329	5.11672634766426	0.6820768920401608
1.9372819548872329	5.166306933145084	0.6623180655651416
1.9372819548872329	5.215887518625909	0.7336746617332535
1.9372819548872329	5.265468104106733	0.7728025333627817
1.9372819548872329	5.315048689587558	0.778971466291423
1.9372819548872329	5.364629275068382	0.7294838770046582
1.9372819548872329	5.414209860549207	0.7083738091585456
1.9372819548872329	5.463790446030031	0.7189445764097684
1.9372819548872329	5.5133710315108555	0.8195428413222474
1.9372819548872329	5.56295161699168	0.8835734698024268
1.9372819548872329	5.612532202472504	0.8919521534781263
1.9372819548872329	5.662112787953329	0.8688339660213902
1.9372819548872329	5.711693373434153	0.8560618631243112
1.9372819548872329	5.761273958914978	0.8278617727001851
1.9372819548872329	5.810854544395802	0.8313910251082677
1.9372819548872329	5.860435129876627	0.8670184013258344
1.9372819548872329	5.910015715357451	0.8893340891248229
1.9372819548872329	5.9595963008382755	0.8778396635791914
1.9372819548872329	6.0091768863191	0.8464689512826344
1.9372819548872329	6.058757471799924	0.7991880041795169
1.9372819548872329	6.108338057280749	0.7868812121093474
1.9372819548872329	6.157918642761573	0.8194457689996368
1.9372819548872329	6.207499228242398	0.8374251380088207
1.9372819548872329	6.257079813723222	0.8114639767268272
1.9372819548872329	6.306660399204047	0.758591908586216
1.9372819548872329	6.356240984684871	0.7403861677420148
1.9372819548872329	6.4058215701656955	0.7639770536068676
1.9372819548872329	6.45540215564652	0.800435862442665
1.9372819548872329	6.504982741127344	0.8186199138620446
1.9372819548872329	6.554563326608169	0.8299088998447198
1.9372819548872329	6.604143912088993	0.7761594823419777
1.9372819548872329	6.653724497569818	0.7521072587129153
1.9372819548872329	6.703305083050642	0.807683877715861
1.9372819548872329	6.752885668531466	0.877675557222517
1.9372819548872329	6.80246625401229	0.9008866388446296
1.9372819548872329	6.852046839493115	0.8768724440467117
1.9372819548872329	6.901627424973939	0.8738133106377478
1.9372819548872329	6.9512080104547636	0.834780246150171
1.9372819548872329	7.000788595935588	0.8266094082508251
1.9372819548872329	7.0503691814164124	0.8615365183841549
1.9372819548872329	7.099949766897237	0.8919688050022396
1.9372819548872329	7.149530352378061	0.9056556831469182
1.9372819548872329	7.199110937858886	0.8724628324107309
1.9372819548872329	7.24869152333971	0.8502359014350258
1.9372819548872329	7.298272108820535	0.8289382376812668
1.9372819548872329	7.347852694301359	0.8513029147563221
1.9372819548872329	7.397433279782184	0.866256092216221
1.9372819548872329	7.447013865263008	0.8554597739057864
1.9372819548872329	7.4965944507438325	0.8429425777730606
1.9372819548872329	7.546175036224657	0.8226687184407819
1.9372819548872329	7.595755621705481	0.8001405088536638
1.9372819548872329	7.645336207186306	0.8287130141168418
1.9372819548872329	7.69491679266713	0.8673383529290785
1.9372819548872329	7.744497378147955	0.869063081089065
1.9372819548872329	7.794077963628779	0.8251623031251677
1.9372819548872329	7.843658549109604	0.7875893803857621
1.9372819548872329	7.893239134590428	0.8018081149511848
1.9372819548872329	7.9428197200712525	0.8662823788909663
1.9372819548872329	7.992400305552077	0.9003211748161707
1.9372819548872329	8.041980891032901	0.8968448877257896
1.9372819548872329	8.091561476513725	0.8924339822627787
1.9372819548872329	8.14114206199455	0.851504906975913
1.9372819548872329	8.190722647475374	0.835332130105253
1.9372819548872329	8.2403032329562	0.8633653523974071
1.9372819548872329	8.289883818437023	0.8922675187386659
1.9372819548872329	8.339464403917848	0.9167463616558654
1.9372819548872329	8.389044989398672	0.8957668833013409
1.9372819548872329	8.438625574879497	0.8894001147408573
1.9372819548872329	8.48820616036032	0.841427253563465
1.9372819548872329	8.537786745841146	0.8659079910929615
1.9372819548872329	8.58736733132197	0.8834784760026168
1.9372819548872329	8.636947916802795	0.8839732797698233
1.9372819548872329	8.686528502283618	0.8871104064557267
1.9372819548872329	8.736109087764444	0.8646506189686911
1.9372819548872329	8.785689673245267	0.8445366164447528
1.9372819548872329	8.835270258726093	0.8516651156354198
1.9372819548872329	8.884850844206916	0.883415946665565
1.9372819548872329	8.934431429687741	0.888878554925033
1.9372819548872329	8.984012015168565	0.8587867704095727
1.9372819548872329	9.03359260064939	0.8276264033438367
1.9372819548872329	9.083173186130214	0.815325664154331
1.9372819548872329	9.13275377161104	0.8475475080243318
1.9372819548872329	9.182334357091863	0.9029789020387672
1.9372819548872329	9.231914942572688	0.91563919728155
1.9372819548872329	9.281495528053512	0.9069126254437819
1.9372819548872329	9.331076113534335	0.8676068182781789
1.9372819548872329	9.38065669901516	0.8406812356011496
1.9372819548872329	9.430237284495984	0.8547725029383224
1.9372819548872329	9.47981786997681	0.8861868090950821
1.9372819548872329	9.529398455457633	0.9140941750269943
1.9372819548872329	9.578979040938458	0.924048205177942
1.9372819548872329	9.628559626419282	0.9125739958598716
1.9372819548872329	9.678140211900107	0.8523317694433715
1.9372819548872329	9.72772079738093	0.8744565059388898
1.9372819548872329	9.777301382861756	0.8893976632391121
1.9372819548872329	9.82688196834258	0.8956361484914305
1.9372819548872329	9.876462553823405	0.901751079955868
1.9372819548872329	9.926043139304229	0.890973008260341
1.9473157894736994	0.009926043139304244	0.21264301898102617
1.9473157894736994	0.05950662862012895	0.2137720074863615
1.9473157894736994	0.10908721410095365	0.21652355212935745
1.9473157894736994	0.15866779958177835	0.22092582610940187
1.9473157894736994	0.20824838506260304	0.22703213814401313
1.9473157894736994	0.25782897054342774	0.2349344309908622
1.9473157894736994	0.3074095560242524	0.24478577528669695
1.9473157894736994	0.35699014150507713	0.25683719654801973
1.9473157894736994	0.4065707269859018	0.27149823036293463
1.9473157894736994	0.4561513124667265	0.2894363804985692
1.9473157894736994	0.5057318979475512	0.31173179129582934
1.9473157894736994	0.5553124834283759	0.3400497834716344
1.9473157894736994	0.6048930689092006	0.37635892997900283
1.9473157894736994	0.6544736543900253	0.4189728838218317
1.9473157894736994	0.70405423987085	0.4406421449927296
1.9473157894736994	0.7536348253516747	0.3697759110823824
1.9473157894736994	0.8032154108324994	0.26851105567376854
1.9473157894736994	0.852795996313324	0.23926053746997772
1.9473157894736994	0.9023765817941488	0.24900252989246607
1.9473157894736994	0.9519571672749735	0.268676718749513
1.9473157894736994	1.0015377527557983	0.28618414697364286
1.9473157894736994	1.051118338236623	0.29777419442362824
1.9473157894736994	1.1006989237174476	0.4071560230442783
1.9473157894736994	1.1502795091982723	0.36052178264301227
1.9473157894736994	1.199860094679097	0.22298843171417576
1.9473157894736994	1.2494406801599216	0.19585642546147225
1.9473157894736994	1.2990212656407463	0.2848056134837631
1.9473157894736994	1.348601851121571	0.34042801548093177
1.9473157894736994	1.3981824366023958	0.2768538908973247
1.9473157894736994	1.4477630220832205	0.36115701914346615
1.9473157894736994	1.4973436075640452	0.15475271328859602
1.9473157894736994	1.5469241930448698	0.22476006223751477
1.9473157894736994	1.5965047785256945	0.4163316409541534
1.9473157894736994	1.6460853640065192	0.49656181014994627
1.9473157894736994	1.6956659494873438	0.4479365206098596
1.9473157894736994	1.7452465349681685	0.5064776169929822
1.9473157894736994	1.7948271204489934	0.38623501229848417
1.9473157894736994	1.844407705929818	0.4680317942821817
1.9473157894736994	1.8939882914106427	0.595347091819826
1.9473157894736994	1.9435688768914674	0.6405148602109557
1.9473157894736994	1.993149462372292	0.6020613136214902
1.9473157894736994	2.0427300478531167	0.5774739918962419
1.9473157894736994	2.0923106333339416	0.5649199846999715
1.9473157894736994	2.141891218814766	0.5638959425300172
1.9473157894736994	2.191471804295591	0.5795295007445997
1.9473157894736994	2.2410523897764154	0.6246251262076876
1.9473157894736994	2.2906329752572403	0.6633009700301443
1.9473157894736994	2.3402135607380647	0.6499385707091903
1.9473157894736994	2.3897941462188896	0.5663075021633813
1.9473157894736994	2.4393747316997145	0.5204092494396713
1.9473157894736994	2.488955317180539	0.5235627469635421
1.9473157894736994	2.538535902661364	0.5164118421000599
1.9473157894736994	2.588116488142189	0.5249142186133396
1.9473157894736994	2.637697073623014	0.47598994612178913
1.9473157894736994	2.687277659103839	0.34454489014856393
1.9473157894736994	2.736858244584664	0.3831739130690748
1.9473157894736994	2.7864388300654888	0.5944498588238222
1.9473157894736994	2.8360194155463136	0.6416631087266834
1.9473157894736994	2.885600001027139	0.6207746351091368
1.9473157894736994	2.935180586507964	0.64228326886256
1.9473157894736994	2.9847611719887888	0.5529124908870264
1.9473157894736994	3.0343417574696137	0.59497233118173
1.9473157894736994	3.0839223429504385	0.748332691121039
1.9473157894736994	3.133502928431264	0.8210071973601879
1.9473157894736994	3.1830835139120888	0.8214894105211785
1.9473157894736994	3.2326640993929137	0.7825157349733228
1.9473157894736994	3.2822446848737385	0.7729525548884479
1.9473157894736994	3.3318252703545634	0.7516168025693265
1.9473157894736994	3.3814058558353883	0.7496173490283592
1.9473157894736994	3.4309864413162137	0.7800133527726613
1.9473157894736994	3.4805670267970386	0.8028154496910418
1.9473157894736994	3.5301476122778634	0.8411825125617489
1.9473157894736994	3.5797281977586883	0.679635993385937
1.9473157894736994	3.6293087832395132	0.6884107163368623
1.9473157894736994	3.6788893687203386	0.6665759768717265
1.9473157894736994	3.7284699542011634	0.663930484559497
1.9473157894736994	3.7780505396819883	0.6672447949708277
1.9473157894736994	3.8276311251628132	0.5970459635827643
1.9473157894736994	3.877211710643638	0.5732019535483116
1.9473157894736994	3.926792296124463	0.5272577472312687
1.9473157894736994	3.9763728816052883	0.640726428607014
1.9473157894736994	4.025953467086113	0.7109529866996814
1.9473157894736994	4.075534052566939	0.729626872893568
1.9473157894736994	4.125114638047763	0.7076333966889273
1.9473157894736994	4.174695223528588	0.6653649829091777
1.9473157894736994	4.224275809009413	0.6558696934042602
1.9473157894736994	4.273856394490238	0.7656584416318832
1.9473157894736994	4.323436979971063	0.8523955626224807
1.9473157894736994	4.373017565451888	0.8790067798026134
1.9473157894736994	4.422598150932713	0.8538347304139089
1.9473157894736994	4.472178736413538	0.7885825557986216
1.9473157894736994	4.521759321894363	0.8291682668415583
1.9473157894736994	4.5713399073751875	0.8186208960415389
1.9473157894736994	4.620920492856013	0.8484200157586879
1.9473157894736994	4.670501078336838	0.8738064330011815
1.9473157894736994	4.720081663817663	0.87854558181098
1.9473157894736994	4.769662249298488	0.793443931845912
1.9473157894736994	4.819242834779312	0.7732967023781925
1.9473157894736994	4.868823420260138	0.7409156676637946
1.9473157894736994	4.918404005740963	0.7373001094796365
1.9473157894736994	4.9679845912217875	0.742647107729435
1.9473157894736994	5.017565176702612	0.7775525244018018
1.9473157894736994	5.0671457621834355	0.7057570507585162
1.9473157894736994	5.11672634766426	0.6643573658928328
1.9473157894736994	5.166306933145084	0.6896047675994749
1.9473157894736994	5.215887518625909	0.7569258645460604
1.9473157894736994	5.265468104106733	0.7853096949821193
1.9473157894736994	5.315048689587558	0.7595188988354443
1.9473157894736994	5.364629275068382	0.757430922866277
1.9473157894736994	5.414209860549207	0.6784297451906653
1.9473157894736994	5.463790446030031	0.7605393444712581
1.9473157894736994	5.5133710315108555	0.8533068467808698
1.9473157894736994	5.56295161699168	0.8951012413213812
1.9473157894736994	5.612532202472504	0.8813026326390102
1.9473157894736994	5.662112787953329	0.8551348425847206
1.9473157894736994	5.711693373434153	0.8446146037174546
1.9473157894736994	5.761273958914978	0.8227351030759082
1.9473157894736994	5.810854544395802	0.848238838228627
1.9473157894736994	5.860435129876627	0.8774986894042277
1.9473157894736994	5.910015715357451	0.8903659229313639
1.9473157894736994	5.9595963008382755	0.8671948682378448
1.9473157894736994	6.0091768863191	0.825733799631046
1.9473157894736994	6.058757471799924	0.7876721768458513
1.9473157894736994	6.108338057280749	0.7927508519069082
1.9473157894736994	6.157918642761573	0.8292775796456134
1.9473157894736994	6.207499228242398	0.8294632936131643
1.9473157894736994	6.257079813723222	0.7764487262117614
1.9473157894736994	6.306660399204047	0.7649707546119311
1.9473157894736994	6.356240984684871	0.7417782920288111
1.9473157894736994	6.4058215701656955	0.7859594754533138
1.9473157894736994	6.45540215564652	0.8180310407960717
1.9473157894736994	6.504982741127344	0.8151315828776594
1.9473157894736994	6.554563326608169	0.8151034651822839
1.9473157894736994	6.604143912088993	0.7255505539594979
1.9473157894736994	6.653724497569818	0.7694170557504977
1.9473157894736994	6.703305083050642	0.8476785472898408
1.9473157894736994	6.752885668531466	0.8967852985000994
1.9473157894736994	6.80246625401229	0.8964657506560142
1.9473157894736994	6.852046839493115	0.8523355246304257
1.9473157894736994	6.901627424973939	0.8593503656863973
1.9473157894736994	6.9512080104547636	0.8229559541478959
1.9473157894736994	7.000788595935588	0.8448221648523678
1.9473157894736994	7.0503691814164124	0.8779926297772289
1.9473157894736994	7.099949766897237	0.9004176189830978
1.9473157894736994	7.149530352378061	0.8975433592718356
1.9473157894736994	7.199110937858886	0.8706789724820144
1.9473157894736994	7.24869152333971	0.8268271095257529
1.9473157894736994	7.298272108820535	0.8336155466994993
1.9473157894736994	7.347852694301359	0.8621170172605198
1.9473157894736994	7.397433279782184	0.8628711823222227
1.9473157894736994	7.447013865263008	0.8292736959913763
1.9473157894736994	7.4965944507438325	0.8286377824465241
1.9473157894736994	7.546175036224657	0.7981817844438672
1.9473157894736994	7.595755621705481	0.8154039909635014
1.9473157894736994	7.645336207186306	0.8539417937539773
1.9473157894736994	7.69491679266713	0.8719663829414253
1.9473157894736994	7.744497378147955	0.853368242820471
1.9473157894736994	7.794077963628779	0.7633674582408573
1.9473157894736994	7.843658549109604	0.7932010676170812
1.9473157894736994	7.893239134590428	0.8390376197045433
1.9473157894736994	7.9428197200712525	0.892601455700546
1.9473157894736994	7.992400305552077	0.9010787361530642
1.9473157894736994	8.041980891032901	0.8971507253208992
1.9473157894736994	8.091561476513725	0.8755294202071469
1.9473157894736994	8.14114206199455	0.8312574450083764
1.9473157894736994	8.190722647475374	0.8462835623986625
1.9473157894736994	8.2403032329562	0.8791348118059444
1.9473157894736994	8.289883818437023	0.9087629689906035
1.9473157894736994	8.339464403917848	0.9051346946379074
1.9473157894736994	8.389044989398672	0.9006066019357647
1.9473157894736994	8.438625574879497	0.8614693764664915
1.9473157894736994	8.48820616036032	0.855659258724654
1.9473157894736994	8.537786745841146	0.8787391184379236
1.9473157894736994	8.58736733132197	0.8856545615023111
1.9473157894736994	8.636947916802795	0.8741069871074139
1.9473157894736994	8.686528502283618	0.8626033437202505
1.9473157894736994	8.736109087764444	0.8484118021834827
1.9473157894736994	8.785689673245267	0.8473280186179899
1.9473157894736994	8.835270258726093	0.8746397875729361
1.9473157894736994	8.884850844206916	0.8898713419048654
1.9473157894736994	8.934431429687741	0.8766763045868108
1.9473157894736994	8.984012015168565	0.8232981191536489
1.9473157894736994	9.03359260064939	0.8330233253109122
1.9473157894736994	9.083173186130214	0.8400407653399424
1.9473157894736994	9.13275377161104	0.8919204851857856
1.9473157894736994	9.182334357091863	0.9149233933657497
1.9473157894736994	9.231914942572688	0.9121205797495943
1.9473157894736994	9.281495528053512	0.8886408342302506
1.9473157894736994	9.331076113534335	0.8495693633764713
1.9473157894736994	9.38065669901516	0.8511940128984458
1.9473157894736994	9.430237284495984	0.8780110951330024
1.9473157894736994	9.47981786997681	0.907081700012834
1.9473157894736994	9.529398455457633	0.9188587441750127
1.9473157894736994	9.578979040938458	0.919114171945581
1.9473157894736994	9.628559626419282	0.8798583693716362
1.9473157894736994	9.678140211900107	0.8655280852699144
1.9473157894736994	9.72772079738093	0.8848560864256789
1.9473157894736994	9.777301382861756	0.8951605764960509
1.9473157894736994	9.82688196834258	0.9001383352479456
1.9473157894736994	9.876462553823405	0.8861416757681961
1.9473157894736994	9.926043139304229	0.876279172862589
1.9573496240601655	0.009926043139304244	0.21264316348228246
1.9573496240601655	0.05950662862012895	0.21377723471939114
1.9573496240601655	0.10908721410095365	0.21654140267478908
1.9573496240601655	0.15866779958177835	0.22096459367767723
1.9573496240601655	0.20824838506260304	0.22710147094513372
1.9573496240601655	0.25782897054342774	0.2350461980057035
1.9573496240601655	0.3074095560242524	0.2449554067241499
1.9573496240601655	0.35699014150507713	0.25708586526081606
1.9573496240601655	0.4065707269859018	0.27185652678666383
1.9573496240601655	0.4561513124667265	0.2899505677937799
1.9573496240601655	0.5057318979475512	0.31247380930828217
1.9573496240601655	0.5553124834283759	0.341127401636542
1.9573496240601655	0.6048930689092006	0.3778804288609705
1.9573496240601655	0.6544736543900253	0.42063884801384527
1.9573496240601655	0.70405423987085	0.439746326989003
1.9573496240601655	0.7536348253516747	0.3629694583233485
1.9573496240601655	0.8032154108324994	0.2633050722291049
1.9573496240601655	0.852795996313324	0.23740513569969485
1.9573496240601655	0.9023765817941488	0.24861440825249495
1.9573496240601655	0.9519571672749735	0.2687796900526727
1.9573496240601655	1.0015377527557983	0.28604187064649444
1.9573496240601655	1.051118338236623	0.2981652721973362
1.9573496240601655	1.1006989237174476	0.4109656848993129
1.9573496240601655	1.1502795091982723	0.35138441463974934
1.9573496240601655	1.199860094679097	0.21251925597763444
1.9573496240601655	1.2494406801599216	0.19822431082426362
1.9573496240601655	1.2990212656407463	0.29053311312960867
1.9573496240601655	1.348601851121571	0.3400606998094832
1.9573496240601655	1.3981824366023958	0.2633612816268088
1.9573496240601655	1.4477630220832205	0.3410137546576954
1.9573496240601655	1.4973436075640452	0.13095969513881148
1.9573496240601655	1.5469241930448698	0.26385957826429984
1.9573496240601655	1.5965047785256945	0.4230924768364382
1.9573496240601655	1.6460853640065192	0.506031685967214
1.9573496240601655	1.6956659494873438	0.42301606882290493
1.9573496240601655	1.7452465349681685	0.396250445383817
1.9573496240601655	1.7948271204489934	0.3951345669255173
1.9573496240601655	1.844407705929818	0.4823240732757105
1.9573496240601655	1.8939882914106427	0.6091027776587259
1.9573496240601655	1.9435688768914674	0.6359380666576792
1.9573496240601655	1.993149462372292	0.6146875055013972
1.9573496240601655	2.0427300478531167	0.558358208024174
1.9573496240601655	2.0923106333339416	0.5609896626631318
1.9573496240601655	2.141891218814766	0.5629313442254401
1.9573496240601655	2.191471804295591	0.5805302434782799
1.9573496240601655	2.2410523897764154	0.6328905156657502
1.9573496240601655	2.2906329752572403	0.6542752569704143
1.9573496240601655	2.3402135607380647	0.6276007705843759
1.9573496240601655	2.3897941462188896	0.5472097343065553
1.9573496240601655	2.4393747316997145	0.5160898880316379
1.9573496240601655	2.488955317180539	0.52156519468875
1.9573496240601655	2.538535902661364	0.5109079834129678
1.9573496240601655	2.588116488142189	0.5290768011402727
1.9573496240601655	2.637697073623014	0.4456909799638716
1.9573496240601655	2.687277659103839	0.3187709820492285
1.9573496240601655	2.736858244584664	0.4365895073723842
1.9573496240601655	2.7864388300654888	0.6176294190370025
1.9573496240601655	2.8360194155463136	0.6434569605114041
1.9573496240601655	2.885600001027139	0.6196600029965702
1.9573496240601655	2.935180586507964	0.6014315093883914
1.9573496240601655	2.9847611719887888	0.5568342598614594
1.9573496240601655	3.0343417574696137	0.621838708501359
1.9573496240601655	3.0839223429504385	0.7770810257900534
1.9573496240601655	3.133502928431264	0.8219485478593188
1.9573496240601655	3.1830835139120888	0.8177497725137701
1.9573496240601655	3.2326640993929137	0.7638788049546332
1.9573496240601655	3.2822446848737385	0.7639157723340424
1.9573496240601655	3.3318252703545634	0.7482620890357764
1.9573496240601655	3.3814058558353883	0.750196142901035
1.9573496240601655	3.4309864413162137	0.7883262292034524
1.9573496240601655	3.4805670267970386	0.7942790350720884
1.9573496240601655	3.5301476122778634	0.8227545458870633
1.9573496240601655	3.5797281977586883	0.7513364388632949
1.9573496240601655	3.6293087832395132	0.673479332331903
1.9573496240601655	3.6788893687203386	0.6619251491967532
1.9573496240601655	3.7284699542011634	0.6619463131860555
1.9573496240601655	3.7780505396819883	0.6556119989246022
1.9573496240601655	3.8276311251628132	0.6625182225261584
1.9573496240601655	3.877211710643638	0.5166357274354637
1.9573496240601655	3.926792296124463	0.5502699086183289
1.9573496240601655	3.9763728816052883	0.6735210995588231
1.9573496240601655	4.025953467086113	0.7217333559805765
1.9573496240601655	4.075534052566939	0.73977121042943
1.9573496240601655	4.125114638047763	0.6853881082803116
1.9573496240601655	4.174695223528588	0.6549227754806941
1.9573496240601655	4.224275809009413	0.6792522356752434
1.9573496240601655	4.273856394490238	0.8051786185747694
1.9573496240601655	4.323436979971063	0.8668324901590776
1.9573496240601655	4.373017565451888	0.8782547108953137
1.9573496240601655	4.422598150932713	0.8346982314742427
1.9573496240601655	4.472178736413538	0.8406002384595473
1.9573496240601655	4.521759321894363	0.8234095095533023
1.9573496240601655	4.5713399073751875	0.8211381243774701
1.9573496240601655	4.620920492856013	0.858507574117338
1.9573496240601655	4.670501078336838	0.8767311381202373
1.9573496240601655	4.720081663817663	0.8655614419613578
1.9573496240601655	4.769662249298488	0.8214763985596616
1.9573496240601655	4.819242834779312	0.7522689245629361
1.9573496240601655	4.868823420260138	0.734449881869978
1.9573496240601655	4.918404005740963	0.7379268712982003
1.9573496240601655	4.9679845912217875	0.7341105421600593
1.9573496240601655	5.017565176702612	0.7658322128384001
1.9573496240601655	5.0671457621834355	0.6458038190738938
1.9573496240601655	5.11672634766426	0.6504242370789767
1.9573496240601655	5.166306933145084	0.7234097554626273
1.9573496240601655	5.215887518625909	0.7730554566495439
1.9573496240601655	5.265468104106733	0.7920632539636812
1.9573496240601655	5.315048689587558	0.7297939372900171
1.9573496240601655	5.364629275068382	0.7311201347734888
1.9573496240601655	5.414209860549207	0.7134222714222459
1.9573496240601655	5.463790446030031	0.8047588711679825
1.9573496240601655	5.5133710315108555	0.8780729532162383
1.9573496240601655	5.56295161699168	0.8970421073058522
1.9573496240601655	5.612532202472504	0.8730395094207408
1.9573496240601655	5.662112787953329	0.8430250280393453
1.9573496240601655	5.711693373434153	0.8329100174721996
1.9573496240601655	5.761273958914978	0.8276843321340567
1.9573496240601655	5.810854544395802	0.8624294230056928
1.9573496240601655	5.860435129876627	0.8849137856333957
1.9573496240601655	5.910015715357451	0.8800906375530246
1.9573496240601655	5.9595963008382755	0.8519765039990796
1.9573496240601655	6.0091768863191	0.7964424479814607
1.9573496240601655	6.058757471799924	0.7783841252323982
1.9573496240601655	6.108338057280749	0.8069884436886566
1.9573496240601655	6.157918642761573	0.8327599126556428
1.9573496240601655	6.207499228242398	0.8116605729547911
1.9573496240601655	6.257079813723222	0.7180540014980633
1.9573496240601655	6.306660399204047	0.7370512987157288
1.9573496240601655	6.356240984684871	0.7655149586446118
1.9573496240601655	6.4058215701656955	0.8039965426001747
1.9573496240601655	6.45540215564652	0.8221004961768141
1.9573496240601655	6.504982741127344	0.8254851381083897
1.9573496240601655	6.554563326608169	0.7848634391143049
1.9573496240601655	6.604143912088993	0.7498957340420125
1.9573496240601655	6.653724497569818	0.8111510568979113
1.9573496240601655	6.703305083050642	0.8792726335149208
1.9573496240601655	6.752885668531466	0.9034517462282858
1.9573496240601655	6.80246625401229	0.8825549508346884
1.9573496240601655	6.852046839493115	0.873098486293436
1.9573496240601655	6.901627424973939	0.8390390092004572
1.9573496240601655	6.9512080104547636	0.8286472669043923
1.9573496240601655	7.000788595935588	0.862724039139409
1.9573496240601655	7.0503691814164124	0.8909564612961385
1.9573496240601655	7.099949766897237	0.9013136438670497
1.9573496240601655	7.149530352378061	0.8715027429378644
1.9573496240601655	7.199110937858886	0.8422974436307716
1.9573496240601655	7.24869152333971	0.8236102810503674
1.9573496240601655	7.298272108820535	0.8507932917074447
1.9573496240601655	7.347852694301359	0.8647218923933138
1.9573496240601655	7.397433279782184	0.8493965427332534
1.9573496240601655	7.447013865263008	0.8302829738483496
1.9573496240601655	7.4965944507438325	0.8133515366101004
1.9573496240601655	7.546175036224657	0.8019548874918829
1.9573496240601655	7.595755621705481	0.8339918634496091
1.9573496240601655	7.645336207186306	0.86781910440844
1.9573496240601655	7.69491679266713	0.8673220073457908
1.9573496240601655	7.744497378147955	0.8180419131457534
1.9573496240601655	7.794077963628779	0.7830328841834233
1.9573496240601655	7.843658549109604	0.812552563527271
1.9573496240601655	7.893239134590428	0.8769312164539905
1.9573496240601655	7.9428197200712525	0.9049455795026649
1.9573496240601655	7.992400305552077	0.8947111802839577
1.9573496240601655	8.041980891032901	0.88931691111129
1.9573496240601655	8.091561476513725	0.843423411972211
1.9573496240601655	8.14114206199455	0.8383671298858598
1.9573496240601655	8.190722647475374	0.8662604556538013
1.9573496240601655	8.2403032329562	0.8976714660898614
1.9573496240601655	8.289883818437023	0.9163540825216461
1.9573496240601655	8.339464403917848	0.8926455741067169
1.9573496240601655	8.389044989398672	0.8776203532075113
1.9573496240601655	8.438625574879497	0.8505516709699789
1.9573496240601655	8.48820616036032	0.8708893446559933
1.9573496240601655	8.537786745841146	0.8848515032960417
1.9573496240601655	8.58736733132197	0.8769758595069826
1.9573496240601655	8.636947916802795	0.8775570919356959
1.9573496240601655	8.686528502283618	0.8541542247334686
1.9573496240601655	8.736109087764444	0.839347502093873
1.9573496240601655	8.785689673245267	0.8613884374242908
1.9573496240601655	8.835270258726093	0.8879905666992457
1.9573496240601655	8.884850844206916	0.8860029984879387
1.9573496240601655	8.934431429687741	0.8379868744495091
1.9573496240601655	8.984012015168565	0.8122174813361095
1.9573496240601655	9.03359260064939	0.8233421150668927
1.9573496240601655	9.083173186130214	0.8787219230435934
1.9573496240601655	9.13275377161104	0.9112293840215179
1.9573496240601655	9.182334357091863	0.9152385312387608
1.9573496240601655	9.231914942572688	0.900750785880193
1.9573496240601655	9.281495528053512	0.8440783981486483
1.9573496240601655	9.331076113534335	0.8620615749903133
1.9573496240601655	9.38065669901516	0.8667182824896789
1.9573496240601655	9.430237284495984	0.8980424103258786
1.9573496240601655	9.47981786997681	0.915693504030179
1.9573496240601655	9.529398455457633	0.9214855381024019
1.9573496240601655	9.578979040938458	0.8966940401672916
1.9573496240601655	9.628559626419282	0.8670227279732371
1.9573496240601655	9.678140211900107	0.8804882115660481
1.9573496240601655	9.72772079738093	0.8939229293559531
1.9573496240601655	9.777301382861756	0.8941722544803062
1.9573496240601655	9.82688196834258	0.8882579824679617
1.9573496240601655	9.876462553823405	0.878830055720129
1.9573496240601655	9.926043139304229	0.8571008911526905
1.967383458646632	0.009926043139304244	0.2126433084934761
1.967383458646632	0.05950662862012895	0.2137824807753737
1.967383458646632	0.10908721410095365	0.21655932066192696
1.967383458646632	0.15866779958177835	0.22100351890241618
1.967383458646632	0.20824838506260304	0.2271711141623635
1.967383458646632	0.25782897054342774	0.2351585266904477
1.967383458646632	0.3074095560242524	0.24512601074332027
1.967383458646632	0.35699014150507713	0.2573361829115197
1.967383458646632	0.4065707269859018	0.27221760073010615
1.967383458646632	0.4561513124667265	0.2904694429330887
1.967383458646632	0.5057318979475512	0.3132237316369682
1.967383458646632	0.5553124834283759	0.34221776440950125
1.967383458646632	0.6048930689092006	0.3794167613578145
1.967383458646632	0.6544736543900253	0.422277570068012
1.967383458646632	0.70405423987085	0.43858820400839055
1.967383458646632	0.7536348253516747	0.3559784334427463
1.967383458646632	0.8032154108324994	0.25831442165148977
1.967383458646632	0.852795996313324	0.23569522402579396
1.967383458646632	0.9023765817941488	0.2482953324527258
1.967383458646632	0.9519571672749735	0.26890930817939723
1.967383458646632	1.0015377527557983	0.2858647733522553
1.967383458646632	1.051118338236623	0.2990086971106689
1.967383458646632	1.1006989237174476	0.41324571908576735
1.967383458646632	1.1502795091982723	0.3417245791025688
1.967383458646632	1.199860094679097	0.20270641885275673
1.967383458646632	1.2494406801599216	0.20144161950145203
1.967383458646632	1.2990212656407463	0.2961554359688512
1.967383458646632	1.348601851121571	0.33883997166274554
1.967383458646632	1.3981824366023958	0.25391858147483926
1.967383458646632	1.4477630220832205	0.3192708850136882
1.967383458646632	1.4973436075640452	0.11148723379295922
1.967383458646632	1.5469241930448698	0.29891171667794436
1.967383458646632	1.5965047785256945	0.4286200178216554
1.967383458646632	1.6460853640065192	0.516012189578643
1.967383458646632	1.6956659494873438	0.4029081749709171
1.967383458646632	1.7452465349681685	0.36405196636496007
1.967383458646632	1.7948271204489934	0.40439852852056213
1.967383458646632	1.844407705929818	0.49723798248906825
1.967383458646632	1.8939882914106427	0.6204526919485381
1.967383458646632	1.9435688768914674	0.6300351685322424
1.967383458646632	1.993149462372292	0.6662458051209907
1.967383458646632	2.0427300478531167	0.6221966986512599
1.967383458646632	2.0923106333339416	0.5576276537032584
1.967383458646632	2.141891218814766	0.5622008836267711
1.967383458646632	2.191471804295591	0.5819779733432939
1.967383458646632	2.2410523897764154	0.6407347467239852
1.967383458646632	2.2906329752572403	0.638225015880309
1.967383458646632	2.3402135607380647	0.5398700329967131
1.967383458646632	2.3897941462188896	0.5307046149341622
1.967383458646632	2.4393747316997145	0.5133962296632167
1.967383458646632	2.488955317180539	0.5193076461058838
1.967383458646632	2.538535902661364	0.5054239824418899
1.967383458646632	2.588116488142189	0.5225006211292282
1.967383458646632	2.637697073623014	0.44464476274650094
1.967383458646632	2.687277659103839	0.30322516378713854
1.967383458646632	2.736858244584664	0.4918175109080747
1.967383458646632	2.7864388300654888	0.6346039845983708
1.967383458646632	2.8360194155463136	0.6426908292956182
1.967383458646632	2.885600001027139	0.6228269007995986
1.967383458646632	2.935180586507964	0.5813694507657167
1.967383458646632	2.9847611719887888	0.5643890412386897
1.967383458646632	3.0343417574696137	0.6539406742351047
1.967383458646632	3.0839223429504385	0.7971265512706132
1.967383458646632	3.133502928431264	0.821026714780186
1.967383458646632	3.1830835139120888	0.8107493128405694
1.967383458646632	3.2326640993929137	0.7373886026721328
1.967383458646632	3.2822446848737385	0.7566214399436954
1.967383458646632	3.3318252703545634	0.7455447123433997
1.967383458646632	3.3814058558353883	0.7528114346530865
1.967383458646632	3.4309864413162137	0.7937105496182505
1.967383458646632	3.4805670267970386	0.789601789630843
1.967383458646632	3.5301476122778634	0.796016718535165
1.967383458646632	3.5797281977586883	0.7148966789277492
1.967383458646632	3.6293087832395132	0.6633679804989115
1.967383458646632	3.6788893687203386	0.6580966795396735
1.967383458646632	3.7284699542011634	0.6619027180263296
1.967383458646632	3.7780505396819883	0.6374947148620739
1.967383458646632	3.8276311251628132	0.6383970293962551
1.967383458646632	3.877211710643638	0.5461202987628194
1.967383458646632	3.926792296124463	0.5902503629647131
1.967383458646632	3.9763728816052883	0.6989952744703598
1.967383458646632	4.025953467086113	0.7288507974332775
1.967383458646632	4.075534052566939	0.7458656147307169
1.967383458646632	4.125114638047763	0.6594689661871009
1.967383458646632	4.174695223528588	0.6493581615056926
1.967383458646632	4.224275809009413	0.7180373901924993
1.967383458646632	4.273856394490238	0.834121088001874
1.967383458646632	4.323436979971063	0.876354691095879
1.967383458646632	4.373017565451888	0.8718707769912202
1.967383458646632	4.422598150932713	0.8425779761047628
1.967383458646632	4.472178736413538	0.8333963513476259
1.967383458646632	4.521759321894363	0.818922766435689
1.967383458646632	4.5713399073751875	0.8292741358235484
1.967383458646632	4.620920492856013	0.864767672464135
1.967383458646632	4.670501078336838	0.8775254331843351
1.967383458646632	4.720081663817663	0.8372158570471601
1.967383458646632	4.769662249298488	0.7889217169667507
1.967383458646632	4.819242834779312	0.7377656011796638
1.967383458646632	4.868823420260138	0.7306371389277215
1.967383458646632	4.918404005740963	0.73800253332064
1.967383458646632	4.9679845912217875	0.7324838374261589
1.967383458646632	5.017565176702612	0.7299156841136925
1.967383458646632	5.0671457621834355	0.6779853890158185
1.967383458646632	5.11672634766426	0.6713815416951651
1.967383458646632	5.166306933145084	0.7523810663046225
1.967383458646632	5.215887518625909	0.784692365371708
1.967383458646632	5.265468104106733	0.7825355503393987
1.967383458646632	5.315048689587558	0.7267327822719688
1.967383458646632	5.364629275068382	0.7083847012768135
1.967383458646632	5.414209860549207	0.7429991411971894
1.967383458646632	5.463790446030031	0.8416041626561362
1.967383458646632	5.5133710315108555	0.893663785478013
1.967383458646632	5.56295161699168	0.8891902982765587
1.967383458646632	5.612532202472504	0.8657384601252485
1.967383458646632	5.662112787953329	0.8511664904334231
1.967383458646632	5.711693373434153	0.8275846026146779
1.967383458646632	5.761273958914978	0.8424605297949349
1.967383458646632	5.810854544395802	0.8728306206898225
1.967383458646632	5.860435129876627	0.8875685944355014
1.967383458646632	5.910015715357451	0.8565351324856117
1.967383458646632	5.9595963008382755	0.7976494497713735
1.967383458646632	6.0091768863191	0.7763710494405949
1.967383458646632	6.058757471799924	0.7807308269697731
1.967383458646632	6.108338057280749	0.8185159419719125
1.967383458646632	6.157918642761573	0.8279998775359615
1.967383458646632	6.207499228242398	0.7800571810836405
1.967383458646632	6.257079813723222	0.7657863377990685
1.967383458646632	6.306660399204047	0.7393173657346198
1.967383458646632	6.356240984684871	0.789989964587319
1.967383458646632	6.4058215701656955	0.8201889201116128
1.967383458646632	6.45540215564652	0.811597751556039
1.967383458646632	6.504982741127344	0.8197784540514241
1.967383458646632	6.554563326608169	0.7442259007092643
1.967383458646632	6.604143912088993	0.7700449179028432
1.967383458646632	6.653724497569818	0.8481768794239598
1.967383458646632	6.703305083050642	0.8986163004198083
1.967383458646632	6.752885668531466	0.8991085300884936
1.967383458646632	6.80246625401229	0.854137345960835
1.967383458646632	6.852046839493115	0.8609964803814687
1.967383458646632	6.901627424973939	0.8238196730086755
1.967383458646632	6.9512080104547636	0.8462831228460124
1.967383458646632	7.000788595935588	0.877831965932495
1.967383458646632	7.0503691814164124	0.8977017209089944
1.967383458646632	7.099949766897237	0.8942576483171734
1.967383458646632	7.149530352378061	0.8625171232401011
1.967383458646632	7.199110937858886	0.8207251691905804
1.967383458646632	7.24869152333971	0.8310477789639733
1.967383458646632	7.298272108820535	0.8611951104921417
1.967383458646632	7.347852694301359	0.8595969446160435
1.967383458646632	7.397433279782184	0.8180570941199174
1.967383458646632	7.447013865263008	0.8159230122950969
1.967383458646632	7.4965944507438325	0.7947960428999762
1.967383458646632	7.546175036224657	0.8206762927230475
1.967383458646632	7.595755621705481	0.8570341619087023
1.967383458646632	7.645336207186306	0.8710468389851106
1.967383458646632	7.69491679266713	0.8497283622134963
1.967383458646632	7.744497378147955	0.7561905547229371
1.967383458646632	7.794077963628779	0.7953185685262515
1.967383458646632	7.843658549109604	0.8488656665191966
1.967383458646632	7.893239134590428	0.8996125978290094
1.967383458646632	7.9428197200712525	0.9009194396886075
1.967383458646632	7.992400305552077	0.8951588815409395
1.967383458646632	8.041980891032901	0.8704797059153246
1.967383458646632	8.091561476513725	0.8327835624393695
1.967383458646632	8.14114206199455	0.8536048060636693
1.967383458646632	8.190722647475374	0.8855812082188035
1.967383458646632	8.2403032329562	0.9110793717804829
1.967383458646632	8.289883818437023	0.8987260547207342
1.967383458646632	8.339464403917848	0.8915276912565708
1.967383458646632	8.389044989398672	0.8483254396221059
1.967383458646632	8.438625574879497	0.8594212769688184
1.967383458646632	8.48820616036032	0.8815697511451245
1.967383458646632	8.537786745841146	0.8825086642469279
1.967383458646632	8.58736733132197	0.8665288839888075
1.967383458646632	8.636947916802795	0.8417726763976923
1.967383458646632	8.686528502283618	0.8395446525892659
1.967383458646632	8.736109087764444	0.8511078389178146
1.967383458646632	8.785689673245267	0.8825919927830272
1.967383458646632	8.835270258726093	0.8898985167880076
1.967383458646632	8.884850844206916	0.8651560353226964
1.967383458646632	8.934431429687741	0.819941975005664
1.967383458646632	8.984012015168565	0.8171117280879581
1.967383458646632	9.03359260064939	0.8572642251756832
1.967383458646632	9.083173186130214	0.9033359828277014
1.967383458646632	9.13275377161104	0.9162625063089755
1.967383458646632	9.182334357091863	0.908374095737353
1.967383458646632	9.231914942572688	0.8741931889163701
1.967383458646632	9.281495528053512	0.8459411965982075
1.967383458646632	9.331076113534335	0.8600958100699081
1.967383458646632	9.38065669901516	0.8895240783682848
1.967383458646632	9.430237284495984	0.9146273113327072
1.967383458646632	9.47981786997681	0.9182895771491253
1.967383458646632	9.529398455457633	0.9077761554270377
1.967383458646632	9.578979040938458	0.8415548845539865
1.967383458646632	9.628559626419282	0.8752460635921271
1.967383458646632	9.678140211900107	0.8920278934530155
1.967383458646632	9.72772079738093	0.8941798707548032
1.967383458646632	9.777301382861756	0.8970586384295626
1.967383458646632	9.82688196834258	0.8792346560063197
1.967383458646632	9.876462553823405	0.8632776349012506
1.967383458646632	9.926043139304229	0.8664541829366202
1.9774172932330982	0.009926043139304244	0.21264345401447776
1.9774172932330982	0.05950662862012895	0.2137877456533274
1.9774172932330982	0.10908721410095365	0.21657730611966983
1.9774172932330982	0.15866779958177835	0.22104260196780653
1.9774172932330982	0.20824838506260304	0.22724106846189798
1.9774172932330982	0.25782897054342774	0.23527141892532183
1.9774172932330982	0.3074095560242524	0.2452975919818587
1.9774172932330982	0.35699014150507713	0.2575881600689579
1.9774172932330982	0.4065707269859018	0.2725814751070409
1.9774172932330982	0.4561513124667265	0.29099305348812676
1.9774172932330982	0.5057318979475512	0.3139816487945992
1.9774172932330982	0.5553124834283759	0.34332098622833956
1.9774172932330982	0.6048930689092006	0.3809675743701294
1.9774172932330982	0.6544736543900253	0.42388426639115084
1.9774172932330982	0.70405423987085	0.43715324534332206
1.9774172932330982	0.7536348253516747	0.3488321956692792
1.9774172932330982	0.8032154108324994	0.25354376709724624
1.9774172932330982	0.852795996313324	0.23412494779962875
1.9774172932330982	0.9023765817941488	0.24804186488552138
1.9774172932330982	0.9519571672749735	0.2690628827586799
1.9774172932330982	1.0015377527557983	0.2856468755339947
1.9774172932330982	1.051118338236623	0.300471654748806
1.9774172932330982	1.1006989237174476	0.4140863389970498
1.9774172932330982	1.1502795091982723	0.33154775727715596
1.9774172932330982	1.199860094679097	0.1936779481227228
1.9774172932330982	1.2494406801599216	0.2054299556845762
1.9774172932330982	1.2990212656407463	0.30160854499350354
1.9774172932330982	1.348601851121571	0.3366695883179279
1.9774172932330982	1.3981824366023958	0.25610107728597037
1.9774172932330982	1.4477630220832205	0.29630548377565535
1.9774172932330982	1.4973436075640452	0.09885949944982125
1.9774172932330982	1.5469241930448698	0.3284474174828974
1.9774172932330982	1.5965047785256945	0.43335547107430994
1.9774172932330982	1.6460853640065192	0.5259821285117504
1.9774172932330982	1.6956659494873438	0.38900478420273027
1.9774172932330982	1.7452465349681685	0.3603990357397898
1.9774172932330982	1.7948271204489934	0.4140217884528106
1.9774172932330982	1.844407705929818	0.5127186707298177
1.9774172932330982	1.8939882914106427	0.6290263858776152
1.9774172932330982	1.9435688768914674	0.6230404050378241
1.9774172932330982	1.993149462372292	0.6553582209195954
1.9774172932330982	2.0427300478531167	0.5803448059907093
1.9774172932330982	2.0923106333339416	0.554753604469737
1.9774172932330982	2.141891218814766	0.5616745125790608
1.9774172932330982	2.191471804295591	0.5840697367815418
1.9774172932330982	2.2410523897764154	0.6468054160374139
1.9774172932330982	2.2906329752572403	0.5974470149249461
1.9774172932330982	2.3402135607380647	0.6083260800901158
1.9774172932330982	2.3897941462188896	0.5173895552187747
1.9774172932330982	2.4393747316997145	0.5118434127541339
1.9774172932330982	2.488955317180539	0.5165937103367253
1.9774172932330982	2.538535902661364	0.5010460589687582
1.9774172932330982	2.588116488142189	0.4997203931973738
1.9774172932330982	2.637697073623014	0.3940180570774254
1.9774172932330982	2.687277659103839	0.30503432929671515
1.9774172932330982	2.736858244584664	0.5409073751802295
1.9774172932330982	2.7864388300654888	0.646508912192173
1.9774172932330982	2.8360194155463136	0.6399272449504628
1.9774172932330982	2.885600001027139	0.6343587764478876
1.9774172932330982	2.935180586507964	0.5702005909347012
1.9774172932330982	2.9847611719887888	0.5756642102049961
1.9774172932330982	3.0343417574696137	0.6894768554284184
1.9774172932330982	3.0839223429504385	0.8092536021517841
1.9774172932330982	3.133502928431264	0.8197601659669891
1.9774172932330982	3.1830835139120888	0.8010045251403389
1.9774172932330982	3.2326640993929137	0.7766735623705572
1.9774172932330982	3.2822446848737385	0.7507027706573017
1.9774172932330982	3.3318252703545634	0.7433899792743156
1.9774172932330982	3.3814058558353883	0.7581799067208562
1.9774172932330982	3.4309864413162137	0.7950231327003326
1.9774172932330982	3.4805670267970386	0.8183113811957959
1.9774172932330982	3.5301476122778634	0.7590882196914006
1.9774172932330982	3.5797281977586883	0.6876617638214104
1.9774172932330982	3.6293087832395132	0.6567131555469793
1.9774172932330982	3.6788893687203386	0.6547793345286818
1.9774172932330982	3.7284699542011634	0.6616228843370368
1.9774172932330982	3.7780505396819883	0.6126148310653707
1.9774172932330982	3.8276311251628132	0.5832224024498667
1.9774172932330982	3.877211710643638	0.5141330294804959
1.9774172932330982	3.926792296124463	0.6331942396836477
1.9774172932330982	3.9763728816052883	0.7172394479304898
1.9774172932330982	4.025953467086113	0.7342816149562446
1.9774172932330982	4.075534052566939	0.7315951432251722
1.9774172932330982	4.125114638047763	0.6908924969533726
1.9774172932330982	4.174695223528588	0.6670280087058559
1.9774172932330982	4.224275809009413	0.7635343677359713
1.9774172932330982	4.273856394490238	0.8542661870246943
1.9774172932330982	4.323436979971063	0.8811396690824723
1.9774172932330982	4.373017565451888	0.8588267136150353
1.9774172932330982	4.422598150932713	0.8430632136287095
1.9774172932330982	4.472178736413538	0.8204342697599629
1.9774172932330982	4.521759321894363	0.8157942641164156
1.9774172932330982	4.5713399073751875	0.840497869973144
1.9774172932330982	4.620920492856013	0.8684570006855121
1.9774172932330982	4.670501078336838	0.8730282237267393
1.9774172932330982	4.720081663817663	0.7774616327581138
1.9774172932330982	4.769662249298488	0.7582327493024317
1.9774172932330982	4.819242834779312	0.72939569612473
1.9774172932330982	4.868823420260138	0.7294280721586311
1.9774172932330982	4.918404005740963	0.7316946378622198
1.9774172932330982	4.9679845912217875	0.756335931585933
1.9774172932330982	5.017565176702612	0.6827773820746492
1.9774172932330982	5.0671457621834355	0.6476927218845558
1.9774172932330982	5.11672634766426	0.7075033957110218
1.9774172932330982	5.166306933145084	0.7728407192693101
1.9774172932330982	5.215887518625909	0.7949523030424276
1.9774172932330982	5.265468104106733	0.7625455561183895
1.9774172932330982	5.315048689587558	0.7543703986540653
1.9774172932330982	5.364629275068382	0.6690680859960046
1.9774172932330982	5.414209860549207	0.7870524783993802
1.9774172932330982	5.463790446030031	0.8697491238032063
1.9774172932330982	5.5133710315108555	0.8999282209162404
1.9774172932330982	5.56295161699168	0.8754680984984013
1.9774172932330982	5.612532202472504	0.8492486267279685
1.9774172932330982	5.662112787953329	0.8405724107392125
1.9774172932330982	5.711693373434153	0.8259175779754601
1.9774172932330982	5.761273958914978	0.8572415234770446
1.9774172932330982	5.810854544395802	0.8802232704686089
1.9774172932330982	5.860435129876627	0.881371687329657
1.9774172932330982	5.910015715357451	0.8539837614854272
1.9774172932330982	5.9595963008382755	0.7955034034545886
1.9774172932330982	6.0091768863191	0.771065887936471
1.9774172932330982	6.058757471799924	0.7932596080466253
1.9774172932330982	6.108338057280749	0.8248049494952692
1.9774172932330982	6.157918642761573	0.8126045968204738
1.9774172932330982	6.207499228242398	0.725390235895704
1.9774172932330982	6.257079813723222	0.7428592410139174
1.9774172932330982	6.306660399204047	0.7664784038185248
1.9774172932330982	6.356240984684871	0.8083495880640427
1.9774172932330982	6.4058215701656955	0.8275493889331921
1.9774172932330982	6.45540215564652	0.8147209247382553
1.9774172932330982	6.504982741127344	0.7939117638915333
1.9774172932330982	6.554563326608169	0.7434692768962251
1.9774172932330982	6.604143912088993	0.8081482451281884
1.9774172932330982	6.653724497569818	0.8797376830602555
1.9774172932330982	6.703305083050642	0.9055956422912462
1.9774172932330982	6.752885668531466	0.8869957947780124
1.9774172932330982	6.80246625401229	0.8693546912667736
1.9774172932330982	6.852046839493115	0.8425299618182923
1.9774172932330982	6.901627424973939	0.8300232006580203
1.9774172932330982	6.9512080104547636	0.8632450078401155
1.9774172932330982	7.000788595935588	0.8894012602775208
1.9774172932330982	7.0503691814164124	0.896193760228201
1.9774172932330982	7.099949766897237	0.8692609496303535
1.9774172932330982	7.149530352378061	0.834478883458885
1.9774172932330982	7.199110937858886	0.8181679887064769
1.9774172932330982	7.24869152333971	0.8495078508263149
1.9774172932330982	7.298272108820535	0.8628645113124417
1.9774172932330982	7.347852694301359	0.8433745093155257
1.9774172932330982	7.397433279782184	0.8157699484953105
1.9774172932330982	7.447013865263008	0.8069407956440193
1.9774172932330982	7.4965944507438325	0.8063986686300217
1.9774172932330982	7.546175036224657	0.8393536938156271
1.9774172932330982	7.595755621705481	0.8675677076059811
1.9774172932330982	7.645336207186306	0.8656379560631241
1.9774172932330982	7.69491679266713	0.8123870699359076
1.9774172932330982	7.744497378147955	0.7816325464588548
1.9774172932330982	7.794077963628779	0.8234986476598315
1.9774172932330982	7.843658549109604	0.8858149467057501
1.9774172932330982	7.893239134590428	0.9082231662198971
1.9774172932330982	7.9428197200712525	0.8919215577426007
1.9774172932330982	7.992400305552077	0.8859412337765541
1.9774172932330982	8.041980891032901	0.8352707051086262
1.9774172932330982	8.091561476513725	0.8435321070654004
1.9774172932330982	8.14114206199455	0.8729030238379405
1.9774172932330982	8.190722647475374	0.9010920022351947
1.9774172932330982	8.2403032329562	0.9138310538510558
1.9774172932330982	8.289883818437023	0.8894959117341283
1.9774172932330982	8.339464403917848	0.865333661296311
1.9774172932330982	8.389044989398672	0.8481196799430474
1.9774172932330982	8.438625574879497	0.8734675911534553
1.9774172932330982	8.48820616036032	0.8844362675194756
1.9774172932330982	8.537786745841146	0.8661772764585384
1.9774172932330982	8.58736733132197	0.8630364430840464
1.9774172932330982	8.636947916802795	0.841561454331888
1.9774172932330982	8.686528502283618	0.8387982640130792
1.9774172932330982	8.736109087764444	0.8719584917490463
1.9774172932330982	8.785689673245267	0.8902958487286571
1.9774172932330982	8.835270258726093	0.8806562999730646
1.9774172932330982	8.884850844206916	0.8153214235546928
1.9774172932330982	8.934431429687741	0.8023583381008529
1.9774172932330982	8.984012015168565	0.838739178095768
1.9774172932330982	9.03359260064939	0.8918545945120411
1.9774172932330982	9.083173186130214	0.9152363093148037
1.9774172932330982	9.13275377161104	0.9131800800762407
1.9774172932330982	9.182334357091863	0.8919769293754521
1.9774172932330982	9.231914942572688	0.8480004369420854
1.9774172932330982	9.281495528053512	0.8564877893417632
1.9774172932330982	9.331076113534335	0.8848219188469907
1.9774172932330982	9.38065669901516	0.9077180365408173
1.9774172932330982	9.430237284495984	0.9131150473322388
1.9774172932330982	9.47981786997681	0.9146665445495068
1.9774172932330982	9.529398455457633	0.8758029271269749
1.9774172932330982	9.578979040938458	0.8666307928206415
1.9774172932330982	9.628559626419282	0.8872853054161285
1.9774172932330982	9.678140211900107	0.8953739063442777
1.9774172932330982	9.72772079738093	0.8925370607768567
1.9774172932330982	9.777301382861756	0.8741540539294687
1.9774172932330982	9.82688196834258	0.8658234261328583
1.9774172932330982	9.876462553823405	0.8399413448224019
1.9774172932330982	9.926043139304229	0.887987456089359
1.9874511278195643	0.009926043139304244	0.21264360004515917
1.9874511278195643	0.05950662862012895	0.2137930293523394
1.9874511278195643	0.10908721410095365	0.216595359077294
1.9874511278195643	0.15866779958177835	0.22108184305950015
1.9874511278195643	0.20824838506260304	0.22731133451478108
1.9874511278195643	0.25782897054342774	0.23538487660505344
1.9874511278195643	0.3074095560242524	0.24547015511767592
1.9874511278195643	0.35699014150507713	0.25784180740728796
1.9874511278195643	0.4065707269859018	0.2729481730902647
1.9874511278195643	0.4561513124667265	0.2915214475972143
1.9874511278195643	0.5057318979475512	0.3147476520517903
1.9874511278195643	0.5553124834283759	0.3444371781023962
1.9874511278195643	0.6048930689092006	0.3825324620448923
1.9874511278195643	0.6544736543900253	0.4254537630401926
1.9874511278195643	0.70405423987085	0.4354273575307336
1.9874511278195643	0.7536348253516747	0.34156144920111986
1.9874511278195643	0.8032154108324994	0.24899603710457577
1.9874511278195643	0.852795996313324	0.23268847838495513
1.9874511278195643	0.9023765817941488	0.24785070643293536
1.9874511278195643	0.9519571672749735	0.26923769039748857
1.9874511278195643	1.0015377527557983	0.28538195536552685
1.9874511278195643	1.051118338236623	0.3027566927007917
1.9874511278195643	1.1006989237174476	0.41363107285093914
1.9874511278195643	1.1502795091982723	0.32086663760643036
1.9874511278195643	1.199860094679097	0.1855516492194755
1.9874511278195643	1.2494406801599216	0.21010624784761822
1.9874511278195643	1.2990212656407463	0.3068292799167924
1.9874511278195643	1.348601851121571	0.3334431529467524
1.9874511278195643	1.3981824366023958	0.27934010819907934
1.9874511278195643	1.4477630220832205	0.27232905139688646
1.9874511278195643	1.4973436075640452	0.09567111728268565
1.9874511278195643	1.5469241930448698	0.35222391440606693
1.9874511278195643	1.5965047785256945	0.4376606793432011
1.9874511278195643	1.6460853640065192	0.5348250646757666
1.9874511278195643	1.6956659494873438	0.3815990722351018
1.9874511278195643	1.7452465349681685	0.36394396939329116
1.9874511278195643	1.7948271204489934	0.42401934523829077
1.9874511278195643	1.844407705929818	0.5286464072032467
1.9874511278195643	1.8939882914106427	0.6346663316785672
1.9874511278195643	1.9435688768914674	0.6151055673250262
1.9874511278195643	1.993149462372292	0.6222182569078442
1.9874511278195643	2.0427300478531167	0.5680585092170336
1.9874511278195643	2.0923106333339416	0.5523073313693679
1.9874511278195643	2.141891218814766	0.5613268862058407
1.9874511278195643	2.191471804295591	0.5870851665614361
1.9874511278195643	2.2410523897764154	0.6500653557078047
1.9874511278195643	2.2906329752572403	0.7131894770872198
1.9874511278195643	2.3402135607380647	0.5813126610101279
1.9874511278195643	2.3897941462188896	0.507462381163082
1.9874511278195643	2.4393747316997145	0.5109973161103567
1.9874511278195643	2.488955317180539	0.5132640252871185
1.9874511278195643	2.538535902661364	0.4998136901724823
1.9874511278195643	2.588116488142189	0.5235266483629817
1.9874511278195643	2.637697073623014	0.3616622597543646
1.9874511278195643	2.687277659103839	0.32969660058675815
1.9874511278195643	2.736858244584664	0.5806246182498519
1.9874511278195643	2.7864388300654888	0.6542437601963593
1.9874511278195643	2.8360194155463136	0.6358268414347028
1.9874511278195643	2.885600001027139	0.6602881200992139
1.9874511278195643	2.935180586507964	0.5664606550162762
1.9874511278195643	2.9847611719887888	0.5909911278671657
1.9874511278195643	3.0343417574696137	0.7250310513394764
1.9874511278195643	3.0839223429504385	0.8152041893916028
1.9874511278195643	3.133502928431264	0.8190448289170573
1.9874511278195643	3.1830835139120888	0.7880483850124846
1.9874511278195643	3.2326640993929137	0.7725228390775022
1.9874511278195643	3.2822446848737385	0.7458765466895844
1.9874511278195643	3.3318252703545634	0.7418332122743131
1.9874511278195643	3.3814058558353883	0.7659758287137448
1.9874511278195643	3.4309864413162137	0.7916542095766491
1.9874511278195643	3.4805670267970386	0.8326600368112518
1.9874511278195643	3.5301476122778634	0.6791483300760114
1.9874511278195643	3.5797281977586883	0.6681176742003223
1.9874511278195643	3.6293087832395132	0.6522396049655969
1.9874511278195643	3.6788893687203386	0.6521583987849133
1.9874511278195643	3.7284699542011634	0.6557955426451603
1.9874511278195643	3.7780505396819883	0.5768120215264401
1.9874511278195643	3.8276311251628132	0.5368451002180324
1.9874511278195643	3.877211710643638	0.5303764324077512
1.9874511278195643	3.926792296124463	0.6708821216397606
1.9874511278195643	3.9763728816052883	0.7293616873546588
1.9874511278195643	4.025953467086113	0.7406164998965846
1.9874511278195643	4.075534052566939	0.7088103366404629
1.9874511278195643	4.125114638047763	0.6719800337417825
1.9874511278195643	4.174695223528588	0.6829096453730322
1.9874511278195643	4.224275809009413	0.804189469380834
1.9874511278195643	4.273856394490238	0.8681612288225532
1.9874511278195643	4.323436979971063	0.8809262454426497
1.9874511278195643	4.373017565451888	0.8363629657632675
1.9874511278195643	4.422598150932713	0.8407778947858009
1.9874511278195643	4.472178736413538	0.8219713595638671
1.9874511278195643	4.521759321894363	0.815718369868295
1.9874511278195643	4.5713399073751875	0.8502015941089034
1.9874511278195643	4.620920492856013	0.8710754397600207
1.9874511278195643	4.670501078336838	0.8593615803107373
1.9874511278195643	4.720081663817663	0.8128686031667626
1.9874511278195643	4.769662249298488	0.7377608514325689
1.9874511278195643	4.819242834779312	0.7248134514774155
1.9874511278195643	4.868823420260138	0.7309442370497826
1.9874511278195643	4.918404005740963	0.7188120532571775
1.9874511278195643	4.9679845912217875	0.7521635752105281
1.9874511278195643	5.017565176702612	0.6229573841053284
1.9874511278195643	5.0671457621834355	0.6521518987169415
1.9874511278195643	5.11672634766426	0.7428105627439376
1.9874511278195643	5.166306933145084	0.7859319554698663
1.9874511278195643	5.215887518625909	0.7985043191541727
1.9874511278195643	5.265468104106733	0.733376910095464
1.9874511278195643	5.315048689587558	0.730782337162874
1.9874511278195643	5.364629275068382	0.7291997007821897
1.9874511278195643	5.414209860549207	0.8270898947688997
1.9874511278195643	5.463790446030031	0.8893147379149425
1.9874511278195643	5.5133710315108555	0.8967293005737415
1.9874511278195643	5.56295161699168	0.8699849679050726
1.9874511278195643	5.612532202472504	0.8552502312489362
1.9874511278195643	5.662112787953329	0.8188015975034277
1.9874511278195643	5.711693373434153	0.8360831897386208
1.9874511278195643	5.761273958914978	0.86803265948977
1.9874511278195643	5.810854544395802	0.8839594891822302
1.9874511278195643	5.860435129876627	0.859225687217134
1.9874511278195643	5.910015715357451	0.8233599881642171
1.9874511278195643	5.9595963008382755	0.7736245128203455
1.9874511278195643	6.0091768863191	0.7701550672533571
1.9874511278195643	6.058757471799924	0.805872380779629
1.9874511278195643	6.108338057280749	0.8247740897137475
1.9874511278195643	6.157918642761573	0.7841470977694186
1.9874511278195643	6.207499228242398	0.7475033706752985
1.9874511278195643	6.257079813723222	0.7357738139346447
1.9874511278195643	6.306660399204047	0.7933927452358425
1.9874511278195643	6.356240984684871	0.8227512752831012
1.9874511278195643	6.4058215701656955	0.8162258105539858
1.9874511278195643	6.45540215564652	0.822288891815092
1.9874511278195643	6.504982741127344	0.7585826907981849
1.9874511278195643	6.554563326608169	0.7698162552630822
1.9874511278195643	6.604143912088993	0.8474089957149905
1.9874511278195643	6.653724497569818	0.899633920784184
1.9874511278195643	6.703305083050642	0.9013311095738977
1.9874511278195643	6.752885668531466	0.8641080332189134
1.9874511278195643	6.80246625401229	0.8624781348247533
1.9874511278195643	6.852046839493115	0.8176729682591181
1.9874511278195643	6.901627424973939	0.8470089348794512
1.9874511278195643	6.9512080104547636	0.8771084886474559
1.9874511278195643	7.000788595935588	0.8946686682954742
1.9874511278195643	7.0503691814164124	0.890227770963074
1.9874511278195643	7.099949766897237	0.8404304119285165
1.9874511278195643	7.149530352378061	0.8133503961922393
1.9874511278195643	7.199110937858886	0.8276522240358746
1.9874511278195643	7.24869152333971	0.8597324854774662
1.9874511278195643	7.298272108820535	0.8562620774987845
1.9874511278195643	7.347852694301359	0.8076995179057724
1.9874511278195643	7.397433279782184	0.8041688492915104
1.9874511278195643	7.447013865263008	0.7945781916822141
1.9874511278195643	7.4965944507438325	0.8269834615262294
1.9874511278195643	7.546175036224657	0.8595317832456772
1.9874511278195643	7.595755621705481	0.8697821880393323
1.9874511278195643	7.645336207186306	0.8466624355139235
1.9874511278195643	7.69491679266713	0.752184288449897
1.9874511278195643	7.744497378147955	0.8013396784973154
1.9874511278195643	7.794077963628779	0.8686153582341265
1.9874511278195643	7.843658549109604	0.9051500221716623
1.9874511278195643	7.893239134590428	0.9001700335602426
1.9874511278195643	7.9428197200712525	0.8928284965487099
1.9874511278195643	7.992400305552077	0.8656068998754287
1.9874511278195643	8.041980891032901	0.8350132780392843
1.9874511278195643	8.091561476513725	0.860273990195971
1.9874511278195643	8.14114206199455	0.8903439151671313
1.9874511278195643	8.190722647475374	0.9114386776652758
1.9874511278195643	8.2403032329562	0.8908517668690353
1.9874511278195643	8.289883818437023	0.880757019503351
1.9874511278195643	8.339464403917848	0.8341764043525745
1.9874511278195643	8.389044989398672	0.8641476322330166
1.9874511278195643	8.438625574879497	0.8830127635740794
1.9874511278195643	8.48820616036032	0.876560074955478
1.9874511278195643	8.537786745841146	0.8602875141439306
1.9874511278195643	8.58736733132197	0.8267660493983673
1.9874511278195643	8.636947916802795	0.8372146136052027
1.9874511278195643	8.686528502283618	0.8589116396612678
1.9874511278195643	8.736109087764444	0.8876305919814144
1.9874511278195643	8.785689673245267	0.8882008530990526
1.9874511278195643	8.835270258726093	0.8498523190487706
1.9874511278195643	8.884850844206916	0.8110021015010983
1.9874511278195643	8.934431429687741	0.8226510510971983
1.9874511278195643	8.984012015168565	0.8727056911905787
1.9874511278195643	9.03359260064939	0.9113008882402518
1.9874511278195643	9.083173186130214	0.9155715953760402
1.9874511278195643	9.13275377161104	0.902867416041862
1.9874511278195643	9.182334357091863	0.8546981843536585
1.9874511278195643	9.231914942572688	0.8448020146833456
1.9874511278195643	9.281495528053512	0.8711820167117484
1.9874511278195643	9.331076113534335	0.8993119991967705
1.9874511278195643	9.38065669901516	0.9153734178525691
1.9874511278195643	9.430237284495984	0.9157801288061084
1.9874511278195643	9.47981786997681	0.891693593210261
1.9874511278195643	9.529398455457633	0.8620485300678528
1.9874511278195643	9.578979040938458	0.8819670245383338
1.9874511278195643	9.628559626419282	0.8950253326377396
1.9874511278195643	9.678140211900107	0.8880213680617722
1.9874511278195643	9.72772079738093	0.8824060559227027
1.9874511278195643	9.777301382861756	0.8674205649874044
1.9874511278195643	9.82688196834258	0.8568673303535894
1.9874511278195643	9.876462553823405	0.8809071835034901
1.9874511278195643	9.926043139304229	0.8990837456999934
1.997484962406031	0.009926043139304244	0.21264374658539387
1.997484962406031	0.05950662862012895	0.21379833187156697
1.997484962406031	0.10908721410095365	0.21661347956445184
1.997484962406031	0.15866779958177835	0.22112124236461062
1.997484962406031	0.20824838506260304	0.22738191299691385
1.997484962406031	0.25782897054342774	0.23549890163893789
1.997484962406031	0.3074095560242524	0.24564370486922443
1.997484962406031	0.35699014150507713	0.25809713570694365
1.997484962406031	0.4065707269859018	0.27331771811411004
1.997484962406031	0.4561513124667265	0.2920546739685698
1.997484962406031	0.5057318979475512	0.3155218334076402
1.997484962406031	0.5553124834283759	0.3455664471685111
1.997484962406031	0.6048930689092006	0.38411096129052763
1.997484962406031	0.6544736543900253	0.42698047362501734
1.997484962406031	0.70405423987085	0.43339709038064994
1.997484962406031	0.7536348253516747	0.3341978169898146
1.997484962406031	0.8032154108324994	0.24467256873482351
1.997484962406031	0.852795996313324	0.2313800498696083
1.997484962406031	0.9023765817941488	0.24771869244309935
1.997484962406031	0.9519571672749735	0.26943095705329095
1.997484962406031	1.0015377527557983	0.2850636204733486
1.997484962406031	1.051118338236623	0.3060943300962873
1.997484962406031	1.1006989237174476	0.4120405255177771
1.997484962406031	1.1502795091982723	0.3097039839627411
1.997484962406031	1.199860094679097	0.1784306865884296
1.997484962406031	1.2494406801599216	0.21538496592984743
1.997484962406031	1.2990212656407463	0.3117547726425113
1.997484962406031	1.348601851121571	0.32904235841261037
1.997484962406031	1.3981824366023958	0.32239892600602543
1.997484962406031	1.4477630220832205	0.24752086803744763
1.997484962406031	1.4973436075640452	0.10385788704258152
1.997484962406031	1.5469241930448698	0.3707273768159777
1.997484962406031	1.5965047785256945	0.4418383957329908
1.997484962406031	1.6460853640065192	0.5405471038923609
1.997484962406031	1.6956659494873438	0.38080952526781325
1.997484962406031	1.7452465349681685	0.3698110181823173
1.997484962406031	1.7948271204489934	0.43441969288059307
1.997484962406031	1.844407705929818	0.5448133480089289
1.997484962406031	1.8939882914106427	0.6374396435170375
1.997484962406031	1.9435688768914674	0.6063076964062564
1.997484962406031	1.993149462372292	0.6001352282808929
1.997484962406031	2.0427300478531167	0.560288995987502
1.997484962406031	2.0923106333339416	0.5502387683211513
1.997484962406031	2.141891218814766	0.5611404459498315
1.997484962406031	2.191471804295591	0.5913582864022997
1.997484962406031	2.2410523897764154	0.6500796994169831
1.997484962406031	2.2906329752572403	0.6579218741374198
1.997484962406031	2.3402135607380647	0.5579183358025634
1.997484962406031	2.3897941462188896	0.5007293160181058
1.997484962406031	2.4393747316997145	0.5104871121196456
1.997484962406031	2.488955317180539	0.5092067991561898
1.997484962406031	2.538535902661364	0.504177702623911
1.997484962406031	2.588116488142189	0.47567341387456796
1.997484962406031	2.637697073623014	0.3313228815597897
1.997484962406031	2.687277659103839	0.37627166236925974
1.997484962406031	2.736858244584664	0.6110368322126123
1.997484962406031	2.7864388300654888	0.6584718287724044
1.997484962406031	2.8360194155463136	0.6312338230760404
1.997484962406031	2.885600001027139	0.6588915351196726
1.997484962406031	2.935180586507964	0.5672508416497074
1.997484962406031	2.9847611719887888	0.6108095000948459
1.997484962406031	3.0343417574696137	0.7564846319232171
1.997484962406031	3.0839223429504385	0.8167172885877872
1.997484962406031	3.133502928431264	0.8179918025831086
1.997484962406031	3.1830835139120888	0.7722750790620346
1.997484962406031	3.2326640993929137	0.7613929889806496
1.997484962406031	3.2822446848737385	0.741927251712274
1.997484962406031	3.3318252703545634	0.7411293848704952
1.997484962406031	3.3814058558353883	0.7742186413563291
1.997484962406031	3.4309864413162137	0.7826795625915101
1.997484962406031	3.4805670267970386	0.8153519710474086
1.997484962406031	3.5301476122778634	0.7356592885191878
1.997484962406031	3.5797281977586883	0.6551155454261852
1.997484962406031	3.6293087832395132	0.6489468899732842
1.997484962406031	3.6788893687203386	0.6510158224988783
1.997484962406031	3.7284699542011634	0.6420243217889515
1.997484962406031	3.7780505396819883	0.5846674006725083
1.997484962406031	3.8276311251628132	0.4845987600696936
1.997484962406031	3.877211710643638	0.5711755078671895
1.997484962406031	3.926792296124463	0.7004354015081601
1.997484962406031	3.9763728816052883	0.7368388146380986
1.997484962406031	4.025953467086113	0.749697497964564
1.997484962406031	4.075534052566939	0.6903790042971824
1.997484962406031	4.125114638047763	0.667232212555371
1.997484962406031	4.174695223528588	0.715122111519233
1.997484962406031	4.224275809009413	0.8344054752766491
1.997484962406031	4.273856394490238	0.8773966083306095
1.997484962406031	4.323436979971063	0.8754045183632384
1.997484962406031	4.373017565451888	0.8310869411630264
1.997484962406031	4.422598150932713	0.8326510833609435
1.997484962406031	4.472178736413538	0.8167227309015731
1.997484962406031	4.521759321894363	0.8207840609142144
1.997484962406031	4.5713399073751875	0.8564258800914993
1.997484962406031	4.620920492856013	0.8718037534166488
1.997484962406031	4.670501078336838	0.8315433451475799
1.997484962406031	4.720081663817663	0.7749632863679181
1.997484962406031	4.769662249298488	0.7252353008772647
1.997484962406031	4.819242834779312	0.7225638568747387
1.997484962406031	4.868823420260138	0.7309619758635337
1.997484962406031	4.918404005740963	0.7070171776724622
1.997484962406031	4.9679845912217875	0.7127860202343391
1.997484962406031	5.017565176702612	0.6609950236387662
1.997484962406031	5.0671457621834355	0.6857309006821899
1.997484962406031	5.11672634766426	0.7696456930920683
1.997484962406031	5.166306933145084	0.7949703198709844
1.997484962406031	5.215887518625909	0.7866895651560174
1.997484962406031	5.265468104106733	0.7209560520650606
1.997484962406031	5.315048689587558	0.7129735919957919
1.997484962406031	5.364629275068382	0.7669732843343515
1.997484962406031	5.414209860549207	0.8586222857834901
1.997484962406031	5.463790446030031	0.9000600048745406
1.997484962406031	5.5133710315108555	0.8834353773736546
1.997484962406031	5.56295161699168	0.8619154694933662
1.997484962406031	5.612532202472504	0.8463084313564332
1.997484962406031	5.662112787953329	0.8269657249957508
1.997484962406031	5.711693373434153	0.8509210353048674
1.997484962406031	5.761273958914978	0.8754256007814443
1.997484962406031	5.810854544395802	0.8810178817183147
1.997484962406031	5.860435129876627	0.8442018531056666
1.997484962406031	5.910015715357451	0.7994322085866207
1.997484962406031	5.9595963008382755	0.765926627022018
1.997484962406031	6.0091768863191	0.7794786135617942
1.997484962406031	6.058757471799924	0.8131244216111182
1.997484962406031	6.108338057280749	0.8136836745230543
1.997484962406031	6.157918642761573	0.7375518795134732
1.997484962406031	6.207499228242398	0.7299318323003138
1.997484962406031	6.257079813723222	0.7633373347384956
1.997484962406031	6.306660399204047	0.813043370450177
1.997484962406031	6.356240984684871	0.8327856367651231
1.997484962406031	6.4058215701656955	0.8036199000776896
1.997484962406031	6.45540215564652	0.802991369985639
1.997484962406031	6.504982741127344	0.7002093054817677
1.997484962406031	6.554563326608169	0.8068392727571267
1.997484962406031	6.604143912088993	0.8790702895799382
1.997484962406031	6.653724497569818	0.9073173551560292
1.997484962406031	6.703305083050642	0.8902571885088868
1.997484962406031	6.752885668531466	0.855771222319926
1.997484962406031	6.80246625401229	0.8455075370910258
1.997484962406031	6.852046839493115	0.8307700487440629
1.997484962406031	6.901627424973939	0.8631704545182076
1.997484962406031	6.9512080104547636	0.8874062982248552
1.997484962406031	7.000788595935588	0.8907051250295052
1.997484962406031	7.0503691814164124	0.8662022420606263
1.997484962406031	7.099949766897237	0.8270493686544526
1.997484962406031	7.149530352378061	0.8127491474192904
1.997484962406031	7.199110937858886	0.8473762504835283
1.997484962406031	7.24869152333971	0.8607684025674186
1.997484962406031	7.298272108820535	0.8377153321281494
1.997484962406031	7.347852694301359	0.7989090951259705
1.997484962406031	7.397433279782184	0.7845508590334862
1.997484962406031	7.447013865263008	0.8125992944151881
1.997484962406031	7.4965944507438325	0.8446763126671608
1.997484962406031	7.546175036224657	0.8667615378758153
1.997484962406031	7.595755621705481	0.8641063896695511
1.997484962406031	7.645336207186306	0.8084850049137702
1.997484962406031	7.69491679266713	0.7828767756427175
1.997484962406031	7.744497378147955	0.8337709848394257
1.997484962406031	7.794077963628779	0.8930475361326088
1.997484962406031	7.843658549109604	0.9103768293852728
1.997484962406031	7.893239134590428	0.8885067393382612
1.997484962406031	7.9428197200712525	0.8824115092180859
1.997484962406031	7.992400305552077	0.8262113105210588
1.997484962406031	8.041980891032901	0.849131904645939
1.997484962406031	8.091561476513725	0.87839337068847
1.997484962406031	8.14114206199455	0.9026146617014321
1.997484962406031	8.190722647475374	0.9096848229860269
1.997484962406031	8.2403032329562	0.8852027270351898
1.997484962406031	8.289883818437023	0.8533941758753388
1.997484962406031	8.339464403917848	0.8496771561748501
1.997484962406031	8.389044989398672	0.878208731977059
1.997484962406031	8.438625574879497	0.8821410724209436
1.997484962406031	8.48820616036032	0.8519804958441637
1.997484962406031	8.537786745841146	0.845524452510867
1.997484962406031	8.58736733132197	0.8336262331461386
1.997484962406031	8.636947916802795	0.8121641886673607
1.997484962406031	8.686528502283618	0.8805508138830618
1.997484962406031	8.736109087764444	0.8909134500858906
1.997484962406031	8.785689673245267	0.8727513916504175
1.997484962406031	8.835270258726093	0.8042174588522498
1.997484962406031	8.884850844206916	0.8031730464676494
1.997484962406031	8.934431429687741	0.8560820754938687
1.997484962406031	8.984012015168565	0.9028059434728158
1.997484962406031	9.03359260064939	0.9160580139711
1.997484962406031	9.083173186130214	0.9097221638533796
1.997484962406031	9.13275377161104	0.8805186097862204
1.997484962406031	9.182334357091863	0.8490959129806422
1.997484962406031	9.231914942572688	0.8642764895013938
1.997484962406031	9.281495528053512	0.8914747239506515
1.997484962406031	9.331076113534335	0.9146464137805201
1.997484962406031	9.38065669901516	0.9098083710720837
1.997484962406031	9.430237284495984	0.9030791353806198
1.997484962406031	9.47981786997681	0.8479892781362437
1.997484962406031	9.529398455457633	0.8756547772397623
1.997484962406031	9.578979040938458	0.8912621816326817
1.997484962406031	9.628559626419282	0.8914467955111187
1.997484962406031	9.678140211900107	0.8884108777149711
1.997484962406031	9.72772079738093	0.8673292080446128
1.997484962406031	9.777301382861756	0.8588932823963276
1.997484962406031	9.82688196834258	0.872686304321539
1.997484962406031	9.876462553823405	0.8969453663878282
1.997484962406031	9.926043139304229	0.8999794807592791
2.007518796992497	0.009926043139304244	0.21264389363505698
2.007518796992497	0.05950662862012895	0.2138036532102349
2.007518796992497	0.10908721410095365	0.21663166761116986
2.007518796992497	0.15866779958177835	0.22116080007171096
2.007518796992497	0.20824838506260304	0.22745280458906345
2.007518796992497	0.25782897054342774	0.23561349595090558
2.007518796992497	0.3074095560242524	0.24581824599578486
2.007518796992497	0.35699014150507713	0.2583541558555888
2.007518796992497	0.4065707269859018	0.27369013387697066
2.007518796992497	0.4561513124667265	0.29259278188330473
2.007518796992497	0.5057318979475512	0.3163042855572439
2.007518796992497	0.5553124834283759	0.3467088962121405
2.007518796992497	0.6048930689092006	0.38570254695787304
2.007518796992497	0.6544736543900253	0.42845837729024977
2.007518796992497	0.70405423987085	0.4310498609722985
2.007518796992497	0.7536348253516747	0.32677339849270415
2.007518796992497	0.8032154108324994	0.24057325780248792
2.007518796992497	0.852795996313324	0.2301939898996793
2.007518796992497	0.9023765817941488	0.24764278788669383
2.007518796992497	0.9519571672749735	0.26963983871973346
2.007518796992497	1.0015377527557983	0.28468543169841465
2.007518796992497	1.051118338236623	0.3107225736763695
2.007518796992497	1.1006989237174476	0.40946711754217047
2.007518796992497	1.1502795091982723	0.298095244944806
2.007518796992497	1.199860094679097	0.1723998203524461
2.007518796992497	1.2494406801599216	0.22117998676630385
2.007518796992497	1.2990212656407463	0.31632181814826155
2.007518796992497	1.348601851121571	0.32333551354178985
2.007518796992497	1.3981824366023958	0.36391768937285185
2.007518796992497	1.4477630220832205	0.22211766497802746
2.007518796992497	1.4973436075640452	0.1238270684557999
2.007518796992497	1.5469241930448698	0.3847650184151036
2.007518796992497	1.5965047785256945	0.44615051663533467
2.007518796992497	1.6460853640065192	0.5401969197262465
2.007518796992497	1.6956659494873438	0.38798299150679927
2.007518796992497	1.7452465349681685	0.3766329374341948
2.007518796992497	1.7948271204489934	0.4452604422336349
2.007518796992497	1.844407705929818	0.5609037527631338
2.007518796992497	1.8939882914106427	0.6375977894459051
2.007518796992497	1.9435688768914674	0.5966668449842281
2.007518796992497	1.993149462372292	0.5841172895579276
2.007518796992497	2.0427300478531167	0.5542681758653586
2.007518796992497	2.0923106333339416	0.5485032574438623
2.007518796992497	2.141891218814766	0.5611106087525495
2.007518796992497	2.191471804295591	0.5971633637775127
2.007518796992497	2.2410523897764154	0.6468603790860352
2.007518796992497	2.2906329752572403	0.6328679370880922
2.007518796992497	2.3402135607380647	0.5361867602825242
2.007518796992497	2.3897941462188896	0.49672228535077545
2.007518796992497	2.4393747316997145	0.5100028491743039
2.007518796992497	2.488955317180539	0.5043878588336649
2.007518796992497	2.538535902661364	0.5133294089260749
2.007518796992497	2.588116488142189	0.4451154976372669
2.007518796992497	2.637697073623014	0.30548770711138334
2.007518796992497	2.687277659103839	0.4357935224523881
2.007518796992497	2.736858244584664	0.6335848342426214
2.007518796992497	2.7864388300654888	0.6596865805309856
2.007518796992497	2.8360194155463136	0.6273308281965634
2.007518796992497	2.885600001027139	0.6188346617272064
2.007518796992497	2.935180586507964	0.571471237975695
2.007518796992497	2.9847611719887888	0.635413907611775
2.007518796992497	3.0343417574696137	0.7807767625565096
2.007518796992497	3.0839223429504385	0.8152698998761928
2.007518796992497	3.133502928431264	0.8142244369509415
2.007518796992497	3.1830835139120888	0.7500197920720835
2.007518796992497	3.2326640993929137	0.752515351728478
2.007518796992497	3.2822446848737385	0.7386776192584761
2.007518796992497	3.3318252703545634	0.7418822976380519
2.007518796992497	3.3814058558353883	0.7803795657271609
2.007518796992497	3.4309864413162137	0.7670086684178666
2.007518796992497	3.4805670267970386	0.7870335595458886
2.007518796992497	3.5301476122778634	0.6953898505731834
2.007518796992497	3.5797281977586883	0.6470915728166704
2.007518796992497	3.6293087832395132	0.6461760057966812
2.007518796992497	3.6788893687203386	0.6520038536700303
2.007518796992497	3.7284699542011634	0.6219546219010322
2.007518796992497	3.7780505396819883	0.612717455445013
2.007518796992497	3.8276311251628132	0.5157889673220999
2.007518796992497	3.877211710643638	0.6192584293376242
2.007518796992497	3.926792296124463	0.7218113118464556
2.007518796992497	3.9763728816052883	0.7412909853111898
2.007518796992497	4.025953467086113	0.7518729594183048
2.007518796992497	4.075534052566939	0.663998524092815
2.007518796992497	4.125114638047763	0.6502171305510492
2.007518796992497	4.174695223528588	0.7575371996870973
2.007518796992497	4.224275809009413	0.8549875834930523
2.007518796992497	4.273856394490238	0.8824334604603614
2.007518796992497	4.323436979971063	0.8640279522359247
2.007518796992497	4.373017565451888	0.8425259811303258
2.007518796992497	4.422598150932713	0.8252404398292288
2.007518796992497	4.472178736413538	0.8123143035321496
2.007518796992497	4.521759321894363	0.8300096921055231
2.007518796992497	4.5713399073751875	0.8600373028535963
2.007518796992497	4.620920492856013	0.86727029725769
2.007518796992497	4.670501078336838	0.7747782780001252
2.007518796992497	4.720081663817663	0.7438820319329297
2.007518796992497	4.769662249298488	0.7189859743821401
2.007518796992497	4.819242834779312	0.7225908262852677
2.007518796992497	4.868823420260138	0.7233305354358481
2.007518796992497	4.918404005740963	0.7260389204685418
2.007518796992497	4.9679845912217875	0.6627847247795082
2.007518796992497	5.017565176702612	0.6400185164441027
2.007518796992497	5.0671457621834355	0.7263613521834243
2.007518796992497	5.11672634766426	0.787041732694124
2.007518796992497	5.166306933145084	0.8030564429564652
2.007518796992497	5.215887518625909	0.767444786314548
2.007518796992497	5.265468104106733	0.75413020879916
2.007518796992497	5.315048689587558	0.6571724690069659
2.007518796992497	5.364629275068382	0.8093947105851914
2.007518796992497	5.414209860549207	0.8818875631885033
2.007518796992497	5.463790446030031	0.9017270443190641
2.007518796992497	5.5133710315108555	0.8698854026439478
2.007518796992497	5.56295161699168	0.8415938645187641
2.007518796992497	5.612532202472504	0.8365436348157417
2.007518796992497	5.662112787953329	0.8303330301859285
2.007518796992497	5.711693373434153	0.8627234462543376
2.007518796992497	5.761273958914978	0.879742991382723
2.007518796992497	5.810854544395802	0.8657634105210067
2.007518796992497	5.860435129876627	0.8302377569051708
2.007518796992497	5.910015715357451	0.7708785373379694
2.007518796992497	5.9595963008382755	0.7615283782997612
2.007518796992497	6.0091768863191	0.7928368669980129
2.007518796992497	6.058757471799924	0.8173449201654752
2.007518796992497	6.108338057280749	0.7888859337467551
2.007518796992497	6.157918642761573	0.6744969328530234
2.007518796992497	6.207499228242398	0.7313893846164619
2.007518796992497	6.257079813723222	0.7956094166394312
2.007518796992497	6.306660399204047	0.8260790743733311
2.007518796992497	6.356240984684871	0.8255625639592198
2.007518796992497	6.4058215701656955	0.8181934593326593
2.007518796992497	6.45540215564652	0.7715050579219742
2.007518796992497	6.504982741127344	0.7692493045810055
2.007518796992497	6.554563326608169	0.8454394996891841
2.007518796992497	6.604143912088993	0.8997946627925898
2.007518796992497	6.653724497569818	0.9033698016643691
2.007518796992497	6.703305083050642	0.8723510403489063
2.007518796992497	6.752885668531466	0.8636032040199447
2.007518796992497	6.80246625401229	0.8052309175403881
2.007518796992497	6.852046839493115	0.8470131040939054
2.007518796992497	6.901627424973939	0.8759160282490611
2.007518796992497	6.9512080104547636	0.891452342194575
2.007518796992497	7.000788595935588	0.8850324984196651
2.007518796992497	7.0503691814164124	0.8117117222195932
2.007518796992497	7.099949766897237	0.8062084126592786
2.007518796992497	7.149530352378061	0.8233057115613611
2.007518796992497	7.199110937858886	0.8577135853346487
2.007518796992497	7.24869152333971	0.853042227370307
2.007518796992497	7.298272108820535	0.7988460834209125
2.007518796992497	7.347852694301359	0.7937954286953375
2.007518796992497	7.397433279782184	0.7967726383416766
2.007518796992497	7.447013865263008	0.8338656761665364
2.007518796992497	7.4965944507438325	0.8617413704205552
2.007518796992497	7.546175036224657	0.8681659406085882
2.007518796992497	7.595755621705481	0.8443401430689136
2.007518796992497	7.645336207186306	0.7503773947244581
2.007518796992497	7.69491679266713	0.8087235154073787
2.007518796992497	7.744497378147955	0.8732217790898865
2.007518796992497	7.794077963628779	0.9093744878974144
2.007518796992497	7.843658549109604	0.8991371929883143
2.007518796992497	7.893239134590428	0.8901870220156577
2.007518796992497	7.9428197200712525	0.8611175222910706
2.007518796992497	7.992400305552077	0.8382137426128135
2.007518796992497	8.041980891032901	0.8660219106656245
2.007518796992497	8.091561476513725	0.8934668192446673
2.007518796992497	8.14114206199455	0.9099471601610938
2.007518796992497	8.190722647475374	0.8816157480753308
2.007518796992497	8.2403032329562	0.869035115302372
2.007518796992497	8.289883818437023	0.8061723960332755
2.007518796992497	8.339464403917848	0.8685401707621994
2.007518796992497	8.389044989398672	0.8830685170990258
2.007518796992497	8.438625574879497	0.8677148056426893
2.007518796992497	8.48820616036032	0.8520809963414512
2.007518796992497	8.537786745841146	0.8315155725445645
2.007518796992497	8.58736733132197	0.8403972764541187
2.007518796992497	8.636947916802795	0.8682899750588627
2.007518796992497	8.686528502283618	0.8903946881172022
2.007518796992497	8.736109087764444	0.884883766356893
2.007518796992497	8.785689673245267	0.8318252344965665
2.007518796992497	8.835270258726093	0.8043546843134658
2.007518796992497	8.884850844206916	0.8363986994867595
2.007518796992497	8.934431429687741	0.8910001047280957
2.007518796992497	8.984012015168565	0.9153960450871617
2.007518796992497	9.03359260064939	0.9135293006912102
2.007518796992497	9.083173186130214	0.8954597352375193
2.007518796992497	9.13275377161104	0.8377673068172177
2.007518796992497	9.182334357091863	0.8652012508244651
2.007518796992497	9.231914942572688	0.8814516722678828
2.007518796992497	9.281495528053512	0.9066583500453269
2.007518796992497	9.331076113534335	0.9103197105254192
2.007518796992497	9.38065669901516	0.9094411804508882
2.007518796992497	9.430237284495984	0.872417280045468
2.007518796992497	9.47981786997681	0.8649868574103634
2.007518796992497	9.529398455457633	0.8884354351208194
2.007518796992497	9.578979040938458	0.894608275586113
2.007518796992497	9.628559626419282	0.8807511094626735
2.007518796992497	9.678140211900107	0.8629114692275806
2.007518796992497	9.72772079738093	0.8582373516110635
2.007518796992497	9.777301382861756	0.833055955982381
2.007518796992497	9.82688196834258	0.893172320959614
2.007518796992497	9.876462553823405	0.9014911623911359
2.007518796992497	9.926043139304229	0.8849889390518044
2	0	0
0	10	1

==> goodness0035.txt <==
0.0007518796992480592	0.009926043139304244	0.21262492179583312
0.0007518796992480592	0.183582167861432	0.21749478751196766
0.0007518796992480592	0.35723829258355977	0.23144823105651305
0.0007518796992480592	0.5308944173056875	0.2553764276213436
0.0007518796992480592	0.7045505420278153	0.29040811926545734
0.0007518796992480592	0.878206666749943	0.3372132309835525
0.0007518796992480592	1.0518627914720708	0.39482503335728003
0.0007518796992480592	1.2255189161941984	0.4594268889736539
0.0007518796992480592	1.3991750409163264	0.5244373690939685
0.0007518796992480592	1.5728311656384542	0.5830309061849642
0.0007518796992480592	1.7464872903605821	0.6316824201074842
0.0007518796992480592	1.92014341508271	0.671416119519245
0.0007518796992480592	2.093799539804838	0.7058422374501333
0.0007518796992480592	2.2674556645269655	0.7383139828822496
0.0007518796992480592	2.4411117892490934	0.7703315095939806
0.0007518796992480592	2.6147679139712214	0.8015053697667027
0.0007518796992480592	2.788424038693349	0.8304777361266236
0.0007518796992480592	2.9620801634154765	0.8560626711655073
0.0007518796992480592	3.135736288137604	0.8779560738588842
0.0007518796992480592	3.3093924128597316	0.8967114780388511
0.0007518796992480592	3.483048537581859	0.9131940222836917
0.0007518796992480592	3.6567046623039867	0.9280082343229565
0.0007518796992480592	3.8303607870261143	0.9412670953670855
0.0007518796992480592	4.004016911748242	0.9527476366916268
0.0007518796992480592	4.177673036470369	0.9622298607908154
0.0007518796992480592	4.351329161192497	0.9697537541722153
0.0007518796992480592	4.5249852859146245	0.975642836881921
0.0007518796992480592	4.6986414106367524	0.9803314476894439
0.0007518796992480592	4.87229753535888	0.9841563601014753
0.0007518796992480592	5.045953660081008	0.9872593411130294
0.0007518796992480592	5.219609784803136	0.9896390828676371
0.0007518796992480592	5.393265909525264	0.9912834046334714
0.0007518796992480592	5.566922034247392	0.9922738852399426
0.0007518796992480592	5.74057815896952	0.9927957610314739
0.0007518796992480592	5.914234283691649	0.9930645345725823
0.0007518796992480592	6.087890408413777	0.9932364303414182
0.0007518796992480592	6.261546533135905	0.9933680790847175
0.0007518796992480592	6.435202657858033	0.9934443540412833
0.0007518796992480592	6.608858782580161	0.9934427621965122
0.0007518796992480592	6.782514907302289	0.9933831507381087
0.0007518796992480592	6.956171032024417	0.9933307496373326
0.0007518796992480592	7.129827156746546	0.9933590735907422
0.0007518796992480592	7.303483281468674	0.993506680541199
0.0007518796992480592	7.477139406190802	0.9937605573257472
0.0007518796992480592	7.65079553091293	0.9940746774390795
0.0007518796992480592	7.824451655635058	0.994405900340501
0.0007518796992480592	7.998107780357186	0.994739667526543
0.0007518796992480592	8.171763905079315	0.9950892862761801
0.0007518796992480592	8.345420029801442	0.9954739145390507
0.0007518796992480592	8.519076154523571	0.9958949254473489
0.0007518796992480592	8.6927322792457	0.9963286344315825
0.0007518796992480592	8.866388403967827	0.9967389175188685
0.0007518796992480592	9.040044528689956	0.9970982388930494
0.0007518796992480592	9.213700653412083	0.9974008622026597
0.0007518796992480592	9.387356778134212	0.997659713772935
0.0007518796992480592	9.561012902856339	0.9978913232143143
0.0007518796992480592	9.734669027578468	0.9981014039787611
0.0007518796992480592	9.908325152300597	0.9982815466119406
0.0007518796992480592	10.081981277022724	0.9984180030029136
0.0007518796992480592	10.255637401744853	0.9985044590034271
0.0007518796992480592	10.42929352646698	0.9985486568988752
0.0007518796992480592	10.602949651189109	0.9985684285637306
0.0007518796992480592	10.776605775911237	0.9985810478372857
0.0007518796992480592	10.950261900633365	0.9985943508291131
0.0007518796992480592	11.123918025355493	0.9986058326050695
0.0007518796992480592	11.29757415007762	0.9986093558559755
0.0007518796992480592	11.47123027479975	0.9986035096330876
0.0007518796992480592	11.644886399521877	0.9985950915626375
0.0007518796992480592	11.818542524244005	0.9985955303997718
0.0007518796992480592	11.992198648966134	0.9986135943284787
0.0007518796992480592	12.165854773688261	0.9986502120030838
0.0007518796992480592	12.33951089841039	0.9986990874435095
0.0007518796992480592	12.513167023132517	0.9987521752835136
0.0007518796992480592	12.686823147854646	0.9988053462524434
0.0007518796992480592	12.860479272576775	0.9988604685401892
0.0007518796992480592	13.034135397298902	0.9989220979161345
0.0007518796992480592	13.207791522021031	0.9989925131925852
0.0007518796992480592	13.381447646743158	0.9990686892010853
0.0007518796992480592	13.555103771465287	0.9991435615900546
0.0007518796992480592	13.728759896187414	0.9992103229552197
0.0007518796992480592	13.902416020909543	0.9992664012665292
0.0007518796992480592	14.076072145631672	0.9993134791135292
0.0007518796992480592	14.249728270353799	0.9993558967542635
0.0007518796992480592	14.423384395075928	0.9993956909291191
0.0007518796992480592	14.597040519798055	0.9994312018689449
0.0007518796992480592	14.770696644520184	0.999459392086447
0.0007518796992480592	14.944352769242313	0.9994768996470503
0.0007518796992480592	15.11800889396444	0.9994846162206301
0.0007518796992480592	15.291665018686569	0.999486438651721
0.0007518796992480592	15.465321143408696	0.9994870007840847
0.0007518796992480592	15.638977268130825	0.999488916187431
0.0007518796992480592	15.812633392852952	0.9994918014874635
0.0007518796992480592	15.98628951757508	0.9994936363167206
0.0007518796992480592	16.15994564229721	0.9994932287254528
0.0007518796992480592	16.33360176701934	0.9994917504052759
0.0007518796992480592	16.507257891741464	0.9994931413327743
0.0007518796992480592	16.680914016463593	0.9994976814544926
0.0007518796992480592	16.85457014118572	0.9995091270324931
0.0007518796992480592	17.02822626590785	0.9995241989345005
0.0007518796992480592	17.20188239062998	0.9995410828189801
0.0007518796992480592	17.375538515352105	0.9995577660328883
0.0007518796992480592	17.549194640074234	0.9995744362577356
0.0007518796992480592	17.722850764796362	0.9995925799974881
0.0007518796992480592	17.89650688951849	0.9996133791529973
0.0007518796992480592	18.07016301424062	0.9996363415610576
0.0007518796992480592	18.243819138962746	0.9996593562599202
0.0007518796992480592	18.417475263684874	0.9996799850038675
0.0007518796992480592	18.591131388407003	0.9996969424344543
0.0007518796992480592	18.764787513129132	0.9997107125793129
0.0007518796992480592	18.938443637851258	0.9997227517782786
0.0007518796992480592	19.112099762573386	0.999734154292491
0.0007518796992480592	19.285755887295515	0.9997447194941993
0.0007518796992480592	19.459412012017644	0.9997532110832069
0.0007518796992480592	19.633068136739773	0.999758410500106
0.0007518796992480592	19.8067242614619	0.9997602259592833
0.0007518796992480592	19.980380386184027	0.9997598955174133
0.0007518796992480592	20.154036510906153	0.9997591888598326
0.0007518796992480592	20.32769263562828	0.9997593429890136
0.0007518796992480592	20.501348760350407	0.9997603767945168
0.0007518796992480592	20.675004885072532	0.9997614764934393
0.0007518796992480592	20.848661009794657	0.999765352179895
0.0007518796992480592	21.022317134516783	0.9997618940708571
0.0007518796992480592	21.195973259238908	0.9997624655617691
0.0007518796992480592	21.369629383961037	0.9997648765303386
0.0007518796992480592	21.543285508683162	0.9997696538699695
0.0007518796992480592	21.716941633405288	0.9997762868365345
0.0007518796992480592	21.890597758127413	0.9997839127416132
0.0007518796992480592	22.06425388284954	0.9997908080910364
0.0007518796992480592	22.237910007571664	0.9997977322294226
0.0007518796992480592	22.411566132293792	0.9998077797822037
0.0007518796992480592	22.585222257015918	0.9998108358365947
0.0007518796992480592	22.758878381738043	0.9998222020933492
0.0007518796992480592	22.93253450646017	0.999831429658073
0.0007518796992480592	23.106190631182294	0.9998367271054531
0.0007518796992480592	23.27984675590442	0.9998464129759969
0.0007518796992480592	23.453502880626548	0.9998515782711114
0.0007518796992480592	23.627159005348673	0.9998558285945902
0.0007518796992480592	23.8008151300708	0.9998598577404094
0.0007518796992480592	23.974471254792924	0.9998637215719423
0.0007518796992480592	24.14812737951505	0.9998669074560509
0.0007518796992480592	24.321783504237178	0.9998688444574182
0.0007518796992480592	24.495439628959303	0.9998692840321386
0.0007518796992480592	24.66909575368143	0.9998687863436659
0.0007518796992480592	24.842751878403554	0.9998681541978016
0.0007518796992480592	25.01640800312568	0.999871752638494
0.0007518796992480592	25.190064127847805	0.9998685237390453
0.0007518796992480592	25.363720252569934	0.999869171458527
0.0007518796992480592	25.53737637729206	0.9998697630607672
0.0007518796992480592	25.711032502014184	0.9998668905118827
0.0007518796992480592	25.88468862673631	0.9998706764268326
0.0007518796992480592	26.058344751458435	0.9998720015798159
0.0007518796992480592	26.23200087618056	0.9998761402276803
0.0007518796992480592	26.40565700090269	0.999880371637077
0.0007518796992480592	26.579313125624815	0.9998834717524298
0.0007518796992480592	26.75296925034694	0.9998855336368082
0.0007518796992480592	26.926625375069065	0.9998888553444689
0.0007518796992480592	27.10028149979119	0.9998921941034301
0.0007518796992480592	27.273937624513316	0.9998947249404804
0.0007518796992480592	27.447593749235445	0.9999002832819232
0.0007518796992480592	27.62124987395757	0.9999045910215624
0.0007518796992480592	27.794905998679695	0.9999096951711491
0.0007518796992480592	27.96856212340182	0.999912180105447
0.0007518796992480592	28.142218248123946	0.9999137938997211
0.0007518796992480592	28.31587437284607	0.9999155297195329
0.0007518796992480592	28.4895304975682	0.9999234129887834
0.0007518796992480592	28.663186622290326	0.9999188124837969
0.0007518796992480592	28.83684274701245	0.9999201431907719
0.0007518796992480592	29.010498871734576	0.999921084143769
0.0007518796992480592	29.1841549964567	0.9999210795249646
0.0007518796992480592	29.357811121178827	0.9999205678592784
0.0007518796992480592	29.531467245900956	0.9999201330030113
0.0007518796992480592	29.70512337062308	0.9999192648763766
0.0007518796992480592	29.878779495345206	0.9999142734857592
0.0007518796992480592	30.05243562006733	0.9999214989549353
0.0007518796992480592	30.226091744789457	0.9999228475355972
0.0007518796992480592	30.399747869511582	0.9999235128706784
0.0007518796992480592	30.57340399423371	0.9999222602586043
0.0007518796992480592	30.747060118955837	0.9999225861674235
0.0007518796992480592	30.920716243677962	0.999924126550942
0.0007518796992480592	31.094372368400087	0.9999254079681482
0.0007518796992480592	31.268028493122213	0.9999281069205264
0.0007518796992480592	31.44168461784434	0.9999372689029312
0.0007518796992480592	31.615340742566467	0.9999340989089138
0.0007518796992480592	31.788996867288592	0.9999343077420381
0.0007518796992480592	31.962652992010717	0.9999362785300506
0.0007518796992480592	32.136309116732846	0.9999401988469194
0.0007518796992480592	32.30996524145497	0.9999404589646264
0.0007518796992480592	32.4836213661771	0.999944234391326
0.0007518796992480592	32.65727749089922	0.9999411508962746
0.0007518796992480592	32.83093361562135	0.9999493319102168
0.0007518796992480592	33.00458974034348	0.9999331507325678
0.0007518796992480592	33.1782458650656	0.9999543422427687
0.0007518796992480592	33.35190198978773	0.9999674045096363
0.0007518796992480592	33.52555811450985	0.9999597957055617
0.0007518796992480592	33.69921423923198	0.9998663256206085
0.0007518796992480592	33.8728703639541	0.9998510000137677
0.0007518796992480592	34.04652648867623	0.9999803526682692
0.0007518796992480592	34.22018261339836	0.999985107244543
0.0007518796992480592	34.39383873812048	0.9999399838960714
0.0007518796992480592	34.56749486284261	0.9999264834688064
0.0007518796992480592	34.74115098756473	0.9999181707539733
0.010785714285714176	0.009926043139304244	0.21262496251223495
0.010785714285714176	0.183582167861432	0.21750776530261573
0.010785714285714176	0.35723829258355977	0.23148867539863544
0.010785714285714176	0.5308944173056875	0.2554437475342322
0.010785714285714176	0.7045505420278153	0.29050581611927656
0.010785714285714176	0.878206666749943	0.33739577592010794
0.010785714285714176	1.0518627914720708	0.3952320347007579
0.010785714285714176	1.2255189161941984	0.46021380711224985
0.010785714285714176	1.3991750409163264	0.5255783181322542
0.010785714285714176	1.5728311656384542	0.5842072392388181
0.010785714285714176	1.7464872903605821	0.6324982701236117
0.010785714285714176	1.92014341508271	0.6717503603575578
0.010785714285714176	2.093799539804838	0.7059384639578226
0.010785714285714176	2.2674556645269655	0.7385598484956859
0.010785714285714176	2.4411117892490934	0.7709692847931433
0.010785714285714176	2.6147679139712214	0.8024892135430575
0.010785714285714176	2.788424038693349	0.8315527490424244
0.010785714285714176	2.9620801634154765	0.8569841920113664
0.010785714285714176	3.135736288137604	0.8786618481089998
0.010785714285714176	3.3093924128597316	0.8973160218953878
0.010785714285714176	3.483048537581859	0.9138473846374431
0.010785714285714176	3.6567046623039867	0.928762926737567
0.010785714285714176	3.8303607870261143	0.9420521893751609
0.010785714285714176	4.004016911748242	0.953441775744833
0.010785714285714176	4.177673036470369	0.9627549121450956
0.010785714285714176	4.351329161192497	0.9701158408325147
0.010785714285714176	4.5249852859146245	0.9759047988814114
0.010785714285714176	4.6986414106367524	0.9805545253282739
0.010785714285714176	4.87229753535888	0.98435942279554
0.010785714285714176	5.045953660081008	0.9874178364397839
0.010785714285714176	5.219609784803136	0.9897141550867695
0.010785714285714176	5.393265909525264	0.9912555889763605
0.010785714285714176	5.566922034247392	0.9921586853388741
0.010785714285714176	5.74057815896952	0.9926337515883967
0.010785714285714176	5.914234283691649	0.9928959575136486
0.010785714285714176	6.087890408413777	0.9930791981977432
0.010785714285714176	6.261546533135905	0.9932138861312034
0.010785714285714176	6.435202657858033	0.9932738164020791
0.010785714285714176	6.608858782580161	0.9932467948766696
0.010785714285714176	6.782514907302289	0.993173984681296
0.010785714285714176	6.956171032024417	0.9931349694886251
0.010785714285714176	7.129827156746546	0.9931994759339113
0.010785714285714176	7.303483281468674	0.9933878481064954
0.010785714285714176	7.477139406190802	0.9936688753486599
0.010785714285714176	7.65079553091293	0.9939914207246684
0.010785714285714176	7.824451655635058	0.9943221170635764
0.010785714285714176	7.998107780357186	0.9946613583027126
0.010785714285714176	8.171763905079315	0.9950300554249794
0.010785714285714176	8.345420029801442	0.9954421722934831
0.010785714285714176	8.519076154523571	0.9958860561386433
0.010785714285714176	8.6927322792457	0.9963276585417682
0.010785714285714176	8.866388403967827	0.9967306581816707
0.010785714285714176	9.040044528689956	0.9970766952506789
0.010785714285714176	9.213700653412083	0.9973709086589825
0.010785714285714176	9.387356778134212	0.9976306555999683
0.010785714285714176	9.561012902856339	0.9978679779121125
0.010785714285714176	9.734669027578468	0.9980797059204478
0.010785714285714176	9.908325152300597	0.9982516405406079
0.010785714285714176	10.081981277022724	0.9983718586967918
0.010785714285714176	10.255637401744853	0.998441815214353
0.010785714285714176	10.42929352646698	0.9984768503545317
0.010785714285714176	10.602949651189109	0.9984966950081741
0.010785714285714176	10.776605775911237	0.9985140690793443
0.010785714285714176	10.950261900633365	0.9985299976178847
0.010785714285714176	11.123918025355493	0.9985384058453258
0.010785714285714176	11.29757415007762	0.9985353083270191
0.010785714285714176	11.47123027479975	0.9985250135983937
0.010785714285714176	11.644886399521877	0.9985188894948164
0.010785714285714176	11.818542524244005	0.9985283071915568
0.010785714285714176	11.992198648966134	0.9985576138928625
0.010785714285714176	12.165854773688261	0.9986024474769091
0.010785714285714176	12.33951089841039	0.9986542182315135
0.010785714285714176	12.513167023132517	0.9987069082931386
0.010785714285714176	12.686823147854646	0.9987608545286615
0.010785714285714176	12.860479272576775	0.9988209219022373
0.010785714285714176	13.034135397298902	0.9988909835830397
0.010785714285714176	13.207791522021031	0.9989694269291428
0.010785714285714176	13.381447646743158	0.9990492450564564
0.010785714285714176	13.555103771465287	0.9991223963698813
0.010785714285714176	13.728759896187414	0.9991847341124077
0.010785714285714176	13.902416020909543	0.9992375988367601
0.010785714285714176	14.076072145631672	0.9992851935181558
0.010785714285714176	14.249728270353799	0.9993302367583822
0.010785714285714176	14.423384395075928	0.9993715111203565
0.010785714285714176	14.597040519798055	0.9994050375654258
0.010785714285714176	14.770696644520184	0.9994275185824665
0.010785714285714176	14.944352769242313	0.999439147247086
0.010785714285714176	15.11800889396444	0.9994436480214117
0.010785714285714176	15.291665018686569	0.9994458177607675
0.010785714285714176	15.465321143408696	0.9994486122590166
0.010785714285714176	15.638977268130825	0.9994519769972962
0.010785714285714176	15.812633392852952	0.9994537858556775
0.010785714285714176	15.98628951757508	0.9994535175218386
0.010785714285714176	16.15994564229721	0.999451449188796
0.010785714285714176	16.33360176701934	0.9994514221129096
0.010785714285714176	16.507257891741464	0.9994551062010069
0.010785714285714176	16.680914016463593	0.9994652681470468
0.010785714285714176	16.85457014118572	0.9994800331844709
0.010785714285714176	17.02822626590785	0.9994967266271696
0.010785714285714176	17.20188239062998	0.9995134228758835
0.010785714285714176	17.375538515352105	0.9995302442074377
0.010785714285714176	17.549194640074234	0.9995488314573404
0.010785714285714176	17.722850764796362	0.9995705254847955
0.010785714285714176	17.89650688951849	0.9995948675546684
0.010785714285714176	18.07016301424062	0.9996195168332337
0.010785714285714176	18.243819138962746	0.9996406541842582
0.010785714285714176	18.417475263684874	0.9996602793444538
0.010785714285714176	18.591131388407003	0.9996756064459446
0.010785714285714176	18.764787513129132	0.9996893749788877
0.010785714285714176	18.938443637851258	0.9997026141220361
0.010785714285714176	19.112099762573386	0.9997148824507143
0.010785714285714176	19.285755887295515	0.9997246588072831
0.010785714285714176	19.459412012017644	0.9997306945525778
0.010785714285714176	19.633068136739773	0.9997330617156228
0.010785714285714176	19.8067242614619	0.999733231258631
0.010785714285714176	19.980380386184027	0.9997300235431723
0.010785714285714176	20.154036510906153	0.9997336970505021
0.010785714285714176	20.32769263562828	0.999734930349482
0.010785714285714176	20.501348760350407	0.9997358598029652
0.010785714285714176	20.675004885072532	0.9997358897603296
0.010785714285714176	20.848661009794657	0.9997354601880809
0.010785714285714176	21.022317134516783	0.9997358446175433
0.010785714285714176	21.195973259238908	0.999738374541099
0.010785714285714176	21.369629383961037	0.9997434000298935
0.010785714285714176	21.543285508683162	0.9997501961730416
0.010785714285714176	21.716941633405288	0.9997586277533554
0.010785714285714176	21.890597758127413	0.9997647131993727
0.010785714285714176	22.06425388284954	0.9997718497681466
0.010785714285714176	22.237910007571664	0.999781872820503
0.010785714285714176	22.411566132293792	0.9997887410916363
0.010785714285714176	22.585222257015918	0.9997987612222901
0.010785714285714176	22.758878381738043	0.999808675346278
0.010785714285714176	22.93253450646017	0.9998174492243689
0.010785714285714176	23.106190631182294	0.9998245322097237
0.010785714285714176	23.27984675590442	0.9998302337383312
0.010785714285714176	23.453502880626548	0.9998352848855867
0.010785714285714176	23.627159005348673	0.9998401136703812
0.010785714285714176	23.8008151300708	0.9998446307735902
0.010785714285714176	23.974471254792924	0.9998481377365789
0.010785714285714176	24.14812737951505	0.999845957191104
0.010785714285714176	24.321783504237178	0.9998504521229566
0.010785714285714176	24.495439628959303	0.9998499499040291
0.010785714285714176	24.66909575368143	0.9998495679093939
0.010785714285714176	24.842751878403554	0.9998534971401677
0.010785714285714176	25.01640800312568	0.9998504084320716
0.010785714285714176	25.190064127847805	0.9998509865848072
0.010785714285714176	25.363720252569934	0.9998511536129521
0.010785714285714176	25.53737637729206	0.9998481056711364
0.010785714285714176	25.711032502014184	0.9998518752673744
0.010785714285714176	25.88468862673631	0.9998544668442236
0.010785714285714176	26.058344751458435	0.9998589733095814
0.010785714285714176	26.23200087618056	0.9998625434614848
0.010785714285714176	26.40565700090269	0.9998649929123881
0.010785714285714176	26.579313125624815	0.9998668862106833
0.010785714285714176	26.75296925034694	0.9998694385850471
0.010785714285714176	26.926625375069065	0.9998735522787578
0.010785714285714176	27.10028149979119	0.9998796325211847
0.010785714285714176	27.273937624513316	0.9998845728177824
0.010785714285714176	27.447593749235445	0.9998892342470006
0.010785714285714176	27.62124987395757	0.9998942335196613
0.010785714285714176	27.794905998679695	0.9998964421728189
0.010785714285714176	27.96856212340182	0.9998986292208978
0.010785714285714176	28.142218248123946	0.9999008662997154
0.010785714285714176	28.31587437284607	0.9999029476081657
0.010785714285714176	28.4895304975682	0.9999049004107571
0.010785714285714176	28.663186622290326	0.9999063735340665
0.010785714285714176	28.83684274701245	0.9999069547006777
0.010785714285714176	29.010498871734576	0.9999069000489377
0.010785714285714176	29.1841549964567	0.9999062328552796
0.010785714285714176	29.357811121178827	0.9999063041626852
0.010785714285714176	29.531467245900956	0.9999066480425146
0.010785714285714176	29.70512337062308	0.9999058042143244
0.010785714285714176	29.878779495345206	0.9999076876470246
0.010785714285714176	30.05243562006733	0.9999079414897103
0.010785714285714176	30.226091744789457	0.9999081412358959
0.010785714285714176	30.399747869511582	0.9999098693559977
0.010785714285714176	30.57340399423371	0.9999092454917566
0.010785714285714176	30.747060118955837	0.999910585852489
0.010785714285714176	30.920716243677962	0.9999137997503513
0.010785714285714176	31.094372368400087	0.9999145040084975
0.010785714285714176	31.268028493122213	0.9999172098736453
0.010785714285714176	31.44168461784434	0.9999212562156106
0.010785714285714176	31.615340742566467	0.9999228550545651
0.010785714285714176	31.788996867288592	0.9999242466194663
0.010785714285714176	31.962652992010717	0.9999267381335706
0.010785714285714176	32.136309116732846	0.999929123250844
0.010785714285714176	32.30996524145497	0.9999352371784255
0.010785714285714176	32.4836213661771	0.9999295633146644
0.010785714285714176	32.65727749089922	0.9999296626819651
0.010785714285714176	32.83093361562135	0.9999392762936925
0.010785714285714176	33.00458974034348	0.999943511990727
0.010785714285714176	33.1782458650656	0.9999265230190609
0.010785714285714176	33.35190198978773	0.9999400929145027
0.010785714285714176	33.52555811450985	0.9999149760365841
0.010785714285714176	33.69921423923198	0.9999246747464838
0.010785714285714176	33.8728703639541	0.9998333605322075
0.010785714285714176	34.04652648867623	0.9999540336223988
0.010785714285714176	34.22018261339836	0.9999675726916026
0.010785714285714176	34.39383873812048	0.9999168438063614
0.010785714285714176	34.56749486284261	0.9999088872026269
0.010785714285714176	34.74115098756473	0.9999004276971631
0.020819548872180293	0.009926043139304244	0.21262500378065552
0.020819548872180293	0.183582167861432	0.21752093521101679
0.020819548872180293	0.35723829258355977	0.23152987878483727
0.020819548872180293	0.5308944173056875	0.2555128502737467
0.020819548872180293	0.7045505420278153	0.2906069863110598
0.020819548872180293	0.878206666749943	0.3375848324328673
0.020819548872180293	1.0518627914720708	0.39565088600077325
0.020819548872180293	1.2255189161941984	0.4610174711908376
0.020819548872180293	1.3991750409163264	0.5267279920315636
0.020819548872180293	1.5728311656384542	0.5853598813073208
0.020819548872180293	1.7464872903605821	0.6332497670211453
0.020819548872180293	1.92014341508271	0.6720072700158011
0.020819548872180293	2.093799539804838	0.7059862312222233
0.020819548872180293	2.2674556645269655	0.738805286739286
0.020819548872180293	2.4411117892490934	0.7716346110496392
0.020819548872180293	2.6147679139712214	0.8034838826527096
0.020819548872180293	2.788424038693349	0.8325900859246161
0.020819548872180293	2.9620801634154765	0.857829477328509
0.020819548872180293	3.135736288137604	0.8792926490275353
0.020819548872180293	3.3093924128597316	0.8978766149894379
0.020819548872180293	3.483048537581859	0.9144825755380516
0.020819548872180293	3.6567046623039867	0.9294955326727172
0.020819548872180293	3.8303607870261143	0.9427865653218716
0.020819548872180293	4.004016911748242	0.9540563399142931
0.020819548872180293	4.177673036470369	0.9631910079162209
0.020819548872180293	4.351329161192497	0.9703990251397691
0.020819548872180293	4.5249852859146245	0.976102785393335
0.020819548872180293	4.6986414106367524	0.9807196100648494
0.020819548872180293	4.87229753535888	0.9844980536445063
0.020819548872180293	5.045953660081008	0.9874990186379279
0.020819548872180293	5.219609784803136	0.9897016709982706
0.020819548872180293	5.393265909525264	0.9911387282345514
0.020819548872180293	5.566922034247392	0.9919617616084264
0.020819548872180293	5.74057815896952	0.9924007131647795
0.020819548872180293	5.914234283691649	0.9926632633019499
0.020819548872180293	6.087890408413777	0.9928570622448387
0.020819548872180293	6.261546533135905	0.9929885147640828
0.020819548872180293	6.435202657858033	0.993027011136601
0.020819548872180293	6.608858782580161	0.992976456841939
0.020819548872180293	6.782514907302289	0.9928995446620266
0.020819548872180293	6.956171032024417	0.9928847808322229
0.020819548872180293	7.129827156746546	0.9929915544807798
0.020819548872180293	7.303483281468674	0.9932195199663727
0.020819548872180293	7.477139406190802	0.9935225739250885
0.020819548872180293	7.65079553091293	0.9938506352343969
0.020819548872180293	7.824451655635058	0.99418412188021
0.020819548872180293	7.998107780357186	0.9945371845699932
0.020819548872180293	8.171763905079315	0.9949331201119975
0.020819548872180293	8.345420029801442	0.9953756960567293
0.020819548872180293	8.519076154523571	0.9958393456190091
0.020819548872180293	8.6927322792457	0.9962833987698815
0.020819548872180293	8.866388403967827	0.996676605781572
0.020819548872180293	9.040044528689956	0.997012384601019
0.020819548872180293	9.213700653412083	0.9973047627709383
0.020819548872180293	9.387356778134212	0.99757072507951
0.020819548872180293	9.561012902856339	0.9978141208077891
0.020819548872180293	9.734669027578468	0.9980231877154113
0.020819548872180293	9.908325152300597	0.9981818534560997
0.020819548872180293	10.081981277022724	0.9982843261818397
0.020819548872180293	10.255637401744853	0.9983411090345072
0.020819548872180293	10.42929352646698	0.99837254177056
0.020819548872180293	10.602949651189109	0.9983960542197476
0.020819548872180293	10.776605775911237	0.9984174355763006
0.020819548872180293	10.950261900633365	0.9984321210925365
0.020819548872180293	11.123918025355493	0.9984340890621879
0.020819548872180293	11.29757415007762	0.9984245237936812
0.020819548872180293	11.47123027479975	0.9984135765989635
0.020819548872180293	11.644886399521877	0.9984145512177012
0.020819548872180293	11.818542524244005	0.9984355755716916
0.020819548872180293	11.992198648966134	0.9984752582104724
0.020819548872180293	12.165854773688261	0.9985253440811285
0.020819548872180293	12.33951089841039	0.9985778649961479
0.020819548872180293	12.513167023132517	0.9986310434531841
0.020819548872180293	12.686823147854646	0.9986894244641525
0.020819548872180293	12.860479272576775	0.9987585299529607
0.020819548872180293	13.034135397298902	0.9988387427077705
0.020819548872180293	13.207791522021031	0.9989236258231298
0.020819548872180293	13.381447646743158	0.9990039117014855
0.020819548872180293	13.555103771465287	0.9990735762480872
0.020819548872180293	13.728759896187414	0.9991328947669326
0.020819548872180293	13.902416020909543	0.9991862656470775
0.020819548872180293	14.076072145631672	0.9992371954572664
0.020819548872180293	14.249728270353799	0.9992848833599807
0.020819548872180293	14.423384395075928	0.9993249991124844
0.020819548872180293	14.597040519798055	0.999353478907635
0.020819548872180293	14.770696644520184	0.9993698650278416
0.020819548872180293	14.944352769242313	0.9993776759497459
0.020819548872180293	15.11800889396444	0.9993819140845587
0.020819548872180293	15.291665018686569	0.9993859651986665
0.020819548872180293	15.465321143408696	0.9993901562942947
0.020819548872180293	15.638977268130825	0.9993927623483716
0.020819548872180293	15.812633392852952	0.9993923787992133
0.020819548872180293	15.98628951757508	0.9993898147176425
0.020819548872180293	16.15994564229721	0.9993881653375484
0.020819548872180293	16.33360176701934	0.9993909874185984
0.020819548872180293	16.507257891741464	0.9994000413704126
0.020819548872180293	16.680914016463593	0.999414285061718
0.020819548872180293	16.85457014118572	0.9994309347593778
0.020819548872180293	17.02822626590785	0.9994478017208059
0.020819548872180293	17.20188239062998	0.9994648737958407
0.020819548872180293	17.375538515352105	0.9994839814889218
0.020819548872180293	17.549194640074234	0.9995067782326604
0.020819548872180293	17.722850764796362	0.9995328393913642
0.020819548872180293	17.89650688951849	0.9995595952090299
0.020819548872180293	18.07016301424062	0.9995839660579784
0.020819548872180293	18.243819138962746	0.9996044392675317
0.020819548872180293	18.417475263684874	0.9996217199494899
0.020819548872180293	18.591131388407003	0.9996375831678495
0.020819548872180293	18.764787513129132	0.9996530645394266
0.020819548872180293	18.938443637851258	0.9996674370525206
0.020819548872180293	19.112099762573386	0.9996815133737468
0.020819548872180293	19.285755887295515	0.9996859994479593
0.020819548872180293	19.459412012017644	0.999689081391528
0.020819548872180293	19.633068136739773	0.9996898515690933
0.020819548872180293	19.8067242614619	0.9996903162765115
0.020819548872180293	19.980380386184027	0.9996914671247299
0.020819548872180293	20.154036510906153	0.9996928939481675
0.020819548872180293	20.32769263562828	0.9996936095966991
0.020819548872180293	20.501348760350407	0.9996931317088043
0.020819548872180293	20.675004885072532	0.9996922016628412
0.020819548872180293	20.848661009794657	0.9996923972071049
0.020819548872180293	21.022317134516783	0.9996950192341941
0.020819548872180293	21.195973259238908	0.9996966427589566
0.020819548872180293	21.369629383961037	0.9997073207599392
0.020819548872180293	21.543285508683162	0.9997166404180052
0.020819548872180293	21.716941633405288	0.9997220400827805
0.020819548872180293	21.890597758127413	0.99972954450746
0.020819548872180293	22.06425388284954	0.9997397129008825
0.020819548872180293	22.237910007571664	0.9997484499534861
0.020819548872180293	22.411566132293792	0.9997596583621674
0.020819548872180293	22.585222257015918	0.9997664627371136
0.020819548872180293	22.758878381738043	0.9997800610920912
0.020819548872180293	22.93253450646017	0.9997878298649526
0.020819548872180293	23.106190631182294	0.9997943681716839
0.020819548872180293	23.27984675590442	0.9998045299564352
0.020819548872180293	23.453502880626548	0.9998063548446247
0.020819548872180293	23.627159005348673	0.9998116232099523
0.020819548872180293	23.8008151300708	0.9998155032695016
0.020819548872180293	23.974471254792924	0.9998174538627741
0.020819548872180293	24.14812737951505	0.999817792296166
0.020819548872180293	24.321783504237178	0.9998174181330792
0.020819548872180293	24.495439628959303	0.9998172512108097
0.020819548872180293	24.66909575368143	0.9998177168287753
0.020819548872180293	24.842751878403554	0.9998183385679209
0.020819548872180293	25.01640800312568	0.9998186438211378
0.020819548872180293	25.190064127847805	0.9998147573342943
0.020819548872180293	25.363720252569934	0.9998181804162435
0.020819548872180293	25.53737637729206	0.999818973917989
0.020819548872180293	25.711032502014184	0.9998231707803804
0.020819548872180293	25.88468862673631	0.9998274236802958
0.020819548872180293	26.058344751458435	0.9998304192187276
0.020819548872180293	26.23200087618056	0.999832237979238
0.020819548872180293	26.40565700090269	0.9998343334533062
0.020819548872180293	26.579313125624815	0.9998379329945115
0.020819548872180293	26.75296925034694	0.9998448482242933
0.020819548872180293	26.926625375069065	0.9998503939464287
0.020819548872180293	27.10028149979119	0.9998558828075631
0.020819548872180293	27.273937624513316	0.9998609153805161
0.020819548872180293	27.447593749235445	0.9998652071197092
0.020819548872180293	27.62124987395757	0.9998685991238566
0.020819548872180293	27.794905998679695	0.9998712837838164
0.020819548872180293	27.96856212340182	0.9998735663446834
0.020819548872180293	28.142218248123946	0.9998766999699888
0.020819548872180293	28.31587437284607	0.999878932363416
0.020819548872180293	28.4895304975682	0.9998805654307852
0.020819548872180293	28.663186622290326	0.9998804554108954
0.020819548872180293	28.83684274701245	0.9998803246068608
0.020819548872180293	29.010498871734576	0.999879959208759
0.020819548872180293	29.1841549964567	0.9998796674172736
0.020819548872180293	29.357811121178827	0.9998803790817268
0.020819548872180293	29.531467245900956	0.9998804285658748
0.020819548872180293	29.70512337062308	0.9998798287968574
0.020819548872180293	29.878779495345206	0.9998799357157404
0.020819548872180293	30.05243562006733	0.9998814482797289
0.020819548872180293	30.226091744789457	0.9998827850953902
0.020819548872180293	30.399747869511582	0.9998845888757395
0.020819548872180293	30.57340399423371	0.9998859504467645
0.020819548872180293	30.747060118955837	0.9998872442052564
0.020819548872180293	30.920716243677962	0.9998891538123448
0.020819548872180293	31.094372368400087	0.9998910147146586
0.020819548872180293	31.268028493122213	0.9998942188060367
0.020819548872180293	31.44168461784434	0.9999024491738208
0.020819548872180293	31.615340742566467	0.9999011323666123
0.020819548872180293	31.788996867288592	0.9999044532020438
0.020819548872180293	31.962652992010717	0.9999092542346646
0.020819548872180293	32.136309116732846	0.9999107773773359
0.020819548872180293	32.30996524145497	0.9999055430055575
0.020819548872180293	32.4836213661771	0.9999038712982198
0.020819548872180293	32.65727749089922	0.9999062987022802
0.020819548872180293	32.83093361562135	0.9999111001253549
0.020819548872180293	33.00458974034348	0.9999313624117777
0.020819548872180293	33.1782458650656	0.9999380354449056
0.020819548872180293	33.35190198978773	0.9999307285284093
0.020819548872180293	33.52555811450985	0.9999390862869012
0.020819548872180293	33.69921423923198	0.9999124911798861
0.020819548872180293	33.8728703639541	0.999893168515596
0.020819548872180293	34.04652648867623	0.9999378600757399
0.020819548872180293	34.22018261339836	0.9999432605867243
0.020819548872180293	34.39383873812048	0.9999048057716069
0.020819548872180293	34.56749486284261	0.999882166423153
0.020819548872180293	34.74115098756473	0.9998680361622994
0.03085338345864641	0.009926043139304244	0.212625045601878
0.03085338345864641	0.183582167861432	0.21753429768607074
0.03085338345864641	0.35723829258355977	0.23157184477034543
0.03085338345864641	0.5308944173056875	0.2555837504283376
0.03085338345864641	0.7045505420278153	0.2907116733045632
0.03085338345864641	0.878206666749943	0.3377805092636401
0.03085338345864641	1.0518627914720708	0.39608179061221915
0.03085338345864641	1.2255189161941984	0.46183792545330726
0.03085338345864641	1.3991750409163264	0.527885252204302
0.03085338345864641	1.5728311656384542	0.586485714535778
0.03085338345864641	1.7464872903605821	0.6339338010382504
0.03085338345864641	1.92014341508271	0.672187428476311
0.03085338345864641	2.093799539804838	0.7059908047505651
0.03085338345864641	2.2674556645269655	0.7390569255293005
0.03085338345864641	2.4411117892490934	0.7723298873057813
0.03085338345864641	2.6147679139712214	0.8044844582384075
0.03085338345864641	2.788424038693349	0.8335814179727756
0.03085338345864641	2.9620801634154765	0.8585949503491175
0.03085338345864641	3.135736288137604	0.8798531175488469
0.03085338345864641	3.3093924128597316	0.8984011503690178
0.03085338345864641	3.483048537581859	0.9151030889202296
0.03085338345864641	3.6567046623039867	0.9302025247903466
0.03085338345864641	3.8303607870261143	0.9434640066241163
0.03085338345864641	4.004016911748242	0.9545887568088952
0.03085338345864641	4.177673036470369	0.9635412796190846
0.03085338345864641	4.351329161192497	0.9706089180603779
0.03085338345864641	4.5249852859146245	0.9762406155556446
0.03085338345864641	4.6986414106367524	0.9808272473199803
0.03085338345864641	4.87229753535888	0.9845709138258109
0.03085338345864641	5.045953660081008	0.9875018771069614
0.03085338345864641	5.219609784803136	0.9896024229405934
0.03085338345864641	5.393265909525264	0.9909356902171832
0.03085338345864641	5.566922034247392	0.9916871547690567
0.03085338345864641	5.74057815896952	0.9921001416351524
0.03085338345864641	5.914234283691649	0.9923678724371111
0.03085338345864641	6.087890408413777	0.9925693114638515
0.03085338345864641	6.261546533135905	0.9926908522438631
0.03085338345864641	6.435202657858033	0.9927045677355198
0.03085338345864641	6.608858782580161	0.9926347494941684
0.03085338345864641	6.782514907302289	0.9925637559344845
0.03085338345864641	6.956171032024417	0.9925828012902949
0.03085338345864641	7.129827156746546	0.992735434851417
0.03085338345864641	7.303483281468674	0.9930000384148564
0.03085338345864641	7.477139406190802	0.9933201953391134
0.03085338345864641	7.65079553091293	0.9936528145443437
0.03085338345864641	7.824451655635058	0.993994581600259
0.03085338345864641	7.998107780357186	0.9943704790054129
0.03085338345864641	8.171763905079315	0.9948002966116929
0.03085338345864641	8.345420029801442	0.995273594057272
0.03085338345864641	8.519076154523571	0.9957520405464223
0.03085338345864641	8.6927322792457	0.9961935889610063
0.03085338345864641	8.866388403967827	0.9965769376142151
0.03085338345864641	9.040044528689956	0.9969078137407364
0.03085338345864641	9.213700653412083	0.9972050954799822
0.03085338345864641	9.387356778134212	0.9974802901438806
0.03085338345864641	9.561012902856339	0.997727082025403
0.03085338345864641	9.734669027578468	0.9979277597002083
0.03085338345864641	9.908325152300597	0.9980693198568034
0.03085338345864641	10.081981277022724	0.9981552579377052
0.03085338345864641	10.255637401744853	0.9982040420469026
0.03085338345864641	10.42929352646698	0.998236791801315
0.03085338345864641	10.602949651189109	0.9982648840272952
0.03085338345864641	10.776605775911237	0.998286931682553
0.03085338345864641	10.950261900633365	0.9982960156033938
0.03085338345864641	11.123918025355493	0.9982900122225496
0.03085338345864641	11.29757415007762	0.9982766398601821
0.03085338345864641	11.47123027479975	0.9982699658976278
0.03085338345864641	11.644886399521877	0.9982817952094856
0.03085338345864641	11.818542524244005	0.9983147619813064
0.03085338345864641	11.992198648966134	0.9983622167320192
0.03085338345864641	12.165854773688261	0.9984146839934668
0.03085338345864641	12.33951089841039	0.9984676248625983
0.03085338345864641	12.513167023132517	0.9985243357332063
0.03085338345864641	12.686823147854646	0.9985917315718492
0.03085338345864641	12.860479272576775	0.9986728246584677
0.03085338345864641	13.034135397298902	0.9987625538124532
0.03085338345864641	13.207791522021031	0.9988506344767757
0.03085338345864641	13.381447646743158	0.9989287087823598
0.03085338345864641	13.555103771465287	0.9989954008226687
0.03085338345864641	13.728759896187414	0.9990551678515867
0.03085338345864641	13.902416020909543	0.999112587970725
0.03085338345864641	14.076072145631672	0.999167570065796
0.03085338345864641	14.249728270353799	0.9992154353065859
0.03085338345864641	14.423384395075928	0.9992510908839937
0.03085338345864641	14.597040519798055	0.9992732118352652
0.03085338345864641	14.770696644520184	0.999285049961939
0.03085338345864641	14.944352769242313	0.9992918859490308
0.03085338345864641	15.11800889396444	0.999297596699221
0.03085338345864641	15.291665018686569	0.9993029458882877
0.03085338345864641	15.465321143408696	0.9993063743191745
0.03085338345864641	15.638977268130825	0.9993063268035915
0.03085338345864641	15.812633392852952	0.9993033355155065
0.03085338345864641	15.98628951757508	0.9993004268579041
0.03085338345864641	16.15994564229721	0.9993008507717435
0.03085338345864641	16.33360176701934	0.9993092755066869
0.03085338345864641	16.507257891741464	0.9993228899977659
0.03085338345864641	16.680914016463593	0.999339575934482
0.03085338345864641	16.85457014118572	0.9993566939449241
0.03085338345864641	17.02822626590785	0.9993740301338285
0.03085338345864641	17.20188239062998	0.9993936416570812
0.03085338345864641	17.375538515352105	0.9994176313673678
0.03085338345864641	17.549194640074234	0.9994457614037023
0.03085338345864641	17.722850764796362	0.9994751110695973
0.03085338345864641	17.89650688951849	0.9995021309957925
0.03085338345864641	18.07016301424062	0.9995250315429265
0.03085338345864641	18.243819138962746	0.9995446499657141
0.03085338345864641	18.417475263684874	0.9995630367275696
0.03085338345864641	18.591131388407003	0.9995812116948694
0.03085338345864641	18.764787513129132	0.9995981707283305
0.03085338345864641	18.938443637851258	0.9996142454558623
0.03085338345864641	19.112099762573386	0.9996201676053429
0.03085338345864641	19.285755887295515	0.9996240977879725
0.03085338345864641	19.459412012017644	0.9996255445845619
0.03085338345864641	19.633068136739773	0.9996266663278569
0.03085338345864641	19.8067242614619	0.9996283373774595
0.03085338345864641	19.980380386184027	0.9996299217826728
0.03085338345864641	20.154036510906153	0.9996302553054215
0.03085338345864641	20.32769263562828	0.9996290689306931
0.03085338345864641	20.501348760350407	0.9996274398398809
0.03085338345864641	20.675004885072532	0.9996228783135179
0.03085338345864641	20.848661009794657	0.999629929820425
0.03085338345864641	21.022317134516783	0.9996319385715122
0.03085338345864641	21.195973259238908	0.9996420774765028
0.03085338345864641	21.369629383961037	0.9996500531114534
0.03085338345864641	21.543285508683162	0.9996574742042752
0.03085338345864641	21.716941633405288	0.9996655712913497
0.03085338345864641	21.890597758127413	0.9996758859658034
0.03085338345864641	22.06425388284954	0.9996869968113911
0.03085338345864641	22.237910007571664	0.9996996928778157
0.03085338345864641	22.411566132293792	0.9997118705981701
0.03085338345864641	22.585222257015918	0.9997224055752977
0.03085338345864641	22.758878381738043	0.9997311006392348
0.03085338345864641	22.93253450646017	0.9997387864021938
0.03085338345864641	23.106190631182294	0.9997461873559358
0.03085338345864641	23.27984675590442	0.9997533835301216
0.03085338345864641	23.453502880626548	0.9997596341371506
0.03085338345864641	23.627159005348673	0.9997584329749468
0.03085338345864641	23.8008151300708	0.9997658135485139
0.03085338345864641	23.974471254792924	0.9997660146128705
0.03085338345864641	24.14812737951505	0.999765696667031
0.03085338345864641	24.321783504237178	0.9997708935675204
0.03085338345864641	24.495439628959303	0.9997663530300771
0.03085338345864641	24.66909575368143	0.9997667410372275
0.03085338345864641	24.842751878403554	0.9997664324476533
0.03085338345864641	25.01640800312568	0.9997613661603277
0.03085338345864641	25.190064127847805	0.9997650255408481
0.03085338345864641	25.363720252569934	0.9997670587245355
0.03085338345864641	25.53737637729206	0.999771751382571
0.03085338345864641	25.711032502014184	0.9997722389343708
0.03085338345864641	25.88468862673631	0.9997774295001978
0.03085338345864641	26.058344751458435	0.9997800388790185
0.03085338345864641	26.23200087618056	0.9997814670796685
0.03085338345864641	26.40565700090269	0.9997865941913014
0.03085338345864641	26.579313125624815	0.9997947021249877
0.03085338345864641	26.75296925034694	0.9998014203868587
0.03085338345864641	26.926625375069065	0.9998077417289216
0.03085338345864641	27.10028149979119	0.9998145797081811
0.03085338345864641	27.273937624513316	0.9998179939810112
0.03085338345864641	27.447593749235445	0.9998215929448537
0.03085338345864641	27.62124987395757	0.9998254600967663
0.03085338345864641	27.794905998679695	0.9998289979635557
0.03085338345864641	27.96856212340182	0.9998320691873916
0.03085338345864641	28.142218248123946	0.9998348097626308
0.03085338345864641	28.31587437284607	0.9998355378925162
0.03085338345864641	28.4895304975682	0.9998355020778152
0.03085338345864641	28.663186622290326	0.9998349715808684
0.03085338345864641	28.83684274701245	0.9998345181203598
0.03085338345864641	29.010498871734576	0.9998346229374614
0.03085338345864641	29.1841549964567	0.999834885677659
0.03085338345864641	29.357811121178827	0.9998349078573506
0.03085338345864641	29.531467245900956	0.9998341100969019
0.03085338345864641	29.70512337062308	0.9998314405608881
0.03085338345864641	29.878779495345206	0.9998329358845588
0.03085338345864641	30.05243562006733	0.9998339375293225
0.03085338345864641	30.226091744789457	0.9998384009941389
0.03085338345864641	30.399747869511582	0.9998412888195379
0.03085338345864641	30.57340399423371	0.9998422364033236
0.03085338345864641	30.747060118955837	0.9998541288085753
0.03085338345864641	30.920716243677962	0.9998452333636615
0.03085338345864641	31.094372368400087	0.9998496006623785
0.03085338345864641	31.268028493122213	0.9998526675422126
0.03085338345864641	31.44168461784434	0.9998600027426618
0.03085338345864641	31.615340742566467	0.9998681461742868
0.03085338345864641	31.788996867288592	0.9998645018460272
0.03085338345864641	31.962652992010717	0.9998677189684085
0.03085338345864641	32.136309116732846	0.9998576554475472
0.03085338345864641	32.30996524145497	0.9998717991025221
0.03085338345864641	32.4836213661771	0.9998815221416866
0.03085338345864641	32.65727749089922	0.9998871448555771
0.03085338345864641	32.83093361562135	0.99989089002499
0.03085338345864641	33.00458974034348	0.9998963184569185
0.03085338345864641	33.1782458650656	0.9998822633372233
0.03085338345864641	33.35190198978773	0.9998937150570373
0.03085338345864641	33.52555811450985	0.9998889189122923
0.03085338345864641	33.69921423923198	0.9998606032442219
0.03085338345864641	33.8728703639541	0.9998453265333658
0.03085338345864641	34.04652648867623	0.9998988528734716
0.03085338345864641	34.22018261339836	0.9999573377672952
0.03085338345864641	34.39383873812048	0.9999460153045019
0.03085338345864641	34.56749486284261	0.9999591032217414
0.03085338345864641	34.74115098756473	0.9998399098406124
0.04088721804511253	0.009926043139304244	0.21262508797664467
0.04088721804511253	0.183582167861432	0.2175478531570287
0.04088721804511253	0.35723829258355977	0.23161457682276398
0.04088721804511253	0.5308944173056875	0.2556564624026358
0.04088721804511253	0.7045505420278153	0.2908199205042514
0.04088721804511253	0.878206666749943	0.3379829161741734
0.04088721804511253	1.0518627914720708	0.39652495367389406
0.04088721804511253	1.2255189161941984	0.4626751967292532
0.04088721804511253	1.3991750409163264	0.5290488724274375
0.04088721804511253	1.5728311656384542	0.5875815301942426
0.04088721804511253	1.7464872903605821	0.6345474438736953
0.04088721804511253	1.92014341508271	0.6722919286298566
0.04088721804511253	2.093799539804838	0.7059579167202852
0.04088721804511253	2.2674556645269655	0.7393212946719084
0.04088721804511253	2.4411117892490934	0.7730566139304199
0.04088721804511253	2.6147679139712214	0.8054849701313853
0.04088721804511253	2.788424038693349	0.8345184928087468
0.04088721804511253	2.9620801634154765	0.8592784355361115
0.04088721804511253	3.135736288137604	0.8803491320788096
0.04088721804511253	3.3093924128597316	0.8988972115428215
0.04088721804511253	3.483048537581859	0.9157108551684673
0.04088721804511253	3.6567046623039867	0.9308791431409925
0.04088721804511253	3.8303607870261143	0.9440785815234709
0.04088721804511253	4.004016911748242	0.955037718398594
0.04088721804511253	4.177673036470369	0.9638095120226605
0.04088721804511253	4.351329161192497	0.9707504577499727
0.04088721804511253	4.5249852859146245	0.9763208702099584
0.04088721804511253	4.6986414106367524	0.9808771963153801
0.04088721804511253	4.87229753535888	0.9845765177245408
0.04088721804511253	5.045953660081008	0.9874254466900898
0.04088721804511253	5.219609784803136	0.9894170823367268
0.04088721804511253	5.393265909525264	0.990648997207894
0.04088721804511253	5.566922034247392	0.9913382944469171
0.04088721804511253	5.74057815896952	0.9917345630609418
0.04088721804511253	5.914234283691649	0.9920100581808353
0.04088721804511253	6.087890408413777	0.992214434377785
0.04088721804511253	6.261546533135905	0.9923196337028637
0.04088721804511253	6.435202657858033	0.9923071997441542
0.04088721804511253	6.608858782580161	0.9922242512744661
0.04088721804511253	6.782514907302289	0.9921693625691096
0.04088721804511253	6.956171032024417	0.9922301587679715
0.04088721804511253	7.129827156746546	0.9924300596842845
0.04088721804511253	7.303483281468674	0.9927271292411741
0.04088721804511253	7.477139406190802	0.9930600798996282
0.04088721804511253	7.65079553091293	0.9933983154308151
0.04088721804511253	7.824451655635058	0.9937557070698507
0.04088721804511253	7.998107780357186	0.9941634800394312
0.04088721804511253	8.171763905079315	0.9946316553695322
0.04088721804511253	8.345420029801442	0.9951331374624008
0.04088721804511253	8.519076154523571	0.9956203017394926
0.04088721804511253	8.6927322792457	0.9960559267714086
0.04088721804511253	8.866388403967827	0.9964321504006421
0.04088721804511253	9.040044528689956	0.996764996743507
0.04088721804511253	9.213700653412083	0.9970726785634002
0.04088721804511253	9.387356778134212	0.9973569743056796
0.04088721804511253	9.561012902856339	0.9976018856605066
0.04088721804511253	9.734669027578468	0.9977883924044897
0.04088721804511253	9.908325152300597	0.9979113768226542
0.04088721804511253	10.081981277022724	0.9979846313849564
0.04088721804511253	10.255637401744853	0.9980311197771311
0.04088721804511253	10.42929352646698	0.998067911818469
0.04088721804511253	10.602949651189109	0.998098314075667
0.04088721804511253	10.776605775911237	0.9981161047026367
0.04088721804511253	10.950261900633365	0.9981163840794649
0.04088721804511253	11.123918025355493	0.9981035462555781
0.04088721804511253	11.29757415007762	0.9980908732240634
0.04088721804511253	11.47123027479975	0.9980930105313927
0.04088721804511253	11.644886399521877	0.9981173126795113
0.04088721804511253	11.818542524244005	0.998160398014489
0.04088721804511253	11.992198648966134	0.9982123967654838
0.04088721804511253	12.165854773688261	0.9982656671362103
0.04088721804511253	12.33951089841039	0.998320975375154
0.04088721804511253	12.513167023132517	0.9983858581208321
0.04088721804511253	12.686823147854646	0.9984664474918308
0.04088721804511253	12.860479272576775	0.9985602303218811
0.04088721804511253	13.034135397298902	0.9986565197482605
0.04088721804511253	13.207791522021031	0.9987441940781169
0.04088721804511253	13.381447646743158	0.9988193715881655
0.04088721804511253	13.555103771465287	0.9988861629321122
0.04088721804511253	13.728759896187414	0.998950548998692
0.04088721804511253	13.902416020909543	0.9990136523652905
0.04088721804511253	14.076072145631672	0.9990705347018702
0.04088721804511253	14.249728270353799	0.9991147461458365
0.04088721804511253	14.423384395075928	0.9991437205632016
0.04088721804511253	14.597040519798055	0.9991603706153416
0.04088721804511253	14.770696644520184	0.9991703695240005
0.04088721804511253	14.944352769242313	0.99917819107178
0.04088721804511253	15.11800889396444	0.9991850247788718
0.04088721804511253	15.291665018686569	0.9991894838750695
0.04088721804511253	15.465321143408696	0.9991898824404343
0.04088721804511253	15.638977268130825	0.9991864337355415
0.04088721804511253	15.812633392852952	0.9991820357511421
0.04088721804511253	15.98628951757508	0.9991796673330914
0.04088721804511253	16.15994564229721	0.9991847405517358
0.04088721804511253	16.33360176701934	0.999199528022836
0.04088721804511253	16.507257891741464	0.9992161330058702
0.04088721804511253	16.680914016463593	0.9992334972133939
0.04088721804511253	16.85457014118572	0.9992509680863849
0.04088721804511253	17.02822626590785	0.9992708912287647
0.04088721804511253	17.20188239062998	0.9992960087857119
0.04088721804511253	17.375538515352105	0.9993264236566648
0.04088721804511253	17.549194640074234	0.999358896234886
0.04088721804511253	17.722850764796362	0.9993891249892811
0.04088721804511253	17.89650688951849	0.9994149292778621
0.04088721804511253	18.07016301424062	0.9994366421457457
0.04088721804511253	18.243819138962746	0.9994585391210593
0.04088721804511253	18.417475263684874	0.9994799418101386
0.04088721804511253	18.591131388407003	0.999500027372636
0.04088721804511253	18.764787513129132	0.9995183660343638
0.04088721804511253	18.938443637851258	0.9995261561874911
0.04088721804511253	19.112099762573386	0.9995310359595156
0.04088721804511253	19.285755887295515	0.9995331420472016
0.04088721804511253	19.459412012017644	0.9995348934987033
0.04088721804511253	19.633068136739773	0.9995369909066748
0.04088721804511253	19.8067242614619	0.9995384913783841
0.04088721804511253	19.980380386184027	0.9995381495867302
0.04088721804511253	20.154036510906153	0.9995358314788397
0.04088721804511253	20.32769263562828	0.9995331015842376
0.04088721804511253	20.501348760350407	0.9995321903922354
0.04088721804511253	20.675004885072532	0.9995345731761325
0.04088721804511253	20.848661009794657	0.9995369006720245
0.04088721804511253	21.022317134516783	0.9995471343861144
0.04088721804511253	21.195973259238908	0.9995544762155028
0.04088721804511253	21.369629383961037	0.9995619345100015
0.04088721804511253	21.543285508683162	0.9995706063218665
0.04088721804511253	21.716941633405288	0.9995809515387433
0.04088721804511253	21.890597758127413	0.9995950613258594
0.04088721804511253	22.06425388284954	0.9996095305291306
0.04088721804511253	22.237910007571664	0.9996232182686751
0.04088721804511253	22.411566132293792	0.9996350116911279
0.04088721804511253	22.585222257015918	0.9996449944045346
0.04088721804511253	22.758878381738043	0.999654072199468
0.04088721804511253	22.93253450646017	0.9996631264009909
0.04088721804511253	23.106190631182294	0.9996718581090606
0.04088721804511253	23.27984675590442	0.9996791219293029
0.04088721804511253	23.453502880626548	0.9996837642191151
0.04088721804511253	23.627159005348673	0.9996853971547308
0.04088721804511253	23.8008151300708	0.9996852489013269
0.04088721804511253	23.974471254792924	0.999684812890274
0.04088721804511253	24.14812737951505	0.9996849609230535
0.04088721804511253	24.321783504237178	0.999685377726932
0.04088721804511253	24.495439628959303	0.9996849515391001
0.04088721804511253	24.66909575368143	0.9996833870512462
0.04088721804511253	24.842751878403554	0.9996812934421031
0.04088721804511253	25.01640800312568	0.9996801149883162
0.04088721804511253	25.190064127847805	0.9996843059617058
0.04088721804511253	25.363720252569934	0.99968851006982
0.04088721804511253	25.53737637729206	0.999690791681422
0.04088721804511253	25.711032502014184	0.9996914778915778
0.04088721804511253	25.88468862673631	0.9996951363746768
0.04088721804511253	26.058344751458435	0.9996995901592653
0.04088721804511253	26.23200087618056	0.9997051604457862
0.04088721804511253	26.40565700090269	0.999712152233012
0.04088721804511253	26.579313125624815	0.9997200976505821
0.04088721804511253	26.75296925034694	0.9997275439245498
0.04088721804511253	26.926625375069065	0.9997338859522641
0.04088721804511253	27.10028149979119	0.9997388928291082
0.04088721804511253	27.273937624513316	0.9997435316929696
0.04088721804511253	27.447593749235445	0.999748069096101
0.04088721804511253	27.62124987395757	0.999752474810233
0.04088721804511253	27.794905998679695	0.9997561325914214
0.04088721804511253	27.96856212340182	0.9997580815187261
0.04088721804511253	28.142218248123946	0.9997582372231166
0.04088721804511253	28.31587437284607	0.99975772156294
0.04088721804511253	28.4895304975682	0.9997567480684987
0.04088721804511253	28.663186622290326	0.9997561804581327
0.04088721804511253	28.83684274701245	0.9997557671362995
0.04088721804511253	29.010498871734576	0.9997551442322886
0.04088721804511253	29.1841549964567	0.9997538315496357
0.04088721804511253	29.357811121178827	0.9997524669627592
0.04088721804511253	29.531467245900956	0.9997513248257632
0.04088721804511253	29.70512337062308	0.999750662276133
0.04088721804511253	29.878779495345206	0.999752540492585
0.04088721804511253	30.05243562006733	0.9997548906330331
0.04088721804511253	30.226091744789457	0.9997557970038504
0.04088721804511253	30.399747869511582	0.9997603927378963
0.04088721804511253	30.57340399423371	0.999760567534206
0.04088721804511253	30.747060118955837	0.999760160664468
0.04088721804511253	30.920716243677962	0.9997672848975153
0.04088721804511253	31.094372368400087	0.9997706427007194
0.04088721804511253	31.268028493122213	0.9997766871930682
0.04088721804511253	31.44168461784434	0.9997829091233414
0.04088721804511253	31.615340742566467	0.9997879353943511
0.04088721804511253	31.788996867288592	0.9997868140820781
0.04088721804511253	31.962652992010717	0.9997710173278791
0.04088721804511253	32.136309116732846	0.9997919129481501
0.04088721804511253	32.30996524145497	0.9997896662650717
0.04088721804511253	32.4836213661771	0.9998027206809926
0.04088721804511253	32.65727749089922	0.9998013130782816
0.04088721804511253	32.83093361562135	0.999807902031998
0.04088721804511253	33.00458974034348	0.9998075674406491
0.04088721804511253	33.1782458650656	0.9998043001643179
0.04088721804511253	33.35190198978773	0.999814264492383
0.04088721804511253	33.52555811450985	0.9998384032206631
0.04088721804511253	33.69921423923198	0.9998459386484649
0.04088721804511253	33.8728703639541	0.9997785311051277
0.04088721804511253	34.04652648867623	0.9997913104525947
0.04088721804511253	34.22018261339836	0.9997925963234623
0.04088721804511253	34.39383873812048	0.9997655792320016
0.04088721804511253	34.56749486284261	0.9997377802019348
0.04088721804511253	34.74115098756473	0.9997291278211983
0.050921052631578645	0.009926043139304244	0.212625130905655
0.050921052631578645	0.183582167861432	0.21756160203411956
0.050921052631578645	0.35723829258355977	0.23165807832502652
0.050921052631578645	0.5308944173056875	0.2557310004259211
0.050921052631578645	0.7045505420278153	0.29093177127668485
0.050921052631578645	0.878206666749943	0.3381921640034247
0.050921052631578645	1.0518627914720708	0.3969805820964834
0.050921052631578645	1.2255189161941984	0.4635292929879526
0.050921052631578645	1.3991750409163264	0.5302175350307115
0.050921052631578645	1.5728311656384542	0.5886440361573998
0.050921052631578645	1.7464872903605821	0.6350879779302748
0.050921052631578645	1.92014341508271	0.6723223940945176
0.050921052631578645	2.093799539804838	0.7058937336078384
0.050921052631578645	2.2674556645269655	0.7396047318330614
0.050921052631578645	2.4411117892490934	0.773815302522131
0.050921052631578645	2.6147679139712214	0.8064784775064276
0.050921052631578645	2.788424038693349	0.8353933909274365
0.050921052631578645	2.9620801634154765	0.8598792770992354
0.050921052631578645	3.135736288137604	0.8807876001688361
0.050921052631578645	3.3093924128597316	0.8993717632769511
0.050921052631578645	3.483048537581859	0.9163061802062478
0.050921052631578645	3.6567046623039867	0.9315196823528373
0.050921052631578645	3.8303607870261143	0.9446249690953302
0.050921052631578645	4.004016911748242	0.9554031315833281
0.050921052631578645	4.177673036470369	0.963999778699259
0.050921052631578645	4.351329161192497	0.9708277076851467
0.050921052631578645	4.5249852859146245	0.9763450705730743
0.050921052631578645	4.6986414106367524	0.9808687074979331
0.050921052631578645	4.87229753535888	0.984513275810425
0.050921052631578645	5.045953660081008	0.9872686374259585
0.050921052631578645	5.219609784803136	0.9891460700852637
0.050921052631578645	5.393265909525264	0.9902808417708757
0.050921052631578645	5.566922034247392	0.990918034908218
0.050921052631578645	5.74057815896952	0.9913055217134104
0.050921052631578645	5.914234283691649	0.9915890123747018
0.050921052631578645	6.087890408413777	0.9917903067206826
0.050921052631578645	6.261546533135905	0.9918735219799025
0.050921052631578645	6.435202657858033	0.9918354914023659
0.050921052631578645	6.608858782580161	0.9917468202434125
0.050921052631578645	6.782514907302289	0.9917179114153821
0.050921052631578645	6.956171032024417	0.9918267792453914
0.050921052631578645	7.129827156746546	0.9920734522007132
0.050921052631578645	7.303483281468674	0.9923979078673397
0.050921052631578645	7.477139406190802	0.9927402187090227
0.050921052631578645	7.65079553091293	0.9930872685659198
0.050921052631578645	7.824451655635058	0.9934692074975122
0.050921052631578645	7.998107780357186	0.993917163936423
0.050921052631578645	8.171763905079315	0.9944253382438775
0.050921052631578645	8.345420029801442	0.9949498755355508
0.050921052631578645	8.519076154523571	0.995439645735971
0.050921052631578645	8.6927322792457	0.9958684011957846
0.050921052631578645	8.866388403967827	0.9962428234759688
0.050921052631578645	9.040044528689956	0.9965847304753768
0.050921052631578645	9.213700653412083	0.9969057487283289
0.050921052631578645	9.387356778134212	0.9971956371504265
0.050921052631578645	9.561012902856339	0.9974318372740798
0.050921052631578645	9.734669027578468	0.9975997803117228
0.050921052631578645	9.908325152300597	0.997705687585302
0.050921052631578645	10.081981277022724	0.9977718887134418
0.050921052631578645	10.255637401744853	0.9978205490926788
0.050921052631578645	10.42929352646698	0.9978607018434934
0.050921052631578645	10.602949651189109	0.997888432593045
0.050921052631578645	10.776605775911237	0.9978972173943137
0.050921052631578645	10.950261900633365	0.9978880352845731
0.050921052631578645	11.123918025355493	0.9978719381759918
0.050921052631578645	11.29757415007762	0.9978647862024879
0.050921052631578645	11.47123027479975	0.9978784641360625
0.050921052631578645	11.644886399521877	0.9979144965942239
0.050921052631578645	11.818542524244005	0.9979646241966358
0.050921052631578645	11.992198648966134	0.9980185228781596
0.050921052631578645	12.165854773688261	0.99807304290928
0.050921052631578645	12.33951089841039	0.998134780932562
0.050921052631578645	12.513167023132517	0.9982129955595155
0.050921052631578645	12.686823147854646	0.9983091659021498
0.050921052631578645	12.860479272576775	0.998413498819853
0.050921052631578645	13.034135397298902	0.9985119741030668
0.050921052631578645	13.207791522021031	0.99859701961584
0.050921052631578645	13.381447646743158	0.9986715359670424
0.050921052631578645	13.555103771465287	0.9987431147558604
0.050921052631578645	13.728759896187414	0.9988149211467189
0.050921052631578645	13.902416020909543	0.9988821341099049
0.050921052631578645	14.076072145631672	0.9989365288608569
0.050921052631578645	14.249728270353799	0.9989736798742114
0.050921052631578645	14.423384395075928	0.9989959424309767
0.050921052631578645	14.597040519798055	0.9990096260623004
0.050921052631578645	14.770696644520184	0.9990200113313865
0.050921052631578645	14.944352769242313	0.999028683880854
0.050921052631578645	15.11800889396444	0.9990342976597203
0.050921052631578645	15.291665018686569	0.9990381109296688
0.050921052631578645	15.465321143408696	0.9990309577591447
0.050921052631578645	15.638977268130825	0.9990246579240508
0.050921052631578645	15.812633392852952	0.99902089960762
0.050921052631578645	15.98628951757508	0.9990239642037527
0.050921052631578645	16.15994564229721	0.9990349328036241
0.050921052631578645	16.33360176701934	0.9990510455482041
0.050921052631578645	16.507257891741464	0.999068400222734
0.050921052631578645	16.680914016463593	0.9990857036330381
0.050921052631578645	16.85457014118572	0.9991054627632949
0.050921052631578645	17.02822626590785	0.9991313481756496
0.050921052631578645	17.20188239062998	0.9991640595790422
0.050921052631578645	17.375538515352105	0.9992000491502245
0.050921052631578645	17.549194640074234	0.9992340973910763
0.050921052631578645	17.722850764796362	0.999263251309985
0.050921052631578645	17.89650688951849	0.9992893071876993
0.050921052631578645	18.07016301424062	0.9993130139958564
0.050921052631578645	18.243819138962746	0.9993380790591081
0.050921052631578645	18.417475263684874	0.9993619408346479
0.050921052631578645	18.591131388407003	0.9993809487608433
0.050921052631578645	18.764787513129132	0.9993928661691932
0.050921052631578645	18.938443637851258	0.9993985667997143
0.050921052631578645	19.112099762573386	0.999401152417595
0.050921052631578645	19.285755887295515	0.9994032775274607
0.050921052631578645	19.459412012017644	0.9994055562343102
0.050921052631578645	19.633068136739773	0.9994064803152825
0.050921052631578645	19.8067242614619	0.9994047572021096
0.050921052631578645	19.980380386184027	0.9994005849135648
0.050921052631578645	20.154036510906153	0.9993959408082346
0.050921052631578645	20.32769263562828	0.9993935727664035
0.050921052631578645	20.501348760350407	0.9993949927766053
0.050921052631578645	20.675004885072532	0.9993998217639328
0.050921052631578645	20.848661009794657	0.999406337275606
0.050921052631578645	21.022317134516783	0.9994129939426514
0.050921052631578645	21.195973259238908	0.9994200867404075
0.050921052631578645	21.369629383961037	0.999431930049912
0.050921052631578645	21.543285508683162	0.9994414398922206
0.050921052631578645	21.716941633405288	0.9994567987771511
0.050921052631578645	21.890597758127413	0.9994731417639141
0.050921052631578645	22.06425388284954	0.9994884828541443
0.050921052631578645	22.237910007571664	0.9995016271910493
0.050921052631578645	22.411566132293792	0.9995129840961733
0.050921052631578645	22.585222257015918	0.9995237687950534
0.050921052631578645	22.758878381738043	0.9995346992998765
0.050921052631578645	22.93253450646017	0.9995450730350811
0.050921052631578645	23.106190631182294	0.9995441403112582
0.050921052631578645	23.27984675590442	0.9995578786300423
0.050921052631578645	23.453502880626548	0.9995586669124413
0.050921052631578645	23.627159005348673	0.9995575060730081
0.050921052631578645	23.8008151300708	0.9995564629511413
0.050921052631578645	23.974471254792924	0.9995561131917752
0.050921052631578645	24.14812737951505	0.9995554762161468
0.050921052631578645	24.321783504237178	0.9995532028010129
0.050921052631578645	24.495439628959303	0.9995490320810252
0.050921052631578645	24.66909575368143	0.9995446673511588
0.050921052631578645	24.842751878403554	0.999542024327221
0.050921052631578645	25.01640800312568	0.999548570231149
0.050921052631578645	25.190064127847805	0.9995513682124302
0.050921052631578645	25.363720252569934	0.9995480563107464
0.050921052631578645	25.53737637729206	0.9995503011425129
0.050921052631578645	25.711032502014184	0.999553482572041
0.050921052631578645	25.88468862673631	0.9995580349418046
0.050921052631578645	26.058344751458435	0.9995647402110062
0.050921052631578645	26.23200087618056	0.9995730546674763
0.050921052631578645	26.40565700090269	0.9995820727998914
0.050921052631578645	26.579313125624815	0.9995901159859247
0.050921052631578645	26.75296925034694	0.9995969199799143
0.050921052631578645	26.926625375069065	0.9996030201934561
0.050921052631578645	27.10028149979119	0.9996076928348085
0.050921052631578645	27.273937624513316	0.9996131826549752
0.050921052631578645	27.447593749235445	0.999618144094797
0.050921052631578645	27.62124987395757	0.999621237475654
0.050921052631578645	27.794905998679695	0.9996224488279901
0.050921052631578645	27.96856212340182	0.9996209192339606
0.050921052631578645	28.142218248123946	0.9996186100780041
0.050921052631578645	28.31587437284607	0.9996163765960405
0.050921052631578645	28.4895304975682	0.9996145234311611
0.050921052631578645	28.663186622290326	0.999612383170896
0.050921052631578645	28.83684274701245	0.9996089582075818
0.050921052631578645	29.010498871734576	0.9996047897303286
0.050921052631578645	29.1841549964567	0.999600666227643
0.050921052631578645	29.357811121178827	0.999597714248476
0.050921052631578645	29.531467245900956	0.9995967884964803
0.050921052631578645	29.70512337062308	0.9996012236594135
0.050921052631578645	29.878779495345206	0.9995980487198903
0.050921052631578645	30.05243562006733	0.9995986705508288
0.050921052631578645	30.226091744789457	0.9995996312772689
0.050921052631578645	30.399747869511582	0.9996020296574772
0.050921052631578645	30.57340399423371	0.9995986883611979
0.050921052631578645	30.747060118955837	0.9996081227603766
0.050921052631578645	30.920716243677962	0.999614839953643
0.050921052631578645	31.094372368400087	0.9996189158873748
0.050921052631578645	31.268028493122213	0.9996212455680283
0.050921052631578645	31.44168461784434	0.9996242908845308
0.050921052631578645	31.615340742566467	0.9996262892810835
0.050921052631578645	31.788996867288592	0.999631305310426
0.050921052631578645	31.962652992010717	0.9996357212101112
0.050921052631578645	32.136309116732846	0.9996342320441838
0.050921052631578645	32.30996524145497	0.9996314973093868
0.050921052631578645	32.4836213661771	0.9996201118831172
0.050921052631578645	32.65727749089922	0.999622600630716
0.050921052631578645	32.83093361562135	0.9996240212232987
0.050921052631578645	33.00458974034348	0.9996267601202999
0.050921052631578645	33.1782458650656	0.9996446917252119
0.050921052631578645	33.35190198978773	0.9996264878763598
0.050921052631578645	33.52555811450985	0.9995984232522026
0.050921052631578645	33.69921423923198	0.9995806478972549
0.050921052631578645	33.8728703639541	0.9996253327144407
0.050921052631578645	34.04652648867623	0.9995094290281455
0.050921052631578645	34.22018261339836	0.9995075905962825
0.050921052631578645	34.39383873812048	0.9995038069132436
0.050921052631578645	34.56749486284261	0.9996751604822901
0.050921052631578645	34.74115098756473	0.999434477922108
0.06095488721804476	0.009926043139304244	0.2126251743895481
0.06095488721804476	0.183582167861432	0.21757554470913767
0.06095488721804476	0.35723829258355977	0.23170235257830424
0.06095488721804476	0.5308944173056875	0.25580737856063723
0.06095488721804476	0.7045505420278153	0.2910472689723381
0.06095488721804476	0.878206666749943	0.3384083647261483
0.06095488721804476	1.0518627914720708	0.39744888454184335
0.06095488721804476	1.2255189161941984	0.4644002017827954
0.06095488721804476	1.3991750409163264	0.5313898270694822
0.06095488721804476	1.5728311656384542	0.5896698656636465
0.06095488721804476	1.7464872903605821	0.635552926413475
0.06095488721804476	1.92014341508271	0.6722809940437718
0.06095488721804476	2.093799539804838	0.705804817162393
0.06095488721804476	2.2674556645269655	0.7399132823966562
0.06095488721804476	2.4411117892490934	0.7746053976365431
0.06095488721804476	2.6147679139712214	0.8074571834272094
0.06095488721804476	2.788424038693349	0.8361987848465563
0.06095488721804476	2.9620801634154765	0.8603984039369844
0.06095488721804476	3.135736288137604	0.8811762101462383
0.06095488721804476	3.3093924128597316	0.8998308693071093
0.06095488721804476	3.483048537581859	0.9168877551380372
0.06095488721804476	3.6567046623039867	0.9321178177140282
0.06095488721804476	3.8303607870261143	0.9450987211627585
0.06095488721804476	4.004016911748242	0.9556859671101222
0.06095488721804476	4.177673036470369	0.9641160939337344
0.06095488721804476	4.351329161192497	0.9708437804694154
0.06095488721804476	4.5249852859146245	0.97631391723454
0.06095488721804476	4.6986414106367524	0.9808007132286812
0.06095488721804476	4.87229753535888	0.9843794178415984
0.06095488721804476	5.045953660081008	0.9870300604614888
0.06095488721804476	5.219609784803136	0.9887895266112768
0.06095488721804476	5.393265909525264	0.9898331614908558
0.06095488721804476	5.566922034247392	0.9904286533322474
0.06095488721804476	5.74057815896952	0.9908135323304716
0.06095488721804476	5.914234283691649	0.9911029304179079
0.06095488721804476	6.087890408413777	0.9912943491091654
0.06095488721804476	6.261546533135905	0.9913510604508907
0.06095488721804476	6.435202657858033	0.9912896230837036
0.06095488721804476	6.608858782580161	0.99120343819501
0.06095488721804476	6.782514907302289	0.9912099219304724
0.06095488721804476	6.956171032024417	0.9913716387102377
0.06095488721804476	7.129827156746546	0.991662734773127
0.06095488721804476	7.303483281468674	0.9920087123583515
0.06095488721804476	7.477139406190802	0.9923581778999813
0.06095488721804476	7.65079553091293	0.9927196415235827
0.06095488721804476	7.824451655635058	0.9931362154917172
0.06095488721804476	7.998107780357186	0.9936309376450783
0.06095488721804476	8.171763905079315	0.9941773714203744
0.06095488721804476	8.345420029801442	0.99471791510419
0.06095488721804476	8.519076154523571	0.9952054212831914
0.06095488721804476	8.6927322792457	0.9956293514735055
0.06095488721804476	8.866388403967827	0.9960090296740234
0.06095488721804476	9.040044528689956	0.9963657855433404
0.06095488721804476	9.213700653412083	0.9966996193378614
0.06095488721804476	9.387356778134212	0.9969886557684348
0.06095488721804476	9.561012902856339	0.997209159669584
0.06095488721804476	9.734669027578468	0.997356726592561
0.06095488721804476	9.908325152300597	0.9974498856381439
0.06095488721804476	10.081981277022724	0.9975148275823017
0.06095488721804476	10.255637401744853	0.9975670373751545
0.06095488721804476	10.42929352646698	0.9976061184716972
0.06095488721804476	10.602949651189109	0.9976250711286108
0.06095488721804476	10.776605775911237	0.9976221982113959
0.06095488721804476	10.950261900633365	0.997605788783706
0.06095488721804476	11.123918025355493	0.997591011863443
0.06095488721804476	11.29757415007762	0.9975927926443365
0.06095488721804476	11.47123027479975	0.9976183667347861
0.06095488721804476	11.644886399521877	0.9976637170874456
0.06095488721804476	11.818542524244005	0.9977176519956711
0.06095488721804476	11.992198648966134	0.9977722089683023
0.06095488721804476	12.165854773688261	0.9978306830382145
0.06095488721804476	12.33951089841039	0.997904384688581
0.06095488721804476	12.513167023132517	0.9980001652501619
0.06095488721804476	12.686823147854646	0.9981112688111615
0.06095488721804476	12.860479272576775	0.9982214225281953
0.06095488721804476	13.034135397298902	0.9983180551988954
0.06095488721804476	13.207791522021031	0.9984012362305151
0.06095488721804476	13.381447646743158	0.9984799436904851
0.06095488721804476	13.555103771465287	0.9985604792563336
0.06095488721804476	13.728759896187414	0.9986391240674097
0.06095488721804476	13.902416020909543	0.9987056021435723
0.06095488721804476	14.076072145631672	0.9987525762624249
0.06095488721804476	14.249728270353799	0.9987812719950608
0.06095488721804476	14.423384395075928	0.9987989259880881
0.06095488721804476	14.597040519798055	0.9988121855356625
0.06095488721804476	14.770696644520184	0.9988230527218052
0.06095488721804476	14.944352769242313	0.9988298966586808
0.06095488721804476	15.11800889396444	0.9988306873370695
0.06095488721804476	15.291665018686569	0.9988253242395406
0.06095488721804476	15.465321143408696	0.9988163929307301
0.06095488721804476	15.638977268130825	0.9988088180653155
0.06095488721804476	15.812633392852952	0.9988078571038462
0.06095488721804476	15.98628951757508	0.9988158446913135
0.06095488721804476	16.15994564229721	0.9988305122608604
0.06095488721804476	16.33360176701934	0.9988472001233477
0.06095488721804476	16.507257891741464	0.9988636300607794
0.06095488721804476	16.680914016463593	0.9988823762515197
0.06095488721804476	16.85457014118572	0.998908173304543
0.06095488721804476	17.02822626590785	0.9989427664367159
0.06095488721804476	17.20188239062998	0.9989824047529867
0.06095488721804476	17.375538515352105	0.999020708765937
0.06095488721804476	17.549194640074234	0.9990536291399956
0.06095488721804476	17.722850764796362	0.999081980461287
0.06095488721804476	17.89650688951849	0.9991095671393945
0.06095488721804476	18.07016301424062	0.9991385147416346
0.06095488721804476	18.243819138962746	0.9991666763440719
0.06095488721804476	18.417475263684874	0.9991892287121501
0.06095488721804476	18.591131388407003	0.9992029174262916
0.06095488721804476	18.764787513129132	0.9992089101722417
0.06095488721804476	18.938443637851258	0.9992112757419774
0.06095488721804476	19.112099762573386	0.9992132162447295
0.06095488721804476	19.285755887295515	0.999214981278155
0.06095488721804476	19.459412012017644	0.9992143606302848
0.06095488721804476	19.633068136739773	0.99920988595822
0.06095488721804476	19.8067242614619	0.99920581729573
0.06095488721804476	19.980380386184027	0.9991942646541279
0.06095488721804476	20.154036510906153	0.9991889615092481
0.06095488721804476	20.32769263562828	0.9991880106046007
0.06095488721804476	20.501348760350407	0.9991908278874695
0.06095488721804476	20.675004885072532	0.999195503765101
0.06095488721804476	20.848661009794657	0.9992003728138088
0.06095488721804476	21.022317134516783	0.9992059732698805
0.06095488721804476	21.195973259238908	0.9992145896765732
0.06095488721804476	21.369629383961037	0.9992277048214252
0.06095488721804476	21.543285508683162	0.9992446978673006
0.06095488721804476	21.716941633405288	0.9992627637321042
0.06095488721804476	21.890597758127413	0.9992794472715961
0.06095488721804476	22.06425388284954	0.9992937078880636
0.06095488721804476	22.237910007571664	0.99930616126735
0.06095488721804476	22.411566132293792	0.9993183589002634
0.06095488721804476	22.585222257015918	0.9993313315582327
0.06095488721804476	22.758878381738043	0.9993429489357211
0.06095488721804476	22.93253450646017	0.9993514893615878
0.06095488721804476	23.106190631182294	0.9993549118886084
0.06095488721804476	23.27984675590442	0.9993530331325682
0.06095488721804476	23.453502880626548	0.999349565929745
0.06095488721804476	23.627159005348673	0.9993466097074591
0.06095488721804476	23.8008151300708	0.9993443028318671
0.06095488721804476	23.974471254792924	0.999340512368992
0.06095488721804476	24.14812737951505	0.999333617255074
0.06095488721804476	24.321783504237178	0.9993243508455131
0.06095488721804476	24.495439628959303	0.999315115433802
0.06095488721804476	24.66909575368143	0.9993093388573091
0.06095488721804476	24.842751878403554	0.9993179123138024
0.06095488721804476	25.01640800312568	0.9993066957354994
0.06095488721804476	25.190064127847805	0.9993062520594085
0.06095488721804476	25.363720252569934	0.9993064131939354
0.06095488721804476	25.53737637729206	0.9993072515509408
0.06095488721804476	25.711032502014184	0.9993102189247108
0.06095488721804476	25.88468862673631	0.9993177004754062
0.06095488721804476	26.058344751458435	0.9993268008690837
0.06095488721804476	26.23200087618056	0.9993358366485506
0.06095488721804476	26.40565700090269	0.9993435543705138
0.06095488721804476	26.579313125624815	0.9993494308125114
0.06095488721804476	26.75296925034694	0.9993544150046737
0.06095488721804476	26.926625375069065	0.9993596588406577
0.06095488721804476	27.10028149979119	0.9993649135353001
0.06095488721804476	27.273937624513316	0.9993689110682837
0.06095488721804476	27.447593749235445	0.9993698855743485
0.06095488721804476	27.62124987395757	0.9993667005154157
0.06095488721804476	27.794905998679695	0.999360841278818
0.06095488721804476	27.96856212340182	0.9993540750868938
0.06095488721804476	28.142218248123946	0.9993478732256932
0.06095488721804476	28.31587437284607	0.9993413820205557
0.06095488721804476	28.4895304975682	0.9993334248560993
0.06095488721804476	28.663186622290326	0.9993230185470797
0.06095488721804476	28.83684274701245	0.9993114427690005
0.06095488721804476	29.010498871734576	0.9993007743035959
0.06095488721804476	29.1841549964567	0.9992926430022053
0.06095488721804476	29.357811121178827	0.9992871103607018
0.06095488721804476	29.531467245900956	0.9992939779973876
0.06095488721804476	29.70512337062308	0.9992794301736725
0.06095488721804476	29.878779495345206	0.9992757080521621
0.06095488721804476	30.05243562006733	0.9992728741293394
0.06095488721804476	30.226091744789457	0.9992736517422942
0.06095488721804476	30.399747869511582	0.9992743829463907
0.06095488721804476	30.57340399423371	0.9992770365274688
0.06095488721804476	30.747060118955837	0.9992781105436999
0.06095488721804476	30.920716243677962	0.9992786972338499
0.06095488721804476	31.094372368400087	0.9992797627325779
0.06095488721804476	31.268028493122213	0.9992804912426971
0.06095488721804476	31.44168461784434	0.9992812929878557
0.06095488721804476	31.615340742566467	0.9992803131502089
0.06095488721804476	31.788996867288592	0.9992794281748911
0.06095488721804476	31.962652992010717	0.9992805048754345
0.06095488721804476	32.136309116732846	0.9992332674655839
0.06095488721804476	32.30996524145497	0.9992424692163103
0.06095488721804476	32.4836213661771	0.9992324727317246
0.06095488721804476	32.65727749089922	0.9992312294982302
0.06095488721804476	32.83093361562135	0.9991896999713408
0.06095488721804476	33.00458974034348	0.9991777932374803
0.06095488721804476	33.1782458650656	0.9992058494742199
0.06095488721804476	33.35190198978773	0.9991414142209591
0.06095488721804476	33.52555811450985	0.9991432675129657
0.06095488721804476	33.69921423923198	0.999046325071083
0.06095488721804476	33.8728703639541	0.9990405874229177
0.06095488721804476	34.04652648867623	0.9990585703838765
0.06095488721804476	34.22018261339836	0.9991492264546634
0.06095488721804476	34.39383873812048	0.9993899114749688
0.06095488721804476	34.56749486284261	0.9994062881876208
0.06095488721804476	34.74115098756473	0.9995657196246052
0.07098872180451088	0.009926043139304244	0.21262521842892132
0.07098872180451088	0.183582167861432	0.21758968155600342
0.07098872180451088	0.35723829258355977	0.23174740280489492
0.07098872180451088	0.5308944173056875	0.2558856107109191
0.07098872180451088	0.7045505420278153	0.2911664569477525
0.07098872180451088	0.878206666749943	0.3386316315128274
0.07098872180451088	1.0518627914720708	0.3979300713924818
0.07098872180451088	1.2255189161941984	0.46528788857886766
0.07098872180451088	1.3991750409163264	0.5325642365082166
0.07098872180451088	1.5728311656384542	0.5906555874452519
0.07098872180451088	1.7464872903605821	0.6359400841086724
0.07098872180451088	1.92014341508271	0.6721704546157807
0.07098872180451088	2.093799539804838	0.7056980783137424
0.07098872180451088	2.2674556645269655	0.7402525942484602
0.07098872180451088	2.4411117892490934	0.7754252141259843
0.07098872180451088	2.6147679139712214	0.8084125826330469
0.07098872180451088	2.788424038693349	0.8369281911475104
0.07098872180451088	2.9620801634154765	0.8608383380948068
0.07098872180451088	3.135736288137604	0.8815231534103207
0.07098872180451088	3.3093924128597316	0.9002794465812612
0.07098872180451088	3.483048537581859	0.9174527352710004
0.07098872180451088	3.6567046623039867	0.932666952739751
0.07098872180451088	3.8303607870261143	0.945496442079695
0.07098872180451088	4.004016911748242	0.9558880269252412
0.07098872180451088	4.177673036470369	0.9641621197998971
0.07098872180451088	4.351329161192497	0.9708008802467266
0.07098872180451088	4.5249852859146245	0.976227538344761
0.07098872180451088	4.6986414106367524	0.9806719037582413
0.07098872180451088	4.87229753535888	0.9841728325380193
0.07098872180451088	5.045953660081008	0.9867079087931901
0.07098872180451088	5.219609784803136	0.9883473845246992
0.07098872180451088	5.393265909525264	0.9893077204015531
0.07098872180451088	5.566922034247392	0.98987178320862
0.07098872180451088	5.74057815896952	0.990258020730925
0.07098872180451088	5.914234283691649	0.9905491194410877
0.07098872180451088	6.087890408413777	0.9907236158209494
0.07098872180451088	6.261546533135905	0.9907505063958052
0.07098872180451088	6.435202657858033	0.9906691328924555
0.07098872180451088	6.608858782580161	0.9905942529488149
0.07098872180451088	6.782514907302289	0.990645136284249
0.07098872180451088	6.956171032024417	0.9908628219868698
0.07098872180451088	7.129827156746546	0.9911939039147907
0.07098872180451088	7.303483281468674	0.9915549320564279
0.07098872180451088	7.477139406190802	0.9919112139978785
0.07098872180451088	7.65079553091293	0.9922953640056129
0.07098872180451088	7.824451655635058	0.9927570238216797
0.07098872180451088	7.998107780357186	0.993302176552371
0.07098872180451088	8.171763905079315	0.9938816141291733
0.07098872180451088	8.345420029801442	0.9944303693350883
0.07098872180451088	8.519076154523571	0.9949131501878734
0.07098872180451088	8.6927322792457	0.9953371499967513
0.07098872180451088	8.866388403967827	0.9957295139350537
0.07098872180451088	9.040044528689956	0.9961042200803604
0.07098872180451088	9.213700653412083	0.9964465835790688
0.07098872180451088	9.387356778134212	0.996726352902868
0.07098872180451088	9.561012902856339	0.9969254976520555
0.07098872180451088	9.734669027578468	0.9970541475504564
0.07098872180451088	9.908325152300597	0.9971406929067347
0.07098872180451088	10.081981277022724	0.9972081260316239
0.07098872180451088	10.255637401744853	0.9972608117773694
0.07098872180451088	10.42929352646698	0.9972916440197789
0.07098872180451088	10.602949651189109	0.9972969126533122
0.07098872180451088	10.776605775911237	0.997282920218242
0.07098872180451088	10.950261900633365	0.9972632234204144
0.07098872180451088	11.123918025355493	0.9972533110281931
0.07098872180451088	11.29757415007762	0.997265093417713
0.07098872180451088	11.47123027479975	0.9973010760762743
0.07098872180451088	11.644886399521877	0.9973526154949769
0.07098872180451088	11.818542524244005	0.997407645259077
0.07098872180451088	11.992198648966134	0.9974634633476552
0.07098872180451088	12.165854773688261	0.9975307761304558
0.07098872180451088	12.33951089841039	0.9976222801102649
0.07098872180451088	12.513167023132517	0.997737164994216
0.07098872180451088	12.686823147854646	0.9978588642609699
0.07098872180451088	12.860479272576775	0.997968955447311
0.07098872180451088	13.034135397298902	0.9980622635663164
0.07098872180451088	13.207791522021031	0.9981478901362069
0.07098872180451088	13.381447646743158	0.9982363236627126
0.07098872180451088	13.555103771465287	0.9983267536015777
0.07098872180451088	13.728759896187414	0.9984072662505966
0.07098872180451088	13.902416020909543	0.9984662295667383
0.07098872180451088	14.076072145631672	0.9985023207451725
0.07098872180451088	14.249728270353799	0.9985238006146345
0.07098872180451088	14.423384395075928	0.9985397113237228
0.07098872180451088	14.597040519798055	0.9985529731480879
0.07098872180451088	14.770696644520184	0.9985610894492561
0.07098872180451088	14.944352769242313	0.9985612228977485
0.07098872180451088	15.11800889396444	0.9985596159733257
0.07098872180451088	15.291665018686569	0.9985403796661638
0.07098872180451088	15.465321143408696	0.9985274220867498
0.07098872180451088	15.638977268130825	0.9985204874834647
0.07098872180451088	15.812633392852952	0.9985233904520353
0.07098872180451088	15.98628951757508	0.9985347431261105
0.07098872180451088	16.15994564229721	0.9985493188829089
0.07098872180451088	16.33360176701934	0.9985635142308883
0.07098872180451088	16.507257891741464	0.9985796603506655
0.07098872180451088	16.680914016463593	0.9986038048402013
0.07098872180451088	16.85457014118572	0.9986390831073455
0.07098872180451088	17.02822626590785	0.9986818670936131
0.07098872180451088	17.20188239062998	0.9987244614701771
0.07098872180451088	17.375538515352105	0.9987612024164455
0.07098872180451088	17.549194640074234	0.9987923490065486
0.07098872180451088	17.722850764796362	0.9988224234878174
0.07098872180451088	17.89650688951849	0.9988548482922354
0.07098872180451088	18.07016301424062	0.998887484592096
0.07098872180451088	18.243819138962746	0.9989138702342236
0.07098872180451088	18.417475263684874	0.9989289961421945
0.07098872180451088	18.591131388407003	0.998933897807152
0.07098872180451088	18.764787513129132	0.998934304874701
0.07098872180451088	18.938443637851258	0.998934529865175
0.07098872180451088	19.112099762573386	0.9989343939475465
0.07098872180451088	19.285755887295515	0.9989302420965316
0.07098872180451088	19.459412012017644	0.9989203917885441
0.07098872180451088	19.633068136739773	0.998906394641542
0.07098872180451088	19.8067242614619	0.9988919773658129
0.07098872180451088	19.980380386184027	0.9988807815757922
0.07098872180451088	20.154036510906153	0.9988745732081221
0.07098872180451088	20.32769263562828	0.9988727156629715
0.07098872180451088	20.501348760350407	0.9988727275251014
0.07098872180451088	20.675004885072532	0.9988729967923422
0.07098872180451088	20.848661009794657	0.9988747117448761
0.07098872180451088	21.022317134516783	0.9988807970841445
0.07098872180451088	21.195973259238908	0.9988931222458025
0.07098872180451088	21.369629383961037	0.9989101907154707
0.07098872180451088	21.543285508683162	0.998928632048429
0.07098872180451088	21.716941633405288	0.9989455109556995
0.07098872180451088	21.890597758127413	0.9989595806366663
0.07098872180451088	22.06425388284954	0.998971813801321
0.07098872180451088	22.237910007571664	0.9989840104455154
0.07098872180451088	22.411566132293792	0.9989971628739743
0.07098872180451088	22.585222257015918	0.9990093175399097
0.07098872180451088	22.758878381738043	0.9990160407345049
0.07098872180451088	22.93253450646017	0.9990146135953673
0.07098872180451088	23.106190631182294	0.9990067182472842
0.07098872180451088	23.27984675590442	0.9989972816650446
0.07098872180451088	23.453502880626548	0.9989893541572876
0.07098872180451088	23.627159005348673	0.9989811922355581
0.07098872180451088	23.8008151300708	0.9989690922516423
0.07098872180451088	23.974471254792924	0.9989514050544004
0.07098872180451088	24.14812737951505	0.9989307647677569
0.07098872180451088	24.321783504237178	0.99891122263398
0.07098872180451088	24.495439628959303	0.9988975696282808
0.07098872180451088	24.66909575368143	0.9988877632866042
0.07098872180451088	24.842751878403554	0.998879535565721
0.07098872180451088	25.01640800312568	0.998870720851094
0.07098872180451088	25.190064127847805	0.9988600076576956
0.07098872180451088	25.363720252569934	0.9988536085940148
0.07098872180451088	25.53737637729206	0.9988545954399184
0.07098872180451088	25.711032502014184	0.9988521898894654
0.07098872180451088	25.88468862673631	0.9988644729259353
0.07098872180451088	26.058344751458435	0.9988699647492915
0.07098872180451088	26.23200087618056	0.9988712324002672
0.07098872180451088	26.40565700090269	0.9988738919441157
0.07098872180451088	26.579313125624815	0.9988742735083175
0.07098872180451088	26.75296925034694	0.9988754917365317
0.07098872180451088	26.926625375069065	0.9988767867879359
0.07098872180451088	27.10028149979119	0.9988740319908278
0.07098872180451088	27.273937624513316	0.9988659252021761
0.07098872180451088	27.447593749235445	0.9988505656825947
0.07098872180451088	27.62124987395757	0.9988317512896567
0.07098872180451088	27.794905998679695	0.9988128629477636
0.07098872180451088	27.96856212340182	0.99879402307024
0.07098872180451088	28.142218248123946	0.9987729764059613
0.07098872180451088	28.31587437284607	0.998747324999146
0.07098872180451088	28.4895304975682	0.9987172895561075
0.07098872180451088	28.663186622290326	0.9986863021309268
0.07098872180451088	28.83684274701245	0.9986461803108346
0.07098872180451088	29.010498871734576	0.9986339352620315
0.07098872180451088	29.1841549964567	0.9986126847662002
0.07098872180451088	29.357811121178827	0.9985933125143093
0.07098872180451088	29.531467245900956	0.9985714539603903
0.07098872180451088	29.70512337062308	0.9985518284999072
0.07098872180451088	29.878779495345206	0.9985346595727532
0.07098872180451088	30.05243562006733	0.9985222191498917
0.07098872180451088	30.226091744789457	0.998516137914685
0.07098872180451088	30.399747869511582	0.9985094523172995
0.07098872180451088	30.57340399423371	0.9984971960516773
0.07098872180451088	30.747060118955837	0.9984834435980612
0.07098872180451088	30.920716243677962	0.9984681172247638
0.07098872180451088	31.094372368400087	0.9984625516296001
0.07098872180451088	31.268028493122213	0.9984417866226305
0.07098872180451088	31.44168461784434	0.9984265383804856
0.07098872180451088	31.615340742566467	0.9984035926004737
0.07098872180451088	31.788996867288592	0.9982802873012604
0.07098872180451088	31.962652992010717	0.9983316563516594
0.07098872180451088	32.136309116732846	0.9982720489228899
0.07098872180451088	32.30996524145497	0.9982577147178504
0.07098872180451088	32.4836213661771	0.9982057507828014
0.07098872180451088	32.65727749089922	0.9981300971396482
0.07098872180451088	32.83093361562135	0.998023475152591
0.07098872180451088	33.00458974034348	0.9980274312006919
0.07098872180451088	33.1782458650656	0.9979425368319887
0.07098872180451088	33.35190198978773	0.9979916308476019
0.07098872180451088	33.52555811450985	0.9979263255591305
0.07098872180451088	33.69921423923198	0.997783621704364
0.07098872180451088	33.8728703639541	0.9977689556880452
0.07098872180451088	34.04652648867623	0.9980408561128564
0.07098872180451088	34.22018261339836	0.9980301933340345
0.07098872180451088	34.39383873812048	0.998130762784597
0.07098872180451088	34.56749486284261	0.9978031822172105
0.07098872180451088	34.74115098756473	0.9977094652363582
0.081022556390977	0.009926043139304244	0.21262526302432805
0.081022556390977	0.183582167861432	0.2176040129313313
0.081022556390977	0.35723829258355977	0.23179323215108255
0.081022556390977	0.5308944173056875	0.2559657106311722
0.081022556390977	0.7045505420278153	0.2912893785880472
0.081022556390977	0.878206666749943	0.33886207879086855
0.081022556390977	1.0518627914720708	0.39842435471008175
0.081022556390977	1.2255189161941984	0.46619229495602055
0.081022556390977	1.3991750409163264	0.5337391484451178
0.081022556390977	1.5728311656384542	0.5915977173198279
0.081022556390977	1.7464872903605821	0.6362475486270421
0.081022556390977	1.92014341508271	0.6719940664466735
0.081022556390977	2.093799539804838	0.7055807236846254
0.081022556390977	2.2674556645269655	0.7406278088813265
0.081022556390977	2.4411117892490934	0.7762718937070345
0.081022556390977	2.6147679139712214	0.809335640488166
0.081022556390977	2.788424038693349	0.8375762055600858
0.081022556390977	2.9620801634154765	0.8612031464338316
0.081022556390977	3.135736288137604	0.8818368285946468
0.081022556390977	3.3093924128597316	0.9007210637247858
0.081022556390977	3.483048537581859	0.9179968852695103
0.081022556390977	3.6567046623039867	0.933160568639117
0.081022556390977	3.8303607870261143	0.9458158739948365
0.081022556390977	4.004016911748242	0.9560116590451115
0.081022556390977	4.177673036470369	0.9641409586100782
0.081022556390977	4.351329161192497	0.970700440228762
0.081022556390977	4.5249852859146245	0.9760856974854938
0.081022556390977	4.6986414106367524	0.9804806814084278
0.081022556390977	4.87229753535888	0.9838908762356434
0.081022556390977	5.045953660081008	0.9862999369690522
0.081022556390977	5.219609784803136	0.9878195172207987
0.081022556390977	5.393265909525264	0.9887061433817258
0.081022556390977	5.566922034247392	0.9892482817868657
0.081022556390977	5.74057815896952	0.9896372840790433
0.081022556390977	5.914234283691649	0.9899241155523536
0.081022556390977	6.087890408413777	0.9900747785360273
0.081022556390977	6.261546533135905	0.9900695956280223
0.081022556390977	6.435202657858033	0.9899728159585622
0.081022556390977	6.608858782580161	0.9899187987827902
0.081022556390977	6.782514907302289	0.9900226841620848
0.081022556390977	6.956171032024417	0.9902972942423613
0.081022556390977	7.129827156746546	0.9906614798784842
0.081022556390977	7.303483281468674	0.9910310134553372
0.081022556390977	7.477139406190802	0.9913965799442669
0.081022556390977	7.65079553091293	0.99181433041277
0.081022556390977	7.824451655635058	0.9923305489870912
0.081022556390977	7.998107780357186	0.9929257663101446
0.081022556390977	8.171763905079315	0.9935299461841686
0.081022556390977	8.345420029801442	0.9940798537674163
0.081022556390977	8.519076154523571	0.9945585552454574
0.081022556390977	8.6927322792457	0.9949895372368179
0.081022556390977	8.866388403967827	0.9954008410651829
0.081022556390977	9.040044528689956	0.995792920931173
0.081022556390977	9.213700653412083	0.9961359994641599
0.081022556390977	9.387356778134212	0.9963974061757486
0.081022556390977	9.561012902856339	0.9965721960443537
0.081022556390977	9.734669027578468	0.9966866041273493
0.081022556390977	9.908325152300597	0.9967724565156953
0.081022556390977	10.081981277022724	0.9968417340089819
0.081022556390977	10.255637401744853	0.9968868923011054
0.081022556390977	10.42929352646698	0.9969023298000452
0.081022556390977	10.602949651189109	0.9968922163340248
0.081022556390977	10.776605775911237	0.996870167351674
0.081022556390977	10.950261900633365	0.9968498299557716
0.081022556390977	11.123918025355493	0.9968464917935534
0.081022556390977	11.29757415007762	0.9968674213067098
0.081022556390977	11.47123027479975	0.9969114248281956
0.081022556390977	11.644886399521877	0.9969656986100539
0.081022556390977	11.818542524244005	0.9970199312408953
0.081022556390977	11.992198648966134	0.9970798884418519
0.081022556390977	12.165854773688261	0.997162598367961
0.081022556390977	12.33951089841039	0.9972760885926147
0.081022556390977	12.513167023132517	0.9974071979456021
0.081022556390977	12.686823147854646	0.9975320995190211
0.081022556390977	12.860479272576775	0.9976376264580564
0.081022556390977	13.034135397298902	0.9977302698711711
0.081022556390977	13.207791522021031	0.9978248265688395
0.081022556390977	13.381447646743158	0.997925932973229
0.081022556390977	13.555103771465287	0.9980217863772886
0.081022556390977	13.728759896187414	0.9980954125447944
0.081022556390977	13.902416020909543	0.9981403972105646
0.081022556390977	14.076072145631672	0.9981650501309031
0.081022556390977	14.249728270353799	0.9981822718612879
0.081022556390977	14.423384395075928	0.9981974018510872
0.081022556390977	14.597040519798055	0.9982067330204283
0.081022556390977	14.770696644520184	0.9982052225300561
0.081022556390977	14.944352769242313	0.9981959036364428
0.081022556390977	15.11800889396444	0.998172898818186
0.081022556390977	15.291665018686569	0.9981519004985084
0.081022556390977	15.465321143408696	0.9981360796983786
0.081022556390977	15.638977268130825	0.9981305426617278
0.081022556390977	15.812633392852952	0.9981353121970526
0.081022556390977	15.98628951757508	0.9981448987524482
0.081022556390977	16.15994564229721	0.9981542245766702
0.081022556390977	16.33360176701934	0.998164973394009
0.081022556390977	16.507257891741464	0.9981846081741294
0.081022556390977	16.680914016463593	0.9982181357428253
0.081022556390977	16.85457014118572	0.9982623100644075
0.081022556390977	17.02822626590785	0.998308179845847
0.081022556390977	17.20188239062998	0.9983480299706289
0.081022556390977	17.375538515352105	0.9983808922865761
0.081022556390977	17.549194640074234	0.9984118386220594
0.081022556390977	17.722850764796362	0.9984460025209184
0.081022556390977	17.89650688951849	0.9984821795258989
0.081022556390977	18.07016301424062	0.9985120226811103
0.081022556390977	18.243819138962746	0.9985272872163076
0.081022556390977	18.417475263684874	0.9985283489604178
0.081022556390977	18.591131388407003	0.9985229219275557
0.081022556390977	18.764787513129132	0.9985180289123801
0.081022556390977	18.938443637851258	0.9985127109805441
0.081022556390977	19.112099762573386	0.99850129351723
0.081022556390977	19.285755887295515	0.9984804370413229
0.081022556390977	19.459412012017644	0.9984544677871341
0.081022556390977	19.633068136739773	0.9984274505176436
0.081022556390977	19.8067242614619	0.9984044166055825
0.081022556390977	19.980380386184027	0.9983873169793399
0.081022556390977	20.154036510906153	0.9983749850317684
0.081022556390977	20.32769263562828	0.9983644932910518
0.081022556390977	20.501348760350407	0.9983540567679428
0.081022556390977	20.675004885072532	0.9983459794219784
0.081022556390977	20.848661009794657	0.9983447483713608
0.081022556390977	21.022317134516783	0.9983520221810088
0.081022556390977	21.195973259238908	0.9983651267664237
0.081022556390977	21.369629383961037	0.9983795260157682
0.081022556390977	21.543285508683162	0.9983923753731087
0.081022556390977	21.716941633405288	0.9984026615812002
0.081022556390977	21.890597758127413	0.998410593739699
0.081022556390977	22.06425388284954	0.9984182583575315
0.081022556390977	22.237910007571664	0.9984272573598925
0.081022556390977	22.411566132293792	0.9984350402631794
0.081022556390977	22.585222257015918	0.9984344954724539
0.081022556390977	22.758878381738043	0.9984205854717991
0.081022556390977	22.93253450646017	0.9983971124140641
0.081022556390977	23.106190631182294	0.9983727529506919
0.081022556390977	23.27984675590442	0.9983513357195023
0.081022556390977	23.453502880626548	0.9983277654737354
0.081022556390977	23.627159005348673	0.9982947107394449
0.081022556390977	23.8008151300708	0.998251690360212
0.081022556390977	23.974471254792924	0.9982052933077101
0.081022556390977	24.14812737951505	0.9981632892639792
0.081022556390977	24.321783504237178	0.9981285372013835
0.081022556390977	24.495439628959303	0.9980980110840495
0.081022556390977	24.66909575368143	0.9980673151933074
0.081022556390977	24.842751878403554	0.9980343873874183
0.081022556390977	25.01640800312568	0.9980023467600994
0.081022556390977	25.190064127847805	0.9979767790603655
0.081022556390977	25.363720252569934	0.9979600547017003
0.081022556390977	25.53737637729206	0.9979500196229129
0.081022556390977	25.711032502014184	0.9979411197785356
0.081022556390977	25.88468862673631	0.9979299368583702
0.081022556390977	26.058344751458435	0.9979158872256425
0.081022556390977	26.23200087618056	0.9979098106893379
0.081022556390977	26.40565700090269	0.997882813036752
0.081022556390977	26.579313125624815	0.9978669655371734
0.081022556390977	26.75296925034694	0.9978499779567753
0.081022556390977	26.926625375069065	0.997825445400589
0.081022556390977	27.10028149979119	0.9977871448929883
0.081022556390977	27.273937624513316	0.9977366636106662
0.081022556390977	27.447593749235445	0.9976818568738806
0.081022556390977	27.62124987395757	0.9976282733958238
0.081022556390977	27.794905998679695	0.9975730867355225
0.081022556390977	27.96856212340182	0.9975092767963079
0.081022556390977	28.142218248123946	0.9974332778759205
0.081022556390977	28.31587437284607	0.9973500022331101
0.081022556390977	28.4895304975682	0.9972677779012539
0.081022556390977	28.663186622290326	0.9971918712133938
0.081022556390977	28.83684274701245	0.9971408600893735
0.081022556390977	29.010498871734576	0.9970566287085835
0.081022556390977	29.1841549964567	0.9969871984978216
0.081022556390977	29.357811121178827	0.9969153826904201
0.081022556390977	29.531467245900956	0.9968481585909089
0.081022556390977	29.70512337062308	0.9967953717515584
0.081022556390977	29.878779495345206	0.9967499806140708
0.081022556390977	30.05243562006733	0.996711043599092
0.081022556390977	30.226091744789457	0.9966714309488128
0.081022556390977	30.399747869511582	0.9966180361285656
0.081022556390977	30.57340399423371	0.9965746915449398
0.081022556390977	30.747060118955837	0.99652539765507
0.081022556390977	30.920716243677962	0.996491286286414
0.081022556390977	31.094372368400087	0.9964336662041493
0.081022556390977	31.268028493122213	0.9963766975232403
0.081022556390977	31.44168461784434	0.9963239183046341
0.081022556390977	31.615340742566467	0.9962171458120511
0.081022556390977	31.788996867288592	0.9961306805491973
0.081022556390977	31.962652992010717	0.9960674940134983
0.081022556390977	32.136309116732846	0.9959829407948101
0.081022556390977	32.30996524145497	0.995865088730143
0.081022556390977	32.4836213661771	0.9957039698648791
0.081022556390977	32.65727749089922	0.9955997321602413
0.081022556390977	32.83093361562135	0.9954912875148236
0.081022556390977	33.00458974034348	0.9955253940267945
0.081022556390977	33.1782458650656	0.9954605563689077
0.081022556390977	33.35190198978773	0.9954414225245535
0.081022556390977	33.52555811450985	0.995357249617201
0.081022556390977	33.69921423923198	0.9952229218914131
0.081022556390977	33.8728703639541	0.9950135654725443
0.081022556390977	34.04652648867623	0.9955803885408039
0.081022556390977	34.22018261339836	0.9960784523612634
0.081022556390977	34.39383873812048	0.9961437517047151
0.081022556390977	34.56749486284261	0.9963921873076763
0.081022556390977	34.74115098756473	0.9973205519200228
0.09105639097744311	0.009926043139304244	0.21262530817627448
0.09105639097744311	0.183582167861432	0.21761853917499208
0.09105639097744311	0.35723829258355977	0.2318398436900006
0.09105639097744311	0.5308944173056875	0.2560476919346339
0.09105639097744311	0.7045505420278153	0.29141607732973385
0.09105639097744311	0.878206666749943	0.3390998223070638
0.09105639097744311	1.0518627914720708	0.3989319481818393
0.09105639097744311	1.2255189161941984	0.4671133366794907
0.09105639097744311	1.3991750409163264	0.53491284141341
0.09105639097744311	1.5728311656384542	0.5924927313297914
0.09105639097744311	1.7464872903605821	0.6364737518744576
0.09105639097744311	1.92014341508271	0.6717556878477535
0.09105639097744311	2.093799539804838	0.7054601944927616
0.09105639097744311	2.2674556645269655	0.7410434505651777
0.09105639097744311	2.4411117892490934	0.7771413841306724
0.09105639097744311	2.6147679139712214	0.8102169995939966
0.09105639097744311	2.788424038693349	0.8381387116903453
0.09105639097744311	2.9620801634154765	0.8614983377111942
0.09105639097744311	3.135736288137604	0.882125538652371
0.09105639097744311	3.3093924128597316	0.9011577896074467
0.09105639097744311	3.483048537581859	0.9185147851217691
0.09105639097744311	3.6567046623039867	0.9335925544498895
0.09105639097744311	3.8303607870261143	0.946055883287253
0.09105639097744311	4.004016911748242	0.9560594547830517
0.09105639097744311	4.177673036470369	0.9640550482237485
0.09105639097744311	4.351329161192497	0.9705433191143986
0.09105639097744311	4.5249852859146245	0.9758879193510163
0.09105639097744311	4.6986414106367524	0.9802250082351995
0.09105639097744311	4.87229753535888	0.9835302103153856
0.09105639097744311	5.045953660081008	0.9858035591907757
0.09105639097744311	5.219609784803136	0.9872059132984381
0.09105639097744311	5.393265909525264	0.9880298635018383
0.09105639097744311	5.566922034247392	0.9885580554323066
0.09105639097744311	5.74057815896952	0.9889484937728306
0.09105639097744311	5.914234283691649	0.9892237712612341
0.09105639097744311	6.087890408413777	0.9893439928583019
0.09105639097744311	6.261546533135905	0.9893053294858941
0.09105639097744311	6.435202657858033	0.989198833946769
0.09105639097744311	6.608858782580161	0.9891762845790716
0.09105639097744311	6.782514907302289	0.9893409917394703
0.09105639097744311	6.956171032024417	0.9896704059092141
0.09105639097744311	7.129827156746546	0.9900582294554143
0.09105639097744311	7.303483281468674	0.9904307547544842
0.09105639097744311	7.477139406190802	0.9908118816397908
0.09105639097744311	7.65079553091293	0.991276086900494
0.09105639097744311	7.824451655635058	0.9918535755971528
0.09105639097744311	7.998107780357186	0.9924938245611499
0.09105639097744311	8.171763905079315	0.9931126787607895
0.09105639097744311	8.345420029801442	0.993658827032053
0.09105639097744311	8.519076154523571	0.9941371928206625
0.09105639097744311	8.6927322792457	0.9945827653703284
0.09105639097744311	8.866388403967827	0.9950166691290498
0.09105639097744311	9.040044528689956	0.9954213093397616
0.09105639097744311	9.213700653412083	0.9957543948549984
0.09105639097744311	9.387356778134212	0.9959891658523888
0.09105639097744311	9.561012902856339	0.9961402771333224
0.09105639097744311	9.734669027578468	0.9962471899771618
0.09105639097744311	9.908325152300597	0.996335143037863
0.09105639097744311	10.081981277022724	0.9963995987786278
0.09105639097744311	10.255637401744853	0.9964276324632223
0.09105639097744311	10.42929352646698	0.9964219259086164
0.09105639097744311	10.602949651189109	0.9963982367630261
0.09105639097744311	10.776605775911237	0.996371171336337
0.09105639097744311	10.950261900633365	0.9963518889890015
0.09105639097744311	11.123918025355493	0.9963526393543327
0.09105639097744311	11.29757415007762	0.9963811282702237
0.09105639097744311	11.47123027479975	0.996430038464323
0.09105639097744311	11.644886399521877	0.9964829932424839
0.09105639097744311	11.818542524244005	0.9965359270417459
0.09105639097744311	11.992198648966134	0.9966055989414669
0.09105639097744311	12.165854773688261	0.9967103598631286
0.09105639097744311	12.33951089841039	0.9968456479284354
0.09105639097744311	12.513167023132517	0.9969849715220696
0.09105639097744311	12.686823147854646	0.9971049906529641
0.09105639097744311	12.860479272576775	0.9972054981347377
0.09105639097744311	13.034135397298902	0.9973038963795331
0.09105639097744311	13.207791522021031	0.9974125199370686
0.09105639097744311	13.381447646743158	0.9975231617472642
0.09105639097744311	13.555103771465287	0.9976139644837364
0.09105639097744311	13.728759896187414	0.9976702568830614
0.09105639097744311	13.902416020909543	0.9976973635003373
0.09105639097744311	14.076072145631672	0.997712801563618
0.09105639097744311	14.249728270353799	0.9977274279908973
0.09105639097744311	14.423384395075928	0.9977372169801141
0.09105639097744311	14.597040519798055	0.9977328624199988
0.09105639097744311	14.770696644520184	0.9977120922630601
0.09105639097744311	14.944352769242313	0.9976887108104752
0.09105639097744311	15.11800889396444	0.9976469006197014
0.09105639097744311	15.291665018686569	0.9976175566039396
0.09105639097744311	15.465321143408696	0.9975984623859933
0.09105639097744311	15.638977268130825	0.9975910840929524
0.09105639097744311	15.812633392852952	0.9975904005419091
0.09105639097744311	15.98628951757508	0.9975898665363766
0.09105639097744311	16.15994564229721	0.9975901722056264
0.09105639097744311	16.33360176701934	0.9976001183316787
0.09105639097744311	16.507257891741464	0.9976272042604996
0.09105639097744311	16.680914016463593	0.9976689884122977
0.09105639097744311	16.85457014118572	0.9977149458453061
0.09105639097744311	17.02822626590785	0.9977552339257674
0.09105639097744311	17.20188239062998	0.9977870828179942
0.09105639097744311	17.375538515352105	0.9978153772045567
0.09105639097744311	17.549194640074234	0.997847231046743
0.09105639097744311	17.722850764796362	0.997883421686063
0.09105639097744311	17.89650688951849	0.997914328523656
0.09105639097744311	18.07016301424062	0.9979269319829241
0.09105639097744311	18.243819138962746	0.9979183511925825
0.09105639097744311	18.417475263684874	0.997899265058002
0.09105639097744311	18.591131388407003	0.9978812713142422
0.09105639097744311	18.764787513129132	0.9978640200600037
0.09105639097744311	18.938443637851258	0.9978378400046611
0.09105639097744311	19.112099762573386	0.9977970925496872
0.09105639097744311	19.285755887295515	0.9977460576621369
0.09105639097744311	19.459412012017644	0.997693745985849
0.09105639097744311	19.633068136739773	0.9976467257553542
0.09105639097744311	19.8067242614619	0.997606985789602
0.09105639097744311	19.980380386184027	0.9975724052403062
0.09105639097744311	20.154036510906153	0.9975386546515749
0.09105639097744311	20.32769263562828	0.9975041264062171
0.09105639097744311	20.501348760350407	0.9974731775351676
0.09105639097744311	20.675004885072532	0.9974529074819098
0.09105639097744311	20.848661009794657	0.997445001200855
0.09105639097744311	21.022317134516783	0.9974436529119352
0.09105639097744311	21.195973259238908	0.9974427486554182
0.09105639097744311	21.369629383961037	0.9974403574391913
0.09105639097744311	21.543285508683162	0.9974364080605029
0.09105639097744311	21.716941633405288	0.9974297399665734
0.09105639097744311	21.890597758127413	0.9974207940761878
0.09105639097744311	22.06425388284954	0.9974126527164379
0.09105639097744311	22.237910007571664	0.9974030864700554
0.09105639097744311	22.411566132293792	0.9973807809418259
0.09105639097744311	22.585222257015918	0.9973361334065043
0.09105639097744311	22.758878381738043	0.9972749804710901
0.09105639097744311	22.93253450646017	0.9972134523663111
0.09105639097744311	23.106190631182294	0.9971572969358526
0.09105639097744311	23.27984675590442	0.997094503818514
0.09105639097744311	23.453502880626548	0.9970109785589029
0.09105639097744311	23.627159005348673	0.9969206970547309
0.09105639097744311	23.8008151300708	0.9968024430773034
0.09105639097744311	23.974471254792924	0.9967064359305425
0.09105639097744311	24.14812737951505	0.9966204928487501
0.09105639097744311	24.321783504237178	0.9965363276725983
0.09105639097744311	24.495439628959303	0.99644686689991
0.09105639097744311	24.66909575368143	0.9963532248260718
0.09105639097744311	24.842751878403554	0.9962631290886503
0.09105639097744311	25.01640800312568	0.9961867273116901
0.09105639097744311	25.190064127847805	0.9961062720852518
0.09105639097744311	25.363720252569934	0.9960756511717258
0.09105639097744311	25.53737637729206	0.9960211128424363
0.09105639097744311	25.711032502014184	0.995960152943115
0.09105639097744311	25.88468862673631	0.995898338405332
0.09105639097744311	26.058344751458435	0.9958386674194891
0.09105639097744311	26.23200087618056	0.9957778747160756
0.09105639097744311	26.40565700090269	0.9957141258493897
0.09105639097744311	26.579313125624815	0.9956459430388385
0.09105639097744311	26.75296925034694	0.9955652145429058
0.09105639097744311	26.926625375069065	0.9954592289562786
0.09105639097744311	27.10028149979119	0.9953302998434048
0.09105639097744311	27.273937624513316	0.9951963536245767
0.09105639097744311	27.447593749235445	0.9950713910940477
0.09105639097744311	27.62124987395757	0.9949436638332345
0.09105639097744311	27.794905998679695	0.994790411204216
0.09105639097744311	27.96856212340182	0.9946146675119834
0.09105639097744311	28.142218248123946	0.9944347169061487
0.09105639097744311	28.31587437284607	0.9942718287404732
0.09105639097744311	28.4895304975682	0.9941252798929577
0.09105639097744311	28.663186622290326	0.9939876113233969
0.09105639097744311	28.83684274701245	0.9938613918886785
0.09105639097744311	29.010498871734576	0.9937380535576934
0.09105639097744311	29.1841549964567	0.9936177060783271
0.09105639097744311	29.357811121178827	0.9935228858459815
0.09105639097744311	29.531467245900956	0.9934593772192832
0.09105639097744311	29.70512337062308	0.9934421382931764
0.09105639097744311	29.878779495345206	0.9934174818079695
0.09105639097744311	30.05243562006733	0.9933857446231682
0.09105639097744311	30.226091744789457	0.9933648839556768
0.09105639097744311	30.399747869511582	0.9933708614781691
0.09105639097744311	30.57340399423371	0.9933989167240019
0.09105639097744311	30.747060118955837	0.9934051785425393
0.09105639097744311	30.920716243677962	0.993425211542631
0.09105639097744311	31.094372368400087	0.99303529047967
0.09105639097744311	31.268028493122213	0.9934691660590262
0.09105639097744311	31.44168461784434	0.993483454411253
0.09105639097744311	31.615340742566467	0.9934974070394836
0.09105639097744311	31.788996867288592	0.9935848908131595
0.09105639097744311	31.962652992010717	0.9935138277445923
0.09105639097744311	32.136309116732846	0.9935487700164942
0.09105639097744311	32.30996524145497	0.9934633189193264
0.09105639097744311	32.4836213661771	0.9934698892749642
0.09105639097744311	32.65727749089922	0.9934415674372786
0.09105639097744311	32.83093361562135	0.9937191197093118
0.09105639097744311	33.00458974034348	0.9937952747902677
0.09105639097744311	33.1782458650656	0.9937613287621657
0.09105639097744311	33.35190198978773	0.9941132806620733
0.09105639097744311	33.52555811450985	0.994195798428574
0.09105639097744311	33.69921423923198	0.9942008727909628
0.09105639097744311	33.8728703639541	0.9949460196973203
0.09105639097744311	34.04652648867623	0.9948596955425548
0.09105639097744311	34.22018261339836	0.9947540971075931
0.09105639097744311	34.39383873812048	0.9969719760064354
0.09105639097744311	34.56749486284261	0.9961429238039895
0.09105639097744311	34.74115098756473	0.9960336605880964
0.10109022556390923	0.009926043139304244	0.2126253538852235
0.10109022556390923	0.183582167861432	0.21763326061066723
0.10109022556390923	0.35723829258355977	0.2318872404244503
0.10109022556390923	0.5308944173056875	0.25613156810194776
0.10109022556390923	0.7045505420278153	0.29154659668385086
0.10109022556390923	0.878206666749943	0.3393449791912884
0.10109022556390923	1.0518627914720708	0.3994530670532577
0.10109022556390923	1.2255189161941984	0.46805090162985363
0.10109022556390923	1.3991750409163264	0.5360834838003453
0.10109022556390923	1.5728311656384542	0.5933370805107203
0.10109022556390923	1.7464872903605821	0.6366174914593005
0.10109022556390923	1.92014341508271	0.6714597431330049
0.10109022556390923	2.093799539804838	0.7053440977761425
0.10109022556390923	2.2674556645269655	0.7415033156436642
0.10109022556390923	2.4411117892490934	0.7780284439262579
0.10109022556390923	2.6147679139712214	0.811047209222437
0.10109022556390923	2.788424038693349	0.838613054894159
0.10109022556390923	2.9620801634154765	0.8617307095605885
0.10109022556390923	3.135736288137604	0.8823971912069362
0.10109022556390923	3.3093924128597316	0.901590096349779
0.10109022556390923	3.483048537581859	0.9190000892965531
0.10109022556390923	3.6567046623039867	0.9339574960215108
0.10109022556390923	3.8303607870261143	0.9462163530736154
0.10109022556390923	4.004016911748242	0.9560339647108961
0.10109022556390923	4.177673036470369	0.9639061626882828
0.10109022556390923	4.351329161192497	0.9703300126298049
0.10109022556390923	4.5249852859146245	0.9756335056405748
0.10109022556390923	4.6986414106367524	0.9799021832619104
0.10109022556390923	4.87229753535888	0.9830867231476721
0.10109022556390923	5.045953660081008	0.9852160553628764
0.10109022556390923	5.219609784803136	0.9865068163820542
0.10109022556390923	5.393265909525264	0.9872799668171027
0.10109022556390923	5.566922034247392	0.9877998824242429
0.10109022556390923	5.74057815896952	0.9881877423808851
0.10109022556390923	5.914234283691649	0.9884432660986041
0.10109022556390923	6.087890408413777	0.9885266779812691
0.10109022556390923	6.261546533135905	0.9884538938247763
0.10109022556390923	6.435202657858033	0.9883450139487517
0.10109022556390923	6.608858782580161	0.9883657671663281
0.10109022556390923	6.782514907302289	0.9885973304153043
0.10109022556390923	6.956171032024417	0.9889752790790717
0.10109022556390923	7.129827156746546	0.9893751663681085
0.10109022556390923	7.303483281468674	0.9897478659017446
0.10109022556390923	7.477139406190802	0.9901552447942435
0.10109022556390923	7.65079553091293	0.9906791062752955
0.10109022556390923	7.824451655635058	0.9913199667462039
0.10109022556390923	7.998107780357186	0.991995724052681
0.10109022556390923	8.171763905079315	0.9926190334323153
0.10109022556390923	8.345420029801442	0.9931595937749255
0.10109022556390923	8.519076154523571	0.9936437570786291
0.10109022556390923	8.6927322792457	0.9941107391566864
0.10109022556390923	8.866388403967827	0.9945671448194174
0.10109022556390923	9.040044528689956	0.9949750381612018
0.10109022556390923	9.213700653412083	0.9952855219293034
0.10109022556390923	9.387356778134212	0.9954878828391241
0.10109022556390923	9.561012902856339	0.9956199231081848
0.10109022556390923	9.734669027578468	0.9957255716899405
0.10109022556390923	9.908325152300597	0.9958121144713484
0.10109022556390923	10.081981277022724	0.9958592950837707
0.10109022556390923	10.255637401744853	0.9958600908120514
0.10109022556390923	10.42929352646698	0.9958329903551122
0.10109022556390923	10.602949651189109	0.9957987597229153
0.10109022556390923	10.776605775911237	0.9957664343775545
0.10109022556390923	10.950261900633365	0.9957446581458352
0.10109022556390923	11.123918025355493	0.9957482867628288
0.10109022556390923	11.29757415007762	0.9957823840643316
0.10109022556390923	11.47123027479975	0.9958312521977204
0.10109022556390923	11.644886399521877	0.9958782414292878
0.10109022556390923	11.818542524244005	0.9959320247857569
0.10109022556390923	11.992198648966134	0.9960191935312316
0.10109022556390923	12.165854773688261	0.9961495183991067
0.10109022556390923	12.33951089841039	0.9962995241079413
0.10109022556390923	12.513167023132517	0.9964353066811061
0.10109022556390923	12.686823147854646	0.9965451592581228
0.10109022556390923	12.860479272576775	0.9966452744747991
0.10109022556390923	13.034135397298902	0.996756330380222
0.10109022556390923	13.207791522021031	0.9968779820966228
0.10109022556390923	13.381447646743158	0.9969866270889118
0.10109022556390923	13.555103771465287	0.9970572298577856
0.10109022556390923	13.728759896187414	0.9970868573853672
0.10109022556390923	13.902416020909543	0.9970957097156025
0.10109022556390923	14.076072145631672	0.9970933120980804
0.10109022556390923	14.249728270353799	0.9971110940828308
0.10109022556390923	14.423384395075928	0.9971021183276175
0.10109022556390923	14.597040519798055	0.9970687195694159
0.10109022556390923	14.770696644520184	0.99701779848907
0.10109022556390923	14.944352769242313	0.99696217651917
0.10109022556390923	15.11800889396444	0.9969113195385464
0.10109022556390923	15.291665018686569	0.9968707504988729
0.10109022556390923	15.465321143408696	0.9968422927602205
0.10109022556390923	15.638977268130825	0.9968218502338877
0.10109022556390923	15.812633392852952	0.9968023122747759
0.10109022556390923	15.98628951757508	0.996783090644894
0.10109022556390923	16.15994564229721	0.9967741822734254
0.10109022556390923	16.33360176701934	0.9967861017453773
0.10109022556390923	16.507257891741464	0.9968176869366757
0.10109022556390923	16.680914016463593	0.9968567418822882
0.10109022556390923	16.85457014118572	0.9968906688481461
0.10109022556390923	17.02822626590785	0.9969148834553367
0.10109022556390923	17.20188239062998	0.9969334691405248
0.10109022556390923	17.375538515352105	0.9969547876053447
0.10109022556390923	17.549194640074234	0.9969825227661447
0.10109022556390923	17.722850764796362	0.997007068509215
0.10109022556390923	17.89650688951849	0.9970097604516901
0.10109022556390923	18.07016301424062	0.996981158415066
0.10109022556390923	18.243819138962746	0.9969332190327327
0.10109022556390923	18.417475263684874	0.9968854261120537
0.10109022556390923	18.591131388407003	0.9968410918487919
0.10109022556390923	18.764787513129132	0.9967853532630598
0.10109022556390923	18.938443637851258	0.9967054256383188
0.10109022556390923	19.112099762573386	0.9966057499481713
0.10109022556390923	19.285755887295515	0.9965017439294439
0.10109022556390923	19.459412012017644	0.9964058260319286
0.10109022556390923	19.633068136739773	0.996319929369193
0.10109022556390923	19.8067242614619	0.9962382931502214
0.10109022556390923	19.980380386184027	0.9961541185813089
0.10109022556390923	20.154036510906153	0.9960666644007677
0.10109022556390923	20.32769263562828	0.9959846677983137
0.10109022556390923	20.501348760350407	0.9959190686466965
0.10109022556390923	20.675004885072532	0.995871539838921
0.10109022556390923	20.848661009794657	0.995831840744411
0.10109022556390923	21.022317134516783	0.9957896353112353
0.10109022556390923	21.195973259238908	0.9957447487193455
0.10109022556390923	21.369629383961037	0.9957005709926532
0.10109022556390923	21.543285508683162	0.9956545394568115
0.10109022556390923	21.716941633405288	0.9956020913088225
0.10109022556390923	21.890597758127413	0.9955455241700033
0.10109022556390923	22.06425388284954	0.9954860454455554
0.10109022556390923	22.237910007571664	0.9954091027048261
0.10109022556390923	22.411566132293792	0.9952954124919167
0.10109022556390923	22.585222257015918	0.9951498520158497
0.10109022556390923	22.758878381738043	0.9950010003549883
0.10109022556390923	22.93253450646017	0.9948632449534188
0.10109022556390923	23.106190631182294	0.994713181513318
0.10109022556390923	23.27984675590442	0.9945194843113146
0.10109022556390923	23.453502880626548	0.9942874682211053
0.10109022556390923	23.627159005348673	0.9940552884555902
0.10109022556390923	23.8008151300708	0.9938488986135661
0.10109022556390923	23.974471254792924	0.9936564008636245
0.10109022556390923	24.14812737951505	0.9934558303292813
0.10109022556390923	24.321783504237178	0.9932447380859919
0.10109022556390923	24.495439628959303	0.9930346964618849
0.10109022556390923	24.66909575368143	0.9928383765597134
0.10109022556390923	24.842751878403554	0.9926693828125499
0.10109022556390923	25.01640800312568	0.9925380943051394
0.10109022556390923	25.190064127847805	0.9924282064448186
0.10109022556390923	25.363720252569934	0.9923070061498315
0.10109022556390923	25.53737637729206	0.9921722633036113
0.10109022556390923	25.711032502014184	0.9920574122627295
0.10109022556390923	25.88468862673631	0.991976302660549
0.10109022556390923	26.058344751458435	0.991897124798518
0.10109022556390923	26.23200087618056	0.9918007747626589
0.10109022556390923	26.40565700090269	0.9917040368709762
0.10109022556390923	26.579313125624815	0.9916167024900615
0.10109022556390923	26.75296925034694	0.9915034891064289
0.10109022556390923	26.926625375069065	0.9913487216144544
0.10109022556390923	27.10028149979119	0.9912090844186894
0.10109022556390923	27.273937624513316	0.9911186534300785
0.10109022556390923	27.447593749235445	0.9910407146874206
0.10109022556390923	27.62124987395757	0.9909130387214151
0.10109022556390923	27.794905998679695	0.990756665682886
0.10109022556390923	27.96856212340182	0.9906585514651003
0.10109022556390923	28.142218248123946	0.9906173594031543
0.10109022556390923	28.31587437284607	0.9906020660739633
0.10109022556390923	28.4895304975682	0.9905994176232628
0.10109022556390923	28.663186622290326	0.9906301897601528
0.10109022556390923	28.83684274701245	0.9907056247752459
0.10109022556390923	29.010498871734576	0.9907775581361478
0.10109022556390923	29.1841549964567	0.9908877849104734
0.10109022556390923	29.357811121178827	0.9910742026285362
0.10109022556390923	29.531467245900956	0.9912974283478361
0.10109022556390923	29.70512337062308	0.9915044257782247
0.10109022556390923	29.878779495345206	0.9916627469046668
0.10109022556390923	30.05243562006733	0.9918767640076227
0.10109022556390923	30.226091744789457	0.9921231160912831
0.10109022556390923	30.399747869511582	0.992365107088346
0.10109022556390923	30.57340399423371	0.9925732358204865
0.10109022556390923	30.747060118955837	0.9927496412503397
0.10109022556390923	30.920716243677962	0.9929773042898932
0.10109022556390923	31.094372368400087	0.9931860530294957
0.10109022556390923	31.268028493122213	0.9933132791638933
0.10109022556390923	31.44168461784434	0.9934766997964285
0.10109022556390923	31.615340742566467	0.9936894239828954
0.10109022556390923	31.788996867288592	0.9937309059863527
0.10109022556390923	31.962652992010717	0.9937534062443969
0.10109022556390923	32.136309116732846	0.9938941434038981
0.10109022556390923	32.30996524145497	0.9939473355384701
0.10109022556390923	32.4836213661771	0.9941549784261644
0.10109022556390923	32.65727749089922	0.9943483837953357
0.10109022556390923	32.83093361562135	0.994640482119401
0.10109022556390923	33.00458974034348	0.994594505845016
0.10109022556390923	33.1782458650656	0.9949560259949795
0.10109022556390923	33.35190198978773	0.9948504347415813
0.10109022556390923	33.52555811450985	0.9952635410401997
0.10109022556390923	33.69921423923198	0.995615532699601
0.10109022556390923	33.8728703639541	0.9957820535338301
0.10109022556390923	34.04652648867623	0.9955838767423486
0.10109022556390923	34.22018261339836	0.9958041314661911
0.10109022556390923	34.39383873812048	0.9967296286581464
0.10109022556390923	34.56749486284261	0.9967430547520624
0.10109022556390923	34.74115098756473	0.9962615052617596
0.11112406015037535	0.009926043139304244	0.21262540015159948
0.11112406015037535	0.183582167861432	0.21764817754638954
0.11112406015037535	0.35723829258355977	0.2319354252897067
0.11112406015037535	0.5308944173056875	0.2562173524897266
0.11112406015037535	0.7045505420278153	0.2916809802593933
0.11112406015037535	0.878206666749943	0.33959766802138347
0.11112406015037535	1.0518627914720708	0.39998792804592415
0.11112406015037535	1.2255189161941984	0.4690048475838542
0.11112406015037535	1.3991750409163264	0.5372491304309787
0.11112406015037535	1.5728311656384542	0.594127207361093
0.11112406015037535	1.7464872903605821	0.6366779617149162
0.11112406015037535	1.92014341508271	0.6711112156021587
0.11112406015037535	2.093799539804838	0.7052401300532825
0.11112406015037535	2.2674556645269655	0.7420103642900971
0.11112406015037535	2.4411117892490934	0.7789266751393797
0.11112406015037535	2.6147679139712214	0.8118169715227963
0.11112406015037535	2.788424038693349	0.8389981741140059
0.11112406015037535	2.9620801634154765	0.8619081518055874
0.11112406015037535	3.135736288137604	0.8826590113401732
0.11112406015037535	3.3093924128597316	0.9020168199246251
0.11112406015037535	3.483048537581859	0.9194458287317671
0.11112406015037535	3.6567046623039867	0.934250903050617
0.11112406015037535	3.8303607870261143	0.9462979967913367
0.11112406015037535	4.004016911748242	0.9559374663917621
0.11112406015037535	4.177673036470369	0.9636955055433729
0.11112406015037535	4.351329161192497	0.9700608347529309
0.11112406015037535	4.5249852859146245	0.9753214313915811
0.11112406015037535	4.6986414106367524	0.979508601300102
0.11112406015037535	4.87229753535888	0.9825555766791771
0.11112406015037535	5.045953660081008	0.9845348459559149
0.11112406015037535	5.219609784803136	0.985722774489721
0.11112406015037535	5.393265909525264	0.9864569473521818
0.11112406015037535	5.566922034247392	0.986971274106887
0.11112406015037535	5.74057815896952	0.987350108090768
0.11112406015037535	5.914234283691649	0.9875770043735962
0.11112406015037535	6.087890408413777	0.987617289115445
0.11112406015037535	6.261546533135905	0.9875107997421998
0.11112406015037535	6.435202657858033	0.9874092562115947
0.11112406015037535	6.608858782580161	0.9874860084343388
0.11112406015037535	6.782514907302289	0.9877870277502697
0.11112406015037535	6.956171032024417	0.9882023116364546
0.11112406015037535	7.129827156746546	0.9886019534528633
0.11112406015037535	7.303483281468674	0.9889766154854862
0.11112406015037535	7.477139406190802	0.9894250447812465
0.11112406015037535	7.65079553091293	0.9900197216856425
0.11112406015037535	7.824451655635058	0.9907200702326437
0.11112406015037535	7.998107780357186	0.9914183918083224
0.11112406015037535	8.171763905079315	0.9920374604534501
0.11112406015037535	8.345420029801442	0.9925739095394661
0.11112406015037535	8.519076154523571	0.9930712341208271
0.11112406015037535	8.6927322792457	0.9935642281343297
0.11112406015037535	8.866388403967827	0.9940382424209261
0.11112406015037535	9.040044528689956	0.9944355573512287
0.11112406015037535	9.213700653412083	0.9947104410421106
0.11112406015037535	9.387356778134212	0.9948787569943638
0.11112406015037535	9.561012902856339	0.994999077233466
0.11112406015037535	9.734669027578468	0.9951051730138402
0.11112406015037535	9.908325152300597	0.9951783637092129
0.11112406015037535	10.081981277022724	0.9951928047547733
0.11112406015037535	10.255637401744853	0.9951607698686141
0.11112406015037535	10.42929352646698	0.9951148579900236
0.11112406015037535	10.602949651189109	0.9950700919546297
0.11112406015037535	10.776605775911237	0.9950271236126218
0.11112406015037535	10.950261900633365	0.994998495635346
0.11112406015037535	11.123918025355493	0.9950037383971827
0.11112406015037535	11.29757415007762	0.9950393949414269
0.11112406015037535	11.47123027479975	0.9950800504407309
0.11112406015037535	11.644886399521877	0.9951172343906237
0.11112406015037535	11.818542524244005	0.9951777853115293
0.11112406015037535	11.992198648966134	0.9952896496417164
0.11112406015037535	12.165854773688261	0.9954415172380215
0.11112406015037535	12.33951089841039	0.9955916104156554
0.11112406015037535	12.513167023132517	0.9957119380918819
0.11112406015037535	12.686823147854646	0.995811882921048
0.11112406015037535	12.860479272576775	0.9959190131323427
0.11112406015037535	13.034135397298902	0.9960441667356608
0.11112406015037535	13.207791522021031	0.9961670574704274
0.11112406015037535	13.381447646743158	0.9962535443603568
0.11112406015037535	13.555103771465287	0.996286944314287
0.11112406015037535	13.728759896187414	0.9962838277810311
0.11112406015037535	13.902416020909543	0.9962750784589404
0.11112406015037535	14.076072145631672	0.9962709612851993
0.11112406015037535	14.249728270353799	0.9962531649236301
0.11112406015037535	14.423384395075928	0.9962017536488244
0.11112406015037535	14.597040519798055	0.9961196878359398
0.11112406015037535	14.770696644520184	0.9960266872062041
0.11112406015037535	14.944352769242313	0.9959396913412054
0.11112406015037535	15.11800889396444	0.9958648709296765
0.11112406015037535	15.291665018686569	0.9958014926319675
0.11112406015037535	15.465321143408696	0.9957450711536646
0.11112406015037535	15.638977268130825	0.9956896560912005
0.11112406015037535	15.812633392852952	0.9956348170628364
0.11112406015037535	15.98628951757508	0.9955908470827286
0.11112406015037535	16.15994564229721	0.9955712980557848
0.11112406015037535	16.33360176701934	0.9955775855290895
0.11112406015037535	16.507257891741464	0.9955958915800046
0.11112406015037535	16.680914016463593	0.9956094148841792
0.11112406015037535	16.85457014118572	0.9956110110893828
0.11112406015037535	17.02822626590785	0.9956050521828166
0.11112406015037535	17.20188239062998	0.9956005911993883
0.11112406015037535	17.375538515352105	0.995602747330624
0.11112406015037535	17.549194640074234	0.9956030174951483
0.11112406015037535	17.722850764796362	0.9955784667698548
0.11112406015037535	17.89650688951849	0.9955103232583602
0.11112406015037535	18.07016301424062	0.9954064900392308
0.11112406015037535	18.243819138962746	0.9952952047523053
0.11112406015037535	18.417475263684874	0.9951908217872031
0.11112406015037535	18.591131388407003	0.9950758408782845
0.11112406015037535	18.764787513129132	0.9949227461317708
0.11112406015037535	18.938443637851258	0.994728270883334
0.11112406015037535	19.112099762573386	0.9945187833444568
0.11112406015037535	19.285755887295515	0.9943236182793256
0.11112406015037535	19.459412012017644	0.9941468285881925
0.11112406015037535	19.633068136739773	0.9939697187635044
0.11112406015037535	19.8067242614619	0.9937784884719277
0.11112406015037535	19.980380386184027	0.993579956937741
0.11112406015037535	20.154036510906153	0.9933922958393685
0.11112406015037535	20.32769263562828	0.993228497109265
0.11112406015037535	20.501348760350407	0.9930894786164839
0.11112406015037535	20.675004885072532	0.992963274656171
0.11112406015037535	20.848661009794657	0.9928325659719791
0.11112406015037535	21.022317134516783	0.9926920979768149
0.11112406015037535	21.195973259238908	0.9925540194320662
0.11112406015037535	21.369629383961037	0.9924244688503646
0.11112406015037535	21.543285508683162	0.992287897826815
0.11112406015037535	21.716941633405288	0.9921314804751
0.11112406015037535	21.890597758127413	0.991962940910481
0.11112406015037535	22.06425388284954	0.9917818614601415
0.11112406015037535	22.237910007571664	0.9915559416378531
0.11112406015037535	22.411566132293792	0.9912679896927323
0.11112406015037535	22.585222257015918	0.9909622615502713
0.11112406015037535	22.758878381738043	0.9906895990878546
0.11112406015037535	22.93253450646017	0.9904204006510168
0.11112406015037535	23.106190631182294	0.9900747962763463
0.11112406015037535	23.27984675590442	0.989654960838267
0.11112406015037535	23.453502880626548	0.989261458411019
0.11112406015037535	23.627159005348673	0.9889549401373994
0.11112406015037535	23.8008151300708	0.9886800881132795
0.11112406015037535	23.974471254792924	0.9883802315664955
0.11112406015037535	24.14812737951505	0.9880903982553575
0.11112406015037535	24.321783504237178	0.9878583854324544
0.11112406015037535	24.495439628959303	0.9876733740225843
0.11112406015037535	24.66909575368143	0.9875382865830187
0.11112406015037535	24.842751878403554	0.9875023750503615
0.11112406015037535	25.01640800312568	0.9875463886980381
0.11112406015037535	25.190064127847805	0.9875702438336443
0.11112406015037535	25.363720252569934	0.9875682887220205
0.11112406015037535	25.53737637729206	0.9876494536559313
0.11112406015037535	25.711032502014184	0.9878484878187221
0.11112406015037535	25.88468862673631	0.9880415469816024
0.11112406015037535	26.058344751458435	0.9881629827896957
0.11112406015037535	26.23200087618056	0.9883094872271806
0.11112406015037535	26.40565700090269	0.98852347171028
0.11112406015037535	26.579313125624815	0.9887122514138641
0.11112406015037535	26.75296925034694	0.9888154055105693
0.11112406015037535	26.926625375069065	0.9889321199293947
0.11112406015037535	27.10028149979119	0.9891589203302338
0.11112406015037535	27.273937624513316	0.9893837834042102
0.11112406015037535	27.447593749235445	0.9895063869901626
0.11112406015037535	27.62124987395757	0.989589911379403
0.11112406015037535	27.794905998679695	0.9897597342625707
0.11112406015037535	27.96856212340182	0.99001460656985
0.11112406015037535	28.142218248123946	0.9902342625455263
0.11112406015037535	28.31587437284607	0.9904283633293922
0.11112406015037535	28.4895304975682	0.9906589800412238
0.11112406015037535	28.663186622290326	0.9909144281912775
0.11112406015037535	28.83684274701245	0.9911519318971256
0.11112406015037535	29.010498871734576	0.9913968514916851
0.11112406015037535	29.1841549964567	0.9917121098426037
0.11112406015037535	29.357811121178827	0.9920424786142553
0.11112406015037535	29.531467245900956	0.992294583483304
0.11112406015037535	29.70512337062308	0.9924850514687228
0.11112406015037535	29.878779495345206	0.992754112021172
0.11112406015037535	30.05243562006733	0.9930624172786794
0.11112406015037535	30.226091744789457	0.9933159299909238
0.11112406015037535	30.399747869511582	0.9934835791437651
0.11112406015037535	30.57340399423371	0.9936666349625061
0.11112406015037535	30.747060118955837	0.9939111932217212
0.11112406015037535	30.920716243677962	0.994058178773529
0.11112406015037535	31.094372368400087	0.9941834250533531
0.11112406015037535	31.268028493122213	0.9943007263460442
0.11112406015037535	31.44168461784434	0.9945021664382723
0.11112406015037535	31.615340742566467	0.9945946379467855
0.11112406015037535	31.788996867288592	0.9945886967573896
0.11112406015037535	31.962652992010717	0.994612535484998
0.11112406015037535	32.136309116732846	0.99470041356909
0.11112406015037535	32.30996524145497	0.9949047253632474
0.11112406015037535	32.4836213661771	0.9950357887147654
0.11112406015037535	32.65727749089922	0.9950710830909816
0.11112406015037535	32.83093361562135	0.9951001706000546
0.11112406015037535	33.00458974034348	0.9952837058828815
0.11112406015037535	33.1782458650656	0.9953367676974556
0.11112406015037535	33.35190198978773	0.9956485156793488
0.11112406015037535	33.52555811450985	0.995658841157024
0.11112406015037535	33.69921423923198	0.9961393270758424
0.11112406015037535	33.8728703639541	0.9961642282705174
0.11112406015037535	34.04652648867623	0.9960386512603574
0.11112406015037535	34.22018261339836	0.9970856497644874
0.11112406015037535	34.39383873812048	0.9965830295138822
0.11112406015037535	34.56749486284261	0.9971834010606413
0.11112406015037535	34.74115098756473	0.9975933348948283
0.12115789473684146	0.009926043139304244	0.21262544697578353
0.12115789473684146	0.183582167861432	0.21766329027509182
0.12115789473684146	0.35723829258355977	0.23198440115629124
0.12115789473684146	0.5308944173056875	0.2563050583390968
0.12115789473684146	0.7045505420278153	0.29181927178703004
0.12115789473684146	0.878206666749943	0.3398580088892258
0.12115789473684146	1.0518627914720708	0.400536749258685
0.12115789473684146	1.2255189161941984	0.46997499983745517
0.12115789473684146	1.3991750409163264	0.5384077193703375
0.12115789473684146	1.5728311656384542	0.5948595640745973
0.12115789473684146	1.7464872903605821	0.6366547839712567
0.12115789473684146	1.92014341508271	0.6707156346989609
0.12115789473684146	2.093799539804838	0.7051559937324792
0.12115789473684146	2.2674556645269655	0.7425666172629787
0.12115789473684146	2.4411117892490934	0.7798285858062342
0.12115789473684146	2.6147679139712214	0.812517397436279
0.12115789473684146	2.788424038693349	0.8392946861697851
0.12115789473684146	2.9620801634154765	0.8620394140200748
0.12115789473684146	3.135736288137604	0.8829172745422363
0.12115789473684146	3.3093924128597316	0.9024351806529343
0.12115789473684146	3.483048537581859	0.9198447420545897
0.12115789473684146	3.6567046623039867	0.9344693568182321
0.12115789473684146	3.8303607870261143	0.9463021168804236
0.12115789473684146	4.004016911748242	0.9557718089356995
0.12115789473684146	4.177673036470369	0.9634238699168551
0.12115789473684146	4.351329161192497	0.9697360274588792
0.12115789473684146	4.5249852859146245	0.9749501324959777
0.12115789473684146	4.6986414106367524	0.9790395532405511
0.12115789473684146	4.87229753535888	0.9819313928356008
0.12115789473684146	5.045953660081008	0.9837577762651764
0.12115789473684146	5.219609784803136	0.9848545614670177
0.12115789473684146	5.393265909525264	0.9855604092390734
0.12115789473684146	5.566922034247392	0.9860684010854159
0.12115789473684146	5.74057815896952	0.9864296859768263
0.12115789473684146	5.914234283691649	0.9866184001716094
0.12115789473684146	6.087890408413777	0.9866091988950538
0.12115789473684146	6.261546533135905	0.9864712706289779
0.12115789473684146	6.435202657858033	0.9863898297553263
0.12115789473684146	6.608858782580161	0.9865348734819173
0.12115789473684146	6.782514907302289	0.986902511440472
0.12115789473684146	6.956171032024417	0.9873390429685218
0.12115789473684146	7.129827156746546	0.9877276835203267
0.12115789473684146	7.303483281468674	0.9881122663991153
0.12115789473684146	7.477139406190802	0.9886190632643242
0.12115789473684146	7.65079553091293	0.9892909490334305
0.12115789473684146	7.824451655635058	0.9900404703488339
0.12115789473684146	7.998107780357186	0.9907467044426518
0.12115789473684146	8.171763905079315	0.991355607136
0.12115789473684146	8.345420029801442	0.9918922910719001
0.12115789473684146	8.519076154523571	0.9924100617711359
0.12115789473684146	8.6927322792457	0.9929300085938899
0.12115789473684146	8.866388403967827	0.9934108213789784
0.12115789473684146	9.040044528689956	0.9937796278322648
0.12115789473684146	9.213700653412083	0.9940077440117343
0.12115789473684146	9.387356778134212	0.9941454200541732
0.12115789473684146	9.561012902856339	0.9942607390405497
0.12115789473684146	9.734669027578468	0.994359967705385
0.12115789473684146	9.908325152300597	0.9943999589942905
0.12115789473684146	10.081981277022724	0.9943678297462417
0.12115789473684146	10.255637401744853	0.9943026127818747
0.12115789473684146	10.42929352646698	0.9942391318266551
0.12115789473684146	10.602949651189109	0.9941768363458854
0.12115789473684146	10.776605775911237	0.9941139411491947
0.12115789473684146	10.950261900633365	0.994075249942167
0.12115789473684146	11.123918025355493	0.9940799055690881
0.12115789473684146	11.29757415007762	0.9941077142142092
0.12115789473684146	11.47123027479975	0.9941290160059222
0.12115789473684146	11.644886399521877	0.99415592161793
0.12115789473684146	11.818542524244005	0.994231811975104
0.12115789473684146	11.992198648966134	0.9943694318480119
0.12115789473684146	12.165854773688261	0.9945276147648069
0.12115789473684146	12.33951089841039	0.994657865145428
0.12115789473684146	12.513167023132517	0.994754895268212
0.12115789473684146	12.686823147854646	0.9948503476492341
0.12115789473684146	12.860479272576775	0.9949682800587925
0.12115789473684146	13.034135397298902	0.9950961286131207
0.12115789473684146	13.207791522021031	0.9951947917296473
0.12115789473684146	13.381447646743158	0.9952323406849631
0.12115789473684146	13.555103771465287	0.9952128113357819
0.12115789473684146	13.728759896187414	0.9951725578295332
0.12115789473684146	13.902416020909543	0.9951392973856561
0.12115789473684146	14.076072145631672	0.9951009477363353
0.12115789473684146	14.249728270353799	0.9950239348311599
0.12115789473684146	14.423384395075928	0.9948963317577967
0.12115789473684146	14.597040519798055	0.9947411246777268
0.12115789473684146	14.770696644520184	0.9945905851605199
0.12115789473684146	14.944352769242313	0.9944591703018781
0.12115789473684146	15.11800889396444	0.9943400720855026
0.12115789473684146	15.291665018686569	0.9942215287267347
0.12115789473684146	15.465321143408696	0.9940996062966845
0.12115789473684146	15.638977268130825	0.993979960181015
0.12115789473684146	15.812633392852952	0.9938737078142829
0.12115789473684146	15.98628951757508	0.9937934605143061
0.12115789473684146	16.15994564229721	0.9937447724044977
0.12115789473684146	16.33360176701934	0.9937160404418396
0.12115789473684146	16.507257891741464	0.993683661657044
0.12115789473684146	16.680914016463593	0.9936327879135627
0.12115789473684146	16.85457014118572	0.9935703506378141
0.12115789473684146	17.02822626590785	0.9935114177717614
0.12115789473684146	17.20188239062998	0.9934586885546823
0.12115789473684146	17.375538515352105	0.9933984281565967
0.12115789473684146	17.549194640074234	0.9933071056325766
0.12115789473684146	17.722850764796362	0.993161975660666
0.12115789473684146	17.89650688951849	0.9929588187847421
0.12115789473684146	18.07016301424062	0.9927240377145043
0.12115789473684146	18.243819138962746	0.9924914404621832
0.12115789473684146	18.417475263684874	0.9922589830252678
0.12115789473684146	18.591131388407003	0.9919780905399713
0.12115789473684146	18.764787513129132	0.991611673108798
0.12115789473684146	18.938443637851258	0.9911952019610658
0.12115789473684146	19.112099762573386	0.9908071754874024
0.12115789473684146	19.285755887295515	0.99046870492679
0.12115789473684146	19.459412012017644	0.9901204001402113
0.12115789473684146	19.633068136739773	0.9897232661497519
0.12115789473684146	19.8067242614619	0.9893162534512225
0.12115789473684146	19.980380386184027	0.9889491889753717
0.12115789473684146	20.154036510906153	0.9886173753423336
0.12115789473684146	20.32769263562828	0.9883110546671767
0.12115789473684146	20.501348760350407	0.9880431470676945
0.12115789473684146	20.675004885072532	0.9877953778243663
0.12115789473684146	20.848661009794657	0.9875226449586725
0.12115789473684146	21.022317134516783	0.9872432540441307
0.12115789473684146	21.195973259238908	0.9870233821761288
0.12115789473684146	21.369629383961037	0.9868425722927956
0.12115789473684146	21.543285508683162	0.9866125575163085
0.12115789473684146	21.716941633405288	0.9863388474528946
0.12115789473684146	21.890597758127413	0.9861045212451507
0.12115789473684146	22.06425388284954	0.9858871965918432
0.12115789473684146	22.237910007571664	0.9855740192629635
0.12115789473684146	22.411566132293792	0.9852019812402576
0.12115789473684146	22.585222257015918	0.9849368331645901
0.12115789473684146	22.758878381738043	0.9847829595865382
0.12115789473684146	22.93253450646017	0.9845390416557134
0.12115789473684146	23.106190631182294	0.9841663274206519
0.12115789473684146	23.27984675590442	0.9838918106371909
0.12115789473684146	23.453502880626548	0.9838486246360446
0.12115789473684146	23.627159005348673	0.9838715821307156
0.12115789473684146	23.8008151300708	0.9838295745687414
0.12115789473684146	23.974471254792924	0.9838396779991325
0.12115789473684146	24.14812737951505	0.9840050313360963
0.12115789473684146	24.321783504237178	0.9842330111898174
0.12115789473684146	24.495439628959303	0.9844838553721434
0.12115789473684146	24.66909575368143	0.9848619472418455
0.12115789473684146	24.842751878403554	0.985360879020538
0.12115789473684146	25.01640800312568	0.9857909847732121
0.12115789473684146	25.190064127847805	0.986120456687647
0.12115789473684146	25.363720252569934	0.9865521902535198
0.12115789473684146	25.53737637729206	0.9871369370709488
0.12115789473684146	25.711032502014184	0.9876633382714822
0.12115789473684146	25.88468862673631	0.9880173694594009
0.12115789473684146	26.058344751458435	0.9883518540275774
0.12115789473684146	26.23200087618056	0.9888035779574876
0.12115789473684146	26.40565700090269	0.9892171385210512
0.12115789473684146	26.579313125624815	0.9894782755965924
0.12115789473684146	26.75296925034694	0.9897028460835117
0.12115789473684146	26.926625375069065	0.9900314196683168
0.12115789473684146	27.10028149979119	0.9903768325433618
0.12115789473684146	27.273937624513316	0.9905664040608374
0.12115789473684146	27.447593749235445	0.9906854381809098
0.12115789473684146	27.62124987395757	0.9909062029019414
0.12115789473684146	27.794905998679695	0.9912068604855726
0.12115789473684146	27.96856212340182	0.9914355604986792
0.12115789473684146	28.142218248123946	0.9915849581120335
0.12115789473684146	28.31587437284607	0.9917901818962886
0.12115789473684146	28.4895304975682	0.9920421165366056
0.12115789473684146	28.663186622290326	0.9922438015092533
0.12115789473684146	28.83684274701245	0.9924228877992366
0.12115789473684146	29.010498871734576	0.992682218261078
0.12115789473684146	29.1841549964567	0.9929740615980441
0.12115789473684146	29.357811121178827	0.993146331070935
0.12115789473684146	29.531467245900956	0.9932426614864721
0.12115789473684146	29.70512337062308	0.9934413774149661
0.12115789473684146	29.878779495345206	0.9937393022054963
0.12115789473684146	30.05243562006733	0.993915036476334
0.12115789473684146	30.226091744789457	0.9939695865015536
0.12115789473684146	30.399747869511582	0.9940766190136185
0.12115789473684146	30.57340399423371	0.9942948843071829
0.12115789473684146	30.747060118955837	0.9944289452964304
0.12115789473684146	30.920716243677962	0.9945501076631608
0.12115789473684146	31.094372368400087	0.9943318214304171
0.12115789473684146	31.268028493122213	0.9946524728476244
0.12115789473684146	31.44168461784434	0.9946737346422775
0.12115789473684146	31.615340742566467	0.9945932828959638
0.12115789473684146	31.788996867288592	0.9945598692071816
0.12115789473684146	31.962652992010717	0.9946786308352988
0.12115789473684146	32.136309116732846	0.9948156950750076
0.12115789473684146	32.30996524145497	0.9948595363457668
0.12115789473684146	32.4836213661771	0.994887737201082
0.12115789473684146	32.65727749089922	0.9949448927919657
0.12115789473684146	32.83093361562135	0.9950251640062548
0.12115789473684146	33.00458974034348	0.9952181769525343
0.12115789473684146	33.1782458650656	0.9949883298522578
0.12115789473684146	33.35190198978773	0.9953463340395833
0.12115789473684146	33.52555811450985	0.9956261874090585
0.12115789473684146	33.69921423923198	0.9954867848633082
0.12115789473684146	33.8728703639541	0.9954178224708734
0.12115789473684146	34.04652648867623	0.9959433486618581
0.12115789473684146	34.22018261339836	0.9961802382158608
0.12115789473684146	34.39383873812048	0.9960623295771696
0.12115789473684146	34.56749486284261	0.9949266180291755
0.12115789473684146	34.74115098756473	0.9946457207905955
0.13119172932330758	0.009926043139304244	0.21262549435812064
0.13119172932330758	0.183582167861432	0.2176785990751297
0.13119172932330758	0.35723829258355977	0.2320341708327146
0.13119172932330758	0.5308944173056875	0.2563946987842243
0.13119172932330758	0.7045505420278153	0.29196151514309104
0.13119172932330758	0.878206666749943	0.3401261234679229
0.13119172932330758	1.0518627914720708	0.4010997500504879
0.13119172932330758	1.2255189161941984	0.4709611486623046
0.13119172932330758	1.3991750409163264	0.5395570690045841
0.13119172932330758	1.5728311656384542	0.595530632581507
0.13119172932330758	1.7464872903605821	0.6365480356691289
0.13119172932330758	1.92014341508271	0.6702790568969385
0.13119172932330758	2.093799539804838	0.705099306802697
0.13119172932330758	2.2674556645269655	0.7431730603353691
0.13119172932330758	2.4411117892490934	0.7807256831285713
0.13119172932330758	2.6147679139712214	0.8131402644596172
0.13119172932330758	2.788424038693349	0.839504918960848
0.13119172932330758	2.9620801634154765	0.862133846161612
0.13119172932330758	3.135736288137604	0.8831770660616229
0.13119172932330758	3.3093924128597316	0.9028408651685306
0.13119172932330758	3.483048537581859	0.9201896188682432
0.13119172932330758	3.6567046623039867	0.9346105671571415
0.13119172932330758	3.8303607870261143	0.9462303391497726
0.13119172932330758	4.004016911748242	0.9555383478741654
0.13119172932330758	4.177673036470369	0.9630918299054155
0.13119172932330758	4.351329161192497	0.9693557675859912
0.13119172932330758	4.5249852859146245	0.9745172153385399
0.13119172932330758	4.6986414106367524	0.9784891252831412
0.13119172932330758	4.87229753535888	0.9812085649730488
0.13119172932330758	5.045953660081008	0.9828833410308858
0.13119172932330758	5.219609784803136	0.9839029603957157
0.13119172932330758	5.393265909525264	0.9845887667151797
0.13119172932330758	5.566922034247392	0.9850860839763464
0.13119172932330758	5.74057815896952	0.9854195269195921
0.13119172932330758	5.914234283691649	0.9855596047974989
0.13119172932330758	6.087890408413777	0.9854948067432056
0.13119172932330758	6.261546533135905	0.9853307980812734
0.13119172932330758	6.435202657858033	0.9852853250825295
0.13119172932330758	6.608858782580161	0.9855082631128212
0.13119172932330758	6.782514907302289	0.9859324679240686
0.13119172932330758	6.956171032024417	0.9863705399741949
0.13119172932330758	7.129827156746546	0.9867418410458515
0.13119172932330758	7.303483281468674	0.9871509772724905
0.13119172932330758	7.477139406190802	0.9877331380137017
0.13119172932330758	7.65079553091293	0.9884814851947789
0.13119172932330758	7.824451655635058	0.9892640604900098
0.13119172932330758	7.998107780357186	0.98996372149819
0.13119172932330758	8.171763905079315	0.9905598984298721
0.13119172932330758	8.345420029801442	0.9911032326046917
0.13119172932330758	8.519076154523571	0.9916472578920084
0.13119172932330758	8.6927322792457	0.9921896144019413
0.13119172932330758	8.866388403967827	0.9926593503640987
0.13119172932330758	9.040044528689956	0.9929790700694389
0.13119172932330758	9.213700653412083	0.9931537744728005
0.13119172932330758	9.387356778134212	0.993268127458169
0.13119172932330758	9.561012902856339	0.9933788778450621
0.13119172932330758	9.734669027578468	0.9934518490718308
0.13119172932330758	9.908325152300597	0.9934348725433374
0.13119172932330758	10.081981277022724	0.9933479454623524
0.13119172932330758	10.255637401744853	0.9932510386938003
0.13119172932330758	10.42929352646698	0.9931636877765624
0.13119172932330758	10.602949651189109	0.9930690374890797
0.13119172932330758	10.776605775911237	0.9929767395039617
0.13119172932330758	10.950261900633365	0.9929258355859771
0.13119172932330758	11.123918025355493	0.9929219556543953
0.13119172932330758	11.29757415007762	0.9929248951153582
0.13119172932330758	11.47123027479975	0.992915499813048
0.13119172932330758	11.644886399521877	0.9929363661294675
0.13119172932330758	11.818542524244005	0.9930336723892489
0.13119172932330758	11.992198648966134	0.9931851575130056
0.13119172932330758	12.165854773688261	0.9933221834916658
0.13119172932330758	12.33951089841039	0.9934116990133894
0.13119172932330758	12.513167023132517	0.9934839458401568
0.13119172932330758	12.686823147854646	0.9935801270338034
0.13119172932330758	12.860479272576775	0.9936987185210052
0.13119172932330758	13.034135397298902	0.9937976217663617
0.13119172932330758	13.207791522021031	0.9938327322154
0.13119172932330758	13.381447646743158	0.9937918131382668
0.13119172932330758	13.555103771465287	0.9937046931335213
0.13119172932330758	13.728759896187414	0.993614111005858
0.13119172932330758	13.902416020909543	0.9935275890544618
0.13119172932330758	14.076072145631672	0.993408486075427
0.13119172932330758	14.249728270353799	0.9932189698888001
0.13119172932330758	14.423384395075928	0.9929678715297271
0.13119172932330758	14.597040519798055	0.9927055220981837
0.13119172932330758	14.770696644520184	0.9924744905843002
0.13119172932330758	14.944352769242313	0.9922678364959692
0.13119172932330758	15.11800889396444	0.9920492248996112
0.13119172932330758	15.291665018686569	0.9918076430962545
0.13119172932330758	15.465321143408696	0.9915686946135761
0.13119172932330758	15.638977268130825	0.9913553434784543
0.13119172932330758	15.812633392852952	0.9911675586611608
0.13119172932330758	15.98628951757508	0.9910077375469388
0.13119172932330758	16.15994564229721	0.9908804591971141
0.13119172932330758	16.33360176701934	0.9907609645086128
0.13119172932330758	16.507257891741464	0.9906082061855047
0.13119172932330758	16.680914016463593	0.9904254233361516
0.13119172932330758	16.85457014118572	0.9902556466783691
0.13119172932330758	17.02822626590785	0.990105391195674
0.13119172932330758	17.20188239062998	0.989928788019175
0.13119172932330758	17.375538515352105	0.9896924767574778
0.13119172932330758	17.549194640074234	0.9893992983403685
0.13119172932330758	17.722850764796362	0.9890407977746756
0.13119172932330758	17.89650688951849	0.988601959751432
0.13119172932330758	18.07016301424062	0.9881242782109612
0.13119172932330758	18.243819138962746	0.9876729957705456
0.13119172932330758	18.417475263684874	0.9872051026068437
0.13119172932330758	18.591131388407003	0.986585878899686
0.13119172932330758	18.764787513129132	0.9858208273107473
0.13119172932330758	18.938443637851258	0.9851097768904802
0.13119172932330758	19.112099762573386	0.9845617846103191
0.13119172932330758	19.285755887295515	0.9840115388890834
0.13119172932330758	19.459412012017644	0.9833277220147846
0.13119172932330758	19.633068136739773	0.9826477617602342
0.13119172932330758	19.8067242614619	0.9821317769624485
0.13119172932330758	19.980380386184027	0.981694706790863
0.13119172932330758	20.154036510906153	0.9812595702778739
0.13119172932330758	20.32769263562828	0.980949170766136
0.13119172932330758	20.501348760350407	0.9807971127003472
0.13119172932330758	20.675004885072532	0.9806132763019568
0.13119172932330758	20.848661009794657	0.9803742752344279
0.13119172932330758	21.022317134516783	0.980323498911966
0.13119172932330758	21.195973259238908	0.980491513247694
0.13119172932330758	21.369629383961037	0.9805780691954904
0.13119172932330758	21.543285508683162	0.9805221048928442
0.13119172932330758	21.716941633405288	0.9806024289551337
0.13119172932330758	21.890597758127413	0.9808808381042355
0.13119172932330758	22.06425388284954	0.981035800303756
0.13119172932330758	22.237910007571664	0.9810121139106729
0.13119172932330758	22.411566132293792	0.9811423770858972
0.13119172932330758	22.585222257015918	0.9815414341321975
0.13119172932330758	22.758878381738043	0.9818462821632078
0.13119172932330758	22.93253450646017	0.9818991241045167
0.13119172932330758	23.106190631182294	0.9820319085399172
0.13119172932330758	23.27984675590442	0.9824895013272171
0.13119172932330758	23.453502880626548	0.9830111223544216
0.13119172932330758	23.627159005348673	0.9833561020945153
0.13119172932330758	23.8008151300708	0.9836857690191864
0.13119172932330758	23.974471254792924	0.9842019229050829
0.13119172932330758	24.14812737951505	0.9847688571097014
0.13119172932330758	24.321783504237178	0.9852485767372428
0.13119172932330758	24.495439628959303	0.9857825881251446
0.13119172932330758	24.66909575368143	0.9864454787634916
0.13119172932330758	24.842751878403554	0.9870284199811467
0.13119172932330758	25.01640800312568	0.9874228950372412
0.13119172932330758	25.190064127847805	0.9878501316004553
0.13119172932330758	25.363720252569934	0.9884843093814973
0.13119172932330758	25.53737637729206	0.9890643124826269
0.13119172932330758	25.711032502014184	0.989384566043146
0.13119172932330758	25.88468862673631	0.9896198594336741
0.13119172932330758	26.058344751458435	0.9900288695812595
0.13119172932330758	26.23200087618056	0.990474830491146
0.13119172932330758	26.40565700090269	0.9906985423712672
0.13119172932330758	26.579313125624815	0.9908084073672507
0.13119172932330758	26.75296925034694	0.9910638388593161
0.13119172932330758	26.926625375069065	0.9913899759310518
0.13119172932330758	27.10028149979119	0.9915303766300327
0.13119172932330758	27.273937624513316	0.991542146153046
0.13119172932330758	27.447593749235445	0.991701217796377
0.13119172932330758	27.62124987395757	0.9919883472298386
0.13119172932330758	27.794905998679695	0.9921367763948186
0.13119172932330758	27.96856212340182	0.9921537221991892
0.13119172932330758	28.142218248123946	0.9922861799127246
0.13119172932330758	28.31587437284607	0.992531152311345
0.13119172932330758	28.4895304975682	0.9926561630728449
0.13119172932330758	28.663186622290326	0.9926975618448651
0.13119172932330758	28.83684274701245	0.9928846248040912
0.13119172932330758	29.010498871734576	0.9931647845512135
0.13119172932330758	29.1841549964567	0.9932435249098459
0.13119172932330758	29.357811121178827	0.9931913818735607
0.13119172932330758	29.531467245900956	0.9933448229010915
0.13119172932330758	29.70512337062308	0.9936599716715865
0.13119172932330758	29.878779495345206	0.9937615956593137
0.13119172932330758	30.05243562006733	0.9936263138571199
0.13119172932330758	30.226091744789457	0.9936605886273581
0.13119172932330758	30.399747869511582	0.9939240331485445
0.13119172932330758	30.57340399423371	0.9940226043602959
0.13119172932330758	30.747060118955837	0.993836463124824
0.13119172932330758	30.920716243677962	0.9938428808543064
0.13119172932330758	31.094372368400087	0.9939889884577049
0.13119172932330758	31.268028493122213	0.993993662113545
0.13119172932330758	31.44168461784434	0.9937646876787881
0.13119172932330758	31.615340742566467	0.9936838088083045
0.13119172932330758	31.788996867288592	0.9939421712197956
0.13119172932330758	31.962652992010717	0.9939464255970407
0.13119172932330758	32.136309116732846	0.9937912629232107
0.13119172932330758	32.30996524145497	0.9934660323358374
0.13119172932330758	32.4836213661771	0.9938837331865823
0.13119172932330758	32.65727749089922	0.9937829684569675
0.13119172932330758	32.83093361562135	0.9936341277617773
0.13119172932330758	33.00458974034348	0.9931948429057376
0.13119172932330758	33.1782458650656	0.9940868012667364
0.13119172932330758	33.35190198978773	0.9941051789323695
0.13119172932330758	33.52555811450985	0.9925043494983882
0.13119172932330758	33.69921423923198	0.993273574677736
0.13119172932330758	33.8728703639541	0.9935678481421503
0.13119172932330758	34.04652648867623	0.9946399094694892
0.13119172932330758	34.22018261339836	0.9939222079425689
0.13119172932330758	34.39383873812048	0.9937136826706096
0.13119172932330758	34.56749486284261	0.9933038396340198
0.13119172932330758	34.74115098756473	0.9923272071119801
0.1412255639097737	0.009926043139304244	0.2126255422989156
0.1412255639097737	0.183582167861432	0.21769410421080995
0.1412255639097737	0.35723829258355977	0.2320847370681899
0.1412255639097737	0.5308944173056875	0.2564862868608086
0.1412255639097737	0.7045505420278153	0.29210775437383507
0.1412255639097737	0.878206666749943	0.3404021350801191
0.1412255639097737	1.0518627914720708	0.4016771509030058
0.1412255639097737	1.2255189161941984	0.4719630465867406
0.1412255639097737	1.3991750409163264	0.5406948754692833
0.1412255639097737	1.5728311656384542	0.5961369464272984
0.1412255639097737	1.7464872903605821	0.6363582778707915
0.1412255639097737	1.92014341508271	0.6698080399180074
0.1412255639097737	2.093799539804838	0.7050775065635745
0.1412255639097737	2.2674556645269655	0.7438295591270809
0.1412255639097737	2.4411117892490934	0.7816085974580892
0.1412255639097737	2.6147679139712214	0.8136782678701159
0.1412255639097737	2.788424038693349	0.8396328922167137
0.1412255639097737	2.9620801634154765	0.8622011213630858
0.1412255639097737	3.135736288137604	0.8834420716444503
0.1412255639097737	3.3093924128597316	0.9032281704876473
0.1412255639097737	3.483048537581859	0.9204736345596131
0.1412255639097737	3.6567046623039867	0.9346733356342881
0.1412255639097737	3.8303607870261143	0.9460843560918308
0.1412255639097737	4.004016911748242	0.9552379704039538
0.1412255639097737	4.177673036470369	0.9626999227098292
0.1412255639097737	4.351329161192497	0.9689200537993394
0.1412255639097737	4.5249852859146245	0.9740191365240759
0.1412255639097737	4.6986414106367524	0.9778502413194672
0.1412255639097737	4.87229753535888	0.9803816503042919
0.1412255639097737	5.045953660081008	0.9819107887190796
0.1412255639097737	5.219609784803136	0.9828684282874565
0.1412255639097737	5.393265909525264	0.9835389922836852
0.1412255639097737	5.566922034247392	0.984017814213804
0.1412255639097737	5.74057815896952	0.9843114428822596
0.1412255639097737	5.914234283691649	0.98439128924204
0.1412255639097737	6.087890408413777	0.9842659493953388
0.1412255639097737	6.261546533135905	0.9840856745193762
0.1412255639097737	6.435202657858033	0.9840940446180684
0.1412255639097737	6.608858782580161	0.9843987532968311
0.1412255639097737	6.782514907302289	0.9848614206222792
0.1412255639097737	6.956171032024417	0.9852803042270677
0.1412255639097737	7.129827156746546	0.9856350955665356
0.1412255639097737	7.303483281468674	0.9860889581759805
0.1412255639097737	7.477139406190802	0.9867595790044996
0.1412255639097737	7.65079553091293	0.9875750742141972
0.1412255639097737	7.824451655635058	0.988370228206303
0.1412255639097737	7.998107780357186	0.9890505539631543
0.1412255639097737	8.171763905079315	0.9896348836066748
0.1412255639097737	8.345420029801442	0.9901924497055582
0.1412255639097737	8.519076154523571	0.9907651885917022
0.1412255639097737	8.6927322792457	0.9913174027922523
0.1412255639097737	8.866388403967827	0.9917505863114465
0.1412255639097737	9.040044528689956	0.9920010073732807
0.1412255639097737	9.213700653412083	0.9921221629023148
0.1412255639097737	9.387356778134212	0.9922198855078159
0.1412255639097737	9.561012902856339	0.9923136261807574
0.1412255639097737	9.734669027578468	0.9923295896630907
0.1412255639097737	9.908325152300597	0.9922340699280906
0.1412255639097737	10.081981277022724	0.9920893527129834
0.1412255639097737	10.255637401744853	0.9919564819181309
0.1412255639097737	10.42929352646698	0.9918272220577707
0.1412255639097737	10.602949651189109	0.991681022743162
0.1412255639097737	10.776605775911237	0.991551976638729
0.1412255639097737	10.950261900633365	0.9914825306921741
0.1412255639097737	11.123918025355493	0.9914509774544841
0.1412255639097737	11.29757415007762	0.991405500840636
0.1412255639097737	11.47123027479975	0.9913571322714758
0.1412255639097737	11.644886399521877	0.9913778348345124
0.1412255639097737	11.818542524244005	0.9914915435989686
0.1412255639097737	11.992198648966134	0.9916263952930878
0.1412255639097737	12.165854773688261	0.9917040671032213
0.1412255639097737	12.33951089841039	0.9917352328897463
0.1412255639097737	12.513167023132517	0.9917856238145325
0.1412255639097737	12.686823147854646	0.9918758263961548
0.1412255639097737	12.860479272576775	0.9919568996860275
0.1412255639097737	13.034135397298902	0.9919694958688972
0.1412255639097737	13.207791522021031	0.9918921180442015
0.1412255639097737	13.381447646743158	0.9917429021711462
0.1412255639097737	13.555103771465287	0.9915619772208968
0.1412255639097737	13.728759896187414	0.9913772882873293
0.1412255639097737	13.902416020909543	0.9911746212218093
0.1412255639097737	14.076072145631672	0.9908996403937848
0.1412255639097737	14.249728270353799	0.9905160874888442
0.1412255639097737	14.423384395075928	0.9900685773949803
0.1412255639097737	14.597040519798055	0.9896538807041453
0.1412255639097737	14.770696644520184	0.9893038782948799
0.1412255639097737	14.944352769242313	0.9889380124538089
0.1412255639097737	15.11800889396444	0.9884958076683076
0.1412255639097737	15.291665018686569	0.9880356852315562
0.1412255639097737	15.465321143408696	0.9876391411813537
0.1412255639097737	15.638977268130825	0.9872817213270578
0.1412255639097737	15.812633392852952	0.9869196553564923
0.1412255639097737	15.98628951757508	0.986593325544528
0.1412255639097737	16.15994564229721	0.9863235728909471
0.1412255639097737	16.33360176701934	0.9860132991504282
0.1412255639097737	16.507257891741464	0.9856086545281862
0.1412255639097737	16.680914016463593	0.985221583056299
0.1412255639097737	16.85457014118572	0.984926789031636
0.1412255639097737	17.02822626590785	0.9845942829289901
0.1412255639097737	17.20188239062998	0.9841079989180479
0.1412255639097737	17.375538515352105	0.9835539252105278
0.1412255639097737	17.549194640074234	0.9830115807555352
0.1412255639097737	17.722850764796362	0.9823511302045227
0.1412255639097737	17.89650688951849	0.981523003213114
0.1412255639097737	18.07016301424062	0.9807463805165331
0.1412255639097737	18.243819138962746	0.9801302161259995
0.1412255639097737	18.417475263684874	0.9793480758188967
0.1412255639097737	18.591131388407003	0.9782226777976846
0.1412255639097737	18.764787513129132	0.9771725394149468
0.1412255639097737	18.938443637851258	0.9765983995706771
0.1412255639097737	19.112099762573386	0.9761450508040694
0.1412255639097737	19.285755887295515	0.9754060285838363
0.1412255639097737	19.459412012017644	0.9746942729671052
0.1412255639097737	19.633068136739773	0.9744535331675553
0.1412255639097737	19.8067242614619	0.9744256061859419
0.1412255639097737	19.980380386184027	0.9743101948533089
0.1412255639097737	20.154036510906153	0.9744112053567715
0.1412255639097737	20.32769263562828	0.9749334662732752
0.1412255639097737	20.501348760350407	0.9754326671480937
0.1412255639097737	20.675004885072532	0.9757078804204734
0.1412255639097737	20.848661009794657	0.9762196977072713
0.1412255639097737	21.022317134516783	0.9771711789820909
0.1412255639097737	21.195973259238908	0.9780057582180126
0.1412255639097737	21.369629383961037	0.9784693688443284
0.1412255639097737	21.543285508683162	0.9789992066146314
0.1412255639097737	21.716941633405288	0.9798782235268494
0.1412255639097737	21.890597758127413	0.9806436609700834
0.1412255639097737	22.06425388284954	0.9810285072307141
0.1412255639097737	22.237910007571664	0.9814201724133487
0.1412255639097737	22.411566132293792	0.9821583623724036
0.1412255639097737	22.585222257015918	0.9828600800214454
0.1412255639097737	22.758878381738043	0.9831741161216374
0.1412255639097737	22.93253450646017	0.9834062569854124
0.1412255639097737	23.106190631182294	0.9839888903122083
0.1412255639097737	23.27984675590442	0.9847002380283616
0.1412255639097737	23.453502880626548	0.9851258364600646
0.1412255639097737	23.627159005348673	0.9854072674818252
0.1412255639097737	23.8008151300708	0.9859085470451492
0.1412255639097737	23.974471254792924	0.9865317184925942
0.1412255639097737	24.14812737951505	0.986972487426685
0.1412255639097737	24.321783504237178	0.9873390801331956
0.1412255639097737	24.495439628959303	0.9879093261759101
0.1412255639097737	24.66909575368143	0.9884793553321122
0.1412255639097737	24.842751878403554	0.9887777072858952
0.1412255639097737	25.01640800312568	0.9890067471209328
0.1412255639097737	25.190064127847805	0.9895305414751354
0.1412255639097737	25.363720252569934	0.9901042517498198
0.1412255639097737	25.53737637729206	0.9903150715361968
0.1412255639097737	25.711032502014184	0.9903334837894908
0.1412255639097737	25.88468862673631	0.9906439111452753
0.1412255639097737	26.058344751458435	0.9911092537918378
0.1412255639097737	26.23200087618056	0.9912631268301377
0.1412255639097737	26.40565700090269	0.9911725308173738
0.1412255639097737	26.579313125624815	0.9913235643453723
0.1412255639097737	26.75296925034694	0.991671414378569
0.1412255639097737	26.926625375069065	0.9917462097438375
0.1412255639097737	27.10028149979119	0.9915851390464324
0.1412255639097737	27.273937624513316	0.9916695288271647
0.1412255639097737	27.447593749235445	0.9919813818234156
0.1412255639097737	27.62124987395757	0.9920461139955647
0.1412255639097737	27.794905998679695	0.9918755480049453
0.1412255639097737	27.96856212340182	0.9919466293907241
0.1412255639097737	28.142218248123946	0.9922383365597599
0.1412255639097737	28.31587437284607	0.9922782072763846
0.1412255639097737	28.4895304975682	0.9921140910431433
0.1412255639097737	28.663186622290326	0.9922596429334481
0.1412255639097737	28.83684274701245	0.9925854569173594
0.1412255639097737	29.010498871734576	0.9925544223306375
0.1412255639097737	29.1841549964567	0.992270049614647
0.1412255639097737	29.357811121178827	0.9924062965079845
0.1412255639097737	29.531467245900956	0.9928124604189024
0.1412255639097737	29.70512337062308	0.9927929077437166
0.1412255639097737	29.878779495345206	0.9923605929482613
0.1412255639097737	30.05243562006733	0.9923680725237071
0.1412255639097737	30.226091744789457	0.9927658832850768
0.1412255639097737	30.399747869511582	0.9927254510058401
0.1412255639097737	30.57340399423371	0.992286007556081
0.1412255639097737	30.747060118955837	0.9921678365191722
0.1412255639097737	30.920716243677962	0.9925027735572323
0.1412255639097737	31.094372368400087	0.9924927426043375
0.1412255639097737	31.268028493122213	0.991715790302621
0.1412255639097737	31.44168461784434	0.9917454639528178
0.1412255639097737	31.615340742566467	0.9921258783818936
0.1412255639097737	31.788996867288592	0.9919965426875689
0.1412255639097737	31.962652992010717	0.9913950283791306
0.1412255639097737	32.136309116732846	0.9910707834368759
0.1412255639097737	32.30996524145497	0.9914862869456218
0.1412255639097737	32.4836213661771	0.9914796722524933
0.1412255639097737	32.65727749089922	0.9904981806057521
0.1412255639097737	32.83093361562135	0.9906266074944343
0.1412255639097737	33.00458974034348	0.9912786589012695
0.1412255639097737	33.1782458650656	0.9914293368191816
0.1412255639097737	33.35190198978773	0.9900242065514188
0.1412255639097737	33.52555811450985	0.9903981553203983
0.1412255639097737	33.69921423923198	0.9919367429447016
0.1412255639097737	33.8728703639541	0.9912238222491735
0.1412255639097737	34.04652648867623	0.9905498519370697
0.1412255639097737	34.22018261339836	0.9913447792671084
0.1412255639097737	34.39383873812048	0.991116884551371
0.1412255639097737	34.56749486284261	0.9902918110150556
0.1412255639097737	34.74115098756473	0.9895347962673184
0.15125939849623982	0.009926043139304244	0.21262559079843737
0.15125939849623982	0.183582167861432	0.2177098059329049
0.15125939849623982	0.35723829258355977	0.23213610255530565
0.15125939849623982	0.5308944173056875	0.2565798355145414
0.15125939849623982	0.7045505420278153	0.292258033719966
0.15125939849623982	0.878206666749943	0.3406861687673592
0.15125939849623982	1.0518627914720708	0.40226917326102185
0.15125939849623982	1.2255189161941984	0.47298040549243947
0.15125939849623982	1.3991750409163264	0.5418187105007858
0.15125939849623982	1.5728311656384542	0.596675114494341
0.15125939849623982	1.7464872903605821	0.6360865806839845
0.15125939849623982	1.92014341508271	0.6693096099643245
0.15125939849623982	2.093799539804838	0.7050977483719368
0.15125939849623982	2.2674556645269655	0.7445347870450905
0.15125939849623982	2.4411117892490934	0.7824672362888523
0.15125939849623982	2.6147679139712214	0.8141252567878976
0.15125939849623982	2.788424038693349	0.8396842467258674
0.15125939849623982	2.9620801634154765	0.8622509495442604
0.15125939849623982	3.135736288137604	0.8837144038846196
0.15125939849623982	3.3093924128597316	0.9035902092256504
0.15125939849623982	3.483048537581859	0.9206906536820347
0.15125939849623982	3.6567046623039867	0.9346574319608629
0.15125939849623982	3.8303607870261143	0.9458657104199524
0.15125939849623982	4.004016911748242	0.9548711976532762
0.15125939849623982	4.177673036470369	0.962248781044168
0.15125939849623982	4.351329161192497	0.9684284742599785
0.15125939849623982	4.5249852859146245	0.9734509115478207
0.15125939849623982	4.6986414106367524	0.9771148699261326
0.15125939849623982	4.87229753535888	0.9794457764839682
0.15125939849623982	5.045953660081008	0.980840065996759
0.15125939849623982	5.219609784803136	0.9817506854988146
0.15125939849623982	5.393265909525264	0.982406448055373
0.15125939849623982	5.566922034247392	0.982855739290581
0.15125939849623982	5.74057815896952	0.9830956862266125
0.15125939849623982	5.914234283691649	0.9831026291490385
0.15125939849623982	6.087890408413777	0.9829145905648793
0.15125939849623982	6.261546533135905	0.9827332196445276
0.15125939849623982	6.435202657858033	0.9828127441897884
0.15125939849623982	6.608858782580161	0.98319427264683
0.15125939849623982	6.782514907302289	0.983669947651782
0.15125939849623982	6.956171032024417	0.984051507425874
0.15125939849623982	7.129827156746546	0.9843995109487136
0.15125939849623982	7.303483281468674	0.9849209100375766
0.15125939849623982	7.477139406190802	0.985685716141543
0.15125939849623982	7.65079553091293	0.986550217517045
0.15125939849623982	7.824451655635058	0.9873348490940079
0.15125939849623982	7.998107780357186	0.987985856011927
0.15125939849623982	8.171763905079315	0.9885626066937262
0.15125939849623982	8.345420029801442	0.9891419753282401
0.15125939849623982	8.519076154523571	0.9897394389888533
0.15125939849623982	8.6927322792457	0.9902779670389542
0.15125939849623982	8.866388403967827	0.9906427897432454
0.15125939849623982	9.040044528689956	0.9908084133286279
0.15125939849623982	9.213700653412083	0.9908814078159295
0.15125939849623982	9.387356778134212	0.9909603034567931
0.15125939849623982	9.561012902856339	0.9910071569519701
0.15125939849623982	9.734669027578468	0.9909295236626892
0.15125939849623982	9.908325152300597	0.990740190165748
0.15125939849623982	10.081981277022724	0.9905327851741945
0.15125939849623982	10.255637401744853	0.9903457371297093
0.15125939849623982	10.42929352646698	0.9901460256091814
0.15125939849623982	10.602949651189109	0.9899294409337259
0.15125939849623982	10.776605775911237	0.9897542658032322
0.15125939849623982	10.950261900633365	0.989647150460509
0.15125939849623982	11.123918025355493	0.9895557033959249
0.15125939849623982	11.29757415007762	0.9894351244574716
0.15125939849623982	11.47123027479975	0.9893418331210648
0.15125939849623982	11.644886399521877	0.9893616387558615
0.15125939849623982	11.818542524244005	0.9894664508295021
0.15125939849623982	11.992198648966134	0.9895311672961374
0.15125939849623982	12.165854773688261	0.9895027305213506
0.15125939849623982	12.33951089841039	0.9894640435882889
0.15125939849623982	12.513167023132517	0.9894915399630707
0.15125939849623982	12.686823147854646	0.9895358845434251
0.15125939849623982	12.860479272576775	0.9894961744666563
0.15125939849623982	13.034135397298902	0.9893413670004717
0.15125939849623982	13.207791522021031	0.9891019719148506
0.15125939849623982	13.381447646743158	0.9888018988011766
0.15125939849623982	13.555103771465287	0.9884544876118424
0.15125939849623982	13.728759896187414	0.9880807603509631
0.15125939849623982	13.902416020909543	0.9876655226968073
0.15125939849623982	14.076072145631672	0.9871173176075593
0.15125939849623982	14.249728270353799	0.9864000385263647
0.15125939849623982	14.423384395075928	0.9856547530357453
0.15125939849623982	14.597040519798055	0.9850470627154575
0.15125939849623982	14.770696644520184	0.9844825131314763
0.15125939849623982	14.944352769242313	0.983748388834793
0.15125939849623982	15.11800889396444	0.982896767972229
0.15125939849623982	15.291665018686569	0.9821782117701223
0.15125939849623982	15.465321143408696	0.981593391311401
0.15125939849623982	15.638977268130825	0.9809312129700054
0.15125939849623982	15.812633392852952	0.9802385132558703
0.15125939849623982	15.98628951757508	0.9797242765469736
0.15125939849623982	16.15994564229721	0.9792581295508415
0.15125939849623982	16.33360176701934	0.9785606009698001
0.15125939849623982	16.507257891741464	0.9778074276887849
0.15125939849623982	16.680914016463593	0.9773545593068754
0.15125939849623982	16.85457014118572	0.976982959026709
0.15125939849623982	17.02822626590785	0.9762649278047053
0.15125939849623982	17.20188239062998	0.9753788794006538
0.15125939849623982	17.375538515352105	0.9747746350587316
0.15125939849623982	17.549194640074234	0.9741938349092023
0.15125939849623982	17.722850764796362	0.9732102436257799
0.15125939849623982	17.89650688951849	0.9722092423774309
0.15125939849623982	18.07016301424062	0.9717842681383553
0.15125939849623982	18.243819138962746	0.9714287756201815
0.15125939849623982	18.417475263684874	0.9704566346092425
0.15125939849623982	18.591131388407003	0.9694554106769201
0.15125939849623982	18.764787513129132	0.9693940137255241
0.15125939849623982	18.938443637851258	0.9697945379689863
0.15125939849623982	19.112099762573386	0.9697085816133073
0.15125939849623982	19.285755887295515	0.9694925887828008
0.15125939849623982	19.459412012017644	0.9700162276054592
0.15125939849623982	19.633068136739773	0.9709618649490602
0.15125939849623982	19.8067242614619	0.9716359733319034
0.15125939849623982	19.980380386184027	0.972344927670759
0.15125939849623982	20.154036510906153	0.9735916416717421
0.15125939849623982	20.32769263562828	0.9748803651124114
0.15125939849623982	20.501348760350407	0.97570876059903
0.15125939849623982	20.675004885072532	0.9765314134484655
0.15125939849623982	20.848661009794657	0.9778798404632828
0.15125939849623982	21.022317134516783	0.9792139592667608
0.15125939849623982	21.195973259238908	0.9799685594434672
0.15125939849623982	21.369629383961037	0.9805098202462604
0.15125939849623982	21.543285508683162	0.9814699081319951
0.15125939849623982	21.716941633405288	0.9825063226194807
0.15125939849623982	21.890597758127413	0.983036859670794
0.15125939849623982	22.06425388284954	0.9833013031275235
0.15125939849623982	22.237910007571664	0.983846106620442
0.15125939849623982	22.411566132293792	0.9847557098277361
0.15125939849623982	22.585222257015918	0.985119180897726
0.15125939849623982	22.758878381738043	0.9851821958284149
0.15125939849623982	22.93253450646017	0.9856016526413558
0.15125939849623982	23.106190631182294	0.9863354356985936
0.15125939849623982	23.27984675590442	0.986726719443016
0.15125939849623982	23.453502880626548	0.9867849416405304
0.15125939849623982	23.627159005348673	0.9871202830473003
0.15125939849623982	23.8008151300708	0.9877437856488809
0.15125939849623982	23.974471254792924	0.9881057990726854
0.15125939849623982	24.14812737951505	0.988215477761497
0.15125939849623982	24.321783504237178	0.9886175670318574
0.15125939849623982	24.495439628959303	0.9892020166498604
0.15125939849623982	24.66909575368143	0.9894108410870439
0.15125939849623982	24.842751878403554	0.9893706640441023
0.15125939849623982	25.01640800312568	0.9897623731415753
0.15125939849623982	25.190064127847805	0.9903830674137362
0.15125939849623982	25.363720252569934	0.990508633526747
0.15125939849623982	25.53737637729206	0.9902385585567087
0.15125939849623982	25.711032502014184	0.9904313251857384
0.15125939849623982	25.88468862673631	0.9909970115440436
0.15125939849623982	26.058344751458435	0.9910912653736115
0.15125939849623982	26.23200087618056	0.9907110967829671
0.15125939849623982	26.40565700090269	0.9907405245097667
0.15125939849623982	26.579313125624815	0.9911921389859969
0.15125939849623982	26.75296925034694	0.9912096071529096
0.15125939849623982	26.926625375069065	0.9907772541557329
0.15125939849623982	27.10028149979119	0.9907763941186718
0.15125939849623982	27.273937624513316	0.9911963372179164
0.15125939849623982	27.447593749235445	0.9911628168084662
0.15125939849623982	27.62124987395757	0.9906861307770642
0.15125939849623982	27.794905998679695	0.9907266322086913
0.15125939849623982	27.96856212340182	0.991152732800853
0.15125939849623982	28.142218248123946	0.9910692554772288
0.15125939849623982	28.31587437284607	0.9905478648477845
0.15125939849623982	28.4895304975682	0.9906987392614008
0.15125939849623982	28.663186622290326	0.9911748775873356
0.15125939849623982	28.83684274701245	0.9909820638484146
0.15125939849623982	29.010498871734576	0.990267381172874
0.15125939849623982	29.1841549964567	0.9904605064893718
0.15125939849623982	29.357811121178827	0.9910809716069142
0.15125939849623982	29.531467245900956	0.9908103805828917
0.15125939849623982	29.70512337062308	0.989853671397437
0.15125939849623982	29.878779495345206	0.9899260935812497
0.15125939849623982	30.05243562006733	0.9906021080359191
0.15125939849623982	30.226091744789457	0.9902987694041502
0.15125939849623982	30.399747869511582	0.98915438503273
0.15125939849623982	30.57340399423371	0.9892255093779058
0.15125939849623982	30.747060118955837	0.9898147934028206
0.15125939849623982	30.920716243677962	0.98934812618922
0.15125939849623982	31.094372368400087	0.9880091830430069
0.15125939849623982	31.268028493122213	0.988221385739141
0.15125939849623982	31.44168461784434	0.989679912200453
0.15125939849623982	31.615340742566467	0.9883991480807003
0.15125939849623982	31.788996867288592	0.986813382973783
0.15125939849623982	31.962652992010717	0.9874083226720649
0.15125939849623982	32.136309116732846	0.9881845118385993
0.15125939849623982	32.30996524145497	0.9873095298656271
0.15125939849623982	32.4836213661771	0.9865080714743387
0.15125939849623982	32.65727749089922	0.9873880856106184
0.15125939849623982	32.83093361562135	0.9881606397417495
0.15125939849623982	33.00458974034348	0.9863209754531699
0.15125939849623982	33.1782458650656	0.9860238467255305
0.15125939849623982	33.35190198978773	0.987211382286678
0.15125939849623982	33.52555811450985	0.9863809960956866
0.15125939849623982	33.69921423923198	0.9886817817269642
0.15125939849623982	33.8728703639541	0.9848734509343396
0.15125939849623982	34.04652648867623	0.98699858093477
0.15125939849623982	34.22018261339836	0.9888661337751676
0.15125939849623982	34.39383873812048	0.9891957359128178
0.15125939849623982	34.56749486284261	0.9892847172742727
0.15125939849623982	34.74115098756473	0.9865545198889579
0.16129323308270593	0.009926043139304244	0.21262563985692176
0.16129323308270593	0.183582167861432	0.21772570447915837
0.16129323308270593	0.35723829258355977	0.23218826993266986
0.16129323308270593	0.5308944173056875	0.25667535760952526
0.16129323308270593	0.7045505420278153	0.29241239764140753
0.16129323308270593	0.878206666749943	0.34097835136048305
0.16129323308270593	1.0518627914720708	0.40287603934834126
0.16129323308270593	1.2255189161941984	0.47401289351792697
0.16129323308270593	1.3991750409163264	0.5429260197949791
0.16129323308270593	1.5728311656384542	0.5971418465459146
0.16129323308270593	1.7464872903605821	0.6357345460847625
0.16129323308270593	1.92014341508271	0.6687912217410367
0.16129323308270593	2.093799539804838	0.705166800585199
0.16129323308270593	2.2674556645269655	0.745286168942156
0.16129323308270593	2.4411117892490934	0.7832909665071206
0.16129323308270593	2.6147679139712214	0.8144764465539256
0.16129323308270593	2.788424038693349	0.8396661252440123
0.16129323308270593	2.9620801634154765	0.8622927894447721
0.16129323308270593	3.135736288137604	0.8839944683572858
0.16129323308270593	3.3093924128597316	0.9039191723381931
0.16129323308270593	3.483048537581859	0.9208354785544415
0.16129323308270593	3.6567046623039867	0.9345634009506916
0.16129323308270593	3.8303607870261143	0.9455756434683531
0.16129323308270593	4.004016911748242	0.9544383390991925
0.16129323308270593	4.177673036470369	0.961739180439772
0.16129323308270593	4.351329161192497	0.9678798745889915
0.16129323308270593	4.5249852859146245	0.9728059137025475
0.16129323308270593	4.6986414106367524	0.9762743881419006
0.16129323308270593	4.87229753535888	0.9783969847224119
0.16129323308270593	5.045953660081008	0.9796715894612562
0.16129323308270593	5.219609784803136	0.9805482868727508
0.16129323308270593	5.393265909525264	0.9811848064537552
0.16129323308270593	5.566922034247392	0.9815905319861067
0.16129323308270593	5.74057815896952	0.9817605837700492
0.16129323308270593	5.914234283691649	0.9816816279218622
0.16129323308270593	6.087890408413777	0.9814336387089478
0.16129323308270593	6.261546533135905	0.9812713931648546
0.16129323308270593	6.435202657858033	0.981434846019186
0.16129323308270593	6.608858782580161	0.9818772159705706
0.16129323308270593	6.782514907302289	0.9823355882553146
0.16129323308270593	6.956171032024417	0.982668173504859
0.16129323308270593	7.129827156746546	0.9830278373449154
0.16129323308270593	7.303483281468674	0.9836380614464568
0.16129323308270593	7.477139406190802	0.9844928406264553
0.16129323308270593	7.65079553091293	0.9853799672046993
0.16129323308270593	7.824451655635058	0.9861298507940104
0.16129323308270593	7.998107780357186	0.9867451809378959
0.16129323308270593	8.171763905079315	0.9873221326235258
0.16129323308270593	8.345420029801442	0.9879285050778345
0.16129323308270593	8.519076154523571	0.9885353452782945
0.16129323308270593	8.6927322792457	0.9890234616419492
0.16129323308270593	8.866388403967827	0.9892860122219486
0.16129323308270593	9.040044528689956	0.9893598688648158
0.16129323308270593	9.213700653412083	0.9893891061705106
0.16129323308270593	9.387356778134212	0.9894281109266249
0.16129323308270593	9.561012902856339	0.9893817494511817
0.16129323308270593	9.734669027578468	0.9891761299353886
0.16129323308270593	9.908325152300597	0.9888804713829935
0.16129323308270593	10.081981277022724	0.9885914196964675
0.16129323308270593	10.255637401744853	0.9883151165631786
0.16129323308270593	10.42929352646698	0.9880120634192259
0.16129323308270593	10.602949651189109	0.9877051188967454
0.16129323308270593	10.776605775911237	0.9874605461305993
0.16129323308270593	10.950261900633365	0.9872783200933429
0.16129323308270593	11.123918025355493	0.9870843177824448
0.16129323308270593	11.29757415007762	0.9868585594465478
0.16129323308270593	11.47123027479975	0.9867091586536854
0.16129323308270593	11.644886399521877	0.9867113064586039
0.16129323308270593	11.818542524244005	0.9867523375578201
0.16129323308270593	11.992198648966134	0.9866636083643102
0.16129323308270593	12.165854773688261	0.9864770723443661
0.16129323308270593	12.33951089841039	0.9863652329316294
0.16129323308270593	12.513167023132517	0.9863434388492482
0.16129323308270593	12.686823147854646	0.9862328133161011
0.16129323308270593	12.860479272576775	0.9859332581706095
0.16129323308270593	13.034135397298902	0.9855272372084976
0.16129323308270593	13.207791522021031	0.9850755937719804
0.16129323308270593	13.381447646743158	0.984516667694489
0.16129323308270593	13.555103771465287	0.983840911745849
0.16129323308270593	13.728759896187414	0.9831483666178933
0.16129323308270593	13.902416020909543	0.9823939621968731
0.16129323308270593	14.076072145631672	0.9813558838133687
0.16129323308270593	14.249728270353799	0.9800862051539776
0.16129323308270593	14.423384395075928	0.9789884159638368
0.16129323308270593	14.597040519798055	0.9781578171349443
0.16129323308270593	14.770696644520184	0.9771012367317632
0.16129323308270593	14.944352769242313	0.9756569498124901
0.16129323308270593	15.11800889396444	0.9743737170103127
0.16129323308270593	15.291665018686569	0.9735436588289864
0.16129323308270593	15.465321143408696	0.9726134140777863
0.16129323308270593	15.638977268130825	0.9714009164878888
0.16129323308270593	15.812633392852952	0.9705275308375279
0.16129323308270593	15.98628951757508	0.9701035380571293
0.16129323308270593	16.15994564229721	0.9693319466100172
0.16129323308270593	16.33360176701934	0.9682028217739144
0.16129323308270593	16.507257891741464	0.9676971706843263
0.16129323308270593	16.680914016463593	0.9677942711580706
0.16129323308270593	16.85457014118572	0.9673614133977763
0.16129323308270593	17.02822626590785	0.9664080948158661
0.16129323308270593	17.20188239062998	0.9661082717384002
0.16129323308270593	17.375538515352105	0.9663950051234298
0.16129323308270593	17.549194640074234	0.9660675881411863
0.16129323308270593	17.722850764796362	0.9653661350219612
0.16129323308270593	17.89650688951849	0.965578386640343
0.16129323308270593	18.07016301424062	0.9664233879365869
0.16129323308270593	18.243819138962746	0.9664626501904663
0.16129323308270593	18.417475263684874	0.9660290603279973
0.16129323308270593	18.591131388407003	0.9666250391935982
0.16129323308270593	18.764787513129132	0.9681395341793845
0.16129323308270593	18.938443637851258	0.9690772003652818
0.16129323308270593	19.112099762573386	0.9694092899913077
0.16129323308270593	19.285755887295515	0.9703269550159773
0.16129323308270593	19.459412012017644	0.9719481717904251
0.16129323308270593	19.633068136739773	0.9732447822751451
0.16129323308270593	19.8067242614619	0.9741443450151698
0.16129323308270593	19.980380386184027	0.975429683224252
0.16129323308270593	20.154036510906153	0.9770169678714354
0.16129323308270593	20.32769263562828	0.9780989169080341
0.16129323308270593	20.501348760350407	0.9787841579759246
0.16129323308270593	20.675004885072532	0.9799218683121056
0.16129323308270593	20.848661009794657	0.9813794169485799
0.16129323308270593	21.022317134516783	0.9822363593938479
0.16129323308270593	21.195973259238908	0.9825150237202587
0.16129323308270593	21.369629383961037	0.983158953085955
0.16129323308270593	21.543285508683162	0.984265037364433
0.16129323308270593	21.716941633405288	0.9848733585166894
0.16129323308270593	21.890597758127413	0.9848858513985055
0.16129323308270593	22.06425388284954	0.9851895919657429
0.16129323308270593	22.237910007571664	0.9860365198776555
0.16129323308270593	22.411566132293792	0.9864581474363051
0.16129323308270593	22.585222257015918	0.986289290905226
0.16129323308270593	22.758878381738043	0.9864193260451856
0.16129323308270593	22.93253450646017	0.9871677640573988
0.16129323308270593	23.106190631182294	0.9875717168515857
0.16129323308270593	23.27984675590442	0.9873798044996753
0.16129323308270593	23.453502880626548	0.987464533621056
0.16129323308270593	23.627159005348673	0.9881324007846322
0.16129323308270593	23.8008151300708	0.988481483782867
0.16129323308270593	23.974471254792924	0.9882976097887202
0.16129323308270593	24.14812737951505	0.9884842705119244
0.16129323308270593	24.321783504237178	0.9891511570798883
0.16129323308270593	24.495439628959303	0.9893365628656149
0.16129323308270593	24.66909575368143	0.9889586173774665
0.16129323308270593	24.842751878403554	0.9891816131782339
0.16129323308270593	25.01640800312568	0.9899310084755631
0.16129323308270593	25.190064127847805	0.990023615737407
0.16129323308270593	25.363720252569934	0.9893541862792349
0.16129323308270593	25.53737637729206	0.9893639576439337
0.16129323308270593	25.711032502014184	0.9901390838906681
0.16129323308270593	25.88468862673631	0.990138763897104
0.16129323308270593	26.058344751458435	0.9893899607753616
0.16129323308270593	26.23200087618056	0.9892343376557636
0.16129323308270593	26.40565700090269	0.9899082147836158
0.16129323308270593	26.579313125624815	0.9898803917185458
0.16129323308270593	26.75296925034694	0.9889840770666207
0.16129323308270593	26.926625375069065	0.9888797573111631
0.16129323308270593	27.10028149979119	0.9895302531020924
0.16129323308270593	27.273937624513316	0.9893740284003335
0.16129323308270593	27.447593749235445	0.9883580630189356
0.16129323308270593	27.62124987395757	0.9884191109010889
0.16129323308270593	27.794905998679695	0.9891239531783841
0.16129323308270593	27.96856212340182	0.9888545776682035
0.16129323308270593	28.142218248123946	0.9876861772609716
0.16129323308270593	28.31587437284607	0.9879622917705257
0.16129323308270593	28.4895304975682	0.9887759220319084
0.16129323308270593	28.663186622290326	0.9882854740371024
0.16129323308270593	28.83684274701245	0.9868182593573028
0.16129323308270593	29.010498871734576	0.9872600164309828
0.16129323308270593	29.1841549964567	0.9882992952523063
0.16129323308270593	29.357811121178827	0.9876222338870121
0.16129323308270593	29.531467245900956	0.985711647995008
0.16129323308270593	29.70512337062308	0.9861542638827239
0.16129323308270593	29.878779495345206	0.9873427456740916
0.16129323308270593	30.05243562006733	0.986579394422279
0.16129323308270593	30.226091744789457	0.9844525481833267
0.16129323308270593	30.399747869511582	0.9850349373668211
0.16129323308270593	30.57340399423371	0.9861828140178798
0.16129323308270593	30.747060118955837	0.9851028292982482
0.16129323308270593	30.920716243677962	0.9829788916642798
0.16129323308270593	31.094372368400087	0.9840335277966843
0.16129323308270593	31.268028493122213	0.9853661327883424
0.16129323308270593	31.44168461784434	0.9855866780646643
0.16129323308270593	31.615340742566467	0.9817652776137592
0.16129323308270593	31.788996867288592	0.9836600246188089
0.16129323308270593	31.962652992010717	0.9852723959176071
0.16129323308270593	32.136309116732846	0.9841898130923159
0.16129323308270593	32.30996524145497	0.9822831997693025
0.16129323308270593	32.4836213661771	0.9843580492874404
0.16129323308270593	32.65727749089922	0.9858157175842923
0.16129323308270593	32.83093361562135	0.9838292980748488
0.16129323308270593	33.00458974034348	0.983066888813107
0.16129323308270593	33.1782458650656	0.9872631179370888
0.16129323308270593	33.35190198978773	0.9879790108239743
0.16129323308270593	33.52555811450985	0.9864242260512699
0.16129323308270593	33.69921423923198	0.9861279960517196
0.16129323308270593	33.8728703639541	0.9889383616247931
0.16129323308270593	34.04652648867623	0.9906379763256422
0.16129323308270593	34.22018261339836	0.9881046356556544
0.16129323308270593	34.39383873812048	0.9898590888468316
0.16129323308270593	34.56749486284261	0.9934034055596722
0.16129323308270593	34.74115098756473	0.9895287910371263
0.17132706766917205	0.009926043139304244	0.2126256894745697
0.17132706766917205	0.183582167861432	0.21774180007478217
0.17132706766917205	0.35723829258355977	0.2322412417875109
0.17132706766917205	0.5308944173056875	0.25677286593664933
0.17132706766917205	0.7045505420278153	0.29257089084232735
0.17132706766917205	0.878206666749943	0.3412788115509973
0.17132706766917205	1.0518627914720708	0.4034979719568515
0.17132706766917205	1.2255189161941984	0.4750601317603807
0.17132706766917205	1.3991750409163264	0.5440141219661888
0.17132706766917205	1.5728311656384542	0.5975339805407994
0.17132706766917205	1.7464872903605821	0.635304327599703
0.17132706766917205	1.92014341508271	0.6682607111663451
0.17132706766917205	2.093799539804838	0.7052909370567162
0.17132706766917205	2.2674556645269655	0.7460798429476164
0.17132706766917205	2.4411117892490934	0.7840688221708977
0.17132706766917205	2.6147679139712214	0.8147285993684762
0.17132706766917205	2.788424038693349	0.8395870103718349
0.17132706766917205	2.9620801634154765	0.8623355651306218
0.17132706766917205	3.135736288137604	0.884280874257674
0.17132706766917205	3.3093924128597316	0.9042066417864905
0.17132706766917205	3.483048537581859	0.920904022096306
0.17132706766917205	3.6567046623039867	0.9343923261724287
0.17132706766917205	3.8303607870261143	0.9452150226752927
0.17132706766917205	4.004016911748242	0.9539396660656672
0.17132706766917205	4.177673036470369	0.961171975780049
0.17132706766917205	4.351329161192497	0.9672719636516128
0.17132706766917205	4.5249852859146245	0.9720758173884484
0.17132706766917205	4.6986414106367524	0.9753200625250548
0.17132706766917205	4.87229753535888	0.9772324367148224
0.17132706766917205	5.045953660081008	0.9784058670463766
0.17132706766917205	5.219609784803136	0.9792582326873162
0.17132706766917205	5.393265909525264	0.9798660270242612
0.17132706766917205	5.566922034247392	0.9802110800772875
0.17132706766917205	5.74057815896952	0.9802922810818334
0.17132706766917205	5.914234283691649	0.9801158419666881
0.17132706766917205	6.087890408413777	0.9798176088817075
0.17132706766917205	6.261546533135905	0.9796975647191782
0.17132706766917205	6.435202657858033	0.9799484738082458
0.17132706766917205	6.608858782580161	0.9804243269203989
0.17132706766917205	6.782514907302289	0.9808342710193744
0.17132706766917205	6.956171032024417	0.9811157949798488
0.17132706766917205	7.129827156746546	0.9815118170446964
0.17132706766917205	7.303483281468674	0.9822262933317785
0.17132706766917205	7.477139406190802	0.9831555193407666
0.17132706766917205	7.65079553091293	0.9840314038043114
0.17132706766917205	7.824451655635058	0.9847223526875898
0.17132706766917205	7.998107780357186	0.9853006082646042
0.17132706766917205	8.171763905079315	0.9858889248483467
0.17132706766917205	8.345420029801442	0.9865200685819493
0.17132706766917205	8.519076154523571	0.9871032689084925
0.17132706766917205	8.6927322792457	0.9874918750102994
0.17132706766917205	8.866388403967827	0.9876233451446869
0.17132706766917205	9.040044528689956	0.9876063625250038
0.17132706766917205	9.213700653412083	0.9875822905864098
0.17132706766917205	9.387356778134212	0.9875344829828089
0.17132706766917205	9.561012902856339	0.9873403638864481
0.17132706766917205	9.734669027578468	0.9869782227857768
0.17132706766917205	9.908325152300597	0.9865520800714795
0.17132706766917205	10.081981277022724	0.986138374427497
0.17132706766917205	10.255637401744853	0.9857272489135729
0.17132706766917205	10.42929352646698	0.9852867233035962
0.17132706766917205	10.602949651189109	0.9848535722777613
0.17132706766917205	10.776605775911237	0.984490363420682
0.17132706766917205	10.950261900633365	0.9841811400114894
0.17132706766917205	11.123918025355493	0.9838311477780025
0.17132706766917205	11.29757415007762	0.9834561023167236
0.17132706766917205	11.47123027479975	0.9832249941160187
0.17132706766917205	11.644886399521877	0.9831710323486418
0.17132706766917205	11.818542524244005	0.9830458799083063
0.17132706766917205	11.992198648966134	0.9826806132589982
0.17132706766917205	12.165854773688261	0.9822919898164326
0.17132706766917205	12.33951089841039	0.9821104284832467
0.17132706766917205	12.513167023132517	0.9819350054655828
0.17132706766917205	12.686823147854646	0.9814464177775107
0.17132706766917205	12.860479272576775	0.9807204579721305
0.17132706766917205	13.034135397298902	0.9800210348682606
0.17132706766917205	13.207791522021031	0.9792479708226141
0.17132706766917205	13.381447646743158	0.9781672523408593
0.17132706766917205	13.555103771465287	0.9769441341076298
0.17132706766917205	13.728759896187414	0.9758553234341065
0.17132706766917205	13.902416020909543	0.9745413841303293
0.17132706766917205	14.076072145631672	0.9726307329833382
0.17132706766917205	14.249728270353799	0.9706807370810883
0.17132706766917205	14.423384395075928	0.9694313774056509
0.17132706766917205	14.597040519798055	0.9682170543609404
0.17132706766917205	14.770696644520184	0.9661657827696064
0.17132706766917205	14.944352769242313	0.9640293648902675
0.17132706766917205	15.11800889396444	0.962992794452324
0.17132706766917205	15.291665018686569	0.9622294436029847
0.17132706766917205	15.465321143408696	0.9607130027601417
0.17132706766917205	15.638977268130825	0.9594742941502119
0.17132706766917205	15.812633392852952	0.9595680041836288
0.17132706766917205	15.98628951757508	0.9595826733495942
0.17132706766917205	16.15994564229721	0.9586420684408865
0.17132706766917205	16.33360176701934	0.9583551948702124
0.17132706766917205	16.507257891741464	0.9596527828614225
0.17132706766917205	16.680914016463593	0.9605759708086993
0.17132706766917205	16.85457014118572	0.9603189903063687
0.17132706766917205	17.02822626590785	0.960574857141601
0.17132706766917205	17.20188239062998	0.9622055209132842
0.17132706766917205	17.375538515352105	0.9633449638311017
0.17132706766917205	17.549194640074234	0.9634718182492579
0.17132706766917205	17.722850764796362	0.9641251495169391
0.17132706766917205	17.89650688951849	0.9659675290725578
0.17132706766917205	18.07016301424062	0.9672275293228241
0.17132706766917205	18.243819138962746	0.9674268212252249
0.17132706766917205	18.417475263684874	0.9680665547609734
0.17132706766917205	18.591131388407003	0.9699858930363336
0.17132706766917205	18.764787513129132	0.9716557863444764
0.17132706766917205	18.938443637851258	0.9722622157470667
0.17132706766917205	19.112099762573386	0.9728978917495132
0.17132706766917205	19.285755887295515	0.9745259577411436
0.17132706766917205	19.459412012017644	0.976137681518418
0.17132706766917205	19.633068136739773	0.9769739590428136
0.17132706766917205	19.8067242614619	0.9777881876123125
0.17132706766917205	19.980380386184027	0.9792663980246575
0.17132706766917205	20.154036510906153	0.9804952479790108
0.17132706766917205	20.32769263562828	0.98096624984761
0.17132706766917205	20.501348760350407	0.9815716802770107
0.17132706766917205	20.675004885072532	0.9829547034639864
0.17132706766917205	20.848661009794657	0.9839476730902054
0.17132706766917205	21.022317134516783	0.9839972037790896
0.17132706766917205	21.195973259238908	0.9841109439044704
0.17132706766917205	21.369629383961037	0.9851932725552054
0.17132706766917205	21.543285508683162	0.9859746158071487
0.17132706766917205	21.716941633405288	0.9857914852891517
0.17132706766917205	21.890597758127413	0.9856056307550394
0.17132706766917205	22.06425388284954	0.9864423882125106
0.17132706766917205	22.237910007571664	0.9870268625783826
0.17132706766917205	22.411566132293792	0.9866763123789671
0.17132706766917205	22.585222257015918	0.9863819035831031
0.17132706766917205	22.758878381738043	0.98715290966178
0.17132706766917205	22.93253450646017	0.9876805842425094
0.17132706766917205	23.106190631182294	0.9872521213316501
0.17132706766917205	23.27984675590442	0.9869716738962554
0.17132706766917205	23.453502880626548	0.9877224386725841
0.17132706766917205	23.627159005348673	0.988173486783509
0.17132706766917205	23.8008151300708	0.9876689782335465
0.17132706766917205	23.974471254792924	0.9875138171491742
0.17132706766917205	24.14812737951505	0.9883447559969891
0.17132706766917205	24.321783504237178	0.9886142865793149
0.17132706766917205	24.495439628959303	0.9878122766975486
0.17132706766917205	24.66909575368143	0.9876802084778196
0.17132706766917205	24.842751878403554	0.9887089711296064
0.17132706766917205	25.01640800312568	0.9888673774152097
0.17132706766917205	25.190064127847805	0.9876463954688807
0.17132706766917205	25.363720252569934	0.9873053298487273
0.17132706766917205	25.53737637729206	0.9884300262947104
0.17132706766917205	25.711032502014184	0.9885570943261636
0.17132706766917205	25.88468862673631	0.9870602514618043
0.17132706766917205	26.058344751458435	0.9865859256244356
0.17132706766917205	26.23200087618056	0.9876465651225181
0.17132706766917205	26.40565700090269	0.9876215410823765
0.17132706766917205	26.579313125624815	0.9859492405593409
0.17132706766917205	26.75296925034694	0.9856956025557593
0.17132706766917205	26.926625375069065	0.9867761798524145
0.17132706766917205	27.10028149979119	0.9864992633886912
0.17132706766917205	27.273937624513316	0.984565923663739
0.17132706766917205	27.447593749235445	0.9847607769858936
0.17132706766917205	27.62124987395757	0.9860105262676935
0.17132706766917205	27.794905998679695	0.985486086544747
0.17132706766917205	27.96856212340182	0.9832597439842655
0.17132706766917205	28.142218248123946	0.9839315275986101
0.17132706766917205	28.31587437284607	0.9854116132956517
0.17132706766917205	28.4895304975682	0.9845728106899146
0.17132706766917205	28.663186622290326	0.9819442200638522
0.17132706766917205	28.83684274701245	0.9830400757712294
0.17132706766917205	29.010498871734576	0.9848517013859717
0.17132706766917205	29.1841549964567	0.9837152637448683
0.17132706766917205	29.357811121178827	0.9806983228435409
0.17132706766917205	29.531467245900956	0.9820126962277498
0.17132706766917205	29.70512337062308	0.9840603125049421
0.17132706766917205	29.878779495345206	0.982874223411008
0.17132706766917205	30.05243562006733	0.9798856238394313
0.17132706766917205	30.226091744789457	0.9814866708521098
0.17132706766917205	30.399747869511582	0.9836556427083278
0.17132706766917205	30.57340399423371	0.9820849485252902
0.17132706766917205	30.747060118955837	0.9797950334330447
0.17132706766917205	30.920716243677962	0.9820649188369743
0.17132706766917205	31.094372368400087	0.9841669569642276
0.17132706766917205	31.268028493122213	0.9823940797936853
0.17132706766917205	31.44168461784434	0.9804631984445371
0.17132706766917205	31.615340742566467	0.9835497777064119
0.17132706766917205	31.788996867288592	0.985545997795468
0.17132706766917205	31.962652992010717	0.9835046495524074
0.17132706766917205	32.136309116732846	0.9826254636526977
0.17132706766917205	32.30996524145497	0.9858438032740178
0.17132706766917205	32.4836213661771	0.9876422495187998
0.17132706766917205	32.65727749089922	0.9868230394413882
0.17132706766917205	32.83093361562135	0.9845476708263096
0.17132706766917205	33.00458974034348	0.987192895536597
0.17132706766917205	33.1782458650656	0.9892941104538414
0.17132706766917205	33.35190198978773	0.9857621627588541
0.17132706766917205	33.52555811450985	0.9869768789985705
0.17132706766917205	33.69921423923198	0.991276315301377
0.17132706766917205	33.8728703639541	0.9914007033750049
0.17132706766917205	34.04652648867623	0.9907528912630814
0.17132706766917205	34.22018261339836	0.993972499625951
0.17132706766917205	34.39383873812048	0.9968843614427938
0.17132706766917205	34.56749486284261	0.9925647440511143
0.17132706766917205	34.74115098756473	0.9736769325576223
0.18136090225563817	0.009926043139304244	0.2126257396515481
0.18136090225563817	0.183582167861432	0.21775809293294454
0.18136090225563817	0.35723829258355977	0.23229502065824292
0.18136090225563817	0.5308944173056875	0.2568723732219069
0.18136090225563817	0.7045505420278153	0.2927335582964003
0.18136090225563817	0.878206666749943	0.3415876799633798
0.18136090225563817	1.0518627914720708	0.40413519420611543
0.18136090225563817	1.2255189161941984	0.476121690767505
0.18136090225563817	1.3991750409163264	0.5450802082076405
0.18136090225563817	1.5728311656384542	0.5978485116311312
0.18136090225563817	1.7464872903605821	0.6347986462924639
0.18136090225563817	1.92014341508271	0.6677262408032053
0.18136090225563817	2.093799539804838	0.7054758286744546
0.18136090225563817	2.2674556645269655	0.7469106427217896
0.18136090225563817	2.4411117892490934	0.7847897340943489
0.18136090225563817	2.6147679139712214	0.8148801660158642
0.18136090225563817	2.788424038693349	0.8394565264089809
0.18136090225563817	2.9620801634154765	0.8623873912421882
0.18136090225563817	3.135736288137604	0.8845703954326087
0.18136090225563817	3.3093924128597316	0.9044439403293238
0.18136090225563817	3.483048537581859	0.920893389725073
0.18136090225563817	3.6567046623039867	0.9341455820546635
0.18136090225563817	3.8303607870261143	0.9447843496857313
0.18136090225563817	4.004016911748242	0.95337556729531
0.18136090225563817	4.177673036470369	0.9605479148780223
0.18136090225563817	4.351329161192497	0.9666009090211433
0.18136090225563817	4.5249852859146245	0.9712507234921083
0.18136090225563817	4.6986414106367524	0.9742435789728512
0.18136090225563817	4.87229753535888	0.9759504341076639
0.18136090225563817	5.045953660081008	0.9770430135623812
0.18136090225563817	5.219609784803136	0.9778756666459363
0.18136090225563817	5.393265909525264	0.9784403120444125
0.18136090225563817	5.566922034247392	0.9787039930071784
0.18136090225563817	5.74057815896952	0.9786747959406245
0.18136090225563817	5.914234283691649	0.9783934452781617
0.18136090225563817	6.087890408413777	0.9780627477091187
0.18136090225563817	6.261546533135905	0.978006409755897
0.18136090225563817	6.435202657858033	0.9783348232126705
0.18136090225563817	6.608858782580161	0.9788074986543891
0.18136090225563817	6.782514907302289	0.9791418694673536
0.18136090225563817	6.956171032024417	0.9793808797184159
0.18136090225563817	7.129827156746546	0.9798398234212948
0.18136090225563817	7.303483281468674	0.9806647722467283
0.18136090225563817	7.477139406190802	0.9816409142019844
0.18136090225563817	7.65079553091293	0.9824644612077064
0.18136090225563817	7.824451655635058	0.9830737478117583
0.18136090225563817	7.998107780357186	0.9836209407814882
0.18136090225563817	8.171763905079315	0.9842330831635098
0.18136090225563817	8.345420029801442	0.9848702232885332
0.18136090225563817	8.519076154523571	0.9853735203668057
0.18136090225563817	8.6927322792457	0.9856073621029912
0.18136090225563817	8.866388403967827	0.9855915834982254
0.18136090225563817	9.040044528689956	0.9854825214100668
0.18136090225563817	9.213700653412083	0.9853651752342021
0.18136090225563817	9.387356778134212	0.9851597839250742
0.18136090225563817	9.561012902856339	0.9847670734337605
0.18136090225563817	9.734669027578468	0.9842152586926335
0.18136090225563817	9.908325152300597	0.9836018749209641
0.18136090225563817	10.081981277022724	0.9829990043830351
0.18136090225563817	10.255637401744853	0.9824085318740997
0.18136090225563817	10.42929352646698	0.9817807589548431
0.18136090225563817	10.602949651189109	0.9811447172073905
0.18136090225563817	10.776605775911237	0.9805908400841397
0.18136090225563817	10.950261900633365	0.9800969846347611
0.18136090225563817	11.123918025355493	0.9795082507046479
0.18136090225563817	11.29757415007762	0.9789081807034083
0.18136090225563817	11.47123027479975	0.9785608288567699
0.18136090225563817	11.644886399521877	0.9783798085094502
0.18136090225563817	11.818542524244005	0.977898964178221
0.18136090225563817	11.992198648966134	0.977099121173501
0.18136090225563817	12.165854773688261	0.9765144444257541
0.18136090225563817	12.33951089841039	0.9762408198720341
0.18136090225563817	12.513167023132517	0.9756302576035784
0.18136090225563817	12.686823147854646	0.9744304021808192
0.18136090225563817	12.860479272576775	0.9732156353635523
0.18136090225563817	13.034135397298902	0.9722278636163969
0.18136090225563817	13.207791522021031	0.9708102189571621
0.18136090225563817	13.381447646743158	0.968808567078433
0.18136090225563817	13.555103771465287	0.9670412649729256
0.18136090225563817	13.728759896187414	0.9655872221868145
0.18136090225563817	13.902416020909543	0.9632625395694028
0.18136090225563817	14.076072145631672	0.9602138761256119
0.18136090225563817	14.249728270353799	0.9582102099743913
0.18136090225563817	14.423384395075928	0.9572746262718566
0.18136090225563817	14.597040519798055	0.9552320061449211
0.18136090225563817	14.770696644520184	0.9523146019419607
0.18136090225563817	14.944352769242313	0.9511112358157241
0.18136090225563817	15.11800889396444	0.9514364260481493
0.18136090225563817	15.291665018686569	0.9506824465082573
0.18136090225563817	15.465321143408696	0.9495088592374159
0.18136090225563817	15.638977268130825	0.9504786132726877
0.18136090225563817	15.812633392852952	0.9524000882219107
0.18136090225563817	15.98628951757508	0.9528206239141963
0.18136090225563817	16.15994564229721	0.953050841161442
0.18136090225563817	16.33360176701934	0.9554650076313522
0.18136090225563817	16.507257891741464	0.9583014447893046
0.18136090225563817	16.680914016463593	0.9594149925800282
0.18136090225563817	16.85457014118572	0.960016555671941
0.18136090225563817	17.02822626590785	0.962215889417608
0.18136090225563817	17.20188239062998	0.9646807501251753
0.18136090225563817	17.375538515352105	0.9657455244371209
0.18136090225563817	17.549194640074234	0.9663160562008627
0.18136090225563817	17.722850764796362	0.9681079323118849
0.18136090225563817	17.89650688951849	0.9701360478427355
0.18136090225563817	18.07016301424062	0.9708807591148322
0.18136090225563817	18.243819138962746	0.9711409781940868
0.18136090225563817	18.417475263684874	0.9726271640960131
0.18136090225563817	18.591131388407003	0.9746437136232943
0.18136090225563817	18.764787513129132	0.9754919159940387
0.18136090225563817	18.938443637851258	0.9756198496561497
0.18136090225563817	19.112099762573386	0.9767540545254817
0.18136090225563817	19.285755887295515	0.9785256551405619
0.18136090225563817	19.459412012017644	0.9794029249583249
0.18136090225563817	19.633068136739773	0.979625447227263
0.18136090225563817	19.8067242614619	0.9807057565756662
0.18136090225563817	19.980380386184027	0.982098030563862
0.18136090225563817	20.154036510906153	0.9825434662566824
0.18136090225563817	20.32769263562828	0.9825106888774963
0.18136090225563817	20.501348760350407	0.983620039116041
0.18136090225563817	20.675004885072532	0.9848525009840091
0.18136090225563817	20.848661009794657	0.984869175871788
0.18136090225563817	21.022317134516783	0.9843223115397638
0.18136090225563817	21.195973259238908	0.9852182199799852
0.18136090225563817	21.369629383961037	0.9863043070210838
0.18136090225563817	21.543285508683162	0.9861013298758846
0.18136090225563817	21.716941633405288	0.9852634153052371
0.18136090225563817	21.890597758127413	0.9859676940453922
0.18136090225563817	22.06425388284954	0.9868544544164275
0.18136090225563817	22.237910007571664	0.9864464774515287
0.18136090225563817	22.411566132293792	0.9855542167137721
0.18136090225563817	22.585222257015918	0.9862787523298628
0.18136090225563817	22.758878381738043	0.9870791940948521
0.18136090225563817	22.93253450646017	0.9864817523026437
0.18136090225563817	23.106190631182294	0.9856299890796596
0.18136090225563817	23.27984675590442	0.9864675526717668
0.18136090225563817	23.453502880626548	0.9871828516814618
0.18136090225563817	23.627159005348673	0.9863655562188833
0.18136090225563817	23.8008151300708	0.9856222084671046
0.18136090225563817	23.974471254792924	0.9866756354854561
0.18136090225563817	24.14812737951505	0.9872032943661775
0.18136090225563817	24.321783504237178	0.9859196240049123
0.18136090225563817	24.495439628959303	0.9851586081827172
0.18136090225563817	24.66909575368143	0.9865534140400783
0.18136090225563817	24.842751878403554	0.9869619625437717
0.18136090225563817	25.01640800312568	0.9850297148026931
0.18136090225563817	25.190064127847805	0.9840388451594734
0.18136090225563817	25.363720252569934	0.9856600260751944
0.18136090225563817	25.53737637729206	0.9860293931782336
0.18136090225563817	25.711032502014184	0.9835903505396921
0.18136090225563817	25.88468862673631	0.9825595809643571
0.18136090225563817	26.058344751458435	0.9842186171143795
0.18136090225563817	26.23200087618056	0.9843704324123467
0.18136090225563817	26.40565700090269	0.9815631886333248
0.18136090225563817	26.579313125624815	0.9811268229423681
0.18136090225563817	26.75296925034694	0.982954155724258
0.18136090225563817	26.926625375069065	0.9826951027493148
0.18136090225563817	27.10028149979119	0.979478470498103
0.18136090225563817	27.273937624513316	0.9800448565772321
0.18136090225563817	27.447593749235445	0.9822869165132461
0.18136090225563817	27.62124987395757	0.9817028708966541
0.18136090225563817	27.794905998679695	0.9781440196077732
0.18136090225563817	27.96856212340182	0.9796379617009936
0.18136090225563817	28.142218248123946	0.9822967291919821
0.18136090225563817	28.31587437284607	0.9813832623648061
0.18136090225563817	28.4895304975682	0.9777694153684984
0.18136090225563817	28.663186622290326	0.9798856602447147
0.18136090225563817	28.83684274701245	0.9828463366533936
0.18136090225563817	29.010498871734576	0.9816052288978127
0.18136090225563817	29.1841549964567	0.9781922630931342
0.18136090225563817	29.357811121178827	0.9805170295137889
0.18136090225563817	29.531467245900956	0.9836915829121581
0.18136090225563817	29.70512337062308	0.9822086302205368
0.18136090225563817	29.878779495345206	0.9795259744230869
0.18136090225563817	30.05243562006733	0.981931132487416
0.18136090225563817	30.226091744789457	0.984729568869495
0.18136090225563817	30.399747869511582	0.9831261542614553
0.18136090225563817	30.57340399423371	0.9814165248056934
0.18136090225563817	30.747060118955837	0.984239203854702
0.18136090225563817	30.920716243677962	0.9865168046751608
0.18136090225563817	31.094372368400087	0.9843017073778566
0.18136090225563817	31.268028493122213	0.9833033232306891
0.18136090225563817	31.44168461784434	0.9867854807099259
0.18136090225563817	31.615340742566467	0.9886253631036539
0.18136090225563817	31.788996867288592	0.9861640992635226
0.18136090225563817	31.962652992010717	0.9857391572699097
0.18136090225563817	32.136309116732846	0.9888534283364406
0.18136090225563817	32.30996524145497	0.9907962728639844
0.18136090225563817	32.4836213661771	0.9873133938969201
0.18136090225563817	32.65727749089922	0.9885050189853007
0.18136090225563817	32.83093361562135	0.9899585218566378
0.18136090225563817	33.00458974034348	0.9918485810934801
0.18136090225563817	33.1782458650656	0.9899754119645173
0.18136090225563817	33.35190198978773	0.987112643546789
0.18136090225563817	33.52555811450985	0.9916953262016506
0.18136090225563817	33.69921423923198	0.9913941285491296
0.18136090225563817	33.8728703639541	0.9882710837227331
0.18136090225563817	34.04652648867623	0.9928289861215163
0.18136090225563817	34.22018261339836	0.9893326972040235
0.18136090225563817	34.39383873812048	0.987809010259071
0.18136090225563817	34.56749486284261	0.9793936372484527
0.18136090225563817	34.74115098756473	0.9787201106232664
0.19139473684210428	0.009926043139304244	0.212625790387995
0.19139473684210428	0.183582167861432	0.2177745832552499
0.19139473684210428	0.35723829258355977	0.23234960903698748
0.19139473684210428	0.5308944173056875	0.25697389213467065
0.19139473684210428	0.7045505420278153	0.2929004452723162
0.19139473684210428	0.878206666749943	0.3419050892282642
0.19139473684210428	1.0518627914720708	0.40478792927067864
0.19139473684210428	1.2255189161941984	0.4771970868117948
0.19139473684210428	1.3991750409163264	0.546121342763542
0.19139473684210428	1.5728311656384542	0.5980826227162692
0.19139473684210428	1.7464872903605821	0.6342208024954537
0.19139473684210428	1.92014341508271	0.6671962382002136
0.19139473684210428	2.093799539804838	0.705726435524954
0.19139473684210428	2.2674556645269655	0.7477721021502739
0.19139473684210428	2.4411117892490934	0.7854427765040859
0.19139473684210428	2.6147679139712214	0.8149313828140082
0.19139473684210428	2.788424038693349	0.83928521333926
0.19139473684210428	2.9620801634154765	0.8624553095798173
0.19139473684210428	3.135736288137604	0.884857988836755
0.19139473684210428	3.3093924128597316	0.9046224997646586
0.19139473684210428	3.483048537581859	0.920801864124647
0.19139473684210428	3.6567046623039867	0.9338246072937854
0.19139473684210428	3.8303607870261143	0.9442838375360179
0.19139473684210428	4.004016911748242	0.9527466503150054
0.19139473684210428	4.177673036470369	0.9598673328432892
0.19139473684210428	4.351329161192497	0.9658609825070684
0.19139473684210428	4.5249852859146245	0.9703194798035353
0.19139473684210428	4.6986414106367524	0.973037532440825
0.19139473684210428	4.87229753535888	0.9745502333063341
0.19139473684210428	5.045953660081008	0.9755822183315399
0.19139473684210428	5.219609784803136	0.9763936856379839
0.19139473684210428	5.393265909525264	0.9768959287315081
0.19139473684210428	5.566922034247392	0.9770530213051786
0.19139473684210428	5.74057815896952	0.9768905611810745
0.19139473684210428	5.914234283691649	0.9765044096137361
0.19139473684210428	6.087890408413777	0.9761662260025354
0.19139473684210428	6.261546533135905	0.9761871905016904
0.19139473684210428	6.435202657858033	0.9765673953581508
0.19139473684210428	6.608858782580161	0.9769953883522094
0.19139473684210428	6.782514907302289	0.9772352848187238
0.19139473684210428	6.956171032024417	0.977449158947235
0.19139473684210428	7.129827156746546	0.9779944958462287
0.19139473684210428	7.303483281468674	0.9789251579509168
0.19139473684210428	7.477139406190802	0.9799074882048534
0.19139473684210428	7.65079553091293	0.9806300696299023
0.19139473684210428	7.824451655635058	0.9811394180652296
0.19139473684210428	7.998107780357186	0.9816722153737903
0.19139473684210428	8.171763905079315	0.9823148058553097
0.19139473684210428	8.345420029801442	0.982909742308979
0.19139473684210428	8.519076154523571	0.9832526480598265
0.19139473684210428	8.6927322792457	0.9832830813215617
0.19139473684210428	8.866388403967827	0.9831176904390053
0.19139473684210428	9.040044528689956	0.9828908645705519
0.19139473684210428	9.213700653412083	0.9825977379617161
0.19139473684210428	9.387356778134212	0.982155199080485
0.19139473684210428	9.561012902856339	0.9815202709689996
0.19139473684210428	9.734669027578468	0.9807108358355596
0.19139473684210428	9.908325152300597	0.9798074628016411
0.19139473684210428	10.081981277022724	0.9789517749843677
0.19139473684210428	10.255637401744853	0.9781357747876211
0.19139473684210428	10.42929352646698	0.9772138958847876
0.19139473684210428	10.602949651189109	0.9762431445858214
0.19139473684210428	10.776605775911237	0.9754360575549127
0.19139473684210428	10.950261900633365	0.9746799595440447
0.19139473684210428	11.123918025355493	0.9736971615313312
0.19139473684210428	11.29757415007762	0.9727676312125905
0.19139473684210428	11.47123027479975	0.972296421448351
0.19139473684210428	11.644886399521877	0.9718291846802526
0.19139473684210428	11.818542524244005	0.9706710661094478
0.19139473684210428	11.992198648966134	0.9693198311586594
0.19139473684210428	12.165854773688261	0.9686713187240409
0.19139473684210428	12.33951089841039	0.9681245873683926
0.19139473684210428	12.513167023132517	0.9665443150365995
0.19139473684210428	12.686823147854646	0.9644087457183961
0.19139473684210428	12.860479272576775	0.9629917964857896
0.19139473684210428	13.034135397298902	0.9615775257955232
0.19139473684210428	13.207791522021031	0.9589379239745913
0.19139473684210428	13.381447646743158	0.9560196428980443
0.19139473684210428	13.555103771465287	0.9544240419038519
0.19139473684210428	13.728759896187414	0.9525019043414337
0.19139473684210428	13.902416020909543	0.9488509761375645
0.19139473684210428	14.076072145631672	0.9457783032680147
0.19139473684210428	14.249728270353799	0.9455075360584028
0.19139473684210428	14.423384395075928	0.944925439545455
0.19139473684210428	14.597040519798055	0.9423214421283787
0.19139473684210428	14.770696644520184	0.9409979317470114
0.19139473684210428	14.944352769242313	0.9429834941512267
0.19139473684210428	15.11800889396444	0.9445033830734408
0.19139473684210428	15.291665018686569	0.9444009940235596
0.19139473684210428	15.465321143408696	0.9458804567472491
0.19139473684210428	15.638977268130825	0.9496482926563151
0.19139473684210428	15.812633392852952	0.9521921020051621
0.19139473684210428	15.98628951757508	0.9532148037585301
0.19139473684210428	16.15994564229721	0.9555917387064263
0.19139473684210428	16.33360176701934	0.959547576773094
0.19139473684210428	16.507257891741464	0.9620855116043028
0.19139473684210428	16.680914016463593	0.9629434414317525
0.19139473684210428	16.85457014118572	0.9644970136088928
0.19139473684210428	17.02822626590785	0.9674297711615947
0.19139473684210428	17.20188239062998	0.9693416948435049
0.19139473684210428	17.375538515352105	0.9698298653826535
0.19139473684210428	17.549194640074234	0.9707191665939803
0.19139473684210428	17.722850764796362	0.9728946982750821
0.19139473684210428	17.89650688951849	0.9742028944097174
0.19139473684210428	18.07016301424062	0.9742445462678503
0.19139473684210428	18.243819138962746	0.9747932562704733
0.19139473684210428	18.417475263684874	0.9767921422506034
0.19139473684210428	18.591131388407003	0.978024866920134
0.19139473684210428	18.764787513129132	0.9778543646283759
0.19139473684210428	18.938443637851258	0.978162927205894
0.19139473684210428	19.112099762573386	0.9799272203708101
0.19139473684210428	19.285755887295515	0.9810813975150493
0.19139473684210428	19.459412012017644	0.9808884274523915
0.19139473684210428	19.633068136739773	0.9812706240958619
0.19139473684210428	19.8067242614619	0.982785884470886
0.19139473684210428	19.980380386184027	0.9834812146492863
0.19139473684210428	20.154036510906153	0.9829120669128777
0.19139473684210428	20.32769263562828	0.9834192917449796
0.19139473684210428	20.501348760350407	0.9849311174742335
0.19139473684210428	20.675004885072532	0.9852002883673858
0.19139473684210428	20.848661009794657	0.9839973258233659
0.19139473684210428	21.022317134516783	0.9843595045689685
0.19139473684210428	21.195973259238908	0.9858434584210902
0.19139473684210428	21.369629383961037	0.9858850381922099
0.19139473684210428	21.543285508683162	0.9843113019870903
0.19139473684210428	21.716941633405288	0.9845654032672334
0.19139473684210428	21.890597758127413	0.9860472407067228
0.19139473684210428	22.06425388284954	0.9856446363601071
0.19139473684210428	22.237910007571664	0.9839653313814138
0.19139473684210428	22.411566132293792	0.984432925343667
0.19139473684210428	22.585222257015918	0.9856737319464701
0.19139473684210428	22.758878381738043	0.9850760287827103
0.19139473684210428	22.93253450646017	0.9833537607958177
0.19139473684210428	23.106190631182294	0.984188110105583
0.19139473684210428	23.27984675590442	0.9853867444200191
0.19139473684210428	23.453502880626548	0.9843771567900201
0.19139473684210428	23.627159005348673	0.9826471030907462
0.19139473684210428	23.8008151300708	0.9839192441508905
0.19139473684210428	23.974471254792924	0.9849814914866019
0.19139473684210428	24.14812737951505	0.983269444630896
0.19139473684210428	24.321783504237178	0.9818141337668465
0.19139473684210428	24.495439628959303	0.9832402941512456
0.19139473684210428	24.66909575368143	0.9842324945538372
0.19139473684210428	24.842751878403554	0.9815824286588478
0.19139473684210428	25.01640800312568	0.9795350649473887
0.19139473684210428	25.190064127847805	0.9817308149653594
0.19139473684210428	25.363720252569934	0.9827374704904877
0.19139473684210428	25.53737637729206	0.979314380670396
0.19139473684210428	25.711032502014184	0.9775083293228759
0.19139473684210428	25.88468862673631	0.9799472428308005
0.19139473684210428	26.058344751458435	0.9807237461392502
0.19139473684210428	26.23200087618056	0.9767896370999705
0.19139473684210428	26.40565700090269	0.9762479175885591
0.19139473684210428	26.579313125624815	0.9791794920917278
0.19139473684210428	26.75296925034694	0.979507404070127
0.19139473684210428	26.926625375069065	0.975144669140052
0.19139473684210428	27.10028149979119	0.9763314608901072
0.19139473684210428	27.273937624513316	0.9800098425992527
0.19139473684210428	27.447593749235445	0.9799685924829163
0.19139473684210428	27.62124987395757	0.9755698712404736
0.19139473684210428	27.794905998679695	0.977915234209777
0.19139473684210428	27.96856212340182	0.9819500228824426
0.19139473684210428	28.142218248123946	0.9814762086819346
0.19139473684210428	28.31587437284607	0.9776863963983999
0.19139473684210428	28.4895304975682	0.9803387239585974
0.19139473684210428	28.663186622290326	0.9842782390026081
0.19139473684210428	28.83684274701245	0.9831157369003609
0.19139473684210428	29.010498871734576	0.9803082690011026
0.19139473684210428	29.1841549964567	0.9827876522593519
0.19139473684210428	29.357811121178827	0.9862268082669972
0.19139473684210428	29.531467245900956	0.9846289090703222
0.19139473684210428	29.70512337062308	0.9828974233093418
0.19139473684210428	29.878779495345206	0.9851876894580096
0.19139473684210428	30.05243562006733	0.9877680278288838
0.19139473684210428	30.226091744789457	0.9856183266933344
0.19139473684210428	30.399747869511582	0.9851248380278554
0.19139473684210428	30.57340399423371	0.9876996959308146
0.19139473684210428	30.747060118955837	0.9894495623713668
0.19139473684210428	30.920716243677962	0.9864574647477679
0.19139473684210428	31.094372368400087	0.9867686281690928
0.19139473684210428	31.268028493122213	0.9897753263545063
0.19139473684210428	31.44168461784434	0.9909527577132706
0.19139473684210428	31.615340742566467	0.9877342908075613
0.19139473684210428	31.788996867288592	0.9885335814261345
0.19139473684210428	31.962652992010717	0.9912688214234894
0.19139473684210428	32.136309116732846	0.9916102839717421
0.19139473684210428	32.30996524145497	0.9893930656947572
0.19139473684210428	32.4836213661771	0.9898435708916199
0.19139473684210428	32.65727749089922	0.9922450049101847
0.19139473684210428	32.83093361562135	0.9922810952748495
0.19139473684210428	33.00458974034348	0.9903921925082617
0.19139473684210428	33.1782458650656	0.9895919441397054
0.19139473684210428	33.35190198978773	0.9918408630362052
0.19139473684210428	33.52555811450985	0.9917884245673247
0.19139473684210428	33.69921423923198	0.9898818960129739
0.19139473684210428	33.8728703639541	0.9914594224143655
0.19139473684210428	34.04652648867623	0.9898165479767039
0.19139473684210428	34.22018261339836	0.9860555138363598
0.19139473684210428	34.39383873812048	0.9810094027650548
0.19139473684210428	34.56749486284261	0.9863360952485486
0.19139473684210428	34.74115098756473	0.9933461526297851
0.2014285714285704	0.009926043139304244	0.21262584168401602
0.2014285714285704	0.183582167861432	0.21779127123220499
0.2014285714285704	0.35723829258355977	0.2324050093720573
0.2014285714285704	0.5308944173056875	0.25707743529589966
0.2014285714285704	0.7045505420278153	0.29307159735951815
0.2014285714285704	0.878206666749943	0.3422311740564482
0.2014285714285704	1.0518627914720708	0.4054564000720316
0.2014285714285704	1.2255189161941984	0.4782857779402161
0.2014285714285704	1.3991750409163264	0.5471344643312267
0.2014285714285704	1.5728311656384542	0.5982337163811925
0.2014285714285704	1.7464872903605821	0.6335746827367916
0.2014285714285704	1.92014341508271	0.6666793274925222
0.2014285714285704	2.093799539804838	0.7060469013056689
0.2014285714285704	2.2674556645269655	0.7486564842378564
0.2014285714285704	2.4411117892490934	0.786017425031322
0.2014285714285704	2.6147679139712214	0.814884319677938
0.2014285714285704	2.788424038693349	0.8390842815069595
0.2014285714285704	2.9620801634154765	0.8625450384602517
0.2014285714285704	3.135736288137604	0.8851368780788772
0.2014285714285704	3.3093924128597316	0.904734223380362
0.2014285714285704	3.483048537581859	0.9206287980215931
0.2014285714285704	3.6567046623039867	0.9334307284123575
0.2014285714285704	3.8303607870261143	0.9437135338338573
0.2014285714285704	4.004016911748242	0.9520537575692578
0.2014285714285704	4.177673036470369	0.9591297476599576
0.2014285714285704	4.351329161192497	0.9650443174808864
0.2014285714285704	4.5249852859146245	0.969270178270748
0.2014285714285704	4.6986414106367524	0.9716957826748951
0.2014285714285704	4.87229753535888	0.9730316761438794
0.2014285714285704	5.045953660081008	0.9740212237721385
0.2014285714285704	5.219609784803136	0.9748032494949722
0.2014285714285704	5.393265909525264	0.9752187816641719
0.2014285714285704	5.566922034247392	0.9752385958664421
0.2014285714285704	5.74057815896952	0.9749215431110615
0.2014285714285704	5.914234283691649	0.9744414129547964
0.2014285714285704	6.087890408413777	0.9741241175379761
0.2014285714285704	6.261546533135905	0.9742209798978345
0.2014285714285704	6.435202657858033	0.9746124652729697
0.2014285714285704	6.608858782580161	0.9749554590955085
0.2014285714285704	6.782514907302289	0.9750923478312471
0.2014285714285704	6.956171032024417	0.9753026561763396
0.2014285714285704	7.129827156746546	0.9759511251730424
0.2014285714285704	7.303483281468674	0.9769708989943979
0.2014285714285704	7.477139406190802	0.9779024934305506
0.2014285714285704	7.65079553091293	0.9784680931744151
0.2014285714285704	7.824451655635058	0.9788698580331109
0.2014285714285704	7.998107780357186	0.9794171756631467
0.2014285714285704	8.171763905079315	0.9800754012351625
0.2014285714285704	8.345420029801442	0.9805370333696021
0.2014285714285704	8.519076154523571	0.9806233418803191
0.2014285714285704	8.6927322792457	0.9804249392815233
0.2014285714285704	8.866388403967827	0.9801060189640483
0.2014285714285704	9.040044528689956	0.9796806803192218
0.2014285714285704	9.213700653412083	0.9790903150911985
0.2014285714285704	9.387356778134212	0.9783464039839966
0.2014285714285704	9.561012902856339	0.9774088076121838
0.2014285714285704	9.734669027578468	0.976197279007583
0.2014285714285704	9.908325152300597	0.9748712647174124
0.2014285714285704	10.081981277022724	0.9737330111195585
0.2014285714285704	10.255637401744853	0.9725955144604757
0.2014285714285704	10.42929352646698	0.9711610420026507
0.2014285714285704	10.602949651189109	0.9697066022292308
0.2014285714285704	10.776605775911237	0.9686381826118755
0.2014285714285704	10.950261900633365	0.967444683197401
0.2014285714285704	11.123918025355493	0.9658029450236761
0.2014285714285704	11.29757415007762	0.9645002399367653
0.2014285714285704	11.47123027479975	0.963952186439554
0.2014285714285704	11.644886399521877	0.9628195825268495
0.2014285714285704	11.818542524244005	0.9605786050824896
0.2014285714285704	11.992198648966134	0.9588601775994785
0.2014285714285704	12.165854773688261	0.9583989903707831
0.2014285714285704	12.33951089841039	0.9570258176925791
0.2014285714285704	12.513167023132517	0.9539272939304351
0.2014285714285704	12.686823147854646	0.9514198302313047
0.2014285714285704	12.860479272576775	0.9504115164339785
0.2014285714285704	13.034135397298902	0.9480794500586794
0.2014285714285704	13.207791522021031	0.9441450150416721
0.2014285714285704	13.381447646743158	0.9419448434824053
0.2014285714285704	13.555103771465287	0.9415293473459886
0.2014285714285704	13.728759896187414	0.9389619047885722
0.2014285714285704	13.902416020909543	0.9353806151278407
0.2014285714285704	14.076072145631672	0.9354089644945457
0.2014285714285704	14.249728270353799	0.9375724009343213
0.2014285714285704	14.423384395075928	0.9371949556403398
0.2014285714285704	14.597040519798055	0.936208813007348
0.2014285714285704	14.770696644520184	0.9389042950680665
0.2014285714285704	14.944352769242313	0.9430515521670432
0.2014285714285704	15.11800889396444	0.9449970127929739
0.2014285714285704	15.291665018686569	0.9465119921565509
0.2014285714285704	15.465321143408696	0.9504773594147017
0.2014285714285704	15.638977268130825	0.9547079500768735
0.2014285714285704	15.812633392852952	0.9568546443673585
0.2014285714285704	15.98628951757508	0.9584623874051653
0.2014285714285704	16.15994564229721	0.9620304035576508
0.2014285714285704	16.33360176701934	0.96552579722669
0.2014285714285704	16.507257891741464	0.9669768667240011
0.2014285714285704	16.680914016463593	0.9674873747245575
0.2014285714285704	16.85457014118572	0.9698174812061171
0.2014285714285704	17.02822626590785	0.9723881231854202
0.2014285714285704	17.20188239062998	0.9732309209567181
0.2014285714285704	17.375538515352105	0.973084853086919
0.2014285714285704	17.549194640074234	0.9746771133592026
0.2014285714285704	17.722850764796362	0.9765347704791312
0.2014285714285704	17.89650688951849	0.9768148158737765
0.2014285714285704	18.07016301424062	0.9763752963662872
0.2014285714285704	18.243819138962746	0.9778625261579867
0.2014285714285704	18.417475263684874	0.9795733253631301
0.2014285714285704	18.591131388407003	0.9795371494983245
0.2014285714285704	18.764787513129132	0.9789009292278394
0.2014285714285704	18.938443637851258	0.980326439902831
0.2014285714285704	19.112099762573386	0.981934001173223
0.2014285714285704	19.285755887295515	0.9817297976026279
0.2014285714285704	19.459412012017644	0.9811465027601077
0.2014285714285704	19.633068136739773	0.9825651104983623
0.2014285714285704	19.8067242614619	0.9837529413684211
0.2014285714285704	19.980380386184027	0.9830031022405373
0.2014285714285704	20.154036510906153	0.982474636020682
0.2014285714285704	20.32769263562828	0.9841346424864518
0.2014285714285704	20.501348760350407	0.9849508790337754
0.2014285714285704	20.675004885072532	0.9833715644829606
0.2014285714285704	20.848661009794657	0.9826371892673658
0.2014285714285704	21.022317134516783	0.9844654388354633
0.2014285714285704	21.195973259238908	0.9850850835534637
0.2014285714285704	21.369629383961037	0.9829141332076116
0.2014285714285704	21.543285508683162	0.9821497101696322
0.2014285714285704	21.716941633405288	0.9839235178032614
0.2014285714285704	21.890597758127413	0.9841958047168833
0.2014285714285704	22.06425388284954	0.9816582426832829
0.2014285714285704	22.237910007571664	0.9814284560781381
0.2014285714285704	22.411566132293792	0.9832306353147546
0.2014285714285704	22.585222257015918	0.9829736178205829
0.2014285714285704	22.758878381738043	0.9800561324204309
0.2014285714285704	22.93253450646017	0.980643716449935
0.2014285714285704	23.106190631182294	0.9825851390269663
0.2014285714285704	23.27984675590442	0.9817131131880742
0.2014285714285704	23.453502880626548	0.9785091613013019
0.2014285714285704	23.627159005348673	0.9798755165702507
0.2014285714285704	23.8008151300708	0.9818807439408621
0.2014285714285704	23.974471254792924	0.9800998082473474
0.2014285714285704	24.14812737951505	0.9767446844022304
0.2014285714285704	24.321783504237178	0.9788196228322759
0.2014285714285704	24.495439628959303	0.9809406679169559
0.2014285714285704	24.66909575368143	0.978025571771641
0.2014285714285704	24.842751878403554	0.974722056804022
0.2014285714285704	25.01640800312568	0.9773245437549835
0.2014285714285704	25.190064127847805	0.9796203892232814
0.2014285714285704	25.363720252569934	0.9758654387085848
0.2014285714285704	25.53737637729206	0.9734343318454077
0.2014285714285704	25.711032502014184	0.9765297764428533
0.2014285714285704	25.88468862673631	0.9786586722499774
0.2014285714285704	26.058344751458435	0.9750858762173495
0.2014285714285704	26.23200087618056	0.9739716462925074
0.2014285714285704	26.40565700090269	0.9779131363129265
0.2014285714285704	26.579313125624815	0.9794371408158357
0.2014285714285704	26.75296925034694	0.9747528592931592
0.2014285714285704	26.926625375069065	0.9763462833619017
0.2014285714285704	27.10028149979119	0.9811117275557867
0.2014285714285704	27.273937624513316	0.981890099279656
0.2014285714285704	27.447593749235445	0.9774417626486462
0.2014285714285704	27.62124987395757	0.9797379991950148
0.2014285714285704	27.794905998679695	0.9845400121903604
0.2014285714285704	27.96856212340182	0.9843637104753322
0.2014285714285704	28.142218248123946	0.9811501995659434
0.2014285714285704	28.31587437284607	0.9831943908302276
0.2014285714285704	28.4895304975682	0.9871321631188695
0.2014285714285704	28.663186622290326	0.9859507503608745
0.2014285714285704	28.83684274701245	0.9842120445595246
0.2014285714285704	29.010498871734576	0.9860116950886127
0.2014285714285704	29.1841549964567	0.9888881304685133
0.2014285714285704	29.357811121178827	0.9867161070631033
0.2014285714285704	29.531467245900956	0.9862630436513777
0.2014285714285704	29.70512337062308	0.9881742537376784
0.2014285714285704	29.878779495345206	0.9900054931105504
0.2014285714285704	30.05243562006733	0.9870993073781038
0.2014285714285704	30.226091744789457	0.9875469090026701
0.2014285714285704	30.399747869511582	0.990012043810714
0.2014285714285704	30.57340399423371	0.991180040933573
0.2014285714285704	30.747060118955837	0.9879723331642515
0.2014285714285704	30.920716243677962	0.9883780918869154
0.2014285714285704	31.094372368400087	0.9914705728229795
0.2014285714285704	31.268028493122213	0.9917582811379239
0.2014285714285704	31.44168461784434	0.9893752885170733
0.2014285714285704	31.615340742566467	0.9891815251815614
0.2014285714285704	31.788996867288592	0.9921698303350696
0.2014285714285704	31.962652992010717	0.9922046777798503
0.2014285714285704	32.136309116732846	0.9909835845122461
0.2014285714285704	32.30996524145497	0.9907620094902226
0.2014285714285704	32.4836213661771	0.9926237575949328
0.2014285714285704	32.65727749089922	0.9908588744559202
0.2014285714285704	32.83093361562135	0.9918113137141786
0.2014285714285704	33.00458974034348	0.9906756388032232
0.2014285714285704	33.1782458650656	0.9925843946992136
0.2014285714285704	33.35190198978773	0.9930170540895861
0.2014285714285704	33.52555811450985	0.9930257644548912
0.2014285714285704	33.69921423923198	0.9924015678264592
0.2014285714285704	33.8728703639541	0.9923029276120953
0.2014285714285704	34.04652648867623	0.9806703628358754
0.2014285714285704	34.22018261339836	0.9757685210092296
0.2014285714285704	34.39383873812048	0.9886766619938571
0.2014285714285704	34.56749486284261	0.9924510654698497
0.2014285714285704	34.74115098756473	0.9925003433535433
0.21146240601503652	0.009926043139304244	0.21262589353968978
0.21146240601503652	0.183582167861432	0.217808157043681
0.21146240601503652	0.35723829258355977	0.23246122407039752
0.21146240601503652	0.5308944173056875	0.25718301528629084
0.21146240601503652	0.7045505420278153	0.29324706049418203
0.21146240601503652	0.878206666749943	0.342566071313656
0.21146240601503652	1.0518627914720708	0.40614082893190856
0.21146240601503652	1.2255189161941984	0.47938715979329594
0.21146240601503652	1.3991750409163264	0.5481163885197758
0.21146240601503652	1.5728311656384542	0.598299447999941
0.21146240601503652	1.7464872903605821	0.6328647613377828
0.21146240601503652	1.92014341508271	0.6661842547801734
0.21146240601503652	2.093799539804838	0.7064404516010148
0.21146240601503652	2.2674556645269655	0.7495548356886808
0.21146240601503652	2.4411117892490934	0.7865038193362329
0.21146240601503652	2.6147679139712214	0.8147428773358014
0.21146240601503652	2.788424038693349	0.8388653550885617
0.21146240601503652	2.9620801634154765	0.8626607360048519
0.21146240601503652	3.135736288137604	0.885398709048459
0.21146240601503652	3.3093924128597316	0.9047718144407706
0.21146240601503652	3.483048537581859	0.9203744321194438
0.21146240601503652	3.6567046623039867	0.9329650535277547
0.21146240601503652	3.8303607870261143	0.9430734585219389
0.21146240601503652	4.004016911748242	0.9512978754073886
0.21146240601503652	4.177673036470369	0.9583333928620035
0.21146240601503652	4.351329161192497	0.964140833582642
0.21146240601503652	4.5249852859146245	0.9680907756260921
0.21146240601503652	4.6986414106367524	0.9702135979335113
0.21146240601503652	4.87229753535888	0.9713946865228191
0.21146240601503652	5.045953660081008	0.9723558677082911
0.21146240601503652	5.219609784803136	0.9730931254230671
0.21146240601503652	5.393265909525264	0.9733916739462692
0.21146240601503652	5.566922034247392	0.9732377706422374
0.21146240601503652	5.74057815896952	0.9727508618573752
0.21146240601503652	5.914234283691649	0.9721999628880772
0.21146240601503652	6.087890408413777	0.9719281514895736
0.21146240601503652	6.261546533135905	0.9720785712501698
0.21146240601503652	6.435202657858033	0.972430880980488
0.21146240601503652	6.608858782580161	0.9726557599957213
0.21146240601503652	6.782514907302289	0.972689959536798
0.21146240601503652	6.956171032024417	0.9729163759978877
0.21146240601503652	7.129827156746546	0.9736772502659121
0.21146240601503652	7.303483281468674	0.9747555687805235
0.21146240601503652	7.477139406190802	0.9755580336823508
0.21146240601503652	7.65079553091293	0.9759060911534241
0.21146240601503652	7.824451655635058	0.976213577013854
0.21146240601503652	7.998107780357186	0.976810906236318
0.21146240601503652	8.171763905079315	0.9774232852320969
0.21146240601503652	8.345420029801442	0.9776098275045412
0.21146240601503652	8.519076154523571	0.9773502182777306
0.21146240601503652	8.6927322792457	0.9769306182802096
0.21146240601503652	8.866388403967827	0.976412814013716
0.21146240601503652	9.040044528689956	0.975626847125436
0.21146240601503652	9.213700653412083	0.9746101680003356
0.21146240601503652	9.387356778134212	0.9735275971522049
0.21146240601503652	9.561012902856339	0.9721459075462071
0.21146240601503652	9.734669027578468	0.9702845843321205
0.21146240601503652	9.908325152300597	0.9684429732970792
0.21146240601503652	10.081981277022724	0.9670226126287685
0.21146240601503652	10.255637401744853	0.9653118472378757
0.21146240601503652	10.42929352646698	0.9630190824003148
0.21146240601503652	10.602949651189109	0.9610579189153987
0.21146240601503652	10.776605775911237	0.959739258866262
0.21146240601503652	10.950261900633365	0.9577081821576277
0.21146240601503652	11.123918025355493	0.9551057409336102
0.21146240601503652	11.29757415007762	0.9537008206995125
0.21146240601503652	11.47123027479975	0.9530382220019753
0.21146240601503652	11.644886399521877	0.9505617378600906
0.21146240601503652	11.818542524244005	0.9471305469062977
0.21146240601503652	11.992198648966134	0.9459859691853355
0.21146240601503652	12.165854773688261	0.9457257532375473
0.21146240601503652	12.33951089841039	0.9427494988578358
0.21146240601503652	12.513167023132517	0.9386345227010134
0.21146240601503652	12.686823147854646	0.9377208332293177
0.21146240601503652	12.860479272576775	0.937286168441894
0.21146240601503652	13.034135397298902	0.9339576039155362
0.21146240601503652	13.207791522021031	0.9308257523304619
0.21146240601503652	13.381447646743158	0.9319762512014713
0.21146240601503652	13.555103771465287	0.9325506588640068
0.21146240601503652	13.728759896187414	0.930353867628546
0.21146240601503652	13.902416020909543	0.9299458108912683
0.21146240601503652	14.076072145631672	0.934090789476379
0.21146240601503652	14.249728270353799	0.9371092567031157
0.21146240601503652	14.423384395075928	0.9375547817991239
0.21146240601503652	14.597040519798055	0.9394436684255204
0.21146240601503652	14.770696644520184	0.9445710402490625
0.21146240601503652	14.944352769242313	0.948712545430754
0.21146240601503652	15.11800889396444	0.950681122736545
0.21146240601503652	15.291665018686569	0.9532741704279099
0.21146240601503652	15.465321143408696	0.9577858386166522
0.21146240601503652	15.638977268130825	0.9611759950386499
0.21146240601503652	15.812633392852952	0.9625389384663027
0.21146240601503652	15.98628951757508	0.9644788450003079
0.21146240601503652	16.15994564229721	0.9681489002729731
0.21146240601503652	16.33360176701934	0.9705067358803298
0.21146240601503652	16.507257891741464	0.970640510221679
0.21146240601503652	16.680914016463593	0.971432637280623
0.21146240601503652	16.85457014118572	0.9742236814057436
0.21146240601503652	17.02822626590785	0.9758175144399748
0.21146240601503652	17.20188239062998	0.9752676591319231
0.21146240601503652	17.375538515352105	0.9754976592551196
0.21146240601503652	17.549194640074234	0.9776636555125718
0.21146240601503652	17.722850764796362	0.9786000256069998
0.21146240601503652	17.89650688951849	0.9776554298199397
0.21146240601503652	18.07016301424062	0.9779940788607443
0.21146240601503652	18.243819138962746	0.9800613545769311
0.21146240601503652	18.417475263684874	0.9806058677401006
0.21146240601503652	18.591131388407003	0.9792779251466208
0.21146240601503652	18.764787513129132	0.9798431937508106
0.21146240601503652	18.938443637851258	0.981877418138639
0.21146240601503652	19.112099762573386	0.9821652672027459
0.21146240601503652	19.285755887295515	0.9805941322780587
0.21146240601503652	19.459412012017644	0.9814681689295955
0.21146240601503652	19.633068136739773	0.9832232784017484
0.21146240601503652	19.8067242614619	0.9828514694261381
0.21146240601503652	19.980380386184027	0.9809654661528109
0.21146240601503652	20.154036510906153	0.9823699036976368
0.21146240601503652	20.32769263562828	0.9839399049335795
0.21146240601503652	20.501348760350407	0.9825533044068909
0.21146240601503652	20.675004885072532	0.9801361009627132
0.21146240601503652	20.848661009794657	0.98194012245478
0.21146240601503652	21.022317134516783	0.9834890911115242
0.21146240601503652	21.195973259238908	0.9812192343877125
0.21146240601503652	21.369629383961037	0.9786993731407595
0.21146240601503652	21.543285508683162	0.9806398120888405
0.21146240601503652	21.716941633405288	0.9819013811099422
0.21146240601503652	21.890597758127413	0.9787851826651869
0.21146240601503652	22.06425388284954	0.9771913430741386
0.21146240601503652	22.237910007571664	0.9794422269299712
0.21146240601503652	22.411566132293792	0.9800923896276449
0.21146240601503652	22.585222257015918	0.9759165949068067
0.21146240601503652	22.758878381738043	0.9758344250410034
0.21146240601503652	22.93253450646017	0.9786881488778378
0.21146240601503652	23.106190631182294	0.9786397507037525
0.21146240601503652	23.27984675590442	0.9736440793433895
0.21146240601503652	23.453502880626548	0.9748851346152214
0.21146240601503652	23.627159005348673	0.9782944999120085
0.21146240601503652	23.8008151300708	0.9773018327319675
0.21146240601503652	23.974471254792924	0.9723195071993057
0.21146240601503652	24.14812737951505	0.974359221430752
0.21146240601503652	24.321783504237178	0.9782267833197027
0.21146240601503652	24.495439628959303	0.9761216130858392
0.21146240601503652	24.66909575368143	0.9720049041340078
0.21146240601503652	24.842751878403554	0.974446331935003
0.21146240601503652	25.01640800312568	0.9785500632171974
0.21146240601503652	25.190064127847805	0.9755867870845213
0.21146240601503652	25.363720252569934	0.9731986339491376
0.21146240601503652	25.53737637729206	0.9761650794568231
0.21146240601503652	25.711032502014184	0.9797636518674765
0.21146240601503652	25.88468862673631	0.9760055867511207
0.21146240601503652	26.058344751458435	0.9759109239373199
0.21146240601503652	26.23200087618056	0.979876822452147
0.21146240601503652	26.40565700090269	0.9822782164608576
0.21146240601503652	26.579313125624815	0.9778679785758462
0.21146240601503652	26.75296925034694	0.9792580238296377
0.21146240601503652	26.926625375069065	0.9841621344820384
0.21146240601503652	27.10028149979119	0.9852355031721203
0.21146240601503652	27.273937624513316	0.9813978393402881
0.21146240601503652	27.447593749235445	0.9826661781429228
0.21146240601503652	27.62124987395757	0.9873546166643395
0.21146240601503652	27.794905998679695	0.9872326407629445
0.21146240601503652	27.96856212340182	0.984951218826466
0.21146240601503652	28.142218248123946	0.9858291064444643
0.21146240601503652	28.31587437284607	0.9892507372329146
0.21146240601503652	28.4895304975682	0.987676125145583
0.21146240601503652	28.663186622290326	0.9870714494924089
0.21146240601503652	28.83684274701245	0.9882291864901113
0.21146240601503652	29.010498871734576	0.9903099762401933
0.21146240601503652	29.1841549964567	0.9873266032926533
0.21146240601503652	29.357811121178827	0.9879227433659584
0.21146240601503652	29.531467245900956	0.9897554157183527
0.21146240601503652	29.70512337062308	0.9908548415705697
0.21146240601503652	29.878779495345206	0.9878769142909469
0.21146240601503652	30.05243562006733	0.9884379445576978
0.21146240601503652	30.226091744789457	0.9908323535724168
0.21146240601503652	30.399747869511582	0.9911118396237409
0.21146240601503652	30.57340399423371	0.9894211030201863
0.21146240601503652	30.747060118955837	0.9887724676773417
0.21146240601503652	30.920716243677962	0.9915702779286698
0.21146240601503652	31.094372368400087	0.9909791681083193
0.21146240601503652	31.268028493122213	0.9908403223168594
0.21146240601503652	31.44168461784434	0.9896897194353854
0.21146240601503652	31.615340742566467	0.9916379746186313
0.21146240601503652	31.788996867288592	0.9904450309880064
0.21146240601503652	31.962652992010717	0.9905930998391564
0.21146240601503652	32.136309116732846	0.9912686505479146
0.21146240601503652	32.30996524145497	0.9914665475251583
0.21146240601503652	32.4836213661771	0.9873256799820012
0.21146240601503652	32.65727749089922	0.9881749155029591
0.21146240601503652	32.83093361562135	0.9900983104455455
0.21146240601503652	33.00458974034348	0.9907981573597876
0.21146240601503652	33.1782458650656	0.9876283885217669
0.21146240601503652	33.35190198978773	0.9881682388527058
0.21146240601503652	33.52555811450985	0.9887385323331669
0.21146240601503652	33.69921423923198	0.9885407243240851
0.21146240601503652	33.8728703639541	0.9899169447863889
0.21146240601503652	34.04652648867623	0.9775582808502138
0.21146240601503652	34.22018261339836	0.9772299694710885
0.21146240601503652	34.39383873812048	0.9892527733896771
0.21146240601503652	34.56749486284261	0.988829872880663
0.21146240601503652	34.74115098756473	0.9881105188174041
0.22149624060150264	0.009926043139304244	0.2126259459550652
0.22149624060150264	0.183582167861432	0.2178252408593614
0.22149624060150264	0.35723829258355977	0.232518255499982
0.22149624060150264	0.5308944173056875	0.2572906446543683
0.22149624060150264	0.7045505420278153	0.2934268809854227
0.22149624060150264	0.878206666749943	0.34290992009599225
0.22149624060150264	1.0518627914720708	0.40684143718333254
0.22149624060150264	1.2255189161941984	0.4805005611888186
0.22149624060150264	1.3991750409163264	0.5490638114987303
0.22149624060150264	1.5728311656384542	0.5982777597334575
0.22149624060150264	1.7464872903605821	0.632096096198493
0.22149624060150264	1.92014341508271	0.6657198079632646
0.22149624060150264	2.093799539804838	0.7069092975864528
0.22149624060150264	2.2674556645269655	0.750457068365836
0.22149624060150264	2.4411117892490934	0.7868930227790859
0.22149624060150264	2.6147679139712214	0.8145127341918651
0.22149624060150264	2.788424038693349	0.838640211126807
0.22149624060150264	2.9620801634154765	0.862804779423865
0.22149624060150264	3.135736288137604	0.8856337819501995
0.22149624060150264	3.3093924128597316	0.9047290417441348
0.22149624060150264	3.483048537581859	0.920039665990125
0.22149624060150264	3.6567046623039867	0.9324284439262358
0.22149624060150264	3.8303607870261143	0.9423637210187604
0.22149624060150264	4.004016911748242	0.9504799258259078
0.22149624060150264	4.177673036470369	0.9574747356239576
0.22149624060150264	4.351329161192497	0.9631383703267498
0.22149624060150264	4.5249852859146245	0.9667697486491487
0.22149624060150264	4.6986414106367524	0.9685875463572092
0.22149624060150264	4.87229753535888	0.9696386956313798
0.22149624060150264	5.045953660081008	0.9705797326979808
0.22149624060150264	5.219609784803136	0.9712497355303984
0.22149624060150264	5.393265909525264	0.9713933197197031
0.22149624060150264	5.566922034247392	0.9710248488633196
0.22149624060150264	5.74057815896952	0.970364637993365
0.22149624060150264	5.914234283691649	0.9697771861980502
0.22149624060150264	6.087890408413777	0.969561620484763
0.22149624060150264	6.261546533135905	0.9697197943940404
0.22149624060150264	6.435202657858033	0.969980954206469
0.22149624060150264	6.608858782580161	0.9700654732198675
0.22149624060150264	6.782514907302289	0.9700003617002321
0.22149624060150264	6.956171032024417	0.9702557743556305
0.22149624060150264	7.129827156746546	0.9711332246729142
0.22149624060150264	7.303483281468674	0.972218913397257
0.22149624060150264	7.477139406190802	0.9727862307109644
0.22149624060150264	7.65079553091293	0.9728603798624385
0.22149624060150264	7.824451655635058	0.9731208389575493
0.22149624060150264	7.998107780357186	0.9737889326126925
0.22149624060150264	8.171763905079315	0.974216454800165
0.22149624060150264	8.345420029801442	0.9739420335950587
0.22149624060150264	8.519076154523571	0.9732919357827652
0.22149624060150264	8.6927322792457	0.9726739363140331
0.22149624060150264	8.866388403967827	0.9718097427083667
0.22149624060150264	9.040044528689956	0.970418618298822
0.22149624060150264	9.213700653412083	0.9689018725615995
0.22149624060150264	9.387356778134212	0.967426636605024
0.22149624060150264	9.561012902856339	0.9652890761467999
0.22149624060150264	9.734669027578468	0.9624629946430852
0.22149624060150264	9.908325152300597	0.9601746312004904
0.22149624060150264	10.081981277022724	0.95838077192293
0.22149624060150264	10.255637401744853	0.9555739347627736
0.22149624060150264	10.42929352646698	0.9520889635974467
0.22149624060150264	10.602949651189109	0.9499484307474241
0.22149624060150264	10.776605775911237	0.948172875424932
0.22149624060150264	10.950261900633365	0.9446479787601146
0.22149624060150264	11.123918025355493	0.9411725458272926
0.22149624060150264	11.29757415007762	0.9405010912911667
0.22149624060150264	11.47123027479975	0.9392424992040936
0.22149624060150264	11.644886399521877	0.9348121489275112
0.22149624060150264	11.818542524244005	0.9314322795054513
0.22149624060150264	11.992198648966134	0.9324315170015526
0.22149624060150264	12.165854773688261	0.9318007982537138
0.22149624060150264	12.33951089841039	0.927394562421761
0.22149624060150264	12.513167023132517	0.925217845170145
0.22149624060150264	12.686823147854646	0.9275275898818337
0.22149624060150264	12.860479272576775	0.9273468681448167
0.22149624060150264	13.034135397298902	0.9247001747845877
0.22149624060150264	13.207791522021031	0.9256799005708072
0.22149624060150264	13.381447646743158	0.9297829974867304
0.22149624060150264	13.555103771465287	0.9308499908137762
0.22149624060150264	13.728759896187414	0.9306148405072271
0.22149624060150264	13.902416020909543	0.9340672325305145
0.22149624060150264	14.076072145631672	0.9396368662990191
0.22149624060150264	14.249728270353799	0.9424250271745205
0.22149624060150264	14.423384395075928	0.9436345252140983
0.22149624060150264	14.597040519798055	0.9472851115175466
0.22149624060150264	14.770696644520184	0.9526478654440393
0.22149624060150264	14.944352769242313	0.9558659329936176
0.22149624060150264	15.11800889396444	0.9572307245024985
0.22149624060150264	15.291665018686569	0.9603119974767244
0.22149624060150264	15.465321143408696	0.9644693261601884
0.22149624060150264	15.638977268130825	0.9665869581221157
0.22149624060150264	15.812633392852952	0.9670099354071373
0.22149624060150264	15.98628951757508	0.9696189689104363
0.22149624060150264	16.15994564229721	0.9727645712428439
0.22149624060150264	16.33360176701934	0.9735587711067616
0.22149624060150264	16.507257891741464	0.9727137859953756
0.22149624060150264	16.680914016463593	0.9748165737910315
0.22149624060150264	16.85457014118572	0.9772351014072254
0.22149624060150264	17.02822626590785	0.9772399155735398
0.22149624060150264	17.20188239062998	0.9758072936489396
0.22149624060150264	17.375538515352105	0.9776079271443534
0.22149624060150264	17.549194640074234	0.979389421614425
0.22149624060150264	17.722850764796362	0.9787746549107619
0.22149624060150264	17.89650688951849	0.9775095569936669
0.22149624060150264	18.07016301424062	0.9794500012816458
0.22149624060150264	18.243819138962746	0.9808787287731292
0.22149624060150264	18.417475263684874	0.9795340059505631
0.22149624060150264	18.591131388407003	0.9786751945950192
0.22149624060150264	18.764787513129132	0.9807781917474077
0.22149624060150264	18.938443637851258	0.9819960285244295
0.22149624060150264	19.112099762573386	0.9799118738833248
0.22149624060150264	19.285755887295515	0.9795974024765581
0.22149624060150264	19.459412012017644	0.9816621633603653
0.22149624060150264	19.633068136739773	0.9822396205013822
0.22149624060150264	19.8067242614619	0.9791872453065742
0.22149624060150264	19.980380386184027	0.9796176303339487
0.22149624060150264	20.154036510906153	0.981860155938516
0.22149624060150264	20.32769263562828	0.9813609667316805
0.22149624060150264	20.501348760350407	0.9770715346286237
0.22149624060150264	20.675004885072532	0.9780797222222533
0.22149624060150264	20.848661009794657	0.9807631843422008
0.22149624060150264	21.022317134516783	0.9792027383839155
0.22149624060150264	21.195973259238908	0.9744024696272706
0.22149624060150264	21.369629383961037	0.975741972255487
0.22149624060150264	21.543285508683162	0.9785222790843771
0.22149624060150264	21.716941633405288	0.9757029126162383
0.22149624060150264	21.890597758127413	0.9721156928436743
0.22149624060150264	22.06425388284954	0.9742035821246188
0.22149624060150264	22.237910007571664	0.9765828099795812
0.22149624060150264	22.411566132293792	0.9718976423833149
0.22149624060150264	22.585222257015918	0.9707045737332811
0.22149624060150264	22.758878381738043	0.9741962164442518
0.22149624060150264	22.93253450646017	0.9760017506611175
0.22149624060150264	23.106190631182294	0.9697345398048153
0.22149624060150264	23.27984675590442	0.9706537010498489
0.22149624060150264	23.453502880626548	0.9755085338561318
0.22149624060150264	23.627159005348673	0.9763831607937358
0.22149624060150264	23.8008151300708	0.9703624730011189
0.22149624060150264	23.974471254792924	0.9720596106151881
0.22149624060150264	24.14812737951505	0.9776603362406053
0.22149624060150264	24.321783504237178	0.9772265617137061
0.22149624060150264	24.495439628959303	0.9731358308877517
0.22149624060150264	24.66909575368143	0.974643314618984
0.22149624060150264	24.842751878403554	0.9800865314661296
0.22149624060150264	25.01640800312568	0.9783631105038813
0.22149624060150264	25.190064127847805	0.9766118181923801
0.22149624060150264	25.363720252569934	0.9784206332308074
0.22149624060150264	25.53737637729206	0.9826348444184687
0.22149624060150264	25.711032502014184	0.9794690201658491
0.22149624060150264	25.88468862673631	0.979829896051986
0.22149624060150264	26.058344751458435	0.9828973713110065
0.22149624060150264	26.23200087618056	0.9853682355740382
0.22149624060150264	26.40565700090269	0.9814916891991473
0.22149624060150264	26.579313125624815	0.9823689629138069
0.22149624060150264	26.75296925034694	0.9867244656936243
0.22149624060150264	26.926625375069065	0.9877542594043768
0.22149624060150264	27.10028149979119	0.9849267513550196
0.22149624060150264	27.273937624513316	0.9847741388815426
0.22149624060150264	27.447593749235445	0.9890684327579745
0.22149624060150264	27.62124987395757	0.9887425822810108
0.22149624060150264	27.794905998679695	0.9874606611002922
0.22149624060150264	27.96856212340182	0.9873255591316841
0.22149624060150264	28.142218248123946	0.9901022997032328
0.22149624060150264	28.31587437284607	0.9878454060225372
0.22149624060150264	28.4895304975682	0.9882692814940882
0.22149624060150264	28.663186622290326	0.9890907926089442
0.22149624060150264	28.83684274701245	0.990455209114566
0.22149624060150264	29.010498871734576	0.9871929336226494
0.22149624060150264	29.1841549964567	0.9878601209109397
0.22149624060150264	29.357811121178827	0.9898981619665259
0.22149624060150264	29.531467245900956	0.990384011886229
0.22149624060150264	29.70512337062308	0.9886477395151162
0.22149624060150264	29.878779495345206	0.9873766492954831
0.22149624060150264	30.05243562006733	0.9901965040816983
0.22149624060150264	30.226091744789457	0.9898561667323134
0.22149624060150264	30.399747869511582	0.9893223669852776
0.22149624060150264	30.57340399423371	0.9884460360919065
0.22149624060150264	30.747060118955837	0.9901814988453326
0.22149624060150264	30.920716243677962	0.9880740649858406
0.22149624060150264	31.094372368400087	0.9889822781592275
0.22149624060150264	31.268028493122213	0.9890253845172804
0.22149624060150264	31.44168461784434	0.9897323388561726
0.22149624060150264	31.615340742566467	0.9868190981219682
0.22149624060150264	31.788996867288592	0.9879796757444013
0.22149624060150264	31.962652992010717	0.9887211994180476
0.22149624060150264	32.136309116732846	0.9882702584975325
0.22149624060150264	32.30996524145497	0.987221779176489
0.22149624060150264	32.4836213661771	0.9825344448805108
0.22149624060150264	32.65727749089922	0.9872441519107014
0.22149624060150264	32.83093361562135	0.9866363372974328
0.22149624060150264	33.00458974034348	0.9867717387188751
0.22149624060150264	33.1782458650656	0.9865003454314708
0.22149624060150264	33.35190198978773	0.9855162078830132
0.22149624060150264	33.52555811450985	0.9858501060200762
0.22149624060150264	33.69921423923198	0.9857505857382175
0.22149624060150264	33.8728703639541	0.9842262688828345
0.22149624060150264	34.04652648867623	0.9842773276645281
0.22149624060150264	34.22018261339836	0.9851488006371274
0.22149624060150264	34.39383873812048	0.9847700919530162
0.22149624060150264	34.56749486284261	0.985349505992463
0.22149624060150264	34.74115098756473	0.9848931442562469
0.23153007518796875	0.009926043139304244	0.21262599893016573
0.23153007518796875	0.183582167861432	0.2178425228391822
0.23153007518796875	0.35723829258355977	0.2325761059921676
0.23153007518796875	0.5308944173056875	0.257400335924501
0.23153007518796875	0.7045505420278153	0.29361110554173947
0.23153007518796875	0.878206666749943	0.3432628618060033
0.23153007518796875	1.0518627914720708	0.4075584447355065
0.23153007518796875	1.2255189161941984	0.4816252394668695
0.23153007518796875	1.3991750409163264	0.549973314976653
0.23153007518796875	1.5728311656384542	0.5981669150977459
0.23153007518796875	1.7464872903605821	0.631274318349906
0.23153007518796875	1.92014341508271	0.6652947318621372
0.23153007518796875	2.093799539804838	0.7074545466411777
0.23153007518796875	2.2674556645269655	0.7513520684950012
0.23153007518796875	2.4411117892490934	0.7871772708314072
0.23153007518796875	2.6147679139712214	0.8142012459372355
0.23153007518796875	2.788424038693349	0.8384205187797223
0.23153007518796875	2.9620801634154765	0.8629775645463781
0.23153007518796875	3.135736288137604	0.8858313589892257
0.23153007518796875	3.3093924128597316	0.9046009165556177
0.23153007518796875	3.483048537581859	0.9196258169479601
0.23153007518796875	3.6567046623039867	0.9318215565856554
0.23153007518796875	3.8303607870261143	0.941584583001285
0.23153007518796875	4.004016911748242	0.9496004438925442
0.23153007518796875	4.177673036470369	0.9565480367220658
0.23153007518796875	4.351329161192497	0.9620230517664431
0.23153007518796875	4.5249852859146245	0.9652966675012443
0.23153007518796875	4.6986414106367524	0.9668151465203142
0.23153007518796875	4.87229753535888	0.9677620534138764
0.23153007518796875	5.045953660081008	0.9686839289772058
0.23153007518796875	5.219609784803136	0.9692567197665611
0.23153007518796875	5.393265909525264	0.9691973419144031
0.23153007518796875	5.566922034247392	0.9685728727175119
0.23153007518796875	5.74057815896952	0.9677535707623501
0.23153007518796875	5.914234283691649	0.967168859814053
0.23153007518796875	6.087890408413777	0.9669952296991675
0.23153007518796875	6.261546533135905	0.9670947429325181
0.23153007518796875	6.435202657858033	0.9672217973366398
0.23153007518796875	6.608858782580161	0.9671531731589834
0.23153007518796875	6.782514907302289	0.9669861572813326
0.23153007518796875	6.956171032024417	0.9672762261696033
0.23153007518796875	7.129827156746546	0.9682724398905243
0.23153007518796875	7.303483281468674	0.9692796876777616
0.23153007518796875	7.477139406190802	0.9694748124681355
0.23153007518796875	7.65079553091293	0.9692411801869847
0.23153007518796875	7.824451655635058	0.9695445498972696
0.23153007518796875	7.998107780357186	0.9702453900429051
0.23153007518796875	8.171763905079315	0.9702448338961035
0.23153007518796875	8.345420029801442	0.969311887748899
0.23153007518796875	8.519076154523571	0.9683131141563118
0.23153007518796875	8.6927322792457	0.9674660556080589
0.23153007518796875	8.866388403967827	0.9659443509824429
0.23153007518796875	9.040044528689956	0.9636770334062429
0.23153007518796875	9.213700653412083	0.9617050905015805
0.23153007518796875	9.387356778134212	0.9596325885318555
0.23153007518796875	9.561012902856339	0.956192565165365
0.23153007518796875	9.734669027578468	0.9522000730118964
0.23153007518796875	9.908325152300597	0.9497620219149089
0.23153007518796875	10.081981277022724	0.9471555438463516
0.23153007518796875	10.255637401744853	0.942464192584047
0.23153007518796875	10.42929352646698	0.9379644923345202
0.23153007518796875	10.602949651189109	0.9363066535535679
0.23153007518796875	10.776605775911237	0.9333514131622914
0.23153007518796875	10.950261900633365	0.9278101045188218
0.23153007518796875	11.123918025355493	0.9249548795885715
0.23153007518796875	11.29757415007762	0.9259050186356378
0.23153007518796875	11.47123027479975	0.9231794764845028
0.23153007518796875	11.644886399521877	0.9175373798323686
0.23153007518796875	11.818542524244005	0.9176710449583247
0.23153007518796875	11.992198648966134	0.9212677065634496
0.23153007518796875	12.165854773688261	0.9199817828802964
0.23153007518796875	12.33951089841039	0.9166079561149266
0.23153007518796875	12.513167023132517	0.9196892388746587
0.23153007518796875	12.686823147854646	0.9240835868352896
0.23153007518796875	12.860479272576775	0.9245544579600489
0.23153007518796875	13.034135397298902	0.9245700360740358
0.23153007518796875	13.207791522021031	0.9295414680180628
0.23153007518796875	13.381447646743158	0.9341309071548631
0.23153007518796875	13.555103771465287	0.9356879995952319
0.23153007518796875	13.728759896187414	0.9372156814492677
0.23153007518796875	13.902416020909543	0.9425760006622064
0.23153007518796875	14.076072145631672	0.9475830488325072
0.23153007518796875	14.249728270353799	0.9495768291819164
0.23153007518796875	14.423384395075928	0.9508696166423865
0.23153007518796875	14.597040519798055	0.9554736627041319
0.23153007518796875	14.770696644520184	0.9601050247524767
0.23153007518796875	14.944352769242313	0.9617407823343948
0.23153007518796875	15.11800889396444	0.9625448317915559
0.23153007518796875	15.291665018686569	0.9662518022910241
0.23153007518796875	15.465321143408696	0.9695737779992092
0.23153007518796875	15.638977268130825	0.9699109621672496
0.23153007518796875	15.812633392852952	0.9703430973229489
0.23153007518796875	15.98628951757508	0.9735693831103382
0.23153007518796875	16.15994564229721	0.9756113351750348
0.23153007518796875	16.33360176701934	0.97436718392486
0.23153007518796875	16.507257891741464	0.9744744931509279
0.23153007518796875	16.680914016463593	0.977335660655777
0.23153007518796875	16.85457014118572	0.9785582171142159
0.23153007518796875	17.02822626590785	0.9763405221498143
0.23153007518796875	17.20188239062998	0.976549749822318
0.23153007518796875	17.375538515352105	0.9789892703306703
0.23153007518796875	17.549194640074234	0.9794438611245162
0.23153007518796875	17.722850764796362	0.9769039849085123
0.23153007518796875	17.89650688951849	0.9778029618338194
0.23153007518796875	18.07016301424062	0.9800867204554746
0.23153007518796875	18.243819138962746	0.9795810214304556
0.23153007518796875	18.417475263684874	0.9770157809134363
0.23153007518796875	18.591131388407003	0.9785518391069016
0.23153007518796875	18.764787513129132	0.9808733063819886
0.23153007518796875	18.938443637851258	0.9792697466662226
0.23153007518796875	19.112099762573386	0.9770409265087847
0.23153007518796875	19.285755887295515	0.9788103803704378
0.23153007518796875	19.459412012017644	0.9807461409800907
0.23153007518796875	19.633068136739773	0.9775557528998698
0.23153007518796875	19.8067242614619	0.9760650402285036
0.23153007518796875	19.980380386184027	0.9783230588453896
0.23153007518796875	20.154036510906153	0.9793484880660069
0.23153007518796875	20.32769263562828	0.9739487745355359
0.23153007518796875	20.501348760350407	0.9731676285982346
0.23153007518796875	20.675004885072532	0.9765533051504799
0.23153007518796875	20.848661009794657	0.9766171307218071
0.23153007518796875	21.022317134516783	0.9697938563402769
0.23153007518796875	21.195973259238908	0.9696260746985387
0.23153007518796875	21.369629383961037	0.9740893243425245
0.23153007518796875	21.543285508683162	0.9729182875153616
0.23153007518796875	21.716941633405288	0.9673195780859852
0.23153007518796875	21.890597758127413	0.9683383306003385
0.23153007518796875	22.06425388284954	0.9732206184770447
0.23153007518796875	22.237910007571664	0.9699123787591685
0.23153007518796875	22.411566132293792	0.9674461748594253
0.23153007518796875	22.585222257015918	0.9705650220816664
0.23153007518796875	22.758878381738043	0.9750557476718323
0.23153007518796875	22.93253450646017	0.9692687136828758
0.23153007518796875	23.106190631182294	0.9697552483402403
0.23153007518796875	23.27984675590442	0.9746654736116889
0.23153007518796875	23.453502880626548	0.9778849855196741
0.23153007518796875	23.627159005348673	0.9717287107226399
0.23153007518796875	23.8008151300708	0.9730993046684108
0.23153007518796875	23.974471254792924	0.9791757398548264
0.23153007518796875	24.14812737951505	0.9801951783603557
0.23153007518796875	24.321783504237178	0.9765847819345193
0.23153007518796875	24.495439628959303	0.9768215976668966
0.23153007518796875	24.66909575368143	0.9825473870605087
0.23153007518796875	24.842751878403554	0.9817210422147787
0.23153007518796875	25.01640800312568	0.9807090224967318
0.23153007518796875	25.190064127847805	0.9810706949734377
0.23153007518796875	25.363720252569934	0.9851175108238939
0.23153007518796875	25.53737637729206	0.9822955712738509
0.23153007518796875	25.711032502014184	0.9832519173084296
0.23153007518796875	25.88468862673631	0.9851245171793057
0.23153007518796875	26.058344751458435	0.9873062347505397
0.23153007518796875	26.23200087618056	0.9841066489246661
0.23153007518796875	26.40565700090269	0.9844053705734969
0.23153007518796875	26.579313125624815	0.9880815232532421
0.23153007518796875	26.75296925034694	0.9888543679240237
0.23153007518796875	26.926625375069065	0.9871284475712261
0.23153007518796875	27.10028149979119	0.9856609913827928
0.23153007518796875	27.273937624513316	0.9895345090329659
0.23153007518796875	27.447593749235445	0.9888697917394337
0.23153007518796875	27.62124987395757	0.9884152327510575
0.23153007518796875	27.794905998679695	0.9876639058103103
0.23153007518796875	27.96856212340182	0.9897612234935153
0.23153007518796875	28.142218248123946	0.9866608822694749
0.23153007518796875	28.31587437284607	0.9879576489125218
0.23153007518796875	28.4895304975682	0.9886445926355827
0.23153007518796875	28.663186622290326	0.98937474042908
0.23153007518796875	28.83684274701245	0.9868409451723028
0.23153007518796875	29.010498871734576	0.9861601850337264
0.23153007518796875	29.1841549964567	0.9886179644645127
0.23153007518796875	29.357811121178827	0.9886137657322823
0.23153007518796875	29.531467245900956	0.987905379958035
0.23153007518796875	29.70512337062308	0.9860129842432644
0.23153007518796875	29.878779495345206	0.9881256675441521
0.23153007518796875	30.05243562006733	0.9864153599697557
0.23153007518796875	30.226091744789457	0.9874579280651097
0.23153007518796875	30.399747869511582	0.986752777460437
0.23153007518796875	30.57340399423371	0.9873082000641326
0.23153007518796875	30.747060118955837	0.9849131433760007
0.23153007518796875	30.920716243677962	0.9857532712631143
0.23153007518796875	31.094372368400087	0.9862362203360704
0.23153007518796875	31.268028493122213	0.9860742794367402
0.23153007518796875	31.44168461784434	0.9853335424991584
0.23153007518796875	31.615340742566467	0.9836872805625614
0.23153007518796875	31.788996867288592	0.9848068389931651
0.23153007518796875	31.962652992010717	0.9848300517329321
0.23153007518796875	32.136309116732846	0.9844818297121601
0.23153007518796875	32.30996524145497	0.9823691359030098
0.23153007518796875	32.4836213661771	0.9832592079841723
0.23153007518796875	32.65727749089922	0.9831032926653978
0.23153007518796875	32.83093361562135	0.983526741435643
0.23153007518796875	33.00458974034348	0.9833317579688947
0.23153007518796875	33.1782458650656	0.983793834427201
0.23153007518796875	33.35190198978773	0.9823625684041574
0.23153007518796875	33.52555811450985	0.9829858650304191
0.23153007518796875	33.69921423923198	0.9843702205183024
0.23153007518796875	33.8728703639541	0.9835632062350379
0.23153007518796875	34.04652648867623	0.9850760504598783
0.23153007518796875	34.22018261339836	0.9856043996842173
0.23153007518796875	34.39383873812048	0.9857406319070244
0.23153007518796875	34.56749486284261	0.9845632026639042
0.23153007518796875	34.74115098756473	0.9866043860563726
0.24156390977443487	0.009926043139304244	0.21262605246498725
0.24156390977443487	0.183582167861432	0.2178600031337622
0.24156390977443487	0.35723829258355977	0.23263477784400505
0.24156390977443487	0.5308944173056875	0.25751210160485855
0.24156390977443487	0.7045505420278153	0.2937997812976917
0.24156390977443487	0.878206666749943	0.3436250402292639
0.24156390977443487	1.0518627914720708	0.4082920695883521
0.24156390977443487	1.2255189161941984	0.482760375594832
0.24156390977443487	1.3991750409163264	0.5508413726539684
0.24156390977443487	1.5728311656384542	0.5979655337237495
0.24156390977443487	1.7464872903605821	0.6304056149311126
0.24156390977443487	1.92014341508271	0.6649176395774854
0.24156390977443487	2.093799539804838	0.7080761212485693
0.24156390977443487	2.2674556645269655	0.7522278340873885
0.24156390977443487	2.4411117892490934	0.787350199458601
0.24156390977443487	2.6147679139712214	0.8138173035462856
0.24156390977443487	2.788424038693349	0.8382175807897075
0.24156390977443487	2.9620801634154765	0.8631773331711515
0.24156390977443487	3.135736288137604	0.8859800393709523
0.24156390977443487	3.3093924128597316	0.9043837633329713
0.24156390977443487	3.483048537581859	0.9191344041438646
0.24156390977443487	3.6567046623039867	0.9311449363748
0.24156390977443487	3.8303607870261143	0.9407364397634052
0.24156390977443487	4.004016911748242	0.9486591564686412
0.24156390977443487	4.177673036470369	0.955545012274934
0.24156390977443487	4.351329161192497	0.9607798715019259
0.24156390977443487	4.5249852859146245	0.96366256154168
0.24156390977443487	4.6986414106367524	0.9648943379851552
0.24156390977443487	4.87229753535888	0.9657614715080742
0.24156390977443487	5.045953660081008	0.9666569999190339
0.24156390977443487	5.219609784803136	0.9670940263041562
0.24156390977443487	5.393265909525264	0.9667716404577179
0.24156390977443487	5.566922034247392	0.9658559781757587
0.24156390977443487	5.74057815896952	0.9649135452934648
0.24156390977443487	5.914234283691649	0.9643646019465537
0.24156390977443487	6.087890408413777	0.9641839072592466
0.24156390977443487	6.261546533135905	0.9641471203234231
0.24156390977443487	6.435202657858033	0.9641158977172334
0.24156390977443487	6.608858782580161	0.9638821442118907
0.24156390977443487	6.782514907302289	0.9635953936429865
0.24156390977443487	6.956171032024417	0.9639253478212038
0.24156390977443487	7.129827156746546	0.965038606298147
0.24156390977443487	7.303483281468674	0.9658256769100982
0.24156390977443487	7.477139406190802	0.9654850651274217
0.24156390977443487	7.65079553091293	0.9649633852124476
0.24156390977443487	7.824451655635058	0.9654307997718174
0.24156390977443487	7.998107780357186	0.9660029560786066
0.24156390977443487	8.171763905079315	0.9652175931626632
0.24156390977443487	8.345420029801442	0.9634899380984698
0.24156390977443487	8.519076154523571	0.9622765865080684
0.24156390977443487	8.6927322792457	0.9609963384338811
0.24156390977443487	8.866388403967827	0.9583136752391922
0.24156390977443487	9.040044528689956	0.9550280143129953
0.24156390977443487	9.213700653412083	0.95272579148052
0.24156390977443487	9.387356778134212	0.9495112932133675
0.24156390977443487	9.561012902856339	0.9440401514145683
0.24156390977443487	9.734669027578468	0.9392039392612946
0.24156390977443487	9.908325152300597	0.9368919785181946
0.24156390977443487	10.081981277022724	0.932485462602292
0.24156390977443487	10.255637401744853	0.9252676990275562
0.24156390977443487	10.42929352646698	0.9213023442702883
0.24156390977443487	10.602949651189109	0.9204017159402571
0.24156390977443487	10.776605775911237	0.9152510101239714
0.24156390977443487	10.950261900633365	0.9086617837706497
0.24156390977443487	11.123918025355493	0.9097819264493515
0.24156390977443487	11.29757415007762	0.9119921798422597
0.24156390977443487	11.47123027479975	0.9077492705596227
0.24156390977443487	11.644886399521877	0.9045576368832964
0.24156390977443487	11.818542524244005	0.9109973267465065
0.24156390977443487	11.992198648966134	0.9158076423911891
0.24156390977443487	12.165854773688261	0.9147695792776157
0.24156390977443487	12.33951089841039	0.9155076083812064
0.24156390977443487	12.513167023132517	0.9227454790501347
0.24156390977443487	12.686823147854646	0.9275809436953318
0.24156390977443487	12.860479272576775	0.928831689764991
0.24156390977443487	13.034135397298902	0.9313622961429459
0.24156390977443487	13.207791522021031	0.9376036857899754
0.24156390977443487	13.381447646743158	0.9416513311196967
0.24156390977443487	13.555103771465287	0.9430061505257641
0.24156390977443487	13.728759896187414	0.9455069740542472
0.24156390977443487	13.902416020909543	0.9512833430276466
0.24156390977443487	14.076072145631672	0.9550103820632809
0.24156390977443487	14.249728270353799	0.9555738419526719
0.24156390977443487	14.423384395075928	0.9574350548246119
0.24156390977443487	14.597040519798055	0.9625311326001987
0.24156390977443487	14.770696644520184	0.9656562882501954
0.24156390977443487	14.944352769242313	0.965315154598157
0.24156390977443487	15.11800889396444	0.9669561403338
0.24156390977443487	15.291665018686569	0.9709292415478772
0.24156390977443487	15.465321143408696	0.9726381041015948
0.24156390977443487	15.638977268130825	0.9712559080279295
0.24156390977443487	15.812633392852952	0.973220934223424
0.24156390977443487	15.98628951757508	0.9762767029737296
0.24156390977443487	16.15994564229721	0.9762848848863185
0.24156390977443487	16.33360176701934	0.9738536625074532
0.24156390977443487	16.507257891741464	0.9761898712341023
0.24156390977443487	16.680914016463593	0.9786996247913572
0.24156390977443487	16.85457014118572	0.9774074896610259
0.24156390977443487	17.02822626590785	0.974880981060297
0.24156390977443487	17.20188239062998	0.9772424894716241
0.24156390977443487	17.375538515352105	0.979141552202252
0.24156390977443487	17.549194640074234	0.9767450539110736
0.24156390977443487	17.722850764796362	0.9754104290987022
0.24156390977443487	17.89650688951849	0.9778945395860422
0.24156390977443487	18.07016301424062	0.9789224912681326
0.24156390977443487	18.243819138962746	0.9752146139515029
0.24156390977443487	18.417475263684874	0.9754311677751484
0.24156390977443487	18.591131388407003	0.9783540048678059
0.24156390977443487	18.764787513129132	0.9783030302248901
0.24156390977443487	18.938443637851258	0.9736792567833136
0.24156390977443487	19.112099762573386	0.9746926135056131
0.24156390977443487	19.285755887295515	0.9778945387795029
0.24156390977443487	19.459412012017644	0.976104472336384
0.24156390977443487	19.633068136739773	0.971778972573718
0.24156390977443487	19.8067242614619	0.9731012596025683
0.24156390977443487	19.980380386184027	0.9761122718220584
0.24156390977443487	20.154036510906153	0.9715512757829343
0.24156390977443487	20.32769263562828	0.9682538002173702
0.24156390977443487	20.501348760350407	0.9707988693711257
0.24156390977443487	20.675004885072532	0.9733810212412073
0.24156390977443487	20.848661009794657	0.9662263158861435
0.24156390977443487	21.022317134516783	0.9644811566255714
0.24156390977443487	21.195973259238908	0.9693309889054703
0.24156390977443487	21.369629383961037	0.9710630070686129
0.24156390977443487	21.543285508683162	0.9643137928762854
0.24156390977443487	21.716941633405288	0.9643813021064921
0.24156390977443487	21.890597758127413	0.9712982419136156
0.24156390977443487	22.06425388284954	0.9710690862534258
0.24156390977443487	22.237910007571664	0.9676308484859794
0.24156390977443487	22.411566132293792	0.9692356324965286
0.24156390977443487	22.585222257015918	0.9761500009225821
0.24156390977443487	22.758878381738043	0.9727671923359983
0.24156390977443487	22.93253450646017	0.9725690445900598
0.24156390977443487	23.106190631182294	0.9759650507456529
0.24156390977443487	23.27984675590442	0.9804629855710952
0.24156390977443487	23.453502880626548	0.9748789184127461
0.24156390977443487	23.627159005348673	0.9763488238474994
0.24156390977443487	23.8008151300708	0.9811894872221271
0.24156390977443487	23.974471254792924	0.9829497785655884
0.24156390977443487	24.14812737951505	0.9798295708966654
0.24156390977443487	24.321783504237178	0.9791476239225105
0.24156390977443487	24.495439628959303	0.9844165011757174
0.24156390977443487	24.66909575368143	0.9841082673399644
0.24156390977443487	24.842751878403554	0.9835667240359885
0.24156390977443487	25.01640800312568	0.982772554077862
0.24156390977443487	25.190064127847805	0.9864657744466866
0.24156390977443487	25.363720252569934	0.9837516092404656
0.24156390977443487	25.53737637729206	0.985281379859212
0.24156390977443487	25.711032502014184	0.9861708796496842
0.24156390977443487	25.88468862673631	0.9877036689352129
0.24156390977443487	26.058344751458435	0.9855228560764299
0.24156390977443487	26.23200087618056	0.98521044038141
0.24156390977443487	26.40565700090269	0.9882426462621855
0.24156390977443487	26.579313125624815	0.9886976739385998
0.24156390977443487	26.75296925034694	0.9878117189738793
0.24156390977443487	26.926625375069065	0.9853918929835122
0.24156390977443487	27.10028149979119	0.9888432093745291
0.24156390977443487	27.273937624513316	0.9875730324925771
0.24156390977443487	27.447593749235445	0.9879305036889997
0.24156390977443487	27.62124987395757	0.9868406934120517
0.24156390977443487	27.794905998679695	0.9882264519583197
0.24156390977443487	27.96856212340182	0.9854368677896133
0.24156390977443487	28.142218248123946	0.9861845465742076
0.24156390977443487	28.31587437284607	0.9867805827665036
0.24156390977443487	28.4895304975682	0.9870409020852791
0.24156390977443487	28.663186622290326	0.9860304617742419
0.24156390977443487	28.83684274701245	0.9830440010605903
0.24156390977443487	29.010498871734576	0.9858464171643848
0.24156390977443487	29.1841549964567	0.9852523254591783
0.24156390977443487	29.357811121178827	0.9851984911181851
0.24156390977443487	29.531467245900956	0.9838451106096107
0.24156390977443487	29.70512337062308	0.9846351135160677
0.24156390977443487	29.878779495345206	0.9817162943580314
0.24156390977443487	30.05243562006733	0.9838591209016053
0.24156390977443487	30.226091744789457	0.983493326994109
0.24156390977443487	30.399747869511582	0.9833090858187203
0.24156390977443487	30.57340399423371	0.9820738808359484
0.24156390977443487	30.747060118955837	0.9806472639669085
0.24156390977443487	30.920716243677962	0.9825082240950054
0.24156390977443487	31.094372368400087	0.9822852726729708
0.24156390977443487	31.268028493122213	0.9824957902949985
0.24156390977443487	31.44168461784434	0.9817448099792084
0.24156390977443487	31.615340742566467	0.9815323374834275
0.24156390977443487	31.788996867288592	0.9815160097470988
0.24156390977443487	31.962652992010717	0.9822241288430906
0.24156390977443487	32.136309116732846	0.9820671659442852
0.24156390977443487	32.30996524145497	0.9815838692221969
0.24156390977443487	32.4836213661771	0.982068334823401
0.24156390977443487	32.65727749089922	0.9830043415583264
0.24156390977443487	32.83093361562135	0.9832453887666622
0.24156390977443487	33.00458974034348	0.9834884173584336
0.24156390977443487	33.1782458650656	0.9839764410485157
0.24156390977443487	33.35190198978773	0.9847379573191365
0.24156390977443487	33.52555811450985	0.9848340355778507
0.24156390977443487	33.69921423923198	0.9852670259073715
0.24156390977443487	33.8728703639541	0.9862315611984604
0.24156390977443487	34.04652648867623	0.9873078501494307
0.24156390977443487	34.22018261339836	0.9885798320309747
0.24156390977443487	34.39383873812048	0.9878089958380921
0.24156390977443487	34.56749486284261	0.9880944262497479
0.24156390977443487	34.74115098756473	0.9888698957059691
0.251597744360901	0.009926043139304244	0.2126261065595026
0.251597744360901	0.183582167861432	0.21787768188481985
0.251597744360901	0.35723829258355977	0.23269427332050333
0.251597744360901	0.5308944173056875	0.25762595419529405
0.251597744360901	0.7045505420278153	0.29399295584081137
0.251597744360901	0.878206666749943	0.3439966016113904
0.251597744360901	1.0518627914720708	0.4090425272921261
0.251597744360901	1.2255189161941984	0.4839050690332444
0.251597744360901	1.3991750409163264	0.5516643582972992
0.251597744360901	1.5728311656384542	0.5976726258761653
0.251597744360901	1.7464872903605821	0.6294967053488083
0.251597744360901	1.92014341508271	0.6645969211412525
0.251597744360901	2.093799539804838	0.7087726874632697
0.251597744360901	2.2674556645269655	0.7530716405711944
0.251597744360901	2.4411117892490934	0.787407044619726
0.251597744360901	2.6147679139712214	0.813371157497264
0.251597744360901	2.788424038693349	0.8380420763704796
0.251597744360901	2.9620801634154765	0.8634000398452377
0.251597744360901	3.135736288137604	0.886068183991255
0.251597744360901	3.3093924128597316	0.9040751788051812
0.251597744360901	3.483048537581859	0.9185669915200261
0.251597744360901	3.6567046623039867	0.9303991244715966
0.251597744360901	3.8303607870261143	0.9398197038326124
0.251597744360901	4.004016911748242	0.9476544889579338
0.251597744360901	4.177673036470369	0.9544546563505828
0.251597744360901	4.351329161192497	0.9593934519707041
0.251597744360901	4.5249852859146245	0.9618599741740584
0.251597744360901	4.6986414106367524	0.9628228594391868
0.251597744360901	4.87229753535888	0.963631536920577
0.251597744360901	5.045953660081008	0.9644848631022277
0.251597744360901	5.219609784803136	0.9647364485229442
0.251597744360901	5.393265909525264	0.9640785690952671
0.251597744360901	5.566922034247392	0.9628523919471492
0.251597744360901	5.74057815896952	0.9618444247383486
0.251597744360901	5.914234283691649	0.961341692636541
0.251597744360901	6.087890408413777	0.9610655411767823
0.251597744360901	6.261546533135905	0.9608196097852537
0.251597744360901	6.435202657858033	0.9606290657772697
0.251597744360901	6.608858782580161	0.9602030743795461
0.251597744360901	6.782514907302289	0.9597584290160505
0.251597744360901	6.956171032024417	0.9601481293217986
0.251597744360901	7.129827156746546	0.9613567209969474
0.251597744360901	7.303483281468674	0.9617029613671145
0.251597744360901	7.477139406190802	0.9606549556657334
0.251597744360901	7.65079553091293	0.9599621120249272
0.251597744360901	7.824451655635058	0.9606902789788612
0.251597744360901	7.998107780357186	0.9607803072387955
0.251597744360901	8.171763905079315	0.9587654441272568
0.251597744360901	8.345420029801442	0.9562899127250933
0.251597744360901	8.519076154523571	0.9549917766338131
0.251597744360901	8.6927322792457	0.9527684276386527
0.251597744360901	8.866388403967827	0.948292460608629
0.251597744360901	9.040044528689956	0.9442315047099317
0.251597744360901	9.213700653412083	0.9415367177412614
0.251597744360901	9.387356778134212	0.9361730851974267
0.251597744360901	9.561012902856339	0.9281401829158283
0.251597744360901	9.734669027578468	0.9237585375158904
0.251597744360901	9.908325152300597	0.921186804881696
0.251597744360901	10.081981277022724	0.9136549759433062
0.251597744360901	10.255637401744853	0.9047812842472306
0.251597744360901	10.42929352646698	0.9042472896367714
0.251597744360901	10.602949651189109	0.9032321797744648
0.251597744360901	10.776605775911237	0.895853760293596
0.251597744360901	10.950261900633365	0.8926013264348011
0.251597744360901	11.123918025355493	0.8998208102556466
0.251597744360901	11.29757415007762	0.9020452253457502
0.251597744360901	11.47123027479975	0.8983061623490316
0.251597744360901	11.644886399521877	0.9021282347319765
0.251597744360901	11.818542524244005	0.9126615264325132
0.251597744360901	11.992198648966134	0.9174681528617652
0.251597744360901	12.165854773688261	0.9174975019068184
0.251597744360901	12.33951089841039	0.9225899039261216
0.251597744360901	12.513167023132517	0.9306580485668864
0.251597744360901	12.686823147854646	0.9351383486476198
0.251597744360901	12.860479272576775	0.936163308557267
0.251597744360901	13.034135397298902	0.9403486393725793
0.251597744360901	13.207791522021031	0.9461829836295516
0.251597744360901	13.381447646743158	0.9492179136686844
0.251597744360901	13.555103771465287	0.9495489835775263
0.251597744360901	13.728759896187414	0.9533868412875963
0.251597744360901	13.902416020909543	0.9585686678419517
0.251597744360901	14.076072145631672	0.9604461120411352
0.251597744360901	14.249728270353799	0.9597373031342443
0.251597744360901	14.423384395075928	0.9633141414797092
0.251597744360901	14.597040519798055	0.9679350110337378
0.251597744360901	14.770696644520184	0.968667872583484
0.251597744360901	14.944352769242313	0.9675199135350749
0.251597744360901	15.11800889396444	0.9707171974193943
0.251597744360901	15.291665018686569	0.9741411118393527
0.251597744360901	15.465321143408696	0.9731399739735339
0.251597744360901	15.638977268130825	0.9723705291022635
0.251597744360901	15.812633392852952	0.9753904986671559
0.251597744360901	15.98628951757508	0.9773778895604812
0.251597744360901	16.15994564229721	0.9742069992985789
0.251597744360901	16.33360176701934	0.9742362373737001
0.251597744360901	16.507257891741464	0.9773109910481454
0.251597744360901	16.680914016463593	0.9780753481821036
0.251597744360901	16.85457014118572	0.9734162216122442
0.251597744360901	17.02822626590785	0.9743036078980355
0.251597744360901	17.20188239062998	0.9773830125383116
0.251597744360901	17.375538515352105	0.9767352502981796
0.251597744360901	17.549194640074234	0.9725001849328911
0.251597744360901	17.722850764796362	0.9740725807091224
0.251597744360901	17.89650688951849	0.9769525845059847
0.251597744360901	18.07016301424062	0.9739675264032179
0.251597744360901	18.243819138962746	0.9717928033050869
0.251597744360901	18.417475263684874	0.9739311984983898
0.251597744360901	18.591131388407003	0.9762632866377263
0.251597744360901	18.764787513129132	0.9702340194082509
0.251597744360901	18.938443637851258	0.9701502170723042
0.251597744360901	19.112099762573386	0.973230638538719
0.251597744360901	19.285755887295515	0.9740684597091769
0.251597744360901	19.459412012017644	0.9665694750398074
0.251597744360901	19.633068136739773	0.967110228933181
0.251597744360901	19.8067242614619	0.9716263806154916
0.251597744360901	19.980380386184027	0.9698921774528305
0.251597744360901	20.154036510906153	0.9641037337435904
0.251597744360901	20.32769263562828	0.9644684583467827
0.251597744360901	20.501348760350407	0.9701453666474977
0.251597744360901	20.675004885072532	0.9656335535293439
0.251597744360901	20.848661009794657	0.9631102249820893
0.251597744360901	21.022317134516783	0.9656051014599761
0.251597744360901	21.195973259238908	0.9707322045129065
0.251597744360901	21.369629383961037	0.9644143069080909
0.251597744360901	21.543285508683162	0.9653130480733824
0.251597744360901	21.716941633405288	0.9713491601959395
0.251597744360901	21.890597758127413	0.9740722527312566
0.251597744360901	22.06425388284954	0.9700811395857449
0.251597744360901	22.237910007571664	0.9704081621960464
0.251597744360901	22.411566132293792	0.9781905376708073
0.251597744360901	22.585222257015918	0.9775967267400131
0.251597744360901	22.758878381738043	0.9765914713708393
0.251597744360901	22.93253450646017	0.9773192095780582
0.251597744360901	23.106190631182294	0.9826242974135416
0.251597744360901	23.27984675590442	0.9782263048219497
0.251597744360901	23.453502880626548	0.9799656451612457
0.251597744360901	23.627159005348673	0.9825503407169294
0.251597744360901	23.8008151300708	0.9845949108040992
0.251597744360901	23.974471254792924	0.9818010151381702
0.251597744360901	24.14812737951505	0.9809390712335173
0.251597744360901	24.321783504237178	0.9852672138895143
0.251597744360901	24.495439628959303	0.9852426498088921
0.251597744360901	24.66909575368143	0.9848475096940422
0.251597744360901	24.842751878403554	0.9832564588547545
0.251597744360901	25.01640800312568	0.986665965651433
0.251597744360901	25.190064127847805	0.983941948006626
0.251597744360901	25.363720252569934	0.9858361747705556
0.251597744360901	25.53737637729206	0.9860770753088592
0.251597744360901	25.711032502014184	0.9874195243908567
0.251597744360901	25.88468862673631	0.9857694901227791
0.251597744360901	26.058344751458435	0.9848545664602422
0.251597744360901	26.23200087618056	0.9872760298203156
0.251597744360901	26.40565700090269	0.9873697042124226
0.251597744360901	26.579313125624815	0.9870146851020869
0.251597744360901	26.75296925034694	0.9840144650771572
0.251597744360901	26.926625375069065	0.986959305953731
0.251597744360901	27.10028149979119	0.9845889267905495
0.251597744360901	27.273937624513316	0.9859966777881107
0.251597744360901	27.447593749235445	0.9846845529071269
0.251597744360901	27.62124987395757	0.9854048434858517
0.251597744360901	27.794905998679695	0.9840724380187443
0.251597744360901	27.96856212340182	0.9828287200617325
0.251597744360901	28.142218248123946	0.9834013975513757
0.251597744360901	28.31587437284607	0.9833317589693116
0.251597744360901	28.4895304975682	0.9828516211009205
0.251597744360901	28.663186622290326	0.9797064478619886
0.251597744360901	28.83684274701245	0.9817518374942766
0.251597744360901	29.010498871734576	0.9794630693576861
0.251597744360901	29.1841549964567	0.9812921959813482
0.251597744360901	29.357811121178827	0.9803785055338018
0.251597744360901	29.531467245900956	0.9803724766618344
0.251597744360901	29.70512337062308	0.9806043771044005
0.251597744360901	29.878779495345206	0.9796370676570295
0.251597744360901	30.05243562006733	0.9800681298292098
0.251597744360901	30.226091744789457	0.9800598979528566
0.251597744360901	30.399747869511582	0.9807839467698907
0.251597744360901	30.57340399423371	0.9791452773420369
0.251597744360901	30.747060118955837	0.9802477765658646
0.251597744360901	30.920716243677962	0.980670466190582
0.251597744360901	31.094372368400087	0.9813223179644349
0.251597744360901	31.268028493122213	0.9811673398441936
0.251597744360901	31.44168461784434	0.9810159751869606
0.251597744360901	31.615340742566467	0.9818433980499056
0.251597744360901	31.788996867288592	0.9828444902139972
0.251597744360901	31.962652992010717	0.9826379858745057
0.251597744360901	32.136309116732846	0.9823832281496062
0.251597744360901	32.30996524145497	0.9836765271220659
0.251597744360901	32.4836213661771	0.9846812063529069
0.251597744360901	32.65727749089922	0.9846761732782378
0.251597744360901	32.83093361562135	0.984711060615529
0.251597744360901	33.00458974034348	0.985848595272808
0.251597744360901	33.1782458650656	0.9865582710741992
0.251597744360901	33.35190198978773	0.9864966579913108
0.251597744360901	33.52555811450985	0.9867220050790714
0.251597744360901	33.69921423923198	0.9874342363105492
0.251597744360901	33.8728703639541	0.9877725285312023
0.251597744360901	34.04652648867623	0.9866364833597787
0.251597744360901	34.22018261339836	0.9880791202929635
0.251597744360901	34.39383873812048	0.9894547110657009
0.251597744360901	34.56749486284261	0.9885927931783177
0.251597744360901	34.74115098756473	0.9879816483982906
0.2616315789473671	0.009926043139304244	0.21262616121366026
0.2616315789473671	0.183582167861432	0.2178955592255871
0.2616315789473671	0.35723829258355977	0.2327545946568502
0.2616315789473671	0.5308944173056875	0.25774190619515747
0.2616315789473671	0.7045505420278153	0.2941906772387523
0.2616315789473671	0.878206666749943	0.3443776947353759
0.2616315789473671	1.0518627914720708	0.4098100303471918
0.2616315789473671	1.2255189161941984	0.4850583323661472
0.2616315789473671	1.3991750409163264	0.5524385555829158
0.2616315789473671	1.5728311656384542	0.5972876262462692
0.2616315789473671	1.7464872903605821	0.6285548104929141
0.2616315789473671	1.92014341508271	0.6643406505668539
0.2616315789473671	2.093799539804838	0.7095415941454436
0.2616315789473671	2.2674556645269655	0.7538702339962466
0.2616315789473671	2.4411117892490934	0.7873448044425514
0.2616315789473671	2.6147679139712214	0.812874217631696
0.2616315789473671	2.788424038693349	0.8379038022109745
0.2616315789473671	2.9620801634154765	0.8636392736822924
0.2616315789473671	3.135736288137604	0.8860843622547258
0.2616315789473671	3.3093924128597316	0.9036738888360076
0.2616315789473671	3.483048537581859	0.9179251139578796
0.2616315789473671	3.6567046623039867	0.9295847418658051
0.2616315789473671	3.8303607870261143	0.9388345871224285
0.2616315789473671	4.004016911748242	0.946583035688951
0.2616315789473671	4.177673036470369	0.9532632789672978
0.2616315789473671	4.351329161192497	0.9578488793445208
0.2616315789473671	4.5249852859146245	0.9598826622203377
0.2616315789473671	4.6986414106367524	0.9605976148823987
0.2616315789473671	4.87229753535888	0.9613643430387455
0.2616315789473671	5.045953660081008	0.9621505838355895
0.2616315789473671	5.219609784803136	0.962151757087276
0.2616315789473671	5.393265909525264	0.9610762760098287
0.2616315789473671	5.566922034247392	0.959547585141455
0.2616315789473671	5.74057815896952	0.9585462235116925
0.2616315789473671	5.914234283691649	0.9580585835233243
0.2616315789473671	6.087890408413777	0.9575623397796129
0.2616315789473671	6.261546533135905	0.9570606954810554
0.2616315789473671	6.435202657858033	0.9567256632269218
0.2616315789473671	6.608858782580161	0.9560455352105734
0.2616315789473671	6.782514907302289	0.9553885129924392
0.2616315789473671	6.956171032024417	0.9558928422044772
0.2616315789473671	7.129827156746546	0.9571157323400703
0.2616315789473671	7.303483281468674	0.9567072126773458
0.2616315789473671	7.477139406190802	0.9548122478244493
0.2616315789473671	7.65079553091293	0.9542044998370364
0.2616315789473671	7.824451655635058	0.955149144876214
0.2616315789473671	7.998107780357186	0.9541636967090551
0.2616315789473671	8.171763905079315	0.9504811323183564
0.2616315789473671	8.345420029801442	0.9476151921132948
0.2616315789473671	8.519076154523571	0.9461226338430128
0.2616315789473671	8.6927322792457	0.9420566640834842
0.2616315789473671	8.866388403967827	0.9353139948403755
0.2616315789473671	9.040044528689956	0.9312586987060794
0.2616315789473671	9.213700653412083	0.9274941737090965
0.2616315789473671	9.387356778134212	0.9186310739458755
0.2616315789473671	9.561012902856339	0.9087822113491163
0.2616315789473671	9.734669027578468	0.9067261676799183
0.2616315789473671	9.908325152300597	0.9025214381644041
0.2616315789473671	10.081981277022724	0.8912839175226988
0.2616315789473671	10.255637401744853	0.8851677941714894
0.2616315789473671	10.42929352646698	0.8896095771988521
0.2616315789473671	10.602949651189109	0.8874620649559659
0.2616315789473671	10.776605775911237	0.880711548133703
0.2616315789473671	10.950261900633365	0.8864557133296022
0.2616315789473671	11.123918025355493	0.8972373221793958
0.2616315789473671	11.29757415007762	0.8991900492233122
0.2616315789473671	11.47123027479975	0.8989491855374513
0.2616315789473671	11.644886399521877	0.909463739760312
0.2616315789473671	11.818542524244005	0.9201994502749696
0.2616315789473671	11.992198648966134	0.9241058458704935
0.2616315789473671	12.165854773688261	0.9251346142306389
0.2616315789473671	12.33951089841039	0.9326432730646447
0.2616315789473671	12.513167023132517	0.9399797825685748
0.2616315789473671	12.686823147854646	0.942990219663928
0.2616315789473671	12.860479272576775	0.9433809049935461
0.2616315789473671	13.034135397298902	0.9488109877206246
0.2616315789473671	13.207791522021031	0.9536551027163709
0.2616315789473671	13.381447646743158	0.9548864341600288
0.2616315789473671	13.555103771465287	0.9549558088284527
0.2616315789473671	13.728759896187414	0.9600585723117127
0.2616315789473671	13.902416020909543	0.9638743256219662
0.2616315789473671	14.076072145631672	0.9633146922581615
0.2616315789473671	14.249728270353799	0.9634766506941808
0.2616315789473671	14.423384395075928	0.9682374321327503
0.2616315789473671	14.597040519798055	0.9712340502743387
0.2616315789473671	14.770696644520184	0.9690673766503412
0.2616315789473671	14.944352769242313	0.9698282871304879
0.2616315789473671	15.11800889396444	0.9738139428747719
0.2616315789473671	15.291665018686569	0.9751950213904765
0.2616315789473671	15.465321143408696	0.9717318553631117
0.2616315789473671	15.638977268130825	0.9734527645361944
0.2616315789473671	15.812633392852952	0.9767939404056016
0.2616315789473671	15.98628951757508	0.9757623391768876
0.2616315789473671	16.15994564229721	0.971926705936127
0.2616315789473671	16.33360176701934	0.9743195284579516
0.2616315789473671	16.507257891741464	0.9772365406133598
0.2616315789473671	16.680914016463593	0.9735790656176582
0.2616315789473671	16.85457014118572	0.9708822986813455
0.2616315789473671	17.02822626590785	0.9736717124690107
0.2616315789473671	17.20188239062998	0.9755904477075894
0.2616315789473671	17.375538515352105	0.9697219263912955
0.2616315789473671	17.549194640074234	0.9693485629215944
0.2616315789473671	17.722850764796362	0.9730409679273356
0.2616315789473671	17.89650688951849	0.9726549367425907
0.2616315789473671	18.07016301424062	0.9669200294566389
0.2616315789473671	18.243819138962746	0.9677070648426874
0.2616315789473671	18.417475263684874	0.9725543097521417
0.2616315789473671	18.591131388407003	0.9685321523144288
0.2616315789473671	18.764787513129132	0.9656354705775769
0.2616315789473671	18.938443637851258	0.96656174431084
0.2616315789473671	19.112099762573386	0.9709220380410855
0.2616315789473671	19.285755887295515	0.9627665950835707
0.2616315789473671	19.459412012017644	0.963116318190802
0.2616315789473671	19.633068136739773	0.9664326149533736
0.2616315789473671	19.8067242614619	0.9684080281831277
0.2616315789473671	19.980380386184027	0.9607059849192663
0.2616315789473671	20.154036510906153	0.9607792058356077
0.2616315789473671	20.32769263562828	0.9679870066181718
0.2616315789473671	20.501348760350407	0.9676135994210769
0.2616315789473671	20.675004885072532	0.9648164414180969
0.2616315789473671	20.848661009794657	0.9639613388271632
0.2616315789473671	21.022317134516783	0.9718492325948419
0.2616315789473671	21.195973259238908	0.968241826849739
0.2616315789473671	21.369629383961037	0.9701515085504969
0.2616315789473671	21.543285508683162	0.97246345416007
0.2616315789473671	21.716941633405288	0.9770231887783979
0.2616315789473671	21.890597758127413	0.9725897666844433
0.2616315789473671	22.06425388284954	0.9738980616329973
0.2616315789473671	22.237910007571664	0.9799662197650733
0.2616315789473671	22.411566132293792	0.9811244725931461
0.2616315789473671	22.585222257015918	0.9796538976121237
0.2616315789473671	22.758878381738043	0.9779663805299323
0.2616315789473671	22.93253450646017	0.9838364748985126
0.2616315789473671	23.106190631182294	0.981210928202812
0.2616315789473671	23.27984675590442	0.9825340290108611
0.2616315789473671	23.453502880626548	0.9829018142542403
0.2616315789473671	23.627159005348673	0.9851002963429801
0.2616315789473671	23.8008151300708	0.9824255589864371
0.2616315789473671	23.974471254792924	0.982266896069185
0.2616315789473671	24.14812737951505	0.9850967597103114
0.2616315789473671	24.321783504237178	0.985233364198304
0.2616315789473671	24.495439628959303	0.9847793146814441
0.2616315789473671	24.66909575368143	0.98248359864214
0.2616315789473671	24.842751878403554	0.9858478501124226
0.2616315789473671	25.01640800312568	0.9830363056744741
0.2616315789473671	25.190064127847805	0.9850324464084671
0.2616315789473671	25.363720252569934	0.9848781471967084
0.2616315789473671	25.53737637729206	0.9858545116928253
0.2616315789473671	25.711032502014184	0.984793623854851
0.2616315789473671	25.88468862673631	0.9832826635986412
0.2616315789473671	26.058344751458435	0.9851291804286161
0.2616315789473671	26.23200087618056	0.9848356516302523
0.2616315789473671	26.40565700090269	0.9847484346002735
0.2616315789473671	26.579313125624815	0.9814969303194148
0.2616315789473671	26.75296925034694	0.9837994058017334
0.2616315789473671	26.926625375069065	0.9800822442157707
0.2616315789473671	27.10028149979119	0.9825466819262394
0.2616315789473671	27.273937624513316	0.9810950920241831
0.2616315789473671	27.447593749235445	0.9812938901794389
0.2616315789473671	27.62124987395757	0.9808475065427201
0.2616315789473671	27.794905998679695	0.9779355183688727
0.2616315789473671	27.96856212340182	0.9789054133044134
0.2616315789473671	28.142218248123946	0.9786568114138674
0.2616315789473671	28.31587437284607	0.9787850062300186
0.2616315789473671	28.4895304975682	0.9769194834257245
0.2616315789473671	28.663186622290326	0.977485453621042
0.2616315789473671	28.83684274701245	0.9771818772757115
0.2616315789473671	29.010498871734576	0.9779444614124396
0.2616315789473671	29.1841549964567	0.9775132424199138
0.2616315789473671	29.357811121178827	0.9779522434279512
0.2616315789473671	29.531467245900956	0.9792612712485015
0.2616315789473671	29.70512337062308	0.9765552430370099
0.2616315789473671	29.878779495345206	0.9788555929626583
0.2616315789473671	30.05243562006733	0.9796418608615571
0.2616315789473671	30.226091744789457	0.9808190204788545
0.2616315789473671	30.399747869511582	0.9809893885658907
0.2616315789473671	30.57340399423371	0.9807345981640382
0.2616315789473671	30.747060118955837	0.981749151858345
0.2616315789473671	30.920716243677962	0.9826466907171045
0.2616315789473671	31.094372368400087	0.9825674073328802
0.2616315789473671	31.268028493122213	0.9823724741074873
0.2616315789473671	31.44168461784434	0.9838147799062112
0.2616315789473671	31.615340742566467	0.984552620085526
0.2616315789473671	31.788996867288592	0.9842187890753055
0.2616315789473671	31.962652992010717	0.9842381176486432
0.2616315789473671	32.136309116732846	0.9856030532903335
0.2616315789473671	32.30996524145497	0.9863875990949056
0.2616315789473671	32.4836213661771	0.9859457011057485
0.2616315789473671	32.65727749089922	0.9861146850690118
0.2616315789473671	32.83093361562135	0.9873406322313782
0.2616315789473671	33.00458974034348	0.9875420275913375
0.2616315789473671	33.1782458650656	0.9880122793201116
0.2616315789473671	33.35190198978773	0.9873913873501532
0.2616315789473671	33.52555811450985	0.988267784817562
0.2616315789473671	33.69921423923198	0.9875546075969615
0.2616315789473671	33.8728703639541	0.987135933693544
0.2616315789473671	34.04652648867623	0.9891546069201099
0.2616315789473671	34.22018261339836	0.9891679245164571
0.2616315789473671	34.39383873812048	0.9894791197571373
0.2616315789473671	34.56749486284261	0.9861943559528565
0.2616315789473671	34.74115098756473	0.9873342922702124
0.2716654135338332	0.009926043139304244	0.21262621642738583
0.2716654135338332	0.183582167861432	0.21791363528120575
0.2716654135338332	0.35723829258355977	0.23281574406059002
0.2716654135338332	0.5308944173056875	0.2578599701110353
0.2716654135338332	0.7045505420278153	0.29439299406668057
0.2716654135338332	0.878206666749943	0.3447684709991313
0.2716654135338332	1.0518627914720708	0.41059478753861883
0.2716654135338332	1.2255189161941984	0.48621908570282296
0.2716654135338332	1.3991750409163264	0.553160169854416
0.2716654135338332	1.5728311656384542	0.5968104264857069
0.2716654135338332	1.7464872903605821	0.6275876150142052
0.2716654135338332	1.92014341508271	0.664156492420573
0.2716654135338332	2.093799539804838	0.7103788241277683
0.2716654135338332	2.2674556645269655	0.7546100503714493
0.2716654135338332	2.4411117892490934	0.7871623566496246
0.2716654135338332	2.6147679139712214	0.8123388387532307
0.2716654135338332	2.788424038693349	0.8378114066140284
0.2716654135338332	2.9620801634154765	0.8638862538186906
0.2716654135338332	3.135736288137604	0.8860177850007456
0.2716654135338332	3.3093924128597316	0.9031795277074604
0.2716654135338332	3.483048537581859	0.9172102967866809
0.2716654135338332	3.6567046623039867	0.9287025058719572
0.2716654135338332	3.8303607870261143	0.9377807893849909
0.2716654135338332	4.004016911748242	0.9454390362543484
0.2716654135338332	4.177673036470369	0.9519548051191651
0.2716654135338332	4.351329161192497	0.9561324646722058
0.2716654135338332	4.5249852859146245	0.9577249803333839
0.2716654135338332	4.6986414106367524	0.9582140749114472
0.2716654135338332	4.87229753535888	0.9589492937586016
0.2716654135338332	5.045953660081008	0.9596336585752938
0.2716654135338332	5.219609784803136	0.9592988601779392
0.2716654135338332	5.393265909525264	0.9577213818113435
0.2716654135338332	5.566922034247392	0.9559367713536064
0.2716654135338332	5.74057815896952	0.955012249801588
0.2716654135338332	5.914234283691649	0.9544494823822076
0.2716654135338332	6.087890408413777	0.953585312811772
0.2716654135338332	6.261546533135905	0.9528312499876811
0.2716654135338332	6.435202657858033	0.9523581087651264
0.2716654135338332	6.608858782580161	0.9513101652157635
0.2716654135338332	6.782514907302289	0.9503883446926105
0.2716654135338332	6.956171032024417	0.9511118801188755
0.2716654135338332	7.129827156746546	0.9521455071827295
0.2716654135338332	7.303483281468674	0.9505795372371135
0.2716654135338332	7.477139406190802	0.9478054044373051
0.2716654135338332	7.65079553091293	0.9476757965659799
0.2716654135338332	7.824451655635058	0.9484926198733714
0.2716654135338332	7.998107780357186	0.9455921549451782
0.2716654135338332	8.171763905079315	0.940038565750764
0.2716654135338332	8.345420029801442	0.9374260714202363
0.2716654135338332	8.519076154523571	0.9351034526108769
0.2716654135338332	8.6927322792457	0.9279484968511256
0.2716654135338332	8.866388403967827	0.9193244001259913
0.2716654135338332	9.040044528689956	0.9161576745570581
0.2716654135338332	9.213700653412083	0.9098526060189416
0.2716654135338332	9.387356778134212	0.8965149661629584
0.2716654135338332	9.561012902856339	0.8884148636137436
0.2716654135338332	9.734669027578468	0.8892375644851677
0.2716654135338332	9.908325152300597	0.8819885733874775
0.2716654135338332	10.081981277022724	0.8695666733998876
0.2716654135338332	10.255637401744853	0.8726744640418426
0.2716654135338332	10.42929352646698	0.8800669664770491
0.2716654135338332	10.602949651189109	0.877551080414695
0.2716654135338332	10.776605775911237	0.8767555566734729
0.2716654135338332	10.950261900633365	0.8909326972392169
0.2716654135338332	11.123918025355493	0.9016456067401118
0.2716654135338332	11.29757415007762	0.9037357440830452
0.2716654135338332	11.47123027479975	0.9080802725670818
0.2716654135338332	11.644886399521877	0.9208763381185954
0.2716654135338332	11.818542524244005	0.9300269295155518
0.2716654135338332	11.992198648966134	0.9319850313191246
0.2716654135338332	12.165854773688261	0.9342551733795424
0.2716654135338332	12.33951089841039	0.9423891936795539
0.2716654135338332	12.513167023132517	0.9483709201390427
0.2716654135338332	12.686823147854646	0.9487569130377169
0.2716654135338332	12.860479272576775	0.9501418569905321
0.2716654135338332	13.034135397298902	0.9557781973631846
0.2716654135338332	13.207791522021031	0.9592329708339459
0.2716654135338332	13.381447646743158	0.9580009365898788
0.2716654135338332	13.555103771465287	0.9601981959026746
0.2716654135338332	13.728759896187414	0.9651537124035628
0.2716654135338332	13.902416020909543	0.966851283397612
0.2716654135338332	14.076072145631672	0.9643014999554163
0.2716654135338332	14.249728270353799	0.9671778316687187
0.2716654135338332	14.423384395075928	0.9718781425155367
0.2716654135338332	14.597040519798055	0.9717901507470472
0.2716654135338332	14.770696644520184	0.9691256607038248
0.2716654135338332	14.944352769242313	0.971816358751511
0.2716654135338332	15.11800889396444	0.9756607312329082
0.2716654135338332	15.291665018686569	0.9729249851628037
0.2716654135338332	15.465321143408696	0.9715945748410048
0.2716654135338332	15.638977268130825	0.9742155102187344
0.2716654135338332	15.812633392852952	0.9762956928864948
0.2716654135338332	15.98628951757508	0.9702936248004139
0.2716654135338332	16.15994564229721	0.9707078638831598
0.2716654135338332	16.33360176701934	0.9743009156980372
0.2716654135338332	16.507257891741464	0.9740475995432133
0.2716654135338332	16.680914016463593	0.9669846234563029
0.2716654135338332	16.85457014118572	0.9679705639705894
0.2716654135338332	17.02822626590785	0.9724317211742629
0.2716654135338332	17.20188239062998	0.9688894822072077
0.2716654135338332	17.375538515352105	0.9649224866345854
0.2716654135338332	17.549194640074234	0.966440074434543
0.2716654135338332	17.722850764796362	0.9698010685239299
0.2716654135338332	17.89650688951849	0.9615700510567491
0.2716654135338332	18.07016301424062	0.962211269697612
0.2716654135338332	18.243819138962746	0.9667734650753458
0.2716654135338332	18.417475263684874	0.9672380797635762
0.2716654135338332	18.591131388407003	0.959445000127812
0.2716654135338332	18.764787513129132	0.9596123969748732
0.2716654135338332	18.938443637851258	0.9670522078835064
0.2716654135338332	19.112099762573386	0.9637785228281487
0.2716654135338332	19.285755887295515	0.9616301692088405
0.2716654135338332	19.459412012017644	0.9614597148488713
0.2716654135338332	19.633068136739773	0.9674813514832231
0.2716654135338332	19.8067242614619	0.960223308637752
0.2716654135338332	19.980380386184027	0.9629595863607264
0.2716654135338332	20.154036510906153	0.9672244938186636
0.2716654135338332	20.32769263562828	0.9701298562604296
0.2716654135338332	20.501348760350407	0.9667680905267084
0.2716654135338332	20.675004885072532	0.9655324676218378
0.2716654135338332	20.848661009794657	0.9735586127575291
0.2716654135338332	21.022317134516783	0.9734815954816636
0.2716654135338332	21.195973259238908	0.974559839191226
0.2716654135338332	21.369629383961037	0.9733669644104477
0.2716654135338332	21.543285508683162	0.9791019177626247
0.2716654135338332	21.716941633405288	0.9745006504695297
0.2716654135338332	21.890597758127413	0.9782539803428584
0.2716654135338332	22.06425388284954	0.9809192192942555
0.2716654135338332	22.237910007571664	0.9828359837956923
0.2716654135338332	22.411566132293792	0.9812148002215006
0.2716654135338332	22.585222257015918	0.9783754348825742
0.2716654135338332	22.758878381738043	0.9840996382306149
0.2716654135338332	22.93253450646017	0.9831781394047352
0.2716654135338332	23.106190631182294	0.9835460469189231
0.2716654135338332	23.27984675590442	0.9821233065936877
0.2716654135338332	23.453502880626548	0.9846184896125613
0.2716654135338332	23.627159005348673	0.9817896656075564
0.2716654135338332	23.8008151300708	0.9827792029690195
0.2716654135338332	23.974471254792924	0.9839634317231342
0.2716654135338332	24.14812737951505	0.9841465793001795
0.2716654135338332	24.321783504237178	0.9835764932828416
0.2716654135338332	24.495439628959303	0.9803902865711184
0.2716654135338332	24.66909575368143	0.9840166325667317
0.2716654135338332	24.842751878403554	0.9811839421681029
0.2716654135338332	25.01640800312568	0.9829504009755781
0.2716654135338332	25.190064127847805	0.982511133629759
0.2716654135338332	25.363720252569934	0.9831875881963689
0.2716654135338332	25.53737637729206	0.9825136676221463
0.2716654135338332	25.711032502014184	0.9804338256328876
0.2716654135338332	25.88468862673631	0.9817366535226163
0.2716654135338332	26.058344751458435	0.9810414234523392
0.2716654135338332	26.23200087618056	0.9810955650137497
0.2716654135338332	26.40565700090269	0.9779306005369524
0.2716654135338332	26.579313125624815	0.979479467675303
0.2716654135338332	26.75296925034694	0.9769620925096872
0.2716654135338332	26.926625375069065	0.9778905810352435
0.2716654135338332	27.10028149979119	0.9766149211657311
0.2716654135338332	27.273937624513316	0.9766561187173628
0.2716654135338332	27.447593749235445	0.9768330306842377
0.2716654135338332	27.62124987395757	0.9729998711285718
0.2716654135338332	27.794905998679695	0.9747777439440313
0.2716654135338332	27.96856212340182	0.974228126759133
0.2716654135338332	28.142218248123946	0.9759205773289322
0.2716654135338332	28.31587437284607	0.9753370446740083
0.2716654135338332	28.4895304975682	0.9757129932343985
0.2716654135338332	28.663186622290326	0.9772092656296136
0.2716654135338332	28.83684274701245	0.9771846743496426
0.2716654135338332	29.010498871734576	0.9773534061414841
0.2716654135338332	29.1841549964567	0.9784729890933553
0.2716654135338332	29.357811121178827	0.9801609476584366
0.2716654135338332	29.531467245900956	0.9804304550112893
0.2716654135338332	29.70512337062308	0.9800477701410697
0.2716654135338332	29.878779495345206	0.9813345551239367
0.2716654135338332	30.05243562006733	0.9826380667461814
0.2716654135338332	30.226091744789457	0.9826832667635798
0.2716654135338332	30.399747869511582	0.982273780921462
0.2716654135338332	30.57340399423371	0.983620116301638
0.2716654135338332	30.747060118955837	0.9844418850866743
0.2716654135338332	30.920716243677962	0.9840936987185019
0.2716654135338332	31.094372368400087	0.9840620888649338
0.2716654135338332	31.268028493122213	0.9854259989510656
0.2716654135338332	31.44168461784434	0.9858512991934384
0.2716654135338332	31.615340742566467	0.985056565430733
0.2716654135338332	31.788996867288592	0.9854513023182219
0.2716654135338332	31.962652992010717	0.9867249118860509
0.2716654135338332	32.136309116732846	0.9870618538115934
0.2716654135338332	32.30996524145497	0.9859186114211591
0.2716654135338332	32.4836213661771	0.9865998437265411
0.2716654135338332	32.65727749089922	0.9876882228418228
0.2716654135338332	32.83093361562135	0.9871581825877035
0.2716654135338332	33.00458974034348	0.9864738369927234
0.2716654135338332	33.1782458650656	0.9874931915912817
0.2716654135338332	33.35190198978773	0.9876643805757718
0.2716654135338332	33.52555811450985	0.9859555344716404
0.2716654135338332	33.69921423923198	0.9853930154362377
0.2716654135338332	33.8728703639541	0.9871030660476396
0.2716654135338332	34.04652648867623	0.9884511658758557
0.2716654135338332	34.22018261339836	0.984539842180957
0.2716654135338332	34.39383873812048	0.9851622375933505
0.2716654135338332	34.56749486284261	0.9859962554947389
0.2716654135338332	34.74115098756473	0.9858963146448841
0.28169924812029934	0.009926043139304244	0.2126262722005826
0.28169924812029934	0.183582167861432	0.21793191016911878
0.28169924812029934	0.35723829258355977	0.23287772371375254
0.28169924812029934	0.5308944173056875	0.25798015846441874
0.28169924812029934	0.7045505420278153	0.2945999554349065
0.28169924812029934	0.878206666749943	0.3451690844930998
0.28169924812029934	1.0518627914720708	0.4113970031998606
0.28169924812029934	1.2255189161941984	0.4873861508616458
0.28169924812029934	1.3991750409163264	0.5538253419337699
0.28169924812029934	1.5728311656384542	0.5962414059062485
0.28169924812029934	1.7464872903605821	0.6266032228142822
0.28169924812029934	1.92014341508271	0.6640516090011552
0.28169924812029934	2.093799539804838	0.711278958511681
0.28169924812029934	2.2674556645269655	0.7552774586756595
0.28169924812029934	2.4411117892490934	0.7868605255011192
0.28169924812029934	2.6147679139712214	0.8117781016660399
0.28169924812029934	2.788424038693349	0.8377721114070769
0.28169924812029934	2.9620801634154765	0.8641299179199983
0.28169924812029934	3.135736288137604	0.8858586826391062
0.28169924812029934	3.3093924128597316	0.902592377400508
0.28169924812029934	3.483048537581859	0.916424161135757
0.28169924812029934	3.6567046623039867	0.9277531451204577
0.28169924812029934	3.8303607870261143	0.9366571083671362
0.28169924812029934	4.004016911748242	0.9442139054480346
0.28169924812029934	4.177673036470369	0.9505113639526165
0.28169924812029934	4.351329161192497	0.9542322432536804
0.28169924812029934	4.5249852859146245	0.9553810711654264
0.28169924812029934	4.6986414106367524	0.9556657267340254
0.28169924812029934	4.87229753535888	0.9563731145236153
0.28169924812029934	5.045953660081008	0.9569084539834871
0.28169924812029934	5.219609784803136	0.9561266215592903
0.28169924812029934	5.393265909525264	0.9539729709815583
0.28169924812029934	5.566922034247392	0.9520255223960734
0.28169924812029934	5.74057815896952	0.9512196567823475
0.28169924812029934	5.914234283691649	0.9504212215394299
0.28169924812029934	6.087890408413777	0.9490424938138083
0.28169924812029934	6.261546533135905	0.9481071401372043
0.28169924812029934	6.435202657858033	0.9474522751383163
0.28169924812029934	6.608858782580161	0.9458633152953781
0.28169924812029934	6.782514907302289	0.9446652182180989
0.28169924812029934	6.956171032024417	0.945747258336974
0.28169924812029934	7.129827156746546	0.9461956529990617
0.28169924812029934	7.303483281468674	0.9430108509100008
0.28169924812029934	7.477139406190802	0.9395591350285668
0.28169924812029934	7.65079553091293	0.9403133761844604
0.28169924812029934	7.824451655635058	0.9402209991066239
0.28169924812029934	7.998107780357186	0.9343871619456151
0.28169924812029934	8.171763905079315	0.9274094346872129
0.28169924812029934	8.345420029801442	0.925583547760234
0.28169924812029934	8.519076154523571	0.9211229308301152
0.28169924812029934	8.6927322792457	0.9096734733165702
0.28169924812029934	8.866388403967827	0.901333940996441
0.28169924812029934	9.040044528689956	0.89889363996657
0.28169924812029934	9.213700653412083	0.8882771135908462
0.28169924812029934	9.387356778134212	0.8718848345506509
0.28169924812029934	9.561012902856339	0.8711826890733207
0.28169924812029934	9.734669027578468	0.873011272701453
0.28169924812029934	9.908325152300597	0.8631784031198382
0.28169924812029934	10.081981277022724	0.8566846425624133
0.28169924812029934	10.255637401744853	0.8700288515157327
0.28169924812029934	10.42929352646698	0.8778430831639257
0.28169924812029934	10.602949651189109	0.8772588010930831
0.28169924812029934	10.776605775911237	0.8848890406020139
0.28169924812029934	10.950261900633365	0.9013998638368327
0.28169924812029934	11.123918025355493	0.9106031911283085
0.28169924812029934	11.29757415007762	0.9128173795520427
0.28169924812029934	11.47123027479975	0.9204776793429802
0.28169924812029934	11.644886399521877	0.9324692894126556
0.28169924812029934	11.818542524244005	0.9391194032856507
0.28169924812029934	11.992198648966134	0.9386535422522271
0.28169924812029934	12.165854773688261	0.9431910774551536
0.28169924812029934	12.33951089841039	0.9506939708395389
0.28169924812029934	12.513167023132517	0.9544453373839172
0.28169924812029934	12.686823147854646	0.9522314178072757
0.28169924812029934	12.860479272576775	0.9562408961183083
0.28169924812029934	13.034135397298902	0.9611477106569941
0.28169924812029934	13.207791522021031	0.962331625630643
0.28169924812029934	13.381447646743158	0.9601314022301806
0.28169924812029934	13.555103771465287	0.9645687661128837
0.28169924812029934	13.728759896187414	0.9685106672037411
0.28169924812029934	13.902416020909543	0.9670573250542223
0.28169924812029934	14.076072145631672	0.966109602526658
0.28169924812029934	14.249728270353799	0.9703386495927496
0.28169924812029934	14.423384395075928	0.9734586173797114
0.28169924812029934	14.597040519798055	0.9693076839080166
0.28169924812029934	14.770696644520184	0.9698081804984239
0.28169924812029934	14.944352769242313	0.9737963833070785
0.28169924812029934	15.11800889396444	0.9748089932209946
0.28169924812029934	15.291665018686569	0.9693347829291046
0.28169924812029934	15.465321143408696	0.9704400434348243
0.28169924812029934	15.638977268130825	0.9744731702953712
0.28169924812029934	15.812633392852952	0.9716136435517472
0.28169924812029934	15.98628951757508	0.9674127122841194
0.28169924812029934	16.15994564229721	0.9688875213014864
0.28169924812029934	16.33360176701934	0.9722424551542505
0.28169924812029934	16.507257891741464	0.9642933767170832
0.28169924812029934	16.680914016463593	0.9626526853355307
0.28169924812029934	16.85457014118572	0.9666074448748043
0.28169924812029934	17.02822626590785	0.9675010158726174
0.28169924812029934	17.20188239062998	0.9590864695649947
0.28169924812029934	17.375538515352105	0.9580733369055267
0.28169924812029934	17.549194640074234	0.964899253913009
0.28169924812029934	17.722850764796362	0.9606642854812484
0.28169924812029934	17.89650688951849	0.9585405264138092
0.28169924812029934	18.07016301424062	0.9587517783542581
0.28169924812029934	18.243819138962746	0.9649115244190329
0.28169924812029934	18.417475263684874	0.9537328610694854
0.28169924812029934	18.591131388407003	0.9576142561553507
0.28169924812029934	18.764787513129132	0.9631418194197356
0.28169924812029934	18.938443637851258	0.9657435037030396
0.28169924812029934	19.112099762573386	0.9600174645115278
0.28169924812029934	19.285755887295515	0.9589460584484475
0.28169924812029934	19.459412012017644	0.9675139292331812
0.28169924812029934	19.633068136739773	0.9655916705413228
0.28169924812029934	19.8067242614619	0.9671001311307948
0.28169924812029934	19.980380386184027	0.9669321004605146
0.28169924812029934	20.154036510906153	0.9723647570070394
0.28169924812029934	20.32769263562828	0.9673802955819646
0.28169924812029934	20.501348760350407	0.9708158058224036
0.28169924812029934	20.675004885072532	0.97496402699619
0.28169924812029934	20.848661009794657	0.9768753758147772
0.28169924812029934	21.022317134516783	0.9769042041592919
0.28169924812029934	21.195973259238908	0.9738636384255296
0.28169924812029934	21.369629383961037	0.9802216370444701
0.28169924812029934	21.543285508683162	0.9776659572060404
0.28169924812029934	21.716941633405288	0.9807750403726382
0.28169924812029934	21.890597758127413	0.9808483681031609
0.28169924812029934	22.06425388284954	0.9832193635362748
0.28169924812029934	22.237910007571664	0.9813650758884789
0.28169924812029934	22.411566132293792	0.980059355584948
0.28169924812029934	22.585222257015918	0.9834977043546023
0.28169924812029934	22.758878381738043	0.9834844753027615
0.28169924812029934	22.93253450646017	0.98318541744174
0.28169924812029934	23.106190631182294	0.980002492104904
0.28169924812029934	23.27984675590442	0.9832167404138903
0.28169924812029934	23.453502880626548	0.979807246265374
0.28169924812029934	23.627159005348673	0.9818645708502669
0.28169924812029934	23.8008151300708	0.9818283072918187
0.28169924812029934	23.974471254792924	0.9820014393261846
0.28169924812029934	24.14812737951505	0.9813095220597885
0.28169924812029934	24.321783504237178	0.977245441684772
0.28169924812029934	24.495439628959303	0.9811015432381284
0.28169924812029934	24.66909575368143	0.9784773141127486
0.28169924812029934	24.842751878403554	0.9796803902151889
0.28169924812029934	25.01640800312568	0.9789323152480938
0.28169924812029934	25.190064127847805	0.9794071273968266
0.28169924812029934	25.363720252569934	0.9790329885102822
0.28169924812029934	25.53737637729206	0.9764785223497264
0.28169924812029934	25.711032502014184	0.9772958109460975
0.28169924812029934	25.88468862673631	0.9764588759867457
0.28169924812029934	26.058344751458435	0.9766121017100029
0.28169924812029934	26.23200087618056	0.9739918356229622
0.28169924812029934	26.40565700090269	0.9749350102269798
0.28169924812029934	26.579313125624815	0.9745389786360334
0.28169924812029934	26.75296925034694	0.9737256885081461
0.28169924812029934	26.926625375069065	0.9728685034411623
0.28169924812029934	27.10028149979119	0.9733771219717849
0.28169924812029934	27.273937624513316	0.9743706810325992
0.28169924812029934	27.447593749235445	0.9705389198507068
0.28169924812029934	27.62124987395757	0.9734366636101837
0.28169924812029934	27.794905998679695	0.9749675684545075
0.28169924812029934	27.96856212340182	0.9759596716601159
0.28169924812029934	28.142218248123946	0.9761609067360051
0.28169924812029934	28.31587437284607	0.9767792079144618
0.28169924812029934	28.4895304975682	0.9786376944312455
0.28169924812029934	28.663186622290326	0.9793041118423165
0.28169924812029934	28.83684274701245	0.9791568528443805
0.28169924812029934	29.010498871734576	0.9805592499714847
0.28169924812029934	29.1841549964567	0.982227516951013
0.28169924812029934	29.357811121178827	0.9823385286775433
0.28169924812029934	29.531467245900956	0.9816399286617483
0.28169924812029934	29.70512337062308	0.9832570790799399
0.28169924812029934	29.878779495345206	0.9844238274614144
0.28169924812029934	30.05243562006733	0.9840628499930063
0.28169924812029934	30.226091744789457	0.983592972514469
0.28169924812029934	30.399747869511582	0.9849144104189732
0.28169924812029934	30.57340399423371	0.9855223957172409
0.28169924812029934	30.747060118955837	0.9847098091354648
0.28169924812029934	30.920716243677962	0.9848851450366927
0.28169924812029934	31.094372368400087	0.9860793384252506
0.28169924812029934	31.268028493122213	0.9861415295697341
0.28169924812029934	31.44168461784434	0.9849029145094849
0.28169924812029934	31.615340742566467	0.9856543687063705
0.28169924812029934	31.788996867288592	0.986787327362094
0.28169924812029934	31.962652992010717	0.9864184061836467
0.28169924812029934	32.136309116732846	0.9851585046375887
0.28169924812029934	32.30996524145497	0.9861110262929819
0.28169924812029934	32.4836213661771	0.9867992502226086
0.28169924812029934	32.65727749089922	0.9855027147702926
0.28169924812029934	32.83093361562135	0.9851131935168248
0.28169924812029934	33.00458974034348	0.9860788159266539
0.28169924812029934	33.1782458650656	0.9858115149478982
0.28169924812029934	33.35190198978773	0.9829754604139384
0.28169924812029934	33.52555811450985	0.9843785711616992
0.28169924812029934	33.69921423923198	0.9851136326324345
0.28169924812029934	33.8728703639541	0.9845447313773004
0.28169924812029934	34.04652648867623	0.9821334550823845
0.28169924812029934	34.22018261339836	0.9831410800719965
0.28169924812029934	34.39383873812048	0.9834464646719222
0.28169924812029934	34.56749486284261	0.9850206257802365
0.28169924812029934	34.74115098756473	0.9793117549754227
0.29173308270676546	0.009926043139304244	0.21262632853313443
0.29173308270676546	0.183582167861432	0.21795038399944922
0.29173308270676546	0.35723829258355977	0.23294053577494
0.29173308270676546	0.5308944173056875	0.25810248379930045
0.29173308270676546	0.7045505420278153	0.29481161101676917
0.29173308270676546	0.878206666749943	0.3455796920777986
0.29173308270676546	1.0518627914720708	0.4122168763993003
0.29173308270676546	1.2255189161941984	0.4885582453512451
0.29173308270676546	1.3991750409163264	0.5544301641148376
0.29173308270676546	1.5728311656384542	0.5955814597370597
0.29173308270676546	1.7464872903605821	0.6256101060507859
0.29173308270676546	1.92014341508271	0.6640325691306763
0.29173308270676546	2.093799539804838	0.7122351553692304
0.29173308270676546	2.2674556645269655	0.7558590238356188
0.29173308270676546	2.4411117892490934	0.786442094883225
0.29173308270676546	2.6147679139712214	0.811205597783479
0.29173308270676546	2.788424038693349	0.8377914175729023
0.29173308270676546	2.9620801634154765	0.8643571206471848
0.29173308270676546	3.135736288137604	0.8855985881808723
0.29173308270676546	3.3093924128597316	0.9019131128086098
0.29173308270676546	3.483048537581859	0.9155685880451169
0.29173308270676546	3.6567046623039867	0.926737194903509
0.29173308270676546	3.8303607870261143	0.9354609895319327
0.29173308270676546	4.004016911748242	0.9428958696774274
0.29173308270676546	4.177673036470369	0.9489141662265894
0.29173308270676546	4.351329161192497	0.9521380278954622
0.29173308270676546	4.5249852859146245	0.9528440171290375
0.29173308270676546	4.6986414106367524	0.9529435845965187
0.29173308270676546	4.87229753535888	0.9536200051503718
0.29173308270676546	5.045953660081008	0.9539416185017757
0.29173308270676546	5.219609784803136	0.9525739437141069
0.29173308270676546	5.393265909525264	0.9497977082300303
0.29173308270676546	5.566922034247392	0.9478268589143479
0.29173308270676546	5.74057815896952	0.9471189589028286
0.29173308270676546	5.914234283691649	0.9458530660057565
0.29173308270676546	6.087890408413777	0.9438517809320389
0.29173308270676546	6.261546533135905	0.9428720475683614
0.29173308270676546	6.435202657858033	0.9418928103781995
0.29173308270676546	6.608858782580161	0.939536089151531
0.29173308270676546	6.782514907302289	0.9381558963484664
0.29173308270676546	6.956171032024417	0.939692063401498
0.29173308270676546	7.129827156746546	0.9389232406966604
0.29173308270676546	7.303483281468674	0.9336661436348145
0.29173308270676546	7.477139406190802	0.9301419630367308
0.29173308270676546	7.65079553091293	0.9318963752950035
0.29173308270676546	7.824451655635058	0.9296298825353541
0.29173308270676546	7.998107780357186	0.9199144482628215
0.29173308270676546	8.171763905079315	0.9130425374509608
0.29173308270676546	8.345420029801442	0.911704000085817
0.29173308270676546	8.519076154523571	0.9032592913473638
0.29173308270676546	8.6927322792457	0.8875998597928513
0.29173308270676546	8.866388403967827	0.8832151520067925
0.29173308270676546	9.040044528689956	0.8797001027785959
0.29173308270676546	9.213700653412083	0.8640424847689596
0.29173308270676546	9.387356778134212	0.8511417187781827
0.29173308270676546	9.561012902856339	0.8600528815997532
0.29173308270676546	9.734669027578468	0.8609762626622003
0.29173308270676546	9.908325152300597	0.8521226965061409
0.29173308270676546	10.081981277022724	0.8579269746273603
0.29173308270676546	10.255637401744853	0.8755533782378779
0.29173308270676546	10.42929352646698	0.8832814559653873
0.29173308270676546	10.602949651189109	0.8860172785303281
0.29173308270676546	10.776605775911237	0.8988479479169965
0.29173308270676546	10.950261900633365	0.9138547824393968
0.29173308270676546	11.123918025355493	0.9209877306649986
0.29173308270676546	11.29757415007762	0.9228964455736285
0.29173308270676546	11.47123027479975	0.932358722855498
0.29173308270676546	11.644886399521877	0.9424897703799886
0.29173308270676546	11.818542524244005	0.9458134052962271
0.29173308270676546	11.992198648966134	0.9441114509533309
0.29173308270676546	12.165854773688261	0.9507990679106476
0.29173308270676546	12.33951089841039	0.957142587290223
0.29173308270676546	12.513167023132517	0.9574322423172527
0.29173308270676546	12.686823147854646	0.955771865841727
0.29173308270676546	12.860479272576775	0.9609017415265744
0.29173308270676546	13.034135397298902	0.9647611087747194
0.29173308270676546	13.207791522021031	0.9624391870145799
0.29173308270676546	13.381447646743158	0.9632995166551817
0.29173308270676546	13.555103771465287	0.9678273792827973
0.29173308270676546	13.728759896187414	0.9696310811732956
0.29173308270676546	13.902416020909543	0.9653718313980203
0.29173308270676546	14.076072145631672	0.9678252194198803
0.29173308270676546	14.249728270353799	0.9726911095197017
0.29173308270676546	14.423384395075928	0.9717471714941704
0.29173308270676546	14.597040519798055	0.9682830500979865
0.29173308270676546	14.770696644520184	0.9698267585518859
0.29173308270676546	14.944352769242313	0.9743419560112389
0.29173308270676546	15.11800889396444	0.9689331815707317
0.29173308270676546	15.291665018686569	0.9680906503238286
0.29173308270676546	15.465321143408696	0.9698810246813392
0.29173308270676546	15.638977268130825	0.9717559499302638
0.29173308270676546	15.812633392852952	0.9625727986134598
0.29173308270676546	15.98628951757508	0.9628505916107474
0.29173308270676546	16.15994564229721	0.9676031179883234
0.29173308270676546	16.33360176701934	0.9649260463473464
0.29173308270676546	16.507257891741464	0.9582001644002595
0.29173308270676546	16.680914016463593	0.9575361175487419
0.29173308270676546	16.85457014118572	0.9634388704463247
0.29173308270676546	17.02822626590785	0.9542305965421397
0.29173308270676546	17.20188239062998	0.9537974849922113
0.29173308270676546	17.375538515352105	0.9577467762355061
0.29173308270676546	17.549194640074234	0.9600491384667547
0.29173308270676546	17.722850764796362	0.95273974443954
0.29173308270676546	17.89650688951849	0.9520919380617284
0.29173308270676546	18.07016301424062	0.9621517502605321
0.29173308270676546	18.243819138962746	0.9583626234114788
0.29173308270676546	18.417475263684874	0.9589401534355914
0.29173308270676546	18.591131388407003	0.9591130894333807
0.29173308270676546	18.764787513129132	0.9669800716104351
0.29173308270676546	18.938443637851258	0.9577711324153608
0.29173308270676546	19.112099762573386	0.9629526899893506
0.29173308270676546	19.285755887295515	0.9679865097280529
0.29173308270676546	19.459412012017644	0.9701291407211016
0.29173308270676546	19.633068136739773	0.9695079319638303
0.29173308270676546	19.8067242614619	0.9666971591089663
0.29173308270676546	19.980380386184027	0.9740483257642957
0.29173308270676546	20.154036510906153	0.9702469456002195
0.29173308270676546	20.32769263562828	0.9747236352933583
0.29173308270676546	20.501348760350407	0.9754293080464493
0.29173308270676546	20.675004885072532	0.9784803413800961
0.29173308270676546	20.848661009794657	0.9773650907296701
0.29173308270676546	21.022317134516783	0.9763504046301374
0.29173308270676546	21.195973259238908	0.9804704865942901
0.29173308270676546	21.369629383961037	0.9803398924199613
0.29173308270676546	21.543285508683162	0.9813202081303605
0.29173308270676546	21.716941633405288	0.9794165175667371
0.29173308270676546	21.890597758127413	0.9826595409958785
0.29173308270676546	22.06425388284954	0.9799070212593591
0.29173308270676546	22.237910007571664	0.9809656020767487
0.29173308270676546	22.411566132293792	0.9820369357662645
0.29173308270676546	22.585222257015918	0.9823572560743096
0.29173308270676546	22.758878381738043	0.9817030519119796
0.29173308270676546	22.93253450646017	0.9764811933390846
0.29173308270676546	23.106190631182294	0.9808767541563511
0.29173308270676546	23.27984675590442	0.9766296027714609
0.29173308270676546	23.453502880626548	0.9794622253779579
0.29173308270676546	23.627159005348673	0.9785969725893858
0.29173308270676546	23.8008151300708	0.9787759901885773
0.29173308270676546	23.974471254792924	0.9780119198425244
0.29173308270676546	24.14812737951505	0.9740438846514201
0.29173308270676546	24.321783504237178	0.9770979684443672
0.29173308270676546	24.495439628959303	0.9750342678530766
0.29173308270676546	24.66909575368143	0.9754838421499825
0.29173308270676546	24.842751878403554	0.9743766240865666
0.29173308270676546	25.01640800312568	0.9749403572883699
0.29173308270676546	25.190064127847805	0.9749849811387146
0.29173308270676546	25.363720252569934	0.9722991242242496
0.29173308270676546	25.53737637729206	0.9727953017986364
0.29173308270676546	25.711032502014184	0.9723280476106089
0.29173308270676546	25.88468862673631	0.9729551318290103
0.29173308270676546	26.058344751458435	0.9711847077665292
0.29173308270676546	26.23200087618056	0.972004351865937
0.29173308270676546	26.40565700090269	0.9728757947579241
0.29173308270676546	26.579313125624815	0.9721132563921142
0.29173308270676546	26.75296925034694	0.9719253221077893
0.29173308270676546	26.926625375069065	0.97329795635473
0.29173308270676546	27.10028149979119	0.974819987542654
0.29173308270676546	27.273937624513316	0.973040943094491
0.29173308270676546	27.447593749235445	0.9747584918603447
0.29173308270676546	27.62124987395757	0.9767473054740291
0.29173308270676546	27.794905998679695	0.9781845017214393
0.29173308270676546	27.96856212340182	0.9783960956035629
0.29173308270676546	28.142218248123946	0.9789986526489238
0.29173308270676546	28.31587437284607	0.9808809116081678
0.29173308270676546	28.4895304975682	0.9815438044240739
0.29173308270676546	28.663186622290326	0.9808589396053514
0.29173308270676546	28.83684274701245	0.9824693337343647
0.29173308270676546	29.010498871734576	0.9839512984128315
0.29173308270676546	29.1841549964567	0.9836797153588779
0.29173308270676546	29.357811121178827	0.9827697824655853
0.29173308270676546	29.531467245900956	0.9843602409472155
0.29173308270676546	29.70512337062308	0.9853438626402575
0.29173308270676546	29.878779495345206	0.9843398630659094
0.29173308270676546	30.05243562006733	0.9839704632606253
0.29173308270676546	30.226091744789457	0.9852203506564954
0.29173308270676546	30.399747869511582	0.9855315358650425
0.29173308270676546	30.57340399423371	0.9840837578532929
0.29173308270676546	30.747060118955837	0.9846074328315445
0.29173308270676546	30.920716243677962	0.9856547385642314
0.29173308270676546	31.094372368400087	0.9850815297044828
0.29173308270676546	31.268028493122213	0.9836918585336193
0.29173308270676546	31.44168461784434	0.9847129027869985
0.29173308270676546	31.615340742566467	0.9855964603714362
0.29173308270676546	31.788996867288592	0.9841292252926829
0.29173308270676546	31.962652992010717	0.9833252487239597
0.29173308270676546	32.136309116732846	0.9844850040181785
0.29173308270676546	32.30996524145497	0.9847758187989628
0.29173308270676546	32.4836213661771	0.9826207468583262
0.29173308270676546	32.65727749089922	0.9829256900610814
0.29173308270676546	32.83093361562135	0.9837134342723965
0.29173308270676546	33.00458974034348	0.9827146533473485
0.29173308270676546	33.1782458650656	0.9809204253469826
0.29173308270676546	33.35190198978773	0.9826478452566674
0.29173308270676546	33.52555811450985	0.9818176580435829
0.29173308270676546	33.69921423923198	0.9806783521322312
0.29173308270676546	33.8728703639541	0.9787093669851507
0.29173308270676546	34.04652648867623	0.9816952549032311
0.29173308270676546	34.22018261339836	0.9809864786809036
0.29173308270676546	34.39383873812048	0.979502453342219
0.29173308270676546	34.56749486284261	0.982713300808383
0.29173308270676546	34.74115098756473	0.9850854927861384
0.3017669172932316	0.009926043139304244	0.21262638542490403
0.3017669172932316	0.183582167861432	0.21796905687537096
0.3017669172932316	0.35723829258355977	0.23300418238136758
0.3017669172932316	0.5308944173056875	0.258226958689694
0.3017669172932316	0.7045505420278153	0.2950280110767682
0.3017669172932316	0.878206666749943	0.34600045346113445
0.3017669172932316	1.0518627914720708	0.4130546000429755
0.3017669172932316	1.2255189161941984	0.4897339761693536
0.3017669172932316	1.3991750409163264	0.5549706984537705
0.3017669172932316	1.5728311656384542	0.5948320243084751
0.3017669172932316	1.7464872903605821	0.624617048116336
0.3017669172932316	1.92014341508271	0.6641052594287477
0.3017669172932316	2.093799539804838	0.7132391443893412
0.3017669172932316	2.2674556645269655	0.7563417845067053
0.3017669172932316	2.4411117892490934	0.7859117671198278
0.3017669172932316	2.6147679139712214	0.8106352227629317
0.3017669172932316	2.788424038693349	0.8378727937897602
0.3017669172932316	2.9620801634154765	0.8645529522792388
0.3017669172932316	3.135736288137604	0.8852304923364374
0.3017669172932316	3.3093924128597316	0.9011426010775914
0.3017669172932316	3.483048537581859	0.9146458947968422
0.3017669172932316	3.6567046623039867	0.9256546778949942
0.3017669172932316	3.8303607870261143	0.9341880313568504
0.3017669172932316	4.004016911748242	0.9414697694418221
0.3017669172932316	4.177673036470369	0.9471446134053991
0.3017669172932316	4.351329161192497	0.9498409038029565
0.3017669172932316	4.5249852859146245	0.950105074482154
0.3017669172932316	4.6986414106367524	0.9500358182812814
0.3017669172932316	4.87229753535888	0.9506716614535096
0.3017669172932316	5.045953660081008	0.9506887016727366
0.3017669172932316	5.219609784803136	0.9485714823604877
0.3017669172932316	5.393265909525264	0.9451757001472234
0.3017669172932316	5.566922034247392	0.9433531016764792
0.3017669172932316	5.74057815896952	0.9426248207496353
0.3017669172932316	5.914234283691649	0.940599760708932
0.3017669172932316	6.087890408413777	0.9379585772740446
0.3017669172932316	6.261546533135905	0.9370958374336835
0.3017669172932316	6.435202657858033	0.9355120507736552
0.3017669172932316	6.608858782580161	0.9321316792180304
0.3017669172932316	6.782514907302289	0.9308541239145257
0.3017669172932316	6.956171032024417	0.9327351709842974
0.3017669172932316	7.129827156746546	0.9298909691349727
0.3017669172932316	7.303483281468674	0.9222555109967513
0.3017669172932316	7.477139406190802	0.919778858149852
0.3017669172932316	7.65079553091293	0.9219593970381789
0.3017669172932316	7.824451655635058	0.9158361383752187
0.3017669172932316	7.998107780357186	0.9020364117795433
0.3017669172932316	8.171763905079315	0.8976642265608565
0.3017669172932316	8.345420029801442	0.8952553828064134
0.3017669172932316	8.519076154523571	0.8810136634625635
0.3017669172932316	8.6927322792457	0.8648259937423108
0.3017669172932316	8.866388403967827	0.8665315188799073
0.3017669172932316	9.040044528689956	0.8599550266282328
0.3017669172932316	9.213700653412083	0.841843909069293
0.3017669172932316	9.387356778134212	0.8418952451504442
0.3017669172932316	9.561012902856339	0.8559328601329532
0.3017669172932316	9.734669027578468	0.8563934665599968
0.3017669172932316	9.908325152300597	0.8534292102393626
0.3017669172932316	10.081981277022724	0.8694055260695192
0.3017669172932316	10.255637401744853	0.886541984741375
0.3017669172932316	10.42929352646698	0.8940969855885419
0.3017669172932316	10.602949651189109	0.8991503056728578
0.3017669172932316	10.776605775911237	0.9131363781233804
0.3017669172932316	10.950261900633365	0.9258597820799439
0.3017669172932316	11.123918025355493	0.9303803474978123
0.3017669172932316	11.29757415007762	0.9322989666130269
0.3017669172932316	11.47123027479975	0.9422569426249916
0.3017669172932316	11.644886399521877	0.9501690915448536
0.3017669172932316	11.818542524244005	0.9494649340054885
0.3017669172932316	11.992198648966134	0.9500043582420513
0.3017669172932316	12.165854773688261	0.9567304821180733
0.3017669172932316	12.33951089841039	0.9613038979499169
0.3017669172932316	12.513167023132517	0.9572981064524033
0.3017669172932316	12.686823147854646	0.9597630124328158
0.3017669172932316	12.860479272576775	0.9644270003882305
0.3017669172932316	13.034135397298902	0.9660320384427689
0.3017669172932316	13.207791522021031	0.9617010525176197
0.3017669172932316	13.381447646743158	0.9655104860081533
0.3017669172932316	13.555103771465287	0.9697497914983638
0.3017669172932316	13.728759896187414	0.9675358548832539
0.3017669172932316	13.902416020909543	0.9661602782279154
0.3017669172932316	14.076072145631672	0.969214634797687
0.3017669172932316	14.249728270353799	0.9726862126437471
0.3017669172932316	14.423384395075928	0.965936860107941
0.3017669172932316	14.597040519798055	0.9670429331151055
0.3017669172932316	14.770696644520184	0.9707596714495021
0.3017669172932316	14.944352769242313	0.970963454465891
0.3017669172932316	15.11800889396444	0.9644182235096861
0.3017669172932316	15.291665018686569	0.9635421219546705
0.3017669172932316	15.465321143408696	0.9684620150961897
0.3017669172932316	15.638977268130825	0.9620850577153056
0.3017669172932316	15.812633392852952	0.9595838972169439
0.3017669172932316	15.98628951757508	0.9596235096408442
0.3017669172932316	16.15994564229721	0.9624749873562399
0.3017669172932316	16.33360176701934	0.950876939463996
0.3017669172932316	16.507257891741464	0.9501369576724852
0.3017669172932316	16.680914016463593	0.957017566649455
0.3017669172932316	16.85457014118572	0.9552850711727259
0.3017669172932316	17.02822626590785	0.9514779772543895
0.3017669172932316	17.20188239062998	0.9484439488799864
0.3017669172932316	17.375538515352105	0.9578735171964617
0.3017669172932316	17.549194640074234	0.9478303050494815
0.3017669172932316	17.722850764796362	0.9545577421565201
0.3017669172932316	17.89650688951849	0.9591566441298098
0.3017669172932316	18.07016301424062	0.9628110305340213
0.3017669172932316	18.243819138962746	0.9585623764502964
0.3017669172932316	18.417475263684874	0.9573971184766842
0.3017669172932316	18.591131388407003	0.9679462364083431
0.3017669172932316	18.764787513129132	0.9649656258885078
0.3017669172932316	18.938443637851258	0.9674873524653392
0.3017669172932316	19.112099762573386	0.9675650956386177
0.3017669172932316	19.285755887295515	0.97241330929501
0.3017669172932316	19.459412012017644	0.9694562359214874
0.3017669172932316	19.633068136739773	0.9706444434412127
0.3017669172932316	19.8067242614619	0.974983408873532
0.3017669172932316	19.980380386184027	0.9747008025622212
0.3017669172932316	20.154036510906153	0.9760596834820449
0.3017669172932316	20.32769263562828	0.9741541563855715
0.3017669172932316	20.501348760350407	0.9789733680761217
0.3017669172932316	20.675004885072532	0.9751331538904845
0.3017669172932316	20.848661009794657	0.9782524109200179
0.3017669172932316	21.022317134516783	0.9798848119336909
0.3017669172932316	21.195973259238908	0.9806664626799332
0.3017669172932316	21.369629383961037	0.9806295756068151
0.3017669172932316	21.543285508683162	0.9764424152954073
0.3017669172932316	21.716941633405288	0.9812929275595095
0.3017669172932316	21.890597758127413	0.9765628233936116
0.3017669172932316	22.06425388284954	0.9797559281384353
0.3017669172932316	22.237910007571664	0.9796281784857614
0.3017669172932316	22.411566132293792	0.9801305218338999
0.3017669172932316	22.585222257015918	0.9792146286843187
0.3017669172932316	22.758878381738043	0.9745684689230811
0.3017669172932316	22.93253450646017	0.9775277439691402
0.3017669172932316	23.106190631182294	0.9744406847602067
0.3017669172932316	23.27984675590442	0.9757695062269088
0.3017669172932316	23.453502880626548	0.9742362823183872
0.3017669172932316	23.627159005348673	0.9745707920649636
0.3017669172932316	23.8008151300708	0.9738887898619406
0.3017669172932316	23.974471254792924	0.9704158715127261
0.3017669172932316	24.14812737951505	0.9723892582277239
0.3017669172932316	24.321783504237178	0.9712255547923179
0.3017669172932316	24.495439628959303	0.9711986609010907
0.3017669172932316	24.66909575368143	0.9697954939927286
0.3017669172932316	24.842751878403554	0.970940570787657
0.3017669172932316	25.01640800312568	0.9718209414085808
0.3017669172932316	25.190064127847805	0.9694924365904865
0.3017669172932316	25.363720252569934	0.9699606919904376
0.3017669172932316	25.53737637729206	0.9704183047536105
0.3017669172932316	25.711032502014184	0.9718484068504665
0.3017669172932316	25.88468862673631	0.9709799500556305
0.3017669172932316	26.058344751458435	0.9718917268171665
0.3017669172932316	26.23200087618056	0.9735716246655625
0.3017669172932316	26.40565700090269	0.9734149452626523
0.3017669172932316	26.579313125624815	0.9734456373805476
0.3017669172932316	26.75296925034694	0.9752306404889061
0.3017669172932316	26.926625375069065	0.9770941684083575
0.3017669172932316	27.10028149979119	0.9774231513749131
0.3017669172932316	27.273937624513316	0.9770385711336463
0.3017669172932316	27.447593749235445	0.9791560960430431
0.3017669172932316	27.62124987395757	0.9806748396000818
0.3017669172932316	27.794905998679695	0.9801221004740198
0.3017669172932316	27.96856212340182	0.9808716977981559
0.3017669172932316	28.142218248123946	0.9826434880361138
0.3017669172932316	28.31587437284607	0.9831054975539417
0.3017669172932316	28.4895304975682	0.9819415729226438
0.3017669172932316	28.663186622290326	0.9834181104260324
0.3017669172932316	28.83684274701245	0.9847502513009677
0.3017669172932316	29.010498871734576	0.9839462019828946
0.3017669172932316	29.1841549964567	0.982906738729949
0.3017669172932316	29.357811121178827	0.9844509722450328
0.3017669172932316	29.531467245900956	0.9851738408275748
0.3017669172932316	29.70512337062308	0.9833303443873836
0.3017669172932316	29.878779495345206	0.98319265894659
0.3017669172932316	30.05243562006733	0.9844295966440223
0.3017669172932316	30.226091744789457	0.9843095422033031
0.3017669172932316	30.399747869511582	0.9823352583055497
0.3017669172932316	30.57340399423371	0.9831325759804321
0.3017669172932316	30.747060118955837	0.9840309792044609
0.3017669172932316	30.920716243677962	0.9826062862491762
0.3017669172932316	31.094372368400087	0.9819392006620186
0.3017669172932316	31.268028493122213	0.9827598684077365
0.3017669172932316	31.44168461784434	0.98320506278175
0.3017669172932316	31.615340742566467	0.9803710504717208
0.3017669172932316	31.788996867288592	0.9805352677249325
0.3017669172932316	31.962652992010717	0.981938687903916
0.3017669172932316	32.136309116732846	0.9816566443020585
0.3017669172932316	32.30996524145497	0.9798214030632166
0.3017669172932316	32.4836213661771	0.9806368465737557
0.3017669172932316	32.65727749089922	0.9812173805594026
0.3017669172932316	32.83093361562135	0.9790073454750279
0.3017669172932316	33.00458974034348	0.9790784950843319
0.3017669172932316	33.1782458650656	0.9815301724746988
0.3017669172932316	33.35190198978773	0.9813444572151819
0.3017669172932316	33.52555811450985	0.9780669090506825
0.3017669172932316	33.69921423923198	0.979230979441189
0.3017669172932316	33.8728703639541	0.9813490330565322
0.3017669172932316	34.04652648867623	0.9791716152110528
0.3017669172932316	34.22018261339836	0.9816341594178413
0.3017669172932316	34.39383873812048	0.9869923738878413
0.3017669172932316	34.56749486284261	0.9802175074787464
0.3017669172932316	34.74115098756473	0.9625810224564676
0.3118007518796977	0.009926043139304244	0.21262644287573515
0.3118007518796977	0.183582167861432	0.21798792889346869
0.3118007518796977	0.35723829258355977	0.23306866565085915
0.3118007518796977	0.5308944173056875	0.25835359574708316
0.3118007518796977	0.7045505420278153	0.29524920649895975
0.3118007518796977	0.878206666749943	0.3464315312753051
0.3118007518796977	1.0518627914720708	0.4139103598862735
0.3118007518796977	1.2255189161941984	0.4909118334456685
0.3118007518796977	1.3991750409163264	0.5554429974507947
0.3118007518796977	1.5728311656384542	0.5939950985219703
0.3118007518796977	1.7464872903605821	0.6236330812022808
0.3118007518796977	1.92014341508271	0.6642747987696417
0.3118007518796977	2.093799539804838	0.71428123915284
0.3118007518796977	2.2674556645269655	0.7567135388833912
0.3118007518796977	2.4411117892490934	0.7852760704213795
0.3118007518796977	2.6147679139712214	0.8100809810612773
0.3118007518796977	2.788424038693349	0.8380173522795366
0.3118007518796977	2.9620801634154765	0.8647011764408233
0.3118007518796977	3.135736288137604	0.8847488518753207
0.3118007518796977	3.3093924128597316	0.9002817989320878
0.3118007518796977	3.483048537581859	0.9136589603494796
0.3118007518796977	3.6567046623039867	0.9245046997185171
0.3118007518796977	3.8303607870261143	0.9328314589390446
0.3118007518796977	4.004016911748242	0.9399170967410415
0.3118007518796977	4.177673036470369	0.9451854968010767
0.3118007518796977	4.351329161192497	0.9473321964931904
0.3118007518796977	4.5249852859146245	0.9471530184220667
0.3118007518796977	4.6986414106367524	0.9469276369690891
0.3118007518796977	4.87229753535888	0.9475066072888556
0.3118007518796977	5.045953660081008	0.9470907418437203
0.3118007518796977	5.219609784803136	0.9440450619418216
0.3118007518796977	5.393265909525264	0.9401063098613724
0.3118007518796977	5.566922034247392	0.9386016832004901
0.3118007518796977	5.74057815896952	0.9376100905995894
0.3118007518796977	5.914234283691649	0.9344986991519969
0.3118007518796977	6.087890408413777	0.9313546522060575
0.3118007518796977	6.261546533135905	0.9307013542791852
0.3118007518796977	6.435202657858033	0.9280831395077314
0.3118007518796977	6.608858782580161	0.9234497061573407
0.3118007518796977	6.782514907302289	0.9228138277875436
0.3118007518796977	6.956171032024417	0.9245188324289967
0.3118007518796977	7.129827156746546	0.9185778241535936
0.3118007518796977	7.303483281468674	0.9086955818154295
0.3118007518796977	7.477139406190802	0.9086989060616867
0.3118007518796977	7.65079553091293	0.9098025493125852
0.3118007518796977	7.824451655635058	0.8979441977474775
0.3118007518796977	7.998107780357186	0.8818940615257322
0.3118007518796977	8.171763905079315	0.8817057382106219
0.3118007518796977	8.345420029801442	0.8759683655490681
0.3118007518796977	8.519076154523571	0.8557050605603401
0.3118007518796977	8.6927322792457	0.8469859579168842
0.3118007518796977	8.866388403967827	0.8523759891778545
0.3118007518796977	9.040044528689956	0.8428994583820184
0.3118007518796977	9.213700653412083	0.8296962600990991
0.3118007518796977	9.387356778134212	0.8449888414018178
0.3118007518796977	9.561012902856339	0.8589416213674266
0.3118007518796977	9.734669027578468	0.8606344657411599
0.3118007518796977	9.908325152300597	0.8652869452119011
0.3118007518796977	10.081981277022724	0.8846329695846283
0.3118007518796977	10.255637401744853	0.9000938565566677
0.3118007518796977	10.42929352646698	0.9066751681081169
0.3118007518796977	10.602949651189109	0.9123459333983208
0.3118007518796977	10.776605775911237	0.925817204136751
0.3118007518796977	10.950261900633365	0.9361078244517682
0.3118007518796977	11.123918025355493	0.93732621560478
0.3118007518796977	11.29757415007762	0.9411058319810206
0.3118007518796977	11.47123027479975	0.9500545711486125
0.3118007518796977	11.644886399521877	0.9551457909435186
0.3118007518796977	11.818542524244005	0.9506591494476012
0.3118007518796977	11.992198648966134	0.9553134694483634
0.3118007518796977	12.165854773688261	0.9613171215829815
0.3118007518796977	12.33951089841039	0.9625250102301605
0.3118007518796977	12.513167023132517	0.9576755529602043
0.3118007518796977	12.686823147854646	0.9622444637108508
0.3118007518796977	12.860479272576775	0.9666390066429289
0.3118007518796977	13.034135397298902	0.9637872819506602
0.3118007518796977	13.207791522021031	0.9634897103338449
0.3118007518796977	13.381447646743158	0.9670876265689868
0.3118007518796977	13.555103771465287	0.9693126437988636
0.3118007518796977	13.728759896187414	0.9630568904602733
0.3118007518796977	13.902416020909543	0.9655026592050041
0.3118007518796977	14.076072145631672	0.9704009790316193
0.3118007518796977	14.249728270353799	0.9682633490802909
0.3118007518796977	14.423384395075928	0.9650624946341418
0.3118007518796977	14.597040519798055	0.9642273552521332
0.3118007518796977	14.770696644520184	0.9694175982676316
0.3118007518796977	14.944352769242313	0.9596580930458191
0.3118007518796977	15.11800889396444	0.9611239344129641
0.3118007518796977	15.291665018686569	0.9616744240593593
0.3118007518796977	15.465321143408696	0.9622364297887745
0.3118007518796977	15.638977268130825	0.9529162795369089
0.3118007518796977	15.812633392852952	0.9506692763489828
0.3118007518796977	15.98628951757508	0.9568701848571187
0.3118007518796977	16.15994564229721	0.9500950735981077
0.3118007518796977	16.33360176701934	0.9485916263596357
0.3118007518796977	16.507257891741464	0.947977999140461
0.3118007518796977	16.680914016463593	0.95368322135288
0.3118007518796977	16.85457014118572	0.9451428899005092
0.3118007518796977	17.02822626590785	0.9468652824633782
0.3118007518796977	17.20188239062998	0.955346051111628
0.3118007518796977	17.375538515352105	0.9554091474250401
0.3118007518796977	17.549194640074234	0.9573486792914405
0.3118007518796977	17.722850764796362	0.9548065774333743
0.3118007518796977	17.89650688951849	0.9648116842155929
0.3118007518796977	18.07016301424062	0.9551797873030307
0.3118007518796977	18.243819138962746	0.9637366167497996
0.3118007518796977	18.417475263684874	0.9682881007297699
0.3118007518796977	18.591131388407003	0.9706101514690384
0.3118007518796977	18.764787513129132	0.9694304342486679
0.3118007518796977	18.938443637851258	0.9655179075147614
0.3118007518796977	19.112099762573386	0.9735559325791753
0.3118007518796977	19.285755887295515	0.9681859009538845
0.3118007518796977	19.459412012017644	0.9738174478609402
0.3118007518796977	19.633068136739773	0.9748643438449954
0.3118007518796977	19.8067242614619	0.9761061621378629
0.3118007518796977	19.980380386184027	0.9759819094242873
0.3118007518796977	20.154036510906153	0.9734573934439895
0.3118007518796977	20.32769263562828	0.9786457264346388
0.3118007518796977	20.501348760350407	0.9747909885762754
0.3118007518796977	20.675004885072532	0.9778042008383071
0.3118007518796977	20.848661009794657	0.9782827910066627
0.3118007518796977	21.022317134516783	0.9796813979422587
0.3118007518796977	21.195973259238908	0.9790319764412841
0.3118007518796977	21.369629383961037	0.9762996942566186
0.3118007518796977	21.543285508683162	0.9791070932378285
0.3118007518796977	21.716941633405288	0.9767227966837668
0.3118007518796977	21.890597758127413	0.9771227399477862
0.3118007518796977	22.06425388284954	0.9759786175574972
0.3118007518796977	22.237910007571664	0.976917087493071
0.3118007518796977	22.411566132293792	0.9757729991109138
0.3118007518796977	22.585222257015918	0.9720523441108581
0.3118007518796977	22.758878381738043	0.9731808836046666
0.3118007518796977	22.93253450646017	0.971774822647716
0.3118007518796977	23.106190631182294	0.9711765994194389
0.3118007518796977	23.27984675590442	0.9689694225072124
0.3118007518796977	23.453502880626548	0.9698735070301165
0.3118007518796977	23.627159005348673	0.9696376583821109
0.3118007518796977	23.8008151300708	0.9663926792527356
0.3118007518796977	23.974471254792924	0.9680458174410789
0.3118007518796977	24.14812737951505	0.9682533445374091
0.3118007518796977	24.321783504237178	0.968292436553095
0.3118007518796977	24.495439628959303	0.9667312179344344
0.3118007518796977	24.66909575368143	0.9689664127335603
0.3118007518796977	24.842751878403554	0.9709834234942971
0.3118007518796977	25.01640800312568	0.9694683695122016
0.3118007518796977	25.190064127847805	0.9697606066319188
0.3118007518796977	25.363720252569934	0.9712531100662273
0.3118007518796977	25.53737637729206	0.9733368672743066
0.3118007518796977	25.711032502014184	0.9728852763753754
0.3118007518796977	25.88468862673631	0.9737655178969361
0.3118007518796977	26.058344751458435	0.9757192268148506
0.3118007518796977	26.23200087618056	0.9760088483553446
0.3118007518796977	26.40565700090269	0.9757637633514179
0.3118007518796977	26.579313125624815	0.9776341767332616
0.3118007518796977	26.75296925034694	0.9795415633161266
0.3118007518796977	26.926625375069065	0.9793272391748598
0.3118007518796977	27.10028149979119	0.9789529591068583
0.3118007518796977	27.273937624513316	0.9810124168189334
0.3118007518796977	27.447593749235445	0.9823876624167373
0.3118007518796977	27.62124987395757	0.9812498236395383
0.3118007518796977	27.794905998679695	0.9817441512647118
0.3118007518796977	27.96856212340182	0.9834813947751713
0.3118007518796977	28.142218248123946	0.9836137583143191
0.3118007518796977	28.31587437284607	0.9819887689583462
0.3118007518796977	28.4895304975682	0.9833575869989696
0.3118007518796977	28.663186622290326	0.9844917701131032
0.3118007518796977	28.83684274701245	0.9829636065673462
0.3118007518796977	29.010498871734576	0.9819120129013176
0.3118007518796977	29.1841549964567	0.98343098333026
0.3118007518796977	29.357811121178827	0.9838011628590675
0.3118007518796977	29.531467245900956	0.980994092491648
0.3118007518796977	29.70512337062308	0.9811398345235566
0.3118007518796977	29.878779495345206	0.9824713289171206
0.3118007518796977	30.05243562006733	0.9816944740722745
0.3118007518796977	30.226091744789457	0.9795746081012507
0.3118007518796977	30.399747869511582	0.9805546202891103
0.3118007518796977	30.57340399423371	0.9812681743059151
0.3118007518796977	30.747060118955837	0.9791123622201136
0.3118007518796977	30.920716243677962	0.9784118437089422
0.3118007518796977	31.094372368400087	0.9801606219125371
0.3118007518796977	31.268028493122213	0.9800235797343152
0.3118007518796977	31.44168461784434	0.976783537379847
0.3118007518796977	31.615340742566467	0.9778047192306853
0.3118007518796977	31.788996867288592	0.9798008518076341
0.3118007518796977	31.962652992010717	0.9786005182837577
0.3118007518796977	32.136309116732846	0.9778652767965236
0.3118007518796977	32.30996524145497	0.979189079537939
0.3118007518796977	32.4836213661771	0.9799226476028954
0.3118007518796977	32.65727749089922	0.9790301990459938
0.3118007518796977	32.83093361562135	0.9800255514272712
0.3118007518796977	33.00458974034348	0.9810482301091796
0.3118007518796977	33.1782458650656	0.9814889983767441
0.3118007518796977	33.35190198978773	0.9795795703818737
0.3118007518796977	33.52555811450985	0.9818142905537192
0.3118007518796977	33.69921423923198	0.9827753692436283
0.3118007518796977	33.8728703639541	0.9830246065680489
0.3118007518796977	34.04652648867623	0.9842809582067155
0.3118007518796977	34.22018261339836	0.9859179619639343
0.3118007518796977	34.39383873812048	0.9849544174308487
0.3118007518796977	34.56749486284261	0.9689624378855749
0.3118007518796977	34.74115098756473	0.9657988392455489
0.3218345864661638	0.009926043139304244	0.21262650088545346
0.3218345864661638	0.183582167861432	0.21800700014408783
0.3218345864661638	0.35723829258355977	0.23313398768379978
0.3218345864661638	0.5308944173056875	0.25848240762779695
0.3218345864661638	0.7045505420278153	0.29547524881561327
0.3218345864661638	0.878206666749943	0.3468730911530996
0.3218345864661638	1.0518627914720708	0.41478433344683346
0.3218345864661638	1.2255189161941984	0.4920901839618522
0.3218345864661638	1.3991750409163264	0.5558431271921783
0.3218345864661638	1.5728311656384542	0.5930732609722196
0.3218345864661638	1.7464872903605821	0.622667419201624
0.3218345864661638	1.92014341508271	0.6645454564169497
0.3218345864661638	2.093799539804838	0.7153503691755474
0.3218345864661638	2.2674556645269655	0.756963130117291
0.3218345864661638	2.4411117892490934	0.7845432213351348
0.3218345864661638	2.6147679139712214	0.8095567992144407
0.3218345864661638	2.788424038693349	0.8382235233306777
0.3218345864661638	2.9620801634154765	0.8647847706822724
0.3218345864661638	3.135736288137604	0.8841494515559635
0.3218345864661638	3.3093924128597316	0.8993317812996364
0.3218345864661638	3.483048537581859	0.9126112270775724
0.3218345864661638	3.6567046623039867	0.9232850065017097
0.3218345864661638	3.8303607870261143	0.9313815776191298
0.3218345864661638	4.004016911748242	0.938216347230853
0.3218345864661638	4.177673036470369	0.9430220375524355
0.3218345864661638	4.351329161192497	0.9446021162452556
0.3218345864661638	4.5249852859146245	0.9439735322337233
0.3218345864661638	4.6986414106367524	0.9436016276338463
0.3218345864661638	4.87229753535888	0.9440980709919107
0.3218345864661638	5.045953660081008	0.9430718936155758
0.3218345864661638	5.219609784803136	0.9389207307555004
0.3218345864661638	5.393265909525264	0.9346122036422319
0.3218345864661638	5.566922034247392	0.9335364994683042
0.3218345864661638	5.74057815896952	0.931903594963113
0.3218345864661638	5.914234283691649	0.9273840589884212
0.3218345864661638	6.087890408413777	0.9240861303230484
0.3218345864661638	6.261546533135905	0.9235330407563408
0.3218345864661638	6.435202657858033	0.9193160526736125
0.3218345864661638	6.608858782580161	0.9133430076158151
0.3218345864661638	6.782514907302289	0.9140828256054272
0.3218345864661638	6.956171032024417	0.9145376677280098
0.3218345864661638	7.129827156746546	0.9044223212942614
0.3218345864661638	7.303483281468674	0.8933795914525443
0.3218345864661638	7.477139406190802	0.8968401644617214
0.3218345864661638	7.65079553091293	0.8946093917219144
0.3218345864661638	7.824451655635058	0.8755928483457764
0.3218345864661638	7.998107780357186	0.8622835268447934
0.3218345864661638	8.171763905079315	0.8652413055869645
0.3218345864661638	8.345420029801442	0.8545724273410558
0.3218345864661638	8.519076154523571	0.8324908423514502
0.3218345864661638	8.6927322792457	0.8376938968731539
0.3218345864661638	8.866388403967827	0.8425051567961825
0.3218345864661638	9.040044528689956	0.8332674191707323
0.3218345864661638	9.213700653412083	0.8328019835605925
0.3218345864661638	9.387356778134212	0.8554461313414568
0.3218345864661638	9.561012902856339	0.8680012023018103
0.3218345864661638	9.734669027578468	0.871827928822978
0.3218345864661638	9.908325152300597	0.881391004663522
0.3218345864661638	10.081981277022724	0.900304819769874
0.3218345864661638	10.255637401744853	0.9136584741656872
0.3218345864661638	10.42929352646698	0.9177969244746946
0.3218345864661638	10.602949651189109	0.9242242127048018
0.3218345864661638	10.776605775911237	0.9365027920379438
0.3218345864661638	10.950261900633365	0.9439559724355553
0.3218345864661638	11.123918025355493	0.9418404008490519
0.3218345864661638	11.29757415007762	0.9482455910607688
0.3218345864661638	11.47123027479975	0.9560238772287223
0.3218345864661638	11.644886399521877	0.9570426509811236
0.3218345864661638	11.818542524244005	0.953198407000892
0.3218345864661638	11.992198648966134	0.9588053292444327
0.3218345864661638	12.165854773688261	0.9642074719026582
0.3218345864661638	12.33951089841039	0.9598018519457235
0.3218345864661638	12.513167023132517	0.9602560718114713
0.3218345864661638	12.686823147854646	0.9641217455534411
0.3218345864661638	12.860479272576775	0.9666213773731793
0.3218345864661638	13.034135397298902	0.9599677264703194
0.3218345864661638	13.207791522021031	0.9632556685948571
0.3218345864661638	13.381447646743158	0.9678063077814535
0.3218345864661638	13.555103771465287	0.964862324403602
0.3218345864661638	13.728759896187414	0.9637259749277806
0.3218345864661638	13.902416020909543	0.9644348385181593
0.3218345864661638	14.076072145631672	0.9684337195296897
0.3218345864661638	14.249728270353799	0.9579556112593147
0.3218345864661638	14.423384395075928	0.9610939039128339
0.3218345864661638	14.597040519798055	0.9638357993693475
0.3218345864661638	14.770696644520184	0.9622520817675031
0.3218345864661638	14.944352769242313	0.956779399934971
0.3218345864661638	15.11800889396444	0.9523308499521339
0.3218345864661638	15.291665018686569	0.9576487637385575
0.3218345864661638	15.465321143408696	0.9460469590045839
0.3218345864661638	15.638977268130825	0.9489839824568503
0.3218345864661638	15.812633392852952	0.9487102127055219
0.3218345864661638	15.98628951757508	0.9497214561523373
0.3218345864661638	16.15994564229721	0.9438300655249503
0.3218345864661638	16.33360176701934	0.9409749035611854
0.3218345864661638	16.507257891741464	0.9509525026903166
0.3218345864661638	16.680914016463593	0.9462096494435649
0.3218345864661638	16.85457014118572	0.9520974744625169
0.3218345864661638	17.02822626590785	0.9516068813923741
0.3218345864661638	17.20188239062998	0.9587997555325527
0.3218345864661638	17.375538515352105	0.9561210213426035
0.3218345864661638	17.549194640074234	0.9583515437582907
0.3218345864661638	17.722850764796362	0.9658995434808675
0.3218345864661638	17.89650688951849	0.9647593604741085
0.3218345864661638	18.07016301424062	0.9672995504869899
0.3218345864661638	18.243819138962746	0.9662813903895214
0.3218345864661638	18.417475263684874	0.9724288467344283
0.3218345864661638	18.591131388407003	0.9688040786359026
0.3218345864661638	18.764787513129132	0.9700742131015471
0.3218345864661638	18.938443637851258	0.9738188846687775
0.3218345864661638	19.112099762573386	0.9736083683649714
0.3218345864661638	19.285755887295515	0.9744070283946819
0.3218345864661638	19.459412012017644	0.9721795894843196
0.3218345864661638	19.633068136739773	0.9761062421545684
0.3218345864661638	19.8067242614619	0.974286669833908
0.3218345864661638	19.980380386184027	0.9750196743427908
0.3218345864661638	20.154036510906153	0.9775541920490567
0.3218345864661638	20.32769263562828	0.9767010859064614
0.3218345864661638	20.501348760350407	0.9762065138709992
0.3218345864661638	20.675004885072532	0.9739486494016748
0.3218345864661638	20.848661009794657	0.977808217123133
0.3218345864661638	21.022317134516783	0.9763029902020273
0.3218345864661638	21.195973259238908	0.9746107970588632
0.3218345864661638	21.369629383961037	0.9760353270309693
0.3218345864661638	21.543285508683162	0.9749070243769177
0.3218345864661638	21.716941633405288	0.9734918527342047
0.3218345864661638	21.890597758127413	0.969141036092833
0.3218345864661638	22.06425388284954	0.972790840375457
0.3218345864661638	22.237910007571664	0.9714972230989519
0.3218345864661638	22.411566132293792	0.9673292073977812
0.3218345864661638	22.585222257015918	0.9681600284973221
0.3218345864661638	22.758878381738043	0.9678197246157406
0.3218345864661638	22.93253450646017	0.9665323501350666
0.3218345864661638	23.106190631182294	0.9623717450966053
0.3218345864661638	23.27984675590442	0.9657903047011914
0.3218345864661638	23.453502880626548	0.9665272721399354
0.3218345864661638	23.627159005348673	0.963713531491628
0.3218345864661638	23.8008151300708	0.9655536313382617
0.3218345864661638	23.974471254792924	0.9673474837369961
0.3218345864661638	24.14812737951505	0.968009619385412
0.3218345864661638	24.321783504237178	0.9656249898073237
0.3218345864661638	24.495439628959303	0.9695272836222527
0.3218345864661638	24.66909575368143	0.972441721615271
0.3218345864661638	24.842751878403554	0.9715975054734822
0.3218345864661638	25.01640800312568	0.9715213123844689
0.3218345864661638	25.190064127847805	0.974073470272277
0.3218345864661638	25.363720252569934	0.9758852996571681
0.3218345864661638	25.53737637729206	0.9753582273729166
0.3218345864661638	25.711032502014184	0.9760278758838529
0.3218345864661638	25.88468862673631	0.978012721702954
0.3218345864661638	26.058344751458435	0.9786167027211815
0.3218345864661638	26.23200087618056	0.9776311569321413
0.3218345864661638	26.40565700090269	0.979424573162857
0.3218345864661638	26.579313125624815	0.9811790565419781
0.3218345864661638	26.75296925034694	0.9805651944156691
0.3218345864661638	26.926625375069065	0.9798687389165471
0.3218345864661638	27.10028149979119	0.9819094487244806
0.3218345864661638	27.273937624513316	0.9830299602923791
0.3218345864661638	27.447593749235445	0.9812243424124278
0.3218345864661638	27.62124987395757	0.9816682047907255
0.3218345864661638	27.794905998679695	0.9832833845974727
0.3218345864661638	27.96856212340182	0.9829556474574626
0.3218345864661638	28.142218248123946	0.9809934590607556
0.3218345864661638	28.31587437284607	0.9821883825621489
0.3218345864661638	28.4895304975682	0.9830914368304022
0.3218345864661638	28.663186622290326	0.9806432585741196
0.3218345864661638	28.83684274701245	0.9796602389167903
0.3218345864661638	29.010498871734576	0.9812923133905485
0.3218345864661638	29.1841549964567	0.9811455709186899
0.3218345864661638	29.357811121178827	0.9775828814201153
0.3218345864661638	29.531467245900956	0.977962159758749
0.3218345864661638	29.70512337062308	0.9794934596628778
0.3218345864661638	29.878779495345206	0.9777865076545209
0.3218345864661638	30.05243562006733	0.9760883059912041
0.3218345864661638	30.226091744789457	0.9776047974563746
0.3218345864661638	30.399747869511582	0.9780254129354555
0.3218345864661638	30.57340399423371	0.9743962632496384
0.3218345864661638	30.747060118955837	0.9753650879964264
0.3218345864661638	30.920716243677962	0.978218584631495
0.3218345864661638	31.094372368400087	0.9773668595838166
0.3218345864661638	31.268028493122213	0.9754026725869006
0.3218345864661638	31.44168461784434	0.9772778413903833
0.3218345864661638	31.615340742566467	0.9791396230438696
0.3218345864661638	31.788996867288592	0.9766172682377139
0.3218345864661638	31.962652992010717	0.9769724755247015
0.3218345864661638	32.136309116732846	0.9798071952195228
0.3218345864661638	32.30996524145497	0.9806156709960755
0.3218345864661638	32.4836213661771	0.9813304431453664
0.3218345864661638	32.65727749089922	0.9810382383054532
0.3218345864661638	32.83093361562135	0.9820998358355262
0.3218345864661638	33.00458974034348	0.9801888236092656
0.3218345864661638	33.1782458650656	0.9802172048874643
0.3218345864661638	33.35190198978773	0.9840667070877226
0.3218345864661638	33.52555811450985	0.9844160577940333
0.3218345864661638	33.69921423923198	0.9820847005149977
0.3218345864661638	33.8728703639541	0.9853686965210129
0.3218345864661638	34.04652648867623	0.9860260482597497
0.3218345864661638	34.22018261339836	0.9828320180956555
0.3218345864661638	34.39383873812048	0.9783554659469585
0.3218345864661638	34.56749486284261	0.9756320080578373
0.3218345864661638	34.74115098756473	0.9836387704099825
0.3318684210526299	0.009926043139304244	0.212626559453868
0.3318684210526299	0.183582167861432	0.21802627071167566
0.3318684210526299	0.35723829258355977	0.2332001505650424
0.3318684210526299	0.5308944173056875	0.25861340704031344
0.3318684210526299	0.7045505420278153	0.295706190236142
0.3318684210526299	0.878206666749943	0.347325301803372
0.3318684210526299	1.0518627914720708	0.4156766888103213
0.3318684210526299	1.2255189161941984	0.4932672645894947
0.3318684210526299	1.3991750409163264	0.5561671929892734
0.3318684210526299	1.5728311656384542	0.5920696821107275
0.3318684210526299	1.7464872903605821	0.621729386832622
0.3318684210526299	1.92014341508271	0.6649205741052594
0.3318684210526299	2.093799539804838	0.7164341341457588
0.3318684210526299	2.2674556645269655	0.7570807213965303
0.3318684210526299	2.4411117892490934	0.7837229517322947
0.3318684210526299	2.6147679139712214	0.8090763414784279
0.3318684210526299	2.788424038693349	0.8384867480834188
0.3318684210526299	2.9620801634154765	0.8647865361831354
0.3318684210526299	3.135736288137604	0.8834291411506939
0.3318684210526299	3.3093924128597316	0.8982939185454838
0.3318684210526299	3.483048537581859	0.9115065086744326
0.3318684210526299	3.6567046623039867	0.9219915542846018
0.3318684210526299	3.8303607870261143	0.9298252226220096
0.3318684210526299	4.004016911748242	0.9363437741918733
0.3318684210526299	4.177673036470369	0.9406424229464737
0.3318684210526299	4.351329161192497	0.9416383968130336
0.3318684210526299	4.5249852859146245	0.9405485418137951
0.3318684210526299	4.6986414106367524	0.9400387022763208
0.3318684210526299	4.87229753535888	0.9404097941164962
0.3318684210526299	5.045953660081008	0.9385389772934739
0.3318684210526299	5.219609784803136	0.9331315448527581
0.3318684210526299	5.393265909525264	0.9287382691878394
0.3318684210526299	5.566922034247392	0.9280694830536543
0.3318684210526299	5.74057815896952	0.9252906597704668
0.3318684210526299	5.914234283691649	0.9191136557200303
0.3318684210526299	6.087890408413777	0.9162292093991876
0.3318684210526299	6.261546533135905	0.9153424131829181
0.3318684210526299	6.435202657858033	0.9088583835479028
0.3318684210526299	6.608858782580161	0.901821881036963
0.3318684210526299	6.782514907302289	0.9045556063735919
0.3318684210526299	6.956171032024417	0.9021780196757194
0.3318684210526299	7.129827156746546	0.8869589360300669
0.3318684210526299	7.303483281468674	0.8773936868734761
0.3318684210526299	7.477139406190802	0.8837273297715353
0.3318684210526299	7.65079553091293	0.8757005107415736
0.3318684210526299	7.824451655635058	0.8501807949198907
0.3318684210526299	7.998107780357186	0.8461444752958674
0.3318684210526299	8.171763905079315	0.8488763112984413
0.3318684210526299	8.345420029801442	0.8338613966853425
0.3318684210526299	8.519076154523571	0.8196242021923968
0.3318684210526299	8.6927322792457	0.8357872140696793
0.3318684210526299	8.866388403967827	0.8391326962252189
0.3318684210526299	9.040044528689956	0.8347733964230153
0.3318684210526299	9.213700653412083	0.8472875582330063
0.3318684210526299	9.387356778134212	0.8693491444823402
0.3318684210526299	9.561012902856339	0.8807740044705383
0.3318684210526299	9.734669027578468	0.8858044701951501
0.3318684210526299	9.908325152300597	0.8974203259450484
0.3318684210526299	10.081981277022724	0.9148392458497803
0.3318684210526299	10.255637401744853	0.9254909388009381
0.3318684210526299	10.42929352646698	0.9260560871497792
0.3318684210526299	10.602949651189109	0.9342021335718754
0.3318684210526299	10.776605775911237	0.9452608762357557
0.3318684210526299	10.950261900633365	0.9488363125914796
0.3318684210526299	11.123918025355493	0.9467617055151744
0.3318684210526299	11.29757415007762	0.9532695735460955
0.3318684210526299	11.47123027479975	0.9599553252718183
0.3318684210526299	11.644886399521877	0.9553127095088373
0.3318684210526299	11.818542524244005	0.9570979703123642
0.3318684210526299	11.992198648966134	0.9616248566285117
0.3318684210526299	12.165854773688261	0.9645277227165499
0.3318684210526299	12.33951089841039	0.9563607183881053
0.3318684210526299	12.513167023132517	0.9604797182860274
0.3318684210526299	12.686823147854646	0.9652424103210028
0.3318684210526299	12.860479272576775	0.9625978042903488
0.3318684210526299	13.034135397298902	0.9610781947655007
0.3318684210526299	13.207791522021031	0.9626615493869941
0.3318684210526299	13.381447646743158	0.9657285489872071
0.3318684210526299	13.555103771465287	0.9566777684733415
0.3318684210526299	13.728759896187414	0.960067145426981
0.3318684210526299	13.902416020909543	0.9642917800059035
0.3318684210526299	14.076072145631672	0.9604679262806527
0.3318684210526299	14.249728270353799	0.9586674249007187
0.3318684210526299	14.423384395075928	0.9541189068788426
0.3318684210526299	14.597040519798055	0.9595926346013371
0.3318684210526299	14.770696644520184	0.9444127381601825
0.3318684210526299	14.944352769242313	0.9506672246650479
0.3318684210526299	15.11800889396444	0.9498878361470655
0.3318684210526299	15.291665018686569	0.9480628037448692
0.3318684210526299	15.465321143408696	0.9442592408877608
0.3318684210526299	15.638977268130825	0.9394533578242816
0.3318684210526299	15.812633392852952	0.9465928215323061
0.3318684210526299	15.98628951757508	0.9370461098454292
0.3318684210526299	16.15994564229721	0.9456857781971135
0.3318684210526299	16.33360176701934	0.9475516781325322
0.3318684210526299	16.507257891741464	0.951471059799126
0.3318684210526299	16.680914016463593	0.9531401243610952
0.3318684210526299	16.85457014118572	0.9498245175941573
0.3318684210526299	17.02822626590785	0.9603268756590105
0.3318684210526299	17.20188239062998	0.954654435672906
0.3318684210526299	17.375538515352105	0.964770140398263
0.3318684210526299	17.549194640074234	0.9653862990479404
0.3318684210526299	17.722850764796362	0.9687619726709278
0.3318684210526299	17.89650688951849	0.9680992828926069
0.3318684210526299	18.07016301424062	0.9660387197553789
0.3318684210526299	18.243819138962746	0.9730629037693908
0.3318684210526299	18.417475263684874	0.9681374432377946
0.3318684210526299	18.591131388407003	0.9721689649650016
0.3318684210526299	18.764787513129132	0.9727381693619381
0.3318684210526299	18.938443637851258	0.9744005588772385
0.3318684210526299	19.112099762573386	0.9738589246441259
0.3318684210526299	19.285755887295515	0.9710293670225755
0.3318684210526299	19.459412012017644	0.9752863629736028
0.3318684210526299	19.633068136739773	0.9693095674506818
0.3318684210526299	19.8067242614619	0.9738763356378545
0.3318684210526299	19.980380386184027	0.9754839432551601
0.3318684210526299	20.154036510906153	0.9755523513937345
0.3318684210526299	20.32769263562828	0.9738780302629542
0.3318684210526299	20.501348760350407	0.9702999613398811
0.3318684210526299	20.675004885072532	0.9750998398678263
0.3318684210526299	20.848661009794657	0.9677903912305457
0.3318684210526299	21.022317134516783	0.9711049664453224
0.3318684210526299	21.195973259238908	0.9720303087605634
0.3318684210526299	21.369629383961037	0.9713674400407409
0.3318684210526299	21.543285508683162	0.9691787557412351
0.3318684210526299	21.716941633405288	0.9635535048860239
0.3318684210526299	21.890597758127413	0.9680556371222838
0.3318684210526299	22.06425388284954	0.9658627887556211
0.3318684210526299	22.237910007571664	0.9622773335312443
0.3318684210526299	22.411566132293792	0.963357285221527
0.3318684210526299	22.585222257015918	0.9641743140906497
0.3318684210526299	22.758878381738043	0.9632018460515597
0.3318684210526299	22.93253450646017	0.9565120281904672
0.3318684210526299	23.106190631182294	0.9635836837089254
0.3318684210526299	23.27984675590442	0.9656926653268897
0.3318684210526299	23.453502880626548	0.963683198299411
0.3318684210526299	23.627159005348673	0.9656055760795913
0.3318684210526299	23.8008151300708	0.9686157297177616
0.3318684210526299	23.974471254792924	0.969947190052852
0.3318684210526299	24.14812737951505	0.9629473226857356
0.3318684210526299	24.321783504237178	0.9716501254901114
0.3318684210526299	24.495439628959303	0.9748555089232854
0.3318684210526299	24.66909575368143	0.9743599257949493
0.3318684210526299	24.842751878403554	0.9736802130719577
0.3318684210526299	25.01640800312568	0.9762859274232151
0.3318684210526299	25.190064127847805	0.9781416277419198
0.3318684210526299	25.363720252569934	0.9772744046382429
0.3318684210526299	25.53737637729206	0.9776738964172695
0.3318684210526299	25.711032502014184	0.979523584347934
0.3318684210526299	25.88468862673631	0.9799299123036196
0.3318684210526299	26.058344751458435	0.9783553413579898
0.3318684210526299	26.23200087618056	0.9802173900726799
0.3318684210526299	26.40565700090269	0.9817608903312478
0.3318684210526299	26.579313125624815	0.9806335180132989
0.3318684210526299	26.75296925034694	0.9799377605815478
0.3318684210526299	26.926625375069065	0.9817439448274308
0.3318684210526299	27.10028149979119	0.9825283898799319
0.3318684210526299	27.273937624513316	0.9799997228677112
0.3318684210526299	27.447593749235445	0.9804763816182064
0.3318684210526299	27.62124987395757	0.982003951434711
0.3318684210526299	27.794905998679695	0.9810275298834706
0.3318684210526299	27.96856212340182	0.9789298106036729
0.3318684210526299	28.142218248123946	0.9799330826549759
0.3318684210526299	28.31587437284607	0.9804758400660731
0.3318684210526299	28.4895304975682	0.9768832322063826
0.3318684210526299	28.663186622290326	0.9762457397479161
0.3318684210526299	28.83684274701245	0.978219220997659
0.3318684210526299	29.010498871734576	0.9773598852702993
0.3318684210526299	29.1841549964567	0.9739027242826874
0.3318684210526299	29.357811121178827	0.9745439913653213
0.3318684210526299	29.531467245900956	0.9762202497879982
0.3318684210526299	29.70512337062308	0.9735300608962935
0.3318684210526299	29.878779495345206	0.9730409578111421
0.3318684210526299	30.05243562006733	0.975672926656888
0.3318684210526299	30.226091744789457	0.9758726599778296
0.3318684210526299	30.399747869511582	0.9729565183962208
0.3318684210526299	30.57340399423371	0.9746226901742181
0.3318684210526299	30.747060118955837	0.9780275364714747
0.3318684210526299	30.920716243677962	0.9763608137664714
0.3318684210526299	31.094372368400087	0.9757096780749286
0.3318684210526299	31.268028493122213	0.9787036731772484
0.3318684210526299	31.44168461784434	0.9799127929265538
0.3318684210526299	31.615340742566467	0.9775201022188236
0.3318684210526299	31.788996867288592	0.9780981674097018
0.3318684210526299	31.962652992010717	0.9814889197710006
0.3318684210526299	32.136309116732846	0.9810071846489108
0.3318684210526299	32.30996524145497	0.9808079626901474
0.3318684210526299	32.4836213661771	0.9821657426274064
0.3318684210526299	32.65727749089922	0.9833076519646956
0.3318684210526299	32.83093361562135	0.9811123713354379
0.3318684210526299	33.00458974034348	0.9815351060689455
0.3318684210526299	33.1782458650656	0.9845391463211403
0.3318684210526299	33.35190198978773	0.98358686404353
0.3318684210526299	33.52555811450985	0.9854194390217282
0.3318684210526299	33.69921423923198	0.9864954600944045
0.3318684210526299	33.8728703639541	0.9857350843850435
0.3318684210526299	34.04652648867623	0.9712781545979368
0.3318684210526299	34.22018261339836	0.9731286571726993
0.3318684210526299	34.39383873812048	0.982567025393883
0.3318684210526299	34.56749486284261	0.9836739948118316
0.3318684210526299	34.74115098756473	0.9829085294669976
0.34190225563909604	0.009926043139304244	0.21262661858077023
0.34190225563909604	0.183582167861432	0.2180457406751124
0.34190225563909604	0.35723829258355977	0.2332671563657704
0.34190225563909604	0.5308944173056875	0.25874660675248884
0.34190225563909604	0.7045505420278153	0.2959420836763103
0.34190225563909604	0.878206666749943	0.3477883350854509
0.34190225563909604	1.0518627914720708	0.4165875833201181
0.34190225563909604	1.2255189161941984	0.49444117569552387
0.34190225563909604	1.3991750409163264	0.5564113675130313
0.34190225563909604	1.5728311656384542	0.5909881308830888
0.34190225563909604	1.7464872903605821	0.620828345969011
0.34190225563909604	1.92014341508271	0.665402492108639
0.34190225563909604	2.093799539804838	0.7175188831447953
0.34190225563909604	2.2674556645269655	0.7570580495533749
0.34190225563909604	2.4411117892490934	0.7828263123868389
0.34190225563909604	2.6147679139712214	0.8086528177236038
0.34190225563909604	2.788424038693349	0.8387992177747489
0.34190225563909604	2.9620801634154765	0.8646897260876257
0.34190225563909604	3.135736288137604	0.8825854888906971
0.34190225563909604	3.3093924128597316	0.897170198774042
0.34190225563909604	3.483048537581859	0.9103485549293928
0.34190225563909604	3.6567046623039867	0.9206181238817945
0.34190225563909604	3.8303607870261143	0.9281452319981303
0.34190225563909604	4.004016911748242	0.9342746216704669
0.34190225563909604	4.177673036470369	0.9380374799663395
0.34190225563909604	4.351329161192497	0.9384252168120484
0.34190225563909604	4.5249852859146245	0.9368554747318125
0.34190225563909604	4.6986414106367524	0.936219537917276
0.34190225563909604	4.87229753535888	0.9363899211598863
0.34190225563909604	5.045953660081008	0.933383187195724
0.34190225563909604	5.219609784803136	0.9266265348881241
0.34190225563909604	5.393265909525264	0.9225402099114112
0.34190225563909604	5.566922034247392	0.9220484255380036
0.34190225563909604	5.74057815896952	0.9175151570897861
0.34190225563909604	5.914234283691649	0.9096155905070074
0.34190225563909604	6.087890408413777	0.9078180086988871
0.34190225563909604	6.261546533135905	0.905792478209591
0.34190225563909604	6.435202657858033	0.8963129331869616
0.34190225563909604	6.608858782580161	0.8891834541485986
0.34190225563909604	6.782514907302289	0.8938426438557258
0.34190225563909604	6.956171032024417	0.8867839795899103
0.34190225563909604	7.129827156746546	0.8661678459133506
0.34190225563909604	7.303483281468674	0.8621961246597538
0.34190225563909604	7.477139406190802	0.8687955984743492
0.34190225563909604	7.65079553091293	0.8530868324613242
0.34190225563909604	7.824451655635058	0.8263214381222557
0.34190225563909604	7.998107780357186	0.8342532823712153
0.34190225563909604	8.171763905079315	0.8345613314841496
0.34190225563909604	8.345420029801442	0.8191921092994694
0.34190225563909604	8.519076154523571	0.8212511389533983
0.34190225563909604	8.6927322792457	0.8392831423234376
0.34190225563909604	8.866388403967827	0.8434223205838394
0.34190225563909604	9.040044528689956	0.8465314606040757
0.34190225563909604	9.213700653412083	0.8653642624555693
0.34190225563909604	9.387356778134212	0.8843613453977174
0.34190225563909604	9.561012902856339	0.8947133652625769
0.34190225563909604	9.734669027578468	0.8987568555164631
0.34190225563909604	9.908325152300597	0.9120086424089134
0.34190225563909604	10.081981277022724	0.9274486566485425
0.34190225563909604	10.255637401744853	0.9343568951135867
0.34190225563909604	10.42929352646698	0.933242817123567
0.34190225563909604	10.602949651189109	0.9420993940343936
0.34190225563909604	10.776605775911237	0.9519782745378337
0.34190225563909604	10.950261900633365	0.950091210046511
0.34190225563909604	11.123918025355493	0.9520401145884901
0.34190225563909604	11.29757415007762	0.9573876691159123
0.34190225563909604	11.47123027479975	0.9613114206303376
0.34190225563909604	11.644886399521877	0.953376157812184
0.34190225563909604	11.818542524244005	0.9582209075853765
0.34190225563909604	11.992198648966134	0.9635930745534687
0.34190225563909604	12.165854773688261	0.9606552157295604
0.34190225563909604	12.33951089841039	0.9582151055167235
0.34190225563909604	12.513167023132517	0.9602220691953676
0.34190225563909604	12.686823147854646	0.9640866001793847
0.34190225563909604	12.860479272576775	0.9547047869012742
0.34190225563909604	13.034135397298902	0.9580053433043667
0.34190225563909604	13.207791522021031	0.9621945784761209
0.34190225563909604	13.381447646743158	0.9587594894720614
0.34190225563909604	13.555103771465287	0.9582325687790096
0.34190225563909604	13.728759896187414	0.9549277224138913
0.34190225563909604	13.902416020909543	0.9596940778096953
0.34190225563909604	14.076072145631672	0.9446125888959236
0.34190225563909604	14.249728270353799	0.9516850172613138
0.34190225563909604	14.423384395075928	0.9523345225749357
0.34190225563909604	14.597040519798055	0.9483715465349885
0.34190225563909604	14.770696644520184	0.9465938546595031
0.34190225563909604	14.944352769242313	0.9393821038984855
0.34190225563909604	15.11800889396444	0.9444433318984399
0.34190225563909604	15.291665018686569	0.9314861785873524
0.34190225563909604	15.465321143408696	0.9420092919114972
0.34190225563909604	15.638977268130825	0.943014177532124
0.34190225563909604	15.812633392852952	0.9429489501248568
0.34190225563909604	15.98628951757508	0.9466218208771707
0.34190225563909604	16.15994564229721	0.9426807822044607
0.34190225563909604	16.33360176701934	0.9533765100095714
0.34190225563909604	16.507257891741464	0.9470256298571913
0.34190225563909604	16.680914016463593	0.9588468436550762
0.34190225563909604	16.85457014118572	0.9606678624894179
0.34190225563909604	17.02822626590785	0.963215386936953
0.34190225563909604	17.20188239062998	0.9662459569079631
0.34190225563909604	17.375538515352105	0.9617273031490322
0.34190225563909604	17.549194640074234	0.9700678043677238
0.34190225563909604	17.722850764796362	0.964401783715952
0.34190225563909604	17.89650688951849	0.9708023011519217
0.34190225563909604	18.07016301424062	0.9726896890230483
0.34190225563909604	18.243819138962746	0.972600228783114
0.34190225563909604	18.417475263684874	0.9720380603036552
0.34190225563909604	18.591131388407003	0.9669704836922318
0.34190225563909604	18.764787513129132	0.9738288677384863
0.34190225563909604	18.938443637851258	0.9718480319554025
0.34190225563909604	19.112099762573386	0.9722182257989899
0.34190225563909604	19.285755887295515	0.9737059549538872
0.34190225563909604	19.459412012017644	0.9721837103264576
0.34190225563909604	19.633068136739773	0.9715674228032655
0.34190225563909604	19.8067242614619	0.968916929989462
0.34190225563909604	19.980380386184027	0.9733208078288628
0.34190225563909604	20.154036510906153	0.9708640598060285
0.34190225563909604	20.32769263562828	0.968499179719793
0.34190225563909604	20.501348760350407	0.9715466869047531
0.34190225563909604	20.675004885072532	0.9692847175533231
0.34190225563909604	20.848661009794657	0.966794295617283
0.34190225563909604	21.022317134516783	0.966366461601929
0.34190225563909604	21.195973259238908	0.9670379974692149
0.34190225563909604	21.369629383961037	0.9647129174681665
0.34190225563909604	21.543285508683162	0.9602085054140105
0.34190225563909604	21.716941633405288	0.9634562967739078
0.34190225563909604	21.890597758127413	0.95817188259707
0.34190225563909604	22.06425388284954	0.9586148428226915
0.34190225563909604	22.237910007571664	0.9601330087729594
0.34190225563909604	22.411566132293792	0.9622229324370968
0.34190225563909604	22.585222257015918	0.9623047296867252
0.34190225563909604	22.758878381738043	0.9584655585890721
0.34190225563909604	22.93253450646017	0.9636964618689333
0.34190225563909604	23.106190631182294	0.966944422563315
0.34190225563909604	23.27984675590442	0.966063098603188
0.34190225563909604	23.453502880626548	0.9674902240036022
0.34190225563909604	23.627159005348673	0.9709375055740642
0.34190225563909604	23.8008151300708	0.9727021048799706
0.34190225563909604	23.974471254792924	0.9693849219208126
0.34190225563909604	24.14812737951505	0.9738545503710786
0.34190225563909604	24.321783504237178	0.9768650366368202
0.34190225563909604	24.495439628959303	0.9766453713804806
0.34190225563909604	24.66909575368143	0.9752379502374249
0.34190225563909604	24.842751878403554	0.9777392097210659
0.34190225563909604	25.01640800312568	0.9794649227813205
0.34190225563909604	25.190064127847805	0.9778929817530473
0.34190225563909604	25.363720252569934	0.9783174961841856
0.34190225563909604	25.53737637729206	0.9800081210769144
0.34190225563909604	25.711032502014184	0.9801304788660379
0.34190225563909604	25.88468862673631	0.9781989940374684
0.34190225563909604	26.058344751458435	0.9798671414325798
0.34190225563909604	26.23200087618056	0.9812369257585658
0.34190225563909604	26.40565700090269	0.9794327343248133
0.34190225563909604	26.579313125624815	0.9789162461152356
0.34190225563909604	26.75296925034694	0.9805199766534246
0.34190225563909604	26.926625375069065	0.9808191134335319
0.34190225563909604	27.10028149979119	0.977522115675821
0.34190225563909604	27.273937624513316	0.9781614426111048
0.34190225563909604	27.447593749235445	0.9795834736322275
0.34190225563909604	27.62124987395757	0.9776695798168007
0.34190225563909604	27.794905998679695	0.9758490731173037
0.34190225563909604	27.96856212340182	0.9768058508834403
0.34190225563909604	28.142218248123946	0.9767842514143132
0.34190225563909604	28.31587437284607	0.9723430684117201
0.34190225563909604	28.4895304975682	0.9724336612808325
0.34190225563909604	28.663186622290326	0.9749487244060913
0.34190225563909604	28.83684274701245	0.9733362781532864
0.34190225563909604	29.010498871734576	0.9711489555709275
0.34190225563909604	29.1841549964567	0.9724246507634647
0.34190225563909604	29.357811121178827	0.9741292635038166
0.34190225563909604	29.531467245900956	0.9709476695606162
0.34190225563909604	29.70512337062308	0.9721193026091232
0.34190225563909604	29.878779495345206	0.9757579116324603
0.34190225563909604	30.05243562006733	0.975453044831916
0.34190225563909604	30.226091744789457	0.9746104270716471
0.34190225563909604	30.399747869511582	0.9764958707457134
0.34190225563909604	30.57340399423371	0.9792584175161975
0.34190225563909604	30.747060118955837	0.9761538959201375
0.34190225563909604	30.920716243677962	0.9770151918497743
0.34190225563909604	31.094372368400087	0.98082731263831
0.34190225563909604	31.268028493122213	0.9810518424637573
0.34190225563909604	31.44168461784434	0.9800021917049001
0.34190225563909604	31.615340742566467	0.9801305235898368
0.34190225563909604	31.788996867288592	0.9826098105654493
0.34190225563909604	31.962652992010717	0.9806581319445996
0.34190225563909604	32.136309116732846	0.9808351535833267
0.34190225563909604	32.30996524145497	0.9832713744014349
0.34190225563909604	32.4836213661771	0.9833735031895519
0.34190225563909604	32.65727749089922	0.984097549477696
0.34190225563909604	32.83093361562135	0.9820249944087576
0.34190225563909604	33.00458974034348	0.9848340388302709
0.34190225563909604	33.1782458650656	0.9846107293138887
0.34190225563909604	33.35190198978773	0.984315687002516
0.34190225563909604	33.52555811450985	0.9847029188000311
0.34190225563909604	33.69921423923198	0.9847944892451089
0.34190225563909604	33.8728703639541	0.9827235453575704
0.34190225563909604	34.04652648867623	0.9660522581542921
0.34190225563909604	34.22018261339836	0.9817380262491784
0.34190225563909604	34.39383873812048	0.9819909317382531
0.34190225563909604	34.56749486284261	0.981131554535812
0.34190225563909604	34.74115098756473	0.9810496789001174
0.35193609022556216	0.009926043139304244	0.21262667826593606
0.35193609022556216	0.183582167861432	0.21806541010803396
0.35193609022556216	0.35723829258355977	0.23333500714531838
0.35193609022556216	0.5308944173056875	0.2588820195987197
0.35193609022556216	0.7045505420278153	0.2961829827877295
0.35193609022556216	0.878206666749943	0.34826236608221595
0.35193609022556216	1.0518627914720708	0.4175171621413207
0.35193609022556216	1.2255189161941984	0.4956098745742338
0.35193609022556216	1.3991750409163264	0.5565719213771323
0.35193609022556216	1.5728311656384542	0.5898329753343644
0.35193609022556216	1.7464872903605821	0.6199736202384005
0.35193609022556216	1.92014341508271	0.6659924791196854
0.35193609022556216	2.093799539804838	0.7185898218784648
0.35193609022556216	2.2674556645269655	0.7568886454600563
0.35193609022556216	2.4411117892490934	0.7818654666768524
0.35193609022556216	2.6147679139712214	0.8082987706273485
0.35193609022556216	2.788424038693349	0.8391496953564758
0.35193609022556216	2.9620801634154765	0.8644786294416229
0.35193609022556216	3.135736288137604	0.8816164077918677
0.35193609022556216	3.3093924128597316	0.8959636660064993
0.35193609022556216	3.483048537581859	0.9091403667187412
0.35193609022556216	3.6567046623039867	0.9191559830015894
0.35193609022556216	3.8303607870261143	0.9263199892998913
0.35193609022556216	4.004016911748242	0.9319848636238839
0.35193609022556216	4.177673036470369	0.935199272683704
0.35193609022556216	4.351329161192497	0.934942500911645
0.35193609022556216	4.5249852859146245	0.9328666136173982
0.35193609022556216	4.6986414106367524	0.9321257940025355
0.35193609022556216	4.87229753535888	0.931964341993347
0.35193609022556216	5.045953660081008	0.9274835117396525
0.35193609022556216	5.219609784803136	0.9193825960341131
0.35193609022556216	5.393265909525264	0.9160577812533187
0.35193609022556216	5.566922034247392	0.9152543990253645
0.35193609022556216	5.74057815896952	0.908284189278417
0.35193609022556216	5.914234283691649	0.8989544404321039
0.35193609022556216	6.087890408413777	0.8987461151278379
0.35193609022556216	6.261546533135905	0.8944691205577566
0.35193609022556216	6.435202657858033	0.8813043994236613
0.35193609022556216	6.608858782580161	0.8760336771009659
0.35193609022556216	6.782514907302289	0.8813072375990753
0.35193609022556216	6.956171032024417	0.8677737531988452
0.35193609022556216	7.129827156746546	0.8431663844648765
0.35193609022556216	7.303483281468674	0.8485722710940117
0.35193609022556216	7.477139406190802	0.8519801774499054
0.35193609022556216	7.65079553091293	0.8284998044058915
0.35193609022556216	7.824451655635058	0.8108236594738222
0.35193609022556216	7.998107780357186	0.8261263466583209
0.35193609022556216	8.171763905079315	0.8253841256651478
0.35193609022556216	8.345420029801442	0.8160342191166542
0.35193609022556216	8.519076154523571	0.832551402386056
0.35193609022556216	8.6927322792457	0.847484163598379
0.35193609022556216	8.866388403967827	0.8545756033518769
0.35193609022556216	9.040044528689956	0.8631204484816145
0.35193609022556216	9.213700653412083	0.8828788865813006
0.35193609022556216	9.387356778134212	0.8988227995753226
0.35193609022556216	9.561012902856339	0.9075640506895349
0.35193609022556216	9.734669027578468	0.9100574931991446
0.35193609022556216	9.908325152300597	0.9244335227582711
0.35193609022556216	10.081981277022724	0.937798531804112
0.35193609022556216	10.255637401744853	0.9392693746937855
0.35193609022556216	10.42929352646698	0.9405788699269271
0.35193609022556216	10.602949651189109	0.9488424024260109
0.35193609022556216	10.776605775911237	0.9562243441292186
0.35193609022556216	10.950261900633365	0.9499440514616804
0.35193609022556216	11.123918025355493	0.9543525670803407
0.35193609022556216	11.29757415007762	0.9606156790174711
0.35193609022556216	11.47123027479975	0.9589663003320116
0.35193609022556216	11.644886399521877	0.9567007645189068
0.35193609022556216	11.818542524244005	0.9584790924616702
0.35193609022556216	11.992198648966134	0.9633144795903695
0.35193609022556216	12.165854773688261	0.9523511099573901
0.35193609022556216	12.33951089841039	0.9563625676364788
0.35193609022556216	12.513167023132517	0.9602874914052064
0.35193609022556216	12.686823147854646	0.9587992085310211
0.35193609022556216	12.860479272576775	0.9558113778813322
0.35193609022556216	13.034135397298902	0.9535787665622827
0.35193609022556216	13.207791522021031	0.9581648977335707
0.35193609022556216	13.381447646743158	0.945346262083013
0.35193609022556216	13.555103771465287	0.9515976468787853
0.35193609022556216	13.728759896187414	0.9534143166078735
0.35193609022556216	13.902416020909543	0.948142695364466
0.35193609022556216	14.076072145631672	0.9485735415599903
0.35193609022556216	14.249728270353799	0.9400238667790507
0.35193609022556216	14.423384395075928	0.9456397850254328
0.35193609022556216	14.597040519798055	0.9291117401402692
0.35193609022556216	14.770696644520184	0.940568050206405
0.35193609022556216	14.944352769242313	0.9394063114989576
0.35193609022556216	15.11800889396444	0.9371951459284189
0.35193609022556216	15.291665018686569	0.9415482675243626
0.35193609022556216	15.465321143408696	0.9372196410034003
0.35193609022556216	15.638977268130825	0.9447036706326362
0.35193609022556216	15.812633392852952	0.9410871640717242
0.35193609022556216	15.98628951757508	0.9509724373923121
0.35193609022556216	16.15994564229721	0.9542980882389808
0.35193609022556216	16.33360176701934	0.9552128138343515
0.35193609022556216	16.507257891741464	0.9611951913695446
0.35193609022556216	16.680914016463593	0.9567988179502538
0.35193609022556216	16.85457014118572	0.965299859623901
0.35193609022556216	17.02822626590785	0.9648093020228767
0.35193609022556216	17.20188239062998	0.9688027667256118
0.35193609022556216	17.375538515352105	0.9704303891057258
0.35193609022556216	17.549194640074234	0.9689799237755701
0.35193609022556216	17.722850764796362	0.9709386429072374
0.35193609022556216	17.89650688951849	0.96886522128457
0.35193609022556216	18.07016301424062	0.972704296431443
0.35193609022556216	18.243819138962746	0.971059441703754
0.35193609022556216	18.417475263684874	0.9704217082576599
0.35193609022556216	18.591131388407003	0.9724938431368028
0.35193609022556216	18.764787513129132	0.9688348775366715
0.35193609022556216	18.938443637851258	0.9703642035145775
0.35193609022556216	19.112099762573386	0.9706707708353375
0.35193609022556216	19.285755887295515	0.9704709948763302
0.35193609022556216	19.459412012017644	0.968623474730871
0.35193609022556216	19.633068136739773	0.9669348189832437
0.35193609022556216	19.8067242614619	0.9703141238436657
0.35193609022556216	19.980380386184027	0.9625927275665741
0.35193609022556216	20.154036510906153	0.964349603154648
0.35193609022556216	20.32769263562828	0.9672258300834626
0.35193609022556216	20.501348760350407	0.9661677424378332
0.35193609022556216	20.675004885072532	0.9623918228893008
0.35193609022556216	20.848661009794657	0.9561145080969495
0.35193609022556216	21.022317134516783	0.9626289111426418
0.35193609022556216	21.195973259238908	0.9608873120535988
0.35193609022556216	21.369629383961037	0.9564561348549
0.35193609022556216	21.543285508683162	0.9601083625920888
0.35193609022556216	21.716941633405288	0.9595935639027153
0.35193609022556216	21.890597758127413	0.9575920091558494
0.35193609022556216	22.06425388284954	0.95787372700313
0.35193609022556216	22.237910007571664	0.9623960593214702
0.35193609022556216	22.411566132293792	0.9637799159322569
0.35193609022556216	22.585222257015918	0.9612172961380614
0.35193609022556216	22.758878381738043	0.9654058893792355
0.35193609022556216	22.93253450646017	0.9612318876633891
0.35193609022556216	23.106190631182294	0.969380132854881
0.35193609022556216	23.27984675590442	0.9699859067511835
0.35193609022556216	23.453502880626548	0.9732747389853815
0.35193609022556216	23.627159005348673	0.9751061456557566
0.35193609022556216	23.8008151300708	0.9727964184561604
0.35193609022556216	23.974471254792924	0.9754321760742206
0.35193609022556216	24.14812737951505	0.9781738298486764
0.35193609022556216	24.321783504237178	0.9780223122881141
0.35193609022556216	24.495439628959303	0.975795913831926
0.35193609022556216	24.66909575368143	0.9781632166632785
0.35193609022556216	24.842751878403554	0.9797368306146977
0.35193609022556216	25.01640800312568	0.9778269771584502
0.35193609022556216	25.190064127847805	0.9777519256493604
0.35193609022556216	25.363720252569934	0.9794089256293592
0.35193609022556216	25.53737637729206	0.9791760479256261
0.35193609022556216	25.711032502014184	0.9768275326898281
0.35193609022556216	25.88468862673631	0.9783920581617372
0.35193609022556216	26.058344751458435	0.9795726666669057
0.35193609022556216	26.23200087618056	0.9768745599212744
0.35193609022556216	26.40565700090269	0.9767440248401174
0.35193609022556216	26.579313125624815	0.9781906856436807
0.35193609022556216	26.75296925034694	0.9778289764183012
0.35193609022556216	26.926625375069065	0.9739086282420343
0.35193609022556216	27.10028149979119	0.9748362551287756
0.35193609022556216	27.273937624513316	0.9761694136624143
0.35193609022556216	27.447593749235445	0.9731562689300167
0.35193609022556216	27.62124987395757	0.9722561837125651
0.35193609022556216	27.794905998679695	0.9734960879111076
0.35193609022556216	27.96856212340182	0.9728163802399235
0.35193609022556216	28.142218248123946	0.9687703499675239
0.35193609022556216	28.31587437284607	0.9696944665367722
0.35193609022556216	28.4895304975682	0.9728349745166858
0.35193609022556216	28.663186622290326	0.9706276163261274
0.35193609022556216	28.83684274701245	0.9705855183917423
0.35193609022556216	29.010498871734576	0.9726939224810911
0.35193609022556216	29.1841549964567	0.9741000885758831
0.35193609022556216	29.357811121178827	0.97194320005833
0.35193609022556216	29.531467245900956	0.9733857880507993
0.35193609022556216	29.70512337062308	0.9773710659309177
0.35193609022556216	29.878779495345206	0.9763785583076154
0.35193609022556216	30.05243562006733	0.9770741533394985
0.35193609022556216	30.226091744789457	0.9792542488310723
0.35193609022556216	30.399747869511582	0.9805559857638458
0.35193609022556216	30.57340399423371	0.979026703667442
0.35193609022556216	30.747060118955837	0.978021042232741
0.35193609022556216	30.920716243677962	0.9821402392466051
0.35193609022556216	31.094372368400087	0.981296830841071
0.35193609022556216	31.268028493122213	0.9798140585260977
0.35193609022556216	31.44168461784434	0.9817761874549006
0.35193609022556216	31.615340742566467	0.982646787985034
0.35193609022556216	31.788996867288592	0.9812406074926004
0.35193609022556216	31.962652992010717	0.9796316990461451
0.35193609022556216	32.136309116732846	0.9832289046026856
0.35193609022556216	32.30996524145497	0.9830955165065475
0.35193609022556216	32.4836213661771	0.9812709095429115
0.35193609022556216	32.65727749089922	0.9821538544518503
0.35193609022556216	32.83093361562135	0.9833835224598949
0.35193609022556216	33.00458974034348	0.9820649379912327
0.35193609022556216	33.1782458650656	0.9820842367577706
0.35193609022556216	33.35190198978773	0.9829130410244404
0.35193609022556216	33.52555811450985	0.9820852838484838
0.35193609022556216	33.69921423923198	0.9800798576073371
0.35193609022556216	33.8728703639541	0.981397770966434
0.35193609022556216	34.04652648867623	0.9805686491866714
0.35193609022556216	34.22018261339836	0.977763447554601
0.35193609022556216	34.39383873812048	0.9760823092825798
0.35193609022556216	34.56749486284261	0.9781443422088856
0.35193609022556216	34.74115098756473	0.978629882372274
0.3619699248120283	0.009926043139304244	0.21262673850912678
0.3619699248120283	0.183582167861432	0.21808527907914246
0.3619699248120283	0.35723829258355977	0.23340370495294888
0.3619699248120283	0.5308944173056875	0.25901965848703234
0.3619699248120283	0.7045505420278153	0.29642894198764524
0.3619699248120283	0.878206666749943	0.3487475731715464
0.3619699248120283	1.0518627914720708	0.418465556688774
0.3619699248120283	1.2255189161941984	0.4967711689758212
0.3619699248120283	1.3991750409163264	0.5566452560708781
0.3619699248120283	1.5728311656384542	0.5886091767596621
0.3619699248120283	1.7464872903605821	0.6191744189917061
0.3619699248120283	1.92014341508271	0.6666906655812531
0.3619699248120283	2.093799539804838	0.7196311510046792
0.3619699248120283	2.2674556645269655	0.7565680096873741
0.3619699248120283	2.4411117892490934	0.780853488095725
0.3619699248120283	2.6147679139712214	0.8080258276813994
0.3619699248120283	2.788424038693349	0.8395234604922016
0.3619699248120283	2.9620801634154765	0.8641390433454095
0.3619699248120283	3.135736288137604	0.8805198196999843
0.3619699248120283	3.3093924128597316	0.894678914380185
0.3619699248120283	3.483048537581859	0.90788331602011
0.3619699248120283	3.6567046623039867	0.9175935611850475
0.3619699248120283	3.8303607870261143	0.9243231107615251
0.3619699248120283	4.004016911748242	0.9294533521101463
0.3619699248120283	4.177673036470369	0.9321187452285697
0.3619699248120283	4.351329161192497	0.9311654271865355
0.3619699248120283	4.5249852859146245	0.9285489807495267
0.3619699248120283	4.6986414106367524	0.9277395197503866
0.3619699248120283	4.87229753535888	0.9270317968733944
0.3619699248120283	5.045953660081008	0.9207111852432837
0.3619699248120283	5.219609784803136	0.9114195605624991
0.3619699248120283	5.393265909525264	0.9092734047173076
0.3619699248120283	5.566922034247392	0.9074066028960325
0.3619699248120283	5.74057815896952	0.8972820065865802
0.3619699248120283	5.914234283691649	0.8873885145875614
0.3619699248120283	6.087890408413777	0.8887078008054586
0.3619699248120283	6.261546533135905	0.8808893434394025
0.3619699248120283	6.435202657858033	0.8636598917678582
0.3619699248120283	6.608858782580161	0.8629810856121557
0.3619699248120283	6.782514907302289	0.8662882997172332
0.3619699248120283	6.956171032024417	0.8448966613508851
0.3619699248120283	7.129827156746546	0.8210039537932198
0.3619699248120283	7.303483281468674	0.836128350604118
0.3619699248120283	7.477139406190802	0.8342495881207825
0.3619699248120283	7.65079553091293	0.8064317856138615
0.3619699248120283	7.824451655635058	0.8070118052547156
0.3619699248120283	7.998107780357186	0.8226130737364991
0.3619699248120283	8.171763905079315	0.8242670857202298
0.3619699248120283	8.345420029801442	0.8249332685713748
0.3619699248120283	8.519076154523571	0.846678006604435
0.3619699248120283	8.6927322792457	0.8594481105669788
0.3619699248120283	8.866388403967827	0.8698331109802631
0.3619699248120283	9.040044528689956	0.8795433066644418
0.3619699248120283	9.213700653412083	0.8983988804435107
0.3619699248120283	9.387356778134212	0.911898040526678
0.3619699248120283	9.561012902856339	0.9174099539608523
0.3619699248120283	9.734669027578468	0.9213694932441223
0.3619699248120283	9.908325152300597	0.9348018166238832
0.3619699248120283	10.081981277022724	0.945502955355837
0.3619699248120283	10.255637401744853	0.9409785534906377
0.3619699248120283	10.42929352646698	0.9456464215023952
0.3619699248120283	10.602949651189109	0.954714698807841
0.3619699248120283	10.776605775911237	0.9570896595553933
0.3619699248120283	10.950261900633365	0.9540685060209589
0.3619699248120283	11.123918025355493	0.9553463977390699
0.3619699248120283	11.29757415007762	0.9618471541479621
0.3619699248120283	11.47123027479975	0.9520636525540158
0.3619699248120283	11.644886399521877	0.9566170854070281
0.3619699248120283	11.818542524244005	0.959355860341729
0.3619699248120283	11.992198648966134	0.9593196968695306
0.3619699248120283	12.165854773688261	0.9533559105492517
0.3619699248120283	12.33951089841039	0.9523077079189007
0.3619699248120283	12.513167023132517	0.9578494741703547
0.3619699248120283	12.686823147854646	0.9458386554384568
0.3619699248120283	12.860479272576775	0.9503404325527534
0.3619699248120283	13.034135397298902	0.9519318614232862
0.3619699248120283	13.207791522021031	0.9489113704970483
0.3619699248120283	13.381447646743158	0.949074020434329
0.3619699248120283	13.555103771465287	0.9401831354289636
0.3619699248120283	13.728759896187414	0.9463631279870042
0.3619699248120283	13.902416020909543	0.9281979308914631
0.3619699248120283	14.076072145631672	0.940713300539508
0.3619699248120283	14.249728270353799	0.9388911686971052
0.3619699248120283	14.423384395075928	0.9351879748172311
0.3619699248120283	14.597040519798055	0.9387198663477107
0.3619699248120283	14.770696644520184	0.9316143016032228
0.3619699248120283	14.944352769242313	0.9376329494453487
0.3619699248120283	15.11800889396444	0.9335030454747417
0.3619699248120283	15.291665018686569	0.9435418670944168
0.3619699248120283	15.465321143408696	0.945905714951838
0.3619699248120283	15.638977268130825	0.9451121953395629
0.3619699248120283	15.812633392852952	0.9536616558254304
0.3619699248120283	15.98628951757508	0.9509178476400708
0.3619699248120283	16.15994564229721	0.9586332439687865
0.3619699248120283	16.33360176701934	0.9607780355115064
0.3619699248120283	16.507257891741464	0.9637216634435828
0.3619699248120283	16.680914016463593	0.9661674105682186
0.3619699248120283	16.85457014118572	0.9637824622725422
0.3619699248120283	17.02822626590785	0.9695501388559816
0.3619699248120283	17.20188239062998	0.9683678055023319
0.3619699248120283	17.375538515352105	0.9701485511393868
0.3619699248120283	17.549194640074234	0.96991981907411
0.3619699248120283	17.722850764796362	0.9696349620145965
0.3619699248120283	17.89650688951849	0.9719700779220473
0.3619699248120283	18.07016301424062	0.9643016913073493
0.3619699248120283	18.243819138962746	0.969369063381437
0.3619699248120283	18.417475263684874	0.9701728068307747
0.3619699248120283	18.591131388407003	0.9690619079535303
0.3619699248120283	18.764787513129132	0.9675346053773553
0.3619699248120283	18.938443637851258	0.963248444367671
0.3619699248120283	19.112099762573386	0.9677644749297902
0.3619699248120283	19.285755887295515	0.9652258777944775
0.3619699248120283	19.459412012017644	0.9639266071745349
0.3619699248120283	19.633068136739773	0.9666180453786355
0.3619699248120283	19.8067242614619	0.9629988371374967
0.3619699248120283	19.980380386184027	0.9596494493887281
0.3619699248120283	20.154036510906153	0.9596449645054741
0.3619699248120283	20.32769263562828	0.9622939968782022
0.3619699248120283	20.501348760350407	0.9587563915855283
0.3619699248120283	20.675004885072532	0.9554596858561305
0.3619699248120283	20.848661009794657	0.9590696666849787
0.3619699248120283	21.022317134516783	0.9534382098428514
0.3619699248120283	21.195973259238908	0.9548983099430225
0.3619699248120283	21.369629383961037	0.9589376694103198
0.3619699248120283	21.543285508683162	0.9599717914575864
0.3619699248120283	21.716941633405288	0.9591190854146284
0.3619699248120283	21.890597758127413	0.9565231748298609
0.3619699248120283	22.06425388284954	0.9640684949653421
0.3619699248120283	22.237910007571664	0.9664632724698601
0.3619699248120283	22.411566132293792	0.9649445314246627
0.3619699248120283	22.585222257015918	0.9676850508129622
0.3619699248120283	22.758878381738043	0.970686182449547
0.3619699248120283	22.93253450646017	0.9723904781913778
0.3619699248120283	23.106190631182294	0.9723443064620981
0.3619699248120283	23.27984675590442	0.9746578409380889
0.3619699248120283	23.453502880626548	0.9765768129341106
0.3619699248120283	23.627159005348673	0.9749807213070366
0.3619699248120283	23.8008151300708	0.9761375624337255
0.3619699248120283	23.974471254792924	0.9784713627128044
0.3619699248120283	24.14812737951505	0.9783207713101683
0.3619699248120283	24.321783504237178	0.9750573243209368
0.3619699248120283	24.495439628959303	0.9774756846394698
0.3619699248120283	24.66909575368143	0.9789383035657783
0.3619699248120283	24.842751878403554	0.9767078441506745
0.3619699248120283	25.01640800312568	0.9761331188062662
0.3619699248120283	25.190064127847805	0.9776742054207201
0.3619699248120283	25.363720252569934	0.9770371955883048
0.3619699248120283	25.53737637729206	0.9741875272921864
0.3619699248120283	25.711032502014184	0.9756591000248948
0.3619699248120283	25.88468862673631	0.9767506505556768
0.3619699248120283	26.058344751458435	0.9730439886430873
0.3619699248120283	26.23200087618056	0.9734899415058703
0.3619699248120283	26.40565700090269	0.9748957513388795
0.3619699248120283	26.579313125624815	0.9738136786386785
0.3619699248120283	26.75296925034694	0.9696833790614471
0.3619699248120283	26.926625375069065	0.9710310795814335
0.3619699248120283	27.10028149979119	0.9724501602754153
0.3619699248120283	27.273937624513316	0.9686153256359359
0.3619699248120283	27.447593749235445	0.9693545296710899
0.3619699248120283	27.62124987395757	0.9712093985204299
0.3619699248120283	27.794905998679695	0.970048987543849
0.3619699248120283	27.96856212340182	0.9679236226730504
0.3619699248120283	28.142218248123946	0.9691515831074863
0.3619699248120283	28.31587437284607	0.9727206103775545
0.3619699248120283	28.4895304975682	0.970034381334976
0.3619699248120283	28.663186622290326	0.9721104824332012
0.3619699248120283	28.83684274701245	0.9747068118977255
0.3619699248120283	29.010498871734576	0.9754518356022558
0.3619699248120283	29.1841549964567	0.975236902710427
0.3619699248120283	29.357811121178827	0.9753612543033029
0.3619699248120283	29.531467245900956	0.979092258267385
0.3619699248120283	29.70512337062308	0.9770699202601605
0.3619699248120283	29.878779495345206	0.9787035770701477
0.3619699248120283	30.05243562006733	0.9811653262324562
0.3619699248120283	30.226091744789457	0.9811112490687955
0.3619699248120283	30.399747869511582	0.9799796270761999
0.3619699248120283	30.57340399423371	0.9783431168028832
0.3619699248120283	30.747060118955837	0.9824672575274361
0.3619699248120283	30.920716243677962	0.9798165834257554
0.3619699248120283	31.094372368400087	0.9812362459276789
0.3619699248120283	31.268028493122213	0.9819137774419456
0.3619699248120283	31.44168461784434	0.9815207060960413
0.3619699248120283	31.615340742566467	0.9805755528726362
0.3619699248120283	31.788996867288592	0.9775792443374649
0.3619699248120283	31.962652992010717	0.9817669833024714
0.3619699248120283	32.136309116732846	0.980471507809668
0.3619699248120283	32.30996524145497	0.978635428078791
0.3619699248120283	32.4836213661771	0.9813759008197932
0.3619699248120283	32.65727749089922	0.9807149734580849
0.3619699248120283	32.83093361562135	0.9785690288725708
0.3619699248120283	33.00458974034348	0.978238115196887
0.3619699248120283	33.1782458650656	0.9797522333580799
0.3619699248120283	33.35190198978773	0.9772672331162249
0.3619699248120283	33.52555811450985	0.9779701831081667
0.3619699248120283	33.69921423923198	0.9782043153655547
0.3619699248120283	33.8728703639541	0.9792398431279044
0.3619699248120283	34.04652648867623	0.9746748351536225
0.3619699248120283	34.22018261339836	0.9770710560683621
0.3619699248120283	34.39383873812048	0.9786959910302164
0.3619699248120283	34.56749486284261	0.9796955415885428
0.3619699248120283	34.74115098756473	0.975561736545694
0.3720037593984944	0.009926043139304244	0.21262679931008935
0.3720037593984944	0.183582167861432	0.21810534765251222
0.3720037593984944	0.35723829258355977	0.23347325182958584
0.3720037593984944	0.5308944173056875	0.2591595364061056
0.3720037593984944	0.7045505420278153	0.29668001648903175
0.3720037593984944	0.878206666749943	0.3492441380958139
0.3720037593984944	1.0518627914720708	0.41943288290814307
0.3720037593984944	1.2255189161941984	0.4979227108131144
0.3720037593984944	1.3991750409163264	0.5566279390844959
0.3720037593984944	1.5728311656384542	0.5873222770791799
0.3720037593984944	1.7464872903605821	0.6184397617493521
0.3720037593984944	1.92014341508271	0.667495979988262
0.3720037593984944	2.093799539804838	0.7206262384099895
0.3720037593984944	2.2674556645269655	0.7560937331369176
0.3720037593984944	2.4411117892490934	0.7798041739581469
0.3720037593984944	2.6147679139712214	0.8078444036607924
0.3720037593984944	2.788424038693349	0.8399024193094056
0.3720037593984944	2.9620801634154765	0.8636585722799807
0.3720037593984944	3.135736288137604	0.8792934230231204
0.3720037593984944	3.3093924128597316	0.8933225433566477
0.3720037593984944	3.483048537581859	0.9065761926872744
0.3720037593984944	3.6567046623039867	0.915916076738528
0.3720037593984944	3.8303607870261143	0.922123391776036
0.3720037593984944	4.004016911748242	0.9266640539375943
0.3720037593984944	4.177673036470369	0.9287829587376386
0.3720037593984944	4.351329161192497	0.9270637611421317
0.3720037593984944	4.5249852859146245	0.9238654644898548
0.3720037593984944	4.6986414106367524	0.923038491198837
0.3720037593984944	4.87229753535888	0.9214627830361486
0.3720037593984944	5.045953660081008	0.9129349384451078
0.3720037593984944	5.219609784803136	0.9028160177475794
0.3720037593984944	5.393265909525264	0.9020688359965213
0.3720037593984944	5.566922034247392	0.8981685047345249
0.3720037593984944	5.74057815896952	0.8842090808136134
0.3720037593984944	5.914234283691649	0.875339618683695
0.3720037593984944	6.087890408413777	0.8772310446189581
0.3720037593984944	6.261546533135905	0.8645141811026621
0.3720037593984944	6.435202657858033	0.8437845016684378
0.3720037593984944	6.608858782580161	0.8500653204422178
0.3720037593984944	6.782514907302289	0.8483855292436191
0.3720037593984944	6.956171032024417	0.8187730303628796
0.3720037593984944	7.129827156746546	0.8041825681680468
0.3720037593984944	7.303483281468674	0.8245244379164788
0.3720037593984944	7.477139406190802	0.817921212301358
0.3720037593984944	7.65079553091293	0.7933069263208993
0.3720037593984944	7.824451655635058	0.8113959857566342
0.3720037593984944	7.998107780357186	0.8254024721880663
0.3720037593984944	8.171763905079315	0.8319620432817804
0.3720037593984944	8.345420029801442	0.8406738067842794
0.3720037593984944	8.519076154523571	0.8609229114549374
0.3720037593984944	8.6927322792457	0.87371227199651
0.3720037593984944	8.866388403967827	0.8853236056256244
0.3720037593984944	9.040044528689956	0.8949643662888259
0.3720037593984944	9.213700653412083	0.9113659375816571
0.3720037593984944	9.387356778134212	0.9230869093625621
0.3720037593984944	9.561012902856339	0.9233060655885034
0.3720037593984944	9.734669027578468	0.9313571139826449
0.3720037593984944	9.908325152300597	0.9436007692673453
0.3720037593984944	10.081981277022724	0.9498877811076989
0.3720037593984944	10.255637401744853	0.9451026071621522
0.3720037593984944	10.42929352646698	0.9489456397351246
0.3720037593984944	10.602949651189109	0.9588847623225164
0.3720037593984944	10.776605775911237	0.9531645623731001
0.3720037593984944	10.950261900633365	0.9558746724924146
0.3720037593984944	11.123918025355493	0.9572473060543824
0.3720037593984944	11.29757415007762	0.9600777530337022
0.3720037593984944	11.47123027479975	0.9531310269219352
0.3720037593984944	11.644886399521877	0.9527941099439788
0.3720037593984944	11.818542524244005	0.9583929059586817
0.3720037593984944	11.992198648966134	0.9474641508620855
0.3720037593984944	12.165854773688261	0.9506197413252704
0.3720037593984944	12.33951089841039	0.9508696096539483
0.3720037593984944	12.513167023132517	0.9514553024305271
0.3720037593984944	12.686823147854646	0.9470648864624053
0.3720037593984944	12.860479272576775	0.9393293103952858
0.3720037593984944	13.034135397298902	0.9459678774963337
0.3720037593984944	13.207791522021031	0.9296442351878964
0.3720037593984944	13.381447646743158	0.9412357483021759
0.3720037593984944	13.555103771465287	0.9385473843660019
0.3720037593984944	13.728759896187414	0.934569527253162
0.3720037593984944	13.902416020909543	0.93775169634793
0.3720037593984944	14.076072145631672	0.9271080031390521
0.3720037593984944	14.249728270353799	0.9346473952697195
0.3720037593984944	14.423384395075928	0.9249508880853359
0.3720037593984944	14.597040519798055	0.9372469468550635
0.3720037593984944	14.770696644520184	0.9372555491464815
0.3720037593984944	14.944352769242313	0.9370925007894676
0.3720037593984944	15.11800889396444	0.9459737730061831
0.3720037593984944	15.291665018686569	0.9427724374371662
0.3720037593984944	15.465321143408696	0.9492716511451916
0.3720037593984944	15.638977268130825	0.9531871411904016
0.3720037593984944	15.812633392852952	0.9568189133351162
0.3720037593984944	15.98628951757508	0.9603129103426836
0.3720037593984944	16.15994564229721	0.956133109131329
0.3720037593984944	16.33360176701934	0.9653411539085976
0.3720037593984944	16.507257891741464	0.9647745003466281
0.3720037593984944	16.680914016463593	0.9669581120317448
0.3720037593984944	16.85457014118572	0.9686149264600762
0.3720037593984944	17.02822626590785	0.967933865740221
0.3720037593984944	17.20188239062998	0.97005854218839
0.3720037593984944	17.375538515352105	0.9660982603878272
0.3720037593984944	17.549194640074234	0.9695612588689992
0.3720037593984944	17.722850764796362	0.9703634808051373
0.3720037593984944	17.89650688951849	0.9676415706119564
0.3720037593984944	18.07016301424062	0.9667053038505445
0.3720037593984944	18.243819138962746	0.9600432248804166
0.3720037593984944	18.417475263684874	0.9668221470097492
0.3720037593984944	18.591131388407003	0.9644137441423781
0.3720037593984944	18.764787513129132	0.9635197339551748
0.3720037593984944	18.938443637851258	0.9644074354058417
0.3720037593984944	19.112099762573386	0.9574135614193258
0.3720037593984944	19.285755887295515	0.9590239059093013
0.3720037593984944	19.459412012017644	0.9621767673443278
0.3720037593984944	19.633068136739773	0.9599598494195353
0.3720037593984944	19.8067242614619	0.9554930674034758
0.3720037593984944	19.980380386184027	0.9541378102382647
0.3720037593984944	20.154036510906153	0.9587996262051509
0.3720037593984944	20.32769263562828	0.956672357714162
0.3720037593984944	20.501348760350407	0.9533977040006513
0.3720037593984944	20.675004885072532	0.9572542501700236
0.3720037593984944	20.848661009794657	0.9569365468209239
0.3720037593984944	21.022317134516783	0.9560832284337355
0.3720037593984944	21.195973259238908	0.9587241946218602
0.3720037593984944	21.369629383961037	0.961592827306039
0.3720037593984944	21.543285508683162	0.9620056577275988
0.3720037593984944	21.716941633405288	0.9607296195862373
0.3720037593984944	21.890597758127413	0.9662457318599861
0.3720037593984944	22.06425388284954	0.9691764218116283
0.3720037593984944	22.237910007571664	0.9685541130109284
0.3720037593984944	22.411566132293792	0.9697892826511842
0.3720037593984944	22.585222257015918	0.9730193831703702
0.3720037593984944	22.758878381738043	0.9744792167581587
0.3720037593984944	22.93253450646017	0.9701857463475321
0.3720037593984944	23.106190631182294	0.9751847649043317
0.3720037593984944	23.27984675590442	0.9770829328814654
0.3720037593984944	23.453502880626548	0.975616754559908
0.3720037593984944	23.627159005348673	0.975963890223693
0.3720037593984944	23.8008151300708	0.9777253827672018
0.3720037593984944	23.974471254792924	0.9775422909860395
0.3720037593984944	24.14812737951505	0.973492657263327
0.3720037593984944	24.321783504237178	0.9755911686699974
0.3720037593984944	24.495439628959303	0.9770491288745501
0.3720037593984944	24.66909575368143	0.9745313459354862
0.3720037593984944	24.842751878403554	0.9734248864036388
0.3720037593984944	25.01640800312568	0.9747655140546498
0.3720037593984944	25.190064127847805	0.9737505653105316
0.3720037593984944	25.363720252569934	0.9703557673934985
0.3720037593984944	25.53737637729206	0.9717059669064103
0.3720037593984944	25.711032502014184	0.9729523035895422
0.3720037593984944	25.88468862673631	0.9683947873455329
0.3720037593984944	26.058344751458435	0.9696645884178402
0.3720037593984944	26.23200087618056	0.9711893270491068
0.3720037593984944	26.40565700090269	0.969679135542822
0.3720037593984944	26.579313125624815	0.9661069552361172
0.3720037593984944	26.75296925034694	0.9677438541993328
0.3720037593984944	26.926625375069065	0.9697069073964717
0.3720037593984944	27.10028149979119	0.9658250633442516
0.3720037593984944	27.273937624513316	0.9683596979795916
0.3720037593984944	27.447593749235445	0.9707765213332022
0.3720037593984944	27.62124987395757	0.9695035623002334
0.3720037593984944	27.794905998679695	0.9695866487244771
0.3720037593984944	27.96856212340182	0.9703771032807178
0.3720037593984944	28.142218248123946	0.974062376148506
0.3720037593984944	28.31587437284607	0.9706935570326158
0.3720037593984944	28.4895304975682	0.9743045154084691
0.3720037593984944	28.663186622290326	0.9769953969935986
0.3720037593984944	28.83684274701245	0.9769425946196233
0.3720037593984944	29.010498871734576	0.977682485746451
0.3720037593984944	29.1841549964567	0.9770791477099423
0.3720037593984944	29.357811121178827	0.9801217400667266
0.3720037593984944	29.531467245900956	0.9763635338818344
0.3720037593984944	29.70512337062308	0.9795063058347226
0.3720037593984944	29.878779495345206	0.9818591758035304
0.3720037593984944	30.05243562006733	0.9805328870795226
0.3720037593984944	30.226091744789457	0.9800206127838098
0.3720037593984944	30.399747869511582	0.9789740838020999
0.3720037593984944	30.57340399423371	0.9815024788807502
0.3720037593984944	30.747060118955837	0.9778675682592564
0.3720037593984944	30.920716243677962	0.9786801282361923
0.3720037593984944	31.094372368400087	0.9806888084947256
0.3720037593984944	31.268028493122213	0.9803776228619528
0.3720037593984944	31.44168461784434	0.9781962611783463
0.3720037593984944	31.615340742566467	0.9787086153293718
0.3720037593984944	31.788996867288592	0.9791726823209493
0.3720037593984944	31.962652992010717	0.9770710185374162
0.3720037593984944	32.136309116732846	0.9775105093319882
0.3720037593984944	32.30996524145497	0.978874296912556
0.3720037593984944	32.4836213661771	0.9773240389066237
0.3720037593984944	32.65727749089922	0.9750556379988887
0.3720037593984944	32.83093361562135	0.9768679992334993
0.3720037593984944	33.00458974034348	0.9769619437023602
0.3720037593984944	33.1782458650656	0.9750093331393693
0.3720037593984944	33.35190198978773	0.978055113396969
0.3720037593984944	33.52555811450985	0.9773237913625037
0.3720037593984944	33.69921423923198	0.9769786784792659
0.3720037593984944	33.8728703639541	0.9760787617084312
0.3720037593984944	34.04652648867623	0.9774572926981719
0.3720037593984944	34.22018261339836	0.9795755201892148
0.3720037593984944	34.39383873812048	0.9778446702780232
0.3720037593984944	34.56749486284261	0.9791079456736564
0.3720037593984944	34.74115098756473	0.9818201346484314
0.3820375939849605	0.009926043139304244	0.2126268606685569
0.3820375939849605	0.183582167861432	0.2181256158878822
0.3820375939849605	0.35723829258355977	0.2335436498095072
0.3820375939849605	0.5308944173056875	0.25930166643222413
0.3820375939849605	0.7045505420278153	0.29693626233099535
0.3820375939849605	0.878206666749943	0.34975224602906124
0.3820375939849605	1.0518627914720708	0.4204192393983015
0.3820375939849605	1.2255189161941984	0.49906199014104546
0.3820375939849605	1.3991750409163264	0.5565167410051152
0.3820375939849605	1.5728311656384542	0.5859783792372782
0.3820375939849605	1.7464872903605821	0.6177784041915072
0.3820375939849605	1.92014341508271	0.6684060876331344
0.3820375939849605	2.093799539804838	0.7215578276546445
0.3820375939849605	2.2674556645269655	0.7554655547259616
0.3820375939849605	2.4411117892490934	0.7787318849680162
0.3820375939849605	2.6147679139712214	0.8077633412700393
0.3820375939849605	2.788424038693349	0.8402654137354668
0.3820375939849605	2.9620801634154765	0.8630267113196457
0.3820375939849605	3.135736288137604	0.877934624977161
0.3820375939849605	3.3093924128597316	0.8919034424739324
0.3820375939849605	3.483048537581859	0.9052143480725777
0.3820375939849605	3.6567046623039867	0.914105048952827
0.3820375939849605	3.8303607870261143	0.9196851816446283
0.3820375939849605	4.004016911748242	0.923607746834477
0.3820375939849605	4.177673036470369	0.9251727530122363
0.3820375939849605	4.351329161192497	0.9226006153780228
0.3820375939849605	4.5249852859146245	0.9187780484179039
0.3820375939849605	4.6986414106367524	0.9179857592450735
0.3820375939849605	4.87229753535888	0.9151026667669975
0.3820375939849605	5.045953660081008	0.9040279089189139
0.3820375939849605	5.219609784803136	0.8937164875892027
0.3820375939849605	5.393265909525264	0.8942017631804056
0.3820375939849605	5.566922034247392	0.8871500294599435
0.3820375939849605	5.74057815896952	0.8688746215085152
0.3820375939849605	5.914234283691649	0.8631841581330711
0.3820375939849605	6.087890408413777	0.8637783680743768
0.3820375939849605	6.261546533135905	0.8448020810732567
0.3820375939849605	6.435202657858033	0.8231734177778146
0.3820375939849605	6.608858782580161	0.8365875598870505
0.3820375939849605	6.782514907302289	0.8277347028462773
0.3820375939849605	6.956171032024417	0.7917890807317923
0.3820375939849605	7.129827156746546	0.7954326080605598
0.3820375939849605	7.303483281468674	0.8149321920602783
0.3820375939849605	7.477139406190802	0.8063974770808853
0.3820375939849605	7.65079553091293	0.7933434422145044
0.3820375939849605	7.824451655635058	0.8194588130000467
0.3820375939849605	7.998107780357186	0.8347931186283569
0.3820375939849605	8.171763905079315	0.8458063317885843
0.3820375939849605	8.345420029801442	0.8577277749048846
0.3820375939849605	8.519076154523571	0.8747579506451075
0.3820375939849605	8.6927322792457	0.8887484683014639
0.3820375939849605	8.866388403967827	0.8976335208927833
0.3820375939849605	9.040044528689956	0.9092917703889367
0.3820375939849605	9.213700653412083	0.9221981479450244
0.3820375939849605	9.387356778134212	0.9317087561218236
0.3820375939849605	9.561012902856339	0.9284547360359405
0.3820375939849605	9.734669027578468	0.9386684454339094
0.3820375939849605	9.908325152300597	0.95063772931375
0.3820375939849605	10.081981277022724	0.9497308181222535
0.3820375939849605	10.255637401744853	0.9498617667129846
0.3820375939849605	10.42929352646698	0.9528063452058715
0.3820375939849605	10.602949651189109	0.9604223330693636
0.3820375939849605	10.776605775911237	0.9523282738057027
0.3820375939849605	10.950261900633365	0.9529483316417228
0.3820375939849605	11.123918025355493	0.95832038036035
0.3820375939849605	11.29757415007762	0.952343551674506
0.3820375939849605	11.47123027479975	0.9541249846815928
0.3820375939849605	11.644886399521877	0.9509151256407805
0.3820375939849605	11.818542524244005	0.954058698951414
0.3820375939849605	11.992198648966134	0.9446031637209741
0.3820375939849605	12.165854773688261	0.9412653790391222
0.3820375939849605	12.33951089841039	0.9470626534593664
0.3820375939849605	12.513167023132517	0.9352001744680214
0.3820375939849605	12.686823147854646	0.9407720653064315
0.3820375939849605	12.860479272576775	0.9363942462105914
0.3820375939849605	13.034135397298902	0.9359556836164352
0.3820375939849605	13.207791522021031	0.9374604328521879
0.3820375939849605	13.381447646743158	0.924266781698748
0.3820375939849605	13.555103771465287	0.9325080478880984
0.3820375939849605	13.728759896187414	0.9158595445470361
0.3820375939849605	13.902416020909543	0.9337073614765556
0.3820375939849605	14.076072145631672	0.9311577353338288
0.3820375939849605	14.249728270353799	0.9318238246654283
0.3820375939849605	14.423384395075928	0.9385761049832198
0.3820375939849605	14.597040519798055	0.9322133352409944
0.3820375939849605	14.770696644520184	0.9403567536911352
0.3820375939849605	14.944352769242313	0.9441948298061466
0.3820375939849605	15.11800889396444	0.9489732223381876
0.3820375939849605	15.291665018686569	0.9516886351002787
0.3820375939849605	15.465321143408696	0.9481504895429018
0.3820375939849605	15.638977268130825	0.9591504885291839
0.3820375939849605	15.812633392852952	0.9591136271111199
0.3820375939849605	15.98628951757508	0.9616830245894775
0.3820375939849605	16.15994564229721	0.9647125098171726
0.3820375939849605	16.33360176701934	0.9643877284591053
0.3820375939849605	16.507257891741464	0.9673711114209219
0.3820375939849605	16.680914016463593	0.9650285309676899
0.3820375939849605	16.85457014118572	0.9689746710554014
0.3820375939849605	17.02822626590785	0.9692088891283596
0.3820375939849605	17.20188239062998	0.9661552610854748
0.3820375939849605	17.375538515352105	0.967104720821871
0.3820375939849605	17.549194640074234	0.9612329966097022
0.3820375939849605	17.722850764796362	0.9663845758435488
0.3820375939849605	17.89650688951849	0.9636129409703074
0.3820375939849605	18.07016301424062	0.963333839143696
0.3820375939849605	18.243819138962746	0.9637568655037622
0.3820375939849605	18.417475263684874	0.9542346858656242
0.3820375939849605	18.591131388407003	0.9589757727368046
0.3820375939849605	18.764787513129132	0.9604560086652162
0.3820375939849605	18.938443637851258	0.9568614924424268
0.3820375939849605	19.112099762573386	0.9540034343244571
0.3820375939849605	19.285755887295515	0.9521880408124366
0.3820375939849605	19.459412012017644	0.956836169365456
0.3820375939849605	19.633068136739773	0.9528783783024567
0.3820375939849605	19.8067242614619	0.9521510570572946
0.3820375939849605	19.980380386184027	0.9564148977599063
0.3820375939849605	20.154036510906153	0.949371645374152
0.3820375939849605	20.32769263562828	0.9533676655852669
0.3820375939849605	20.501348760350407	0.9575843390004553
0.3820375939849605	20.675004885072532	0.9585141782654577
0.3820375939849605	20.848661009794657	0.9589753080774702
0.3820375939849605	21.022317134516783	0.9590931853226405
0.3820375939849605	21.195973259238908	0.9638330015504049
0.3820375939849605	21.369629383961037	0.9649744039422746
0.3820375939849605	21.543285508683162	0.9642603989892953
0.3820375939849605	21.716941633405288	0.9682928528219839
0.3820375939849605	21.890597758127413	0.9658934043175856
0.3820375939849605	22.06425388284954	0.9712523203424506
0.3820375939849605	22.237910007571664	0.9715680382417997
0.3820375939849605	22.411566132293792	0.973698404023638
0.3820375939849605	22.585222257015918	0.9754716596518264
0.3820375939849605	22.758878381738043	0.9732288712322625
0.3820375939849605	22.93253450646017	0.9749947054016864
0.3820375939849605	23.106190631182294	0.9765503853000064
0.3820375939849605	23.27984675590442	0.9754359225394819
0.3820375939849605	23.453502880626548	0.9747933769348823
0.3820375939849605	23.627159005348673	0.975902930300269
0.3820375939849605	23.8008151300708	0.9756609003255535
0.3820375939849605	23.974471254792924	0.9710087582683716
0.3820375939849605	24.14812737951505	0.9726004930825322
0.3820375939849605	24.321783504237178	0.9740681347054531
0.3820375939849605	24.495439628959303	0.9712999868327599
0.3820375939849605	24.66909575368143	0.9698979935777309
0.3820375939849605	24.842751878403554	0.9706985459674294
0.3820375939849605	25.01640800312568	0.969525297691326
0.3820375939849605	25.190064127847805	0.9657414087547721
0.3820375939849605	25.363720252569934	0.9670309230380258
0.3820375939849605	25.53737637729206	0.9688204344196962
0.3820375939849605	25.711032502014184	0.9641745189262783
0.3820375939849605	25.88468862673631	0.9664248907848393
0.3820375939849605	26.058344751458435	0.9681162278053299
0.3820375939849605	26.23200087618056	0.9669088021667508
0.3820375939849605	26.40565700090269	0.9645513276919501
0.3820375939849605	26.579313125624815	0.9659102694197031
0.3820375939849605	26.75296925034694	0.9689716362229989
0.3820375939849605	26.926625375069065	0.9656667650910379
0.3820375939849605	27.10028149979119	0.9693515889823888
0.3820375939849605	27.273937624513316	0.971865777288252
0.3820375939849605	27.447593749235445	0.9707002248134018
0.3820375939849605	27.62124987395757	0.9721364284903444
0.3820375939849605	27.794905998679695	0.9720535199352364
0.3820375939849605	27.96856212340182	0.9757036257354604
0.3820375939849605	28.142218248123946	0.9712719768021539
0.3820375939849605	28.31587437284607	0.9760864233483292
0.3820375939849605	28.4895304975682	0.9786206740447249
0.3820375939849605	28.663186622290326	0.977754940350691
0.3820375939849605	28.83684274701245	0.9787724263969607
0.3820375939849605	29.010498871734576	0.9782504599666764
0.3820375939849605	29.1841549964567	0.9801308814392661
0.3820375939849605	29.357811121178827	0.9770230694532124
0.3820375939849605	29.531467245900956	0.9791143641859663
0.3820375939849605	29.70512337062308	0.9812078025038482
0.3820375939849605	29.878779495345206	0.9786496837695503
0.3820375939849605	30.05243562006733	0.9787732932132837
0.3820375939849605	30.226091744789457	0.9791473706258792
0.3820375939849605	30.399747869511582	0.9794674891876413
0.3820375939849605	30.57340399423371	0.9777660066420741
0.3820375939849605	30.747060118955837	0.9758289461216827
0.3820375939849605	30.920716243677962	0.9780831976843567
0.3820375939849605	31.094372368400087	0.9761215062361027
0.3820375939849605	31.268028493122213	0.975960291974714
0.3820375939849605	31.44168461784434	0.9769863208248195
0.3820375939849605	31.615340742566467	0.9757766327883549
0.3820375939849605	31.788996867288592	0.9738249978654134
0.3820375939849605	31.962652992010717	0.9756931890591859
0.3820375939849605	32.136309116732846	0.9762518973213343
0.3820375939849605	32.30996524145497	0.9741864035348566
0.3820375939849605	32.4836213661771	0.9746346888197727
0.3820375939849605	32.65727749089922	0.9761297953235307
0.3820375939849605	32.83093361562135	0.9761491638901163
0.3820375939849605	33.00458974034348	0.975023189755799
0.3820375939849605	33.1782458650656	0.977186420911521
0.3820375939849605	33.35190198978773	0.9767979937677771
0.3820375939849605	33.52555811450985	0.9768153311482433
0.3820375939849605	33.69921423923198	0.9798997885055162
0.3820375939849605	33.8728703639541	0.98074460537464
0.3820375939849605	34.04652648867623	0.9800881141680609
0.3820375939849605	34.22018261339836	0.9771706968507505
0.3820375939849605	34.39383873812048	0.9818532550752439
0.3820375939849605	34.56749486284261	0.9826915230134794
0.3820375939849605	34.74115098756473	0.97985550857493
0.39207142857142663	0.009926043139304244	0.21262692258424987
0.39207142857142663	0.183582167861432	0.2181460838409419
0.39207142857142663	0.35723829258355977	0.23361490092199516
0.39207142857142663	0.5308944173056875	0.2594460617361697
0.39207142857142663	0.7045505420278153	0.29719773640949954
0.39207142857142663	0.878206666749943	0.3502720856414646
0.39207142857142663	1.0518627914720708	0.421424705362544
0.39207142857142663	1.2255189161941984	0.5001863295172695
0.39207142857142663	1.3991750409163264	0.5563086742922605
0.39207142857142663	1.5728311656384542	0.5845841205611891
0.39207142857142663	1.7464872903605821	0.6171987666785248
0.39207142857142663	1.92014341508271	0.6694173313300746
0.39207142857142663	2.093799539804838	0.7224082836681824
0.39207142857142663	2.2674556645269655	0.7546853516806906
0.39207142857142663	2.4411117892490934	0.777651416410058
0.39207142857142663	2.6147679139712214	0.8077894819414908
0.39207142857142663	2.788424038693349	0.8405887500296666
0.39207142857142663	2.9620801634154765	0.8622346969841657
0.39207142857142663	3.135736288137604	0.876440689480805
0.39207142857142663	3.3093924128597316	0.8904327447505629
0.39207142857142663	3.483048537581859	0.9037891077072986
0.39207142857142663	3.6567046623039867	0.9121376456024408
0.39207142857142663	3.8303607870261143	0.9169694217174016
0.39207142857142663	4.004016911748242	0.9202822643122778
0.39207142857142663	4.177673036470369	0.9212615536193981
0.39207142857142663	4.351329161192497	0.9177304286803237
0.39207142857142663	4.5249852859146245	0.9132537566114278
0.39207142857142663	4.6986414106367524	0.9125143975308656
0.39207142857142663	4.87229753535888	0.9077774232448121
0.39207142857142663	5.045953660081008	0.8938787912696362
0.39207142857142663	5.219609784803136	0.8843096852399416
0.39207142857142663	5.393265909525264	0.8853170923344996
0.39207142857142663	5.566922034247392	0.8739060936443523
0.39207142857142663	5.74057815896952	0.8513759485776233
0.39207142857142663	5.914234283691649	0.8509180553558305
0.39207142857142663	6.087890408413777	0.847848007293234
0.39207142857142663	6.261546533135905	0.8213834367825427
0.39207142857142663	6.435202657858033	0.8044702970086113
0.39207142857142663	6.608858782580161	0.821816852135663
0.39207142857142663	6.782514907302289	0.8053062526310028
0.39207142857142663	6.956171032024417	0.768899531494964
0.39207142857142663	7.129827156746546	0.7931038311547903
0.39207142857142663	7.303483281468674	0.8097103299373652
0.39207142857142663	7.477139406190802	0.8027204663894659
0.39207142857142663	7.65079553091293	0.8046627341951532
0.39207142857142663	7.824451655635058	0.830367325889728
0.39207142857142663	7.998107780357186	0.8491270459031958
0.39207142857142663	8.171763905079315	0.861014470487154
0.39207142857142663	8.345420029801442	0.8739002532279688
0.39207142857142663	8.519076154523571	0.8879161996254513
0.39207142857142663	8.6927322792457	0.9028792088102385
0.39207142857142663	8.866388403967827	0.9060952621017322
0.39207142857142663	9.040044528689956	0.920585917358139
0.39207142857142663	9.213700653412083	0.9314673077378922
0.39207142857142663	9.387356778134212	0.9367068740975302
0.39207142857142663	9.561012902856339	0.9367901878139109
0.39207142857142663	9.734669027578468	0.9446344049613308
0.39207142857142663	9.908325152300597	0.955228675269605
0.39207142857142663	10.081981277022724	0.9468237828350395
0.39207142857142663	10.255637401744853	0.9504176800185845
0.39207142857142663	10.42929352646698	0.9568335318328013
0.39207142857142663	10.602949651189109	0.957627569350583
0.39207142857142663	10.776605775911237	0.9564695769134667
0.39207142857142663	10.950261900633365	0.950262231167676
0.39207142857142663	11.123918025355493	0.9567291213831933
0.39207142857142663	11.29757415007762	0.9447104877140127
0.39207142857142663	11.47123027479975	0.9475946726341505
0.39207142857142663	11.644886399521877	0.9490697286909874
0.39207142857142663	11.818542524244005	0.9431080553992569
0.39207142857142663	11.992198648966134	0.942413299076079
0.39207142857142663	12.165854773688261	0.9357545785490876
0.39207142857142663	12.33951089841039	0.939544686905966
0.39207142857142663	12.513167023132517	0.93472241147979
0.39207142857142663	12.686823147854646	0.9243095879161272
0.39207142857142663	12.860479272576775	0.9304240116790112
0.39207142857142663	13.034135397298902	0.915285598430803
0.39207142857142663	13.207791522021031	0.9321128666690257
0.39207142857142663	13.381447646743158	0.9250393062437562
0.39207142857142663	13.555103771465287	0.9269428307064095
0.39207142857142663	13.728759896187414	0.9326097758372854
0.39207142857142663	13.902416020909543	0.9230191467031952
0.39207142857142663	14.076072145631672	0.9335462034510552
0.39207142857142663	14.249728270353799	0.9320188607891718
0.39207142857142663	14.423384395075928	0.9407966138162757
0.39207142857142663	14.597040519798055	0.9419780067177449
0.39207142857142663	14.770696644520184	0.9424200208694534
0.39207142857142663	14.944352769242313	0.9518834085359854
0.39207142857142663	15.11800889396444	0.9497690485034894
0.39207142857142663	15.291665018686569	0.9538496150431386
0.39207142857142663	15.465321143408696	0.9587640643550763
0.39207142857142663	15.638977268130825	0.9597955622236901
0.39207142857142663	15.812633392852952	0.9629664076846707
0.39207142857142663	15.98628951757508	0.959048338441257
0.39207142857142663	16.15994564229721	0.966091416681026
0.39207142857142663	16.33360176701934	0.9668850677311567
0.39207142857142663	16.507257891741464	0.9649037270397781
0.39207142857142663	16.680914016463593	0.9669503840396725
0.39207142857142663	16.85457014118572	0.9603158527660259
0.39207142857142663	17.02822626590785	0.9656691841737497
0.39207142857142663	17.20188239062998	0.9640575665096726
0.39207142857142663	17.375538515352105	0.9644520499141456
0.39207142857142663	17.549194640074234	0.9641868499400158
0.39207142857142663	17.722850764796362	0.9583787932488395
0.39207142857142663	17.89650688951849	0.9592845542967372
0.39207142857142663	18.07016301424062	0.959923735408968
0.39207142857142663	18.243819138962746	0.9558465684467647
0.39207142857142663	18.417475263684874	0.9534708279902628
0.39207142857142663	18.591131388407003	0.9488114238858021
0.39207142857142663	18.764787513129132	0.9534890919873595
0.39207142857142663	18.938443637851258	0.9502316279957734
0.39207142857142663	19.112099762573386	0.9516129567533474
0.39207142857142663	19.285755887295515	0.9544707238967804
0.39207142857142663	19.459412012017644	0.9523719079700197
0.39207142857142663	19.633068136739773	0.9504737532365685
0.39207142857142663	19.8067242614619	0.9556355095559601
0.39207142857142663	19.980380386184027	0.9564325875399143
0.39207142857142663	20.154036510906153	0.9556143473548409
0.39207142857142663	20.32769263562828	0.9546171778479182
0.39207142857142663	20.501348760350407	0.9604809662869213
0.39207142857142663	20.675004885072532	0.9621159681786619
0.39207142857142663	20.848661009794657	0.9621573336482692
0.39207142857142663	21.022317134516783	0.9660524239532525
0.39207142857142663	21.195973259238908	0.9673540047183006
0.39207142857142663	21.369629383961037	0.9673083514931723
0.39207142857142663	21.543285508683162	0.9699167768919202
0.39207142857142663	21.716941633405288	0.9722581301109866
0.39207142857142663	21.890597758127413	0.9727537596133908
0.39207142857142663	22.06425388284954	0.9669419066689939
0.39207142857142663	22.237910007571664	0.9734429438113149
0.39207142857142663	22.411566132293792	0.975414873794612
0.39207142857142663	22.585222257015918	0.9735684236767581
0.39207142857142663	22.758878381738043	0.974372956850816
0.39207142857142663	22.93253450646017	0.9749793908203838
0.39207142857142663	23.106190631182294	0.9741105593400728
0.39207142857142663	23.27984675590442	0.9727731115823219
0.39207142857142663	23.453502880626548	0.9729592392792341
0.39207142857142663	23.627159005348673	0.9726793254596181
0.39207142857142663	23.8008151300708	0.9678657233311582
0.39207142857142663	23.974471254792924	0.9687882784075132
0.39207142857142663	24.14812737951505	0.9700655755061215
0.39207142857142663	24.321783504237178	0.9672105104994434
0.39207142857142663	24.495439628959303	0.9660834153381864
0.39207142857142663	24.66909575368143	0.9657484029668689
0.39207142857142663	24.842751878403554	0.9650816415662579
0.39207142857142663	25.01640800312568	0.9611860425226824
0.39207142857142663	25.190064127847805	0.9630471330854815
0.39207142857142663	25.363720252569934	0.9655213562900681
0.39207142857142663	25.53737637729206	0.961894707648363
0.39207142857142663	25.711032502014184	0.9650755918377948
0.39207142857142663	25.88468862673631	0.9666498347338225
0.39207142857142663	26.058344751458435	0.9664661778839114
0.39207142857142663	26.23200087618056	0.9653418630659688
0.39207142857142663	26.40565700090269	0.9657644263324452
0.39207142857142663	26.579313125624815	0.9700170190673922
0.39207142857142663	26.75296925034694	0.9673735210502397
0.39207142857142663	26.926625375069065	0.9713831724077193
0.39207142857142663	27.10028149979119	0.9734537544529337
0.39207142857142663	27.273937624513316	0.9724395212828432
0.39207142857142663	27.447593749235445	0.9743584240790774
0.39207142857142663	27.62124987395757	0.9731501456517013
0.39207142857142663	27.794905998679695	0.9768354120358825
0.39207142857142663	27.96856212340182	0.9714087027956008
0.39207142857142663	28.142218248123946	0.9770402361912941
0.39207142857142663	28.31587437284607	0.9792203424986978
0.39207142857142663	28.4895304975682	0.9776558611538071
0.39207142857142663	28.663186622290326	0.9787128918911789
0.39207142857142663	28.83684274701245	0.9786091891355511
0.39207142857142663	29.010498871734576	0.9790278230384571
0.39207142857142663	29.1841549964567	0.9780528614682018
0.39207142857142663	29.357811121178827	0.9775724964695601
0.39207142857142663	29.531467245900956	0.9793759994108632
0.39207142857142663	29.70512337062308	0.9751432230290437
0.39207142857142663	29.878779495345206	0.9766003156668507
0.39207142857142663	30.05243562006733	0.977439899269083
0.39207142857142663	30.226091744789457	0.9760233304443888
0.39207142857142663	30.399747869511582	0.9741622555460084
0.39207142857142663	30.57340399423371	0.9708976614704293
0.39207142857142663	30.747060118955837	0.9746350165442665
0.39207142857142663	30.920716243677962	0.9725055321491637
0.39207142857142663	31.094372368400087	0.9740531330652782
0.39207142857142663	31.268028493122213	0.974813415386969
0.39207142857142663	31.44168461784434	0.9727991376513049
0.39207142857142663	31.615340742566467	0.9725653803587159
0.39207142857142663	31.788996867288592	0.9751916612752236
0.39207142857142663	31.962652992010717	0.9753280449833244
0.39207142857142663	32.136309116732846	0.974055187934533
0.39207142857142663	32.30996524145497	0.9757815144718548
0.39207142857142663	32.4836213661771	0.9770841421977964
0.39207142857142663	32.65727749089922	0.9764588152338377
0.39207142857142663	32.83093361562135	0.9767983640806049
0.39207142857142663	33.00458974034348	0.9787601153185588
0.39207142857142663	33.1782458650656	0.978940667631831
0.39207142857142663	33.35190198978773	0.9785704731543506
0.39207142857142663	33.52555811450985	0.9814149896919
0.39207142857142663	33.69921423923198	0.9817576595482204
0.39207142857142663	33.8728703639541	0.98063267391112
0.39207142857142663	34.04652648867623	0.9801879828683363
0.39207142857142663	34.22018261339836	0.9824517967762392
0.39207142857142663	34.39383873812048	0.9812338797036374
0.39207142857142663	34.56749486284261	0.9814462911430981
0.39207142857142663	34.74115098756473	0.9831249103430513
0.40210526315789274	0.009926043139304244	0.21262698505687663
0.40210526315789274	0.183582167861432	0.2181667515636089
0.40210526315789274	0.35723829258355977	0.2336870071929464
0.40210526315789274	0.5308944173056875	0.25959273559004636
0.40210526315789274	0.7045505420278153	0.2974644965084244
0.40210526315789274	0.878206666749943	0.35080384916064256
0.40210526315789274	1.0518627914720708	0.42244933837536247
0.40210526315789274	1.2255189161941984	0.5012928788671893
0.40210526315789274	1.3991750409163264	0.5560010333685521
0.40210526315789274	1.5728311656384542	0.5831466391634158
0.40210526315789274	1.7464872903605821	0.6167088661644717
0.40210526315789274	1.92014341508271	0.6705246738451676
0.40210526315789274	2.093799539804838	0.7231598750573965
0.40210526315789274	2.2674556645269655	0.7537570623888812
0.40210526315789274	2.4411117892490934	0.7765779020151055
0.40210526315789274	2.6147679139712214	0.8079271654751459
0.40210526315789274	2.788424038693349	0.8408469417279172
0.40210526315789274	2.9620801634154765	0.8612751412703329
0.40210526315789274	3.135736288137604	0.8748091389853687
0.40210526315789274	3.3093924128597316	0.888923280694187
0.40210526315789274	3.483048537581859	0.902287564063341
0.40210526315789274	3.6567046623039867	0.9099858488749997
0.40210526315789274	3.8303607870261143	0.913935643886876
0.40210526315789274	4.004016911748242	0.916690363767699
0.40210526315789274	4.177673036470369	0.917015493771813
0.40210526315789274	4.351329161192497	0.9123963266200683
0.40210526315789274	4.5249852859146245	0.9072727740170676
0.40210526315789274	4.6986414106367524	0.9065126317107243
0.40210526315789274	4.87229753535888	0.8992994440721557
0.40210526315789274	5.045953660081008	0.8824122246462829
0.40210526315789274	5.219609784803136	0.8747533304537344
0.40210526315789274	5.393265909525264	0.8749855724985495
0.40210526315789274	5.566922034247392	0.8579411050488351
0.40210526315789274	5.74057815896952	0.8323563026109085
0.40210526315789274	5.914234283691649	0.8379900322641194
0.40210526315789274	6.087890408413777	0.8290460058243803
0.40210526315789274	6.261546533135905	0.7945047878663647
0.40210526315789274	6.435202657858033	0.7900510894284674
0.40210526315789274	6.608858782580161	0.8059664152698727
0.40210526315789274	6.782514907302289	0.7832083503831168
0.40210526315789274	6.956171032024417	0.7566589086503025
0.40210526315789274	7.129827156746546	0.7943501758192075
0.40210526315789274	7.303483281468674	0.8106995109339481
0.40210526315789274	7.477139406190802	0.8074388721989157
0.40210526315789274	7.65079553091293	0.821128855165424
0.40210526315789274	7.824451655635058	0.8443241531999769
0.40210526315789274	7.998107780357186	0.8656489759165171
0.40210526315789274	8.171763905079315	0.873624997606745
0.40210526315789274	8.345420029801442	0.8882240991825506
0.40210526315789274	8.519076154523571	0.900434214561851
0.40210526315789274	8.6927322792457	0.914286238270506
0.40210526315789274	8.866388403967827	0.9153316422940806
0.40210526315789274	9.040044528689956	0.9285968729488073
0.40210526315789274	9.213700653412083	0.9390740675955658
0.40210526315789274	9.387356778134212	0.9369262421670637
0.40210526315789274	9.561012902856339	0.9432378455871502
0.40210526315789274	9.734669027578468	0.9504797004146179
0.40210526315789274	9.908325152300597	0.9564581854575398
0.40210526315789274	10.081981277022724	0.9513637410163287
0.40210526315789274	10.255637401744853	0.9489652623589754
0.40210526315789274	10.42929352646698	0.9588884563261191
0.40210526315789274	10.602949651189109	0.9482375462346013
0.40210526315789274	10.776605775911237	0.9536362223271027
0.40210526315789274	10.950261900633365	0.95028688131697
0.40210526315789274	11.123918025355493	0.9510847234405718
0.40210526315789274	11.29757415007762	0.9481015626477046
0.40210526315789274	11.47123027479975	0.9384868828132116
0.40210526315789274	11.644886399521877	0.9436623873245358
0.40210526315789274	11.818542524244005	0.9305435598025336
0.40210526315789274	11.992198648966134	0.9306722480296212
0.40210526315789274	12.165854773688261	0.9314450241224775
0.40210526315789274	12.33951089841039	0.9257564380101666
0.40210526315789274	12.513167023132517	0.9298069849610929
0.40210526315789274	12.686823147854646	0.9173842801839536
0.40210526315789274	12.860479272576775	0.9235313639192494
0.40210526315789274	13.034135397298902	0.9280672368316262
0.40210526315789274	13.207791522021031	0.9186438858312065
0.40210526315789274	13.381447646743158	0.9256828212618967
0.40210526315789274	13.555103771465287	0.9133010190809601
0.40210526315789274	13.728759896187414	0.9343530499736139
0.40210526315789274	13.902416020909543	0.932667623451894
0.40210526315789274	14.076072145631672	0.9368445504065125
0.40210526315789274	14.249728270353799	0.9434064629723714
0.40210526315789274	14.423384395075928	0.9365390040143056
0.40210526315789274	14.597040519798055	0.9461693944500957
0.40210526315789274	14.770696644520184	0.9516938355733274
0.40210526315789274	14.944352769242313	0.9536405596111591
0.40210526315789274	15.11800889396444	0.9557432540872617
0.40210526315789274	15.291665018686569	0.9462629668927895
0.40210526315789274	15.465321143408696	0.9617845660031502
0.40210526315789274	15.638977268130825	0.9628125915978817
0.40210526315789274	15.812633392852952	0.9615301073976995
0.40210526315789274	15.98628951757508	0.9644772369999844
0.40210526315789274	16.15994564229721	0.9592167152229093
0.40210526315789274	16.33360176701934	0.9650713317870813
0.40210526315789274	16.507257891741464	0.964257476993202
0.40210526315789274	16.680914016463593	0.9648935437371489
0.40210526315789274	16.85457014118572	0.964264017344557
0.40210526315789274	17.02822626590785	0.9544926242012155
0.40210526315789274	17.20188239062998	0.9609536159596613
0.40210526315789274	17.375538515352105	0.9609987113155517
0.40210526315789274	17.549194640074234	0.9557384733160985
0.40210526315789274	17.722850764796362	0.9537361541960213
0.40210526315789274	17.89650688951849	0.9492346777675171
0.40210526315789274	18.07016301424062	0.9525243617072551
0.40210526315789274	18.243819138962746	0.9487943838657137
0.40210526315789274	18.417475263684874	0.9500784501929137
0.40210526315789274	18.591131388407003	0.9505162038159539
0.40210526315789274	18.764787513129132	0.9488253787398837
0.40210526315789274	18.938443637851258	0.948399106971205
0.40210526315789274	19.112099762573386	0.9532157339719101
0.40210526315789274	19.285755887295515	0.9515907107799193
0.40210526315789274	19.459412012017644	0.9508034895083257
0.40210526315789274	19.633068136739773	0.9443578158829451
0.40210526315789274	19.8067242614619	0.958332562709685
0.40210526315789274	19.980380386184027	0.9589767621173564
0.40210526315789274	20.154036510906153	0.9598665596626927
0.40210526315789274	20.32769263562828	0.9625449254290726
0.40210526315789274	20.501348760350407	0.9646293883057089
0.40210526315789274	20.675004885072532	0.9643469525019757
0.40210526315789274	20.848661009794657	0.9679603131646303
0.40210526315789274	21.022317134516783	0.9682778048331597
0.40210526315789274	21.195973259238908	0.9692960470696462
0.40210526315789274	21.369629383961037	0.9712610606002087
0.40210526315789274	21.543285508683162	0.9724815924368685
0.40210526315789274	21.716941633405288	0.9731143442625141
0.40210526315789274	21.890597758127413	0.971156633625058
0.40210526315789274	22.06425388284954	0.9725295535687885
0.40210526315789274	22.237910007571664	0.9743513011672198
0.40210526315789274	22.411566132293792	0.9729188750573038
0.40210526315789274	22.585222257015918	0.9732957658359883
0.40210526315789274	22.758878381738043	0.972339223357432
0.40210526315789274	22.93253450646017	0.9715873393539219
0.40210526315789274	23.106190631182294	0.9695028738549254
0.40210526315789274	23.27984675590442	0.9690197634937118
0.40210526315789274	23.453502880626548	0.9687231552641342
0.40210526315789274	23.627159005348673	0.964341202053277
0.40210526315789274	23.8008151300708	0.9648699287393381
0.40210526315789274	23.974471254792924	0.9653933116885913
0.40210526315789274	24.14812737951505	0.9628232541804222
0.40210526315789274	24.321783504237178	0.9627333122233828
0.40210526315789274	24.495439628959303	0.9606022774310637
0.40210526315789274	24.66909575368143	0.9616182477318067
0.40210526315789274	24.842751878403554	0.9579076312601996
0.40210526315789274	25.01640800312568	0.9616887980828508
0.40210526315789274	25.190064127847805	0.9641279713848816
0.40210526315789274	25.363720252569934	0.9621914124447433
0.40210526315789274	25.53737637729206	0.9659346615010314
0.40210526315789274	25.711032502014184	0.9667826589578546
0.40210526315789274	25.88468862673631	0.9679194878250639
0.40210526315789274	26.058344751458435	0.9675374216930898
0.40210526315789274	26.23200087618056	0.9670937471552588
0.40210526315789274	26.40565700090269	0.9717834604036835
0.40210526315789274	26.579313125624815	0.9696160317914999
0.40210526315789274	26.75296925034694	0.9734139957089979
0.40210526315789274	26.926625375069065	0.9746950322639513
0.40210526315789274	27.10028149979119	0.9738302101879207
0.40210526315789274	27.273937624513316	0.9757665327588247
0.40210526315789274	27.447593749235445	0.9731826568606319
0.40210526315789274	27.62124987395757	0.9771487431549731
0.40210526315789274	27.794905998679695	0.9727884365876016
0.40210526315789274	27.96856212340182	0.9770827654272709
0.40210526315789274	28.142218248123946	0.9787130231161936
0.40210526315789274	28.31587437284607	0.9765190740772393
0.40210526315789274	28.4895304975682	0.9776534160709834
0.40210526315789274	28.663186622290326	0.977825705800172
0.40210526315789274	28.83684274701245	0.9767643740579159
0.40210526315789274	29.010498871734576	0.9760676783790432
0.40210526315789274	29.1841549964567	0.9746456798245376
0.40210526315789274	29.357811121178827	0.9761704002981533
0.40210526315789274	29.531467245900956	0.9732201962324387
0.40210526315789274	29.70512337062308	0.9737526668424963
0.40210526315789274	29.878779495345206	0.9742848239020697
0.40210526315789274	30.05243562006733	0.9720450207917223
0.40210526315789274	30.226091744789457	0.971399073222852
0.40210526315789274	30.399747869511582	0.9730223036379793
0.40210526315789274	30.57340399423371	0.9716152801719388
0.40210526315789274	30.747060118955837	0.9703829522017285
0.40210526315789274	30.920716243677962	0.9733022757076981
0.40210526315789274	31.094372368400087	0.973742379731373
0.40210526315789274	31.268028493122213	0.9721610916440601
0.40210526315789274	31.44168461784434	0.9736959482836229
0.40210526315789274	31.615340742566467	0.9760058066434262
0.40210526315789274	31.788996867288592	0.9758375827797795
0.40210526315789274	31.962652992010717	0.9750311429017634
0.40210526315789274	32.136309116732846	0.9775490348935084
0.40210526315789274	32.30996524145497	0.9782993945135157
0.40210526315789274	32.4836213661771	0.9776455309815827
0.40210526315789274	32.65727749089922	0.9789992119627103
0.40210526315789274	32.83093361562135	0.9799953860575604
0.40210526315789274	33.00458974034348	0.97939679788996
0.40210526315789274	33.1782458650656	0.9791248399141431
0.40210526315789274	33.35190198978773	0.9811158674192285
0.40210526315789274	33.52555811450985	0.9818229733144391
0.40210526315789274	33.69921423923198	0.9797427244089677
0.40210526315789274	33.8728703639541	0.9800413970468634
0.40210526315789274	34.04652648867623	0.9818826839836031
0.40210526315789274	34.22018261339836	0.9805690883457009
0.40210526315789274	34.39383873812048	0.980734765500386
0.40210526315789274	34.56749486284261	0.9812265360686807
0.40210526315789274	34.74115098756473	0.9811663960748958
0.41213909774435886	0.009926043139304244	0.21262704808613375
0.41213909774435886	0.183582167861432	0.2181876191042965
0.41213909774435886	0.35723829258355977	0.23375997064644174
0.41213909774435886	0.5308944173056875	0.2597417013740438
0.41213909774435886	0.7045505420278153	0.2977366013309635
0.41213909774435886	0.878206666749943	0.351347732429327
0.41213909774435886	1.0518627914720708	0.42349317195072145
0.41213909774435886	1.2255189161941984	0.5023786109922667
0.41213909774435886	1.3991750409163264	0.5555914355861419
0.41213909774435886	1.5728311656384542	0.5816735336286
0.41213909774435886	1.7464872903605821	0.6163162522031557
0.41213909774435886	1.92014341508271	0.6717216421044716
0.41213909774435886	2.093799539804838	0.7237950900570318
0.41213909774435886	2.2674556645269655	0.7526865467162472
0.41213909774435886	2.4411117892490934	0.775526746502139
0.41213909774435886	2.6147679139712214	0.8081776666589042
0.41213909774435886	2.788424038693349	0.841013630276113
0.41213909774435886	2.9620801634154765	0.8601414950558739
0.41213909774435886	3.135736288137604	0.8730384324194537
0.41213909774435886	3.3093924128597316	0.8873884012352534
0.41213909774435886	3.483048537581859	0.9006927441131277
0.41213909774435886	3.6567046623039867	0.9076154637452424
0.41213909774435886	3.8303607870261143	0.9105452384896838
0.41213909774435886	4.004016911748242	0.9128348378839888
0.41213909774435886	4.177673036470369	0.9123942793839979
0.41213909774435886	4.351329161192497	0.906527519253024
0.41213909774435886	4.5249852859146245	0.9008355344983161
0.41213909774435886	4.6986414106367524	0.8998169878577081
0.41213909774435886	4.87229753535888	0.8894713586305345
0.41213909774435886	5.045953660081008	0.8696259362515655
0.41213909774435886	5.219609784803136	0.8650466026728811
0.41213909774435886	5.393265909525264	0.8627463011383933
0.41213909774435886	5.566922034247392	0.8387440540184389
0.41213909774435886	5.74057815896952	0.8131675575766782
0.41213909774435886	5.914234283691649	0.8235521356843725
0.41213909774435886	6.087890408413777	0.8071620535837003
0.41213909774435886	6.261546533135905	0.7659009020517539
0.41213909774435886	6.435202657858033	0.7798454229199206
0.41213909774435886	6.608858782580161	0.79055964816464
0.41213909774435886	6.782514907302289	0.7647413992291058
0.41213909774435886	6.956171032024417	0.7587556990154168
0.41213909774435886	7.129827156746546	0.7991869818084688
0.41213909774435886	7.303483281468674	0.8179230344718007
0.41213909774435886	7.477139406190802	0.8179967570761574
0.41213909774435886	7.65079553091293	0.8379937178015298
0.41213909774435886	7.824451655635058	0.8602090157112551
0.41213909774435886	7.998107780357186	0.8814002268895599
0.41213909774435886	8.171763905079315	0.8833498691817351
0.41213909774435886	8.345420029801442	0.8997545503198849
0.41213909774435886	8.519076154523571	0.9122415922990863
0.41213909774435886	8.6927322792457	0.9211651785227251
0.41213909774435886	8.866388403967827	0.9265430961299331
0.41213909774435886	9.040044528689956	0.9349498972736648
0.41213909774435886	9.213700653412083	0.9443905413474184
0.41213909774435886	9.387356778134212	0.9375527958966859
0.41213909774435886	9.561012902856339	0.94581456836202
0.41213909774435886	9.734669027578468	0.9552466703084598
0.41213909774435886	9.908325152300597	0.9521289456882236
0.41213909774435886	10.081981277022724	0.9540260347417601
0.41213909774435886	10.255637401744853	0.9501231814683706
0.41213909774435886	10.42929352646698	0.9577399268104313
0.41213909774435886	10.602949651189109	0.951408952309856
0.41213909774435886	10.776605775911237	0.9445929379772795
0.41213909774435886	10.950261900633365	0.9483736121400866
0.41213909774435886	11.123918025355493	0.9349671562143327
0.41213909774435886	11.29757415007762	0.9422303224872718
0.41213909774435886	11.47123027479975	0.9345898076106017
0.41213909774435886	11.644886399521877	0.9342871295593331
0.41213909774435886	11.818542524244005	0.9304454584421954
0.41213909774435886	11.992198648966134	0.9158316552338619
0.41213909774435886	12.165854773688261	0.9240161677310879
0.41213909774435886	12.33951089841039	0.920461942371206
0.41213909774435886	12.513167023132517	0.9165026242565582
0.41213909774435886	12.686823147854646	0.91680165160342
0.41213909774435886	12.860479272576775	0.9125321032668072
0.41213909774435886	13.034135397298902	0.9285936645660798
0.41213909774435886	13.207791522021031	0.9191918789943792
0.41213909774435886	13.381447646743158	0.9281276185709832
0.41213909774435886	13.555103771465287	0.9348259547414011
0.41213909774435886	13.728759896187414	0.9294648590222244
0.41213909774435886	13.902416020909543	0.9387842413648281
0.41213909774435886	14.076072145631672	0.9410639985579388
0.41213909774435886	14.249728270353799	0.9462760936665565
0.41213909774435886	14.423384395075928	0.9475873024496553
0.41213909774435886	14.597040519798055	0.946658998331484
0.41213909774435886	14.770696644520184	0.9559436891071883
0.41213909774435886	14.944352769242313	0.9545751703155503
0.41213909774435886	15.11800889396444	0.9559775961210385
0.41213909774435886	15.291665018686569	0.9605947332348326
0.41213909774435886	15.465321143408696	0.9596434406815515
0.41213909774435886	15.638977268130825	0.9624436890015213
0.41213909774435886	15.812633392852952	0.961995162799666
0.41213909774435886	15.98628951757508	0.9639150450055144
0.41213909774435886	16.15994564229721	0.9642468061122305
0.41213909774435886	16.33360176701934	0.9545786707154779
0.41213909774435886	16.507257891741464	0.9620071127914066
0.41213909774435886	16.680914016463593	0.9615414920201085
0.41213909774435886	16.85457014118572	0.9571872108768719
0.41213909774435886	17.02822626590785	0.9559273189921854
0.41213909774435886	17.20188239062998	0.9533132653246578
0.41213909774435886	17.375538515352105	0.9531084423597619
0.41213909774435886	17.549194640074234	0.9483755317076976
0.41213909774435886	17.722850764796362	0.9493575560345884
0.41213909774435886	17.89650688951849	0.9487760827746702
0.41213909774435886	18.07016301424062	0.9469664117413662
0.41213909774435886	18.243819138962746	0.9456112720655026
0.41213909774435886	18.417475263684874	0.9484794828147192
0.41213909774435886	18.591131388407003	0.9459735426999556
0.41213909774435886	18.764787513129132	0.9465759319923189
0.41213909774435886	18.938443637851258	0.9405607167046489
0.41213909774435886	19.112099762573386	0.9536884507187022
0.41213909774435886	19.285755887295515	0.9535163230370465
0.41213909774435886	19.459412012017644	0.9565729438934966
0.41213909774435886	19.633068136739773	0.9601388201530872
0.41213909774435886	19.8067242614619	0.9620456624716863
0.41213909774435886	19.980380386184027	0.9611876083084129
0.41213909774435886	20.154036510906153	0.9644671392629071
0.41213909774435886	20.32769263562828	0.9650739636014389
0.41213909774435886	20.501348760350407	0.9665699106226372
0.41213909774435886	20.675004885072532	0.9694111193773424
0.41213909774435886	20.848661009794657	0.9695541349475219
0.41213909774435886	21.022317134516783	0.9700054800444246
0.41213909774435886	21.195973259238908	0.9698837279574538
0.41213909774435886	21.369629383961037	0.9717624298516497
0.41213909774435886	21.543285508683162	0.9725120915634987
0.41213909774435886	21.716941633405288	0.9701161105514634
0.41213909774435886	21.890597758127413	0.9715082315578587
0.41213909774435886	22.06425388284954	0.9722931133234541
0.41213909774435886	22.237910007571664	0.9712083135986036
0.41213909774435886	22.411566132293792	0.9714235522789776
0.41213909774435886	22.585222257015918	0.968608607960535
0.41213909774435886	22.758878381738043	0.9679665363920804
0.41213909774435886	22.93253450646017	0.9646586461139206
0.41213909774435886	23.106190631182294	0.9648185529342616
0.41213909774435886	23.27984675590442	0.9641147594254081
0.41213909774435886	23.453502880626548	0.9605608711368403
0.41213909774435886	23.627159005348673	0.9614909223500554
0.41213909774435886	23.8008151300708	0.9607449018728283
0.41213909774435886	23.974471254792924	0.9592509098226818
0.41213909774435886	24.14812737951505	0.9606152691873227
0.41213909774435886	24.321783504237178	0.9565847050679693
0.41213909774435886	24.495439628959303	0.9602323536744439
0.41213909774435886	24.66909575368143	0.9573359984140208
0.41213909774435886	24.842751878403554	0.9633505504544114
0.41213909774435886	25.01640800312568	0.9647352392483223
0.41213909774435886	25.190064127847805	0.9643164768668345
0.41213909774435886	25.363720252569934	0.9681268074619497
0.41213909774435886	25.53737637729206	0.9675417368763803
0.41213909774435886	25.711032502014184	0.9700667942222331
0.41213909774435886	25.88468862673631	0.969899285676254
0.41213909774435886	26.058344751458435	0.9695472855886665
0.41213909774435886	26.23200087618056	0.9733408213404672
0.41213909774435886	26.40565700090269	0.9715229342994286
0.41213909774435886	26.579313125624815	0.9748479696394067
0.41213909774435886	26.75296925034694	0.9751893136882247
0.41213909774435886	26.926625375069065	0.9744383682653764
0.41213909774435886	27.10028149979119	0.9762321896422557
0.41213909774435886	27.273937624513316	0.9719887689189227
0.41213909774435886	27.447593749235445	0.9765156049257266
0.41213909774435886	27.62124987395757	0.9742803252219538
0.41213909774435886	27.794905998679695	0.9762067310915943
0.41213909774435886	27.96856212340182	0.9770830150560554
0.41213909774435886	28.142218248123946	0.9743212847311937
0.41213909774435886	28.31587437284607	0.9756117675246692
0.41213909774435886	28.4895304975682	0.9754995730487316
0.41213909774435886	28.663186622290326	0.9738613903829858
0.41213909774435886	28.83684274701245	0.973068962530252
0.41213909774435886	29.010498871734576	0.9704260406287349
0.41213909774435886	29.1841549964567	0.9721306214387219
0.41213909774435886	29.357811121178827	0.9694426036250611
0.41213909774435886	29.531467245900956	0.9715388847966385
0.41213909774435886	29.70512337062308	0.9710075615360917
0.41213909774435886	29.878779495345206	0.9690208582451795
0.41213909774435886	30.05243562006733	0.9699871962556713
0.41213909774435886	30.226091744789457	0.9715665018658007
0.41213909774435886	30.399747869511582	0.970577416485935
0.41213909774435886	30.57340399423371	0.9705907983199098
0.41213909774435886	30.747060118955837	0.9739378162563002
0.41213909774435886	30.920716243677962	0.9741451990327143
0.41213909774435886	31.094372368400087	0.9731871220195788
0.41213909774435886	31.268028493122213	0.9758436872155185
0.41213909774435886	31.44168461784434	0.9774728123398335
0.41213909774435886	31.615340742566467	0.9768856626375619
0.41213909774435886	31.788996867288592	0.9766736506505955
0.41213909774435886	31.962652992010717	0.9788551513126624
0.41213909774435886	32.136309116732846	0.9789652509934743
0.41213909774435886	32.30996524145497	0.9777980690695076
0.41213909774435886	32.4836213661771	0.9796364023193335
0.41213909774435886	32.65727749089922	0.9799851667978855
0.41213909774435886	32.83093361562135	0.9787579367244014
0.41213909774435886	33.00458974034348	0.9795824766251715
0.41213909774435886	33.1782458650656	0.9806184802761945
0.41213909774435886	33.35190198978773	0.979825516217066
0.41213909774435886	33.52555811450985	0.9771893714846741
0.41213909774435886	33.69921423923198	0.9783461189864449
0.41213909774435886	33.8728703639541	0.9799208179408857
0.41213909774435886	34.04652648867623	0.9778120865296837
0.41213909774435886	34.22018261339836	0.9799156638773323
0.41213909774435886	34.39383873812048	0.9809740214297891
0.41213909774435886	34.56749486284261	0.977612098405389
0.41213909774435886	34.74115098756473	0.9519443634941374
0.422172932330825	0.009926043139304244	0.21262711167170759
0.422172932330825	0.183582167861432	0.21820868650817274
0.422172932330825	0.35723829258355977	0.2338337933062752
0.422172932330825	0.5308944173056875	0.25989297258314165
0.422172932330825	0.7045505420278153	0.2980141105313742
0.422172932330825	0.878206666749943	0.351903934958858
0.422172932330825	1.0518627914720708	0.42455621289697276
0.422172932330825	1.2255189161941984	0.5034403178767977
0.422172932330825	1.3991750409163264	0.5550778625542415
0.422172932330825	1.5728311656384542	0.5801728163856492
0.422172932330825	1.7464872903605821	0.6160279475460103
0.422172932330825	1.92014341508271	0.6730002737713181
0.422172932330825	2.093799539804838	0.7242969802577633
0.422172932330825	2.2674556645269655	0.7514813936939024
0.422172932330825	2.4411117892490934	0.7745135778996376
0.422172932330825	2.6147679139712214	0.8085385894127319
0.422172932330825	2.788424038693349	0.8410626115048454
0.422172932330825	2.9620801634154765	0.8588274110821645
0.422172932330825	3.135736288137604	0.8711289196294228
0.422172932330825	3.3093924128597316	0.8858401384912277
0.422172932330825	3.483048537581859	0.8989840123472121
0.422172932330825	3.6567046623039867	0.9049850372937585
0.422172932330825	3.8303607870261143	0.9067661703889206
0.422172932330825	4.004016911748242	0.908711677007882
0.422172932330825	4.177673036470369	0.9073516984021226
0.422172932330825	4.351329161192497	0.9000380244038018
0.422172932330825	4.5249852859146245	0.8939615737695953
0.422172932330825	4.6986414106367524	0.8922184574196707
0.422172932330825	4.87229753535888	0.8780873113186861
0.422172932330825	5.045953660081008	0.8556510323974742
0.422172932330825	5.219609784803136	0.8549129167253738
0.422172932330825	5.393265909525264	0.8481341453211548
0.422172932330825	5.566922034247392	0.8159041561150703
0.422172932330825	5.74057815896952	0.7955113198860945
0.422172932330825	5.914234283691649	0.8069667495919826
0.422172932330825	6.087890408413777	0.7823192078585077
0.422172932330825	6.261546533135905	0.7398275838804229
0.422172932330825	6.435202657858033	0.771745783646395
0.422172932330825	6.608858782580161	0.7779735492583264
0.422172932330825	6.782514907302289	0.7537247492959803
0.422172932330825	6.956171032024417	0.7716778683634394
0.422172932330825	7.129827156746546	0.8089937945919593
0.422172932330825	7.303483281468674	0.8296025330802187
0.422172932330825	7.477139406190802	0.830652363260607
0.422172932330825	7.65079553091293	0.8540365419327665
0.422172932330825	7.824451655635058	0.8763924023313789
0.422172932330825	7.998107780357186	0.8938643478050665
0.422172932330825	8.171763905079315	0.8943171146588119
0.422172932330825	8.345420029801442	0.9088087397668758
0.422172932330825	8.519076154523571	0.9226527708370543
0.422172932330825	8.6927322792457	0.9224906005937706
0.422172932330825	8.866388403967827	0.934397417097835
0.422172932330825	9.040044528689956	0.9408607641297275
0.422172932330825	9.213700653412083	0.9463557438493867
0.422172932330825	9.387356778134212	0.9452878574283374
0.422172932330825	9.561012902856339	0.9471673972158086
0.422172932330825	9.734669027578468	0.9574804977552855
0.422172932330825	9.908325152300597	0.9455654902105006
0.422172932330825	10.081981277022724	0.9504908220077337
0.422172932330825	10.255637401744853	0.9524291352802232
0.422172932330825	10.42929352646698	0.9504068751152084
0.422172932330825	10.602949651189109	0.9519180716024299
0.422172932330825	10.776605775911237	0.9376095341165508
0.422172932330825	10.950261900633365	0.9430333586391815
0.422172932330825	11.123918025355493	0.9361823218720955
0.422172932330825	11.29757415007762	0.9281855069026419
0.422172932330825	11.47123027479975	0.9281076865319557
0.422172932330825	11.644886399521877	0.91321682792089
0.422172932330825	11.818542524244005	0.9194651644749339
0.422172932330825	11.992198648966134	0.9129036156282487
0.422172932330825	12.165854773688261	0.9164977678176722
0.422172932330825	12.33951089841039	0.9205376804534906
0.422172932330825	12.513167023132517	0.9015781980604947
0.422172932330825	12.686823147854646	0.9172791437021235
0.422172932330825	12.860479272576775	0.9255236601630729
0.422172932330825	13.034135397298902	0.9257678387893785
0.422172932330825	13.207791522021031	0.9275770544180368
0.422172932330825	13.381447646743158	0.9180851980543072
0.422172932330825	13.555103771465287	0.9395462922210147
0.422172932330825	13.728759896187414	0.9384289264150074
0.422172932330825	13.902416020909543	0.9432062351682933
0.422172932330825	14.076072145631672	0.9483592305893628
0.422172932330825	14.249728270353799	0.9399652132963723
0.422172932330825	14.423384395075928	0.950491835223088
0.422172932330825	14.597040519798055	0.9555186034147236
0.422172932330825	14.770696644520184	0.9562353323522843
0.422172932330825	14.944352769242313	0.9571114618854878
0.422172932330825	15.11800889396444	0.9570127354024558
0.422172932330825	15.291665018686569	0.9617632579215977
0.422172932330825	15.465321143408696	0.962297953277694
0.422172932330825	15.638977268130825	0.9578236032088567
0.422172932330825	15.812633392852952	0.9613731086725867
0.422172932330825	15.98628951757508	0.9575452415331649
0.422172932330825	16.15994564229721	0.9593491121767248
0.422172932330825	16.33360176701934	0.9577803705359302
0.422172932330825	16.507257891741464	0.9566063018817574
0.422172932330825	16.680914016463593	0.9551020581258854
0.422172932330825	16.85457014118572	0.9508144674562848
0.422172932330825	17.02822626590785	0.9510877362759728
0.422172932330825	17.20188239062998	0.949476384462652
0.422172932330825	17.375538515352105	0.9417679643124532
0.422172932330825	17.549194640074234	0.9439211112187273
0.422172932330825	17.722850764796362	0.9453634145541715
0.422172932330825	17.89650688951849	0.9424614843023614
0.422172932330825	18.07016301424062	0.9416330445158434
0.422172932330825	18.243819138962746	0.9421739825401065
0.422172932330825	18.417475263684874	0.9470387843677724
0.422172932330825	18.591131388407003	0.9480006114009603
0.422172932330825	18.764787513129132	0.9521169553292529
0.422172932330825	18.938443637851258	0.9557036284410174
0.422172932330825	19.112099762573386	0.9569736421727123
0.422172932330825	19.285755887295515	0.9578284349241575
0.422172932330825	19.459412012017644	0.9616654194834033
0.422172932330825	19.633068136739773	0.9644029807376127
0.422172932330825	19.8067242614619	0.9624484298997784
0.422172932330825	19.980380386184027	0.9662578963769867
0.422172932330825	20.154036510906153	0.9668506477847842
0.422172932330825	20.32769263562828	0.9680717249788279
0.422172932330825	20.501348760350407	0.9684119156819186
0.422172932330825	20.675004885072532	0.9694405322251097
0.422172932330825	20.848661009794657	0.9696075996603302
0.422172932330825	21.022317134516783	0.9684880339182131
0.422172932330825	21.195973259238908	0.9703683048973119
0.422172932330825	21.369629383961037	0.9710584693526219
0.422172932330825	21.543285508683162	0.9687986124560479
0.422172932330825	21.716941633405288	0.9702847671728134
0.422172932330825	21.890597758127413	0.9691705524232531
0.422172932330825	22.06425388284954	0.9683225977819011
0.422172932330825	22.237910007571664	0.9679992416803883
0.422172932330825	22.411566132293792	0.9640087867819416
0.422172932330825	22.585222257015918	0.9635578876385873
0.422172932330825	22.758878381738043	0.9591534955330838
0.422172932330825	22.93253450646017	0.961426656408665
0.422172932330825	23.106190631182294	0.9595646694013295
0.422172932330825	23.27984675590442	0.9569878390655312
0.422172932330825	23.453502880626548	0.9590877806120759
0.422172932330825	23.627159005348673	0.9568674811183435
0.422172932330825	23.8008151300708	0.9575711069020343
0.422172932330825	23.974471254792924	0.9599583162322843
0.422172932330825	24.14812737951505	0.9563840093406976
0.422172932330825	24.321783504237178	0.9610611452707561
0.422172932330825	24.495439628959303	0.9601878415043706
0.422172932330825	24.66909575368143	0.9664108824836272
0.422172932330825	24.842751878403554	0.9664541926069626
0.422172932330825	25.01640800312568	0.9670048408662141
0.422172932330825	25.190064127847805	0.9705179828085603
0.422172932330825	25.363720252569934	0.9677456936882799
0.422172932330825	25.53737637729206	0.9719596723790846
0.422172932330825	25.711032502014184	0.9716419123623228
0.422172932330825	25.88468862673631	0.9720395993490573
0.422172932330825	26.058344751458435	0.9741933884758145
0.422172932330825	26.23200087618056	0.97268824467379
0.422172932330825	26.40565700090269	0.9754063221237905
0.422172932330825	26.579313125624815	0.9747555660605434
0.422172932330825	26.75296925034694	0.9741443385285066
0.422172932330825	26.926625375069065	0.9757285924149492
0.422172932330825	27.10028149979119	0.9698197935300104
0.422172932330825	27.273937624513316	0.9749008869700008
0.422172932330825	27.447593749235445	0.9734896126111316
0.422172932330825	27.62124987395757	0.9743911212810585
0.422172932330825	27.794905998679695	0.9745075987058692
0.422172932330825	27.96856212340182	0.9711722342514713
0.422172932330825	28.142218248123946	0.9727000345732503
0.422172932330825	28.31587437284607	0.9719970229481052
0.422172932330825	28.4895304975682	0.9700604111031561
0.422172932330825	28.663186622290326	0.9702432394430913
0.422172932330825	28.83684274701245	0.9654212201501878
0.422172932330825	29.010498871734576	0.968442508750392
0.422172932330825	29.1841549964567	0.9667715652777625
0.422172932330825	29.357811121178827	0.9695598915832494
0.422172932330825	29.531467245900956	0.9693527919157561
0.422172932330825	29.70512337062308	0.968271662748287
0.422172932330825	29.878779495345206	0.9701508900744704
0.422172932330825	30.05243562006733	0.971738138249941
0.422172932330825	30.226091744789457	0.9715899393832914
0.422172932330825	30.399747869511582	0.9725279180871169
0.422172932330825	30.57340399423371	0.9751598676389237
0.422172932330825	30.747060118955837	0.9752973395156962
0.422172932330825	30.920716243677962	0.9745299497238945
0.422172932330825	31.094372368400087	0.9771953880763415
0.422172932330825	31.268028493122213	0.9783474234169772
0.422172932330825	31.44168461784434	0.9773565662495493
0.422172932330825	31.615340742566467	0.9778931780054921
0.422172932330825	31.788996867288592	0.9791115853214603
0.422172932330825	31.962652992010717	0.9778858193555242
0.422172932330825	32.136309116732846	0.9768949770237643
0.422172932330825	32.30996524145497	0.9786927916122361
0.422172932330825	32.4836213661771	0.9788653959559673
0.422172932330825	32.65727749089922	0.976996961104343
0.422172932330825	32.83093361562135	0.9782345528100954
0.422172932330825	33.00458974034348	0.9788123290696324
0.422172932330825	33.1782458650656	0.9771306188806311
0.422172932330825	33.35190198978773	0.9758680219341607
0.422172932330825	33.52555811450985	0.975646123926501
0.422172932330825	33.69921423923198	0.9770886629319131
0.422172932330825	33.8728703639541	0.9741259737732384
0.422172932330825	34.04652648867623	0.9799176779967745
0.422172932330825	34.22018261339836	0.9765532076613145
0.422172932330825	34.39383873812048	0.9744518623398801
0.422172932330825	34.56749486284261	0.9671545728775508
0.422172932330825	34.74115098756473	0.9622994164536276
0.4322067669172911	0.009926043139304244	0.2126271758132731
0.4322067669172911	0.183582167861432	0.21822995381741297
0.4322067669172911	0.35723829258355977	0.2339084771974472
0.4322067669172911	0.5308944173056875	0.2600465628337552
0.4322067669172911	0.7045505420278153	0.2982970847470896
0.4322067669172911	0.878206666749943	0.3524726599779183
0.4322067669172911	1.0518627914720708	0.42563843844276134
0.4322067669172911	1.2255189161941984	0.5044746079650163
0.4322067669172911	1.3991750409163264	0.5544587012404951
0.4322067669172911	1.5728311656384542	0.5786528613238735
0.4322067669172911	1.7464872903605821	0.61585039359948
0.4322067669172911	1.92014341508271	0.6743510674917591
0.4322067669172911	2.093799539804838	0.7246495229334263
0.4322067669172911	2.2674556645269655	0.7501506909463532
0.4322067669172911	2.4411117892490934	0.7735542064032584
0.4322067669172911	2.6147679139712214	0.8090032543146579
0.4322067669172911	2.788424038693349	0.8409688648126671
0.4322067669172911	2.9620801634154765	0.8573260906187601
0.4322067669172911	3.135736288137604	0.8690840401304126
0.4322067669172911	3.3093924128597316	0.8842868441915229
0.4322067669172911	3.483048537581859	0.8971374702677444
0.4322067669172911	3.6567046623039867	0.9020448112658596
0.4322067669172911	3.8303607870261143	0.9025789042898419
0.4322067669172911	4.004016911748242	0.9043034638364588
0.4322067669172911	4.177673036470369	0.9018346265718259
0.4322067669172911	4.351329161192497	0.8928288573135205
0.4322067669172911	4.5249852859146245	0.8866704384017955
0.4322067669172911	4.6986414106367524	0.8834798262161828
0.4322067669172911	4.87229753535888	0.8649330747690073
0.4322067669172911	5.045953660081008	0.8408259627488314
0.4322067669172911	5.219609784803136	0.8437927522874388
0.4322067669172911	5.393265909525264	0.830690333675463
0.4322067669172911	5.566922034247392	0.789392617996922
0.4322067669172911	5.74057815896952	0.7803159142579452
0.4322067669172911	5.914234283691649	0.7882067642197057
0.4322067669172911	6.087890408413777	0.7552806131524413
0.4322067669172911	6.261546533135905	0.7225874172448318
0.4322067669172911	6.435202657858033	0.764828337137398
0.4322067669172911	6.608858782580161	0.7705091007541278
0.4322067669172911	6.782514907302289	0.7528689356570979
0.4322067669172911	6.956171032024417	0.7882419880504324
0.4322067669172911	7.129827156746546	0.8233111432205931
0.4322067669172911	7.303483281468674	0.8430254616280675
0.4322067669172911	7.477139406190802	0.8433191463661256
0.4322067669172911	7.65079553091293	0.8690237517568087
0.4322067669172911	7.824451655635058	0.8915181443360826
0.4322067669172911	7.998107780357186	0.9011904279226601
0.4322067669172911	8.171763905079315	0.906757318421657
0.4322067669172911	8.345420029801442	0.9167226476584819
0.4322067669172911	8.519076154523571	0.9305700754865944
0.4322067669172911	8.6927322792457	0.9248741018626279
0.4322067669172911	8.866388403967827	0.938077099322692
0.4322067669172911	9.040044528689956	0.9458676789863982
0.4322067669172911	9.213700653412083	0.9426789957882876
0.4322067669172911	9.387356778134212	0.949487395310641
0.4322067669172911	9.561012902856339	0.9502967760074537
0.4322067669172911	9.734669027578468	0.9560649025744467
0.4322067669172911	9.908325152300597	0.9520384993191611
0.4322067669172911	10.081981277022724	0.9432753695405404
0.4322067669172911	10.255637401744853	0.9519143082198444
0.4322067669172911	10.42929352646698	0.9367278527374421
0.4322067669172911	10.602949651189109	0.943833937267226
0.4322067669172911	10.776605775911237	0.9347493752308194
0.4322067669172911	10.950261900633365	0.9314935571795063
0.4322067669172911	11.123918025355493	0.9313594660005927
0.4322067669172911	11.29757415007762	0.9154167952212879
0.4322067669172911	11.47123027479975	0.919226066157182
0.4322067669172911	11.644886399521877	0.9158607392099357
0.4322067669172911	11.818542524244005	0.9027841610506468
0.4322067669172911	11.992198648966134	0.909296829211703
0.4322067669172911	12.165854773688261	0.9064754126559901
0.4322067669172911	12.33951089841039	0.9149202749990667
0.4322067669172911	12.513167023132517	0.910895795681931
0.4322067669172911	12.686823147854646	0.9195104808436473
0.4322067669172911	12.860479272576775	0.9314048270584482
0.4322067669172911	13.034135397298902	0.91972587729059
0.4322067669172911	13.207791522021031	0.933594727978348
0.4322067669172911	13.381447646743158	0.9400958299930287
0.4322067669172911	13.555103771465287	0.9401312625178155
0.4322067669172911	13.728759896187414	0.9443795929012108
0.4322067669172911	13.902416020909543	0.9473572772272268
0.4322067669172911	14.076072145631672	0.9504429152820151
0.4322067669172911	14.249728270353799	0.9512439962236824
0.4322067669172911	14.423384395075928	0.9473447090555632
0.4322067669172911	14.597040519798055	0.957531259090832
0.4322067669172911	14.770696644520184	0.9562375207432126
0.4322067669172911	14.944352769242313	0.9553803860328994
0.4322067669172911	15.11800889396444	0.9597068724067642
0.4322067669172911	15.291665018686569	0.9562314681988597
0.4322067669172911	15.465321143408696	0.9589980764442627
0.4322067669172911	15.638977268130825	0.9575794437531365
0.4322067669172911	15.812633392852952	0.9586940714900458
0.4322067669172911	15.98628951757508	0.9580294161878216
0.4322067669172911	16.15994564229721	0.9538023599224741
0.4322067669172911	16.33360176701934	0.9533449911147283
0.4322067669172911	16.507257891741464	0.951875094959176
0.4322067669172911	16.680914016463593	0.9431787858577692
0.4322067669172911	16.85457014118572	0.9455312926204752
0.4322067669172911	17.02822626590785	0.9442771123430936
0.4322067669172911	17.20188239062998	0.9408525917145366
0.4322067669172911	17.375538515352105	0.9379564036494915
0.4322067669172911	17.549194640074234	0.9399636488370189
0.4322067669172911	17.722850764796362	0.9418408414687068
0.4322067669172911	17.89650688951849	0.9415129271809213
0.4322067669172911	18.07016301424062	0.9450341837208466
0.4322067669172911	18.243819138962746	0.9483485999386277
0.4322067669172911	18.417475263684874	0.9514236688422876
0.4322067669172911	18.591131388407003	0.9530850483480771
0.4322067669172911	18.764787513129132	0.9573156726710061
0.4322067669172911	18.938443637851258	0.9538151916567907
0.4322067669172911	19.112099762573386	0.958098136157106
0.4322067669172911	19.285755887295515	0.9632910893889473
0.4322067669172911	19.459412012017644	0.9649647021414157
0.4322067669172911	19.633068136739773	0.9649568729145295
0.4322067669172911	19.8067242614619	0.9660357164688981
0.4322067669172911	19.980380386184027	0.9669573696495257
0.4322067669172911	20.154036510906153	0.9682348936935775
0.4322067669172911	20.32769263562828	0.9672500149948302
0.4322067669172911	20.501348760350407	0.9684046024103034
0.4322067669172911	20.675004885072532	0.9683974748981339
0.4322067669172911	20.848661009794657	0.9664667403031993
0.4322067669172911	21.022317134516783	0.9689448267248868
0.4322067669172911	21.195973259238908	0.9687551170559516
0.4322067669172911	21.369629383961037	0.9667764546708767
0.4322067669172911	21.543285508683162	0.968028209218904
0.4322067669172911	21.716941633405288	0.9648073174484291
0.4322067669172911	21.890597758127413	0.9644687444302071
0.4322067669172911	22.06425388284954	0.9619107451296204
0.4322067669172911	22.237910007571664	0.9599505099293945
0.4322067669172911	22.411566132293792	0.9588892887004888
0.4322067669172911	22.585222257015918	0.9560297551154197
0.4322067669172911	22.758878381738043	0.9587832880814227
0.4322067669172911	22.93253450646017	0.9559372783508818
0.4322067669172911	23.106190631182294	0.9546477047004596
0.4322067669172911	23.27984675590442	0.9580852660555622
0.4322067669172911	23.453502880626548	0.9539797048723799
0.4322067669172911	23.627159005348673	0.9581008163434144
0.4322067669172911	23.8008151300708	0.9594720052964935
0.4322067669172911	23.974471254792924	0.9604264369467032
0.4322067669172911	24.14812737951505	0.9632559423464238
0.4322067669172911	24.321783504237178	0.9642275122077951
0.4322067669172911	24.495439628959303	0.9693556289144496
0.4322067669172911	24.66909575368143	0.9681831677484881
0.4322067669172911	24.842751878403554	0.9693391712824996
0.4322067669172911	25.01640800312568	0.9723670848062244
0.4322067669172911	25.190064127847805	0.9677070592348103
0.4322067669172911	25.363720252569934	0.9731323355620554
0.4322067669172911	25.53737637729206	0.9723203865944097
0.4322067669172911	25.711032502014184	0.9734617591939081
0.4322067669172911	25.88468862673631	0.9741646214402011
0.4322067669172911	26.058344751458435	0.9728912178468918
0.4322067669172911	26.23200087618056	0.9749867851924168
0.4322067669172911	26.40565700090269	0.9733058260998609
0.4322067669172911	26.579313125624815	0.9728622416381433
0.4322067669172911	26.75296925034694	0.9742532867684021
0.4322067669172911	26.926625375069065	0.967999267806419
0.4322067669172911	27.10028149979119	0.9723465773565981
0.4322067669172911	27.273937624513316	0.9711929135696217
0.4322067669172911	27.447593749235445	0.9716925171545306
0.4322067669172911	27.62124987395757	0.9709844474437432
0.4322067669172911	27.794905998679695	0.9693396152596883
0.4322067669172911	27.96856212340182	0.9693880252996426
0.4322067669172911	28.142218248123946	0.9681777926530686
0.4322067669172911	28.31587437284607	0.9668024920667093
0.4322067669172911	28.4895304975682	0.967932421551785
0.4322067669172911	28.663186622290326	0.9682538634715177
0.4322067669172911	28.83684274701245	0.9665758403702644
0.4322067669172911	29.010498871734576	0.9661457313639547
0.4322067669172911	29.1841549964567	0.9691614513698976
0.4322067669172911	29.357811121178827	0.9696667436256293
0.4322067669172911	29.531467245900956	0.9695970486914297
0.4322067669172911	29.70512337062308	0.9712784365579098
0.4322067669172911	29.878779495345206	0.9730247898152607
0.4322067669172911	30.05243562006733	0.9734678762964136
0.4322067669172911	30.226091744789457	0.974549084697667
0.4322067669172911	30.399747869511582	0.9761423996428098
0.4322067669172911	30.57340399423371	0.9762924539750384
0.4322067669172911	30.747060118955837	0.9751416924534494
0.4322067669172911	30.920716243677962	0.9774157206340421
0.4322067669172911	31.094372368400087	0.978381001724092
0.4322067669172911	31.268028493122213	0.9769426455492143
0.4322067669172911	31.44168461784434	0.9776475488546963
0.4322067669172911	31.615340742566467	0.9782528682001239
0.4322067669172911	31.788996867288592	0.9774619231652305
0.4322067669172911	31.962652992010717	0.9762270216490925
0.4322067669172911	32.136309116732846	0.976643140677423
0.4322067669172911	32.30996524145497	0.9763117396027929
0.4322067669172911	32.4836213661771	0.974622022311081
0.4322067669172911	32.65727749089922	0.9751510315570691
0.4322067669172911	32.83093361562135	0.975435404764793
0.4322067669172911	33.00458974034348	0.973854128635883
0.4322067669172911	33.1782458650656	0.9755876420545851
0.4322067669172911	33.35190198978773	0.9734306273820884
0.4322067669172911	33.52555811450985	0.9737944084874521
0.4322067669172911	33.69921423923198	0.9720145578309652
0.4322067669172911	33.8728703639541	0.972500096827522
0.4322067669172911	34.04652648867623	0.9734928108410188
0.4322067669172911	34.22018261339836	0.9631653845700772
0.4322067669172911	34.39383873812048	0.9694818091178803
0.4322067669172911	34.56749486284261	0.9651478087566592
0.4322067669172911	34.74115098756473	0.9707405225550282
0.4422406015037572	0.009926043139304244	0.21262724051049706
0.4422406015037572	0.183582167861432	0.21825142107144294
0.4422406015037572	0.35723829258355977	0.23398402434761628
0.4422406015037572	0.5308944173056875	0.26020248587032624
0.4422406015037572	0.7045505420278153	0.29858558563120424
0.4422406015037572	0.878206666749943	0.35305411447585466
0.4422406015037572	1.0518627914720708	0.42673979311748705
0.4422406015037572	1.2255189161941984	0.5054779045971199
0.4422406015037572	1.3991750409163264	0.5537327841916524
0.4422406015037572	1.5728311656384542	0.5771223463619253
0.4422406015037572	1.7464872903605821	0.6157894007521764
0.4422406015037572	1.92014341508271	0.6757629390092019
0.4422406015037572	2.093799539804838	0.724837989325242
0.4422406015037572	2.2674556645269655	0.7487047735563228
0.4422406015037572	2.4411117892490934	0.7726645730067969
0.4422406015037572	2.6147679139712214	0.8095601329240253
0.4422406015037572	2.788424038693349	0.8407094627735672
0.4422406015037572	2.9620801634154765	0.8556297012118295
0.4422406015037572	3.135736288137604	0.8669116836024974
0.4422406015037572	3.3093924128597316	0.8827306597490673
0.4422406015037572	3.483048537581859	0.8951260879630168
0.4422406015037572	3.6567046623039867	0.8987359099097508
0.4422406015037572	3.8303607870261143	0.8979824474986472
0.4422406015037572	4.004016911748242	0.8995757683800825
0.4422406015037572	4.177673036470369	0.895779776268353
0.4422406015037572	4.351329161192497	0.8847969110169188
0.4422406015037572	4.5249852859146245	0.8789401230381595
0.4422406015037572	4.6986414106367524	0.8733565441048469
0.4422406015037572	4.87229753535888	0.8497891448807874
0.4422406015037572	5.045953660081008	0.8257272995928625
0.4422406015037572	5.219609784803136	0.8309822569857654
0.4422406015037572	5.393265909525264	0.8099714996714319
0.4422406015037572	5.566922034247392	0.7601056238104024
0.4422406015037572	5.74057815896952	0.7667636124445025
0.4422406015037572	5.914234283691649	0.7679904089908203
0.4422406015037572	6.087890408413777	0.7279531635292043
0.4422406015037572	6.261546533135905	0.718263061191608
0.4422406015037572	6.435202657858033	0.7609282467987538
0.4422406015037572	6.608858782580161	0.7695425763909407
0.4422406015037572	6.782514907302289	0.762013022696876
0.4422406015037572	6.956171032024417	0.8050164063438231
0.4422406015037572	7.129827156746546	0.8398283965388352
0.4422406015037572	7.303483281468674	0.8555107843473733
0.4422406015037572	7.477139406190802	0.8571539288091571
0.4422406015037572	7.65079553091293	0.8824990200139511
0.4422406015037572	7.824451655635058	0.9043894605598134
0.4422406015037572	7.998107780357186	0.9026044352848774
0.4422406015037572	8.171763905079315	0.9161231698730999
0.4422406015037572	8.345420029801442	0.9245201722561098
0.4422406015037572	8.519076154523571	0.9346723417555266
0.4422406015037572	8.6927322792457	0.934576743562217
0.4422406015037572	8.866388403967827	0.9399790800322219
0.4422406015037572	9.040044528689956	0.9488939066655814
0.4422406015037572	9.213700653412083	0.9382430756522625
0.4422406015037572	9.387356778134212	0.9482752351648602
0.4422406015037572	9.561012902856339	0.9532792315459626
0.4422406015037572	9.734669027578468	0.9475775252551986
0.4422406015037572	9.908325152300597	0.9517270086572445
0.4422406015037572	10.081981277022724	0.9405533615612548
0.4422406015037572	10.255637401744853	0.9473220003831019
0.4422406015037572	10.42929352646698	0.9429541941535187
0.4422406015037572	10.602949651189109	0.9282004154304268
0.4422406015037572	10.776605775911237	0.9286312911519088
0.4422406015037572	10.950261900633365	0.9149529673079346
0.4422406015037572	11.123918025355493	0.9184317775518415
0.4422406015037572	11.29757415007762	0.9090548094826516
0.4422406015037572	11.47123027479975	0.9055818253244278
0.4422406015037572	11.644886399521877	0.9072408460774507
0.4422406015037572	11.818542524244005	0.8961204933350482
0.4422406015037572	11.992198648966134	0.9097539341911308
0.4422406015037572	12.165854773688261	0.9171937521280232
0.4422406015037572	12.33951089841039	0.906035237356181
0.4422406015037572	12.513167023132517	0.9185570021006322
0.4422406015037572	12.686823147854646	0.9287222727144927
0.4422406015037572	12.860479272576775	0.9345598169577697
0.4422406015037572	13.034135397298902	0.9331957283639647
0.4422406015037572	13.207791522021031	0.9276971507830319
0.4422406015037572	13.381447646743158	0.9448821415587269
0.4422406015037572	13.555103771465287	0.9435571627898468
0.4422406015037572	13.728759896187414	0.9475415862700085
0.4422406015037572	13.902416020909543	0.9513965049910942
0.4422406015037572	14.076072145631672	0.9424879508456214
0.4422406015037572	14.249728270353799	0.9522617502134002
0.4422406015037572	14.423384395075928	0.956474298824929
0.4422406015037572	14.597040519798055	0.9565697531177954
0.4422406015037572	14.770696644520184	0.9559274265648963
0.4422406015037572	14.944352769242313	0.956215276011799
0.4422406015037572	15.11800889396444	0.9591366591560022
0.4422406015037572	15.291665018686569	0.9586010124827959
0.4422406015037572	15.465321143408696	0.9422863859560643
0.4422406015037572	15.638977268130825	0.9551594142407497
0.4422406015037572	15.812633392852952	0.9549353429931794
0.4422406015037572	15.98628951757508	0.94994245646993
0.4422406015037572	16.15994564229721	0.9482294759120301
0.4422406015037572	16.33360176701934	0.9416715945175392
0.4422406015037572	16.507257891741464	0.9432358667219392
0.4422406015037572	16.680914016463593	0.9390665720396054
0.4422406015037572	16.85457014118572	0.9394933491698075
0.4422406015037572	17.02822626590785	0.9387054150041559
0.4422406015037572	17.20188239062998	0.9355823493077399
0.4422406015037572	17.375538515352105	0.9384852651303108
0.4422406015037572	17.549194640074234	0.9414300722007652
0.4422406015037572	17.722850764796362	0.9451147146693522
0.4422406015037572	17.89650688951849	0.9448366698693207
0.4422406015037572	18.07016301424062	0.9497677728042487
0.4422406015037572	18.243819138962746	0.9527781738967827
0.4422406015037572	18.417475263684874	0.9534471101459959
0.4422406015037572	18.591131388407003	0.9518505809899342
0.4422406015037572	18.764787513129132	0.9608378243265867
0.4422406015037572	18.938443637851258	0.9609866613415304
0.4422406015037572	19.112099762573386	0.9637160518614001
0.4422406015037572	19.285755887295515	0.9652625256976017
0.4422406015037572	19.459412012017644	0.9663054397430919
0.4422406015037572	19.633068136739773	0.9651375435778138
0.4422406015037572	19.8067242614619	0.9661723917649329
0.4422406015037572	19.980380386184027	0.9672758204058087
0.4422406015037572	20.154036510906153	0.9643563821838149
0.4422406015037572	20.32769263562828	0.9667776536482302
0.4422406015037572	20.501348760350407	0.9665010963099223
0.4422406015037572	20.675004885072532	0.9653575086853715
0.4422406015037572	20.848661009794657	0.967099378192867
0.4422406015037572	21.022317134516783	0.9653194744579867
0.4422406015037572	21.195973259238908	0.963602341531047
0.4422406015037572	21.369629383961037	0.963791542007309
0.4422406015037572	21.543285508683162	0.9594895703655734
0.4422406015037572	21.716941633405288	0.9600966522170145
0.4422406015037572	21.890597758127413	0.9538261236080872
0.4422406015037572	22.06425388284954	0.9573426144607062
0.4422406015037572	22.237910007571664	0.9547673095264692
0.4422406015037572	22.411566132293792	0.9539364467853411
0.4422406015037572	22.585222257015918	0.9569429970825434
0.4422406015037572	22.758878381738043	0.9535389023614417
0.4422406015037572	22.93253450646017	0.9541813587751837
0.4422406015037572	23.106190631182294	0.9584597674164497
0.4422406015037572	23.27984675590442	0.9543962548242786
0.4422406015037572	23.453502880626548	0.9602249427840444
0.4422406015037572	23.627159005348673	0.9572214787930982
0.4422406015037572	23.8008151300708	0.9645923710250724
0.4422406015037572	23.974471254792924	0.9657196833289874
0.4422406015037572	24.14812737951505	0.9674361167290605
0.4422406015037572	24.321783504237178	0.9715574788913922
0.4422406015037572	24.495439628959303	0.9689187092157316
0.4422406015037572	24.66909575368143	0.9708957915161786
0.4422406015037572	24.842751878403554	0.9733814831397659
0.4422406015037572	25.01640800312568	0.9707975481410952
0.4422406015037572	25.190064127847805	0.9734001862281294
0.4422406015037572	25.363720252569934	0.9712751358426418
0.4422406015037572	25.53737637729206	0.9734748144078729
0.4422406015037572	25.711032502014184	0.973158927196944
0.4422406015037572	25.88468862673631	0.9720435802992129
0.4422406015037572	26.058344751458435	0.973577843282061
0.4422406015037572	26.23200087618056	0.9707653914062416
0.4422406015037572	26.40565700090269	0.9705941444350388
0.4422406015037572	26.579313125624815	0.971846522773956
0.4422406015037572	26.75296925034694	0.9675510177717349
0.4422406015037572	26.926625375069065	0.9692873524102474
0.4422406015037572	27.10028149979119	0.9682087049493278
0.4422406015037572	27.273937624513316	0.9684791734617719
0.4422406015037572	27.447593749235445	0.9673985543337303
0.4422406015037572	27.62124987395757	0.9663356981149472
0.4422406015037572	27.794905998679695	0.9669299845931255
0.4422406015037572	27.96856212340182	0.9653886507162963
0.4422406015037572	28.142218248123946	0.965247257008217
0.4422406015037572	28.31587437284607	0.9671180114961266
0.4422406015037572	28.4895304975682	0.9675444859188947
0.4422406015037572	28.663186622290326	0.9671781424457354
0.4422406015037572	28.83684274701245	0.9673216108576063
0.4422406015037572	29.010498871734576	0.9701076993350706
0.4422406015037572	29.1841549964567	0.9712984980255899
0.4422406015037572	29.357811121178827	0.971230366455521
0.4422406015037572	29.531467245900956	0.9725092720439046
0.4422406015037572	29.70512337062308	0.974452080341596
0.4422406015037572	29.878779495345206	0.97504225377895
0.4422406015037572	30.05243562006733	0.975897739224794
0.4422406015037572	30.226091744789457	0.9764768163247469
0.4422406015037572	30.399747869511582	0.9765569596353324
0.4422406015037572	30.57340399423371	0.9753312567279108
0.4422406015037572	30.747060118955837	0.9765538490422805
0.4422406015037572	30.920716243677962	0.9773628980446121
0.4422406015037572	31.094372368400087	0.9754036656310829
0.4422406015037572	31.268028493122213	0.9757677473023352
0.4422406015037572	31.44168461784434	0.9763549134855256
0.4422406015037572	31.615340742566467	0.9752425359546506
0.4422406015037572	31.788996867288592	0.9745063000656271
0.4422406015037572	31.962652992010717	0.9726410562888408
0.4422406015037572	32.136309116732846	0.9732921897111623
0.4422406015037572	32.30996524145497	0.9708506389355189
0.4422406015037572	32.4836213661771	0.9708537517353767
0.4422406015037572	32.65727749089922	0.9721473161405217
0.4422406015037572	32.83093361562135	0.9701994127429412
0.4422406015037572	33.00458974034348	0.9733168169636468
0.4422406015037572	33.1782458650656	0.971523668209069
0.4422406015037572	33.35190198978773	0.9722211496235587
0.4422406015037572	33.52555811450985	0.9732916711116376
0.4422406015037572	33.69921423923198	0.9741606026817652
0.4422406015037572	33.8728703639541	0.9711926584879153
0.4422406015037572	34.04652648867623	0.9534187182887444
0.4422406015037572	34.22018261339836	0.9658060140262774
0.4422406015037572	34.39383873812048	0.9751949386227619
0.4422406015037572	34.56749486284261	0.9770731546586373
0.4422406015037572	34.74115098756473	0.9772964101532825
0.45227443609022333	0.009926043139304244	0.21262730576303573
0.45227443609022333	0.183582167861432	0.21827308830717426
0.45227443609022333	0.35723829258355977	0.2340604367885159
0.45227443609022333	0.5308944173056875	0.260360755571859
0.45227443609022333	0.7045505420278153	0.2988796758853403
0.45227443609022333	0.878206666749943	0.3536485092398727
0.45227443609022333	1.0518627914720708	0.4278601853691527
0.45227443609022333	1.2255189161941984	0.5064464458092219
0.45227443609022333	1.3991750409163264	0.552899428160165
0.45227443609022333	1.5728311656384542	0.575590191814765
0.45227443609022333	1.7464872903605821	0.6158501033058772
0.45227443609022333	1.92014341508271	0.6772231864370127
0.45227443609022333	2.093799539804838	0.7248493030084746
0.45227443609022333	2.2674556645269655	0.7471549717779133
0.45227443609022333	2.4411117892490934	0.7718606685487546
0.45227443609022333	2.6147679139712214	0.8101924003476587
0.45227443609022333	2.788424038693349	0.8402642391880828
0.45227443609022333	2.9620801634154765	0.8537289480775647
0.45227443609022333	3.135736288137604	0.8646255544980505
0.45227443609022333	3.3093924128597316	0.8811653571404102
0.45227443609022333	3.483048537581859	0.8929193573303169
0.45227443609022333	3.6567046623039867	0.8949900959261063
0.45227443609022333	3.8303607870261143	0.8929981546084372
0.45227443609022333	4.004016911748242	0.8944783108438255
0.45227443609022333	4.177673036470369	0.8891080301326824
0.45227443609022333	4.351329161192497	0.8758545994236149
0.45227443609022333	4.5249852859146245	0.8706553331090727
0.45227443609022333	4.6986414106367524	0.8616129239299632
0.45227443609022333	4.87229753535888	0.8324462504887526
0.45227443609022333	5.045953660081008	0.8110333076605221
0.45227443609022333	5.219609784803136	0.8158399714639699
0.45227443609022333	5.393265909525264	0.7855880213173438
0.45227443609022333	5.566922034247392	0.7305898453191738
0.45227443609022333	5.74057815896952	0.752965759188338
0.45227443609022333	5.914234283691649	0.7476997138746556
0.45227443609022333	6.087890408413777	0.7038976202798618
0.45227443609022333	6.261546533135905	0.7239659900439824
0.45227443609022333	6.435202657858033	0.7627394261818372
0.45227443609022333	6.608858782580161	0.7751206896885038
0.45227443609022333	6.782514907302289	0.7779534944441605
0.45227443609022333	6.956171032024417	0.822232177428316
0.45227443609022333	7.129827156746546	0.8561441536675718
0.45227443609022333	7.303483281468674	0.8649550424970824
0.45227443609022333	7.477139406190802	0.8729316564703228
0.45227443609022333	7.65079553091293	0.8944840606232
0.45227443609022333	7.824451655635058	0.9139272991550411
0.45227443609022333	7.998107780357186	0.9033015545195747
0.45227443609022333	8.171763905079315	0.9216561020054994
0.45227443609022333	8.345420029801442	0.9318465210911548
0.45227443609022333	8.519076154523571	0.9326677670665027
0.45227443609022333	8.6927322792457	0.9407719162483122
0.45227443609022333	8.866388403967827	0.9427321258599881
0.45227443609022333	9.040044528689956	0.9488978515606162
0.45227443609022333	9.213700653412083	0.9467856255244422
0.45227443609022333	9.387356778134212	0.9441458926337927
0.45227443609022333	9.561012902856339	0.9532377286041749
0.45227443609022333	9.734669027578468	0.9368073408540769
0.45227443609022333	9.908325152300597	0.9445753242865488
0.45227443609022333	10.081981277022724	0.9405360456240994
0.45227443609022333	10.255637401744853	0.9334980414976299
0.45227443609022333	10.42929352646698	0.936104796454696
0.45227443609022333	10.602949651189109	0.9161734598472637
0.45227443609022333	10.776605775911237	0.919126033855615
0.45227443609022333	10.950261900633365	0.9154272291445547
0.45227443609022333	11.123918025355493	0.9006921022206146
0.45227443609022333	11.29757415007762	0.902277907268879
0.45227443609022333	11.47123027479975	0.9018494299433316
0.45227443609022333	11.644886399521877	0.8981101667912388
0.45227443609022333	11.818542524244005	0.9009190785331028
0.45227443609022333	11.992198648966134	0.9009717743545742
0.45227443609022333	12.165854773688261	0.918046241238575
0.45227443609022333	12.33951089841039	0.9119534164802227
0.45227443609022333	12.513167023132517	0.9269935824518876
0.45227443609022333	12.686823147854646	0.9369890733651757
0.45227443609022333	12.860479272576775	0.9262254676018215
0.45227443609022333	13.034135397298902	0.9388815679070243
0.45227443609022333	13.207791522021031	0.9447374830512354
0.45227443609022333	13.381447646743158	0.9472469552887272
0.45227443609022333	13.555103771465287	0.9479986106192893
0.45227443609022333	13.728759896187414	0.9505022403144234
0.45227443609022333	13.902416020909543	0.9523367797934378
0.45227443609022333	14.076072145631672	0.9525056035432856
0.45227443609022333	14.249728270353799	0.9433287742812736
0.45227443609022333	14.423384395075928	0.9566632845083932
0.45227443609022333	14.597040519798055	0.9549924344408546
0.45227443609022333	14.770696644520184	0.9520915554253674
0.45227443609022333	14.944352769242313	0.9561409189998631
0.45227443609022333	15.11800889396444	0.9485294917611377
0.45227443609022333	15.291665018686569	0.952606657993518
0.45227443609022333	15.465321143408696	0.9502192211470697
0.45227443609022333	15.638977268130825	0.9501568753844922
0.45227443609022333	15.812633392852952	0.9486833312163252
0.45227443609022333	15.98628951757508	0.9427272472269965
0.45227443609022333	16.15994564229721	0.9415190647297317
0.45227443609022333	16.33360176701934	0.9398393453043234
0.45227443609022333	16.507257891741464	0.9357179589711279
0.45227443609022333	16.680914016463593	0.9359902225590472
0.45227443609022333	16.85457014118572	0.9364191566228494
0.45227443609022333	17.02822626590785	0.9334677044549516
0.45227443609022333	17.20188239062998	0.9362301287527884
0.45227443609022333	17.375538515352105	0.9413847334382579
0.45227443609022333	17.549194640074234	0.9460958660823836
0.45227443609022333	17.722850764796362	0.9452192438842615
0.45227443609022333	17.89650688951849	0.9528593175889014
0.45227443609022333	18.07016301424062	0.9549335672097563
0.45227443609022333	18.243819138962746	0.957167184300275
0.45227443609022333	18.417475263684874	0.9595007518996143
0.45227443609022333	18.591131388407003	0.9616051847144098
0.45227443609022333	18.764787513129132	0.9634482057392278
0.45227443609022333	18.938443637851258	0.9634919156257246
0.45227443609022333	19.112099762573386	0.9645775758873043
0.45227443609022333	19.285755887295515	0.9661492854184752
0.45227443609022333	19.459412012017644	0.9616415270734018
0.45227443609022333	19.633068136739773	0.9648619180463678
0.45227443609022333	19.8067242614619	0.9655775507758411
0.45227443609022333	19.980380386184027	0.9644457714748297
0.45227443609022333	20.154036510906153	0.9651774996025193
0.45227443609022333	20.32769263562828	0.9637768536993487
0.45227443609022333	20.501348760350407	0.9629096874606641
0.45227443609022333	20.675004885072532	0.9639475156761116
0.45227443609022333	20.848661009794657	0.9599428335055896
0.45227443609022333	21.022317134516783	0.9596131713112073
0.45227443609022333	21.195973259238908	0.9547518874045025
0.45227443609022333	21.369629383961037	0.9561348075824295
0.45227443609022333	21.543285508683162	0.9557928936929514
0.45227443609022333	21.716941633405288	0.9530023016036674
0.45227443609022333	21.890597758127413	0.9550876018633271
0.45227443609022333	22.06425388284954	0.9517639346688457
0.45227443609022333	22.237910007571664	0.9525602185579384
0.45227443609022333	22.411566132293792	0.9563465371787538
0.45227443609022333	22.585222257015918	0.9512893848940744
0.45227443609022333	22.758878381738043	0.9554591207432255
0.45227443609022333	22.93253450646017	0.9587955949169972
0.45227443609022333	23.106190631182294	0.9595003616827014
0.45227443609022333	23.27984675590442	0.9629569424934256
0.45227443609022333	23.453502880626548	0.9624188355341914
0.45227443609022333	23.627159005348673	0.9675378226908512
0.45227443609022333	23.8008151300708	0.9676136476901191
0.45227443609022333	23.974471254792924	0.969474241836757
0.45227443609022333	24.14812737951505	0.9728447798416527
0.45227443609022333	24.321783504237178	0.9671892073298561
0.45227443609022333	24.495439628959303	0.971534314355182
0.45227443609022333	24.66909575368143	0.9734608171588689
0.45227443609022333	24.842751878403554	0.9728476541554559
0.45227443609022333	25.01640800312568	0.9727223906210329
0.45227443609022333	25.190064127847805	0.9663159697289606
0.45227443609022333	25.363720252569934	0.9722736767223458
0.45227443609022333	25.53737637729206	0.9711379336930916
0.45227443609022333	25.711032502014184	0.9700349145604317
0.45227443609022333	25.88468862673631	0.9712081165276051
0.45227443609022333	26.058344751458435	0.9671100151711871
0.45227443609022333	26.23200087618056	0.967483002474027
0.45227443609022333	26.40565700090269	0.9687275947762295
0.45227443609022333	26.579313125624815	0.9665638327072112
0.45227443609022333	26.75296925034694	0.9658833881787939
0.45227443609022333	26.926625375069065	0.9656363708497627
0.45227443609022333	27.10028149979119	0.9655600789422881
0.45227443609022333	27.273937624513316	0.9648748882049522
0.45227443609022333	27.447593749235445	0.9645527714383965
0.45227443609022333	27.62124987395757	0.9653690781322746
0.45227443609022333	27.794905998679695	0.9651392546115655
0.45227443609022333	27.96856212340182	0.9656476496323994
0.45227443609022333	28.142218248123946	0.9678280411125022
0.45227443609022333	28.31587437284607	0.9684482622328225
0.45227443609022333	28.4895304975682	0.9688537297950813
0.45227443609022333	28.663186622290326	0.9694593996575959
0.45227443609022333	28.83684274701245	0.9715146202299219
0.45227443609022333	29.010498871734576	0.9730549869887491
0.45227443609022333	29.1841549964567	0.972422872630975
0.45227443609022333	29.357811121178827	0.9731549570332317
0.45227443609022333	29.531467245900956	0.9753013483438344
0.45227443609022333	29.70512337062308	0.9757316147612292
0.45227443609022333	29.878779495345206	0.976153761163787
0.45227443609022333	30.05243562006733	0.9759769254940915
0.45227443609022333	30.226091744789457	0.9759879166965313
0.45227443609022333	30.399747869511582	0.9754112967017897
0.45227443609022333	30.57340399423371	0.9745660099481387
0.45227443609022333	30.747060118955837	0.9753894963950313
0.45227443609022333	30.920716243677962	0.9723844039240853
0.45227443609022333	31.094372368400087	0.9723672379072884
0.45227443609022333	31.268028493122213	0.9731881013652076
0.45227443609022333	31.44168461784434	0.9725285586468084
0.45227443609022333	31.615340742566467	0.9720169048885411
0.45227443609022333	31.788996867288592	0.971874920674647
0.45227443609022333	31.962652992010717	0.9704469891861344
0.45227443609022333	32.136309116732846	0.9710414234680551
0.45227443609022333	32.30996524145497	0.9670782602222986
0.45227443609022333	32.4836213661771	0.9704482035200234
0.45227443609022333	32.65727749089922	0.9676961906262621
0.45227443609022333	32.83093361562135	0.9708598809198644
0.45227443609022333	33.00458974034348	0.9721243199824084
0.45227443609022333	33.1782458650656	0.9726935967352188
0.45227443609022333	33.35190198978773	0.9745797420820124
0.45227443609022333	33.52555811450985	0.9744508099305935
0.45227443609022333	33.69921423923198	0.9749329291037712
0.45227443609022333	33.8728703639541	0.9773382899436094
0.45227443609022333	34.04652648867623	0.9587717832795561
0.45227443609022333	34.22018261339836	0.9766528417719109
0.45227443609022333	34.39383873812048	0.9778182142455906
0.45227443609022333	34.56749486284261	0.9788837099785244
0.45227443609022333	34.74115098756473	0.9796295764755663
0.46230827067668945	0.009926043139304244	0.21262737157053763
0.46230827067668945	0.183582167861432	0.21829495555923126
0.46230827067668945	0.35723829258355977	0.23413771655733334
0.46230827067668945	0.5308944173056875	0.26052138595840685
0.46230827067668945	0.7045505420278153	0.299179419292911
0.46230827067668945	0.878206666749943	0.3542560588853218
0.46230827067668945	1.0518627914720708	0.4289994839017279
0.46230827067668945	1.2255189161941984	0.5073762857177527
0.46230827067668945	1.3991750409163264	0.5519584703761945
0.46230827067668945	1.5728311656384542	0.5740654955210771
0.46230827067668945	1.7464872903605821	0.6160369184567696
0.46230827067668945	1.92014341508271	0.6787174692214969
0.46230827067668945	2.093799539804838	0.7246723699453964
0.46230827067668945	2.2674556645269655	0.7455133768064344
0.46230827067668945	2.4411117892490934	0.7711584020888206
0.46230827067668945	2.6147679139712214	0.8108776926445568
0.46230827067668945	2.788424038693349	0.8396161167968208
0.46230827067668945	2.9620801634154765	0.8516128731041894
0.46230827067668945	3.135736288137604	0.8622462810742392
0.46230827067668945	3.3093924128597316	0.8795751419372824
0.46230827067668945	3.483048537581859	0.8904823590148947
0.46230827067668945	3.6567046623039867	0.8907306362526299
0.46230827067668945	3.8303607870261143	0.8876677848660973
0.46230827067668945	4.004016911748242	0.8889503479124405
0.46230827067668945	4.177673036470369	0.8817167700007302
0.46230827067668945	4.351329161192497	0.8659631349800923
0.46230827067668945	4.5249852859146245	0.8615764425176144
0.46230827067668945	4.6986414106367524	0.8480290633909785
0.46230827067668945	4.87229753535888	0.8127530323764907
0.46230827067668945	5.045953660081008	0.7971252781216726
0.46230827067668945	5.219609784803136	0.7979549224965414
0.46230827067668945	5.393265909525264	0.7573217091728196
0.46230827067668945	5.566922034247392	0.7052175397561429
0.46230827067668945	5.74057815896952	0.7379206862382893
0.46230827067668945	5.914234283691649	0.7291799878924644
0.46230827067668945	6.087890408413777	0.6881261927983329
0.46230827067668945	6.261546533135905	0.7330514103642848
0.46230827067668945	6.435202657858033	0.7711186630808612
0.46230827067668945	6.608858782580161	0.7859723055412117
0.46230827067668945	6.782514907302289	0.796751686332413
0.46230827067668945	6.956171032024417	0.8395978858058882
0.46230827067668945	7.129827156746546	0.8706090739540266
0.46230827067668945	7.303483281468674	0.869977634837195
0.46230827067668945	7.477139406190802	0.8873929373914051
0.46230827067668945	7.65079553091293	0.9053917040442633
0.46230827067668945	7.824451655635058	0.9191841804318838
0.46230827067668945	7.998107780357186	0.9126327486915187
0.46230827067668945	8.171763905079315	0.9251036269873816
0.46230827067668945	8.345420029801442	0.937483869160085
0.46230827067668945	8.519076154523571	0.9259352613258012
0.46230827067668945	8.6927322792457	0.9415151370037702
0.46230827067668945	8.866388403967827	0.9458242714892268
0.46230827067668945	9.040044528689956	0.9431150680919209
0.46230827067668945	9.213700653412083	0.9491756363176229
0.46230827067668945	9.387356778134212	0.9433097525286575
0.46230827067668945	9.561012902856339	0.9490074196529199
0.46230827067668945	9.734669027578468	0.9446058917171174
0.46230827067668945	9.908325152300597	0.9315022137140966
0.46230827067668945	10.081981277022724	0.9365189071806813
0.46230827067668945	10.255637401744853	0.92103767360107
0.46230827067668945	10.42929352646698	0.9219365769335571
0.46230827067668945	10.602949651189109	0.9094020348187999
0.46230827067668945	10.776605775911237	0.8994250727389984
0.46230827067668945	10.950261900633365	0.9028783720471898
0.46230827067668945	11.123918025355493	0.8910146146917233
0.46230827067668945	11.29757415007762	0.8969429763436164
0.46230827067668945	11.47123027479975	0.899320071854358
0.46230827067668945	11.644886399521877	0.8901471116839971
0.46230827067668945	11.818542524244005	0.9088755122158029
0.46230827067668945	11.992198648966134	0.9199927134692772
0.46230827067668945	12.165854773688261	0.9197159547580911
0.46230827067668945	12.33951089841039	0.9236623026620958
0.46230827067668945	12.513167023132517	0.9325734122614033
0.46230827067668945	12.686823147854646	0.9411902640879145
0.46230827067668945	12.860479272576775	0.9384379729257781
0.46230827067668945	13.034135397298902	0.940001015615865
0.46230827067668945	13.207791522021031	0.9484269945270758
0.46230827067668945	13.381447646743158	0.9459852979036858
0.46230827067668945	13.555103771465287	0.9493189877045267
0.46230827067668945	13.728759896187414	0.9521528115858565
0.46230827067668945	13.902416020909543	0.9475942770229331
0.46230827067668945	14.076072145631672	0.9514983990338783
0.46230827067668945	14.249728270353799	0.9549094693342536
0.46230827067668945	14.423384395075928	0.9545105120746264
0.46230827067668945	14.597040519798055	0.9523124829682019
0.46230827067668945	14.770696644520184	0.9516180335436756
0.46230827067668945	14.944352769242313	0.9536747064250212
0.46230827067668945	15.11800889396444	0.9520915990605066
0.46230827067668945	15.291665018686569	0.9454111257632113
0.46230827067668945	15.465321143408696	0.9456088138187682
0.46230827067668945	15.638977268130825	0.9451818282257534
0.46230827067668945	15.812633392852952	0.9367497032535672
0.46230827067668945	15.98628951757508	0.9369933917169141
0.46230827067668945	16.15994564229721	0.9336532709866182
0.46230827067668945	16.33360176701934	0.9336358421741671
0.46230827067668945	16.507257891741464	0.9322630804182515
0.46230827067668945	16.680914016463593	0.9331254797676594
0.46230827067668945	16.85457014118572	0.9374886737890776
0.46230827067668945	17.02822626590785	0.9352117616765684
0.46230827067668945	17.20188239062998	0.9410532577109597
0.46230827067668945	17.375538515352105	0.9474776450598293
0.46230827067668945	17.549194640074234	0.9504666092506889
0.46230827067668945	17.722850764796362	0.9514309605269426
0.46230827067668945	17.89650688951849	0.9556788725558688
0.46230827067668945	18.07016301424062	0.9605590425114429
0.46230827067668945	18.243819138962746	0.9603672888086551
0.46230827067668945	18.417475263684874	0.9611866834606264
0.46230827067668945	18.591131388407003	0.9639403223040188
0.46230827067668945	18.764787513129132	0.9601189034871158
0.46230827067668945	18.938443637851258	0.9639156496414271
0.46230827067668945	19.112099762573386	0.9649088497854907
0.46230827067668945	19.285755887295515	0.9628062790397951
0.46230827067668945	19.459412012017644	0.9643372743170701
0.46230827067668945	19.633068136739773	0.9631052744002712
0.46230827067668945	19.8067242614619	0.9632066307591078
0.46230827067668945	19.980380386184027	0.9624422992517516
0.46230827067668945	20.154036510906153	0.9591152643795093
0.46230827067668945	20.32769263562828	0.9591563397125779
0.46230827067668945	20.501348760350407	0.9569996358806802
0.46230827067668945	20.675004885072532	0.9551197260857958
0.46230827067668945	20.848661009794657	0.9554285024677199
0.46230827067668945	21.022317134516783	0.9505195484888529
0.46230827067668945	21.195973259238908	0.9539955574212488
0.46230827067668945	21.369629383961037	0.9520569077682097
0.46230827067668945	21.543285508683162	0.9519638878439421
0.46230827067668945	21.716941633405288	0.9535770496509427
0.46230827067668945	21.890597758127413	0.9489169576820904
0.46230827067668945	22.06425388284954	0.9524949993507233
0.46230827067668945	22.237910007571664	0.9566543049762928
0.46230827067668945	22.411566132293792	0.9538300757289409
0.46230827067668945	22.585222257015918	0.9578296024364292
0.46230827067668945	22.758878381738043	0.9538514982361738
0.46230827067668945	22.93253450646017	0.9634032716439657
0.46230827067668945	23.106190631182294	0.9654360655602762
0.46230827067668945	23.27984675590442	0.9663151675764116
0.46230827067668945	23.453502880626548	0.96941822236739
0.46230827067668945	23.627159005348673	0.9680540406282407
0.46230827067668945	23.8008151300708	0.9704401164687654
0.46230827067668945	23.974471254792924	0.9731953347400442
0.46230827067668945	24.14812737951505	0.9687112613862615
0.46230827067668945	24.321783504237178	0.9712200742063507
0.46230827067668945	24.495439628959303	0.9725060680093256
0.46230827067668945	24.66909575368143	0.972316243219261
0.46230827067668945	24.842751878403554	0.9710560749395089
0.46230827067668945	25.01640800312568	0.9667047015909551
0.46230827067668945	25.190064127847805	0.9699757226274965
0.46230827067668945	25.363720252569934	0.9681263459941588
0.46230827067668945	25.53737637729206	0.9668957170915802
0.46230827067668945	25.711032502014184	0.9680574039382638
0.46230827067668945	25.88468862673631	0.9615200756743573
0.46230827067668945	26.058344751458435	0.9642384088338842
0.46230827067668945	26.23200087618056	0.9654207193106146
0.46230827067668945	26.40565700090269	0.9645113085260834
0.46230827067668945	26.579313125624815	0.9632802216016985
0.46230827067668945	26.75296925034694	0.9636185695974033
0.46230827067668945	26.926625375069065	0.9639705924877188
0.46230827067668945	27.10028149979119	0.9642098011489174
0.46230827067668945	27.273937624513316	0.964232184697099
0.46230827067668945	27.447593749235445	0.9654852841786885
0.46230827067668945	27.62124987395757	0.9660767196005129
0.46230827067668945	27.794905998679695	0.9673689660165764
0.46230827067668945	27.96856212340182	0.9693400345674008
0.46230827067668945	28.142218248123946	0.9699940762454484
0.46230827067668945	28.31587437284607	0.9706900721708378
0.46230827067668945	28.4895304975682	0.9714299692784422
0.46230827067668945	28.663186622290326	0.972594083370675
0.46230827067668945	28.83684274701245	0.9742074127312692
0.46230827067668945	29.010498871734576	0.9728016167368575
0.46230827067668945	29.1841549964567	0.9730235101786099
0.46230827067668945	29.357811121178827	0.9753422991110915
0.46230827067668945	29.531467245900956	0.9753082647794417
0.46230827067668945	29.70512337062308	0.9753378761616092
0.46230827067668945	29.878779495345206	0.9745553988662303
0.46230827067668945	30.05243562006733	0.974547112542069
0.46230827067668945	30.226091744789457	0.9744695861683377
0.46230827067668945	30.399747869511582	0.9717419189781142
0.46230827067668945	30.57340399423371	0.972666709496612
0.46230827067668945	30.747060118955837	0.9688039017025685
0.46230827067668945	30.920716243677962	0.9680833055558703
0.46230827067668945	31.094372368400087	0.9702089068969276
0.46230827067668945	31.268028493122213	0.9697738196496375
0.46230827067668945	31.44168461784434	0.9690673396407848
0.46230827067668945	31.615340742566467	0.968162777452849
0.46230827067668945	31.788996867288592	0.9692799784156662
0.46230827067668945	31.962652992010717	0.9709479056539096
0.46230827067668945	32.136309116732846	0.9672024095922803
0.46230827067668945	32.30996524145497	0.970605320837655
0.46230827067668945	32.4836213661771	0.9713072805382936
0.46230827067668945	32.65727749089922	0.9720389583050558
0.46230827067668945	32.83093361562135	0.9736690492473942
0.46230827067668945	33.00458974034348	0.9748790270720472
0.46230827067668945	33.1782458650656	0.9743055138109125
0.46230827067668945	33.35190198978773	0.975527425396682
0.46230827067668945	33.52555811450985	0.9771554042922354
0.46230827067668945	33.69921423923198	0.9781400828232358
0.46230827067668945	33.8728703639541	0.9791576170327524
0.46230827067668945	34.04652648867623	0.9761166040122227
0.46230827067668945	34.22018261339836	0.9782402971974777
0.46230827067668945	34.39383873812048	0.9793020130836226
0.46230827067668945	34.56749486284261	0.9798485162803582
0.46230827067668945	34.74115098756473	0.9796556732345504
0.47234210526315556	0.009926043139304244	0.21262743793264305
0.47234210526315556	0.183582167861432	0.21831702286017224
0.47234210526315556	0.35723829258355977	0.23421586569805344
0.47234210526315556	0.5308944173056875	0.26068439119750986
0.47234210526315556	0.7045505420278153	0.299484880752787
0.47234210526315556	0.878206666749943	0.35487698187820554
0.47234210526315556	1.0518627914720708	0.43015751371354044
0.47234210526315556	1.2255189161941984	0.5082632977228877
0.47234210526315556	1.3991750409163264	0.5509103016724182
0.47234210526315556	1.5728311656384542	0.5725574657866161
0.47234210526315556	1.7464872903605821	0.6163535084819369
0.47234210526315556	1.92014341508271	0.6802298066682877
0.47234210526315556	2.093799539804838	0.724298360539685
0.47234210526315556	2.2674556645269655	0.7437926416710192
0.47234210526315556	2.4411117892490934	0.7705733965116898
0.47234210526315556	2.6147679139712214	0.8115881627943732
0.47234210526315556	2.788424038693349	0.8387510395517512
0.47234210526315556	2.9620801634154765	0.8492689478296667
0.47234210526315556	3.135736288137604	0.8598018898487151
0.47234210526315556	3.3093924128597316	0.8779348432424638
0.47234210526315556	3.483048537581859	0.8877742395341232
0.47234210526315556	3.6567046623039867	0.8858751201479829
0.47234210526315556	3.8303607870261143	0.8820425237826847
0.47234210526315556	4.004016911748242	0.8829275021670067
0.47234210526315556	4.177673036470369	0.8734711179772633
0.47234210526315556	4.351329161192497	0.8551749211058738
0.47234210526315556	4.5249852859146245	0.8513579444334888
0.47234210526315556	4.6986414106367524	0.8323980390979179
0.47234210526315556	4.87229753535888	0.790731334118044
0.47234210526315556	5.045953660081008	0.7836149177392098
0.47234210526315556	5.219609784803136	0.7772318332730692
0.47234210526315556	5.393265909525264	0.7253941387977024
0.47234210526315556	5.566922034247392	0.6882912467353993
0.47234210526315556	5.74057815896952	0.7227968463557175
0.47234210526315556	5.914234283691649	0.7145088855759293
0.47234210526315556	6.087890408413777	0.6851345955687383
0.47234210526315556	6.261546533135905	0.7427922470848803
0.47234210526315556	6.435202657858033	0.7845570927879028
0.47234210526315556	6.608858782580161	0.7997747886967819
0.47234210526315556	6.782514907302289	0.8165497415002706
0.47234210526315556	6.956171032024417	0.8559165168436754
0.47234210526315556	7.129827156746546	0.8822306375090397
0.47234210526315556	7.303483281468674	0.8715358718529199
0.47234210526315556	7.477139406190802	0.898182595292801
0.47234210526315556	7.65079553091293	0.9151028605869703
0.47234210526315556	7.824451655635058	0.9187739516680697
0.47234210526315556	7.998107780357186	0.9220113019853085
0.47234210526315556	8.171763905079315	0.9287190153066319
0.47234210526315556	8.345420029801442	0.9402792211826585
0.47234210526315556	8.519076154523571	0.9333738081136307
0.47234210526315556	8.6927322792457	0.9391332943548619
0.47234210526315556	8.866388403967827	0.9471002824059651
0.47234210526315556	9.040044528689956	0.9303641573782588
0.47234210526315556	9.213700653412083	0.945061225958824
0.47234210526315556	9.387356778134212	0.9446927547785215
0.47234210526315556	9.561012902856339	0.9363898084231055
0.47234210526315556	9.734669027578468	0.9393613427819626
0.47234210526315556	9.908325152300597	0.9227081692807028
0.47234210526315556	10.081981277022724	0.9275231321919515
0.47234210526315556	10.255637401744853	0.9213766823022387
0.47234210526315556	10.42929352646698	0.9026881073371349
0.47234210526315556	10.602949651189109	0.9006603892901496
0.47234210526315556	10.776605775911237	0.8969787831351589
0.47234210526315556	10.950261900633365	0.8893594627379764
0.47234210526315556	11.123918025355493	0.8889100641175539
0.47234210526315556	11.29757415007762	0.883541531904273
0.47234210526315556	11.47123027479975	0.8972941068419836
0.47234210526315556	11.644886399521877	0.9001203478884735
0.47234210526315556	11.818542524244005	0.9148596829197084
0.47234210526315556	11.992198648966134	0.9242578897736556
0.47234210526315556	12.165854773688261	0.9133858789457096
0.47234210526315556	12.33951089841039	0.9328344251471621
0.47234210526315556	12.513167023132517	0.9421451918070564
0.47234210526315556	12.686823147854646	0.9420699743532803
0.47234210526315556	12.860479272576775	0.9423508995092311
0.47234210526315556	13.034135397298902	0.9474434717641647
0.47234210526315556	13.207791522021031	0.9503435312741401
0.47234210526315556	13.381447646743158	0.9493471658413041
0.47234210526315556	13.555103771465287	0.9509763404964171
0.47234210526315556	13.728759896187414	0.9518760645484857
0.47234210526315556	13.902416020909543	0.9514968670844406
0.47234210526315556	14.076072145631672	0.9377271072145071
0.47234210526315556	14.249728270353799	0.9533085552822723
0.47234210526315556	14.423384395075928	0.9511621137045311
0.47234210526315556	14.597040519798055	0.9460630936400699
0.47234210526315556	14.770696644520184	0.9496382827864378
0.47234210526315556	14.944352769242313	0.9346112086056778
0.47234210526315556	15.11800889396444	0.9434954501987761
0.47234210526315556	15.291665018686569	0.940280218572453
0.47234210526315556	15.465321143408696	0.9391446562695479
0.47234210526315556	15.638977268130825	0.938196169117397
0.47234210526315556	15.812633392852952	0.9327462666424335
0.47234210526315556	15.98628951757508	0.930965995239482
0.47234210526315556	16.15994564229721	0.9324756719973036
0.47234210526315556	16.33360176701934	0.9295993677308709
0.47234210526315556	16.507257891741464	0.9336444522562444
0.47234210526315556	16.680914016463593	0.9377124567310857
0.47234210526315556	16.85457014118572	0.9406807138406751
0.47234210526315556	17.02822626590785	0.9419708030121344
0.47234210526315556	17.20188239062998	0.9480526364912647
0.47234210526315556	17.375538515352105	0.9549733677273102
0.47234210526315556	17.549194640074234	0.952737719148115
0.47234210526315556	17.722850764796362	0.9554274903476578
0.47234210526315556	17.89650688951849	0.9607713366057399
0.47234210526315556	18.07016301424062	0.9585033998070013
0.47234210526315556	18.243819138962746	0.9478301701243995
0.47234210526315556	18.417475263684874	0.962930334568387
0.47234210526315556	18.591131388407003	0.9622790969192562
0.47234210526315556	18.764787513129132	0.9635278933908875
0.47234210526315556	18.938443637851258	0.962825427007711
0.47234210526315556	19.112099762573386	0.962876254890759
0.47234210526315556	19.285755887295515	0.9610384815848676
0.47234210526315556	19.459412012017644	0.9589758936972154
0.47234210526315556	19.633068136739773	0.960093243854943
0.47234210526315556	19.8067242614619	0.956625799596559
0.47234210526315556	19.980380386184027	0.9535777118476236
0.47234210526315556	20.154036510906153	0.954770643854168
0.47234210526315556	20.32769263562828	0.9504251889680847
0.47234210526315556	20.501348760350407	0.9535305597241663
0.47234210526315556	20.675004885072532	0.9514517255255863
0.47234210526315556	20.848661009794657	0.950363038831793
0.47234210526315556	21.022317134516783	0.9517930192086492
0.47234210526315556	21.195973259238908	0.9478899384606135
0.47234210526315556	21.369629383961037	0.9509040733087519
0.47234210526315556	21.543285508683162	0.9529847375375243
0.47234210526315556	21.716941633405288	0.9480138348554601
0.47234210526315556	21.890597758127413	0.9537421945198534
0.47234210526315556	22.06425388284954	0.953632198706406
0.47234210526315556	22.237910007571664	0.9587070665992091
0.47234210526315556	22.411566132293792	0.9605197078762633
0.47234210526315556	22.585222257015918	0.9613258143627506
0.47234210526315556	22.758878381738043	0.965889655265841
0.47234210526315556	22.93253450646017	0.9669045717625074
0.47234210526315556	23.106190631182294	0.9678708234094068
0.47234210526315556	23.27984675590442	0.9703354648860957
0.47234210526315556	23.453502880626548	0.9642597374634727
0.47234210526315556	23.627159005348673	0.9704831382209328
0.47234210526315556	23.8008151300708	0.972576644795191
0.47234210526315556	23.974471254792924	0.9707643168611759
0.47234210526315556	24.14812737951505	0.9699889573131575
0.47234210526315556	24.321783504237178	0.9699156693049168
0.47234210526315556	24.495439628959303	0.970305442106158
0.47234210526315556	24.66909575368143	0.9684155324346445
0.47234210526315556	24.842751878403554	0.9660070727934381
0.47234210526315556	25.01640800312568	0.9667748058866099
0.47234210526315556	25.190064127847805	0.9643540772862267
0.47234210526315556	25.363720252569934	0.9629348604756801
0.47234210526315556	25.53737637729206	0.9645014148375166
0.47234210526315556	25.711032502014184	0.9538636664777379
0.47234210526315556	25.88468862673631	0.9610657534208507
0.47234210526315556	26.058344751458435	0.962940584607718
0.47234210526315556	26.23200087618056	0.9628773649250858
0.47234210526315556	26.40565700090269	0.9622441832494623
0.47234210526315556	26.579313125624815	0.9629658592822015
0.47234210526315556	26.75296925034694	0.9638337743234683
0.47234210526315556	26.926625375069065	0.9654557164643197
0.47234210526315556	27.10028149979119	0.9648554538473981
0.47234210526315556	27.273937624513316	0.9666633465790028
0.47234210526315556	27.447593749235445	0.9677924629448933
0.47234210526315556	27.62124987395757	0.9690645489108822
0.47234210526315556	27.794905998679695	0.9708697261533529
0.47234210526315556	27.96856212340182	0.9713164396804674
0.47234210526315556	28.142218248123946	0.9719957928852804
0.47234210526315556	28.31587437284607	0.9727843805904034
0.47234210526315556	28.4895304975682	0.9729481051047708
0.47234210526315556	28.663186622290326	0.9744429866423472
0.47234210526315556	28.83684274701245	0.9724347270962215
0.47234210526315556	29.010498871734576	0.9720238608541063
0.47234210526315556	29.1841549964567	0.9744049467881182
0.47234210526315556	29.357811121178827	0.9737512950117672
0.47234210526315556	29.531467245900956	0.9735251775793496
0.47234210526315556	29.70512337062308	0.9722513401937217
0.47234210526315556	29.878779495345206	0.9723234695949045
0.47234210526315556	30.05243562006733	0.9724891268760665
0.47234210526315556	30.226091744789457	0.9685148891487904
0.47234210526315556	30.399747869511582	0.9697027608179235
0.47234210526315556	30.57340399423371	0.9681707236773626
0.47234210526315556	30.747060118955837	0.9639328830014252
0.47234210526315556	30.920716243677962	0.9678524102568911
0.47234210526315556	31.094372368400087	0.9667560091901536
0.47234210526315556	31.268028493122213	0.9673485925019981
0.47234210526315556	31.44168461784434	0.9676744689377866
0.47234210526315556	31.615340742566467	0.9700001643464017
0.47234210526315556	31.788996867288592	0.971616864634946
0.47234210526315556	31.962652992010717	0.9695351220645245
0.47234210526315556	32.136309116732846	0.9725529812237091
0.47234210526315556	32.30996524145497	0.9739023642965309
0.47234210526315556	32.4836213661771	0.9698232152342399
0.47234210526315556	32.65727749089922	0.9754727075708693
0.47234210526315556	32.83093361562135	0.9761576928682256
0.47234210526315556	33.00458974034348	0.9769147819733295
0.47234210526315556	33.1782458650656	0.9757801879886695
0.47234210526315556	33.35190198978773	0.9776846054791223
0.47234210526315556	33.52555811450985	0.9782255849752938
0.47234210526315556	33.69921423923198	0.9777916901629827
0.47234210526315556	33.8728703639541	0.9770858270676854
0.47234210526315556	34.04652648867623	0.9777011770622542
0.47234210526315556	34.22018261339836	0.9778868489258237
0.47234210526315556	34.39383873812048	0.9775050982643786
0.47234210526315556	34.56749486284261	0.9777840691484158
0.47234210526315556	34.74115098756473	0.9760370268689897
0.4823759398496217	0.009926043139304244	0.2126275048489851
0.4823759398496217	0.183582167861432	0.21833929024070092
0.4823759398496217	0.35723829258355977	0.23429488626276723
0.4823759398496217	0.5308944173056875	0.2608497856105847
0.4823759398496217	0.7045505420278153	0.29979612631338004
0.4823759398496217	0.878206666749943	0.35551150054896025
0.4823759398496217	1.0518627914720708	0.43133405181769285
0.4823759398496217	1.2255189161941984	0.5091031797774083
0.4823759398496217	1.3991750409163264	0.5497558956551424
0.4823759398496217	1.5728311656384542	0.5710753532636925
0.4823759398496217	1.7464872903605821	0.6168027449989655
0.4823759398496217	1.92014341508271	0.6817426032459035
0.4823759398496217	2.093799539804838	0.7237209244352794
0.4823759398496217	2.2674556645269655	0.7420058304619974
0.4823759398496217	2.4411117892490934	0.7701206888092389
0.4823759398496217	2.6147679139712214	0.8122909215942321
0.4823759398496217	2.788424038693349	0.8376575100713808
0.4823759398496217	2.9620801634154765	0.8466835236879092
0.4823759398496217	3.135736288137604	0.8573271618591259
0.4823759398496217	3.3093924128597316	0.8762115319665418
0.4823759398496217	3.483048537581859	0.8847461655419303
0.4823759398496217	3.6567046623039867	0.8803414284122794
0.4823759398496217	3.8303607870261143	0.8761627873641327
0.4823759398496217	4.004016911748242	0.876346472927825
0.4823759398496217	4.177673036470369	0.8641956795093775
0.4823759398496217	4.351329161192497	0.8436620259808761
0.4823759398496217	4.5249852859146245	0.8396157342630091
0.4823759398496217	4.6986414106367524	0.8145156070007973
0.4823759398496217	4.87229753535888	0.7668020895244388
0.4823759398496217	5.045953660081008	0.769299731938224
0.4823759398496217	5.219609784803136	0.7539072882850797
0.4823759398496217	5.393265909525264	0.6909567012370044
0.4823759398496217	5.566922034247392	0.6802112480015233
0.4823759398496217	5.74057815896952	0.7105481705413155
0.4823759398496217	5.914234283691649	0.7057350430316001
0.4823759398496217	6.087890408413777	0.6954930412281932
0.4823759398496217	6.261546533135905	0.7550432758846553
0.4823759398496217	6.435202657858033	0.8006510032454058
0.4823759398496217	6.608858782580161	0.8135818661290218
0.4823759398496217	6.782514907302289	0.83650723545564
0.4823759398496217	6.956171032024417	0.8704689075411404
0.4823759398496217	7.129827156746546	0.8904253258291985
0.4823759398496217	7.303483281468674	0.877692859775188
0.4823759398496217	7.477139406190802	0.9056066970546912
0.4823759398496217	7.65079553091293	0.922712398325611
0.4823759398496217	7.824451655635058	0.9108351862040539
0.4823759398496217	7.998107780357186	0.9261617924544479
0.4823759398496217	8.171763905079315	0.9333939930576889
0.4823759398496217	8.345420029801442	0.9384794142323255
0.4823759398496217	8.519076154523571	0.9395480039253794
0.4823759398496217	8.6927322792457	0.9376785792016215
0.4823759398496217	8.866388403967827	0.945463920965818
0.4823759398496217	9.040044528689956	0.9402439889519455
0.4823759398496217	9.213700653412083	0.9359137100376058
0.4823759398496217	9.387356778134212	0.9421286987980323
0.4823759398496217	9.561012902856339	0.9180254700926418
0.4823759398496217	9.734669027578468	0.9275343879780387
0.4823759398496217	9.908325152300597	0.9197141323634291
0.4823759398496217	10.081981277022724	0.9058516422302816
0.4823759398496217	10.255637401744853	0.9059343643006633
0.4823759398496217	10.42929352646698	0.8887420033958585
0.4823759398496217	10.602949651189109	0.8902710001844621
0.4823759398496217	10.776605775911237	0.8887134266517256
0.4823759398496217	10.950261900633365	0.8812952391108929
0.4823759398496217	11.123918025355493	0.891294338138337
0.4823759398496217	11.29757415007762	0.8986648296144322
0.4823759398496217	11.47123027479975	0.8994864055404124
0.4823759398496217	11.644886399521877	0.9123239530405459
0.4823759398496217	11.818542524244005	0.9251398329989162
0.4823759398496217	11.992198648966134	0.928100586483696
0.4823759398496217	12.165854773688261	0.9289996454898815
0.4823759398496217	12.33951089841039	0.9253423867041577
0.4823759398496217	12.513167023132517	0.9456302073510043
0.4823759398496217	12.686823147854646	0.9417181745005767
0.4823759398496217	12.860479272576775	0.9446946599694028
0.4823759398496217	13.034135397298902	0.9497982611070447
0.4823759398496217	13.207791522021031	0.942316534846288
0.4823759398496217	13.381447646743158	0.9486780709208946
0.4823759398496217	13.555103771465287	0.9506651791919642
0.4823759398496217	13.728759896187414	0.9495507108821272
0.4823759398496217	13.902416020909543	0.9482407387936332
0.4823759398496217	14.076072145631672	0.9508453393425194
0.4823759398496217	14.249728270353799	0.9498853900549196
0.4823759398496217	14.423384395075928	0.94628009323801
0.4823759398496217	14.597040519798055	0.9443188875487655
0.4823759398496217	14.770696644520184	0.9452947093323818
0.4823759398496217	14.944352769242313	0.9433335274487183
0.4823759398496217	15.11800889396444	0.935261544030783
0.4823759398496217	15.291665018686569	0.9341401873406573
0.4823759398496217	15.465321143408696	0.93506646735733
0.4823759398496217	15.638977268130825	0.9308262035164258
0.4823759398496217	15.812633392852952	0.9291406730964524
0.4823759398496217	15.98628951757508	0.9298712759280877
0.4823759398496217	16.15994564229721	0.9308788343470177
0.4823759398496217	16.33360176701934	0.9341032682138949
0.4823759398496217	16.507257891741464	0.9360239797117438
0.4823759398496217	16.680914016463593	0.9440022482122927
0.4823759398496217	16.85457014118572	0.9422078554398782
0.4823759398496217	17.02822626590785	0.9475610385997683
0.4823759398496217	17.20188239062998	0.9555371102077466
0.4823759398496217	17.375538515352105	0.9536056869685599
0.4823759398496217	17.549194640074234	0.9554789481163777
0.4823759398496217	17.722850764796362	0.960149549543706
0.4823759398496217	17.89650688951849	0.9624162147371341
0.4823759398496217	18.07016301424062	0.9626705898343423
0.4823759398496217	18.243819138962746	0.9610365784770266
0.4823759398496217	18.417475263684874	0.9629625545512038
0.4823759398496217	18.591131388407003	0.9619723847320582
0.4823759398496217	18.764787513129132	0.9592914588951481
0.4823759398496217	18.938443637851258	0.9605514809534086
0.4823759398496217	19.112099762573386	0.955015156557073
0.4823759398496217	19.285755887295515	0.9544819174428906
0.4823759398496217	19.459412012017644	0.955982231955751
0.4823759398496217	19.633068136739773	0.9518051876108171
0.4823759398496217	19.8067242614619	0.952058537405563
0.4823759398496217	19.980380386184027	0.950251566266068
0.4823759398496217	20.154036510906153	0.9503906048830032
0.4823759398496217	20.32769263562828	0.9514379001705493
0.4823759398496217	20.501348760350407	0.9461047627335684
0.4823759398496217	20.675004885072532	0.9482428115034515
0.4823759398496217	20.848661009794657	0.9499628620062784
0.4823759398496217	21.022317134516783	0.9446895836039423
0.4823759398496217	21.195973259238908	0.9509936272534412
0.4823759398496217	21.369629383961037	0.9501471751456939
0.4823759398496217	21.543285508683162	0.9531862235661654
0.4823759398496217	21.716941633405288	0.9558730299946264
0.4823759398496217	21.890597758127413	0.9572188761668438
0.4823759398496217	22.06425388284954	0.9618179828466696
0.4823759398496217	22.237910007571664	0.9626548615913074
0.4823759398496217	22.411566132293792	0.9640518543630913
0.4823759398496217	22.585222257015918	0.9673666373913393
0.4823759398496217	22.758878381738043	0.9645146306535101
0.4823759398496217	22.93253450646017	0.9681810230965422
0.4823759398496217	23.106190631182294	0.9702857458180678
0.4823759398496217	23.27984675590442	0.9686232267563082
0.4823759398496217	23.453502880626548	0.9697592541342314
0.4823759398496217	23.627159005348673	0.9708356700670012
0.4823759398496217	23.8008151300708	0.9695052537211242
0.4823759398496217	23.974471254792924	0.967856514040269
0.4823759398496217	24.14812737951505	0.9599476320072212
0.4823759398496217	24.321783504237178	0.9672778106194871
0.4823759398496217	24.495439628959303	0.9649067484359932
0.4823759398496217	24.66909575368143	0.9620816177952517
0.4823759398496217	24.842751878403554	0.9629963290117408
0.4823759398496217	25.01640800312568	0.9597079770110349
0.4823759398496217	25.190064127847805	0.959274023797424
0.4823759398496217	25.363720252569934	0.9611271596558717
0.4823759398496217	25.53737637729206	0.9589029811903667
0.4823759398496217	25.711032502014184	0.959265706889158
0.4823759398496217	25.88468862673631	0.9615564126206517
0.4823759398496217	26.058344751458435	0.9625499283548091
0.4823759398496217	26.23200087618056	0.9628319881458012
0.4823759398496217	26.40565700090269	0.9633731698779502
0.4823759398496217	26.579313125624815	0.9648772861006079
0.4823759398496217	26.75296925034694	0.9671613630846291
0.4823759398496217	26.926625375069065	0.9657914103042046
0.4823759398496217	27.10028149979119	0.9680290856821165
0.4823759398496217	27.273937624513316	0.9693751580020382
0.4823759398496217	27.447593749235445	0.9703592462892795
0.4823759398496217	27.62124987395757	0.9717942556741963
0.4823759398496217	27.794905998679695	0.971907621285394
0.4823759398496217	27.96856212340182	0.9724973509269313
0.4823759398496217	28.142218248123946	0.9732209645038365
0.4823759398496217	28.31587437284607	0.9723544284598423
0.4823759398496217	28.4895304975682	0.9737850325504224
0.4823759398496217	28.663186622290326	0.9715199528739845
0.4823759398496217	28.83684274701245	0.9701656388812078
0.4823759398496217	29.010498871734576	0.9724926443564567
0.4823759398496217	29.1841549964567	0.9709754234837884
0.4823759398496217	29.357811121178827	0.9708809754485667
0.4823759398496217	29.531467245900956	0.9692374394822791
0.4823759398496217	29.70512337062308	0.9695799583688282
0.4823759398496217	29.878779495345206	0.9692955646197772
0.4823759398496217	30.05243562006733	0.9657237240842413
0.4823759398496217	30.226091744789457	0.9674280441225934
0.4823759398496217	30.399747869511582	0.9673622761435565
0.4823759398496217	30.57340399423371	0.9614948392393755
0.4823759398496217	30.747060118955837	0.9672931982003254
0.4823759398496217	30.920716243677962	0.9648153747917657
0.4823759398496217	31.094372368400087	0.9677851135866976
0.4823759398496217	31.268028493122213	0.9692884313188903
0.4823759398496217	31.44168461784434	0.9717227357255839
0.4823759398496217	31.615340742566467	0.9733774913593535
0.4823759398496217	31.788996867288592	0.9723584054192949
0.4823759398496217	31.962652992010717	0.9743172326824641
0.4823759398496217	32.136309116732846	0.9759614577607932
0.4823759398496217	32.30996524145497	0.9735475462040034
0.4823759398496217	32.4836213661771	0.9755447462774847
0.4823759398496217	32.65727749089922	0.977029898738688
0.4823759398496217	32.83093361562135	0.976900137337334
0.4823759398496217	33.00458974034348	0.9802288268601783
0.4823759398496217	33.1782458650656	0.9774410343774598
0.4823759398496217	33.35190198978773	0.9770466794937369
0.4823759398496217	33.52555811450985	0.9763571322635165
0.4823759398496217	33.69921423923198	0.9779146130830993
0.4823759398496217	33.8728703639541	0.9779752700440585
0.4823759398496217	34.04652648867623	0.975786527045619
0.4823759398496217	34.22018261339836	0.9727130233690301
0.4823759398496217	34.39383873812048	0.9745559768910158
0.4823759398496217	34.56749486284261	0.9736676036774766
0.4823759398496217	34.74115098756473	0.9736330654344125
0.492409774436088	0.009926043139304244	0.21262757231918905
0.492409774436088	0.183582167861432	0.21836175772987362
0.492409774436088	0.35723829258355977	0.23437478031294606
0.492409774436088	0.5308944173056875	0.26101758367927314
0.492409774436088	0.7045505420278153	0.30011322320715245
0.492409774436088	0.878206666749943	0.35615984109647175
0.492409774436088	1.0518627914720708	0.4325288226251012
0.492409774436088	1.2255189161941984	0.5098914619761618
0.492409774436088	1.3991750409163264	0.5484968331224117
0.492409774436088	1.5728311656384542	0.5696283829203211
0.492409774436088	1.7464872903605821	0.617386673892144
0.492409774436088	1.92014341508271	0.68323670907797
0.492409774436088	2.093799539804838	0.7229363212918983
0.492409774436088	2.2674556645269655	0.7401663240180688
0.492409774436088	2.4411117892490934	0.769814312648181
0.492409774436088	2.6147679139712214	0.8129489217467889
0.492409774436088	2.788424038693349	0.8363257885126607
0.492409774436088	2.9620801634154765	0.8438427052155508
0.492409774436088	3.135736288137604	0.8548613608858675
0.492409774436088	3.3093924128597316	0.8743671358594483
0.492409774436088	3.483048537581859	0.8813388501432659
0.492409774436088	3.6567046623039867	0.8740582989822692
0.492409774436088	3.8303607870261143	0.8700345699807296
0.492409774436088	4.004016911748242	0.8691449791974274
0.492409774436088	4.177673036470369	0.8536697449219802
0.492409774436088	4.351329161192497	0.8316828782507975
0.492409774436088	4.5249852859146245	0.8260119760520822
0.492409774436088	4.6986414106367524	0.7941667435029419
0.492409774436088	4.87229753535888	0.7421071246849491
0.492409774436088	5.045953660081008	0.7527849468904556
0.492409774436088	5.219609784803136	0.7285304443578139
0.492409774436088	5.393265909525264	0.6567757049293138
0.492409774436088	5.566922034247392	0.6765012412717226
0.492409774436088	5.74057815896952	0.7042734026000674
0.492409774436088	5.914234283691649	0.7044274021994891
0.492409774436088	6.087890408413777	0.7143818301956609
0.492409774436088	6.261546533135905	0.7713253153000992
0.492409774436088	6.435202657858033	0.8174271121696266
0.492409774436088	6.608858782580161	0.8244769314898468
0.492409774436088	6.782514907302289	0.8543116744922625
0.492409774436088	6.956171032024417	0.8831054488460254
0.492409774436088	7.129827156746546	0.8946719284459033
0.492409774436088	7.303483281468674	0.8919604283082443
0.492409774436088	7.477139406190802	0.9112078280803291
0.492409774436088	7.65079553091293	0.9272592784933973
0.492409774436088	7.824451655635058	0.906581840808655
0.492409774436088	7.998107780357186	0.9269246384608788
0.492409774436088	8.171763905079315	0.937556600207063
0.492409774436088	8.345420029801442	0.9269759813798756
0.492409774436088	8.519076154523571	0.9381598806232553
0.492409774436088	8.6927322792457	0.9392822970542496
0.492409774436088	8.866388403967827	0.9389787746360267
0.492409774436088	9.040044528689956	0.9406431976908969
0.492409774436088	9.213700653412083	0.9278977691509712
0.492409774436088	9.387356778134212	0.934570319832459
0.492409774436088	9.561012902856339	0.9262940326866242
0.492409774436088	9.734669027578468	0.9103794838484514
0.492409774436088	9.908325152300597	0.9119222157023278
0.492409774436088	10.081981277022724	0.8984303008776324
0.492409774436088	10.255637401744853	0.8868461689849947
0.492409774436088	10.42929352646698	0.8815317972148835
0.492409774436088	10.602949651189109	0.8668466636669315
0.492409774436088	10.776605775911237	0.8803199959419533
0.492409774436088	10.950261900633365	0.8830300978535115
0.492409774436088	11.123918025355493	0.8921564852734448
0.492409774436088	11.29757415007762	0.9020522029938041
0.492409774436088	11.47123027479975	0.9012303009278346
0.492409774436088	11.644886399521877	0.9224093625257849
0.492409774436088	11.818542524244005	0.9308428948304263
0.492409774436088	11.992198648966134	0.9294314656362741
0.492409774436088	12.165854773688261	0.9366572645653767
0.492409774436088	12.33951089841039	0.9455513837764171
0.492409774436088	12.513167023132517	0.9468764590693667
0.492409774436088	12.686823147854646	0.9437601949135858
0.492409774436088	12.860479272576775	0.9480216351529044
0.492409774436088	13.034135397298902	0.9507178777260935
0.492409774436088	13.207791522021031	0.9485618907439684
0.492409774436088	13.381447646743158	0.9490861365218229
0.492409774436088	13.555103771465287	0.9490917493141799
0.492409774436088	13.728759896187414	0.9482725517391296
0.492409774436088	13.902416020909543	0.9325851758116199
0.492409774436088	14.076072145631672	0.9473530170986086
0.492409774436088	14.249728270353799	0.9449100544948672
0.492409774436088	14.423384395075928	0.9373786902257402
0.492409774436088	14.597040519798055	0.9402913937420069
0.492409774436088	14.770696644520184	0.9209898435964275
0.492409774436088	14.944352769242313	0.9331521098560023
0.492409774436088	15.11800889396444	0.9300174206631507
0.492409774436088	15.291665018686569	0.929450288286992
0.492409774436088	15.465321143408696	0.9311778819576947
0.492409774436088	15.638977268130825	0.928812004474878
0.492409774436088	15.812633392852952	0.9280773147552425
0.492409774436088	15.98628951757508	0.9339730193667448
0.492409774436088	16.15994564229721	0.9328456435427214
0.492409774436088	16.33360176701934	0.9389664278494931
0.492409774436088	16.507257891741464	0.9452176849522195
0.492409774436088	16.680914016463593	0.945653469722811
0.492409774436088	16.85457014118572	0.9490656517945117
0.492409774436088	17.02822626590785	0.9550197957626269
0.492409774436088	17.20188239062998	0.9591887295730498
0.492409774436088	17.375538515352105	0.9580573950768374
0.492409774436088	17.549194640074234	0.9580846126301752
0.492409774436088	17.722850764796362	0.9632872287211232
0.492409774436088	17.89650688951849	0.9619051927604851
0.492409774436088	18.07016301424062	0.9581797681777287
0.492409774436088	18.243819138962746	0.9609317209506781
0.492409774436088	18.417475263684874	0.9551289709787321
0.492409774436088	18.591131388407003	0.9576559278154976
0.492409774436088	18.764787513129132	0.9571156387225285
0.492409774436088	18.938443637851258	0.9536804649491646
0.492409774436088	19.112099762573386	0.9528974653865607
0.492409774436088	19.285755887295515	0.9512221728894787
0.492409774436088	19.459412012017644	0.9514835944633814
0.492409774436088	19.633068136739773	0.950062418554512
0.492409774436088	19.8067242614619	0.9433737372670962
0.492409774436088	19.980380386184027	0.947037900384413
0.492409774436088	20.154036510906153	0.9488162711964697
0.492409774436088	20.32769263562828	0.9417417719368708
0.492409774436088	20.501348760350407	0.9467662092649867
0.492409774436088	20.675004885072532	0.9446358602265884
0.492409774436088	20.848661009794657	0.9501136452397928
0.492409774436088	21.022317134516783	0.9524042880007965
0.492409774436088	21.195973259238908	0.9528519936868557
0.492409774436088	21.369629383961037	0.9564598384185748
0.492409774436088	21.543285508683162	0.9579652764792049
0.492409774436088	21.716941633405288	0.9612155032304035
0.492409774436088	21.890597758127413	0.9638495309333236
0.492409774436088	22.06425388284954	0.9611748605168416
0.492409774436088	22.237910007571664	0.9646636723372171
0.492409774436088	22.411566132293792	0.9679107522012463
0.492409774436088	22.585222257015918	0.9666823291215394
0.492409774436088	22.758878381738043	0.9678528191198574
0.492409774436088	22.93253450646017	0.9691307982609569
0.492409774436088	23.106190631182294	0.9686556615892299
0.492409774436088	23.27984675590442	0.968377338729548
0.492409774436088	23.453502880626548	0.9658968732277762
0.492409774436088	23.627159005348673	0.9669501786807698
0.492409774436088	23.8008151300708	0.9648584424094385
0.492409774436088	23.974471254792924	0.9632301226957771
0.492409774436088	24.14812737951505	0.9634639285882903
0.492409774436088	24.321783504237178	0.9607991976855572
0.492409774436088	24.495439628959303	0.9569681354054217
0.492409774436088	24.66909575368143	0.9590891418998161
0.492409774436088	24.842751878403554	0.9490968921301859
0.492409774436088	25.01640800312568	0.9564477797771003
0.492409774436088	25.190064127847805	0.9587847783170417
0.492409774436088	25.363720252569934	0.958432314532315
0.492409774436088	25.53737637729206	0.959297988461878
0.492409774436088	25.711032502014184	0.9616617004721044
0.492409774436088	25.88468862673631	0.9634365905255593
0.492409774436088	26.058344751458435	0.9645572459407084
0.492409774436088	26.23200087618056	0.9640612988884997
0.492409774436088	26.40565700090269	0.9661985056172154
0.492409774436088	26.579313125624815	0.9688089157834581
0.492409774436088	26.75296925034694	0.9664389755671869
0.492409774436088	26.926625375069065	0.9689691923586039
0.492409774436088	27.10028149979119	0.9703161524246787
0.492409774436088	27.273937624513316	0.9710246484840359
0.492409774436088	27.447593749235445	0.9719414122011383
0.492409774436088	27.62124987395757	0.9716362145526642
0.492409774436088	27.794905998679695	0.9721051776748287
0.492409774436088	27.96856212340182	0.9726156656065797
0.492409774436088	28.142218248123946	0.9706911660762987
0.492409774436088	28.31587437284607	0.9722115092546281
0.492409774436088	28.4895304975682	0.970025101041982
0.492409774436088	28.663186622290326	0.9675943710355998
0.492409774436088	28.83684274701245	0.9697697141536605
0.492409774436088	29.010498871734576	0.9671156802001425
0.492409774436088	29.1841549964567	0.967762352196026
0.492409774436088	29.357811121178827	0.9660676803808981
0.492409774436088	29.531467245900956	0.9669428136977702
0.492409774436088	29.70512337062308	0.9667762119720861
0.492409774436088	29.878779495345206	0.964321366552597
0.492409774436088	30.05243562006733	0.9665518532840104
0.492409774436088	30.226091744789457	0.9670158038856405
0.492409774436088	30.399747869511582	0.9618558625353083
0.492409774436088	30.57340399423371	0.9684895898539653
0.492409774436088	30.747060118955837	0.9702456693830304
0.492409774436088	30.920716243677962	0.9696308919358185
0.492409774436088	31.094372368400087	0.9711713183929562
0.492409774436088	31.268028493122213	0.9746194267845234
0.492409774436088	31.44168461784434	0.9748941525156446
0.492409774436088	31.615340742566467	0.9739874417504019
0.492409774436088	31.788996867288592	0.9754449078412533
0.492409774436088	31.962652992010717	0.9764679164290321
0.492409774436088	32.136309116732846	0.9765907622675516
0.492409774436088	32.30996524145497	0.9753113825576876
0.492409774436088	32.4836213661771	0.9762893360844112
0.492409774436088	32.65727749089922	0.9765821919974084
0.492409774436088	32.83093361562135	0.9750112982299147
0.492409774436088	33.00458974034348	0.9756936980280555
0.492409774436088	33.1782458650656	0.9748488668545251
0.492409774436088	33.35190198978773	0.9739214793601729
0.492409774436088	33.52555811450985	0.9752658706494669
0.492409774436088	33.69921423923198	0.9750961163899765
0.492409774436088	33.8728703639541	0.9730420678792013
0.492409774436088	34.04652648867623	0.9711864454117355
0.492409774436088	34.22018261339836	0.9718688243917006
0.492409774436088	34.39383873812048	0.9714171659136409
0.492409774436088	34.56749486284261	0.9693349148003341
0.492409774436088	34.74115098756473	0.971155160205529
0.5024436090225541	0.009926043139304244	0.2126276403428742
0.5024436090225541	0.183582167861432	0.21838442535529518
0.5024436090225541	0.35723829258355977	0.23445554992068232
0.5024436090225541	0.5308944173056875	0.26118780005174863
0.5024436090225541	0.7045505420278153	0.3004362398855634
0.5024436090225541	0.878206666749943	0.3568222335811693
0.5024436090225541	1.0518627914720708	0.4337414929705552
0.5024436090225541	1.2255189161941984	0.5106235167260458
0.5024436090225541	1.3991750409163264	0.5471353209605138
0.5024436090225541	1.5728311656384542	0.5682256872526357
0.5024436090225541	1.7464872903605821	0.6181064792461627
0.5024436090225541	1.92014341508271	0.6846915248959058
0.5024436090225541	2.093799539804838	0.7219434554191851
0.5024436090225541	2.2674556645269655	0.738287784511448
0.5024436090225541	2.4411117892490934	0.7696667419845998
0.5024436090225541	2.6147679139712214	0.8135222911494435
0.5024436090225541	2.788424038693349	0.8347468525242743
0.5024436090225541	2.9620801634154765	0.840733717168038
0.5024436090225541	3.135736288137604	0.8524439700397258
0.5024436090225541	3.3093924128597316	0.8723612629663423
0.5024436090225541	3.483048537581859	0.8774797509430765
0.5024436090225541	3.6567046623039867	0.8669816378907899
0.5024436090225541	3.8303607870261143	0.8636133642091545
0.5024436090225541	4.004016911748242	0.8612560253482077
0.5024436090225541	4.177673036470369	0.8416318193336734
0.5024436090225541	4.351329161192497	0.8194416498575263
0.5024436090225541	4.5249852859146245	0.8103220703796843
0.5024436090225541	4.6986414106367524	0.7711177334696441
0.5024436090225541	4.87229753535888	0.7186732493983145
0.5024436090225541	5.045953660081008	0.7333497753929916
0.5024436090225541	5.219609784803136	0.7019507343027744
0.5024436090225541	5.393265909525264	0.6277299642496682
0.5024436090225541	5.566922034247392	0.6727385866046952
0.5024436090225541	5.74057815896952	0.7055241871836281
0.5024436090225541	5.914234283691649	0.7109278335531554
0.5024436090225541	6.087890408413777	0.7352467714768093
0.5024436090225541	6.261546533135905	0.7904973608241804
0.5024436090225541	6.435202657858033	0.8335647052440535
0.5024436090225541	6.608858782580161	0.8315450547840813
0.5024436090225541	6.782514907302289	0.8681111114020345
0.5024436090225541	6.956171032024417	0.8935950909214625
0.5024436090225541	7.129827156746546	0.8938164383859778
0.5024436090225541	7.303483281468674	0.9040679998317558
0.5024436090225541	7.477139406190802	0.9167973480155849
0.5024436090225541	7.65079553091293	0.9279790733982844
0.5024436090225541	7.824451655635058	0.9170516249044829
0.5024436090225541	7.998107780357186	0.9265188067526942
0.5024436090225541	8.171763905079315	0.9394968365398398
0.5024436090225541	8.345420029801442	0.9214597257463782
0.5024436090225541	8.519076154523571	0.9323203355846728
0.5024436090225541	8.6927322792457	0.9394466496255085
0.5024436090225541	8.866388403967827	0.9183421862374572
0.5024436090225541	9.040044528689956	0.9329778203635632
0.5024436090225541	9.213700653412083	0.928089087263839
0.5024436090225541	9.387356778134212	0.9186442662131179
0.5024436090225541	9.561012902856339	0.9141259319271612
0.5024436090225541	9.734669027578468	0.895976702359844
0.5024436090225541	9.908325152300597	0.8993730434417125
0.5024436090225541	10.081981277022724	0.8886162210556372
0.5024436090225541	10.255637401744853	0.8716667019789588
0.5024436090225541	10.42929352646698	0.8773269886580417
0.5024436090225541	10.602949651189109	0.8808612851674023
0.5024436090225541	10.776605775911237	0.8771454934982618
0.5024436090225541	10.950261900633365	0.8908517039691032
0.5024436090225541	11.123918025355493	0.902509859255896
0.5024436090225541	11.29757415007762	0.9079112896877555
0.5024436090225541	11.47123027479975	0.917001823649092
0.5024436090225541	11.644886399521877	0.9154387320411099
0.5024436090225541	11.818542524244005	0.9343785510479816
0.5024436090225541	11.992198648966134	0.9328170522819739
0.5024436090225541	12.165854773688261	0.9407060345208634
0.5024436090225541	12.33951089841039	0.9479968783482307
0.5024436090225541	12.513167023132517	0.9403902392415315
0.5024436090225541	12.686823147854646	0.9449374453167229
0.5024436090225541	12.860479272576775	0.9490078391951102
0.5024436090225541	13.034135397298902	0.9469106897866953
0.5024436090225541	13.207791522021031	0.945552411390531
0.5024436090225541	13.381447646743158	0.9469305423219121
0.5024436090225541	13.555103771465287	0.9466013335040565
0.5024436090225541	13.728759896187414	0.9423499032912406
0.5024436090225541	13.902416020909543	0.9441658117299174
0.5024436090225541	14.076072145631672	0.9427064388709587
0.5024436090225541	14.249728270353799	0.9380245134706777
0.5024436090225541	14.423384395075928	0.9348858868828291
0.5024436090225541	14.597040519798055	0.935088683554384
0.5024436090225541	14.770696644520184	0.9342539688084293
0.5024436090225541	14.944352769242313	0.926683371597299
0.5024436090225541	15.11800889396444	0.9252699441012788
0.5024436090225541	15.291665018686569	0.9300207631888566
0.5024436090225541	15.465321143408696	0.9270657482549882
0.5024436090225541	15.638977268130825	0.9294110145526162
0.5024436090225541	15.812633392852952	0.9331956837738001
0.5024436090225541	15.98628951757508	0.9375871411712514
0.5024436090225541	16.15994564229721	0.9414115422032827
0.5024436090225541	16.33360176701934	0.9451248991430892
0.5024436090225541	16.507257891741464	0.9511191934417741
0.5024436090225541	16.680914016463593	0.9505927724971742
0.5024436090225541	16.85457014118572	0.9534766693130337
0.5024436090225541	17.02822626590785	0.9599632070096725
0.5024436090225541	17.20188239062998	0.957070466707126
0.5024436090225541	17.375538515352105	0.9531377411413664
0.5024436090225541	17.549194640074234	0.9613821286069272
0.5024436090225541	17.722850764796362	0.957307309632511
0.5024436090225541	17.89650688951849	0.9593390080553136
0.5024436090225541	18.07016301424062	0.9576933250719105
0.5024436090225541	18.243819138962746	0.957317794254386
0.5024436090225541	18.417475263684874	0.9569333048809467
0.5024436090225541	18.591131388407003	0.9526165792535224
0.5024436090225541	18.764787513129132	0.9526474701347947
0.5024436090225541	18.938443637851258	0.950219246211389
0.5024436090225541	19.112099762573386	0.9433026581780053
0.5024436090225541	19.285755887295515	0.9475937855717087
0.5024436090225541	19.459412012017644	0.9467132430413862
0.5024436090225541	19.633068136739773	0.9392152103648985
0.5024436090225541	19.8067242614619	0.9434654681230119
0.5024436090225541	19.980380386184027	0.9384339130985005
0.5024436090225541	20.154036510906153	0.9474158442867208
0.5024436090225541	20.32769263562828	0.9469354473157701
0.5024436090225541	20.501348760350407	0.9483964986843102
0.5024436090225541	20.675004885072532	0.9528353396953307
0.5024436090225541	20.848661009794657	0.9540487543221986
0.5024436090225541	21.022317134516783	0.9572699856505861
0.5024436090225541	21.195973259238908	0.9587246404723976
0.5024436090225541	21.369629383961037	0.9555189328527159
0.5024436090225541	21.543285508683162	0.9622594011369127
0.5024436090225541	21.716941633405288	0.9650023310130758
0.5024436090225541	21.890597758127413	0.9633994370830357
0.5024436090225541	22.06425388284954	0.964455438834622
0.5024436090225541	22.237910007571664	0.9674090861420781
0.5024436090225541	22.411566132293792	0.9683572515212845
0.5024436090225541	22.585222257015918	0.9672708212229069
0.5024436090225541	22.758878381738043	0.9654945444848899
0.5024436090225541	22.93253450646017	0.966710966810284
0.5024436090225541	23.106190631182294	0.9662479968324288
0.5024436090225541	23.27984675590442	0.9645222790864233
0.5024436090225541	23.453502880626548	0.9634961172666642
0.5024436090225541	23.627159005348673	0.9610203064333603
0.5024436090225541	23.8008151300708	0.9582003714866815
0.5024436090225541	23.974471254792924	0.9592290533599644
0.5024436090225541	24.14812737951505	0.9539035895295542
0.5024436090225541	24.321783504237178	0.9526882373506712
0.5024436090225541	24.495439628959303	0.9555784912399813
0.5024436090225541	24.66909575368143	0.9557054455416947
0.5024436090225541	24.842751878403554	0.955812756756458
0.5024436090225541	25.01640800312568	0.95771839248511
0.5024436090225541	25.190064127847805	0.9589564220399248
0.5024436090225541	25.363720252569934	0.9607890616193785
0.5024436090225541	25.53737637729206	0.962757690077414
0.5024436090225541	25.711032502014184	0.964678413656991
0.5024436090225541	25.88468862673631	0.9662938335612578
0.5024436090225541	26.058344751458435	0.9642973932290022
0.5024436090225541	26.23200087618056	0.967127214366364
0.5024436090225541	26.40565700090269	0.9699037096172791
0.5024436090225541	26.579313125624815	0.9669998226229792
0.5024436090225541	26.75296925034694	0.9691963770704654
0.5024436090225541	26.926625375069065	0.9703572441907149
0.5024436090225541	27.10028149979119	0.9709934299845631
0.5024436090225541	27.273937624513316	0.9712430408949876
0.5024436090225541	27.447593749235445	0.9703588525213813
0.5024436090225541	27.62124987395757	0.9708928022214213
0.5024436090225541	27.794905998679695	0.9709580927495571
0.5024436090225541	27.96856212340182	0.967888558273966
0.5024436090225541	28.142218248123946	0.9698309926318857
0.5024436090225541	28.31587437284607	0.9676998234809332
0.5024436090225541	28.4895304975682	0.9646983213762644
0.5024436090225541	28.663186622290326	0.966660975776402
0.5024436090225541	28.83684274701245	0.9627252051849062
0.5024436090225541	29.010498871734576	0.9649782397954036
0.5024436090225541	29.1841549964567	0.9635244099992825
0.5024436090225541	29.357811121178827	0.9653175036170877
0.5024436090225541	29.531467245900956	0.9655397155019818
0.5024436090225541	29.70512337062308	0.964257287936187
0.5024436090225541	29.878779495345206	0.9671498960508891
0.5024436090225541	30.05243562006733	0.9678608873100482
0.5024436090225541	30.226091744789457	0.9644939480965352
0.5024436090225541	30.399747869511582	0.9707101698192813
0.5024436090225541	30.57340399423371	0.9723745017859702
0.5024436090225541	30.747060118955837	0.9714447670752578
0.5024436090225541	30.920716243677962	0.9725354431784279
0.5024436090225541	31.094372368400087	0.9756262327990893
0.5024436090225541	31.268028493122213	0.9755244900205617
0.5024436090225541	31.44168461784434	0.9742852802461707
0.5024436090225541	31.615340742566467	0.9754866126405078
0.5024436090225541	31.788996867288592	0.9758970605207886
0.5024436090225541	31.962652992010717	0.9756541008787895
0.5024436090225541	32.136309116732846	0.9750433179741247
0.5024436090225541	32.30996524145497	0.9744269199639505
0.5024436090225541	32.4836213661771	0.9741036470442869
0.5024436090225541	32.65727749089922	0.9769154919432512
0.5024436090225541	32.83093361562135	0.97282792874448
0.5024436090225541	33.00458974034348	0.9718362211875011
0.5024436090225541	33.1782458650656	0.9697546828338193
0.5024436090225541	33.35190198978773	0.9717075339162344
0.5024436090225541	33.52555811450985	0.9718648034789094
0.5024436090225541	33.69921423923198	0.9750867427448717
0.5024436090225541	33.8728703639541	0.9681384948619713
0.5024436090225541	34.04652648867623	0.9697303107294076
0.5024436090225541	34.22018261339836	0.9703973750154934
0.5024436090225541	34.39383873812048	0.9709170494862761
0.5024436090225541	34.56749486284261	0.970515459137042
0.5024436090225541	34.74115098756473	0.9682779614847354
0.5124774436090203	0.009926043139304244	0.21262770891965418
0.5124774436090203	0.183582167861432	0.21840729314331211
0.5124774436090203	0.35723829258355977	0.2345371971698983
0.5124774436090203	0.5308944173056875	0.26136044954898446
0.5124774436090203	0.7045505420278153	0.30076524605446453
0.5124774436090203	0.878206666749943	0.3574989119059479
0.5124774436090203	1.0518627914720708	0.4349716667621793
0.5124774436090203	1.2255189161941984	0.5112945717560955
0.5124774436090203	1.3991750409163264	0.5456742048060709
0.5124774436090203	1.5728311656384542	0.5668762418604739
0.5124774436090203	1.7464872903605821	0.6189624444079169
0.5124774436090203	1.92014341508271	0.6860851610021201
0.5124774436090203	2.093799539804838	0.7207438087782206
0.5124774436090203	2.2674556645269655	0.7363841757680724
0.5124774436090203	2.4411117892490934	0.7696881776009585
0.5124774436090203	2.6147679139712214	0.8139700478395147
0.5124774436090203	2.788424038693349	0.832911241199774
0.5124774436090203	2.9620801634154765	0.8373468376088211
0.5124774436090203	3.135736288137604	0.8501084862076176
0.5124774436090203	3.3093924128597316	0.8701533707755431
0.5124774436090203	3.483048537581859	0.873080060397644
0.5124774436090203	3.6567046623039867	0.8591160446593199
0.5124774436090203	3.8303607870261143	0.8568057715659276
0.5124774436090203	4.004016911748242	0.8525970875471126
0.5124774436090203	4.177673036470369	0.8278048186923819
0.5124774436090203	4.351329161192497	0.806873353511451
0.5124774436090203	4.5249852859146245	0.7924653558798029
0.5124774436090203	4.6986414106367524	0.7451333416883017
0.5124774436090203	4.87229753535888	0.6987881778912974
0.5124774436090203	5.045953660081008	0.7114967326897932
0.5124774436090203	5.219609784803136	0.6753542587666657
0.5124774436090203	5.393265909525264	0.6100311903275561
0.5124774436090203	5.566922034247392	0.6694339954515279
0.5124774436090203	5.74057815896952	0.7138542725997769
0.5124774436090203	5.914234283691649	0.7236454136222915
0.5124774436090203	6.087890408413777	0.7551255017898849
0.5124774436090203	6.261546533135905	0.8102662740411571
0.5124774436090203	6.435202657858033	0.8480383386433384
0.5124774436090203	6.608858782580161	0.840456920694463
0.5124774436090203	6.782514907302289	0.878025318040662
0.5124774436090203	6.956171032024417	0.9014679812439947
0.5124774436090203	7.129827156746546	0.8862805414362367
0.5124774436090203	7.303483281468674	0.9108410218873274
0.5124774436090203	7.477139406190802	0.9226783341853974
0.5124774436090203	7.65079553091293	0.9231801305926624
0.5124774436090203	7.824451655635058	0.9219320299398851
0.5124774436090203	7.998107780357186	0.9277889073367704
0.5124774436090203	8.171763905079315	0.9381863241096393
0.5124774436090203	8.345420029801442	0.9309665639906779
0.5124774436090203	8.519076154523571	0.9247477469818001
0.5124774436090203	8.6927322792457	0.9361310398352233
0.5124774436090203	8.866388403967827	0.9236357252514451
0.5124774436090203	9.040044528689956	0.9198492137081765
0.5124774436090203	9.213700653412083	0.9232118230577492
0.5124774436090203	9.387356778134212	0.8855612601825218
0.5124774436090203	9.561012902856339	0.8961081220552647
0.5124774436090203	9.734669027578468	0.8914440709567154
0.5124774436090203	9.908325152300597	0.8742557945467467
0.5124774436090203	10.081981277022724	0.8704599498304115
0.5124774436090203	10.255637401744853	0.8679753801639778
0.5124774436090203	10.42929352646698	0.8737762407844252
0.5124774436090203	10.602949651189109	0.8796987591301698
0.5124774436090203	10.776605775911237	0.8812425277111656
0.5124774436090203	10.950261900633365	0.8991608916491589
0.5124774436090203	11.123918025355493	0.90951592727194
0.5124774436090203	11.29757415007762	0.9127341326775549
0.5124774436090203	11.47123027479975	0.9270756657224006
0.5124774436090203	11.644886399521877	0.9360586903246942
0.5124774436090203	11.818542524244005	0.9365604556819427
0.5124774436090203	11.992198648966134	0.938348165165018
0.5124774436090203	12.165854773688261	0.9468643791304306
0.5124774436090203	12.33951089841039	0.9482318467434673
0.5124774436090203	12.513167023132517	0.943204169992098
0.5124774436090203	12.686823147854646	0.9464909065777318
0.5124774436090203	12.860479272576775	0.9488185673928893
0.5124774436090203	13.034135397298902	0.9457241521963128
0.5124774436090203	13.207791522021031	0.9447198872031141
0.5124774436090203	13.381447646743158	0.943917781036355
0.5124774436090203	13.555103771465287	0.9427488917058288
0.5124774436090203	13.728759896187414	0.9186944799559277
0.5124774436090203	13.902416020909543	0.9388757690646555
0.5124774436090203	14.076072145631672	0.9366016667117881
0.5124774436090203	14.249728270353799	0.9267958766115586
0.5124774436090203	14.423384395075928	0.929664395495192
0.5124774436090203	14.597040519798055	0.914984700431722
0.5124774436090203	14.770696644520184	0.9247771456954131
0.5124774436090203	14.944352769242313	0.9240476001104458
0.5124774436090203	15.11800889396444	0.926165902105682
0.5124774436090203	15.291665018686569	0.9308386821936424
0.5124774436090203	15.465321143408696	0.9322681848790023
0.5124774436090203	15.638977268130825	0.9327155915756199
0.5124774436090203	15.812633392852952	0.9402517300967091
0.5124774436090203	15.98628951757508	0.9409556792287628
0.5124774436090203	16.15994564229721	0.945758049361893
0.5124774436090203	16.33360176701934	0.9517204716883007
0.5124774436090203	16.507257891741464	0.9487142889401534
0.5124774436090203	16.680914016463593	0.9533923402214686
0.5124774436090203	16.85457014118572	0.9588360576563549
0.5124774436090203	17.02822626590785	0.95846806175047
0.5124774436090203	17.20188239062998	0.9587762115183182
0.5124774436090203	17.375538515352105	0.9580089283932341
0.5124774436090203	17.549194640074234	0.9608480028417319
0.5124774436090203	17.722850764796362	0.9600955946455377
0.5124774436090203	17.89650688951849	0.9529687760532795
0.5124774436090203	18.07016301424062	0.9554477011202832
0.5124774436090203	18.243819138962746	0.9537591288662709
0.5124774436090203	18.417475263684874	0.9465594534607014
0.5124774436090203	18.591131388407003	0.9486394773388387
0.5124774436090203	18.764787513129132	0.9440845284563996
0.5124774436090203	18.938443637851258	0.9411227349755
0.5124774436090203	19.112099762573386	0.9428710858053024
0.5124774436090203	19.285755887295515	0.9365988507099557
0.5124774436090203	19.459412012017644	0.9429166081977837
0.5124774436090203	19.633068136739773	0.9411281519625281
0.5124774436090203	19.8067242614619	0.945258522047494
0.5124774436090203	19.980380386184027	0.9496273463522334
0.5124774436090203	20.154036510906153	0.9471103598784032
0.5124774436090203	20.32769263562828	0.9515744781135206
0.5124774436090203	20.501348760350407	0.9546333343090171
0.5124774436090203	20.675004885072532	0.9496663195680973
0.5124774436090203	20.848661009794657	0.9587839913590648
0.5124774436090203	21.022317134516783	0.960225685561369
0.5124774436090203	21.195973259238908	0.9606318175327646
0.5124774436090203	21.369629383961037	0.9623910725761871
0.5124774436090203	21.543285508683162	0.9651615970074602
0.5124774436090203	21.716941633405288	0.9659343712016192
0.5124774436090203	21.890597758127413	0.9642678886438124
0.5124774436090203	22.06425388284954	0.9631643977411469
0.5124774436090203	22.237910007571664	0.9671599699978936
0.5124774436090203	22.411566132293792	0.9662329342387114
0.5124774436090203	22.585222257015918	0.9640655343785602
0.5124774436090203	22.758878381738043	0.9637288486800871
0.5124774436090203	22.93253450646017	0.9630870554419955
0.5124774436090203	23.106190631182294	0.9605124019360687
0.5124774436090203	23.27984675590442	0.9593195734678599
0.5124774436090203	23.453502880626548	0.9541625280085686
0.5124774436090203	23.627159005348673	0.9523305870330916
0.5124774436090203	23.8008151300708	0.9550583994799838
0.5124774436090203	23.974471254792924	0.9542034671965831
0.5124774436090203	24.14812737951505	0.950742484286538
0.5124774436090203	24.321783504237178	0.9533048959616872
0.5124774436090203	24.495439628959303	0.95545788550626
0.5124774436090203	24.66909575368143	0.9571631737591668
0.5124774436090203	24.842751878403554	0.9582983176700248
0.5124774436090203	25.01640800312568	0.9602408674248145
0.5124774436090203	25.190064127847805	0.9630015140983479
0.5124774436090203	25.363720252569934	0.9639877444079217
0.5124774436090203	25.53737637729206	0.9654765646915019
0.5124774436090203	25.711032502014184	0.9676602493755554
0.5124774436090203	25.88468862673631	0.963553776396528
0.5124774436090203	26.058344751458435	0.9675124210461089
0.5124774436090203	26.23200087618056	0.9702194080865961
0.5124774436090203	26.40565700090269	0.9676099263514694
0.5124774436090203	26.579313125624815	0.9687345351039129
0.5124774436090203	26.75296925034694	0.9694767018349347
0.5124774436090203	26.926625375069065	0.9701963995097843
0.5124774436090203	27.10028149979119	0.9697141385238375
0.5124774436090203	27.273937624513316	0.968009701696617
0.5124774436090203	27.447593749235445	0.9688714377015398
0.5124774436090203	27.62124987395757	0.9683743751340261
0.5124774436090203	27.794905998679695	0.9640167390636398
0.5124774436090203	27.96856212340182	0.9669281774678825
0.5124774436090203	28.142218248123946	0.9647440499903708
0.5124774436090203	28.31587437284607	0.9622025769466208
0.5124774436090203	28.4895304975682	0.9639150283375932
0.5124774436090203	28.663186622290326	0.9588300436862051
0.5124774436090203	28.83684274701245	0.9633696180274703
0.5124774436090203	29.010498871734576	0.9623472124338163
0.5124774436090203	29.1841549964567	0.965202110305929
0.5124774436090203	29.357811121178827	0.9660476284266379
0.5124774436090203	29.531467245900956	0.9656345915720023
0.5124774436090203	29.70512337062308	0.9685726450374728
0.5124774436090203	29.878779495345206	0.9693978603316946
0.5124774436090203	30.05243562006733	0.9677922568045317
0.5124774436090203	30.226091744789457	0.9722291993952308
0.5124774436090203	30.399747869511582	0.9734847325951412
0.5124774436090203	30.57340399423371	0.9722980533094667
0.5124774436090203	30.747060118955837	0.9729358284349542
0.5124774436090203	30.920716243677962	0.9756244267114395
0.5124774436090203	31.094372368400087	0.9751743198882012
0.5124774436090203	31.268028493122213	0.973387674930125
0.5124774436090203	31.44168461784434	0.9743224690854876
0.5124774436090203	31.615340742566467	0.9742644518841844
0.5124774436090203	31.788996867288592	0.9732411270250105
0.5124774436090203	31.962652992010717	0.9725999476877265
0.5124774436090203	32.136309116732846	0.9723627321454262
0.5124774436090203	32.30996524145497	0.9714849900185507
0.5124774436090203	32.4836213661771	0.9697689915449932
0.5124774436090203	32.65727749089922	0.9696696117087266
0.5124774436090203	32.83093361562135	0.969288068788446
0.5124774436090203	33.00458974034348	0.9671425550112757
0.5124774436090203	33.1782458650656	0.9691112772859364
0.5124774436090203	33.35190198978773	0.9706141261239764
0.5124774436090203	33.52555811450985	0.9676343392770128
0.5124774436090203	33.69921423923198	0.967329690422771
0.5124774436090203	33.8728703639541	0.9707290720452181
0.5124774436090203	34.04652648867623	0.9715354408958609
0.5124774436090203	34.22018261339836	0.9712400085139057
0.5124774436090203	34.39383873812048	0.9727797254865866
0.5124774436090203	34.56749486284261	0.9736020176174148
0.5124774436090203	34.74115098756473	0.9626466508667751
0.5225112781954866	0.009926043139304244	0.21262777804913607
0.5225112781954866	0.183582167861432	0.21843036111919642
0.5225112781954866	0.35723829258355977	0.23461972415752214
0.5225112781954866	0.5308944173056875	0.2615355471709875
0.5225112781954866	0.7045505420278153	0.301100312709952
0.5225112781954866	0.878206666749943	0.358190113783529
0.5225112781954866	1.0518627914720708	0.4362188792349516
0.5225112781954866	1.2255189161941984	0.5118997262206918
0.5225112781954866	1.3991750409163264	0.544116974842666
0.5225112781954866	1.5728311656384542	0.5655888044393934
0.5225112781954866	1.7464872903605821	0.619953908121571
0.5225112781954866	1.92014341508271	0.6873946592074178
0.5225112781954866	2.093799539804838	0.7193412747602155
0.5225112781954866	2.2674556645269655	0.734469831268181
0.5225112781954866	2.4411117892490934	0.7698856652063452
0.5225112781954866	2.6147679139712214	0.8142520456528143
0.5225112781954866	2.788424038693349	0.8308079073800853
0.5225112781954866	2.9620801634154765	0.8336779537638862
0.5225112781954866	3.135736288137604	0.8478750217789125
0.5225112781954866	3.3093924128597316	0.867703645521512
0.5225112781954866	3.483048537581859	0.8680316990650523
0.5225112781954866	3.6567046623039867	0.8505368513357813
0.5225112781954866	3.8303607870261143	0.8494901620493632
0.5225112781954866	4.004016911748242	0.8430555631844209
0.5225112781954866	4.177673036470369	0.8119611999103997
0.5225112781954866	4.351329161192497	0.7935102069791712
0.5225112781954866	4.5249852859146245	0.772498025545197
0.5225112781954866	4.6986414106367524	0.7160614271577033
0.5225112781954866	4.87229753535888	0.6832582060047512
0.5225112781954866	5.045953660081008	0.6889697675333467
0.5225112781954866	5.219609784803136	0.6503469912220297
0.5225112781954866	5.393265909525264	0.6078225511703792
0.5225112781954866	5.566922034247392	0.6711589103797405
0.5225112781954866	5.74057815896952	0.7276729641276983
0.5225112781954866	5.914234283691649	0.7391005881220114
0.5225112781954866	6.087890408413777	0.7744392244766453
0.5225112781954866	6.261546533135905	0.828969690214878
0.5225112781954866	6.435202657858033	0.8597399240712161
0.5225112781954866	6.608858782580161	0.8573979756581355
0.5225112781954866	6.782514907302289	0.8854652627712064
0.5225112781954866	6.956171032024417	0.9063924010386687
0.5225112781954866	7.129827156746546	0.8820480228758723
0.5225112781954866	7.303483281468674	0.9137219480524724
0.5225112781954866	7.477139406190802	0.9271340716347505
0.5225112781954866	7.65079553091293	0.9077995965260116
0.5225112781954866	7.824451655635058	0.9213300578390968
0.5225112781954866	7.998107780357186	0.9311931750780407
0.5225112781954866	8.171763905079315	0.9309254344522879
0.5225112781954866	8.345420029801442	0.9281014878933894
0.5225112781954866	8.519076154523571	0.9229127702920672
0.5225112781954866	8.6927322792457	0.9287530070315462
0.5225112781954866	8.866388403967827	0.923241703763179
0.5225112781954866	9.040044528689956	0.9028544927689165
0.5225112781954866	9.213700653412083	0.9121303768506008
0.5225112781954866	9.387356778134212	0.8966348513414022
0.5225112781954866	9.561012902856339	0.8763095571215531
0.5225112781954866	9.734669027578468	0.8828427612049221
0.5225112781954866	9.908325152300597	0.8717160077530864
0.5225112781954866	10.081981277022724	0.8555332245186199
0.5225112781954866	10.255637401744853	0.868109307609262
0.5225112781954866	10.42929352646698	0.8692138536803667
0.5225112781954866	10.602949651189109	0.8819633240809354
0.5225112781954866	10.776605775911237	0.8936806714365695
0.5225112781954866	10.950261900633365	0.8955957125488245
0.5225112781954866	11.123918025355493	0.9163108337933189
0.5225112781954866	11.29757415007762	0.9204760426827692
0.5225112781954866	11.47123027479975	0.9324602299004371
0.5225112781954866	11.644886399521877	0.9387943731747795
0.5225112781954866	11.818542524244005	0.9281602603150002
0.5225112781954866	11.992198648966134	0.942791197121563
0.5225112781954866	12.165854773688261	0.9483083217775535
0.5225112781954866	12.33951089841039	0.944099948955368
0.5225112781954866	12.513167023132517	0.9424073321957118
0.5225112781954866	12.686823147854646	0.9460212046742449
0.5225112781954866	12.860479272576775	0.9461360577756276
0.5225112781954866	13.034135397298902	0.9394489099524528
0.5225112781954866	13.207791522021031	0.9408041756415981
0.5225112781954866	13.381447646743158	0.9404532227835275
0.5225112781954866	13.555103771465287	0.9337335818578698
0.5225112781954866	13.728759896187414	0.9348783333096157
0.5225112781954866	13.902416020909543	0.9336525224034411
0.5225112781954866	14.076072145631672	0.9285774225594672
0.5225112781954866	14.249728270353799	0.9251659070687163
0.5225112781954866	14.423384395075928	0.9262829421183398
0.5225112781954866	14.597040519798055	0.9282397144300512
0.5225112781954866	14.770696644520184	0.9230699666515588
0.5225112781954866	14.944352769242313	0.9234800962924958
0.5225112781954866	15.11800889396444	0.9318355699109648
0.5225112781954866	15.291665018686569	0.9295485799016175
0.5225112781954866	15.465321143408696	0.9351916601632922
0.5225112781954866	15.638977268130825	0.940027359171814
0.5225112781954866	15.812633392852952	0.9421825587294115
0.5225112781954866	15.98628951757508	0.9479968149737266
0.5225112781954866	16.15994564229721	0.9509348096417993
0.5225112781954866	16.33360176701934	0.9540920376541124
0.5225112781954866	16.507257891741464	0.9553401079058962
0.5225112781954866	16.680914016463593	0.955955959467838
0.5225112781954866	16.85457014118572	0.9605178972209393
0.5225112781954866	17.02822626590785	0.9593088017882291
0.5225112781954866	17.20188239062998	0.9533681049202231
0.5225112781954866	17.375538515352105	0.9588316239404101
0.5225112781954866	17.549194640074234	0.9557569586582292
0.5225112781954866	17.722850764796362	0.9517492399331642
0.5225112781954866	17.89650688951849	0.9512103884169837
0.5225112781954866	18.07016301424062	0.9424749721485076
0.5225112781954866	18.243819138962746	0.946950351594845
0.5225112781954866	18.417475263684874	0.9436416630605929
0.5225112781954866	18.591131388407003	0.940761022537479
0.5225112781954866	18.764787513129132	0.9411145689322761
0.5225112781954866	18.938443637851258	0.9381642002866065
0.5225112781954866	19.112099762573386	0.9420946739297236
0.5225112781954866	19.285755887295515	0.9439148135307404
0.5225112781954866	19.459412012017644	0.9363554267769072
0.5225112781954866	19.633068136739773	0.9463795842333828
0.5225112781954866	19.8067242614619	0.9509723537613279
0.5225112781954866	19.980380386184027	0.9483105060221219
0.5225112781954866	20.154036510906153	0.9528756296545572
0.5225112781954866	20.32769263562828	0.9557462554297838
0.5225112781954866	20.501348760350407	0.9594102821959112
0.5225112781954866	20.675004885072532	0.9597369670937803
0.5225112781954866	20.848661009794657	0.9603340808260447
0.5225112781954866	21.022317134516783	0.9627148996089373
0.5225112781954866	21.195973259238908	0.9625129192313482
0.5225112781954866	21.369629383961037	0.9576887532505802
0.5225112781954866	21.543285508683162	0.9654922679367423
0.5225112781954866	21.716941633405288	0.963906551231948
0.5225112781954866	21.890597758127413	0.9639227079520216
0.5225112781954866	22.06425388284954	0.9648858468049034
0.5225112781954866	22.237910007571664	0.9637872154161844
0.5225112781954866	22.411566132293792	0.9605791884970915
0.5225112781954866	22.585222257015918	0.9598662756387227
0.5225112781954866	22.758878381738043	0.9510750096357684
0.5225112781954866	22.93253450646017	0.9550442470321819
0.5225112781954866	23.106190631182294	0.954789236265717
0.5225112781954866	23.27984675590442	0.9534539815485281
0.5225112781954866	23.453502880626548	0.9486059160038086
0.5225112781954866	23.627159005348673	0.9516724289735164
0.5225112781954866	23.8008151300708	0.9529524635854552
0.5225112781954866	23.974471254792924	0.9515954761699851
0.5225112781954866	24.14812737951505	0.9526724286061257
0.5225112781954866	24.321783504237178	0.9562690502952329
0.5225112781954866	24.495439628959303	0.9595277644396488
0.5225112781954866	24.66909575368143	0.9599943129732561
0.5225112781954866	24.842751878403554	0.9613553945927397
0.5225112781954866	25.01640800312568	0.9649216989663694
0.5225112781954866	25.190064127847805	0.9644238076741695
0.5225112781954866	25.363720252569934	0.9655493785296716
0.5225112781954866	25.53737637729206	0.9683432265240679
0.5225112781954866	25.711032502014184	0.9627914905277304
0.5225112781954866	25.88468862673631	0.9676638268579124
0.5225112781954866	26.058344751458435	0.9696268862190022
0.5225112781954866	26.23200087618056	0.96791392510236
0.5225112781954866	26.40565700090269	0.9676161339929652
0.5225112781954866	26.579313125624815	0.9675695378805036
0.5225112781954866	26.75296925034694	0.968639158306239
0.5225112781954866	26.926625375069065	0.967438218741416
0.5225112781954866	27.10028149979119	0.9645522126930183
0.5225112781954866	27.273937624513316	0.9661903656102052
0.5225112781954866	27.447593749235445	0.9652145960803342
0.5225112781954866	27.62124987395757	0.9596303761292021
0.5225112781954866	27.794905998679695	0.9640134363132773
0.5225112781954866	27.96856212340182	0.961929687649756
0.5225112781954866	28.142218248123946	0.960851774128252
0.5225112781954866	28.31587437284607	0.9622598619526698
0.5225112781954866	28.4895304975682	0.9566425231381422
0.5225112781954866	28.663186622290326	0.9633757675412047
0.5225112781954866	28.83684274701245	0.9624868784648448
0.5225112781954866	29.010498871734576	0.9663013046627091
0.5225112781954866	29.1841549964567	0.9675541378443324
0.5225112781954866	29.357811121178827	0.9669654303410908
0.5225112781954866	29.531467245900956	0.9702280380320969
0.5225112781954866	29.70512337062308	0.9707890077740117
0.5225112781954866	29.878779495345206	0.9701785376783048
0.5225112781954866	30.05243562006733	0.9728854931840523
0.5225112781954866	30.226091744789457	0.973600204087537
0.5225112781954866	30.399747869511582	0.9736462251072194
0.5225112781954866	30.57340399423371	0.972388430664578
0.5225112781954866	30.747060118955837	0.9744639461661232
0.5225112781954866	30.920716243677962	0.9737923868405697
0.5225112781954866	31.094372368400087	0.9712011080739404
0.5225112781954866	31.268028493122213	0.9720003758633172
0.5225112781954866	31.44168461784434	0.9717788274616664
0.5225112781954866	31.615340742566467	0.9695085970745825
0.5225112781954866	31.788996867288592	0.9691347668470264
0.5225112781954866	31.962652992010717	0.9683089503789407
0.5225112781954866	32.136309116732846	0.968104962987443
0.5225112781954866	32.30996524145497	0.9674096731448836
0.5225112781954866	32.4836213661771	0.9671077776881168
0.5225112781954866	32.65727749089922	0.9679654661848632
0.5225112781954866	32.83093361562135	0.9662176204048114
0.5225112781954866	33.00458974034348	0.9686087224345532
0.5225112781954866	33.1782458650656	0.9706195316132967
0.5225112781954866	33.35190198978773	0.9664398439585573
0.5225112781954866	33.52555811450985	0.9691640432894683
0.5225112781954866	33.69921423923198	0.9721700854527281
0.5225112781954866	33.8728703639541	0.9763886309777964
0.5225112781954866	34.04652648867623	0.9735519833119615
0.5225112781954866	34.22018261339836	0.9735312374237065
0.5225112781954866	34.39383873812048	0.9746829122504677
0.5225112781954866	34.56749486284261	0.9727725622493246
0.5225112781954866	34.74115098756473	0.9668717330259362
0.5325451127819529	0.009926043139304244	0.21262784773092253
0.5325451127819529	0.183582167861432	0.21845362930732365
0.5325451127819529	0.35723829258355977	0.2347031329946325
0.5325451127819529	0.5308944173056875	0.2617131081029978
0.5325451127819529	0.7045505420278153	0.3014415121746852
0.5325451127819529	0.878206666749943	0.3588960806887493
0.5325451127819529	1.0518627914720708	0.43748259078952123
0.5325451127819529	1.2255189161941984	0.5124339701349121
0.5325451127819529	1.3991750409163264	0.5424677642083318
0.5325451127819529	1.5728311656384542	0.5643718581449436
0.5325451127819529	1.7464872903605821	0.6210792135673159
0.5325451127819529	1.92014341508271	0.688596284962332
0.5325451127819529	2.093799539804838	0.71774190377326
0.5325451127819529	2.2674556645269655	0.7325595580514864
0.5325451127819529	2.4411117892490934	0.7702620466093848
0.5325451127819529	2.6147679139712214	0.8143309261446838
0.5325451127819529	2.788424038693349	0.8284231868691292
0.5325451127819529	2.9620801634154765	0.8297317472860373
0.5325451127819529	3.135736288137604	0.8457432908072899
0.5325451127819529	3.3093924128597316	0.8649723502692929
0.5325451127819529	3.483048537581859	0.8622047506524537
0.5325451127819529	3.6567046623039867	0.8414010674514025
0.5325451127819529	3.8303607870261143	0.8415469502363963
0.5325451127819529	4.004016911748242	0.8324718852148508
0.5325451127819529	4.177673036470369	0.7940518054486564
0.5325451127819529	4.351329161192497	0.7785877183517946
0.5325451127819529	4.5249852859146245	0.7505746016937727
0.5325451127819529	4.6986414106367524	0.6840660600717487
0.5325451127819529	4.87229753535888	0.670058105869161
0.5325451127819529	5.045953660081008	0.6682514672484171
0.5325451127819529	5.219609784803136	0.6289891620254086
0.5325451127819529	5.393265909525264	0.6185351007214862
0.5325451127819529	5.566922034247392	0.6818090800070296
0.5325451127819529	5.74057815896952	0.745222309914742
0.5325451127819529	5.914234283691649	0.753202133142013
0.5325451127819529	6.087890408413777	0.7932492245238068
0.5325451127819529	6.261546533135905	0.8459146587033061
0.5325451127819529	6.435202657858033	0.8670717229064782
0.5325451127819529	6.608858782580161	0.8746433790658794
0.5325451127819529	6.782514907302289	0.8921919715782295
0.5325451127819529	6.956171032024417	0.9082433619951688
0.5325451127819529	7.129827156746546	0.8954843722373792
0.5325451127819529	7.303483281468674	0.914330243505285
0.5325451127819529	7.477139406190802	0.9286404773781801
0.5325451127819529	7.65079553091293	0.899280879262367
0.5325451127819529	7.824451655635058	0.9183501605288119
0.5325451127819529	7.998107780357186	0.9330419276037548
0.5325451127819529	8.171763905079315	0.9068112905424726
0.5325451127819529	8.345420029801442	0.9192125180478543
0.5325451127819529	8.519076154523571	0.9246703041305
0.5325451127819529	8.6927322792457	0.9113163494220626
0.5325451127819529	8.866388403967827	0.9109826922523496
0.5325451127819529	9.040044528689956	0.9000482039179356
0.5325451127819529	9.213700653412083	0.8943044703003517
0.5325451127819529	9.387356778134212	0.8784221441341977
0.5325451127819529	9.561012902856339	0.8627122291163313
0.5325451127819529	9.734669027578468	0.8724528993496198
0.5325451127819529	9.908325152300597	0.861770091396895
0.5325451127819529	10.081981277022724	0.8503557807303385
0.5325451127819529	10.255637401744853	0.8735094938551854
0.5325451127819529	10.42929352646698	0.8848664549854635
0.5325451127819529	10.602949651189109	0.8856813915362312
0.5325451127819529	10.776605775911237	0.9041007317142746
0.5325451127819529	10.950261900633365	0.9165835704066547
0.5325451127819529	11.123918025355493	0.9217247801893474
0.5325451127819529	11.29757415007762	0.929194646847577
0.5325451127819529	11.47123027479975	0.9390521435107317
0.5325451127819529	11.644886399521877	0.940035611632558
0.5325451127819529	11.818542524244005	0.9381734386734318
0.5325451127819529	11.992198648966134	0.9457870863253919
0.5325451127819529	12.165854773688261	0.9475973467014346
0.5325451127819529	12.33951089841039	0.9409270297076076
0.5325451127819529	12.513167023132517	0.9423463492181263
0.5325451127819529	12.686823147854646	0.9446030973619769
0.5325451127819529	12.860479272576775	0.9408660630142688
0.5325451127819529	13.034135397298902	0.9293160146579764
0.5325451127819529	13.207791522021031	0.936268367852171
0.5325451127819529	13.381447646743158	0.9349001711036949
0.5325451127819529	13.555103771465287	0.9236137337092514
0.5325451127819529	13.728759896187414	0.928675074465485
0.5325451127819529	13.902416020909543	0.9271666416702068
0.5325451127819529	14.076072145631672	0.9162489608098938
0.5325451127819529	14.249728270353799	0.9212708653872034
0.5325451127819529	14.423384395075928	0.9065455851373897
0.5325451127819529	14.597040519798055	0.9211563752521044
0.5325451127819529	14.770696644520184	0.9247801734810804
0.5325451127819529	14.944352769242313	0.9294962954376604
0.5325451127819529	15.11800889396444	0.9348211982900468
0.5325451127819529	15.291665018686569	0.9384141732605246
0.5325451127819529	15.465321143408696	0.9392945700627359
0.5325451127819529	15.638977268130825	0.9459623750907393
0.5325451127819529	15.812633392852952	0.9480998528408091
0.5325451127819529	15.98628951757508	0.9499948896029717
0.5325451127819529	16.15994564229721	0.9547932152337131
0.5325451127819529	16.33360176701934	0.9525910221611749
0.5325451127819529	16.507257891741464	0.9537986933589301
0.5325451127819529	16.680914016463593	0.9588759858936062
0.5325451127819529	16.85457014118572	0.9519185303634857
0.5325451127819529	17.02822626590785	0.9552784168704754
0.5325451127819529	17.20188239062998	0.9546351732602305
0.5325451127819529	17.375538515352105	0.952710600253404
0.5325451127819529	17.549194640074234	0.952692857807441
0.5325451127819529	17.722850764796362	0.945671628219625
0.5325451127819529	17.89650688951849	0.9458423478527264
0.5325451127819529	18.07016301424062	0.9448128385231588
0.5325451127819529	18.243819138962746	0.9370424848846816
0.5325451127819529	18.417475263684874	0.9398156529144098
0.5325451127819529	18.591131388407003	0.939451642044976
0.5325451127819529	18.764787513129132	0.9308867247602244
0.5325451127819529	18.938443637851258	0.9413666539050907
0.5325451127819529	19.112099762573386	0.9443793449466087
0.5325451127819529	19.285755887295515	0.9439079469791066
0.5325451127819529	19.459412012017644	0.9464447629876279
0.5325451127819529	19.633068136739773	0.9508295364041982
0.5325451127819529	19.8067242614619	0.9561581281577491
0.5325451127819529	19.980380386184027	0.9542219958977372
0.5325451127819529	20.154036510906153	0.9475446545670098
0.5325451127819529	20.32769263562828	0.9609710164178275
0.5325451127819529	20.501348760350407	0.960700874770033
0.5325451127819529	20.675004885072532	0.961649485238418
0.5325451127819529	20.848661009794657	0.9625915215719235
0.5325451127819529	21.022317134516783	0.9622277218355496
0.5325451127819529	21.195973259238908	0.9639554345727726
0.5325451127819529	21.369629383961037	0.9640512044656874
0.5325451127819529	21.543285508683162	0.9596335401565578
0.5325451127819529	21.716941633405288	0.9606972927933297
0.5325451127819529	21.890597758127413	0.9617237204958017
0.5325451127819529	22.06425388284954	0.9610297062542628
0.5325451127819529	22.237910007571664	0.9559653438148215
0.5325451127819529	22.411566132293792	0.9552312874205227
0.5325451127819529	22.585222257015918	0.9560606812856292
0.5325451127819529	22.758878381738043	0.950620428454394
0.5325451127819529	22.93253450646017	0.9507550572723675
0.5325451127819529	23.106190631182294	0.9506229502784826
0.5325451127819529	23.27984675590442	0.948152631277699
0.5325451127819529	23.453502880626548	0.9503091906847316
0.5325451127819529	23.627159005348673	0.9527432812577705
0.5325451127819529	23.8008151300708	0.9538391190689467
0.5325451127819529	23.974471254792924	0.9539253283598726
0.5325451127819529	24.14812737951505	0.9574505930470414
0.5325451127819529	24.321783504237178	0.9620980270929876
0.5325451127819529	24.495439628959303	0.961625506453918
0.5325451127819529	24.66909575368143	0.9615736043981294
0.5325451127819529	24.842751878403554	0.9662296790275566
0.5325451127819529	25.01640800312568	0.9630694884605334
0.5325451127819529	25.190064127847805	0.9658335436008022
0.5325451127819529	25.363720252569934	0.9681993167147906
0.5325451127819529	25.53737637729206	0.9642046647850698
0.5325451127819529	25.711032502014184	0.9675691033437622
0.5325451127819529	25.88468862673631	0.9681285574609347
0.5325451127819529	26.058344751458435	0.967287960437936
0.5325451127819529	26.23200087618056	0.9658056505480502
0.5325451127819529	26.40565700090269	0.9645928338345313
0.5325451127819529	26.579313125624815	0.9663195273869678
0.5325451127819529	26.75296925034694	0.9646083306078381
0.5325451127819529	26.926625375069065	0.9599769897358945
0.5325451127819529	27.10028149979119	0.9631874422552302
0.5325451127819529	27.273937624513316	0.9621172349571133
0.5325451127819529	27.447593749235445	0.9568054656061179
0.5325451127819529	27.62124987395757	0.9617566256631301
0.5325451127819529	27.794905998679695	0.9601449848798806
0.5325451127819529	27.96856212340182	0.9609260237930223
0.5325451127819529	28.142218248123946	0.961936236760052
0.5325451127819529	28.31587437284607	0.9567784808253526
0.5325451127819529	28.4895304975682	0.9644714202133773
0.5325451127819529	28.663186622290326	0.9634832732698783
0.5325451127819529	28.83684274701245	0.967822680909301
0.5325451127819529	29.010498871734576	0.9691391712878797
0.5325451127819529	29.1841549964567	0.9678374261015305
0.5325451127819529	29.357811121178827	0.9708630419392901
0.5325451127819529	29.531467245900956	0.9717139966767955
0.5325451127819529	29.70512337062308	0.971061394270667
0.5325451127819529	29.878779495345206	0.9724835470505975
0.5325451127819529	30.05243562006733	0.9727437595743761
0.5325451127819529	30.226091744789457	0.9726480051462019
0.5325451127819529	30.399747869511582	0.9711594854250036
0.5325451127819529	30.57340399423371	0.9722093178055309
0.5325451127819529	30.747060118955837	0.9714794448459185
0.5325451127819529	30.920716243677962	0.9664715616834687
0.5325451127819529	31.094372368400087	0.9687243157982752
0.5325451127819529	31.268028493122213	0.9687324679062066
0.5325451127819529	31.44168461784434	0.9647104251406737
0.5325451127819529	31.615340742566467	0.9654912096438366
0.5325451127819529	31.788996867288592	0.965786836677929
0.5325451127819529	31.962652992010717	0.9654677844662101
0.5325451127819529	32.136309116732846	0.9657449297599958
0.5325451127819529	32.30996524145497	0.9663850881206107
0.5325451127819529	32.4836213661771	0.9678916546724613
0.5325451127819529	32.65727749089922	0.9677678614889339
0.5325451127819529	32.83093361562135	0.9696875890497872
0.5325451127819529	33.00458974034348	0.9722525204528397
0.5325451127819529	33.1782458650656	0.9695145031815052
0.5325451127819529	33.35190198978773	0.9711283064246429
0.5325451127819529	33.52555811450985	0.9746753737026831
0.5325451127819529	33.69921423923198	0.9729602957934322
0.5325451127819529	33.8728703639541	0.9760257665094942
0.5325451127819529	34.04652648867623	0.9717946871506075
0.5325451127819529	34.22018261339836	0.9738949947096603
0.5325451127819529	34.39383873812048	0.9734769904222739
0.5325451127819529	34.56749486284261	0.9734887697193024
0.5325451127819529	34.74115098756473	0.97462906921342
0.5425789473684193	0.009926043139304244	0.212627917964611
0.5425789473684193	0.183582167861432	0.21847709773134455
0.5425789473684193	0.35723829258355977	0.23478742580757572
0.5425789473684193	0.5308944173056875	0.2618931477216599
0.5425789473684193	0.7045505420278153	0.3017889181346851
0.5425789473684193	0.878206666749943	0.35961705779410824
0.5425789473684193	1.0518627914720708	0.4387621803985587
0.5425789473684193	1.2255189161941984	0.5128922073583961
0.5425789473684193	1.3991750409163264	0.5407313396217965
0.5425789473684193	1.5728311656384542	0.5632335601599314
0.5425789473684193	1.7464872903605821	0.6223356481008468
0.5425789473684193	1.92014341508271	0.6896658937438462
0.5425789473684193	2.093799539804838	0.7159535794683354
0.5425789473684193	2.2674556645269655	0.7306687624291358
0.5425789473684193	2.4411117892490934	0.7708147674038681
0.5425789473684193	2.6147679139712214	0.8141738121633645
0.5425789473684193	2.788424038693349	0.8257399688271612
0.5425789473684193	2.9620801634154765	0.8255254050836428
0.5425789473684193	3.135736288137604	0.8436881206897965
0.5425789473684193	3.3093924128597316	0.8619177684143787
0.5425789473684193	3.483048537581859	0.8554462400923706
0.5425789473684193	3.6567046623039867	0.8319293197753523
0.5425789473684193	3.8303607870261143	0.8328844678446221
0.5425789473684193	4.004016911748242	0.8206215212378039
0.5425789473684193	4.177673036470369	0.7744007444509567
0.5425789473684193	4.351329161192497	0.761364381219184
0.5425789473684193	4.5249852859146245	0.7268886053645024
0.5425789473684193	4.6986414106367524	0.6501257785533534
0.5425789473684193	4.87229753535888	0.6556985844797073
0.5425789473684193	5.045953660081008	0.6517091708905937
0.5425789473684193	5.219609784803136	0.6136094748911982
0.5425789473684193	5.393265909525264	0.6335135756323568
0.5425789473684193	5.566922034247392	0.7011753952198198
0.5425789473684193	5.74057815896952	0.7648445349753433
0.5425789473684193	5.914234283691649	0.7641752803520391
0.5425789473684193	6.087890408413777	0.810667237111398
0.5425789473684193	6.261546533135905	0.8608813760693536
0.5425789473684193	6.435202657858033	0.8674391986852773
0.5425789473684193	6.608858782580161	0.8857309438270183
0.5425789473684193	6.782514907302289	0.8990550580816544
0.5425789473684193	6.956171032024417	0.90637852049521
0.5425789473684193	7.129827156746546	0.9063972834068197
0.5425789473684193	7.303483281468674	0.9151761980823498
0.5425789473684193	7.477139406190802	0.9266089710998698
0.5425789473684193	7.65079553091293	0.9098793030810695
0.5425789473684193	7.824451655635058	0.9146512249290002
0.5425789473684193	7.998107780357186	0.9316088651374161
0.5425789473684193	8.171763905079315	0.9127702855586387
0.5425789473684193	8.345420029801442	0.9069805841816635
0.5425789473684193	8.519076154523571	0.9203583284428365
0.5425789473684193	8.6927322792457	0.8895316533205354
0.5425789473684193	8.866388403967827	0.8936157543339992
0.5425789473684193	9.040044528689956	0.8965649631664029
0.5425789473684193	9.213700653412083	0.8484779395517298
0.5425789473684193	9.387356778134212	0.8575916647476636
0.5425789473684193	9.561012902856339	0.8646565532898688
0.5425789473684193	9.734669027578468	0.8562394813493236
0.5425789473684193	9.908325152300597	0.8521211805852669
0.5425789473684193	10.081981277022724	0.8646011149938474
0.5425789473684193	10.255637401744853	0.8792351701588269
0.5425789473684193	10.42929352646698	0.8912185818895791
0.5425789473684193	10.602949651189109	0.8882487836718698
0.5425789473684193	10.776605775911237	0.9122522055665051
0.5425789473684193	10.950261900633365	0.9232318066627843
0.5425789473684193	11.123918025355493	0.9215361758128939
0.5425789473684193	11.29757415007762	0.9354763613496181
0.5425789473684193	11.47123027479975	0.941101161893838
0.5425789473684193	11.644886399521877	0.9385734549539467
0.5425789473684193	11.818542524244005	0.9407668341124209
0.5425789473684193	11.992198648966134	0.9464409222096178
0.5425789473684193	12.165854773688261	0.9437194591299901
0.5425789473684193	12.33951089841039	0.9366801507114123
0.5425789473684193	12.513167023132517	0.9406275928847825
0.5425789473684193	12.686823147854646	0.9409680378067153
0.5425789473684193	12.860479272576775	0.9298860312205628
0.5425789473684193	13.034135397298902	0.9319082124131657
0.5425789473684193	13.207791522021031	0.9318360825232297
0.5425789473684193	13.381447646743158	0.9231341629988521
0.5425789473684193	13.555103771465287	0.9234382107752097
0.5425789473684193	13.728759896187414	0.9246053672971325
0.5425789473684193	13.902416020909543	0.9204565127493485
0.5425789473684193	14.076072145631672	0.91800042663097
0.5425789473684193	14.249728270353799	0.9224283757705504
0.5425789473684193	14.423384395075928	0.9273684343327261
0.5425789473684193	14.597040519798055	0.92421797457019
0.5425789473684193	14.770696644520184	0.9275232415429375
0.5425789473684193	14.944352769242313	0.9369510746491669
0.5425789473684193	15.11800889396444	0.933670227453265
0.5425789473684193	15.291665018686569	0.9406967839387953
0.5425789473684193	15.465321143408696	0.9455818677732821
0.5425789473684193	15.638977268130825	0.9440333849968461
0.5425789473684193	15.812633392852952	0.9507432112561596
0.5425789473684193	15.98628951757508	0.9534476318120428
0.5425789473684193	16.15994564229721	0.9534549972599049
0.5425789473684193	16.33360176701934	0.955553865979303
0.5425789473684193	16.507257891741464	0.9551455270961532
0.5425789473684193	16.680914016463593	0.9567258504936738
0.5425789473684193	16.85457014118572	0.9557432039117425
0.5425789473684193	17.02822626590785	0.9481037383716273
0.5425789473684193	17.20188239062998	0.9521092826945025
0.5425789473684193	17.375538515352105	0.950399905519781
0.5425789473684193	17.549194640074234	0.9399006936429977
0.5425789473684193	17.722850764796362	0.9420864962328536
0.5425789473684193	17.89650688951849	0.9405646065009856
0.5425789473684193	18.07016301424062	0.9355289024115961
0.5425789473684193	18.243819138962746	0.9370044947125395
0.5425789473684193	18.417475263684874	0.9346540537119871
0.5425789473684193	18.591131388407003	0.9378384314101502
0.5425789473684193	18.764787513129132	0.9398471291581215
0.5425789473684193	18.938443637851258	0.9356743100177323
0.5425789473684193	19.112099762573386	0.9485024616444363
0.5425789473684193	19.285755887295515	0.9467527896745186
0.5425789473684193	19.459412012017644	0.9524424931524819
0.5425789473684193	19.633068136739773	0.9580214163310267
0.5425789473684193	19.8067242614619	0.9552801817086578
0.5425789473684193	19.980380386184027	0.9580827106670742
0.5425789473684193	20.154036510906153	0.9609698680204146
0.5425789473684193	20.32769263562828	0.9577930306515071
0.5425789473684193	20.501348760350407	0.9620068940947485
0.5425789473684193	20.675004885072532	0.9616169074701827
0.5425789473684193	20.848661009794657	0.9603221837311605
0.5425789473684193	21.022317134516783	0.9616122284397739
0.5425789473684193	21.195973259238908	0.9618910539349174
0.5425789473684193	21.369629383961037	0.9619065464377411
0.5425789473684193	21.543285508683162	0.9564639763469449
0.5425789473684193	21.716941633405288	0.9576930781413847
0.5425789473684193	21.890597758127413	0.9590198229638158
0.5425789473684193	22.06425388284954	0.9522989464203547
0.5425789473684193	22.237910007571664	0.9505187540139783
0.5425789473684193	22.411566132293792	0.9518842859601566
0.5425789473684193	22.585222257015918	0.9493827533081827
0.5425789473684193	22.758878381738043	0.9485869776878662
0.5425789473684193	22.93253450646017	0.9487171866677906
0.5425789473684193	23.106190631182294	0.9492374875417458
0.5425789473684193	23.27984675590442	0.9507539044283424
0.5425789473684193	23.453502880626548	0.953439800481916
0.5425789473684193	23.627159005348673	0.9564266099963473
0.5425789473684193	23.8008151300708	0.9558222668383372
0.5425789473684193	23.974471254792924	0.9580670920535894
0.5425789473684193	24.14812737951505	0.9640695090521136
0.5425789473684193	24.321783504237178	0.9616613087915513
0.5425789473684193	24.495439628959303	0.961716796434326
0.5425789473684193	24.66909575368143	0.9667045798006191
0.5425789473684193	24.842751878403554	0.9624552723110115
0.5425789473684193	25.01640800312568	0.9671091282941624
0.5425789473684193	25.190064127847805	0.9671361386039504
0.5425789473684193	25.363720252569934	0.9656236100360412
0.5425789473684193	25.53737637729206	0.9667056888914669
0.5425789473684193	25.711032502014184	0.9656293085304108
0.5425789473684193	25.88468862673631	0.9655561915769137
0.5425789473684193	26.058344751458435	0.9633226944429575
0.5425789473684193	26.23200087618056	0.960504749722923
0.5425789473684193	26.40565700090269	0.963443236800415
0.5425789473684193	26.579313125624815	0.9616381000431502
0.5425789473684193	26.75296925034694	0.9543806327369672
0.5425789473684193	26.926625375069065	0.960400859731482
0.5425789473684193	27.10028149979119	0.9598470856990345
0.5425789473684193	27.273937624513316	0.9579190103627531
0.5425789473684193	27.447593749235445	0.960612007519342
0.5425789473684193	27.62124987395757	0.9597513977863875
0.5425789473684193	27.794905998679695	0.962126797123323
0.5425789473684193	27.96856212340182	0.9625447469705904
0.5425789473684193	28.142218248123946	0.9584219056634297
0.5425789473684193	28.31587437284607	0.9659335470470405
0.5425789473684193	28.4895304975682	0.9642500893776995
0.5425789473684193	28.663186622290326	0.9693442610803826
0.5425789473684193	28.83684274701245	0.9702201450300624
0.5425789473684193	29.010498871734576	0.9679770991706921
0.5425789473684193	29.1841549964567	0.9705950270637278
0.5425789473684193	29.357811121178827	0.9716473701789614
0.5425789473684193	29.531467245900956	0.9714320601601939
0.5425789473684193	29.70512337062308	0.9709476385718633
0.5425789473684193	29.878779495345206	0.9709127327326896
0.5425789473684193	30.05243562006733	0.9706221475766478
0.5425789473684193	30.226091744789457	0.9688032173951956
0.5425789473684193	30.399747869511582	0.9688912169895955
0.5425789473684193	30.57340399423371	0.9684502188019127
0.5425789473684193	30.747060118955837	0.9626187387663713
0.5425789473684193	30.920716243677962	0.9648154311714762
0.5425789473684193	31.094372368400087	0.9661528446353804
0.5425789473684193	31.268028493122213	0.9599286532518768
0.5425789473684193	31.44168461784434	0.9627226662292496
0.5425789473684193	31.615340742566467	0.9650229880793426
0.5425789473684193	31.788996867288592	0.9643092198957227
0.5425789473684193	31.962652992010717	0.9657013161942662
0.5425789473684193	32.136309116732846	0.967202661789931
0.5425789473684193	32.30996524145497	0.9689080431100687
0.5425789473684193	32.4836213661771	0.9699305022402862
0.5425789473684193	32.65727749089922	0.9711079816965319
0.5425789473684193	32.83093361562135	0.9735040289483822
0.5425789473684193	33.00458974034348	0.9717224458152526
0.5425789473684193	33.1782458650656	0.9721693003882005
0.5425789473684193	33.35190198978773	0.9752928493839845
0.5425789473684193	33.52555811450985	0.97475252195349
0.5425789473684193	33.69921423923198	0.9741396700930828
0.5425789473684193	33.8728703639541	0.9736805547693331
0.5425789473684193	34.04652648867623	0.9635198458021774
0.5425789473684193	34.22018261339836	0.9689955089257585
0.5425789473684193	34.39383873812048	0.9699617997792745
0.5425789473684193	34.56749486284261	0.974924492407793
0.5425789473684193	34.74115098756473	0.9742493390072327
0.5526127819548854	0.009926043139304244	0.21262798874979486
0.5526127819548854	0.183582167861432	0.2185007664143512
0.5526127819548854	0.35723829258355977	0.23487260473904978
0.5526127819548854	0.5308944173056875	0.2620756816011651
0.5526127819548854	0.7045505420278153	0.3021426056766169
0.5526127819548854	0.878206666749943	0.36035329388675635
0.5526127819548854	1.0518627914720708	0.44005693856433203
0.5526127819548854	1.2255189161941984	0.513269282311596
0.5526127819548854	1.3991750409163264	0.5389130839885019
0.5526127819548854	1.5728311656384542	0.5621816961468606
0.5526127819548854	1.7464872903605821	0.623719371565487
0.5526127819548854	1.92014341508271	0.6905793710322821
0.5526127819548854	2.093799539804838	0.7139856508127884
0.5526127819548854	2.2674556645269655	0.7288135824421852
0.5526127819548854	2.4411117892490934	0.7715345983022852
0.5526127819548854	2.6147679139712214	0.813753490246139
0.5526127819548854	2.788424038693349	0.8227371285716327
0.5526127819548854	2.9620801634154765	0.8210925497409565
0.5526127819548854	3.135736288137604	0.8416594338985861
0.5526127819548854	3.3093924128597316	0.8584930746383334
0.5526127819548854	3.483048537581859	0.8475819840222151
0.5526127819548854	3.6567046623039867	0.8223445162040023
0.5526127819548854	3.8303607870261143	0.8234502837508032
0.5526127819548854	4.004016911748242	0.8071973221829584
0.5526127819548854	4.177673036470369	0.7538757554548016
0.5526127819548854	4.351329161192497	0.7414650911229351
0.5526127819548854	4.5249852859146245	0.701609511562423
0.5526127819548854	4.6986414106367524	0.6168244452975652
0.5526127819548854	4.87229753535888	0.6384630403522984
0.5526127819548854	5.045953660081008	0.640826511723597
0.5526127819548854	5.219609784803136	0.6062880075696299
0.5526127819548854	5.393265909525264	0.6466023596911696
0.5526127819548854	5.566922034247392	0.7257119236324252
0.5526127819548854	5.74057815896952	0.7847552405804239
0.5526127819548854	5.914234283691649	0.7762241151587657
0.5526127819548854	6.087890408413777	0.8261131872175709
0.5526127819548854	6.261546533135905	0.8736850725305776
0.5526127819548854	6.435202657858033	0.860135554425308
0.5526127819548854	6.608858782580161	0.8910992718429137
0.5526127819548854	6.782514907302289	0.9051014217984494
0.5526127819548854	6.956171032024417	0.8975699515635848
0.5526127819548854	7.129827156746546	0.9107091187014004
0.5526127819548854	7.303483281468674	0.9185169798078608
0.5526127819548854	7.477139406190802	0.919852431460063
0.5526127819548854	7.65079553091293	0.9098529515151724
0.5526127819548854	7.824451655635058	0.9141383038370504
0.5526127819548854	7.998107780357186	0.9263977611310329
0.5526127819548854	8.171763905079315	0.9121521489752721
0.5526127819548854	8.345420029801442	0.8937211662959743
0.5526127819548854	8.519076154523571	0.9112594149057163
0.5526127819548854	8.6927322792457	0.8971683187456247
0.5526127819548854	8.866388403967827	0.8734140977261527
0.5526127819548854	9.040044528689956	0.883731824072003
0.5526127819548854	9.213700653412083	0.8616563930812481
0.5526127819548854	9.387356778134212	0.8414013380687622
0.5526127819548854	9.561012902856339	0.862062163840512
0.5526127819548854	9.734669027578468	0.8578939934918743
0.5526127819548854	9.908325152300597	0.8484673594553098
0.5526127819548854	10.081981277022724	0.8737030854014844
0.5526127819548854	10.255637401744853	0.8887611844178808
0.5526127819548854	10.42929352646698	0.8964537068171926
0.5526127819548854	10.602949651189109	0.9067844583892134
0.5526127819548854	10.776605775911237	0.9155763232180965
0.5526127819548854	10.950261900633365	0.9282528903756436
0.5526127819548854	11.123918025355493	0.9294512743947039
0.5526127819548854	11.29757415007762	0.9172167530138396
0.5526127819548854	11.47123027479975	0.9415330416161295
0.5526127819548854	11.644886399521877	0.9368910019769462
0.5526127819548854	11.818542524244005	0.9364747713256846
0.5526127819548854	11.992198648966134	0.9448305204106324
0.5526127819548854	12.165854773688261	0.9372360294410819
0.5526127819548854	12.33951089841039	0.9336754871886475
0.5526127819548854	12.513167023132517	0.9378185194252647
0.5526127819548854	12.686823147854646	0.9330084153611523
0.5526127819548854	12.860479272576775	0.9237921111346294
0.5526127819548854	13.034135397298902	0.9262384871103805
0.5526127819548854	13.207791522021031	0.9149980462391898
0.5526127819548854	13.381447646743158	0.9119412006653344
0.5526127819548854	13.555103771465287	0.9184506710565342
0.5526127819548854	13.728759896187414	0.9115365233669374
0.5526127819548854	13.902416020909543	0.9083878846098767
0.5526127819548854	14.076072145631672	0.917822513898742
0.5526127819548854	14.249728270353799	0.9261582108530835
0.5526127819548854	14.423384395075928	0.9221047518920785
0.5526127819548854	14.597040519798055	0.9288042199593894
0.5526127819548854	14.770696644520184	0.9351125760632758
0.5526127819548854	14.944352769242313	0.9391695297329787
0.5526127819548854	15.11800889396444	0.9423539553108201
0.5526127819548854	15.291665018686569	0.9439886984680109
0.5526127819548854	15.465321143408696	0.94905679700546
0.5526127819548854	15.638977268130825	0.9511396121545883
0.5526127819548854	15.812633392852952	0.9505999123501246
0.5526127819548854	15.98628951757508	0.9544028779016117
0.5526127819548854	16.15994564229721	0.9543022844726989
0.5526127819548854	16.33360176701934	0.9496488870556428
0.5526127819548854	16.507257891741464	0.9551312853692526
0.5526127819548854	16.680914016463593	0.9501972707421167
0.5526127819548854	16.85457014118572	0.9421111965480753
0.5526127819548854	17.02822626590785	0.9476965493809838
0.5526127819548854	17.20188239062998	0.9351336015600981
0.5526127819548854	17.375538515352105	0.9412081421877649
0.5526127819548854	17.549194640074234	0.9369062719168252
0.5526127819548854	17.722850764796362	0.9326831579494075
0.5526127819548854	17.89650688951849	0.9360287181555501
0.5526127819548854	18.07016301424062	0.9332891923461063
0.5526127819548854	18.243819138962746	0.9350049760128494
0.5526127819548854	18.417475263684874	0.9395176172360726
0.5526127819548854	18.591131388407003	0.9370556141214265
0.5526127819548854	18.764787513129132	0.9459796392297148
0.5526127819548854	18.938443637851258	0.9506301004486526
0.5526127819548854	19.112099762573386	0.9417743536090115
0.5526127819548854	19.285755887295515	0.9541237116099011
0.5526127819548854	19.459412012017644	0.958581672192361
0.5526127819548854	19.633068136739773	0.9588524756199553
0.5526127819548854	19.8067242614619	0.95847088916689
0.5526127819548854	19.980380386184027	0.9601646724253152
0.5526127819548854	20.154036510906153	0.9628785657280795
0.5526127819548854	20.32769263562828	0.9608525629958067
0.5526127819548854	20.501348760350407	0.9601316740219712
0.5526127819548854	20.675004885072532	0.9614334842393849
0.5526127819548854	20.848661009794657	0.9579934658294238
0.5526127819548854	21.022317134516783	0.959067312901275
0.5526127819548854	21.195973259238908	0.9592125768986447
0.5526127819548854	21.369629383961037	0.9534196989569348
0.5526127819548854	21.543285508683162	0.9529838807656656
0.5526127819548854	21.716941633405288	0.9548423146793492
0.5526127819548854	21.890597758127413	0.9510269575475816
0.5526127819548854	22.06425388284954	0.9470334474825026
0.5526127819548854	22.237910007571664	0.9480228583783242
0.5526127819548854	22.411566132293792	0.9490046499624603
0.5526127819548854	22.585222257015918	0.9488805299818057
0.5526127819548854	22.758878381738043	0.9479886949682232
0.5526127819548854	22.93253450646017	0.9507775304579135
0.5526127819548854	23.106190631182294	0.9518858541185538
0.5526127819548854	23.27984675590442	0.9542767954805029
0.5526127819548854	23.453502880626548	0.9589986559946228
0.5526127819548854	23.627159005348673	0.9563157192458909
0.5526127819548854	23.8008151300708	0.9584993256243431
0.5526127819548854	23.974471254792924	0.9652870425256994
0.5526127819548854	24.14812737951505	0.9605460445674335
0.5526127819548854	24.321783504237178	0.9639767615813071
0.5526127819548854	24.495439628959303	0.9662414808171732
0.5526127819548854	24.66909575368143	0.9657277662211098
0.5526127819548854	24.842751878403554	0.9677767164282007
0.5526127819548854	25.01640800312568	0.9651403617738258
0.5526127819548854	25.190064127847805	0.9649283732152317
0.5526127819548854	25.363720252569934	0.9648137743064155
0.5526127819548854	25.53737637729206	0.9620285519403468
0.5526127819548854	25.711032502014184	0.9629096215623036
0.5526127819548854	25.88468862673631	0.9603469480629573
0.5526127819548854	26.058344751458435	0.9550488212106478
0.5526127819548854	26.23200087618056	0.9604485739994972
0.5526127819548854	26.40565700090269	0.9591243054835185
0.5526127819548854	26.579313125624815	0.951627853298542
0.5526127819548854	26.75296925034694	0.9584250255243478
0.5526127819548854	26.926625375069065	0.9589126560908928
0.5526127819548854	27.10028149979119	0.9604747075543985
0.5526127819548854	27.273937624513316	0.9605659567601826
0.5526127819548854	27.447593749235445	0.9603804076164176
0.5526127819548854	27.62124987395757	0.9637738580124213
0.5526127819548854	27.794905998679695	0.9635420652334019
0.5526127819548854	27.96856212340182	0.9600580200315645
0.5526127819548854	28.142218248123946	0.9671458441154465
0.5526127819548854	28.31587437284607	0.9646042751737991
0.5526127819548854	28.4895304975682	0.9695432311574713
0.5526127819548854	28.663186622290326	0.9706830773511916
0.5526127819548854	28.83684274701245	0.967398652717002
0.5526127819548854	29.010498871734576	0.9692996053228318
0.5526127819548854	29.1841549964567	0.9706701879512712
0.5526127819548854	29.357811121178827	0.9697492935647171
0.5526127819548854	29.531467245900956	0.9685192412012321
0.5526127819548854	29.70512337062308	0.9682146192217221
0.5526127819548854	29.878779495345206	0.9677770504289182
0.5526127819548854	30.05243562006733	0.9657702429121171
0.5526127819548854	30.226091744789457	0.9651821386573068
0.5526127819548854	30.399747869511582	0.9652441040342639
0.5526127819548854	30.57340399423371	0.9598862808009637
0.5526127819548854	30.747060118955837	0.961691297094815
0.5526127819548854	30.920716243677962	0.9647602433574611
0.5526127819548854	31.094372368400087	0.9571750519908933
0.5526127819548854	31.268028493122213	0.9615731918533507
0.5526127819548854	31.44168461784434	0.966046346610385
0.5526127819548854	31.615340742566467	0.9644554315905205
0.5526127819548854	31.788996867288592	0.9667590542889551
0.5526127819548854	31.962652992010717	0.9690223034162951
0.5526127819548854	32.136309116732846	0.9702948238659259
0.5526127819548854	32.30996524145497	0.9716878695719923
0.5526127819548854	32.4836213661771	0.9715661821498037
0.5526127819548854	32.65727749089922	0.9738742901596301
0.5526127819548854	32.83093361562135	0.9736062989595294
0.5526127819548854	33.00458974034348	0.9732771725157582
0.5526127819548854	33.1782458650656	0.9751851078683763
0.5526127819548854	33.35190198978773	0.9730248826106432
0.5526127819548854	33.52555811450985	0.9732228148267116
0.5526127819548854	33.69921423923198	0.9741575616665642
0.5526127819548854	33.8728703639541	0.9737040090507423
0.5526127819548854	34.04652648867623	0.9586393121488526
0.5526127819548854	34.22018261339836	0.9697826386754792
0.5526127819548854	34.39383873812048	0.969536474534043
0.5526127819548854	34.56749486284261	0.9702068536263649
0.5526127819548854	34.74115098756473	0.9684386764206928
0.5626466165413517	0.009926043139304244	0.212628060086063
0.5626466165413517	0.183582167861432	0.21852463537903466
0.5626466165413517	0.35723829258355977	0.23495867194916228
0.5626466165413517	0.5308944173056875	0.2622607255193727
0.5626466165413517	0.7045505420278153	0.30250265132556475
0.5626466165413517	0.878206666749943	0.3611050412649165
0.5626466165413517	1.0518627914720708	0.44136605981323207
0.5626466165413517	1.2255189161941984	0.5135600105648456
0.5626466165413517	1.3991750409163264	0.5370189709181277
0.5626466165413517	1.5728311656384542	0.5612236411003697
0.5626466165413517	1.7464872903605821	0.6252253312670194
0.5626466165413517	1.92014341508271	0.6913131389472107
0.5626466165413517	2.093799539804838	0.711848548953519
0.5626466165413517	2.2674556645269655	0.727011012095435
0.5626466165413517	2.4411117892490934	0.7724043736670149
0.5626466165413517	2.6147679139712214	0.8130488976760959
0.5626466165413517	2.788424038693349	0.8193892704523289
0.5626466165413517	2.9620801634154765	0.8164867598416601
0.5626466165413517	3.135736288137604	0.8395874375019637
0.5626466165413517	3.3093924128597316	0.8546424810466465
0.5626466165413517	3.483048537581859	0.8384245842667227
0.5626466165413517	3.6567046623039867	0.8127765984275814
0.5626466165413517	3.8303607870261143	0.8132254899880041
0.5626466165413517	4.004016911748242	0.7917954068389225
0.5626466165413517	4.177673036470369	0.7337727010218538
0.5626466165413517	4.351329161192497	0.719086250743996
0.5626466165413517	4.5249852859146245	0.6748415791765199
0.5626466165413517	4.6986414106367524	0.5888953962047824
0.5626466165413517	4.87229753535888	0.6203192423323103
0.5626466165413517	5.045953660081008	0.6359799926143478
0.5626466165413517	5.219609784803136	0.6081134258182951
0.5626466165413517	5.393265909525264	0.659807886793111
0.5626466165413517	5.566922034247392	0.751551562178262
0.5626466165413517	5.74057815896952	0.8028637312190638
0.5626466165413517	5.914234283691649	0.7942560163543259
0.5626466165413517	6.087890408413777	0.8398142048608159
0.5626466165413517	6.261546533135905	0.884057279368523
0.5626466165413517	6.435202657858033	0.861904028160082
0.5626466165413517	6.608858782580161	0.8925427685738687
0.5626466165413517	6.782514907302289	0.9088668531301153
0.5626466165413517	6.956171032024417	0.8792352478572225
0.5626466165413517	7.129827156746546	0.911288092396997
0.5626466165413517	7.303483281468674	0.9217112321809494
0.5626466165413517	7.477139406190802	0.9010057835705434
0.5626466165413517	7.65079553091293	0.9053163796170348
0.5626466165413517	7.824451655635058	0.9186154677852345
0.5626466165413517	7.998107780357186	0.9138898063355184
0.5626466165413517	8.171763905079315	0.9003706839354587
0.5626466165413517	8.345420029801442	0.8943119424903035
0.5626466165413517	8.519076154523571	0.8968877062283445
0.5626466165413517	8.6927322792457	0.8809025628575945
0.5626466165413517	8.866388403967827	0.8556062807393925
0.5626466165413517	9.040044528689956	0.8669018333571673
0.5626466165413517	9.213700653412083	0.8443950439113245
0.5626466165413517	9.387356778134212	0.8352293247665025
0.5626466165413517	9.561012902856339	0.8609826816663672
0.5626466165413517	9.734669027578468	0.8574132217243505
0.5626466165413517	9.908325152300597	0.8521951845778282
0.5626466165413517	10.081981277022724	0.8850363596813747
0.5626466165413517	10.255637401744853	0.900341074374096
0.5626466165413517	10.42929352646698	0.8990616525392724
0.5626466165413517	10.602949651189109	0.9155473678545746
0.5626466165413517	10.776605775911237	0.9276793566962109
0.5626466165413517	10.950261900633365	0.9299421783461741
0.5626466165413517	11.123918025355493	0.9338929931069646
0.5626466165413517	11.29757415007762	0.9409856092625111
0.5626466165413517	11.47123027479975	0.9397402841008997
0.5626466165413517	11.644886399521877	0.9355427014358584
0.5626466165413517	11.818542524244005	0.9420558487235233
0.5626466165413517	11.992198648966134	0.9401567597614117
0.5626466165413517	12.165854773688261	0.9272750035559215
0.5626466165413517	12.33951089841039	0.932259373737536
0.5626466165413517	12.513167023132517	0.9331138947529036
0.5626466165413517	12.686823147854646	0.9179850276868984
0.5626466165413517	12.860479272576775	0.9193758638886864
0.5626466165413517	13.034135397298902	0.9217042224584104
0.5626466165413517	13.207791522021031	0.9130198504629542
0.5626466165413517	13.381447646743158	0.9111537774488663
0.5626466165413517	13.555103771465287	0.918084543922875
0.5626466165413517	13.728759896187414	0.9166099850097411
0.5626466165413517	13.902416020909543	0.9148900289167949
0.5626466165413517	14.076072145631672	0.923387025932621
0.5626466165413517	14.249728270353799	0.9302098913315304
0.5626466165413517	14.423384395075928	0.9267723576979814
0.5626466165413517	14.597040519798055	0.9324491889090751
0.5626466165413517	14.770696644520184	0.9416286283177037
0.5626466165413517	14.944352769242313	0.936404052949482
0.5626466165413517	15.11800889396444	0.9425197433805195
0.5626466165413517	15.291665018686569	0.9483716878240334
0.5626466165413517	15.465321143408696	0.9425509500185337
0.5626466165413517	15.638977268130825	0.9490260639779368
0.5626466165413517	15.812633392852952	0.9526290069313895
0.5626466165413517	15.98628951757508	0.9488061126721663
0.5626466165413517	16.15994564229721	0.9513267781395444
0.5626466165413517	16.33360176701934	0.9508883538552481
0.5626466165413517	16.507257891741464	0.9489852506723386
0.5626466165413517	16.680914016463593	0.9473156544552063
0.5626466165413517	16.85457014118572	0.9405810013189876
0.5626466165413517	17.02822626590785	0.941733912988386
0.5626466165413517	17.20188239062998	0.9396237068964821
0.5626466165413517	17.375538515352105	0.9291169747038643
0.5626466165413517	17.549194640074234	0.9329020581052944
0.5626466165413517	17.722850764796362	0.9347618783400333
0.5626466165413517	17.89650688951849	0.9277729455623563
0.5626466165413517	18.07016301424062	0.9362443845200897
0.5626466165413517	18.243819138962746	0.9402091487897787
0.5626466165413517	18.417475263684874	0.9412577443789183
0.5626466165413517	18.591131388407003	0.947216340347696
0.5626466165413517	18.764787513129132	0.9517123106516896
0.5626466165413517	18.938443637851258	0.9540851884905924
0.5626466165413517	19.112099762573386	0.9541028121069685
0.5626466165413517	19.285755887295515	0.9580741279431604
0.5626466165413517	19.459412012017644	0.9613499825384466
0.5626466165413517	19.633068136739773	0.9578476084299687
0.5626466165413517	19.8067242614619	0.9584587794186548
0.5626466165413517	19.980380386184027	0.9620222510744361
0.5626466165413517	20.154036510906153	0.9585894431648511
0.5626466165413517	20.32769263562828	0.9565937062807557
0.5626466165413517	20.501348760350407	0.9589380173294277
0.5626466165413517	20.675004885072532	0.9557370843943487
0.5626466165413517	20.848661009794657	0.9533198047375382
0.5626466165413517	21.022317134516783	0.9555930895528004
0.5626466165413517	21.195973259238908	0.9519025304486668
0.5626466165413517	21.369629383961037	0.9500990688625339
0.5626466165413517	21.543285508683162	0.9502536905163222
0.5626466165413517	21.716941633405288	0.9495415940523768
0.5626466165413517	21.890597758127413	0.9469010407953932
0.5626466165413517	22.06425388284954	0.9449186237987028
0.5626466165413517	22.237910007571664	0.9484586523245689
0.5626466165413517	22.411566132293792	0.9489463419165336
0.5626466165413517	22.585222257015918	0.9482672480509039
0.5626466165413517	22.758878381738043	0.9513031160185631
0.5626466165413517	22.93253450646017	0.9511270079617011
0.5626466165413517	23.106190631182294	0.9556710739899719
0.5626466165413517	23.27984675590442	0.9608949350592794
0.5626466165413517	23.453502880626548	0.956159074098321
0.5626466165413517	23.627159005348673	0.9612337646400838
0.5626466165413517	23.8008151300708	0.9655865514564164
0.5626466165413517	23.974471254792924	0.9649549388208066
0.5626466165413517	24.14812737951505	0.9661221982273733
0.5626466165413517	24.321783504237178	0.9647249334961389
0.5626466165413517	24.495439628959303	0.9662902810481449
0.5626466165413517	24.66909575368143	0.9669683278472259
0.5626466165413517	24.842751878403554	0.9620286414912993
0.5626466165413517	25.01640800312568	0.962679484297642
0.5626466165413517	25.190064127847805	0.9619965939153162
0.5626466165413517	25.363720252569934	0.9569474532041489
0.5626466165413517	25.53737637729206	0.9597934118256218
0.5626466165413517	25.711032502014184	0.9573104790175891
0.5626466165413517	25.88468862673631	0.9492740455802996
0.5626466165413517	26.058344751458435	0.9579113983399142
0.5626466165413517	26.23200087618056	0.9576169294020846
0.5626466165413517	26.40565700090269	0.955778590369208
0.5626466165413517	26.579313125624815	0.9575654360996367
0.5626466165413517	26.75296925034694	0.9591696627531141
0.5626466165413517	26.926625375069065	0.9626616610759389
0.5626466165413517	27.10028149979119	0.9612306284895606
0.5626466165413517	27.273937624513316	0.9612350881585823
0.5626466165413517	27.447593749235445	0.9653347257775895
0.5626466165413517	27.62124987395757	0.9641927479595547
0.5626466165413517	27.794905998679695	0.9675059701368067
0.5626466165413517	27.96856212340182	0.9677786108150507
0.5626466165413517	28.142218248123946	0.9644220633022812
0.5626466165413517	28.31587437284607	0.9688653353058237
0.5626466165413517	28.4895304975682	0.9701221883594261
0.5626466165413517	28.663186622290326	0.9665922942030107
0.5626466165413517	28.83684274701245	0.9670674270240163
0.5626466165413517	29.010498871734576	0.9688120969551622
0.5626466165413517	29.1841549964567	0.9674169767141034
0.5626466165413517	29.357811121178827	0.9653518236928221
0.5626466165413517	29.531467245900956	0.9648151673881291
0.5626466165413517	29.70512337062308	0.9645748906124814
0.5626466165413517	29.878779495345206	0.9627524932622454
0.5626466165413517	30.05243562006733	0.9618566284558816
0.5626466165413517	30.226091744789457	0.9626866361900474
0.5626466165413517	30.399747869511582	0.9589311722700432
0.5626466165413517	30.57340399423371	0.9601942198618691
0.5626466165413517	30.747060118955837	0.9649143808280443
0.5626466165413517	30.920716243677962	0.9587109309439501
0.5626466165413517	31.094372368400087	0.9621176855108494
0.5626466165413517	31.268028493122213	0.9681119643356022
0.5626466165413517	31.44168461784434	0.9643879192292056
0.5626466165413517	31.615340742566467	0.9681785062169899
0.5626466165413517	31.788996867288592	0.9705766445466613
0.5626466165413517	31.962652992010717	0.9710017609179462
0.5626466165413517	32.136309116732846	0.9726137179339831
0.5626466165413517	32.30996524145497	0.9720223150814696
0.5626466165413517	32.4836213661771	0.9732919449094274
0.5626466165413517	32.65727749089922	0.9778992621867476
0.5626466165413517	32.83093361562135	0.971877152464569
0.5626466165413517	33.00458974034348	0.9738321700592834
0.5626466165413517	33.1782458650656	0.9715405605284525
0.5626466165413517	33.35190198978773	0.9676960525782305
0.5626466165413517	33.52555811450985	0.9714040611763168
0.5626466165413517	33.69921423923198	0.9709842473358352
0.5626466165413517	33.8728703639541	0.9680031020874217
0.5626466165413517	34.04652648867623	0.9671690218190984
0.5626466165413517	34.22018261339836	0.9688384854988429
0.5626466165413517	34.39383873812048	0.9698928106699081
0.5626466165413517	34.56749486284261	0.9671766475660692
0.5626466165413517	34.74115098756473	0.9674025549002216
0.5726804511278181	0.009926043139304244	0.21262813197300134
0.5726804511278181	0.183582167861432	0.2185487046478404
0.5726804511278181	0.35723829258355977	0.23504562961645983
0.5726804511278181	0.5308944173056875	0.26244829546390663
0.5726804511278181	0.7045505420278153	0.302869133083312
0.5726804511278181	0.878206666749943	0.36187255561155524
0.5726804511278181	1.0518627914720708	0.4426886347156699
0.5726804511278181	1.2255189161941984	0.5137592133853827
0.5726804511278181	1.3991750409163264	0.53505553126874
0.5726804511278181	1.5728311656384542	0.5603663269332954
0.5726804511278181	1.7464872903605821	0.6268471621071268
0.5726804511278181	1.92014341508271	0.6918447151003813
0.5726804511278181	2.093799539804838	0.7095534184921617
0.5726804511278181	2.2674556645269655	0.7252790029875015
0.5726804511278181	2.4411117892490934	0.7733979068493163
0.5726804511278181	2.6147679139712214	0.8120448421793507
0.5726804511278181	2.788424038693349	0.8156668294703899
0.5726804511278181	2.9620801634154765	0.8117835981468168
0.5726804511278181	3.135736288137604	0.8373918966456144
0.5726804511278181	3.3093924128597316	0.8502968910069107
0.5726804511278181	3.483048537581859	0.8277925235791267
0.5726804511278181	3.6567046623039867	0.8031790258002853
0.5726804511278181	3.8303607870261143	0.8022054253812869
0.5726804511278181	4.004016911748242	0.7739128907288961
0.5726804511278181	4.177673036470369	0.7151335603263047
0.5726804511278181	4.351329161192497	0.6950115554781661
0.5726804511278181	4.5249852859146245	0.6466383378891402
0.5726804511278181	4.6986414106367524	0.5717724636367181
0.5726804511278181	4.87229753535888	0.6061306209890115
0.5726804511278181	5.045953660081008	0.6367758679246691
0.5726804511278181	5.219609784803136	0.6184763541645939
0.5726804511278181	5.393265909525264	0.6782209024006409
0.5726804511278181	5.566922034247392	0.7763932639806651
0.5726804511278181	5.74057815896952	0.8167386995301614
0.5726804511278181	5.914234283691649	0.8139735019900927
0.5726804511278181	6.087890408413777	0.8525957464875787
0.5726804511278181	6.261546533135905	0.8915674798856127
0.5726804511278181	6.435202657858033	0.8795710166910471
0.5726804511278181	6.608858782580161	0.8919549514610643
0.5726804511278181	6.782514907302289	0.9099131840379935
0.5726804511278181	6.956171032024417	0.8864733881731104
0.5726804511278181	7.129827156746546	0.9092119527623399
0.5726804511278181	7.303483281468674	0.9214012483149604
0.5726804511278181	7.477139406190802	0.882228375571355
0.5726804511278181	7.65079553091293	0.8994933556923208
0.5726804511278181	7.824451655635058	0.918899317343876
0.5726804511278181	7.998107780357186	0.875667445705813
0.5726804511278181	8.171763905079315	0.8849366450125975
0.5726804511278181	8.345420029801442	0.8967826682901966
0.5726804511278181	8.519076154523571	0.8573656164379654
0.5726804511278181	8.6927322792457	0.8605091939694507
0.5726804511278181	8.866388403967827	0.8645973064835396
0.5726804511278181	9.040044528689956	0.8408688329716218
0.5726804511278181	9.213700653412083	0.829845270203432
0.5726804511278181	9.387356778134212	0.8491650477004883
0.5726804511278181	9.561012902856339	0.8600904647708678
0.5726804511278181	9.734669027578468	0.8573575558344048
0.5726804511278181	9.908325152300597	0.867502697680382
0.5726804511278181	10.081981277022724	0.8952287049640965
0.5726804511278181	10.255637401744853	0.9068384337377944
0.5726804511278181	10.42929352646698	0.8913519808414943
0.5726804511278181	10.602949651189109	0.9222086752867782
0.5726804511278181	10.776605775911237	0.9323499042484579
0.5726804511278181	10.950261900633365	0.9217110938277586
0.5726804511278181	11.123918025355493	0.9370262322159562
0.5726804511278181	11.29757415007762	0.9407593072036694
0.5726804511278181	11.47123027479975	0.9320857775119018
0.5726804511278181	11.644886399521877	0.9363640865587218
0.5726804511278181	11.818542524244005	0.9395036847486917
0.5726804511278181	11.992198648966134	0.929144090376188
0.5726804511278181	12.165854773688261	0.9238587858811969
0.5726804511278181	12.33951089841039	0.9280719019469804
0.5726804511278181	12.513167023132517	0.9225589035622581
0.5726804511278181	12.686823147854646	0.9071279634685911
0.5726804511278181	12.860479272576775	0.9140140721856979
0.5726804511278181	13.034135397298902	0.915059252094751
0.5726804511278181	13.207791522021031	0.8974336704200934
0.5726804511278181	13.381447646743158	0.9095307019118319
0.5726804511278181	13.555103771465287	0.9182432560411627
0.5726804511278181	13.728759896187414	0.9057938052570237
0.5726804511278181	13.902416020909543	0.9180155584478181
0.5726804511278181	14.076072145631672	0.930584532143755
0.5726804511278181	14.249728270353799	0.9257919498308586
0.5726804511278181	14.423384395075928	0.931576005219774
0.5726804511278181	14.597040519798055	0.9395777258933384
0.5726804511278181	14.770696644520184	0.9420366717600281
0.5726804511278181	14.944352769242313	0.9426527717527771
0.5726804511278181	15.11800889396444	0.9387729619930754
0.5726804511278181	15.291665018686569	0.9498657409051984
0.5726804511278181	15.465321143408696	0.9499686849954984
0.5726804511278181	15.638977268130825	0.9475040461395973
0.5726804511278181	15.812633392852952	0.951120518445813
0.5726804511278181	15.98628951757508	0.9507515581890637
0.5726804511278181	16.15994564229721	0.941638616366234
0.5726804511278181	16.33360176701934	0.947730201587519
0.5726804511278181	16.507257891741464	0.9447576377258553
0.5726804511278181	16.680914016463593	0.9349387142984534
0.5726804511278181	16.85457014118572	0.9377679774153574
0.5726804511278181	17.02822626590785	0.9350166848752897
0.5726804511278181	17.20188239062998	0.9288945866926799
0.5726804511278181	17.375538515352105	0.9300784777938913
0.5726804511278181	17.549194640074234	0.92792250566293
0.5726804511278181	17.722850764796362	0.9333632933147177
0.5726804511278181	17.89650688951849	0.9360971553116656
0.5726804511278181	18.07016301424062	0.9266524253564592
0.5726804511278181	18.243819138962746	0.9454133899752732
0.5726804511278181	18.417475263684874	0.9464114104539364
0.5726804511278181	18.591131388407003	0.9498519141901761
0.5726804511278181	18.764787513129132	0.9560552662649395
0.5726804511278181	18.938443637851258	0.9531319897103455
0.5726804511278181	19.112099762573386	0.9579026878639085
0.5726804511278181	19.285755887295515	0.9612454542976251
0.5726804511278181	19.459412012017644	0.9569296789887083
0.5726804511278181	19.633068136739773	0.9582162805790161
0.5726804511278181	19.8067242614619	0.95993182966887
0.5726804511278181	19.980380386184027	0.9566662040928758
0.5726804511278181	20.154036510906153	0.9569319608960665
0.5726804511278181	20.32769263562828	0.9555973539254086
0.5726804511278181	20.501348760350407	0.9472200139582752
0.5726804511278181	20.675004885072532	0.9526882992520864
0.5726804511278181	20.848661009794657	0.9513359184778077
0.5726804511278181	21.022317134516783	0.950166498440524
0.5726804511278181	21.195973259238908	0.9464631648138374
0.5726804511278181	21.369629383961037	0.94557109849914
0.5726804511278181	21.543285508683162	0.9489494250304289
0.5726804511278181	21.716941633405288	0.944565740881122
0.5726804511278181	21.890597758127413	0.943115475142697
0.5726804511278181	22.06425388284954	0.9496243241388914
0.5726804511278181	22.237910007571664	0.9459976652407132
0.5726804511278181	22.411566132293792	0.9506091854178647
0.5726804511278181	22.585222257015918	0.9545660651238765
0.5726804511278181	22.758878381738043	0.9527063699477557
0.5726804511278181	22.93253450646017	0.9590322932464502
0.5726804511278181	23.106190631182294	0.9620230165062275
0.5726804511278181	23.27984675590442	0.9617315519469365
0.5726804511278181	23.453502880626548	0.9639409943203845
0.5726804511278181	23.627159005348673	0.9647788275678596
0.5726804511278181	23.8008151300708	0.9664267652280807
0.5726804511278181	23.974471254792924	0.9664873441301458
0.5726804511278181	24.14812737951505	0.9619342994350352
0.5726804511278181	24.321783504237178	0.9646936167790964
0.5726804511278181	24.495439628959303	0.9648544219904336
0.5726804511278181	24.66909575368143	0.9572269748796629
0.5726804511278181	24.842751878403554	0.9595293273164827
0.5726804511278181	25.01640800312568	0.9585251907583225
0.5726804511278181	25.190064127847805	0.9512872288311313
0.5726804511278181	25.363720252569934	0.9567864431812231
0.5726804511278181	25.53737637729206	0.9547638577449126
0.5726804511278181	25.711032502014184	0.9522097926764517
0.5726804511278181	25.88468862673631	0.9563333234274504
0.5726804511278181	26.058344751458435	0.9572745952590802
0.5726804511278181	26.23200087618056	0.9585055756110544
0.5726804511278181	26.40565700090269	0.9577274922587353
0.5726804511278181	26.579313125624815	0.9599531121342786
0.5726804511278181	26.75296925034694	0.96449914326822
0.5726804511278181	26.926625375069065	0.9621579570693234
0.5726804511278181	27.10028149979119	0.9612146954118511
0.5726804511278181	27.273937624513316	0.9664336387529623
0.5726804511278181	27.447593749235445	0.9643700743743067
0.5726804511278181	27.62124987395757	0.9672560336298414
0.5726804511278181	27.794905998679695	0.9677731082566178
0.5726804511278181	27.96856212340182	0.963776355302202
0.5726804511278181	28.142218248123946	0.9673053427760165
0.5726804511278181	28.31587437284607	0.9687650858425508
0.5726804511278181	28.4895304975682	0.9649587531483699
0.5726804511278181	28.663186622290326	0.9642198556446976
0.5726804511278181	28.83684274701245	0.9662351794777571
0.5726804511278181	29.010498871734576	0.9647952240699816
0.5726804511278181	29.1841549964567	0.9622696986730127
0.5726804511278181	29.357811121178827	0.9615386247422754
0.5726804511278181	29.531467245900956	0.9617163492560244
0.5726804511278181	29.70512337062308	0.9608118874164735
0.5726804511278181	29.878779495345206	0.959861688371743
0.5726804511278181	30.05243562006733	0.961688906835703
0.5726804511278181	30.226091744789457	0.9596754973964197
0.5726804511278181	30.399747869511582	0.9606114091423482
0.5726804511278181	30.57340399423371	0.9662476096933174
0.5726804511278181	30.747060118955837	0.962659449902736
0.5726804511278181	30.920716243677962	0.9632626568692016
0.5726804511278181	31.094372368400087	0.969969277272075
0.5726804511278181	31.268028493122213	0.9651288999624562
0.5726804511278181	31.44168461784434	0.9688867765502068
0.5726804511278181	31.615340742566467	0.9714655111654357
0.5726804511278181	31.788996867288592	0.9696997319722758
0.5726804511278181	31.962652992010717	0.9721957695892933
0.5726804511278181	32.136309116732846	0.9715282470993089
0.5726804511278181	32.30996524145497	0.9716467331486446
0.5726804511278181	32.4836213661771	0.9708700633190644
0.5726804511278181	32.65727749089922	0.9691598663395988
0.5726804511278181	32.83093361562135	0.9709977716366701
0.5726804511278181	33.00458974034348	0.969112580183538
0.5726804511278181	33.1782458650656	0.9617677995018873
0.5726804511278181	33.35190198978773	0.9682625262875829
0.5726804511278181	33.52555811450985	0.9679499732903293
0.5726804511278181	33.69921423923198	0.963752620826916
0.5726804511278181	33.8728703639541	0.9669109176061521
0.5726804511278181	34.04652648867623	0.9671057139839814
0.5726804511278181	34.22018261339836	0.966134238582305
0.5726804511278181	34.39383873812048	0.9670850154897844
0.5726804511278181	34.56749486284261	0.9681350759816183
0.5726804511278181	34.74115098756473	0.9657468940330669
0.5827142857142844	0.009926043139304244	0.2126282044101919
0.5827142857142844	0.183582167861432	0.21857297424311395
0.5827142857142844	0.35723829258355977	0.23513347993893033
0.5827142857142844	0.5308944173056875	0.26263840763823565
0.5827142857142844	0.7045505420278153	0.30324213046712684
0.5827142857142844	0.878206666749943	0.36265609584289676
0.5827142857142844	1.0518627914720708	0.4440236414232403
0.5827142857142844	1.2255189161941984	0.5138617562596185
0.5827142857142844	1.3991750409163264	0.5330298120227315
0.5827142857142844	1.5728311656384542	0.5596162169399117
0.5827142857142844	1.7464872903605821	0.6285770710194792
0.5827142857142844	1.92014341508271	0.6921533010884927
0.5827142857142844	2.093799539804838	0.7071117902921101
0.5827142857142844	2.2674556645269655	0.723636529309742
0.5827142857142844	2.4411117892490934	0.7744792978832843
0.5827142857142844	2.6147679139712214	0.8107310092602243
0.5827142857142844	2.788424038693349	0.8115365974691435
0.5827142857142844	2.9620801634154765	0.8070795481303156
0.5827142857142844	3.135736288137604	0.8349927709914949
0.5827142857142844	3.3093924128597316	0.8453691359784732
0.5827142857142844	3.483048537581859	0.8155472618817585
0.5827142857142844	3.6567046623039867	0.7933163639048131
0.5827142857142844	3.8303607870261143	0.7903725797111297
0.5827142857142844	4.004016911748242	0.7529778634481447
0.5827142857142844	4.177673036470369	0.6977718595345479
0.5827142857142844	4.351329161192497	0.6704470083055354
0.5827142857142844	4.5249852859146245	0.6171153454281179
0.5827142857142844	4.6986414106367524	0.5668660753779717
0.5827142857142844	4.87229753535888	0.6008457854225738
0.5827142857142844	5.045953660081008	0.642520804620308
0.5827142857142844	5.219609784803136	0.6346243786582596
0.5827142857142844	5.393265909525264	0.703037612654284
0.5827142857142844	5.566922034247392	0.7994472776358572
0.5827142857142844	5.74057815896952	0.8234079437148788
0.5827142857142844	5.914234283691649	0.8300276164223231
0.5827142857142844	6.087890408413777	0.8651904019019951
0.5827142857142844	6.261546533135905	0.8951532590198293
0.5827142857142844	6.435202657858033	0.8922355546623844
0.5827142857142844	6.608858782580161	0.8921958828019624
0.5827142857142844	6.782514907302289	0.9084137338188689
0.5827142857142844	6.956171032024417	0.8984991958337312
0.5827142857142844	7.129827156746546	0.9050279768021354
0.5827142857142844	7.303483281468674	0.9171852818737231
0.5827142857142844	7.477139406190802	0.8923569045366897
0.5827142857142844	7.65079553091293	0.8926788751129994
0.5827142857142844	7.824451655635058	0.9138236138869176
0.5827142857142844	7.998107780357186	0.8890520793067227
0.5827142857142844	8.171763905079315	0.8687875001217337
0.5827142857142844	8.345420029801442	0.8869453407231142
0.5827142857142844	8.519076154523571	0.8634516655003122
0.5827142857142844	8.6927322792457	0.8421271261449242
0.5827142857142844	8.866388403967827	0.8564091498156032
0.5827142857142844	9.040044528689956	0.8341086785413664
0.5827142857142844	9.213700653412083	0.8249422655024058
0.5827142857142844	9.387356778134212	0.8581183211563764
0.5827142857142844	9.561012902856339	0.8628258521983828
0.5827142857142844	9.734669027578468	0.8599390622104274
0.5827142857142844	9.908325152300597	0.8862393756271184
0.5827142857142844	10.081981277022724	0.9055823628215267
0.5827142857142844	10.255637401744853	0.909638963219234
0.5827142857142844	10.42929352646698	0.914207593222539
0.5827142857142844	10.602949651189109	0.9285798146530396
0.5827142857142844	10.776605775911237	0.9342485861112131
0.5827142857142844	10.950261900633365	0.9292434742801521
0.5827142857142844	11.123918025355493	0.9376664639874495
0.5827142857142844	11.29757415007762	0.9384526533212091
0.5827142857142844	11.47123027479975	0.928210019908483
0.5827142857142844	11.644886399521877	0.9343763427303868
0.5827142857142844	11.818542524244005	0.9340530602828698
0.5827142857142844	11.992198648966134	0.916543592137782
0.5827142857142844	12.165854773688261	0.919530649137218
0.5827142857142844	12.33951089841039	0.9227701776323533
0.5827142857142844	12.513167023132517	0.9070165672468057
0.5827142857142844	12.686823147854646	0.9022979114768664
0.5827142857142844	12.860479272576775	0.9116791251932074
0.5827142857142844	13.034135397298902	0.9066245935416862
0.5827142857142844	13.207791522021031	0.9006629524937995
0.5827142857142844	13.381447646743158	0.9148680881546148
0.5827142857142844	13.555103771465287	0.9176022858040803
0.5827142857142844	13.728759896187414	0.9147081671025428
0.5827142857142844	13.902416020909543	0.9254455831022899
0.5827142857142844	14.076072145631672	0.9339397489643739
0.5827142857142844	14.249728270353799	0.9279877076444123
0.5827142857142844	14.423384395075928	0.9344048562588115
0.5827142857142844	14.597040519798055	0.9443411162796573
0.5827142857142844	14.770696644520184	0.9364549741371665
0.5827142857142844	14.944352769242313	0.9397118046836284
0.5827142857142844	15.11800889396444	0.9483436094610277
0.5827142857142844	15.291665018686569	0.938569199061619
0.5827142857142844	15.465321143408696	0.9431937667577451
0.5827142857142844	15.638977268130825	0.9485803879982109
0.5827142857142844	15.812633392852952	0.9394819901598085
0.5827142857142844	15.98628951757508	0.942763224431712
0.5827142857142844	16.15994564229721	0.943055156048984
0.5827142857142844	16.33360176701934	0.937479096145812
0.5827142857142844	16.507257891741464	0.9351278662478008
0.5827142857142844	16.680914016463593	0.9312314785474713
0.5827142857142844	16.85457014118572	0.9310392354322091
0.5827142857142844	17.02822626590785	0.9296603526675586
0.5827142857142844	17.20188239062998	0.9251016848640047
0.5827142857142844	17.375538515352105	0.9297186271327025
0.5827142857142844	17.549194640074234	0.935493198698176
0.5827142857142844	17.722850764796362	0.9299983670158167
0.5827142857142844	17.89650688951849	0.9407557023369422
0.5827142857142844	18.07016301424062	0.9470837992419362
0.5827142857142844	18.243819138962746	0.9401589818989726
0.5827142857142844	18.417475263684874	0.9529717929710779
0.5827142857142844	18.591131388407003	0.9566368277672186
0.5827142857142844	18.764787513129132	0.9547473958195486
0.5827142857142844	18.938443637851258	0.9574305354658295
0.5827142857142844	19.112099762573386	0.9599410006801543
0.5827142857142844	19.285755887295515	0.9586456500499299
0.5827142857142844	19.459412012017644	0.9568163872262178
0.5827142857142844	19.633068136739773	0.9569137777331014
0.5827142857142844	19.8067242614619	0.9572845857799742
0.5827142857142844	19.980380386184027	0.9537423396770541
0.5827142857142844	20.154036510906153	0.9516457571394118
0.5827142857142844	20.32769263562828	0.9520992211409485
0.5827142857142844	20.501348760350407	0.9470864190909315
0.5827142857142844	20.675004885072532	0.9464962887407694
0.5827142857142844	20.848661009794657	0.9477629024065533
0.5827142857142844	21.022317134516783	0.9402395470253613
0.5827142857142844	21.195973259238908	0.9415374145032274
0.5827142857142844	21.369629383961037	0.9474736491927922
0.5827142857142844	21.543285508683162	0.9413364174733667
0.5827142857142844	21.716941633405288	0.9447812970994356
0.5827142857142844	21.890597758127413	0.9499724011794272
0.5827142857142844	22.06425388284954	0.9506443086180804
0.5827142857142844	22.237910007571664	0.954586249004517
0.5827142857142844	22.411566132293792	0.9558235684730211
0.5827142857142844	22.585222257015918	0.958275908393598
0.5827142857142844	22.758878381738043	0.9617619907037536
0.5827142857142844	22.93253450646017	0.9620494833541782
0.5827142857142844	23.106190631182294	0.9635311898712805
0.5827142857142844	23.27984675590442	0.9648997073603535
0.5827142857142844	23.453502880626548	0.9623354014344588
0.5827142857142844	23.627159005348673	0.9656822658265716
0.5827142857142844	23.8008151300708	0.9653384597101702
0.5827142857142844	23.974471254792924	0.9570879304427664
0.5827142857142844	24.14812737951505	0.9619413284854444
0.5827142857142844	24.321783504237178	0.9616810164350005
0.5827142857142844	24.495439628959303	0.953897632027693
0.5827142857142844	24.66909575368143	0.956008961839376
0.5827142857142844	24.842751878403554	0.9547930542446985
0.5827142857142844	25.01640800312568	0.9530699444687736
0.5827142857142844	25.190064127847805	0.9544478758057607
0.5827142857142844	25.363720252569934	0.9530732911960659
0.5827142857142844	25.53737637729206	0.9539725734698221
0.5827142857142844	25.711032502014184	0.9558247364034232
0.5827142857142844	25.88468862673631	0.9575452163674274
0.5827142857142844	26.058344751458435	0.9605410877642632
0.5827142857142844	26.23200087618056	0.9585227489819972
0.5827142857142844	26.40565700090269	0.9598695631784954
0.5827142857142844	26.579313125624815	0.9659452967758457
0.5827142857142844	26.75296925034694	0.9628286197132221
0.5827142857142844	26.926625375069065	0.9644670932106694
0.5827142857142844	27.10028149979119	0.9668723058857225
0.5827142857142844	27.273937624513316	0.9639888131228739
0.5827142857142844	27.447593749235445	0.9662817496319747
0.5827142857142844	27.62124987395757	0.9669023797816744
0.5827142857142844	27.794905998679695	0.9630856669202633
0.5827142857142844	27.96856212340182	0.9650232296646402
0.5827142857142844	28.142218248123946	0.96669011357322
0.5827142857142844	28.31587437284607	0.9631325819075246
0.5827142857142844	28.4895304975682	0.9612323194541534
0.5827142857142844	28.663186622290326	0.9631473401807875
0.5827142857142844	28.83684274701245	0.9623953392224528
0.5827142857142844	29.010498871734576	0.9601176368513774
0.5827142857142844	29.1841549964567	0.9589933027405789
0.5827142857142844	29.357811121178827	0.9602107833178135
0.5827142857142844	29.531467245900956	0.9606157619874516
0.5827142857142844	29.70512337062308	0.9593766096402296
0.5827142857142844	29.878779495345206	0.9622378103949307
0.5827142857142844	30.05243562006733	0.9617967061379564
0.5827142857142844	30.226091744789457	0.9622608470687309
0.5827142857142844	30.399747869511582	0.9678793973682628
0.5827142857142844	30.57340399423371	0.9659831304366978
0.5827142857142844	30.747060118955837	0.9643040253632826
0.5827142857142844	30.920716243677962	0.9711252101431618
0.5827142857142844	31.094372368400087	0.9689436955354006
0.5827142857142844	31.268028493122213	0.9687701296007787
0.5827142857142844	31.44168461784434	0.9711356116111911
0.5827142857142844	31.615340742566467	0.9655377423637308
0.5827142857142844	31.788996867288592	0.9706921645484953
0.5827142857142844	31.962652992010717	0.9697767649829835
0.5827142857142844	32.136309116732846	0.9694829747168647
0.5827142857142844	32.30996524145497	0.9744007874690721
0.5827142857142844	32.4836213661771	0.9663408356116031
0.5827142857142844	32.65727749089922	0.9676074890416082
0.5827142857142844	32.83093361562135	0.9654043670669369
0.5827142857142844	33.00458974034348	0.9621652580622418
0.5827142857142844	33.1782458650656	0.9654929895671028
0.5827142857142844	33.35190198978773	0.9662409861069752
0.5827142857142844	33.52555811450985	0.962107841054425
0.5827142857142844	33.69921423923198	0.9668308804719488
0.5827142857142844	33.8728703639541	0.9677392658900255
0.5827142857142844	34.04652648867623	0.9672963734631639
0.5827142857142844	34.22018261339836	0.9676918595031194
0.5827142857142844	34.39383873812048	0.9727948399293721
0.5827142857142844	34.56749486284261	0.9681151534477034
0.5827142857142844	34.74115098756473	0.9730918285358106
0.5927481203007505	0.009926043139304244	0.21262827739721374
0.5927481203007505	0.183582167861432	0.21859744418724444
0.5927481203007505	0.35723829258355977	0.23522222513497934
0.5927481203007505	0.5308944173056875	0.2628310784677386
0.5927481203007505	0.7045505420278153	0.303621724549063
0.5927481203007505	0.878206666749943	0.36345592392915466
0.5927481203007505	1.0518627914720708	0.4453699367194447
0.5927481203007505	1.2255189161941984	0.5138625913273226
0.5927481203007505	1.3991750409163264	0.5309493279898262
0.5927481203007505	1.5728311656384542	0.5589792870853795
0.5927481203007505	1.7464872903605821	0.6304057058072662
0.5927481203007505	1.92014341508271	0.692220370247513
0.5927481203007505	2.093799539804838	0.7045353176414626
0.5927481203007505	2.2674556645269655	0.7221036014201864
0.5927481203007505	2.4411117892490934	0.7756028866515033
0.5927481203007505	2.6147679139712214	0.809100420582071
0.5927481203007505	2.788424038693349	0.806962771477604
0.5927481203007505	2.9620801634154765	0.8024858894946171
0.5927481203007505	3.135736288137604	0.832319055881157
0.5927481203007505	3.3093924128597316	0.8397487488086216
0.5927481203007505	3.483048537581859	0.801655180125521
0.5927481203007505	3.6567046623039867	0.7828442315516266
0.5927481203007505	3.8303607870261143	0.7776669898421122
0.5927481203007505	4.004016911748242	0.7284563908383354
0.5927481203007505	4.177673036470369	0.6800284221270692
0.5927481203007505	4.351329161192497	0.6467134434565113
0.5927481203007505	4.5249852859146245	0.5867166395849458
0.5927481203007505	4.6986414106367524	0.5682595764485644
0.5927481203007505	4.87229753535888	0.6065208341153587
0.5927481203007505	5.045953660081008	0.6524406035946942
0.5927481203007505	5.219609784803136	0.6522461616257991
0.5927481203007505	5.393265909525264	0.7311779691655715
0.5927481203007505	5.566922034247392	0.8205111124748733
0.5927481203007505	5.74057815896952	0.8198170738555811
0.5927481203007505	5.914234283691649	0.8415892581354916
0.5927481203007505	6.087890408413777	0.8773950417843831
0.5927481203007505	6.261546533135905	0.8914785815541691
0.5927481203007505	6.435202657858033	0.8973737610340435
0.5927481203007505	6.608858782580161	0.8957070404063556
0.5927481203007505	6.782514907302289	0.9035364084936164
0.5927481203007505	6.956171032024417	0.9016281772781601
0.5927481203007505	7.129827156746546	0.9029801002767506
0.5927481203007505	7.303483281468674	0.9091085474665842
0.5927481203007505	7.477139406190802	0.8878931082575464
0.5927481203007505	7.65079553091293	0.8860818896971413
0.5927481203007505	7.824451655635058	0.9043893254309797
0.5927481203007505	7.998107780357186	0.8767453369057999
0.5927481203007505	8.171763905079315	0.8514312550678171
0.5927481203007505	8.345420029801442	0.8725732788254775
0.5927481203007505	8.519076154523571	0.8484233958052909
0.5927481203007505	8.6927322792457	0.8293874168010157
0.5927481203007505	8.866388403967827	0.8457729479251127
0.5927481203007505	9.040044528689956	0.8278173666661288
0.5927481203007505	9.213700653412083	0.8315709009435167
0.5927481203007505	9.387356778134212	0.8661833767540165
0.5927481203007505	9.561012902856339	0.869411382642551
0.5927481203007505	9.734669027578468	0.8660251898735863
0.5927481203007505	9.908325152300597	0.8987610480447479
0.5927481203007505	10.081981277022724	0.9143336424684068
0.5927481203007505	10.255637401744853	0.9084263229349978
0.5927481203007505	10.42929352646698	0.9211816273619453
0.5927481203007505	10.602949651189109	0.9334805645552204
0.5927481203007505	10.776605775911237	0.9316931853114085
0.5927481203007505	10.950261900633365	0.9313645063828694
0.5927481203007505	11.123918025355493	0.9371552840214304
0.5927481203007505	11.29757415007762	0.932640982214052
0.5927481203007505	11.47123027479975	0.925687354048196
0.5927481203007505	11.644886399521877	0.930844332390957
0.5927481203007505	11.818542524244005	0.9235520730944836
0.5927481203007505	11.992198648966134	0.9054451328497775
0.5927481203007505	12.165854773688261	0.9144962536925113
0.5927481203007505	12.33951089841039	0.9133010696707711
0.5927481203007505	12.513167023132517	0.8855230043193334
0.5927481203007505	12.686823147854646	0.8989586340833988
0.5927481203007505	12.860479272576775	0.9087393493836423
0.5927481203007505	13.034135397298902	0.8890429276097058
0.5927481203007505	13.207791522021031	0.9020447188484538
0.5927481203007505	13.381447646743158	0.9192018994268053
0.5927481203007505	13.555103771465287	0.9103286986732954
0.5927481203007505	13.728759896187414	0.9192116012118262
0.5927481203007505	13.902416020909543	0.933802649154097
0.5927481203007505	14.076072145631672	0.9304104640741426
0.5927481203007505	14.249728270353799	0.931810196651633
0.5927481203007505	14.423384395075928	0.9414498161535862
0.5927481203007505	14.597040519798055	0.9426462816341508
0.5927481203007505	14.770696644520184	0.9399164280305674
0.5927481203007505	14.944352769242313	0.9436837910755225
0.5927481203007505	15.11800889396444	0.947826898107415
0.5927481203007505	15.291665018686569	0.9452644297012831
0.5927481203007505	15.465321143408696	0.9397280771658001
0.5927481203007505	15.638977268130825	0.9449691729831632
0.5927481203007505	15.812633392852952	0.942866517347223
0.5927481203007505	15.98628951757508	0.9285186395511985
0.5927481203007505	16.15994564229721	0.9375128760244016
0.5927481203007505	16.33360176701934	0.93376445864217
0.5927481203007505	16.507257891741464	0.9206060293566245
0.5927481203007505	16.680914016463593	0.9282347477369921
0.5927481203007505	16.85457014118572	0.9291467651605125
0.5927481203007505	17.02822626590785	0.9211568381196599
0.5927481203007505	17.20188239062998	0.9288035780061387
0.5927481203007505	17.375538515352105	0.9356800924118487
0.5927481203007505	17.549194640074234	0.936057533141716
0.5927481203007505	17.722850764796362	0.9415766802333666
0.5927481203007505	17.89650688951849	0.9471973661063499
0.5927481203007505	18.07016301424062	0.9505824212663865
0.5927481203007505	18.243819138962746	0.9522676304862375
0.5927481203007505	18.417475263684874	0.9558080870494324
0.5927481203007505	18.591131388407003	0.9572608711990582
0.5927481203007505	18.764787513129132	0.9551856977849768
0.5927481203007505	18.938443637851258	0.9573859158646736
0.5927481203007505	19.112099762573386	0.9585467674674385
0.5927481203007505	19.285755887295515	0.9526485927162621
0.5927481203007505	19.459412012017644	0.9531145139299357
0.5927481203007505	19.633068136739773	0.9549383691459659
0.5927481203007505	19.8067242614619	0.9464348009321554
0.5927481203007505	19.980380386184027	0.9469944570075631
0.5927481203007505	20.154036510906153	0.9484018974525059
0.5927481203007505	20.32769263562828	0.9403845694534426
0.5927481203007505	20.501348760350407	0.941285708303633
0.5927481203007505	20.675004885072532	0.9449122479402557
0.5927481203007505	20.848661009794657	0.9400108223366039
0.5927481203007505	21.022317134516783	0.9406657941150579
0.5927481203007505	21.195973259238908	0.9463244508485056
0.5927481203007505	21.369629383961037	0.9469271735894081
0.5927481203007505	21.543285508683162	0.9481605222227181
0.5927481203007505	21.716941633405288	0.9501329552383417
0.5927481203007505	21.890597758127413	0.9548813910749502
0.5927481203007505	22.06425388284954	0.9573368174983418
0.5927481203007505	22.237910007571664	0.9560894080160676
0.5927481203007505	22.411566132293792	0.9599346058717967
0.5927481203007505	22.585222257015918	0.9628945608357621
0.5927481203007505	22.758878381738043	0.9601642573341126
0.5927481203007505	22.93253450646017	0.9634909193704408
0.5927481203007505	23.106190631182294	0.9643165849659382
0.5927481203007505	23.27984675590442	0.9582320651133241
0.5927481203007505	23.453502880626548	0.9637937096601606
0.5927481203007505	23.627159005348673	0.9628418251515102
0.5927481203007505	23.8008151300708	0.9569466675229185
0.5927481203007505	23.974471254792924	0.9584150441657957
0.5927481203007505	24.14812737951505	0.9574290408103768
0.5927481203007505	24.321783504237178	0.9547116883276097
0.5927481203007505	24.495439628959303	0.9526322827283475
0.5927481203007505	24.66909575368143	0.9508610581223348
0.5927481203007505	24.842751878403554	0.9525133507424483
0.5927481203007505	25.01640800312568	0.9530893497162635
0.5927481203007505	25.190064127847805	0.9513975801619162
0.5927481203007505	25.363720252569934	0.9552761232154029
0.5927481203007505	25.53737637729206	0.9560776229520697
0.5927481203007505	25.711032502014184	0.9546439099771169
0.5927481203007505	25.88468862673631	0.9623821910750416
0.5927481203007505	26.058344751458435	0.9594255809156094
0.5927481203007505	26.23200087618056	0.9618399269097837
0.5927481203007505	26.40565700090269	0.9668147610519869
0.5927481203007505	26.579313125624815	0.9629461898841368
0.5927481203007505	26.75296925034694	0.9640782138150977
0.5927481203007505	26.926625375069065	0.9665869625700868
0.5927481203007505	27.10028149979119	0.9632172467664664
0.5927481203007505	27.273937624513316	0.9646829126303774
0.5927481203007505	27.447593749235445	0.9653116630710621
0.5927481203007505	27.62124987395757	0.961960606470655
0.5927481203007505	27.794905998679695	0.9623919665082784
0.5927481203007505	27.96856212340182	0.9640744392106564
0.5927481203007505	28.142218248123946	0.9613080008177878
0.5927481203007505	28.31587437284607	0.9588491727440243
0.5927481203007505	28.4895304975682	0.9603211058019804
0.5927481203007505	28.663186622290326	0.9607269231689796
0.5927481203007505	28.83684274701245	0.9594187107612254
0.5927481203007505	29.010498871734576	0.9577458534623803
0.5927481203007505	29.1841549964567	0.9602768196648541
0.5927481203007505	29.357811121178827	0.9619171401638541
0.5927481203007505	29.531467245900956	0.96060271249172
0.5927481203007505	29.70512337062308	0.9636885876038179
0.5927481203007505	29.878779495345206	0.9644192449737774
0.5927481203007505	30.05243562006733	0.9638098063523252
0.5927481203007505	30.226091744789457	0.9691438693691946
0.5927481203007505	30.399747869511582	0.9680887093511872
0.5927481203007505	30.57340399423371	0.9647101348557618
0.5927481203007505	30.747060118955837	0.9712259016002048
0.5927481203007505	30.920716243677962	0.9703668268099893
0.5927481203007505	31.094372368400087	0.9678118784077339
0.5927481203007505	31.268028493122213	0.9697456648200485
0.5927481203007505	31.44168461784434	0.967646710967425
0.5927481203007505	31.615340742566467	0.9683144330008793
0.5927481203007505	31.788996867288592	0.9670470641224238
0.5927481203007505	31.962652992010717	0.9662987279799511
0.5927481203007505	32.136309116732846	0.9649130369235535
0.5927481203007505	32.30996524145497	0.9635087042834618
0.5927481203007505	32.4836213661771	0.9638530931136527
0.5927481203007505	32.65727749089922	0.9628021230203941
0.5927481203007505	32.83093361562135	0.9607184509730264
0.5927481203007505	33.00458974034348	0.9641877476203555
0.5927481203007505	33.1782458650656	0.9658917168256188
0.5927481203007505	33.35190198978773	0.9614910412221762
0.5927481203007505	33.52555811450985	0.9671131497698235
0.5927481203007505	33.69921423923198	0.9693872430915443
0.5927481203007505	33.8728703639541	0.9681673183631578
0.5927481203007505	34.04652648867623	0.9694036659253539
0.5927481203007505	34.22018261339836	0.9714112673823738
0.5927481203007505	34.39383873812048	0.9689431346982297
0.5927481203007505	34.56749486284261	0.9717245510512308
0.5927481203007505	34.74115098756473	0.9728778973099472
0.6027819548872169	0.009926043139304244	0.21262835093364385
0.6027819548872169	0.183582167861432	0.21862211450280009
0.6027819548872169	0.35723829258355977	0.23531186744438073
0.6027819548872169	0.5308944173056875	0.2630263246057565
0.6027819548872169	0.7045505420278153	0.30400799799577927
0.6027819548872169	0.878206666749943	0.36427230468460375
0.6027819548872169	1.0518627914720708	0.4467262465856952
0.6027819548872169	1.2255189161941984	0.5137568035711009
0.6027819548872169	1.3991750409163264	0.5288220070155425
0.6027819548872169	1.5728311656384542	0.5584610138753474
0.6027819548872169	1.7464872903605821	0.632322009813248
0.6027819548872169	1.92014341508271	0.6920302180532303
0.6027819548872169	2.093799539804838	0.7018355902825315
0.6027819548872169	2.2674556645269655	0.7207012103757613
0.6027819548872169	2.4411117892490934	0.7767140983263247
0.6027819548872169	2.6147679139712214	0.807147570821674
0.6027819548872169	2.788424038693349	0.8019086640044727
0.6027819548872169	2.9620801634154765	0.7981157571345029
0.6027819548872169	3.135736288137604	0.8293135836354569
0.6027819548872169	3.3093924128597316	0.8332961976738106
0.6027819548872169	3.483048537581859	0.786273936208364
0.6027819548872169	3.6567046623039867	0.7714396709053457
0.6027819548872169	3.8303607870261143	0.7639579151392839
0.6027819548872169	4.004016911748242	0.7001191220664101
0.6027819548872169	4.177673036470369	0.659811308304401
0.6027819548872169	4.351329161192497	0.6248891147321993
0.6027819548872169	4.5249852859146245	0.5566966082561223
0.6027819548872169	4.6986414106367524	0.5680712698357949
0.6027819548872169	4.87229753535888	0.6214605770784132
0.6027819548872169	5.045953660081008	0.6656227764140211
0.6027819548872169	5.219609784803136	0.6690320503730338
0.6027819548872169	5.393265909525264	0.7587967628924505
0.6027819548872169	5.566922034247392	0.8392381214100532
0.6027819548872169	5.74057815896952	0.811423602999196
0.6027819548872169	5.914234283691649	0.849526108907867
0.6027819548872169	6.087890408413777	0.8881629201143987
0.6027819548872169	6.261546533135905	0.8738545449220444
0.6027819548872169	6.435202657858033	0.8978348936105022
0.6027819548872169	6.608858782580161	0.9001819625953129
0.6027819548872169	6.782514907302289	0.8880322169537733
0.6027819548872169	6.956171032024417	0.9011722631622608
0.6027819548872169	7.129827156746546	0.9063160260030136
0.6027819548872169	7.303483281468674	0.8932173506667913
0.6027819548872169	7.477139406190802	0.8800673305461513
0.6027819548872169	7.65079553091293	0.8925675131585249
0.6027819548872169	7.824451655635058	0.8879145863567137
0.6027819548872169	7.998107780357186	0.8576684065996012
0.6027819548872169	8.171763905079315	0.8510800547408452
0.6027819548872169	8.345420029801442	0.8539303179691775
0.6027819548872169	8.519076154523571	0.8297415315216365
0.6027819548872169	8.6927322792457	0.8204347380921293
0.6027819548872169	8.866388403967827	0.8367816126415001
0.6027819548872169	9.040044528689956	0.824756928985056
0.6027819548872169	9.213700653412083	0.8375052844814125
0.6027819548872169	9.387356778134212	0.8741368894811482
0.6027819548872169	9.561012902856339	0.8726248015788521
0.6027819548872169	9.734669027578468	0.868049773549828
0.6027819548872169	9.908325152300597	0.909414405505693
0.6027819548872169	10.081981277022724	0.9182322366033344
0.6027819548872169	10.255637401744853	0.8967335785341877
0.6027819548872169	10.42929352646698	0.9266350249683685
0.6027819548872169	10.602949651189109	0.9356619618276015
0.6027819548872169	10.776605775911237	0.912030728248642
0.6027819548872169	10.950261900633365	0.9316096892628286
0.6027819548872169	11.123918025355493	0.9344133297193423
0.6027819548872169	11.29757415007762	0.900068776487659
0.6027819548872169	11.47123027479975	0.9224328851457672
0.6027819548872169	11.644886399521877	0.9249579705337965
0.6027819548872169	11.818542524244005	0.9084437112445104
0.6027819548872169	11.992198648966134	0.8992677128713766
0.6027819548872169	12.165854773688261	0.9102480298184586
0.6027819548872169	12.33951089841039	0.8991311331663927
0.6027819548872169	12.513167023132517	0.8826451183498144
0.6027819548872169	12.686823147854646	0.9027104061835515
0.6027819548872169	12.860479272576775	0.9052928530132991
0.6027819548872169	13.034135397298902	0.8945240683482439
0.6027819548872169	13.207791522021031	0.9121933157755168
0.6027819548872169	13.381447646743158	0.921192993673343
0.6027819548872169	13.555103771465287	0.9150871334001025
0.6027819548872169	13.728759896187414	0.9249171534002489
0.6027819548872169	13.902416020909543	0.9366710244190835
0.6027819548872169	14.076072145631672	0.9266548334705327
0.6027819548872169	14.249728270353799	0.9321715159990427
0.6027819548872169	14.423384395075928	0.9447853331537069
0.6027819548872169	14.597040519798055	0.9332253348143467
0.6027819548872169	14.770696644520184	0.9334168507873424
0.6027819548872169	14.944352769242313	0.9456071773199703
0.6027819548872169	15.11800889396444	0.9326146178392201
0.6027819548872169	15.291665018686569	0.9340455521326978
0.6027819548872169	15.465321143408696	0.9413057195628041
0.6027819548872169	15.638977268130825	0.925119704406031
0.6027819548872169	15.812633392852952	0.9305567646851385
0.6027819548872169	15.98628951757508	0.9322508647571623
0.6027819548872169	16.15994564229721	0.9221966275368902
0.6027819548872169	16.33360176701934	0.9222456426282464
0.6027819548872169	16.507257891741464	0.922941709117573
0.6027819548872169	16.680914016463593	0.9247718525740695
0.6027819548872169	16.85457014118572	0.925313208272249
0.6027819548872169	17.02822626590785	0.9261608935490051
0.6027819548872169	17.20188239062998	0.9340909913998197
0.6027819548872169	17.375538515352105	0.9405387742368547
0.6027819548872169	17.549194640074234	0.9388898523877944
0.6027819548872169	17.722850764796362	0.9465596679766485
0.6027819548872169	17.89650688951849	0.9523831551725129
0.6027819548872169	18.07016301424062	0.9481337774428604
0.6027819548872169	18.243819138962746	0.9548821580578768
0.6027819548872169	18.417475263684874	0.9572950931350023
0.6027819548872169	18.591131388407003	0.95081510571479
0.6027819548872169	18.764787513129132	0.9552201476584615
0.6027819548872169	18.938443637851258	0.9568799423402999
0.6027819548872169	19.112099762573386	0.9486469631230053
0.6027819548872169	19.285755887295515	0.949746456663649
0.6027819548872169	19.459412012017644	0.9512516301608962
0.6027819548872169	19.633068136739773	0.944731575683955
0.6027819548872169	19.8067242614619	0.9426267114474854
0.6027819548872169	19.980380386184027	0.9440649616822347
0.6027819548872169	20.154036510906153	0.9408699177709084
0.6027819548872169	20.32769263562828	0.9389677641595524
0.6027819548872169	20.501348760350407	0.9419011030709298
0.6027819548872169	20.675004885072532	0.9419559599872606
0.6027819548872169	20.848661009794657	0.9422302917434412
0.6027819548872169	21.022317134516783	0.9446082248989983
0.6027819548872169	21.195973259238908	0.9495503327928942
0.6027819548872169	21.369629383961037	0.9503439550221724
0.6027819548872169	21.543285508683162	0.9493216421957394
0.6027819548872169	21.716941633405288	0.9563958401436541
0.6027819548872169	21.890597758127413	0.9582975179347465
0.6027819548872169	22.06425388284954	0.9551072152528828
0.6027819548872169	22.237910007571664	0.9601723660519146
0.6027819548872169	22.411566132293792	0.9620896380668795
0.6027819548872169	22.585222257015918	0.9589759206591701
0.6027819548872169	22.758878381738043	0.9624683705795656
0.6027819548872169	22.93253450646017	0.9614876449070192
0.6027819548872169	23.106190631182294	0.9597050116121161
0.6027819548872169	23.27984675590442	0.960989170649365
0.6027819548872169	23.453502880626548	0.9571233073416379
0.6027819548872169	23.627159005348673	0.9562362954792664
0.6027819548872169	23.8008151300708	0.9543388208938385
0.6027819548872169	23.974471254792924	0.9478553201077042
0.6027819548872169	24.14812737951505	0.9523858384166882
0.6027819548872169	24.321783504237178	0.9497554135959426
0.6027819548872169	24.495439628959303	0.9435030621460851
0.6027819548872169	24.66909575368143	0.9521894033486464
0.6027819548872169	24.842751878403554	0.9524471333560596
0.6027819548872169	25.01640800312568	0.9537697383319091
0.6027819548872169	25.190064127847805	0.9570001759618131
0.6027819548872169	25.363720252569934	0.9564392278759528
0.6027819548872169	25.53737637729206	0.9615817100295176
0.6027819548872169	25.711032502014184	0.963842140823529
0.6027819548872169	25.88468862673631	0.9598481136297832
0.6027819548872169	26.058344751458435	0.9633305486329975
0.6027819548872169	26.23200087618056	0.9669675029936191
0.6027819548872169	26.40565700090269	0.9625307652645321
0.6027819548872169	26.579313125624815	0.9630949452837418
0.6027819548872169	26.75296925034694	0.9654625566129958
0.6027819548872169	26.926625375069065	0.9626428708964675
0.6027819548872169	27.10028149979119	0.9626772969696149
0.6027819548872169	27.273937624513316	0.963058992129424
0.6027819548872169	27.447593749235445	0.9607039678402258
0.6027819548872169	27.62124987395757	0.9598692315523918
0.6027819548872169	27.794905998679695	0.9611410711178437
0.6027819548872169	27.96856212340182	0.9597193639306066
0.6027819548872169	28.142218248123946	0.9574970451167794
0.6027819548872169	28.31587437284607	0.9582355034986078
0.6027819548872169	28.4895304975682	0.9602722296606663
0.6027819548872169	28.663186622290326	0.9600559190822369
0.6027819548872169	28.83684274701245	0.9578295698236283
0.6027819548872169	29.010498871734576	0.961508692485444
0.6027819548872169	29.1841549964567	0.9638749806002936
0.6027819548872169	29.357811121178827	0.9620354837318427
0.6027819548872169	29.531467245900956	0.965209680579488
0.6027819548872169	29.70512337062308	0.9664125426490824
0.6027819548872169	29.878779495345206	0.9647754459947456
0.6027819548872169	30.05243562006733	0.9696197655445437
0.6027819548872169	30.226091744789457	0.968971046200499
0.6027819548872169	30.399747869511582	0.964332472359762
0.6027819548872169	30.57340399423371	0.970225849936296
0.6027819548872169	30.747060118955837	0.9698429436002021
0.6027819548872169	30.920716243677962	0.9659837126091386
0.6027819548872169	31.094372368400087	0.9670603464683013
0.6027819548872169	31.268028493122213	0.9675246856317301
0.6027819548872169	31.44168461784434	0.9699554820024342
0.6027819548872169	31.615340742566467	0.9635626176461459
0.6027819548872169	31.788996867288592	0.9632011735649321
0.6027819548872169	31.962652992010717	0.961946178927456
0.6027819548872169	32.136309116732846	0.9617446610433532
0.6027819548872169	32.30996524145497	0.9627893908777974
0.6027819548872169	32.4836213661771	0.9620852181174252
0.6027819548872169	32.65727749089922	0.9615026051523659
0.6027819548872169	32.83093361562135	0.9649911674096375
0.6027819548872169	33.00458974034348	0.9671650604326025
0.6027819548872169	33.1782458650656	0.9639229087202572
0.6027819548872169	33.35190198978773	0.9682533500190591
0.6027819548872169	33.52555811450985	0.9706670652481673
0.6027819548872169	33.69921423923198	0.9678428734492075
0.6027819548872169	33.8728703639541	0.9700384198644939
0.6027819548872169	34.04652648867623	0.9729207176039982
0.6027819548872169	34.22018261339836	0.9702878534650942
0.6027819548872169	34.39383873812048	0.9714060901373183
0.6027819548872169	34.56749486284261	0.9741384280579557
0.6027819548872169	34.74115098756473	0.9569929543250044
0.6128157894736832	0.009926043139304244	0.2126284250190566
0.6128157894736832	0.183582167861432	0.21864698521266104
0.6128157894736832	0.35723829258355977	0.23540240912920302
0.6128157894736832	0.5308944173056875	0.2632241629396339
0.6128157894736832	0.7045505420278153	0.30440103510888195
0.6128157894736832	0.878206666749943	0.3651055055238379
0.6128157894736832	1.0518627914720708	0.44809115629096435
0.6128157894736832	1.2255189161941984	0.5135396604993707
0.6128157894736832	1.3991750409163264	0.5266561295426366
0.6128157894736832	1.5728311656384542	0.5580663683667149
0.6128157894736832	1.7464872903605821	0.6343130656343399
0.6128157894736832	1.92014341508271	0.6915704352194915
0.6128157894736832	2.093799539804838	0.699024032514206
0.6128157894736832	2.2674556645269655	0.7194511800323068
0.6128157894736832	2.4411117892490934	0.7777513517661561
0.6128157894736832	2.6147679139712214	0.8048664805990215
0.6128157894736832	2.788424038693349	0.796339261446486
0.6128157894736832	2.9620801634154765	0.7940640318538735
0.6128157894736832	3.135736288137604	0.8259331725182922
0.6128157894736832	3.3093924128597316	0.8258366230078954
0.6128157894736832	3.483048537581859	0.7698394785372381
0.6128157894736832	3.6567046623039867	0.7589124694280263
0.6128157894736832	3.8303607870261143	0.7490190627762141
0.6128157894736832	4.004016911748242	0.6685683492264312
0.6128157894736832	4.177673036470369	0.6360783050465153
0.6128157894736832	4.351329161192497	0.6055444930495815
0.6128157894736832	4.5249852859146245	0.5298071710032113
0.6128157894736832	4.6986414106367524	0.5650749101996082
0.6128157894736832	4.87229753535888	0.6418913623100725
0.6128157894736832	5.045953660081008	0.6808973605051878
0.6128157894736832	5.219609784803136	0.68807329745395
0.6128157894736832	5.393265909525264	0.7836597900066311
0.6128157894736832	5.566922034247392	0.8549722460661456
0.6128157894736832	5.74057815896952	0.819656112314058
0.6128157894736832	5.914234283691649	0.8548435561714265
0.6128157894736832	6.087890408413777	0.8966200351696595
0.6128157894736832	6.261546533135905	0.8678972148257617
0.6128157894736832	6.435202657858033	0.8949281939147802
0.6128157894736832	6.608858782580161	0.9019620441352577
0.6128157894736832	6.782514907302289	0.8656436483464879
0.6128157894736832	6.956171032024417	0.8987816160928391
0.6128157894736832	7.129827156746546	0.906072444089498
0.6128157894736832	7.303483281468674	0.8545008219145674
0.6128157894736832	7.477139406190802	0.8726448600626534
0.6128157894736832	7.65079553091293	0.8940533880008669
0.6128157894736832	7.824451655635058	0.8386859134451995
0.6128157894736832	7.998107780357186	0.8394962484696769
0.6128157894736832	8.171763905079315	0.8570461886224418
0.6128157894736832	8.345420029801442	0.8068743236680955
0.6128157894736832	8.519076154523571	0.8169716193459374
0.6128157894736832	8.6927322792457	0.8374644275033802
0.6128157894736832	8.866388403967827	0.8130653310484063
0.6128157894736832	9.040044528689956	0.8293636406196575
0.6128157894736832	9.213700653412083	0.8644615674275052
0.6128157894736832	9.387356778134212	0.8741842006393307
0.6128157894736832	9.561012902856339	0.8752251281212795
0.6128157894736832	9.734669027578468	0.8955763058773554
0.6128157894736832	9.908325152300597	0.9168532824765758
0.6128157894736832	10.081981277022724	0.9177209312692304
0.6128157894736832	10.255637401744853	0.9144567825199946
0.6128157894736832	10.42929352646698	0.9307650437068323
0.6128157894736832	10.602949651189109	0.9343697244844511
0.6128157894736832	10.776605775911237	0.9211915892335512
0.6128157894736832	10.950261900633365	0.9295757295265272
0.6128157894736832	11.123918025355493	0.9285433935673688
0.6128157894736832	11.29757415007762	0.9096880362512757
0.6128157894736832	11.47123027479975	0.917383983068884
0.6128157894736832	11.644886399521877	0.9143669686862308
0.6128157894736832	11.818542524244005	0.8827785590775944
0.6128157894736832	11.992198648966134	0.8950230465466116
0.6128157894736832	12.165854773688261	0.9032356153378781
0.6128157894736832	12.33951089841039	0.872316512309121
0.6128157894736832	12.513167023132517	0.8810272045683861
0.6128157894736832	12.686823147854646	0.9055418152493362
0.6128157894736832	12.860479272576775	0.8952291533538584
0.6128157894736832	13.034135397298902	0.8979708703599446
0.6128157894736832	13.207791522021031	0.921049707779404
0.6128157894736832	13.381447646743158	0.9189322110307753
0.6128157894736832	13.555103771465287	0.9206590939142482
0.6128157894736832	13.728759896187414	0.9348009002004225
0.6128157894736832	13.902416020909543	0.9340273216322625
0.6128157894736832	14.076072145631672	0.9302167736012211
0.6128157894736832	14.249728270353799	0.9399147015466497
0.6128157894736832	14.423384395075928	0.9422564659842784
0.6128157894736832	14.597040519798055	0.9349603706120533
0.6128157894736832	14.770696644520184	0.937396841027877
0.6128157894736832	14.944352769242313	0.9436482193539325
0.6128157894736832	15.11800889396444	0.9375963093807855
0.6128157894736832	15.291665018686569	0.9257626717638207
0.6128157894736832	15.465321143408696	0.9363729945577394
0.6128157894736832	15.638977268130825	0.9319116065178453
0.6128157894736832	15.812633392852952	0.9128085851970007
0.6128157894736832	15.98628951757508	0.9270126651752585
0.6128157894736832	16.15994564229721	0.9230978818980137
0.6128157894736832	16.33360176701934	0.9099484223498209
0.6128157894736832	16.507257891741464	0.9243810394058055
0.6128157894736832	16.680914016463593	0.9281766918178582
0.6128157894736832	16.85457014118572	0.9196342541702758
0.6128157894736832	17.02822626590785	0.9331211940848929
0.6128157894736832	17.20188239062998	0.9422464187092997
0.6128157894736832	17.375538515352105	0.9382703049935482
0.6128157894736832	17.549194640074234	0.9454406249815612
0.6128157894736832	17.722850764796362	0.9521556120649521
0.6128157894736832	17.89650688951849	0.9510317720143162
0.6128157894736832	18.07016301424062	0.9525357432475564
0.6128157894736832	18.243819138962746	0.9558629277905714
0.6128157894736832	18.417475263684874	0.9531972647808162
0.6128157894736832	18.591131388407003	0.9518366569468364
0.6128157894736832	18.764787513129132	0.9536017585376972
0.6128157894736832	18.938443637851258	0.9497811245092123
0.6128157894736832	19.112099762573386	0.9450769730930587
0.6128157894736832	19.285755887295515	0.9460919207060186
0.6128157894736832	19.459412012017644	0.944648185591474
0.6128157894736832	19.633068136739773	0.9375708650464972
0.6128157894736832	19.8067242614619	0.938503816451929
0.6128157894736832	19.980380386184027	0.9403499251251053
0.6128157894736832	20.154036510906153	0.9359313782957296
0.6128157894736832	20.32769263562828	0.9369434327356797
0.6128157894736832	20.501348760350407	0.9428610838377373
0.6128157894736832	20.675004885072532	0.9405730723466079
0.6128157894736832	20.848661009794657	0.9416189496993398
0.6128157894736832	21.022317134516783	0.9509162277402964
0.6128157894736832	21.195973259238908	0.9472730662523359
0.6128157894736832	21.369629383961037	0.949597005431836
0.6128157894736832	21.543285508683162	0.956756960477877
0.6128157894736832	21.716941633405288	0.9519658827733383
0.6128157894736832	21.890597758127413	0.9562487667029045
0.6128157894736832	22.06425388284954	0.9595326600073444
0.6128157894736832	22.237910007571664	0.9542328324609645
0.6128157894736832	22.411566132293792	0.95999022718257
0.6128157894736832	22.585222257015918	0.9604894015774138
0.6128157894736832	22.758878381738043	0.9563721500267213
0.6128157894736832	22.93253450646017	0.9586757916336709
0.6128157894736832	23.106190631182294	0.9570815449682609
0.6128157894736832	23.27984675590442	0.95547357703488
0.6128157894736832	23.453502880626548	0.9533730405398001
0.6128157894736832	23.627159005348673	0.9497222123193487
0.6128157894736832	23.8008151300708	0.9511005125865865
0.6128157894736832	23.974471254792924	0.9504405327328834
0.6128157894736832	24.14812737951505	0.947175751724511
0.6128157894736832	24.321783504237178	0.9490290943831968
0.6128157894736832	24.495439628959303	0.9527914325217383
0.6128157894736832	24.66909575368143	0.951622532064453
0.6128157894736832	24.842751878403554	0.9557965058319964
0.6128157894736832	25.01640800312568	0.9587273884272024
0.6128157894736832	25.190064127847805	0.9562850000599987
0.6128157894736832	25.363720252569934	0.9619824144630175
0.6128157894736832	25.53737637729206	0.9646740661397148
0.6128157894736832	25.711032502014184	0.9598940196442936
0.6128157894736832	25.88468862673631	0.9627417982327279
0.6128157894736832	26.058344751458435	0.9663647792410249
0.6128157894736832	26.23200087618056	0.96229056092526
0.6128157894736832	26.40565700090269	0.9617008567781595
0.6128157894736832	26.579313125624815	0.9635350593559561
0.6128157894736832	26.75296925034694	0.9618642844633507
0.6128157894736832	26.926625375069065	0.9603988590371486
0.6128157894736832	27.10028149979119	0.9602923037968779
0.6128157894736832	27.273937624513316	0.9591748187086605
0.6128157894736832	27.447593749235445	0.9576978447774235
0.6128157894736832	27.62124987395757	0.9585573035734624
0.6128157894736832	27.794905998679695	0.9586088502365907
0.6128157894736832	27.96856212340182	0.9571578889064721
0.6128157894736832	28.142218248123946	0.9572309320109762
0.6128157894736832	28.31587437284607	0.9608428195604192
0.6128157894736832	28.4895304975682	0.9613620299062657
0.6128157894736832	28.663186622290326	0.9587340848027257
0.6128157894736832	28.83684274701245	0.9631316075349345
0.6128157894736832	29.010498871734576	0.9656565712668975
0.6128157894736832	29.1841549964567	0.9631559756259832
0.6128157894736832	29.357811121178827	0.9662495564180925
0.6128157894736832	29.531467245900956	0.9676565692725605
0.6128157894736832	29.70512337062308	0.9647450203329302
0.6128157894736832	29.878779495345206	0.969164863483444
0.6128157894736832	30.05243562006733	0.9687238706536686
0.6128157894736832	30.226091744789457	0.9630299862335646
0.6128157894736832	30.399747869511582	0.9681608242429892
0.6128157894736832	30.57340399423371	0.9685269790723606
0.6128157894736832	30.747060118955837	0.9633747431616586
0.6128157894736832	30.920716243677962	0.9634942603372053
0.6128157894736832	31.094372368400087	0.9644784571052861
0.6128157894736832	31.268028493122213	0.9623327726845534
0.6128157894736832	31.44168461784434	0.9603538313598975
0.6128157894736832	31.615340742566467	0.9609310119125631
0.6128157894736832	31.788996867288592	0.9606089931897583
0.6128157894736832	31.962652992010717	0.9611082349409641
0.6128157894736832	32.136309116732846	0.9628566464545056
0.6128157894736832	32.30996524145497	0.9632521758346964
0.6128157894736832	32.4836213661771	0.9633957544540798
0.6128157894736832	32.65727749089922	0.967091267569228
0.6128157894736832	32.83093361562135	0.9688421536279128
0.6128157894736832	33.00458974034348	0.9667544704303582
0.6128157894736832	33.1782458650656	0.9687951730324348
0.6128157894736832	33.35190198978773	0.9714046290639772
0.6128157894736832	33.52555811450985	0.9701359289823134
0.6128157894736832	33.69921423923198	0.9733802590710381
0.6128157894736832	33.8728703639541	0.9712633717606058
0.6128157894736832	34.04652648867623	0.9699293007430219
0.6128157894736832	34.22018261339836	0.97073707368105
0.6128157894736832	34.39383873812048	0.9706594982085631
0.6128157894736832	34.56749486284261	0.9539403686817497
0.6128157894736832	34.74115098756473	0.9621463116909815
0.6228496240601495	0.009926043139304244	0.21262849965302424
0.6228496240601495	0.183582167861432	0.2186720563401437
0.6228496240601495	0.35723829258355977	0.23549385247471102
0.6228496240601495	0.5308944173056875	0.26342461059675804
0.6228496240601495	0.7045505420278153	0.30480092186579133
0.6228496240601495	0.878206666749943	0.3659557961807738
0.6228496240601495	1.0518627914720708	0.4494631000214613
0.6228496240601495	1.2255189161941984	0.5132066649453964
0.6228496240601495	1.3991750409163264	0.5244602635214767
0.6228496240601495	1.5728311656384542	0.557799815691476
0.6228496240601495	1.7464872903605821	0.6363639333817805
0.6228496240601495	1.92014341508271	0.690832264315158
0.6228496240601495	2.093799539804838	0.6961118833719242
0.6228496240601495	2.2674556645269655	0.7183758939134881
0.6228496240601495	2.4411117892490934	0.7786490421930188
0.6228496240601495	2.6147679139712214	0.802248867285222
0.6228496240601495	2.788424038693349	0.7902248586032729
0.6228496240601495	2.9620801634154765	0.790382693420758
0.6228496240601495	3.135736288137604	0.8221449451245746
0.6228496240601495	3.3093924128597316	0.8171534729335831
0.6228496240601495	3.483048537581859	0.7530866584106086
0.6228496240601495	3.6567046623039867	0.7452538182191376
0.6228496240601495	3.8303607870261143	0.7325088463527825
0.6228496240601495	4.004016911748242	0.6359762202658383
0.6228496240601495	4.177673036470369	0.6096639242654605
0.6228496240601495	4.351329161192497	0.5886870536390164
0.6228496240601495	4.5249852859146245	0.5108155713017639
0.6228496240601495	4.6986414106367524	0.565420055913332
0.6228496240601495	4.87229753535888	0.6642444176412797
0.6228496240601495	5.045953660081008	0.6967783391178689
0.6228496240601495	5.219609784803136	0.7124761002954101
0.6228496240601495	5.393265909525264	0.8054390976551448
0.6228496240601495	5.566922034247392	0.866869631303616
0.6228496240601495	5.74057815896952	0.8389771596656372
0.6228496240601495	5.914234283691649	0.8589446421698724
0.6228496240601495	6.087890408413777	0.9024815107812015
0.6228496240601495	6.261546533135905	0.8859407774839797
0.6228496240601495	6.435202657858033	0.8888973765744386
0.6228496240601495	6.608858782580161	0.9006496846469877
0.6228496240601495	6.782514907302289	0.8814443434404101
0.6228496240601495	6.956171032024417	0.8937836986899974
0.6228496240601495	7.129827156746546	0.8999293836808359
0.6228496240601495	7.303483281468674	0.8647341401724967
0.6228496240601495	7.477139406190802	0.8655271701631959
0.6228496240601495	7.65079553091293	0.8852897395870266
0.6228496240601495	7.824451655635058	0.8495004889082255
0.6228496240601495	7.998107780357186	0.8264893333851375
0.6228496240601495	8.171763905079315	0.8451847203609592
0.6228496240601495	8.345420029801442	0.8225795759993931
0.6228496240601495	8.519076154523571	0.8152833156511211
0.6228496240601495	8.6927322792457	0.8373730005953886
0.6228496240601495	8.866388403967827	0.8310246398692771
0.6228496240601495	9.040044528689956	0.8412296166330046
0.6228496240601495	9.213700653412083	0.8772945449922969
0.6228496240601495	9.387356778134212	0.8843577949144881
0.6228496240601495	9.561012902856339	0.8784719320103171
0.6228496240601495	9.734669027578468	0.9075808715128039
0.6228496240601495	9.908325152300597	0.9229392941725743
0.6228496240601495	10.081981277022724	0.9122330698011939
0.6228496240601495	10.255637401744853	0.9199741734250032
0.6228496240601495	10.42929352646698	0.9335188996321363
0.6228496240601495	10.602949651189109	0.9273806488683077
0.6228496240601495	10.776605775911237	0.920610285768097
0.6228496240601495	10.950261900633365	0.9267559721183116
0.6228496240601495	11.123918025355493	0.9173781356627152
0.6228496240601495	11.29757415007762	0.9056908907626818
0.6228496240601495	11.47123027479975	0.9118188742890199
0.6228496240601495	11.644886399521877	0.8967809116857096
0.6228496240601495	11.818542524244005	0.8758572196797723
0.6228496240601495	11.992198648966134	0.8949604614251506
0.6228496240601495	12.165854773688261	0.891737466558003
0.6228496240601495	12.33951089841039	0.8660937378322472
0.6228496240601495	12.513167023132517	0.8921904382916476
0.6228496240601495	12.686823147854646	0.8854519860877944
0.6228496240601495	12.860479272576775	0.8914109920264278
0.6228496240601495	13.034135397298902	0.9064877043225433
0.6228496240601495	13.207791522021031	0.9247830847920615
0.6228496240601495	13.381447646743158	0.9131530091466679
0.6228496240601495	13.555103771465287	0.9223611528899305
0.6228496240601495	13.728759896187414	0.9375825886854678
0.6228496240601495	13.902416020909543	0.9215091966253178
0.6228496240601495	14.076072145631672	0.9279475229569466
0.6228496240601495	14.249728270353799	0.9428957837914596
0.6228496240601495	14.423384395075928	0.925881321410367
0.6228496240601495	14.597040519798055	0.9254294792082289
0.6228496240601495	14.770696644520184	0.9400403611541254
0.6228496240601495	14.944352769242313	0.923722698145423
0.6228496240601495	15.11800889396444	0.9224089435592158
0.6228496240601495	15.291665018686569	0.9309443415053109
0.6228496240601495	15.465321143408696	0.9110688186041414
0.6228496240601495	15.638977268130825	0.9168796611039481
0.6228496240601495	15.812633392852952	0.9208637214912703
0.6228496240601495	15.98628951757508	0.9015667287715083
0.6228496240601495	16.15994564229721	0.9134456940240268
0.6228496240601495	16.33360176701934	0.9193946189790054
0.6228496240601495	16.507257891741464	0.9102060374728156
0.6228496240601495	16.680914016463593	0.9261281067000978
0.6228496240601495	16.85457014118572	0.9296492076180531
0.6228496240601495	17.02822626590785	0.9280468176900563
0.6228496240601495	17.20188239062998	0.9445132477538047
0.6228496240601495	17.375538515352105	0.9418341638708374
0.6228496240601495	17.549194640074234	0.9451850452888959
0.6228496240601495	17.722850764796362	0.9536858484825416
0.6228496240601495	17.89650688951849	0.9479102819547154
0.6228496240601495	18.07016301424062	0.950883534850119
0.6228496240601495	18.243819138962746	0.9533595972636217
0.6228496240601495	18.417475263684874	0.9452284347696774
0.6228496240601495	18.591131388407003	0.9473977513575186
0.6228496240601495	18.764787513129132	0.9485832182484237
0.6228496240601495	18.938443637851258	0.934957152953291
0.6228496240601495	19.112099762573386	0.9379226506164423
0.6228496240601495	19.285755887295515	0.941909113195031
0.6228496240601495	19.459412012017644	0.9257343868553433
0.6228496240601495	19.633068136739773	0.9291012994094002
0.6228496240601495	19.8067242614619	0.9379849562556656
0.6228496240601495	19.980380386184027	0.9278343763269153
0.6228496240601495	20.154036510906153	0.931556483245288
0.6228496240601495	20.32769263562828	0.9427932706628426
0.6228496240601495	20.501348760350407	0.9388846696566073
0.6228496240601495	20.675004885072532	0.9430373881412045
0.6228496240601495	20.848661009794657	0.9512011719270657
0.6228496240601495	21.022317134516783	0.9511581565743286
0.6228496240601495	21.195973259238908	0.9515678829392481
0.6228496240601495	21.369629383961037	0.9561008326696094
0.6228496240601495	21.543285508683162	0.9591666234159734
0.6228496240601495	21.716941633405288	0.9570926379329863
0.6228496240601495	21.890597758127413	0.9577527874581572
0.6228496240601495	22.06425388284954	0.960661750847635
0.6228496240601495	22.237910007571664	0.9595353265568809
0.6228496240601495	22.411566132293792	0.9568080606233055
0.6228496240601495	22.585222257015918	0.9576532921655159
0.6228496240601495	22.758878381738043	0.9562691472332223
0.6228496240601495	22.93253450646017	0.9510197937131336
0.6228496240601495	23.106190631182294	0.952741019681104
0.6228496240601495	23.27984675590442	0.9503516876064481
0.6228496240601495	23.453502880626548	0.9435487728002833
0.6228496240601495	23.627159005348673	0.9479523248789461
0.6228496240601495	23.8008151300708	0.9494020957119729
0.6228496240601495	23.974471254792924	0.9431967760529734
0.6228496240601495	24.14812737951505	0.9491528128593668
0.6228496240601495	24.321783504237178	0.9539455388420013
0.6228496240601495	24.495439628959303	0.948789422520643
0.6228496240601495	24.66909575368143	0.9564700239255323
0.6228496240601495	24.842751878403554	0.9600610497440758
0.6228496240601495	25.01640800312568	0.9541777277297446
0.6228496240601495	25.190064127847805	0.9614869107171671
0.6228496240601495	25.363720252569934	0.9647151087454454
0.6228496240601495	25.53737637729206	0.9575596906899637
0.6228496240601495	25.711032502014184	0.9616577156364952
0.6228496240601495	25.88468862673631	0.9648509788042378
0.6228496240601495	26.058344751458435	0.9624359843784622
0.6228496240601495	26.23200087618056	0.9598609690956045
0.6228496240601495	26.40565700090269	0.9608234637800278
0.6228496240601495	26.579313125624815	0.9605040940755717
0.6228496240601495	26.75296925034694	0.9577266893963315
0.6228496240601495	26.926625375069065	0.957179699889662
0.6228496240601495	27.10028149979119	0.9573545675372437
0.6228496240601495	27.273937624513316	0.9559819406831583
0.6228496240601495	27.447593749235445	0.9565832389224429
0.6228496240601495	27.62124987395757	0.9582587301034698
0.6228496240601495	27.794905998679695	0.9576115976216937
0.6228496240601495	27.96856212340182	0.9571316163253143
0.6228496240601495	28.142218248123946	0.961959349164583
0.6228496240601495	28.31587437284607	0.9627248820672137
0.6228496240601495	28.4895304975682	0.9597046297897873
0.6228496240601495	28.663186622290326	0.9644623595435057
0.6228496240601495	28.83684274701245	0.9667996019088693
0.6228496240601495	29.010498871734576	0.9634339076891989
0.6228496240601495	29.1841549964567	0.9665034713882118
0.6228496240601495	29.357811121178827	0.967917540844114
0.6228496240601495	29.531467245900956	0.9635580706220683
0.6228496240601495	29.70512337062308	0.9677399734418491
0.6228496240601495	29.878779495345206	0.9674519677949516
0.6228496240601495	30.05243562006733	0.9609181551708671
0.6228496240601495	30.226091744789457	0.965103206747852
0.6228496240601495	30.399747869511582	0.9658151862198295
0.6228496240601495	30.57340399423371	0.9602367972143738
0.6228496240601495	30.747060118955837	0.9599872474866785
0.6228496240601495	30.920716243677962	0.9616960766413235
0.6228496240601495	31.094372368400087	0.9598912275259146
0.6228496240601495	31.268028493122213	0.9584574995184477
0.6228496240601495	31.44168461784434	0.960268668811943
0.6228496240601495	31.615340742566467	0.9612945929641975
0.6228496240601495	31.788996867288592	0.962104725780187
0.6228496240601495	31.962652992010717	0.9644146952787142
0.6228496240601495	32.136309116732846	0.9654261961437177
0.6228496240601495	32.30996524145497	0.9657169451707464
0.6228496240601495	32.4836213661771	0.9689150806611367
0.6228496240601495	32.65727749089922	0.9705797147626861
0.6228496240601495	32.83093361562135	0.9683153826892518
0.6228496240601495	33.00458974034348	0.9695854511218609
0.6228496240601495	33.1782458650656	0.9784414637309953
0.6228496240601495	33.35190198978773	0.978584896896902
0.6228496240601495	33.52555811450985	0.9699948463143377
0.6228496240601495	33.69921423923198	0.9697583831380868
0.6228496240601495	33.8728703639541	0.9686851803903552
0.6228496240601495	34.04652648867623	0.9663661115325144
0.6228496240601495	34.22018261339836	0.9657311623555659
0.6228496240601495	34.39383873812048	0.9564770182560425
0.6228496240601495	34.56749486284261	0.9498814659315404
0.6228496240601495	34.74115098756473	0.9655155101786037
0.6328834586466157	0.009926043139304244	0.21262857483511718
0.6328834586466157	0.183582167861432	0.2186973279091235
0.6328834586466157	0.35723829258355977	0.23558619979024592
0.6328834586466157	0.5308944173056875	0.2636276849505902
0.6328834586466157	0.7045505420278153	0.30520774596113476
0.6328834586466157	0.878206666749943	0.3668234483866288
0.6328834586466157	1.0518627914720708	0.45084035007625073
0.6328834586466157	1.2255189161941984	0.512753610481107
0.6328834586466157	1.3991750409163264	0.5222431957871398
0.6328834586466157	1.5728311656384542	0.5576653192804866
0.6328834586466157	1.7464872903605821	0.6384574918142205
0.6328834586466157	1.92014341508271	0.6898108063512626
0.6328834586466157	2.093799539804838	0.6931102497825894
0.6328834586466157	2.2674556645269655	0.7174978508201649
0.6328834586466157	2.4411117892490934	0.7793413816571814
0.6328834586466157	2.6147679139712214	0.7992825731028338
0.6328834586466157	2.788424038693349	0.7835460220752619
0.6328834586466157	2.9620801634154765	0.7870582128439997
0.6328834586466157	3.135736288137604	0.8179203121566458
0.6328834586466157	3.3093924128597316	0.8069831892395927
0.6328834586466157	3.483048537581859	0.7369012315434957
0.6328834586466157	3.6567046623039867	0.7306208239796163
0.6328834586466157	3.8303607870261143	0.7139580036987093
0.6328834586466157	4.004016911748242	0.6063752024414717
0.6328834586466157	4.177673036470369	0.5831609043385797
0.6328834586466157	4.351329161192497	0.5739330019090745
0.6328834586466157	4.5249852859146245	0.5055614752951062
0.6328834586466157	4.6986414106367524	0.5759923977689886
0.6328834586466157	4.87229753535888	0.6863323538322086
0.6328834586466157	5.045953660081008	0.7112952856259285
0.6328834586466157	5.219609784803136	0.7401963475567569
0.6328834586466157	5.393265909525264	0.8249708942169691
0.6328834586466157	5.566922034247392	0.873722590752541
0.6328834586466157	5.74057815896952	0.8534458566110684
0.6328834586466157	5.914234283691649	0.8642836014564398
0.6328834586466157	6.087890408413777	0.9055024040705586
0.6328834586466157	6.261546533135905	0.8944783512035449
0.6328834586466157	6.435202657858033	0.8812216481556171
0.6328834586466157	6.608858782580161	0.8971051353103882
0.6328834586466157	6.782514907302289	0.8848547155415796
0.6328834586466157	6.956171032024417	0.8844108668597895
0.6328834586466157	7.129827156746546	0.8896136017976893
0.6328834586466157	7.303483281468674	0.8560911284908288
0.6328834586466157	7.477139406190802	0.8548450327298004
0.6328834586466157	7.65079553091293	0.8717492035920333
0.6328834586466157	7.824451655635058	0.8295921770436812
0.6328834586466157	7.998107780357186	0.8150154118680462
0.6328834586466157	8.171763905079315	0.8325638636326331
0.6328834586466157	8.345420029801442	0.8126874172256592
0.6328834586466157	8.519076154523571	0.8203381580723886
0.6328834586466157	8.6927322792457	0.8388073084289382
0.6328834586466157	8.866388403967827	0.8363323914970822
0.6328834586466157	9.040044528689956	0.856488974285865
0.6328834586466157	9.213700653412083	0.8873076859702768
0.6328834586466157	9.387356778134212	0.8870951714113605
0.6328834586466157	9.561012902856339	0.8842408778301653
0.6328834586466157	9.734669027578468	0.9172074665610729
0.6328834586466157	9.908325152300597	0.9242699232699753
0.6328834586466157	10.081981277022724	0.9026469842444945
0.6328834586466157	10.255637401744853	0.9245486155216315
0.6328834586466157	10.42929352646698	0.93322853958328
0.6328834586466157	10.602949651189109	0.8959435593984877
0.6328834586466157	10.776605775911237	0.9065756229695867
0.6328834586466157	10.950261900633365	0.9209184488971692
0.6328834586466157	11.123918025355493	0.8989287673598322
0.6328834586466157	11.29757415007762	0.8973257511288937
0.6328834586466157	11.47123027479975	0.9026853573516247
0.6328834586466157	11.644886399521877	0.8720051925041334
0.6328834586466157	11.818542524244005	0.8694722741646232
0.6328834586466157	11.992198648966134	0.8941831580552596
0.6328834586466157	12.165854773688261	0.8769599412101861
0.6328834586466157	12.33951089841039	0.8670254328250646
0.6328834586466157	12.513167023132517	0.9040430296495445
0.6328834586466157	12.686823147854646	0.9070605864073912
0.6328834586466157	12.860479272576775	0.899183037345053
0.6328834586466157	13.034135397298902	0.9205410642479994
0.6328834586466157	13.207791522021031	0.9256031387256648
0.6328834586466157	13.381447646743158	0.9219865140636624
0.6328834586466157	13.555103771465287	0.9314898445729736
0.6328834586466157	13.728759896187414	0.9353019170855595
0.6328834586466157	13.902416020909543	0.9272902141870885
0.6328834586466157	14.076072145631672	0.9327714567166029
0.6328834586466157	14.249728270353799	0.9404489445525313
0.6328834586466157	14.423384395075928	0.9281834339165258
0.6328834586466157	14.597040519798055	0.9225613667110169
0.6328834586466157	14.770696644520184	0.9371347584831589
0.6328834586466157	14.944352769242313	0.9275911880227262
0.6328834586466157	15.11800889396444	0.9069480806232116
0.6328834586466157	15.291665018686569	0.9262271703587912
0.6328834586466157	15.465321143408696	0.9202115413851568
0.6328834586466157	15.638977268130825	0.9007857156250211
0.6328834586466157	15.812633392852952	0.9198832388566168
0.6328834586466157	15.98628951757508	0.9170981944083265
0.6328834586466157	16.15994564229721	0.9069109348884281
0.6328834586466157	16.33360176701934	0.926986498217729
0.6328834586466157	16.507257891741464	0.9311953989014989
0.6328834586466157	16.680914016463593	0.9207058521036273
0.6328834586466157	16.85457014118572	0.9387155656589
0.6328834586466157	17.02822626590785	0.9469561106185601
0.6328834586466157	17.20188239062998	0.9362581006362506
0.6328834586466157	17.375538515352105	0.9461150517511374
0.6328834586466157	17.549194640074234	0.953192137657937
0.6328834586466157	17.722850764796362	0.9447656710108251
0.6328834586466157	17.89650688951849	0.9471497041524516
0.6328834586466157	18.07016301424062	0.9514463685673858
0.6328834586466157	18.243819138962746	0.9417865646272604
0.6328834586466157	18.417475263684874	0.941144724252832
0.6328834586466157	18.591131388407003	0.9452987555645135
0.6328834586466157	18.764787513129132	0.9330676364441797
0.6328834586466157	18.938443637851258	0.9296183422747347
0.6328834586466157	19.112099762573386	0.9374356390889687
0.6328834586466157	19.285755887295515	0.9279568637003203
0.6328834586466157	19.459412012017644	0.9239085024400021
0.6328834586466157	19.633068136739773	0.9348025414765446
0.6328834586466157	19.8067242614619	0.9368839245827771
0.6328834586466157	19.980380386184027	0.933581611037238
0.6328834586466157	20.154036510906153	0.9414267485688316
0.6328834586466157	20.32769263562828	0.9461243862127742
0.6328834586466157	20.501348760350407	0.9459882278393185
0.6328834586466157	20.675004885072532	0.9492475361513969
0.6328834586466157	20.848661009794657	0.9547969718460538
0.6328834586466157	21.022317134516783	0.9527688670225283
0.6328834586466157	21.195973259238908	0.9527171440917392
0.6328834586466157	21.369629383961037	0.9593375579219445
0.6328834586466157	21.543285508683162	0.9572063091012394
0.6328834586466157	21.716941633405288	0.9517555189217566
0.6328834586466157	21.890597758127413	0.9583085473230085
0.6328834586466157	22.06425388284954	0.9580220403911134
0.6328834586466157	22.237910007571664	0.9464524630379093
0.6328834586466157	22.411566132293792	0.9535910424918207
0.6328834586466157	22.585222257015918	0.9530298140509152
0.6328834586466157	22.758878381738043	0.9408161787427616
0.6328834586466157	22.93253450646017	0.9480175176885702
0.6328834586466157	23.106190631182294	0.9475611938542525
0.6328834586466157	23.27984675590442	0.9382475562466538
0.6328834586466157	23.453502880626548	0.9450614268752546
0.6328834586466157	23.627159005348673	0.9491082940811696
0.6328834586466157	23.8008151300708	0.9423251631225807
0.6328834586466157	23.974471254792924	0.948955295667598
0.6328834586466157	24.14812737951505	0.9550816586319038
0.6328834586466157	24.321783504237178	0.9524799272132533
0.6328834586466157	24.495439628959303	0.956468703693048
0.6328834586466157	24.66909575368143	0.9606931046777483
0.6328834586466157	24.842751878403554	0.9599107792895676
0.6328834586466157	25.01640800312568	0.9605952902608691
0.6328834586466157	25.190064127847805	0.9639368861573575
0.6328834586466157	25.363720252569934	0.9619769457788522
0.6328834586466157	25.53737637729206	0.9601340679998565
0.6328834586466157	25.711032502014184	0.9623862131467671
0.6328834586466157	25.88468862673631	0.9613852759011486
0.6328834586466157	26.058344751458435	0.9571573609495279
0.6328834586466157	26.23200087618056	0.9573881801267745
0.6328834586466157	26.40565700090269	0.9583232374411367
0.6328834586466157	26.579313125624815	0.9547151084020696
0.6328834586466157	26.75296925034694	0.954199824176263
0.6328834586466157	26.926625375069065	0.9558800984200101
0.6328834586466157	27.10028149979119	0.9549488611557383
0.6328834586466157	27.273937624513316	0.9552488224265763
0.6328834586466157	27.447593749235445	0.9585513730862348
0.6328834586466157	27.62124987395757	0.9585000161854605
0.6328834586466157	27.794905998679695	0.957307858321744
0.6328834586466157	27.96856212340182	0.9630500989503747
0.6328834586466157	28.142218248123946	0.9637337692781327
0.6328834586466157	28.31587437284607	0.9600660589320966
0.6328834586466157	28.4895304975682	0.9651240746900176
0.6328834586466157	28.663186622290326	0.9671430929409067
0.6328834586466157	28.83684274701245	0.9624507759655822
0.6328834586466157	29.010498871734576	0.9658296502621437
0.6328834586466157	29.1841549964567	0.9672057855347421
0.6328834586466157	29.357811121178827	0.9610451871816279
0.6328834586466157	29.531467245900956	0.9653037709568512
0.6328834586466157	29.70512337062308	0.9653248177154514
0.6328834586466157	29.878779495345206	0.958361375283597
0.6328834586466157	30.05243562006733	0.961495926746968
0.6328834586466157	30.226091744789457	0.9628460445002881
0.6328834586466157	30.399747869511582	0.9578605196724714
0.6328834586466157	30.57340399423371	0.9569591172779844
0.6328834586466157	30.747060118955837	0.9600596397474336
0.6328834586466157	30.920716243677962	0.9589701992072158
0.6328834586466157	31.094372368400087	0.9582198958471303
0.6328834586466157	31.268028493122213	0.961594194029971
0.6328834586466157	31.44168461784434	0.963095452588064
0.6328834586466157	31.615340742566467	0.963735652226211
0.6328834586466157	31.788996867288592	0.9662050843428804
0.6328834586466157	31.962652992010717	0.9677620973365467
0.6328834586466157	32.136309116732846	0.9672958768917848
0.6328834586466157	32.30996524145497	0.9700051801316134
0.6328834586466157	32.4836213661771	0.9711801324795719
0.6328834586466157	32.65727749089922	0.9686032821949806
0.6328834586466157	32.83093361562135	0.9691177180519815
0.6328834586466157	33.00458974034348	0.9711012258112586
0.6328834586466157	33.1782458650656	0.9695672341865451
0.6328834586466157	33.35190198978773	0.9679995280259422
0.6328834586466157	33.52555811450985	0.9675689787837217
0.6328834586466157	33.69921423923198	0.9752406625143081
0.6328834586466157	33.8728703639541	0.9634102048480903
0.6328834586466157	34.04652648867623	0.9659199243604306
0.6328834586466157	34.22018261339836	0.9607595714385977
0.6328834586466157	34.39383873812048	0.9575950189313436
0.6328834586466157	34.56749486284261	0.9646902524990958
0.6328834586466157	34.74115098756473	0.9659362034420332
0.642917293233082	0.009926043139304244	0.21262865056490463
0.642917293233082	0.183582167861432	0.21872279994415025
0.642917293233082	0.35723829258355977	0.2356794534100814
0.642917293233082	0.5308944173056875	0.2638334036266985
0.642917293233082	0.7045505420278153	0.30562159684866347
0.642917293233082	0.878206666749943	0.36770873550275557
0.642917293233082	1.0518627914720708	0.4522210056660257
0.642917293233082	1.2255189161941984	0.5121766388151473
0.642917293233082	1.3991750409163264	0.5200138611114115
0.642917293233082	1.5728311656384542	0.55766634879181
0.642917293233082	1.7464872903605821	0.6405742940066526
0.642917293233082	1.92014341508271	0.6885050543210544
0.642917293233082	2.093799539804838	0.6900302183377429
0.642917293233082	2.2674556645269655	0.716838986896844
0.642917293233082	2.4411117892490934	0.7797666366327712
0.642917293233082	2.6147679139712214	0.7959503232142804
0.642917293233082	2.788424038693349	0.7763001224226749
0.642917293233082	2.9620801634154765	0.784000234002037
0.642917293233082	3.135736288137604	0.8132280314530037
0.642917293233082	3.3093924128597316	0.7950135699078523
0.642917293233082	3.483048537581859	0.7219571646029268
0.642917293233082	3.6567046623039867	0.7152788208210955
0.642917293233082	3.8303607870261143	0.6927710740417907
0.642917293233082	4.004016911748242	0.584030853442971
0.642917293233082	4.177673036470369	0.5600486376747038
0.642917293233082	4.351329161192497	0.5608261962683034
0.642917293233082	4.5249852859146245	0.5166921380674051
0.642917293233082	4.6986414106367524	0.5984049210864877
0.642917293233082	4.87229753535888	0.7072901124303177
0.642917293233082	5.045953660081008	0.7214740043531348
0.642917293233082	5.219609784803136	0.7672336664429885
0.642917293233082	5.393265909525264	0.8431491169061165
0.642917293233082	5.566922034247392	0.8726581434516321
0.642917293233082	5.74057815896952	0.8621643198637546
0.642917293233082	5.914234283691649	0.8731213207064331
0.642917293233082	6.087890408413777	0.9039655931212887
0.642917293233082	6.261546533135905	0.8961840729820482
0.642917293233082	6.435202657858033	0.8786554646411315
0.642917293233082	6.608858782580161	0.891039771936529
0.642917293233082	6.782514907302289	0.8834078095385888
0.642917293233082	6.956171032024417	0.8768669639426073
0.642917293233082	7.129827156746546	0.8755430651833114
0.642917293233082	7.303483281468674	0.8447983424041309
0.642917293233082	7.477139406190802	0.8459198606528584
0.642917293233082	7.65079553091293	0.8539082230861366
0.642917293233082	7.824451655635058	0.8085425567083904
0.642917293233082	7.998107780357186	0.8016129887801126
0.642917293233082	8.171763905079315	0.8219282797917505
0.642917293233082	8.345420029801442	0.8081939282861996
0.642917293233082	8.519076154523571	0.8120833245249591
0.642917293233082	8.6927322792457	0.8424546268844624
0.642917293233082	8.866388403967827	0.844222080771026
0.642917293233082	9.040044528689956	0.8639004143230882
0.642917293233082	9.213700653412083	0.8648866488847126
0.642917293233082	9.387356778134212	0.88768307266841
0.642917293233082	9.561012902856339	0.8971763608073686
0.642917293233082	9.734669027578468	0.9217902798180272
0.642917293233082	9.908325152300597	0.921038212056516
0.642917293233082	10.081981277022724	0.9070885371769797
0.642917293233082	10.255637401744853	0.9265084450254594
0.642917293233082	10.42929352646698	0.9288626940965163
0.642917293233082	10.602949651189109	0.9046738688227098
0.642917293233082	10.776605775911237	0.9134581838606335
0.642917293233082	10.950261900633365	0.910622776301957
0.642917293233082	11.123918025355493	0.8817836737029082
0.642917293233082	11.29757415007762	0.8921670960361917
0.642917293233082	11.47123027479975	0.8876446731179177
0.642917293233082	11.644886399521877	0.848309053976433
0.642917293233082	11.818542524244005	0.8738677284263883
0.642917293233082	11.992198648966134	0.8902539779257287
0.642917293233082	12.165854773688261	0.8544074049512793
0.642917293233082	12.33951089841039	0.8783795682063011
0.642917293233082	12.513167023132517	0.9108305289973485
0.642917293233082	12.686823147854646	0.8896434629248996
0.642917293233082	12.860479272576775	0.9029033052904292
0.642917293233082	13.034135397298902	0.9263607007335857
0.642917293233082	13.207791522021031	0.9087413890417333
0.642917293233082	13.381447646743158	0.9215252800332641
0.642917293233082	13.555103771465287	0.9362453152018747
0.642917293233082	13.728759896187414	0.9140520692622081
0.642917293233082	13.902416020909543	0.9232244743266018
0.642917293233082	14.076072145631672	0.9384100121883509
0.642917293233082	14.249728270353799	0.9159696541083996
0.642917293233082	14.423384395075928	0.9158884433932741
0.642917293233082	14.597040519798055	0.9313091103227463
0.642917293233082	14.770696644520184	0.911127827588439
0.642917293233082	14.944352769242313	0.9092650540231635
0.642917293233082	15.11800889396444	0.9183213328332357
0.642917293233082	15.291665018686569	0.9032140520387952
0.642917293233082	15.465321143408696	0.9056825586065208
0.642917293233082	15.638977268130825	0.9124852973367857
0.642917293233082	15.812633392852952	0.9108092219222232
0.642917293233082	15.98628951757508	0.9109464004112993
0.642917293233082	16.15994564229721	0.92059338667401
0.642917293233082	16.33360176701934	0.930616158992103
0.642917293233082	16.507257891741464	0.9280364449608605
0.642917293233082	16.680914016463593	0.9321075052881259
0.642917293233082	16.85457014118572	0.9454300230598399
0.642917293233082	17.02822626590785	0.9448718298668694
0.642917293233082	17.20188239062998	0.9395810267184803
0.642917293233082	17.375538515352105	0.949873352976437
0.642917293233082	17.549194640074234	0.9504656435249627
0.642917293233082	17.722850764796362	0.9414411159948535
0.642917293233082	17.89650688951849	0.9467384845060954
0.642917293233082	18.07016301424062	0.9446829323178652
0.642917293233082	18.243819138962746	0.9350450187072522
0.642917293233082	18.417475263684874	0.9384729350157107
0.642917293233082	18.591131388407003	0.9358560510018191
0.642917293233082	18.764787513129132	0.923135080567214
0.642917293233082	18.938443637851258	0.9289443669250215
0.642917293233082	19.112099762573386	0.9330123888669247
0.642917293233082	19.285755887295515	0.9220302529474715
0.642917293233082	19.459412012017644	0.9262628361089625
0.642917293233082	19.633068136739773	0.9382629029635867
0.642917293233082	19.8067242614619	0.9351751323735408
0.642917293233082	19.980380386184027	0.9335105799194755
0.642917293233082	20.154036510906153	0.9470427342426955
0.642917293233082	20.32769263562828	0.9462853165296405
0.642917293233082	20.501348760350407	0.9435221929072567
0.642917293233082	20.675004885072532	0.954628912575754
0.642917293233082	20.848661009794657	0.9519488207863341
0.642917293233082	21.022317134516783	0.9482633108960637
0.642917293233082	21.195973259238908	0.9572260267673011
0.642917293233082	21.369629383961037	0.9555599646744346
0.642917293233082	21.543285508683162	0.947453056494163
0.642917293233082	21.716941633405288	0.954268054885735
0.642917293233082	21.890597758127413	0.9548241478293619
0.642917293233082	22.06425388284954	0.9449238491614919
0.642917293233082	22.237910007571664	0.9481546712011912
0.642917293233082	22.411566132293792	0.9487386128409295
0.642917293233082	22.585222257015918	0.9405059642563377
0.642917293233082	22.758878381738043	0.9428148946681721
0.642917293233082	22.93253450646017	0.944888775064095
0.642917293233082	23.106190631182294	0.9383506115219097
0.642917293233082	23.27984675590442	0.9425430654746615
0.642917293233082	23.453502880626548	0.9490530121832008
0.642917293233082	23.627159005348673	0.9458651779253199
0.642917293233082	23.8008151300708	0.9484344315371057
0.642917293233082	23.974471254792924	0.9557105114112439
0.642917293233082	24.14812737951505	0.9566893798327556
0.642917293233082	24.321783504237178	0.9556809818534059
0.642917293233082	24.495439628959303	0.9603626685072006
0.642917293233082	24.66909575368143	0.9618896033308546
0.642917293233082	24.842751878403554	0.9593229721359509
0.642917293233082	25.01640800312568	0.9619760970147552
0.642917293233082	25.190064127847805	0.9616377180409652
0.642917293233082	25.363720252569934	0.9578173876784523
0.642917293233082	25.53737637729206	0.9588148392077412
0.642917293233082	25.711032502014184	0.9590902674944098
0.642917293233082	25.88468862673631	0.953487229954213
0.642917293233082	26.058344751458435	0.9531898958885968
0.642917293233082	26.23200087618056	0.9556819932464105
0.642917293233082	26.40565700090269	0.9519109648752355
0.642917293233082	26.579313125624815	0.9512987839231605
0.642917293233082	26.75296925034694	0.9548636812593245
0.642917293233082	26.926625375069065	0.954790217512449
0.642917293233082	27.10028149979119	0.9539808085492877
0.642917293233082	27.273937624513316	0.9591483225002024
0.642917293233082	27.447593749235445	0.9594960028356323
0.642917293233082	27.62124987395757	0.9568712015496547
0.642917293233082	27.794905998679695	0.9636596178757093
0.642917293233082	27.96856212340182	0.9641705940866899
0.642917293233082	28.142218248123946	0.9592559131091833
0.642917293233082	28.31587437284607	0.9648886755454333
0.642917293233082	28.4895304975682	0.9666287010591937
0.642917293233082	28.663186622290326	0.9600889296328525
0.642917293233082	28.83684274701245	0.9641527145095309
0.642917293233082	29.010498871734576	0.9655932085565607
0.642917293233082	29.1841549964567	0.9582100016494124
0.642917293233082	29.357811121178827	0.962034055840781
0.642917293233082	29.531467245900956	0.9628542203406882
0.642917293233082	29.70512337062308	0.9554667218401958
0.642917293233082	29.878779495345206	0.9577944779866877
0.642917293233082	30.05243562006733	0.9604158333685018
0.642917293233082	30.226091744789457	0.9554602009179559
0.642917293233082	30.399747869511582	0.9552082693940697
0.642917293233082	30.57340399423371	0.9599187775645742
0.642917293233082	30.747060118955837	0.959350270357723
0.642917293233082	30.920716243677962	0.9591231944292644
0.642917293233082	31.094372368400087	0.9627394953917241
0.642917293233082	31.268028493122213	0.9650674936801121
0.642917293233082	31.44168461784434	0.9649805534354352
0.642917293233082	31.615340742566467	0.9674289412830895
0.642917293233082	31.788996867288592	0.969163026804482
0.642917293233082	31.962652992010717	0.9676666908808306
0.642917293233082	32.136309116732846	0.9698662401269386
0.642917293233082	32.30996524145497	0.9706468852559855
0.642917293233082	32.4836213661771	0.9676468096155098
0.642917293233082	32.65727749089922	0.9674884132061501
0.642917293233082	32.83093361562135	0.9692696022208975
0.642917293233082	33.00458974034348	0.9763417049023997
0.642917293233082	33.1782458650656	0.9650973849312997
0.642917293233082	33.35190198978773	0.9650258872193279
0.642917293233082	33.52555811450985	0.9639963946354133
0.642917293233082	33.69921423923198	0.9588217137573829
0.642917293233082	33.8728703639541	0.9635526285609275
0.642917293233082	34.04652648867623	0.9609212337394569
0.642917293233082	34.22018261339836	0.9634890369747243
0.642917293233082	34.39383873812048	0.963366647126514
0.642917293233082	34.56749486284261	0.9667098306840235
0.642917293233082	34.74115098756473	0.9659758535907489
0.6529511278195483	0.009926043139304244	0.212628726841955
0.6529511278195483	0.183582167861432	0.21874847247056126
0.6529511278195483	0.35723829258355977	0.23577361569425895
0.6529511278195483	0.5308944173056875	0.26404178450879384
0.6529511278195483	0.7045505420278153	0.30604256578369204
0.6529511278195483	0.878206666749943	0.36861193210382903
0.6529511278195483	1.0518627914720708	0.4536029813654249
0.6529511278195483	1.2255189161941984	0.5114722984141418
0.6529511278195483	1.3991750409163264	0.5177812701933183
0.6529511278195483	1.5728311656384542	0.5578058905662752
0.6529511278195483	1.7464872903605821	0.6426924529427371
0.6529511278195483	1.92014341508271	0.6869177452631094
0.6529511278195483	2.093799539804838	0.6868830083838106
0.6529511278195483	2.2674556645269655	0.7164196851352685
0.6529511278195483	2.4411117892490934	0.7798711224372448
0.6529511278195483	2.6147679139712214	0.7922288333969614
0.6529511278195483	2.788424038693349	0.7685095853812645
0.6529511278195483	2.9620801634154765	0.7810491505493217
0.6529511278195483	3.135736288137604	0.808027244913585
0.6529511278195483	3.3093924128597316	0.7808911601083772
0.6529511278195483	3.483048537581859	0.7082964848661554
0.6529511278195483	3.6567046623039867	0.6995254785880367
0.6529511278195483	3.8303607870261143	0.668259084170527
0.6529511278195483	4.004016911748242	0.5696918415445174
0.6529511278195483	4.177673036470369	0.5434042230584125
0.6529511278195483	4.351329161192497	0.5492004831660892
0.6529511278195483	4.5249852859146245	0.5380610856384067
0.6529511278195483	4.6986414106367524	0.6287462931468097
0.6529511278195483	4.87229753535888	0.7269540817490894
0.6529511278195483	5.045953660081008	0.7239706976016752
0.6529511278195483	5.219609784803136	0.7908497044981575
0.6529511278195483	5.393265909525264	0.8599949440117962
0.6529511278195483	5.566922034247392	0.8563568425037967
0.6529511278195483	5.74057815896952	0.8671370171835079
0.6529511278195483	5.914234283691649	0.883981360524986
0.6529511278195483	6.087890408413777	0.8878978254934478
0.6529511278195483	6.261546533135905	0.894591876774707
0.6529511278195483	6.435202657858033	0.8827786914008305
0.6529511278195483	6.608858782580161	0.8714210740455569
0.6529511278195483	6.782514907302289	0.8807977410992373
0.6529511278195483	6.956171032024417	0.8802785849437037
0.6529511278195483	7.129827156746546	0.8406134443365717
0.6529511278195483	7.303483281468674	0.8363581719327791
0.6529511278195483	7.477139406190802	0.8575237280422485
0.6529511278195483	7.65079553091293	0.7981022247603934
0.6529511278195483	7.824451655635058	0.795605532509055
0.6529511278195483	7.998107780357186	0.818804494940721
0.6529511278195483	8.171763905079315	0.8029716616414603
0.6529511278195483	8.345420029801442	0.8121381418331067
0.6529511278195483	8.519076154523571	0.837436127283749
0.6529511278195483	8.6927322792457	0.8428430316008226
0.6529511278195483	8.866388403967827	0.8539190494302528
0.6529511278195483	9.040044528689956	0.8857070463338946
0.6529511278195483	9.213700653412083	0.8957126578270239
0.6529511278195483	9.387356778134212	0.8865917722862806
0.6529511278195483	9.561012902856339	0.9093792602638042
0.6529511278195483	9.734669027578468	0.9260292118171736
0.6529511278195483	9.908325152300597	0.9117486618032489
0.6529511278195483	10.081981277022724	0.9110384146073383
0.6529511278195483	10.255637401744853	0.9274569464974387
0.6529511278195483	10.42929352646698	0.91754185715215
0.6529511278195483	10.602949651189109	0.9001514637564891
0.6529511278195483	10.776605775911237	0.9086837986797455
0.6529511278195483	10.950261900633365	0.8936431623682525
0.6529511278195483	11.123918025355493	0.8744443658969664
0.6529511278195483	11.29757415007762	0.8876054811426416
0.6529511278195483	11.47123027479975	0.8666331618705678
0.6529511278195483	11.644886399521877	0.843074446545186
0.6529511278195483	11.818542524244005	0.8843761767929826
0.6529511278195483	11.992198648966134	0.8850184020646491
0.6529511278195483	12.165854773688261	0.8625801989574062
0.6529511278195483	12.33951089841039	0.8985436898794903
0.6529511278195483	12.513167023132517	0.9153992786961875
0.6529511278195483	12.686823147854646	0.9032224142990413
0.6529511278195483	12.860479272576775	0.9129728208997956
0.6529511278195483	13.034135397298902	0.9286670282800792
0.6529511278195483	13.207791522021031	0.9224009890460332
0.6529511278195483	13.381447646743158	0.921739261906636
0.6529511278195483	13.555103771465287	0.9339426702606983
0.6529511278195483	13.728759896187414	0.922981622895091
0.6529511278195483	13.902416020909543	0.9199392673322877
0.6529511278195483	14.076072145631672	0.9353442900271232
0.6529511278195483	14.249728270353799	0.919783207068097
0.6529511278195483	14.423384395075928	0.9068055435277496
0.6529511278195483	14.597040519798055	0.9282528587406321
0.6529511278195483	14.770696644520184	0.91649171627522
0.6529511278195483	14.944352769242313	0.895296193226156
0.6529511278195483	15.11800889396444	0.9163705854848412
0.6529511278195483	15.291665018686569	0.9113523952565549
0.6529511278195483	15.465321143408696	0.8978653451430034
0.6529511278195483	15.638977268130825	0.9177144755479846
0.6529511278195483	15.812633392852952	0.9165625943219636
0.6529511278195483	15.98628951757508	0.9096478070799793
0.6529511278195483	16.15994564229721	0.9316218680953744
0.6529511278195483	16.33360176701934	0.9343064522086382
0.6529511278195483	16.507257891741464	0.920821396701073
0.6529511278195483	16.680914016463593	0.9419125741925013
0.6529511278195483	16.85457014118572	0.9482018744570658
0.6529511278195483	17.02822626590785	0.9277729454426885
0.6529511278195483	17.20188239062998	0.943233274951128
0.6529511278195483	17.375538515352105	0.9502006978257248
0.6529511278195483	17.549194640074234	0.9213097841180907
0.6529511278195483	17.722850764796362	0.9374363655728541
0.6529511278195483	17.89650688951849	0.9426653721139798
0.6529511278195483	18.07016301424062	0.9236100118135331
0.6529511278195483	18.243819138962746	0.9274107008525041
0.6529511278195483	18.417475263684874	0.9336328112396778
0.6529511278195483	18.591131388407003	0.9116203720948832
0.6529511278195483	18.764787513129132	0.9129317140277161
0.6529511278195483	18.938443637851258	0.931051694674473
0.6529511278195483	19.112099762573386	0.9169077546993157
0.6529511278195483	19.285755887295515	0.916084164591795
0.6529511278195483	19.459412012017644	0.9370002477605952
0.6529511278195483	19.633068136739773	0.9340055952878371
0.6529511278195483	19.8067242614619	0.9332475674629187
0.6529511278195483	19.980380386184027	0.9461010733953912
0.6529511278195483	20.154036510906153	0.9453011932403127
0.6529511278195483	20.32769263562828	0.9455845300318879
0.6529511278195483	20.501348760350407	0.9526674818356801
0.6529511278195483	20.675004885072532	0.95149841488848
0.6529511278195483	20.848661009794657	0.9477326359274254
0.6529511278195483	21.022317134516783	0.9534989956315175
0.6529511278195483	21.195973259238908	0.9545207036145628
0.6529511278195483	21.369629383961037	0.9459642795175878
0.6529511278195483	21.543285508683162	0.9485221603726715
0.6529511278195483	21.716941633405288	0.951418472044088
0.6529511278195483	21.890597758127413	0.9437401157258353
0.6529511278195483	22.06425388284954	0.9411806902973967
0.6529511278195483	22.237910007571664	0.9430562522203627
0.6529511278195483	22.411566132293792	0.9399016920340773
0.6529511278195483	22.585222257015918	0.9372131230607079
0.6529511278195483	22.758878381738043	0.9345827061271503
0.6529511278195483	22.93253450646017	0.940245235655928
0.6529511278195483	23.106190631182294	0.9401593404050251
0.6529511278195483	23.27984675590442	0.9466049341989969
0.6529511278195483	23.453502880626548	0.9497279442746327
0.6529511278195483	23.627159005348673	0.9473879869325557
0.6529511278195483	23.8008151300708	0.9549777729829416
0.6529511278195483	23.974471254792924	0.9592250079195728
0.6529511278195483	24.14812737951505	0.9545097025529098
0.6529511278195483	24.321783504237178	0.9589623666418093
0.6529511278195483	24.495439628959303	0.9619630011059268
0.6529511278195483	24.66909575368143	0.9574507478205269
0.6529511278195483	24.842751878403554	0.9584418280654725
0.6529511278195483	25.01640800312568	0.9595724016989605
0.6529511278195483	25.190064127847805	0.9543304009647927
0.6529511278195483	25.363720252569934	0.9536826625708474
0.6529511278195483	25.53737637729206	0.9558448788014702
0.6529511278195483	25.711032502014184	0.949210676996606
0.6529511278195483	25.88468862673631	0.9480887865867996
0.6529511278195483	26.058344751458435	0.9530604202329269
0.6529511278195483	26.23200087618056	0.9498388877595662
0.6529511278195483	26.40565700090269	0.947753114086522
0.6529511278195483	26.579313125624815	0.9543885755740555
0.6529511278195483	26.75296925034694	0.95526237030057
0.6529511278195483	26.926625375069065	0.951815080505049
0.6529511278195483	27.10028149979119	0.9595877720971409
0.6529511278195483	27.273937624513316	0.9602401996282448
0.6529511278195483	27.447593749235445	0.955900976851384
0.6529511278195483	27.62124987395757	0.9634920625443516
0.6529511278195483	27.794905998679695	0.9639144209028503
0.6529511278195483	27.96856212340182	0.9580407521529933
0.6529511278195483	28.142218248123946	0.9636214229734517
0.6529511278195483	28.31587437284607	0.9652849367861486
0.6529511278195483	28.4895304975682	0.9575588328738828
0.6529511278195483	28.663186622290326	0.9613282963425636
0.6529511278195483	28.83684274701245	0.9631862332716616
0.6529511278195483	29.010498871734576	0.9551692336972448
0.6529511278195483	29.1841549964567	0.9580908264525672
0.6529511278195483	29.357811121178827	0.9598984244477545
0.6529511278195483	29.531467245900956	0.9532828329019287
0.6529511278195483	29.70512337062308	0.9546177966626298
0.6529511278195483	29.878779495345206	0.9588128042482655
0.6529511278195483	30.05243562006733	0.954204762485779
0.6529511278195483	30.226091744789457	0.9548897527608818
0.6529511278195483	30.399747869511582	0.9607676777904838
0.6529511278195483	30.57340399423371	0.9603369534850091
0.6529511278195483	30.747060118955837	0.960146247700715
0.6529511278195483	30.920716243677962	0.9644951003771122
0.6529511278195483	31.094372368400087	0.966394052177048
0.6529511278195483	31.268028493122213	0.9651627756232861
0.6529511278195483	31.44168461784434	0.9677666674913146
0.6529511278195483	31.615340742566467	0.9692201698434637
0.6529511278195483	31.788996867288592	0.9663168547367846
0.6529511278195483	31.962652992010717	0.9680962018945883
0.6529511278195483	32.136309116732846	0.9688903160849601
0.6529511278195483	32.30996524145497	0.9758296128722928
0.6529511278195483	32.4836213661771	0.9646702336615384
0.6529511278195483	32.65727749089922	0.966571321343067
0.6529511278195483	32.83093361562135	0.9624882839085476
0.6529511278195483	33.00458974034348	0.9613485340461055
0.6529511278195483	33.1782458650656	0.9734182994988888
0.6529511278195483	33.35190198978773	0.9723510750681447
0.6529511278195483	33.52555811450985	0.9594539262688585
0.6529511278195483	33.69921423923198	0.9630258749270423
0.6529511278195483	33.8728703639541	0.9638809018218554
0.6529511278195483	34.04652648867623	0.9635438242342298
0.6529511278195483	34.22018261339836	0.9662293901562982
0.6529511278195483	34.39383873812048	0.9676390737961506
0.6529511278195483	34.56749486284261	0.966272524330174
0.6529511278195483	34.74115098756473	0.9716239593801089
0.6629849624060147	0.009926043139304244	0.2126288036658345
0.6629849624060147	0.183582167861432	0.21877434551458697
0.6629849624060147	0.35723829258355977	0.23586868902940197
0.6629849624060147	0.5308944173056875	0.26425284574477104
0.6629849624060147	0.7045505420278153	0.3064707458660555
0.6629849624060147	0.878206666749943	0.36953331350646806
0.6629849624060147	1.0518627914720708	0.454983995284576
0.6629849624060147	1.2255189161941984	0.510637603458722
0.6629849624060147	1.3991750409163264	0.5155544378704618
0.6629849624060147	1.5728311656384542	0.558086459246997
0.6629849624060147	1.7464872903605821	0.6447875762776587
0.6629849624060147	1.92014341508271	0.6850550393547884
0.6629849624060147	2.093799539804838	0.6836801486334507
0.6629849624060147	2.2674556645269655	0.716257381441613
0.6629849624060147	2.4411117892490934	0.779612278494435
0.6629849624060147	2.6147679139712214	0.788088257590674
0.6629849624060147	2.788424038693349	0.7602317687952782
0.6629849624060147	2.9620801634154765	0.7780031552249741
0.6629849624060147	3.135736288137604	0.8022608274947003
0.6629849624060147	3.3093924128597316	0.76424776487258
0.6629849624060147	3.483048537581859	0.6951897986595587
0.6629849624060147	3.6567046623039867	0.683614298841777
0.6629849624060147	3.8303607870261143	0.6397443175472731
0.6629849624060147	4.004016911748242	0.5588123250388382
0.6629849624060147	4.177673036470369	0.5347596135665349
0.6629849624060147	4.351329161192497	0.5395147236025595
0.6629849624060147	4.5249852859146245	0.5578406234221046
0.6629849624060147	4.6986414106367524	0.6613140276622366
0.6629849624060147	4.87229753535888	0.7452867602178103
0.6629849624060147	5.045953660081008	0.7238378952972897
0.6629849624060147	5.219609784803136	0.8099367684631279
0.6629849624060147	5.393265909525264	0.8746609047672119
0.6629849624060147	5.566922034247392	0.8332127208477699
0.6629849624060147	5.74057815896952	0.86932074319727
0.6629849624060147	5.914234283691649	0.8931001493936519
0.6629849624060147	6.087890408413777	0.8616033787659512
0.6629849624060147	6.261546533135905	0.8905888507275094
0.6629849624060147	6.435202657858033	0.8840337688587427
0.6629849624060147	6.608858782580161	0.8501853721006062
0.6629849624060147	6.782514907302289	0.8770305344115946
0.6629849624060147	6.956171032024417	0.874670916492455
0.6629849624060147	7.129827156746546	0.8268561540419374
0.6629849624060147	7.303483281468674	0.831102598101239
0.6629849624060147	7.477139406190802	0.8480800717962852
0.6629849624060147	7.65079553091293	0.8064348460321801
0.6629849624060147	7.824451655635058	0.793444047967995
0.6629849624060147	7.998107780357186	0.8153906947652858
0.6629849624060147	8.171763905079315	0.8123645107357269
0.6629849624060147	8.345420029801442	0.8235168978530322
0.6629849624060147	8.519076154523571	0.8459378149783806
0.6629849624060147	8.6927322792457	0.8523192037801061
0.6629849624060147	8.866388403967827	0.8658572114354132
0.6629849624060147	9.040044528689956	0.8955698927999386
0.6629849624060147	9.213700653412083	0.897182047923322
0.6629849624060147	9.387356778134212	0.8869763297253509
0.6629849624060147	9.561012902856339	0.9178756909157898
0.6629849624060147	9.734669027578468	0.9254264508919688
0.6629849624060147	9.908325152300597	0.8972325510612735
0.6629849624060147	10.081981277022724	0.9144837452553721
0.6629849624060147	10.255637401744853	0.9248300681025029
0.6629849624060147	10.42929352646698	0.8884104404530245
0.6629849624060147	10.602949651189109	0.891213554099542
0.6629849624060147	10.776605775911237	0.8995812805278534
0.6629849624060147	10.950261900633365	0.8658610224239449
0.6629849624060147	11.123918025355493	0.8656821526533129
0.6629849624060147	11.29757415007762	0.8780732194664584
0.6629849624060147	11.47123027479975	0.8406538425169844
0.6629849624060147	11.644886399521877	0.8510499871867542
0.6629849624060147	11.818542524244005	0.8900394255109652
0.6629849624060147	11.992198648966134	0.8718464140340461
0.6629849624060147	12.165854773688261	0.8720845935111142
0.6629849624060147	12.33951089841039	0.9127950414028733
0.6629849624060147	12.513167023132517	0.9110423941793752
0.6629849624060147	12.686823147854646	0.9050955270825163
0.6629849624060147	12.860479272576775	0.9255623102043469
0.6629849624060147	13.034135397298902	0.9238864952155991
0.6629849624060147	13.207791522021031	0.9207940410694551
0.6629849624060147	13.381447646743158	0.9315884511317228
0.6629849624060147	13.555103771465287	0.9243817056888355
0.6629849624060147	13.728759896187414	0.9168304392054534
0.6629849624060147	13.902416020909543	0.9305828007758593
0.6629849624060147	14.076072145631672	0.9218266429887404
0.6629849624060147	14.249728270353799	0.9042692745188406
0.6629849624060147	14.423384395075928	0.9189332561570184
0.6629849624060147	14.597040519798055	0.9077588728402441
0.6629849624060147	14.770696644520184	0.8966962963150834
0.6629849624060147	14.944352769242313	0.9052315346587471
0.6629849624060147	15.11800889396444	0.8971306953422151
0.6629849624060147	15.291665018686569	0.900445721220518
0.6629849624060147	15.465321143408696	0.9085940475980879
0.6629849624060147	15.638977268130825	0.915906911456216
0.6629849624060147	15.812633392852952	0.9125200006750083
0.6629849624060147	15.98628951757508	0.9228580223572009
0.6629849624060147	16.15994564229721	0.9357871825994927
0.6629849624060147	16.33360176701934	0.928329026559794
0.6629849624060147	16.507257891741464	0.9313315533846577
0.6629849624060147	16.680914016463593	0.9470530819415992
0.6629849624060147	16.85457014118572	0.9413214606832255
0.6629849624060147	17.02822626590785	0.9320395995161683
0.6629849624060147	17.20188239062998	0.9463051980358502
0.6629849624060147	17.375538515352105	0.9426920852954273
0.6629849624060147	17.549194640074234	0.927781365136943
0.6629849624060147	17.722850764796362	0.9373825131530548
0.6629849624060147	17.89650688951849	0.931670272531459
0.6629849624060147	18.07016301424062	0.9172667451497921
0.6629849624060147	18.243819138962746	0.9276963358998814
0.6629849624060147	18.417475263684874	0.9227616319542558
0.6629849624060147	18.591131388407003	0.90807135909721
0.6629849624060147	18.764787513129132	0.9253831553135918
0.6629849624060147	18.938443637851258	0.9306036082540973
0.6629849624060147	19.112099762573386	0.9185355462248037
0.6629849624060147	19.285755887295515	0.9318914494262359
0.6629849624060147	19.459412012017644	0.9435981896708848
0.6629849624060147	19.633068136739773	0.9382773978629673
0.6629849624060147	19.8067242614619	0.9408123010031215
0.6629849624060147	19.980380386184027	0.9505892058916098
0.6629849624060147	20.154036510906153	0.9477078707159372
0.6629849624060147	20.32769263562828	0.9462351271344265
0.6629849624060147	20.501348760350407	0.9538920190631547
0.6629849624060147	20.675004885072532	0.9475572887662781
0.6629849624060147	20.848661009794657	0.9450903716319903
0.6629849624060147	21.022317134516783	0.9539377009552241
0.6629849624060147	21.195973259238908	0.9455682249353832
0.6629849624060147	21.369629383961037	0.9374128011097745
0.6629849624060147	21.543285508683162	0.948547074254722
0.6629849624060147	21.716941633405288	0.943126124655251
0.6629849624060147	21.890597758127413	0.9293276670284089
0.6629849624060147	22.06425388284954	0.9414287949716419
0.6629849624060147	22.237910007571664	0.9395691545738656
0.6629849624060147	22.411566132293792	0.9292479713046015
0.6629849624060147	22.585222257015918	0.9421569398737922
0.6629849624060147	22.758878381738043	0.9422104172932628
0.6629849624060147	22.93253450646017	0.9364657480400952
0.6629849624060147	23.106190631182294	0.9491341036858182
0.6629849624060147	23.27984675590442	0.9523700089783136
0.6629849624060147	23.453502880626548	0.9449178758054373
0.6629849624060147	23.627159005348673	0.9545227776488308
0.6629849624060147	23.8008151300708	0.9600577449268587
0.6629849624060147	23.974471254792924	0.9519268709805521
0.6629849624060147	24.14812737951505	0.9550373997939938
0.6629849624060147	24.321783504237178	0.9605455773440548
0.6629849624060147	24.495439628959303	0.9537537615414272
0.6629849624060147	24.66909575368143	0.9521367206289058
0.6629849624060147	24.842751878403554	0.9562536922686858
0.6629849624060147	25.01640800312568	0.9489524550973006
0.6629849624060147	25.190064127847805	0.9460471178511637
0.6629849624060147	25.363720252569934	0.9520011680329684
0.6629849624060147	25.53737637729206	0.9443556556571092
0.6629849624060147	25.711032502014184	0.9414433210099435
0.6629849624060147	25.88468862673631	0.9508207817863019
0.6629849624060147	26.058344751458435	0.9483843477305492
0.6629849624060147	26.23200087618056	0.9439030657535962
0.6629849624060147	26.40565700090269	0.9541313006786347
0.6629849624060147	26.579313125624815	0.9558070496005101
0.6629849624060147	26.75296925034694	0.9513784257722046
0.6629849624060147	26.926625375069065	0.9594181662786597
0.6629849624060147	27.10028149979119	0.9603857158760278
0.6629849624060147	27.273937624513316	0.9562386285193227
0.6629849624060147	27.447593749235445	0.9623059101255872
0.6629849624060147	27.62124987395757	0.9628544106316862
0.6629849624060147	27.794905998679695	0.9562277501224924
0.6629849624060147	27.96856212340182	0.9611613849057694
0.6629849624060147	28.142218248123946	0.9631022645650634
0.6629849624060147	28.31587437284607	0.9539229087611227
0.6629849624060147	28.4895304975682	0.9574366566728236
0.6629849624060147	28.663186622290326	0.9605532889624566
0.6629849624060147	28.83684274701245	0.9512644113727177
0.6629849624060147	29.010498871734576	0.9537140832200008
0.6629849624060147	29.1841549964567	0.9572425820982164
0.6629849624060147	29.357811121178827	0.9507616853472116
0.6629849624060147	29.531467245900956	0.9522398982913969
0.6629849624060147	29.70512337062308	0.9583518754854601
0.6629849624060147	29.878779495345206	0.95424998175641
0.6629849624060147	30.05243562006733	0.9553103829955232
0.6629849624060147	30.226091744789457	0.9621914813491954
0.6629849624060147	30.399747869511582	0.9612682425490676
0.6629849624060147	30.57340399423371	0.9604026907412689
0.6629849624060147	30.747060118955837	0.9655695153258802
0.6629849624060147	30.920716243677962	0.9666953428177698
0.6629849624060147	31.094372368400087	0.9637746092734885
0.6629849624060147	31.268028493122213	0.9669673537855328
0.6629849624060147	31.44168461784434	0.9678905559030059
0.6629849624060147	31.615340742566467	0.9633625181373789
0.6629849624060147	31.788996867288592	0.9653327512955993
0.6629849624060147	31.962652992010717	0.9657436281862198
0.6629849624060147	32.136309116732846	0.9673316816059637
0.6629849624060147	32.30996524145497	0.961085141980758
0.6629849624060147	32.4836213661771	0.96000396992083
0.6629849624060147	32.65727749089922	0.9715986799631883
0.6629849624060147	32.83093361562135	0.9584625179292406
0.6629849624060147	33.00458974034348	0.9618185027624319
0.6629849624060147	33.1782458650656	0.9709580844114281
0.6629849624060147	33.35190198978773	0.960075797326569
0.6629849624060147	33.52555811450985	0.9639754489349488
0.6629849624060147	33.69921423923198	0.9647866437564726
0.6629849624060147	33.8728703639541	0.9659001465164522
0.6629849624060147	34.04652648867623	0.9678596967666178
0.6629849624060147	34.22018261339836	0.966475343680404
0.6629849624060147	34.39383873812048	0.9663669284647706
0.6629849624060147	34.56749486284261	0.9701767328917573
0.6629849624060147	34.74115098756473	0.9713557275782626
0.673018796992481	0.009926043139304244	0.21262888103610994
0.673018796992481	0.183582167861432	0.218800419103455
0.673018796992481	0.35723829258355977	0.23596467582951006
0.673018796992481	0.5308944173056875	0.2644666057527578
0.673018796992481	0.7045505420278153	0.3069062320835752
0.673018796992481	0.878206666749943	0.37047315523792546
0.673018796992481	1.0518627914720708	0.45636155704312303
0.673018796992481	1.2255189161941984	0.5096700921271093
0.673018796992481	1.3991750409163264	0.51334231281495
0.673018796992481	1.5728311656384542	0.5585101090045269
0.673018796992481	1.7464872903605821	0.6468327730839243
0.673018796992481	1.92014341508271	0.6829260515050976
0.673018796992481	2.093799539804838	0.680433661314879
0.673018796992481	2.2674556645269655	0.7163646788275702
0.673018796992481	2.4411117892490934	0.7789602940055333
0.673018796992481	2.6147679139712214	0.7834919625018099
0.673018796992481	2.788424038693349	0.7515698288188883
0.673018796992481	2.9620801634154765	0.7746562768047037
0.673018796992481	3.135736288137604	0.7958489635965557
0.673018796992481	3.3093924128597316	0.7447635419907565
0.673018796992481	3.483048537581859	0.6814619256440253
0.673018796992481	3.6567046623039867	0.6676891055923445
0.673018796992481	3.8303607870261143	0.6068219514456945
0.673018796992481	4.004016911748242	0.5453614960167674
0.673018796992481	4.177673036470369	0.5337028172927879
0.673018796992481	4.351329161192497	0.5331077732033523
0.673018796992481	4.5249852859146245	0.5724121312027548
0.673018796992481	4.6986414106367524	0.6917781711961521
0.673018796992481	4.87229753535888	0.7621315838485243
0.673018796992481	5.045953660081008	0.7382165756357064
0.673018796992481	5.219609784803136	0.8244940217394918
0.673018796992481	5.393265909525264	0.8862210780802093
0.673018796992481	5.566922034247392	0.8453577720132769
0.673018796992481	5.74057815896952	0.8688089871744454
0.673018796992481	5.914234283691649	0.8989235988747101
0.673018796992481	6.087890408413777	0.8790898958099728
0.673018796992481	6.261546533135905	0.8837093896928112
0.673018796992481	6.435202657858033	0.8808017430199104
0.673018796992481	6.608858782580161	0.8595094926192706
0.673018796992481	6.782514907302289	0.8703603618891246
0.673018796992481	6.956171032024417	0.8618569448845501
0.673018796992481	7.129827156746546	0.8149772007613639
0.673018796992481	7.303483281468674	0.8251010368691405
0.673018796992481	7.477139406190802	0.8337872150136366
0.673018796992481	7.65079553091293	0.7879979717117536
0.673018796992481	7.824451655635058	0.7955741781994997
0.673018796992481	7.998107780357186	0.8152841187341705
0.673018796992481	8.171763905079315	0.816620389224565
0.673018796992481	8.345420029801442	0.8366733536059711
0.673018796992481	8.519076154523571	0.8539724034074907
0.673018796992481	8.6927322792457	0.860313789176273
0.673018796992481	8.866388403967827	0.8791555092807514
0.673018796992481	9.040044528689956	0.9022304904037614
0.673018796992481	9.213700653412083	0.8960684347475317
0.673018796992481	9.387356778134212	0.8652757151838406
0.673018796992481	9.561012902856339	0.9194224529387657
0.673018796992481	9.734669027578468	0.9203485998851708
0.673018796992481	9.908325152300597	0.8918833714876747
0.673018796992481	10.081981277022724	0.9148626443573171
0.673018796992481	10.255637401744853	0.9176264638423176
0.673018796992481	10.42929352646698	0.8795791962240955
0.673018796992481	10.602949651189109	0.888496729503533
0.673018796992481	10.776605775911237	0.8851778747269146
0.673018796992481	10.950261900633365	0.8478739452486708
0.673018796992481	11.123918025355493	0.865436394583552
0.673018796992481	11.29757415007762	0.8641200120327736
0.673018796992481	11.47123027479975	0.8283095794021877
0.673018796992481	11.644886399521877	0.8682316740720291
0.673018796992481	11.818542524244005	0.8920539944768104
0.673018796992481	11.992198648966134	0.8666383379644844
0.673018796992481	12.165854773688261	0.8871196005971835
0.673018796992481	12.33951089841039	0.9197522216269343
0.673018796992481	12.513167023132517	0.9060868101628001
0.673018796992481	12.686823147854646	0.9069324612400447
0.673018796992481	12.860479272576775	0.9286233321450793
0.673018796992481	13.034135397298902	0.9208877133547068
0.673018796992481	13.207791522021031	0.9185822876795594
0.673018796992481	13.381447646743158	0.9300040804176052
0.673018796992481	13.555103771465287	0.9169821012592736
0.673018796992481	13.728759896187414	0.9141018345009787
0.673018796992481	13.902416020909543	0.9276490510699688
0.673018796992481	14.076072145631672	0.9101135397103248
0.673018796992481	14.249728270353799	0.8980114055583136
0.673018796992481	14.423384395075928	0.9175651778051607
0.673018796992481	14.597040519798055	0.9066337522619843
0.673018796992481	14.770696644520184	0.888961318241735
0.673018796992481	14.944352769242313	0.9089299609009363
0.673018796992481	15.11800889396444	0.9079419497460502
0.673018796992481	15.291665018686569	0.8992369632681507
0.673018796992481	15.465321143408696	0.9185381863643809
0.673018796992481	15.638977268130825	0.9189168638708237
0.673018796992481	15.812633392852952	0.9130893279398344
0.673018796992481	15.98628951757508	0.9344456680269313
0.673018796992481	16.15994564229721	0.935468770711317
0.673018796992481	16.33360176701934	0.9185352036483903
0.673018796992481	16.507257891741464	0.94136262323893
0.673018796992481	16.680914016463593	0.9459480328866857
0.673018796992481	16.85457014118572	0.9169077017352403
0.673018796992481	17.02822626590785	0.9369827427407312
0.673018796992481	17.20188239062998	0.9432848749570154
0.673018796992481	17.375538515352105	0.9201902118576606
0.673018796992481	17.549194640074234	0.9215938429556993
0.673018796992481	17.722850764796362	0.9304287198861195
0.673018796992481	17.89650688951849	0.9087366788876433
0.673018796992481	18.07016301424062	0.910752471767145
0.673018796992481	18.243819138962746	0.9232250391658224
0.673018796992481	18.417475263684874	0.9028068910656675
0.673018796992481	18.591131388407003	0.9086361549598049
0.673018796992481	18.764787513129132	0.9317957220597057
0.673018796992481	18.938443637851258	0.9198293870907589
0.673018796992481	19.112099762573386	0.9190527216910581
0.673018796992481	19.285755887295515	0.9431127048034091
0.673018796992481	19.459412012017644	0.9400479474616903
0.673018796992481	19.633068136739773	0.9340966874688729
0.673018796992481	19.8067242614619	0.9488061582667556
0.673018796992481	19.980380386184027	0.9471867990500804
0.673018796992481	20.154036510906153	0.9422165306989755
0.673018796992481	20.32769263562828	0.9509702768049773
0.673018796992481	20.501348760350407	0.9461379001181595
0.673018796992481	20.675004885072532	0.9391200846433041
0.673018796992481	20.848661009794657	0.9487785987607186
0.673018796992481	21.022317134516783	0.944182786422959
0.673018796992481	21.195973259238908	0.9295595791841702
0.673018796992481	21.369629383961037	0.9410007133668572
0.673018796992481	21.543285508683162	0.9412884803646158
0.673018796992481	21.716941633405288	0.9239699159375548
0.673018796992481	21.890597758127413	0.9342352651080503
0.673018796992481	22.06425388284954	0.9386168172137417
0.673018796992481	22.237910007571664	0.9270199599211743
0.673018796992481	22.411566132293792	0.9375927634050534
0.673018796992481	22.585222257015918	0.9435694750878098
0.673018796992481	22.758878381738043	0.9335044953641402
0.673018796992481	22.93253450646017	0.9453947313359838
0.673018796992481	23.106190631182294	0.9536834719267493
0.673018796992481	23.27984675590442	0.9404552620670954
0.673018796992481	23.453502880626548	0.9490438908648803
0.673018796992481	23.627159005348673	0.9593932385726075
0.673018796992481	23.8008151300708	0.9440525768572628
0.673018796992481	23.974471254792924	0.9478183735317646
0.673018796992481	24.14812737951505	0.9576070693440477
0.673018796992481	24.321783504237178	0.9462483916177811
0.673018796992481	24.495439628959303	0.9437971195655528
0.673018796992481	24.66909575368143	0.9517570906148578
0.673018796992481	24.842751878403554	0.9392619433473731
0.673018796992481	25.01640800312568	0.9387003212208687
0.673018796992481	25.190064127847805	0.9478015207268868
0.673018796992481	25.363720252569934	0.9366509189193403
0.673018796992481	25.53737637729206	0.9368288133158965
0.673018796992481	25.711032502014184	0.9488978722248883
0.673018796992481	25.88468862673631	0.9454147406803659
0.673018796992481	26.058344751458435	0.9432277089245428
0.673018796992481	26.23200087618056	0.9535575143632469
0.673018796992481	26.40565700090269	0.9551583282781181
0.673018796992481	26.579313125624815	0.9518490479931125
0.673018796992481	26.75296925034694	0.9582477961413217
0.673018796992481	26.926625375069065	0.9594603822111312
0.673018796992481	27.10028149979119	0.955049227205586
0.673018796992481	27.273937624513316	0.9598419332063236
0.673018796992481	27.447593749235445	0.9608587070554224
0.673018796992481	27.62124987395757	0.9528781434256238
0.673018796992481	27.794905998679695	0.9572061990569021
0.673018796992481	27.96856212340182	0.9601284078344912
0.673018796992481	28.142218248123946	0.9495320209931664
0.673018796992481	28.31587437284607	0.9523047103688967
0.673018796992481	28.4895304975682	0.9572456050233795
0.673018796992481	28.663186622290326	0.9486167521243695
0.673018796992481	28.83684274701245	0.9491503949744144
0.673018796992481	29.010498871734576	0.9552642652501444
0.673018796992481	29.1841549964567	0.9502358887336393
0.673018796992481	29.357811121178827	0.9506620333567505
0.673018796992481	29.531467245900956	0.9584703068982533
0.673018796992481	29.70512337062308	0.955350829431627
0.673018796992481	29.878779495345206	0.9553788223040738
0.673018796992481	30.05243562006733	0.9632071034560187
0.673018796992481	30.226091744789457	0.9620244920701251
0.673018796992481	30.399747869511582	0.9594158331687095
0.673018796992481	30.57340399423371	0.9655547977388219
0.673018796992481	30.747060118955837	0.9660710031328579
0.673018796992481	30.920716243677962	0.9607589714956112
0.673018796992481	31.094372368400087	0.9648889579614662
0.673018796992481	31.268028493122213	0.9652790419044255
0.673018796992481	31.44168461784434	0.958907609036144
0.673018796992481	31.615340742566467	0.9615697621722119
0.673018796992481	31.788996867288592	0.9614350514040361
0.673018796992481	31.962652992010717	0.9628349238107288
0.673018796992481	32.136309116732846	0.9633236972251723
0.673018796992481	32.30996524145497	0.9601219136750112
0.673018796992481	32.4836213661771	0.9686326488964576
0.673018796992481	32.65727749089922	0.9569366338779406
0.673018796992481	32.83093361562135	0.9619866179931276
0.673018796992481	33.00458974034348	0.9695199609893304
0.673018796992481	33.1782458650656	0.9761073412856416
0.673018796992481	33.35190198978773	0.966644934335795
0.673018796992481	33.52555811450985	0.9647496510972612
0.673018796992481	33.69921423923198	0.9650566860795097
0.673018796992481	33.8728703639541	0.9688773045024475
0.673018796992481	34.04652648867623	0.9681599066125333
0.673018796992481	34.22018261339836	0.9656276718865285
0.673018796992481	34.39383873812048	0.9701674905934439
0.673018796992481	34.56749486284261	0.968398411333121
0.673018796992481	34.74115098756473	0.9669188985911589
0.6830526315789471	0.009926043139304244	0.21262895895234715
0.6830526315789471	0.183582167861432	0.21882669326548815
0.6830526315789471	0.35723829258355977	0.23606157853673318
0.6830526315789471	0.5308944173056875	0.26468308322717704
0.6830526315789471	0.7045505420278153	0.30734912135602804
0.6830526315789471	0.878206666749943	0.3714317324389792
0.6830526315789471	1.0518627914720708	0.4577329556499941
0.6830526315789471	1.2255189161941984	0.5085678830947512
0.6830526315789471	1.3991750409163264	0.5111537099236039
0.6830526315789471	1.5728311656384542	0.5590784425987135
0.6830526315789471	1.7464872903605821	0.6487987580287354
0.6830526315789471	1.92014341508271	0.6805422753846381
0.6830526315789471	2.093799539804838	0.6771562416333735
0.6830526315789471	2.2674556645269655	0.7167469122338196
0.6830526315789471	2.4411117892490934	0.7778980482907745
0.6830526315789471	2.6147679139712214	0.7783966362793022
0.6830526315789471	2.788424038693349	0.7426828622484023
0.6830526315789471	2.9620801634154765	0.770833913608073
0.6830526315789471	3.135736288137604	0.7886826569481759
0.6830526315789471	3.3093924128597316	0.722292766684861
0.6830526315789471	3.483048537581859	0.6660608404300102
0.6830526315789471	3.6567046623039867	0.6517372472250546
0.6830526315789471	3.8303607870261143	0.569923327848258
0.6830526315789471	4.004016911748242	0.5271203069740218
0.6830526315789471	4.177673036470369	0.5383578117916394
0.6830526315789471	4.351329161192497	0.5322549534181641
0.6830526315789471	4.5249852859146245	0.5899488945784214
0.6830526315789471	4.6986414106367524	0.7180933441407483
0.6830526315789471	4.87229753535888	0.7772410916245786
0.6830526315789471	5.045953660081008	0.7656916094777072
0.6830526315789471	5.219609784803136	0.8353874337412277
0.6830526315789471	5.393265909525264	0.8941935245604772
0.6830526315789471	5.566922034247392	0.8616375713879233
0.6830526315789471	5.74057815896952	0.8655397075884832
0.6830526315789471	5.914234283691649	0.9017604128143437
0.6830526315789471	6.087890408413777	0.8851464072168094
0.6830526315789471	6.261546533135905	0.8725157706344382
0.6830526315789471	6.435202657858033	0.8749966282001913
0.6830526315789471	6.608858782580161	0.8567290400656911
0.6830526315789471	6.782514907302289	0.8576555899632282
0.6830526315789471	6.956171032024417	0.845463295153987
0.6830526315789471	7.129827156746546	0.7996323403242735
0.6830526315789471	7.303483281468674	0.8120308520848626
0.6830526315789471	7.477139406190802	0.8194095291421452
0.6830526315789471	7.65079553091293	0.773612855328017
0.6830526315789471	7.824451655635058	0.79033340064605
0.6830526315789471	7.998107780357186	0.8215810527854419
0.6830526315789471	8.171763905079315	0.8223377855493582
0.6830526315789471	8.345420029801442	0.8198257429087988
0.6830526315789471	8.519076154523571	0.8340617287899674
0.6830526315789471	8.6927322792457	0.8666595946994348
0.6830526315789471	8.866388403967827	0.8865127555492868
0.6830526315789471	9.040044528689956	0.9017996726171601
0.6830526315789471	9.213700653412083	0.8920800518499162
0.6830526315789471	9.387356778134212	0.9034684293786625
0.6830526315789471	9.561012902856339	0.9237998943317931
0.6830526315789471	9.734669027578468	0.9088541851932309
0.6830526315789471	9.908325152300597	0.8938831394313359
0.6830526315789471	10.081981277022724	0.9144929788416394
0.6830526315789471	10.255637401744853	0.9030752518271885
0.6830526315789471	10.42929352646698	0.8708595629024912
0.6830526315789471	10.602949651189109	0.883176856110086
0.6830526315789471	10.776605775911237	0.8654346810878875
0.6830526315789471	10.950261900633365	0.8423231783699073
0.6830526315789471	11.123918025355493	0.8667888267064721
0.6830526315789471	11.29757415007762	0.8090691934284203
0.6830526315789471	11.47123027479975	0.8373530376129406
0.6830526315789471	11.644886399521877	0.8869101397172037
0.6830526315789471	11.818542524244005	0.8918627822244186
0.6830526315789471	11.992198648966134	0.8738513373501581
0.6830526315789471	12.165854773688261	0.9082847448840248
0.6830526315789471	12.33951089841039	0.9235055023980804
0.6830526315789471	12.513167023132517	0.9081874970137053
0.6830526315789471	12.686823147854646	0.9176259009075549
0.6830526315789471	12.860479272576775	0.9288314638430565
0.6830526315789471	13.034135397298902	0.9185172119082149
0.6830526315789471	13.207791522021031	0.9212499862344097
0.6830526315789471	13.381447646743158	0.9242853207375948
0.6830526315789471	13.555103771465287	0.9082271316559022
0.6830526315789471	13.728759896187414	0.9167574486656945
0.6830526315789471	13.902416020909543	0.9195343666107801
0.6830526315789471	14.076072145631672	0.8914629818898229
0.6830526315789471	14.249728270353799	0.9019742919741227
0.6830526315789471	14.423384395075928	0.9133469441887307
0.6830526315789471	14.597040519798055	0.8883750561061715
0.6830526315789471	14.770696644520184	0.8934283133451951
0.6830526315789471	14.944352769242313	0.891777297182198
0.6830526315789471	15.11800889396444	0.901458370400741
0.6830526315789471	15.291665018686569	0.907174237122887
0.6830526315789471	15.465321143408696	0.9194925893597311
0.6830526315789471	15.638977268130825	0.9151654473474129
0.6830526315789471	15.812633392852952	0.9230222308409577
0.6830526315789471	15.98628951757508	0.9373033496005513
0.6830526315789471	16.15994564229721	0.9265689067690477
0.6830526315789471	16.33360176701934	0.9266546748567298
0.6830526315789471	16.507257891741464	0.9447774519613955
0.6830526315789471	16.680914016463593	0.9344691807828407
0.6830526315789471	16.85457014118572	0.920166778611014
0.6830526315789471	17.02822626590785	0.9387657348069777
0.6830526315789471	17.20188239062998	0.9309035591584343
0.6830526315789471	17.375538515352105	0.9100177165634561
0.6830526315789471	17.549194640074234	0.9250396517520567
0.6830526315789471	17.722850764796362	0.9168814768950481
0.6830526315789471	17.89650688951849	0.900744454765856
0.6830526315789471	18.07016301424062	0.9194712946830156
0.6830526315789471	18.243819138962746	0.9153777052691181
0.6830526315789471	18.417475263684874	0.9027150147625874
0.6830526315789471	18.591131388407003	0.9284964637772871
0.6830526315789471	18.764787513129132	0.9336267496753059
0.6830526315789471	18.938443637851258	0.9198353462535869
0.6830526315789471	19.112099762573386	0.9387639256418464
0.6830526315789471	19.285755887295515	0.9480888011772485
0.6830526315789471	19.459412012017644	0.9366298142509665
0.6830526315789471	19.633068136739773	0.9439735645142919
0.6830526315789471	19.8067242614619	0.9504820169396837
0.6830526315789471	19.980380386184027	0.941408700084715
0.6830526315789471	20.154036510906153	0.945069606459969
0.6830526315789471	20.32769263562828	0.9475378165248912
0.6830526315789471	20.501348760350407	0.9344633651593948
0.6830526315789471	20.675004885072532	0.9402047279800867
0.6830526315789471	20.848661009794657	0.9340635728753415
0.6830526315789471	21.022317134516783	0.9250262133683516
0.6830526315789471	21.195973259238908	0.9296168368835932
0.6830526315789471	21.369629383961037	0.9360733088790699
0.6830526315789471	21.543285508683162	0.924410346050521
0.6830526315789471	21.716941633405288	0.9241595271787958
0.6830526315789471	21.890597758127413	0.9365630200265811
0.6830526315789471	22.06425388284954	0.9314298672678561
0.6830526315789471	22.237910007571664	0.9313521769157049
0.6830526315789471	22.411566132293792	0.9439111229189925
0.6830526315789471	22.585222257015918	0.9392299859199246
0.6830526315789471	22.758878381738043	0.9403682791331114
0.6830526315789471	22.93253450646017	0.9535014991663879
0.6830526315789471	23.106190631182294	0.9475884028263811
0.6830526315789471	23.27984675590442	0.9430749955663246
0.6830526315789471	23.453502880626548	0.9571631206394642
0.6830526315789471	23.627159005348673	0.9536374528745972
0.6830526315789471	23.8008151300708	0.9415370914920423
0.6830526315789471	23.974471254792924	0.9530001471367611
0.6830526315789471	24.14812737951505	0.9517087632562741
0.6830526315789471	24.321783504237178	0.9383644698461912
0.6830526315789471	24.495439628959303	0.9459803909932493
0.6830526315789471	24.66909575368143	0.944443991145068
0.6830526315789471	24.842751878403554	0.9340062784806126
0.6830526315789471	25.01640800312568	0.9433465656588657
0.6830526315789471	25.190064127847805	0.9447834552212835
0.6830526315789471	25.363720252569934	0.9345829288366665
0.6830526315789471	25.53737637729206	0.9468649342107833
0.6830526315789471	25.711032502014184	0.953342853923645
0.6830526315789471	25.88468862673631	0.9435363413876778
0.6830526315789471	26.058344751458435	0.9520328528484985
0.6830526315789471	26.23200087618056	0.9565218472138075
0.6830526315789471	26.40565700090269	0.9520671049880911
0.6830526315789471	26.579313125624815	0.9556528330378818
0.6830526315789471	26.75296925034694	0.9556036889437003
0.6830526315789471	26.926625375069065	0.9535883590129373
0.6830526315789471	27.10028149979119	0.955763502576134
0.6830526315789471	27.273937624513316	0.9575622799787453
0.6830526315789471	27.447593749235445	0.949663644503676
0.6830526315789471	27.62124987395757	0.9516072856521723
0.6830526315789471	27.794905998679695	0.9571605142890308
0.6830526315789471	27.96856212340182	0.9464484909412345
0.6830526315789471	28.142218248123946	0.9459489509864053
0.6830526315789471	28.31587437284607	0.9540404282379814
0.6830526315789471	28.4895304975682	0.9479024846147148
0.6830526315789471	28.663186622290326	0.9448977864302781
0.6830526315789471	28.83684274701245	0.9540321146377098
0.6830526315789471	29.010498871734576	0.9519417870175323
0.6830526315789471	29.1841549964567	0.9494448330114237
0.6830526315789471	29.357811121178827	0.9587893587396152
0.6830526315789471	29.531467245900956	0.957208185219203
0.6830526315789471	29.70512337062308	0.9548050086076301
0.6830526315789471	29.878779495345206	0.9633637032906553
0.6830526315789471	30.05243562006733	0.9626612037175054
0.6830526315789471	30.226091744789457	0.9570257099570877
0.6830526315789471	30.399747869511582	0.9642770997713277
0.6830526315789471	30.57340399423371	0.9647828928815787
0.6830526315789471	30.747060118955837	0.9564678327955661
0.6830526315789471	30.920716243677962	0.9615442587442662
0.6830526315789471	31.094372368400087	0.9616241126732631
0.6830526315789471	31.268028493122213	0.9535012747989192
0.6830526315789471	31.44168461784434	0.9572747450716366
0.6830526315789471	31.615340742566467	0.9557388922191712
0.6830526315789471	31.788996867288592	0.957312347001807
0.6830526315789471	31.962652992010717	0.96000238296494
0.6830526315789471	32.136309116732846	0.9639438430273717
0.6830526315789471	32.30996524145497	0.9519042231461835
0.6830526315789471	32.4836213661771	0.9570381933943453
0.6830526315789471	32.65727749089922	0.9643268725099415
0.6830526315789471	32.83093361562135	0.9588169931807671
0.6830526315789471	33.00458974034348	0.9612449962098186
0.6830526315789471	33.1782458650656	0.9670072445813951
0.6830526315789471	33.35190198978773	0.9636747128350687
0.6830526315789471	33.52555811450985	0.9645263893340306
0.6830526315789471	33.69921423923198	0.9687132486784916
0.6830526315789471	33.8728703639541	0.9646326601161194
0.6830526315789471	34.04652648867623	0.9639802325248847
0.6830526315789471	34.22018261339836	0.9682692137323966
0.6830526315789471	34.39383873812048	0.9640600350705182
0.6830526315789471	34.56749486284261	0.9630233350147409
0.6830526315789471	34.74115098756473	0.9649611543820715
0.6930864661654135	0.009926043139304244	0.2126290374141114
0.6930864661654135	0.183582167861432	0.21885316803019927
0.6930864661654135	0.35723829258355977	0.2361593996221277
0.6930864661654135	0.5308944173056875	0.264902297144822
0.6930864661654135	0.7045505420278153	0.3077995125796011
0.6930864661654135	0.878206666749943	0.3724093191946337
0.6930864661654135	1.0518627914720708	0.4590952474147634
0.6930864661654135	1.2255189161941984	0.5073297290549396
0.6930864661654135	1.3991750409163264	0.5089972465252687
0.6930864661654135	1.5728311656384542	0.5597926162753808
0.6930864661654135	1.7464872903605821	0.65065407929816
0.6930864661654135	1.92014341508271	0.6779169496113857
0.6930864661654135	2.093799539804838	0.6738614255074991
0.6930864661654135	2.2674556645269655	0.7173991840586609
0.6930864661654135	2.4411117892490934	0.7764194802391383
0.6930864661654135	2.6147679139712214	0.7727527744061741
0.6930864661654135	2.788424038693349	0.7337917354533248
0.6930864661654135	2.9620801634154765	0.7664148434585667
0.6930864661654135	3.135736288137604	0.7806168636063833
0.6930864661654135	3.3093924128597316	0.6970792959873128
0.6930864661654135	3.483048537581859	0.6484836921114284
0.6930864661654135	3.6567046623039867	0.6355663865961387
0.6930864661654135	3.8303607870261143	0.5313231425482844
0.6930864661654135	4.004016911748242	0.5070638421806962
0.6930864661654135	4.177673036470369	0.5463135319992295
0.6930864661654135	4.351329161192497	0.5397361472183514
0.6930864661654135	4.5249852859146245	0.6172260237580408
0.6930864661654135	4.6986414106367524	0.7400802823468653
0.6930864661654135	4.87229753535888	0.7902624685404799
0.6930864661654135	5.045953660081008	0.7935233365464088
0.6930864661654135	5.219609784803136	0.8445973450305626
0.6930864661654135	5.393265909525264	0.898338202503304
0.6930864661654135	5.566922034247392	0.8701378042674485
0.6930864661654135	5.74057815896952	0.8614893170666377
0.6930864661654135	5.914234283691649	0.901937392029311
0.6930864661654135	6.087890408413777	0.8845472013985854
0.6930864661654135	6.261546533135905	0.8570975224474612
0.6930864661654135	6.435202657858033	0.8675253139784049
0.6930864661654135	6.608858782580161	0.852635641406816
0.6930864661654135	6.782514907302289	0.8389060936346343
0.6930864661654135	6.956171032024417	0.8269341945766433
0.6930864661654135	7.129827156746546	0.7904703452732367
0.6930864661654135	7.303483281468674	0.8057755918690492
0.6930864661654135	7.477139406190802	0.7958420235039603
0.6930864661654135	7.65079553091293	0.7713807259596414
0.6930864661654135	7.824451655635058	0.7990621759712255
0.6930864661654135	7.998107780357186	0.817564213066222
0.6930864661654135	8.171763905079315	0.8301896051937016
0.6930864661654135	8.345420029801442	0.8510482543627407
0.6930864661654135	8.519076154523571	0.8650114487357733
0.6930864661654135	8.6927322792457	0.871428161615212
0.6930864661654135	8.866388403967827	0.8978160730274231
0.6930864661654135	9.040044528689956	0.9023798058836754
0.6930864661654135	9.213700653412083	0.8851254807627291
0.6930864661654135	9.387356778134212	0.911245618594701
0.6930864661654135	9.561012902856339	0.9219375877436555
0.6930864661654135	9.734669027578468	0.8875933787336436
0.6930864661654135	9.908325152300597	0.8951307374479096
0.6930864661654135	10.081981277022724	0.9099420528104963
0.6930864661654135	10.255637401744853	0.8729529763728658
0.6930864661654135	10.42929352646698	0.8604708741512503
0.6930864661654135	10.602949651189109	0.8724362748133716
0.6930864661654135	10.776605775911237	0.8354022644689635
0.6930864661654135	10.950261900633365	0.8413029294189246
0.6930864661654135	11.123918025355493	0.8622337900452194
0.6930864661654135	11.29757415007762	0.8305661375830803
0.6930864661654135	11.47123027479975	0.8567548226195658
0.6930864661654135	11.644886399521877	0.8972145475278175
0.6930864661654135	11.818542524244005	0.8715130008775901
0.6930864661654135	11.992198648966134	0.8868584838962205
0.6930864661654135	12.165854773688261	0.921204567226554
0.6930864661654135	12.33951089841039	0.9014332476062602
0.6930864661654135	12.513167023132517	0.9096548340924466
0.6930864661654135	12.686823147854646	0.925434583362013
0.6930864661654135	12.860479272576775	0.9137448866674569
0.6930864661654135	13.034135397298902	0.9164261636050349
0.6930864661654135	13.207791522021031	0.9232605875666547
0.6930864661654135	13.381447646743158	0.9084226897472247
0.6930864661654135	13.555103771465287	0.904704670955246
0.6930864661654135	13.728759896187414	0.917262018795177
0.6930864661654135	13.902416020909543	0.9000129009117231
0.6930864661654135	14.076072145631672	0.8842935804424998
0.6930864661654135	14.249728270353799	0.9063845672159923
0.6930864661654135	14.423384395075928	0.90064117928434
0.6930864661654135	14.597040519798055	0.8816376064705649
0.6930864661654135	14.770696644520184	0.9045888266776706
0.6930864661654135	14.944352769242313	0.9093091369640912
0.6930864661654135	15.11800889396444	0.8998279262257368
0.6930864661654135	15.291665018686569	0.9193452822772686
0.6930864661654135	15.465321143408696	0.9214238472997277
0.6930864661654135	15.638977268130825	0.9135148380923187
0.6930864661654135	15.812633392852952	0.9339561128853078
0.6930864661654135	15.98628951757508	0.9342880182729218
0.6930864661654135	16.15994564229721	0.9142664454051584
0.6930864661654135	16.33360176701934	0.9367771332772028
0.6930864661654135	16.507257891741464	0.9405349197502646
0.6930864661654135	16.680914016463593	0.9111865247898272
0.6930864661654135	16.85457014118572	0.9230304541737612
0.6930864661654135	17.02822626590785	0.9329064407793818
0.6930864661654135	17.20188239062998	0.9062325674318963
0.6930864661654135	17.375538515352105	0.9079521995145358
0.6930864661654135	17.549194640074234	0.9177048444970041
0.6930864661654135	17.722850764796362	0.8975809005856996
0.6930864661654135	17.89650688951849	0.9034636575661856
0.6930864661654135	18.07016301424062	0.9192966296029575
0.6930864661654135	18.243819138962746	0.9036845687056397
0.6930864661654135	18.417475263684874	0.9129889416564604
0.6930864661654135	18.591131388407003	0.9370741127762169
0.6930864661654135	18.764787513129132	0.9255772052928968
0.6930864661654135	18.938443637851258	0.923242472603201
0.6930864661654135	19.112099762573386	0.9477059346006173
0.6930864661654135	19.285755887295515	0.941583999707248
0.6930864661654135	19.459412012017644	0.9297302494758138
0.6930864661654135	19.633068136739773	0.9478173895987506
0.6930864661654135	19.8067242614619	0.9427966756288377
0.6930864661654135	19.980380386184027	0.9297993187683988
0.6930864661654135	20.154036510906153	0.944300918511421
0.6930864661654135	20.32769263562828	0.9341825050452123
0.6930864661654135	20.501348760350407	0.9209431370349087
0.6930864661654135	20.675004885072532	0.9401792217412539
0.6930864661654135	20.848661009794657	0.9274364352982656
0.6930864661654135	21.022317134516783	0.9109995273771812
0.6930864661654135	21.195973259238908	0.9356682872612073
0.6930864661654135	21.369629383961037	0.9302861405079387
0.6930864661654135	21.543285508683162	0.9130233057341068
0.6930864661654135	21.716941633405288	0.9362363188338425
0.6930864661654135	21.890597758127413	0.9373793524954187
0.6930864661654135	22.06425388284954	0.9270782897986395
0.6930864661654135	22.237910007571664	0.9469155760143875
0.6930864661654135	22.411566132293792	0.9442770435020794
0.6930864661654135	22.585222257015918	0.9373132091477733
0.6930864661654135	22.758878381738043	0.9509775829530671
0.6930864661654135	22.93253450646017	0.9515960423134044
0.6930864661654135	23.106190631182294	0.9394860816511015
0.6930864661654135	23.27984675590442	0.9524740090520952
0.6930864661654135	23.453502880626548	0.955150495148079
0.6930864661654135	23.627159005348673	0.9381813002519768
0.6930864661654135	23.8008151300708	0.945890510021857
0.6930864661654135	23.974471254792924	0.9502855720420508
0.6930864661654135	24.14812737951505	0.9350406076127167
0.6930864661654135	24.321783504237178	0.9383411872475266
0.6930864661654135	24.495439628959303	0.9427480001915254
0.6930864661654135	24.66909575368143	0.9313280733838979
0.6930864661654135	24.842751878403554	0.9381550309613479
0.6930864661654135	25.01640800312568	0.9458191955370979
0.6930864661654135	25.190064127847805	0.9348746719989917
0.6930864661654135	25.363720252569934	0.9438730952683575
0.6930864661654135	25.53737637729206	0.9554209384081754
0.6930864661654135	25.711032502014184	0.945571497285093
0.6930864661654135	25.88468862673631	0.94885841371471
0.6930864661654135	26.058344751458435	0.9600619714029202
0.6930864661654135	26.23200087618056	0.9532098054554778
0.6930864661654135	26.40565700090269	0.9511698557291756
0.6930864661654135	26.579313125624815	0.9595336627174199
0.6930864661654135	26.75296925034694	0.9527050547797654
0.6930864661654135	26.926625375069065	0.9497156402278926
0.6930864661654135	27.10028149979119	0.9558459744776033
0.6930864661654135	27.273937624513316	0.9474391891826943
0.6930864661654135	27.447593749235445	0.9441951308344734
0.6930864661654135	27.62124987395757	0.9530667982248193
0.6930864661654135	27.794905998679695	0.9457062649568553
0.6930864661654135	27.96856212340182	0.9389200765861162
0.6930864661654135	28.142218248123946	0.9512562438541259
0.6930864661654135	28.31587437284607	0.949599171750253
0.6930864661654135	28.4895304975682	0.9413989384472251
0.6930864661654135	28.663186622290326	0.9531848979843711
0.6930864661654135	28.83684274701245	0.9547289406796851
0.6930864661654135	29.010498871734576	0.9485752622526312
0.6930864661654135	29.1841549964567	0.9586081752682628
0.6930864661654135	29.357811121178827	0.9590953140121956
0.6930864661654135	29.531467245900956	0.953470808459024
0.6930864661654135	29.70512337062308	0.9623800801383425
0.6930864661654135	29.878779495345206	0.962883274278577
0.6930864661654135	30.05243562006733	0.9536400349765737
0.6930864661654135	30.226091744789457	0.9616496141638449
0.6930864661654135	30.399747869511582	0.9630549138692308
0.6930864661654135	30.57340399423371	0.9523750336081125
0.6930864661654135	30.747060118955837	0.9571629161788597
0.6930864661654135	30.920716243677962	0.9575798636031065
0.6930864661654135	31.094372368400087	0.9478531520161304
0.6930864661654135	31.268028493122213	0.9530726297986084
0.6930864661654135	31.44168461784434	0.9519835090402962
0.6930864661654135	31.615340742566467	0.9467129483346335
0.6930864661654135	31.788996867288592	0.957462655965619
0.6930864661654135	31.962652992010717	0.9591657812854052
0.6930864661654135	32.136309116732846	0.9517929894046606
0.6930864661654135	32.30996524145497	0.9638950111210679
0.6930864661654135	32.4836213661771	0.964712558111119
0.6930864661654135	32.65727749089922	0.9575137103778176
0.6930864661654135	32.83093361562135	0.9612922017347532
0.6930864661654135	33.00458974034348	0.9671540600874047
0.6930864661654135	33.1782458650656	0.9607834674528613
0.6930864661654135	33.35190198978773	0.9626693883108123
0.6930864661654135	33.52555811450985	0.9667617125719068
0.6930864661654135	33.69921423923198	0.9600891392882877
0.6930864661654135	33.8728703639541	0.96105907087761
0.6930864661654135	34.04652648867623	0.9651988388714017
0.6930864661654135	34.22018261339836	0.9596175343875779
0.6930864661654135	34.39383873812048	0.9788976958500715
0.6930864661654135	34.56749486284261	0.9632462898304396
0.6930864661654135	34.74115098756473	0.9647585234831648
0.7031203007518798	0.009926043139304244	0.2126291164209683
0.7031203007518798	0.183582167861432	0.21887984342838146
0.7031203007518798	0.35723829258355977	0.2362581415863941
0.7031203007518798	0.5308944173056875	0.2651242667709506
0.7031203007518798	0.7045505420278153	0.30825750667182256
0.7031203007518798	0.878206666749943	0.3734061877856589
0.7031203007518798	1.0518627914720708	0.4604452440416907
0.7031203007518798	1.2255189161941984	0.5059550660087457
0.7031203007518798	1.3991750409163264	0.506881283412827
0.7031203007518798	1.5728311656384542	0.5606533382337262
0.7031203007518798	1.7464872903605821	0.6523654946865216
0.7031203007518798	1.92014341508271	0.6750644194847127
0.7031203007518798	2.093799539804838	0.670563744562174
0.7031203007518798	2.2674556645269655	0.7183030318074439
0.7031203007518798	2.4411117892490934	0.7745267935996453
0.7031203007518798	2.6147679139712214	0.7665056301525242
0.7031203007518798	2.788424038693349	0.7251743230908331
0.7031203007518798	2.9620801634154765	0.7613362042775406
0.7031203007518798	3.135736288137604	0.7714630942590051
0.7031203007518798	3.3093924128597316	0.6700536230947166
0.7031203007518798	3.483048537581859	0.6288887656142061
0.7031203007518798	3.6567046623039867	0.6188076174174832
0.7031203007518798	3.8303607870261143	0.49635373362150365
0.7031203007518798	4.004016911748242	0.49100561738985676
0.7031203007518798	4.177673036470369	0.5554573275482243
0.7031203007518798	4.351329161192497	0.5574472751223467
0.7031203007518798	4.5249852859146245	0.6522059274833252
0.7031203007518798	4.6986414106367524	0.7586683392742178
0.7031203007518798	4.87229753535888	0.8001502861181276
0.7031203007518798	5.045953660081008	0.816874226778904
0.7031203007518798	5.219609784803136	0.8550294777767465
0.7031203007518798	5.393265909525264	0.8974432801697352
0.7031203007518798	5.566922034247392	0.8745228080242669
0.7031203007518798	5.74057815896952	0.8638778629980945
0.7031203007518798	5.914234283691649	0.8974604570884992
0.7031203007518798	6.087890408413777	0.8814180242132102
0.7031203007518798	6.261546533135905	0.8527285990019831
0.7031203007518798	6.435202657858033	0.8520761697922455
0.7031203007518798	6.608858782580161	0.8488970232648724
0.7031203007518798	6.782514907302289	0.8395297460176518
0.7031203007518798	6.956171032024417	0.7786727988504528
0.7031203007518798	7.129827156746546	0.788824304268494
0.7031203007518798	7.303483281468674	0.8110049432777735
0.7031203007518798	7.477139406190802	0.782467927279221
0.7031203007518798	7.65079553091293	0.7801744832233809
0.7031203007518798	7.824451655635058	0.8116627130802782
0.7031203007518798	7.998107780357186	0.8323974026343516
0.7031203007518798	8.171763905079315	0.8408466299175104
0.7031203007518798	8.345420029801442	0.8609062612132153
0.7031203007518798	8.519076154523571	0.8725635111893911
0.7031203007518798	8.6927322792457	0.8790811044093967
0.7031203007518798	8.866388403967827	0.9032033917437718
0.7031203007518798	9.040044528689956	0.9002383743750008
0.7031203007518798	9.213700653412083	0.8851829844815955
0.7031203007518798	9.387356778134212	0.9173400529933319
0.7031203007518798	9.561012902856339	0.9157496016073686
0.7031203007518798	9.734669027578468	0.8674976334043031
0.7031203007518798	9.908325152300597	0.8942679086283862
0.7031203007518798	10.081981277022724	0.9004855290956428
0.7031203007518798	10.255637401744853	0.8489680352655277
0.7031203007518798	10.42929352646698	0.856846515483451
0.7031203007518798	10.602949651189109	0.8573895704541372
0.7031203007518798	10.776605775911237	0.8200612401990492
0.7031203007518798	10.950261900633365	0.8486915614084446
0.7031203007518798	11.123918025355493	0.855975531945235
0.7031203007518798	11.29757415007762	0.8319555211999017
0.7031203007518798	11.47123027479975	0.8756120354556328
0.7031203007518798	11.644886399521877	0.9019432831521776
0.7031203007518798	11.818542524244005	0.8782921151946111
0.7031203007518798	11.992198648966134	0.8965104698638328
0.7031203007518798	12.165854773688261	0.926322567608801
0.7031203007518798	12.33951089841039	0.911005112552848
0.7031203007518798	12.513167023132517	0.906136397529977
0.7031203007518798	12.686823147854646	0.9260762898768278
0.7031203007518798	12.860479272576775	0.9151040731385941
0.7031203007518798	13.034135397298902	0.9069378921824465
0.7031203007518798	13.207791522021031	0.9171787950870478
0.7031203007518798	13.381447646743158	0.898271051463611
0.7031203007518798	13.555103771465287	0.8924657389723168
0.7031203007518798	13.728759896187414	0.9099674741430342
0.7031203007518798	13.902416020909543	0.8805164598133085
0.7031203007518798	14.076072145631672	0.8741163817514185
0.7031203007518798	14.249728270353799	0.9075018876315576
0.7031203007518798	14.423384395075928	0.8873459996029015
0.7031203007518798	14.597040519798055	0.8822829943988788
0.7031203007518798	14.770696644520184	0.9145622372814411
0.7031203007518798	14.944352769242313	0.9064643355383601
0.7031203007518798	15.11800889396444	0.9055136184212864
0.7031203007518798	15.291665018686569	0.9216085403551082
0.7031203007518798	15.465321143408696	0.9175405728309161
0.7031203007518798	15.638977268130825	0.9201440537606702
0.7031203007518798	15.812633392852952	0.9358477109330033
0.7031203007518798	15.98628951757508	0.9234129084093483
0.7031203007518798	16.15994564229721	0.9185894286141162
0.7031203007518798	16.33360176701934	0.9390775005929347
0.7031203007518798	16.507257891741464	0.9254498094986736
0.7031203007518798	16.680914016463593	0.9059821731949259
0.7031203007518798	16.85457014118572	0.9277865936609514
0.7031203007518798	17.02822626590785	0.9171484877399435
0.7031203007518798	17.20188239062998	0.8945417841889305
0.7031203007518798	17.375538515352105	0.9129781572040213
0.7031203007518798	17.549194640074234	0.9054544858794559
0.7031203007518798	17.722850764796362	0.896591875355182
0.7031203007518798	17.89650688951849	0.9179457051895906
0.7031203007518798	18.07016301424062	0.9120905324342263
0.7031203007518798	18.243819138962746	0.9095173762224253
0.7031203007518798	18.417475263684874	0.9350411963989973
0.7031203007518798	18.591131388407003	0.9257312147035682
0.7031203007518798	18.764787513129132	0.9238428965732512
0.7031203007518798	18.938443637851258	0.9433054323889435
0.7031203007518798	19.112099762573386	0.9388179490807587
0.7031203007518798	19.285755887295515	0.9323451363028099
0.7031203007518798	19.459412012017644	0.9421630814947658
0.7031203007518798	19.633068136739773	0.9405552990439442
0.7031203007518798	19.8067242614619	0.9306999645443248
0.7031203007518798	19.980380386184027	0.9377293740120272
0.7031203007518798	20.154036510906153	0.9323374558901245
0.7031203007518798	20.32769263562828	0.9182136461454948
0.7031203007518798	20.501348760350407	0.9317479733805634
0.7031203007518798	20.675004885072532	0.9282095961782664
0.7031203007518798	20.848661009794657	0.9066325625995167
0.7031203007518798	21.022317134516783	0.9264805337336869
0.7031203007518798	21.195973259238908	0.9326464391366236
0.7031203007518798	21.369629383961037	0.913212766702537
0.7031203007518798	21.543285508683162	0.928884994870081
0.7031203007518798	21.716941633405288	0.9391712410556583
0.7031203007518798	21.890597758127413	0.928774472522151
0.7031203007518798	22.06425388284954	0.9382824097935212
0.7031203007518798	22.237910007571664	0.9455115975191529
0.7031203007518798	22.411566132293792	0.9266599849417617
0.7031203007518798	22.585222257015918	0.9448801894567517
0.7031203007518798	22.758878381738043	0.9517937240375787
0.7031203007518798	22.93253450646017	0.9363054977299787
0.7031203007518798	23.106190631182294	0.9428648511705653
0.7031203007518798	23.27984675590442	0.9529037525796734
0.7031203007518798	23.453502880626548	0.9360475473263379
0.7031203007518798	23.627159005348673	0.9334013028842642
0.7031203007518798	23.8008151300708	0.9456544312154419
0.7031203007518798	23.974471254792924	0.932889490575829
0.7031203007518798	24.14812737951505	0.9265731644899841
0.7031203007518798	24.321783504237178	0.9391765485331036
0.7031203007518798	24.495439628959303	0.9307441789155392
0.7031203007518798	24.66909575368143	0.930033571306702
0.7031203007518798	24.842751878403554	0.9452704809055371
0.7031203007518798	25.01640800312568	0.9371995120632788
0.7031203007518798	25.190064127847805	0.9376805751152697
0.7031203007518798	25.363720252569934	0.9549160680649794
0.7031203007518798	25.53737637729206	0.9484029612646274
0.7031203007518798	25.711032502014184	0.9426092799333867
0.7031203007518798	25.88468862673631	0.9578056934304938
0.7031203007518798	26.058344751458435	0.9542188725250561
0.7031203007518798	26.23200087618056	0.9442291172111615
0.7031203007518798	26.40565700090269	0.9551094207654008
0.7031203007518798	26.579313125624815	0.9514215443500719
0.7031203007518798	26.75296925034694	0.9417912682421239
0.7031203007518798	26.926625375069065	0.9509332980988439
0.7031203007518798	27.10028149979119	0.9453551408482629
0.7031203007518798	27.273937624513316	0.9356993858766622
0.7031203007518798	27.447593749235445	0.9487494716832162
0.7031203007518798	27.62124987395757	0.9455392573313952
0.7031203007518798	27.794905998679695	0.9332860227242862
0.7031203007518798	27.96856212340182	0.9489350282703499
0.7031203007518798	28.142218248123946	0.9517285299514762
0.7031203007518798	28.31587437284607	0.9395596250020798
0.7031203007518798	28.4895304975682	0.9523497715190368
0.7031203007518798	28.663186622290326	0.9567708116979153
0.7031203007518798	28.83684274701245	0.9481137838991888
0.7031203007518798	29.010498871734576	0.9575074006206908
0.7031203007518798	29.1841549964567	0.9597562773740158
0.7031203007518798	29.357811121178827	0.9514534641815121
0.7031203007518798	29.531467245900956	0.9600555299960825
0.7031203007518798	29.70512337062308	0.961984188459572
0.7031203007518798	29.878779495345206	0.9493207246439027
0.7031203007518798	30.05243562006733	0.9576056334357352
0.7031203007518798	30.226091744789457	0.9609207650891375
0.7031203007518798	30.399747869511582	0.94552842680022
0.7031203007518798	30.57340399423371	0.9519550153555777
0.7031203007518798	30.747060118955837	0.9542306790371056
0.7031203007518798	30.920716243677962	0.9448075877921069
0.7031203007518798	31.094372368400087	0.9495752760639955
0.7031203007518798	31.268028493122213	0.9540693980389191
0.7031203007518798	31.44168461784434	0.945130560382864
0.7031203007518798	31.615340742566467	0.957236230140859
0.7031203007518798	31.788996867288592	0.9594213305307837
0.7031203007518798	31.962652992010717	0.9507205545377356
0.7031203007518798	32.136309116732846	0.9581669091995264
0.7031203007518798	32.30996524145497	0.9651891447730548
0.7031203007518798	32.4836213661771	0.9554828388514575
0.7031203007518798	32.65727749089922	0.9601053073359761
0.7031203007518798	32.83093361562135	0.9663189170389256
0.7031203007518798	33.00458974034348	0.9686583658920835
0.7031203007518798	33.1782458650656	0.9592597718726045
0.7031203007518798	33.35190198978773	0.9638992310242149
0.7031203007518798	33.52555811450985	0.9554924190786739
0.7031203007518798	33.69921423923198	0.956778927611842
0.7031203007518798	33.8728703639541	0.9619572869458883
0.7031203007518798	34.04652648867623	0.9724284958507666
0.7031203007518798	34.22018261339836	0.9751132239840672
0.7031203007518798	34.39383873812048	0.9741059830984308
0.7031203007518798	34.56749486284261	0.9458095242249168
0.7031203007518798	34.74115098756473	0.9528409806206692
0.7131541353383462	0.009926043139304244	0.21262919597248353
0.7131541353383462	0.183582167861432	0.21890671949219473
0.7131541353383462	0.35723829258355977	0.23635780696059697
0.7131541353383462	0.5308944173056875	0.2653490116653998
0.7131541353383462	0.7045505420278153	0.3087232066169453
0.7131541353383462	0.878206666749943	0.37442260785336845
0.7131541353383462	1.0518627914720708	0.46177950108549165
0.7131541353383462	1.2255189161941984	0.5044440570489173
0.7131541353383462	1.3991750409163264	0.5048138715692448
0.7131541353383462	1.5728311656384542	0.5616608581030218
0.7131541353383462	1.7464872903605821	0.6538985145925481
0.7131541353383462	1.92014341508271	0.6719995448631911
0.7131541353383462	2.093799539804838	0.6672788735710408
0.7131541353383462	2.2674556645269655	0.7194230995663518
0.7131541353383462	2.4411117892490934	0.7722270576854525
0.7131541353383462	2.6147679139712214	0.7595967605541524
0.7131541353383462	2.788424038693349	0.7171413322932473
0.7131541353383462	2.9620801634154765	0.755584989279951
0.7131541353383462	3.135736288137604	0.7609816903292778
0.7131541353383462	3.3093924128597316	0.6430782693162057
0.7131541353383462	3.483048537581859	0.6079713810513179
0.7131541353383462	3.6567046623039867	0.6009473811810387
0.7131541353383462	3.8303607870261143	0.4732689371655656
0.7131541353383462	4.004016911748242	0.48411761879735754
0.7131541353383462	4.177673036470369	0.5644557618026368
0.7131541353383462	4.351329161192497	0.5837575101414887
0.7131541353383462	4.5249852859146245	0.6887936202226328
0.7131541353383462	4.6986414106367524	0.7750955139935912
0.7131541353383462	4.87229753535888	0.8029161162016674
0.7131541353383462	5.045953660081008	0.8353108132341782
0.7131541353383462	5.219609784803136	0.868104289386749
0.7131541353383462	5.393265909525264	0.8830197040570148
0.7131541353383462	5.566922034247392	0.8767316900333191
0.7131541353383462	5.74057815896952	0.8743809610667111
0.7131541353383462	5.914234283691649	0.8621368980616885
0.7131541353383462	6.087890408413777	0.8765014501494319
0.7131541353383462	6.261546533135905	0.8552342179324818
0.7131541353383462	6.435202657858033	0.8204138883036352
0.7131541353383462	6.608858782580161	0.8439708426576471
0.7131541353383462	6.782514907302289	0.828446314242567
0.7131541353383462	6.956171032024417	0.7701993132519769
0.7131541353383462	7.129827156746546	0.7895786969771965
0.7131541353383462	7.303483281468674	0.8044861264996039
0.7131541353383462	7.477139406190802	0.7744330196577456
0.7131541353383462	7.65079553091293	0.7921721302872997
0.7131541353383462	7.824451655635058	0.8238365157630487
0.7131541353383462	7.998107780357186	0.8409092095623928
0.7131541353383462	8.171763905079315	0.8527882540489871
0.7131541353383462	8.345420029801442	0.8691554680365554
0.7131541353383462	8.519076154523571	0.8776844661879649
0.7131541353383462	8.6927322792457	0.8911696008075922
0.7131541353383462	8.866388403967827	0.8998059160922895
0.7131541353383462	9.040044528689956	0.895506797201717
0.7131541353383462	9.213700653412083	0.8893219109920697
0.7131541353383462	9.387356778134212	0.9157733638003067
0.7131541353383462	9.561012902856339	0.9038190690396205
0.7131541353383462	9.734669027578468	0.8700274867116516
0.7131541353383462	9.908325152300597	0.8934823988258846
0.7131541353383462	10.081981277022724	0.8848571464469691
0.7131541353383462	10.255637401744853	0.8391518595686792
0.7131541353383462	10.42929352646698	0.8541011020880965
0.7131541353383462	10.602949651189109	0.8425953404274539
0.7131541353383462	10.776605775911237	0.820960946881
0.7131541353383462	10.950261900633365	0.8578074532049093
0.7131541353383462	11.123918025355493	0.8532477332210238
0.7131541353383462	11.29757415007762	0.8530117872046505
0.7131541353383462	11.47123027479975	0.8957460711915368
0.7131541353383462	11.644886399521877	0.9031156842939756
0.7131541353383462	11.818542524244005	0.8881336814912527
0.7131541353383462	11.992198648966134	0.9156399847779901
0.7131541353383462	12.165854773688261	0.9274856406304356
0.7131541353383462	12.33951089841039	0.9085279196915781
0.7131541353383462	12.513167023132517	0.9173875803651669
0.7131541353383462	12.686823147854646	0.9222607634522839
0.7131541353383462	12.860479272576775	0.9086937601227747
0.7131541353383462	13.034135397298902	0.9125683022823041
0.7131541353383462	13.207791522021031	0.8912412660000918
0.7131541353383462	13.381447646743158	0.8889709241184338
0.7131541353383462	13.555103771465287	0.9040294486835049
0.7131541353383462	13.728759896187414	0.8905374424409225
0.7131541353383462	13.902416020909543	0.8678937804655837
0.7131541353383462	14.076072145631672	0.8960245638347177
0.7131541353383462	14.249728270353799	0.8995162071640319
0.7131541353383462	14.423384395075928	0.8766354665133091
0.7131541353383462	14.597040519798055	0.9019411797128162
0.7131541353383462	14.770696644520184	0.912710208878157
0.7131541353383462	14.944352769242313	0.8997256089152997
0.7131541353383462	15.11800889396444	0.9181828970202336
0.7131541353383462	15.291665018686569	0.9226510384462111
0.7131541353383462	15.465321143408696	0.9108210445060037
0.7131541353383462	15.638977268130825	0.9297757928928918
0.7131541353383462	15.812633392852952	0.930899550350698
0.7131541353383462	15.98628951757508	0.9103105452131534
0.7131541353383462	16.15994564229721	0.9282655396917561
0.7131541353383462	16.33360176701934	0.932370011795491
0.7131541353383462	16.507257891741464	0.8988871226476818
0.7131541353383462	16.680914016463593	0.9095536967840238
0.7131541353383462	16.85457014118572	0.9206115580741421
0.7131541353383462	17.02822626590785	0.8921796364178352
0.7131541353383462	17.20188239062998	0.8956799899000868
0.7131541353383462	17.375538515352105	0.9091981490717599
0.7131541353383462	17.549194640074234	0.893581538913649
0.7131541353383462	17.722850764796362	0.9043531117938951
0.7131541353383462	17.89650688951849	0.9214726207201098
0.7131541353383462	18.07016301424062	0.9085750432375963
0.7131541353383462	18.243819138962746	0.9211164448221866
0.7131541353383462	18.417475263684874	0.9412133377388198
0.7131541353383462	18.591131388407003	0.9258218265442328
0.7131541353383462	18.764787513129132	0.9290174099394136
0.7131541353383462	18.938443637851258	0.9481513834056233
0.7131541353383462	19.112099762573386	0.9344247759187444
0.7131541353383462	19.285755887295515	0.9292992807447137
0.7131541353383462	19.459412012017644	0.9425085716033335
0.7131541353383462	19.633068136739773	0.9291788696382427
0.7131541353383462	19.8067242614619	0.9249139283729766
0.7131541353383462	19.980380386184027	0.9341782321407377
0.7131541353383462	20.154036510906153	0.9140005975363114
0.7131541353383462	20.32769263562828	0.9166100530359266
0.7131541353383462	20.501348760350407	0.9235218708283255
0.7131541353383462	20.675004885072532	0.907835439796997
0.7131541353383462	20.848661009794657	0.9112320131161251
0.7131541353383462	21.022317134516783	0.9320649181006923
0.7131541353383462	21.195973259238908	0.9206333331576529
0.7131541353383462	21.369629383961037	0.9179709597398126
0.7131541353383462	21.543285508683162	0.9385744951223126
0.7131541353383462	21.716941633405288	0.9329964956861188
0.7131541353383462	21.890597758127413	0.930543756386825
0.7131541353383462	22.06425388284954	0.9448339738336697
0.7131541353383462	22.237910007571664	0.9351354560277713
0.7131541353383462	22.411566132293792	0.9367986263715136
0.7131541353383462	22.585222257015918	0.9500054986382861
0.7131541353383462	22.758878381738043	0.9322254881757353
0.7131541353383462	22.93253450646017	0.9324558046793454
0.7131541353383462	23.106190631182294	0.948610413639681
0.7131541353383462	23.27984675590442	0.9306040740279689
0.7131541353383462	23.453502880626548	0.9232698106869514
0.7131541353383462	23.627159005348673	0.9395758840114976
0.7131541353383462	23.8008151300708	0.9295015304629836
0.7131541353383462	23.974471254792924	0.9217197159686357
0.7131541353383462	24.14812737951505	0.9354961624255934
0.7131541353383462	24.321783504237178	0.9306361241841095
0.7131541353383462	24.495439628959303	0.9296877057199537
0.7131541353383462	24.66909575368143	0.9444351478716393
0.7131541353383462	24.842751878403554	0.9396989196327589
0.7131541353383462	25.01640800312568	0.936945257427511
0.7131541353383462	25.190064127847805	0.9534767756839576
0.7131541353383462	25.363720252569934	0.9504416802350202
0.7131541353383462	25.53737637729206	0.9388661260076446
0.7131541353383462	25.711032502014184	0.9543917140811532
0.7131541353383462	25.88468862673631	0.9539513374418208
0.7131541353383462	26.058344751458435	0.933227723574962
0.7131541353383462	26.23200087618056	0.9497318330924358
0.7131541353383462	26.40565700090269	0.9488720974125895
0.7131541353383462	26.579313125624815	0.9313996967549251
0.7131541353383462	26.75296925034694	0.9451504906151013
0.7131541353383462	26.926625375069065	0.9428060507136686
0.7131541353383462	27.10028149979119	0.9276311160738583
0.7131541353383462	27.273937624513316	0.9443473711814325
0.7131541353383462	27.447593749235445	0.945526183326703
0.7131541353383462	27.62124987395757	0.9299035239300188
0.7131541353383462	27.794905998679695	0.9466618026311893
0.7131541353383462	27.96856212340182	0.9531541997231655
0.7131541353383462	28.142218248123946	0.939506512482763
0.7131541353383462	28.31587437284607	0.9508368858410492
0.7131541353383462	28.4895304975682	0.9573318823064392
0.7131541353383462	28.663186622290326	0.9477851900740293
0.7131541353383462	28.83684274701245	0.9551599178833011
0.7131541353383462	29.010498871734576	0.9586302024960447
0.7131541353383462	29.1841549964567	0.9487701485856318
0.7131541353383462	29.357811121178827	0.9562582107622548
0.7131541353383462	29.531467245900956	0.9591623079966631
0.7131541353383462	29.70512337062308	0.9441741687949246
0.7131541353383462	29.878779495345206	0.9521751578051262
0.7131541353383462	30.05243562006733	0.9576715488250325
0.7131541353383462	30.226091744789457	0.9396378591747704
0.7131541353383462	30.399747869511582	0.94639526462338
0.7131541353383462	30.57340399423371	0.9528590140033047
0.7131541353383462	30.747060118955837	0.9404994376133676
0.7131541353383462	30.920716243677962	0.9470095434061282
0.7131541353383462	31.094372368400087	0.9531953287203198
0.7131541353383462	31.268028493122213	0.9445824686519058
0.7131541353383462	31.44168461784434	0.9530393548732677
0.7131541353383462	31.615340742566467	0.9597607020925462
0.7131541353383462	31.788996867288592	0.9495354424382866
0.7131541353383462	31.962652992010717	0.9576095476894358
0.7131541353383462	32.136309116732846	0.9645299742618859
0.7131541353383462	32.30996524145497	0.9527443883535046
0.7131541353383462	32.4836213661771	0.9573319778995968
0.7131541353383462	32.65727749089922	0.9641399831765178
0.7131541353383462	32.83093361562135	0.9650962363365824
0.7131541353383462	33.00458974034348	0.9540727680816466
0.7131541353383462	33.1782458650656	0.9600498587092677
0.7131541353383462	33.35190198978773	0.9666020856663431
0.7131541353383462	33.52555811450985	0.9460990865596063
0.7131541353383462	33.69921423923198	0.9581272036685995
0.7131541353383462	33.8728703639541	0.9492021395181172
0.7131541353383462	34.04652648867623	0.9736341260325182
0.7131541353383462	34.22018261339836	0.9732268455477421
0.7131541353383462	34.39383873812048	0.948290246789133
0.7131541353383462	34.56749486284261	0.9685843413387702
0.7131541353383462	34.74115098756473	0.9610255015392579
0.7231879699248123	0.009926043139304244	0.212629276068223
0.7231879699248123	0.183582167861432	0.21893379625524909
0.7231879699248123	0.35723829258355977	0.23645839830686863
0.7231879699248123	0.5308944173056875	0.26557655168872285
0.7231879699248123	0.7045505420278153	0.3091967175117632
0.7231879699248123	0.878206666749943	0.37545884546935615
0.7231879699248123	1.0518627914720708	0.4630943069784716
0.7231879699248123	1.2255189161941984	0.5027976293767453
0.7231879699248123	1.3991750409163264	0.502802705301824
0.7231879699248123	1.5728311656384542	0.5628149445311952
0.7231879699248123	1.7464872903605821	0.6552181203911756
0.7231879699248123	1.92014341508271	0.668737196228411
0.7231879699248123	2.093799539804838	0.6640237812791491
0.7231879699248123	2.2674556645269655	0.7207044396904142
0.7231879699248123	2.4411117892490934	0.7695287570165691
0.7231879699248123	2.6147679139712214	0.7519663340889464
0.7231879699248123	2.788424038693349	0.7099843779539622
0.7231879699248123	2.9620801634154765	0.7491826178522847
0.7231879699248123	3.135736288137604	0.7488746532407708
0.7231879699248123	3.3093924128597316	0.6187792488990074
0.7231879699248123	3.483048537581859	0.5867442939907115
0.7231879699248123	3.6567046623039867	0.581394517773522
0.7231879699248123	3.8303607870261143	0.468738061752396
0.7231879699248123	4.004016911748242	0.4884712671180012
0.7231879699248123	4.177673036470369	0.5729162572101721
0.7231879699248123	4.351329161192497	0.610784281935393
0.7231879699248123	4.5249852859146245	0.7221663000204885
0.7231879699248123	4.6986414106367524	0.7901826910922989
0.7231879699248123	4.87229753535888	0.7889895321140075
0.7231879699248123	5.045953660081008	0.8492692552026772
0.7231879699248123	5.219609784803136	0.8815437449382633
0.7231879699248123	5.393265909525264	0.8429438521596948
0.7231879699248123	5.566922034247392	0.8772843717048845
0.7231879699248123	5.74057815896952	0.8831349689372897
0.7231879699248123	5.914234283691649	0.8588520889167384
0.7231879699248123	6.087890408413777	0.8695807203864071
0.7231879699248123	6.261546533135905	0.8505192685699724
0.7231879699248123	6.435202657858033	0.8206351699962708
0.7231879699248123	6.608858782580161	0.8358754398391219
0.7231879699248123	6.782514907302289	0.8107862491079574
0.7231879699248123	6.956171032024417	0.7515291468674895
0.7231879699248123	7.129827156746546	0.789023011142533
0.7231879699248123	7.303483281468674	0.8009201933349579
0.7231879699248123	7.477139406190802	0.7689097005439988
0.7231879699248123	7.65079553091293	0.8052480450396102
0.7231879699248123	7.824451655635058	0.8391225653357267
0.7231879699248123	7.998107780357186	0.8455311613149242
0.7231879699248123	8.171763905079315	0.84080620665353
0.7231879699248123	8.345420029801442	0.8701762840468354
0.7231879699248123	8.519076154523571	0.8788915335284043
0.7231879699248123	8.6927322792457	0.8931965009988874
0.7231879699248123	8.866388403967827	0.9028329689392343
0.7231879699248123	9.040044528689956	0.8858538402904661
0.7231879699248123	9.213700653412083	0.8973336173699397
0.7231879699248123	9.387356778134212	0.9134469437438378
0.7231879699248123	9.561012902856339	0.8812759705390272
0.7231879699248123	9.734669027578468	0.8682765705933774
0.7231879699248123	9.908325152300597	0.8883483429172505
0.7231879699248123	10.081981277022724	0.8563251034879633
0.7231879699248123	10.255637401744853	0.8308161263743948
0.7231879699248123	10.42929352646698	0.8464281103165456
0.7231879699248123	10.602949651189109	0.8237181200707255
0.7231879699248123	10.776605775911237	0.8387830480493269
0.7231879699248123	10.950261900633365	0.8609712453265134
0.7231879699248123	11.123918025355493	0.8385098893890481
0.7231879699248123	11.29757415007762	0.8760738518376787
0.7231879699248123	11.47123027479975	0.906944800119447
0.7231879699248123	11.644886399521877	0.8797559917296184
0.7231879699248123	11.818542524244005	0.9008802760346432
0.7231879699248123	11.992198648966134	0.9253928448735174
0.7231879699248123	12.165854773688261	0.9119723514611172
0.7231879699248123	12.33951089841039	0.9105311542390601
0.7231879699248123	12.513167023132517	0.9199996835928532
0.7231879699248123	12.686823147854646	0.9104772428369946
0.7231879699248123	12.860479272576775	0.9075845106340172
0.7231879699248123	13.034135397298902	0.9073176320112435
0.7231879699248123	13.207791522021031	0.888078987257045
0.7231879699248123	13.381447646743158	0.8915086093661122
0.7231879699248123	13.555103771465287	0.899841152444885
0.7231879699248123	13.728759896187414	0.8746778852372586
0.7231879699248123	13.902416020909543	0.8785405842368531
0.7231879699248123	14.076072145631672	0.9030575772812163
0.7231879699248123	14.249728270353799	0.8929153383892549
0.7231879699248123	14.423384395075928	0.8643412054229854
0.7231879699248123	14.597040519798055	0.9141234572472914
0.7231879699248123	14.770696644520184	0.9126752194494078
0.7231879699248123	14.944352769242313	0.9025056122334372
0.7231879699248123	15.11800889396444	0.9215654525003824
0.7231879699248123	15.291665018686569	0.919182509594362
0.7231879699248123	15.465321143408696	0.9150539829637957
0.7231879699248123	15.638977268130825	0.9316383175127586
0.7231879699248123	15.812633392852952	0.9195094751272902
0.7231879699248123	15.98628951757508	0.9086774563096212
0.7231879699248123	16.15994564229721	0.9302308266059669
0.7231879699248123	16.33360176701934	0.9159665291400709
0.7231879699248123	16.507257891741464	0.8926724509381012
0.7231879699248123	16.680914016463593	0.9149715157952402
0.7231879699248123	16.85457014118572	0.9056053930721482
0.7231879699248123	17.02822626590785	0.8876591053223305
0.7231879699248123	17.20188239062998	0.9056196519427002
0.7231879699248123	17.375538515352105	0.8945488942640041
0.7231879699248123	17.549194640074234	0.902799015932456
0.7231879699248123	17.722850764796362	0.921562590166307
0.7231879699248123	17.89650688951849	0.9069127654419141
0.7231879699248123	18.07016301424062	0.9197020355768194
0.7231879699248123	18.243819138962746	0.9398066461447769
0.7231879699248123	18.417475263684874	0.9309624195530013
0.7231879699248123	18.591131388407003	0.9267651227120691
0.7231879699248123	18.764787513129132	0.9434726315758285
0.7231879699248123	18.938443637851258	0.9389280779294323
0.7231879699248123	19.112099762573386	0.9260726570187149
0.7231879699248123	19.285755887295515	0.9356678110571965
0.7231879699248123	19.459412012017644	0.9307659522773725
0.7231879699248123	19.633068136739773	0.9186640370454722
0.7231879699248123	19.8067242614619	0.9264410007166859
0.7231879699248123	19.980380386184027	0.9166404712673266
0.7231879699248123	20.154036510906153	0.9073632451902798
0.7231879699248123	20.32769263562828	0.9247088606008972
0.7231879699248123	20.501348760350407	0.9171532742174248
0.7231879699248123	20.675004885072532	0.8875694699465464
0.7231879699248123	20.848661009794657	0.9298961586906461
0.7231879699248123	21.022317134516783	0.9322415335978484
0.7231879699248123	21.195973259238908	0.9109197672077417
0.7231879699248123	21.369629383961037	0.9422737431817821
0.7231879699248123	21.543285508683162	0.9421597427665159
0.7231879699248123	21.716941633405288	0.928034629514426
0.7231879699248123	21.890597758127413	0.9416597750528084
0.7231879699248123	22.06425388284954	0.9441375424273284
0.7231879699248123	22.237910007571664	0.9328985253680423
0.7231879699248123	22.411566132293792	0.945572357470655
0.7231879699248123	22.585222257015918	0.9435333486164371
0.7231879699248123	22.758878381738043	0.9260611589123531
0.7231879699248123	22.93253450646017	0.9415113584205275
0.7231879699248123	23.106190631182294	0.9418068482550321
0.7231879699248123	23.27984675590442	0.9172620249390726
0.7231879699248123	23.453502880626548	0.9315367137077057
0.7231879699248123	23.627159005348673	0.9378666634902727
0.7231879699248123	23.8008151300708	0.9186960717359847
0.7231879699248123	23.974471254792924	0.931078921269948
0.7231879699248123	24.14812737951505	0.928691200954451
0.7231879699248123	24.321783504237178	0.9277399925988551
0.7231879699248123	24.495439628959303	0.9424148583784051
0.7231879699248123	24.66909575368143	0.9409376390406521
0.7231879699248123	24.842751878403554	0.9340290127184789
0.7231879699248123	25.01640800312568	0.9503346027911077
0.7231879699248123	25.190064127847805	0.9511197884218768
0.7231879699248123	25.363720252569934	0.935908917224673
0.7231879699248123	25.53737637729206	0.9489695414592474
0.7231879699248123	25.711032502014184	0.9521830318788689
0.7231879699248123	25.88468862673631	0.9349879958386422
0.7231879699248123	26.058344751458435	0.9423068132107191
0.7231879699248123	26.23200087618056	0.945073025867607
0.7231879699248123	26.40565700090269	0.9310535788333294
0.7231879699248123	26.579313125624815	0.9380979916335468
0.7231879699248123	26.75296925034694	0.9399161835384171
0.7231879699248123	26.926625375069065	0.924299281323149
0.7231879699248123	27.10028149979119	0.9396662067270282
0.7231879699248123	27.273937624513316	0.9456588737542398
0.7231879699248123	27.447593749235445	0.9293762152066933
0.7231879699248123	27.62124987395757	0.9439183336181983
0.7231879699248123	27.794905998679695	0.9537723327489144
0.7231879699248123	27.96856212340182	0.9405487966820975
0.7231879699248123	28.142218248123946	0.9480509815554363
0.7231879699248123	28.31587437284607	0.9565337877110183
0.7231879699248123	28.4895304975682	0.947149121769772
0.7231879699248123	28.663186622290326	0.9512046680306273
0.7231879699248123	28.83684274701245	0.9559333214481005
0.7231879699248123	29.010498871734576	0.9453862435343509
0.7231879699248123	29.1841549964567	0.9507975465626922
0.7231879699248123	29.357811121178827	0.9547924304285939
0.7231879699248123	29.531467245900956	0.9386489295345658
0.7231879699248123	29.70512337062308	0.9455580619950291
0.7231879699248123	29.878779495345206	0.953051880753975
0.7231879699248123	30.05243562006733	0.934981108480536
0.7231879699248123	30.226091744789457	0.9414059264067597
0.7231879699248123	30.399747869511582	0.9494920586803001
0.7231879699248123	30.57340399423371	0.9387300378987998
0.7231879699248123	30.747060118955837	0.9451407977176065
0.7231879699248123	30.920716243677962	0.9529843309268755
0.7231879699248123	31.094372368400087	0.9442206449653993
0.7231879699248123	31.268028493122213	0.9524898855481866
0.7231879699248123	31.44168461784434	0.959323253337607
0.7231879699248123	31.615340742566467	0.9505673517926332
0.7231879699248123	31.788996867288592	0.9556460501010028
0.7231879699248123	31.962652992010717	0.9627002366645374
0.7231879699248123	32.136309116732846	0.9492286416886061
0.7231879699248123	32.30996524145497	0.952843955438081
0.7231879699248123	32.4836213661771	0.9605419511217935
0.7231879699248123	32.65727749089922	0.9597831618413128
0.7231879699248123	32.83093361562135	0.9615128070288
0.7231879699248123	33.00458974034348	0.9681023838458787
0.7231879699248123	33.1782458650656	0.9461465706922967
0.7231879699248123	33.35190198978773	0.9455506868683236
0.7231879699248123	33.52555811450985	0.9552248447516228
0.7231879699248123	33.69921423923198	0.9658182523988188
0.7231879699248123	33.8728703639541	0.972717647167573
0.7231879699248123	34.04652648867623	0.9560863595849735
0.7231879699248123	34.22018261339836	0.9502721904114627
0.7231879699248123	34.39383873812048	0.9764925010909951
0.7231879699248123	34.56749486284261	0.9627202624871267
0.7231879699248123	34.74115098756473	0.9607280926588441
0.7332218045112786	0.009926043139304244	0.2126293567077536
0.7332218045112786	0.183582167861432	0.21896107375268384
0.7332218045112786	0.35723829258355977	0.2365599182190954
0.7332218045112786	0.5308944173056875	0.2658069070083549
0.7332218045112786	0.7045505420278153	0.309678146611833
0.7332218045112786	0.878206666749943	0.3765151621011911
0.7332218045112786	1.0518627914720708	0.46438567287176613
0.7332218045112786	1.2255189161941984	0.5010175033474179
0.7332218045112786	1.3991750409163264	0.5008550823332415
0.7332218045112786	1.5728311656384542	0.5641148476137834
0.7332218045112786	1.7464872903605821	0.6562896514767279
0.7332218045112786	1.92014341508271	0.665291868243247
0.7332218045112786	2.093799539804838	0.6608169001005973
0.7332218045112786	2.2674556645269655	0.7220712971653785
0.7332218045112786	2.4411117892490934	0.7664387168436545
0.7332218045112786	2.6147679139712214	0.743556388432142
0.7332218045112786	2.788424038693349	0.7038962752316874
0.7332218045112786	2.9620801634154765	0.7421683050802957
0.7332218045112786	3.135736288137604	0.7347811414248556
0.7332218045112786	3.3093924128597316	0.5995249234231804
0.7332218045112786	3.483048537581859	0.5663112968053189
0.7332218045112786	3.6567046623039867	0.5595992837959878
0.7332218045112786	3.8303607870261143	0.47979147407723943
0.7332218045112786	4.004016911748242	0.5027089479237666
0.7332218045112786	4.177673036470369	0.5813563412987067
0.7332218045112786	4.351329161192497	0.6279329148807434
0.7332218045112786	4.5249852859146245	0.749981487651355
0.7332218045112786	4.6986414106367524	0.8040305627048735
0.7332218045112786	4.87229753535888	0.7731168879772823
0.7332218045112786	5.045953660081008	0.8591076851906891
0.7332218045112786	5.219609784803136	0.892066574514702
0.7332218045112786	5.393265909525264	0.8525282181894756
0.7332218045112786	5.566922034247392	0.8760038685135297
0.7332218045112786	5.74057815896952	0.8866889099282872
0.7332218045112786	5.914234283691649	0.8650351401313103
0.7332218045112786	6.087890408413777	0.8602552105566402
0.7332218045112786	6.261546533135905	0.8415008266115122
0.7332218045112786	6.435202657858033	0.8131080320488393
0.7332218045112786	6.608858782580161	0.823524118657654
0.7332218045112786	6.782514907302289	0.791305439801315
0.7332218045112786	6.956171032024417	0.7419918002769567
0.7332218045112786	7.129827156746546	0.7865343887142333
0.7332218045112786	7.303483281468674	0.8029700185001714
0.7332218045112786	7.477139406190802	0.7720513412576149
0.7332218045112786	7.65079553091293	0.7889177681981956
0.7332218045112786	7.824451655635058	0.842301834937523
0.7332218045112786	7.998107780357186	0.8478952671266878
0.7332218045112786	8.171763905079315	0.8617233792332294
0.7332218045112786	8.345420029801442	0.8788955087040535
0.7332218045112786	8.519076154523571	0.8769758293886335
0.7332218045112786	8.6927322792457	0.8990108609423093
0.7332218045112786	8.866388403967827	0.9000894766051999
0.7332218045112786	9.040044528689956	0.8728406667165328
0.7332218045112786	9.213700653412083	0.9010544259691762
0.7332218045112786	9.387356778134212	0.9067918928065966
0.7332218045112786	9.561012902856339	0.8525714000319184
0.7332218045112786	9.734669027578468	0.8648293201899779
0.7332218045112786	9.908325152300597	0.8782465942283672
0.7332218045112786	10.081981277022724	0.8203613521201296
0.7332218045112786	10.255637401744853	0.8277811785234414
0.7332218045112786	10.42929352646698	0.8373262576555035
0.7332218045112786	10.602949651189109	0.8124971416089077
0.7332218045112786	10.776605775911237	0.8491728004111231
0.7332218045112786	10.950261900633365	0.86276078047818
0.7332218045112786	11.123918025355493	0.8594755864226128
0.7332218045112786	11.29757415007762	0.8885355237015018
0.7332218045112786	11.47123027479975	0.9100398343867195
0.7332218045112786	11.644886399521877	0.8890357452720792
0.7332218045112786	11.818542524244005	0.9032023715420121
0.7332218045112786	11.992198648966134	0.927577953905124
0.7332218045112786	12.165854773688261	0.9066815818271454
0.7332218045112786	12.33951089841039	0.8993965972555971
0.7332218045112786	12.513167023132517	0.9178797700641879
0.7332218045112786	12.686823147854646	0.8991836083804996
0.7332218045112786	12.860479272576775	0.8915973251109993
0.7332218045112786	13.034135397298902	0.898875411265403
0.7332218045112786	13.207791522021031	0.8716268590946765
0.7332218045112786	13.381447646743158	0.8864517455986164
0.7332218045112786	13.555103771465287	0.8789040664367225
0.7332218045112786	13.728759896187414	0.8568117239963763
0.7332218045112786	13.902416020909543	0.8864263742158135
0.7332218045112786	14.076072145631672	0.9018400293968948
0.7332218045112786	14.249728270353799	0.8777229699740152
0.7332218045112786	14.423384395075928	0.8988660379217928
0.7332218045112786	14.597040519798055	0.9157612989308941
0.7332218045112786	14.770696644520184	0.9003250578965418
0.7332218045112786	14.944352769242313	0.9143319345709964
0.7332218045112786	15.11800889396444	0.9220566550824366
0.7332218045112786	15.291665018686569	0.906469478448379
0.7332218045112786	15.465321143408696	0.9220209406241192
0.7332218045112786	15.638977268130825	0.9254434844774184
0.7332218045112786	15.812633392852952	0.9021809010035723
0.7332218045112786	15.98628951757508	0.9226291718753279
0.7332218045112786	16.15994564229721	0.9221406908125235
0.7332218045112786	16.33360176701934	0.8862038869972412
0.7332218045112786	16.507257891741464	0.8940880508747355
0.7332218045112786	16.680914016463593	0.9096229874598412
0.7332218045112786	16.85457014118572	0.8849353093776349
0.7332218045112786	17.02822626590785	0.8897919247432692
0.7332218045112786	17.20188239062998	0.9076817852084171
0.7332218045112786	17.375538515352105	0.8988722581846764
0.7332218045112786	17.549194640074234	0.9102676681786901
0.7332218045112786	17.722850764796362	0.9253813927701543
0.7332218045112786	17.89650688951849	0.9140531510280131
0.7332218045112786	18.07016301424062	0.9290153708966866
0.7332218045112786	18.243819138962746	0.9417831770593388
0.7332218045112786	18.417475263684874	0.9215466967048066
0.7332218045112786	18.591131388407003	0.9320743702602637
0.7332218045112786	18.764787513129132	0.9447381190522719
0.7332218045112786	18.938443637851258	0.9201890563149434
0.7332218045112786	19.112099762573386	0.9238041651973904
0.7332218045112786	19.285755887295515	0.9251637610580736
0.7332218045112786	19.459412012017644	0.9082354195745396
0.7332218045112786	19.633068136739773	0.9148151081558943
0.7332218045112786	19.8067242614619	0.9157157413608805
0.7332218045112786	19.980380386184027	0.8932307561447891
0.7332218045112786	20.154036510906153	0.9135606973224412
0.7332218045112786	20.32769263562828	0.921165904897466
0.7332218045112786	20.501348760350407	0.8957513747931032
0.7332218045112786	20.675004885072532	0.9193044750227439
0.7332218045112786	20.848661009794657	0.935534087527971
0.7332218045112786	21.022317134516783	0.915474942505236
0.7332218045112786	21.195973259238908	0.9266075940312986
0.7332218045112786	21.369629383961037	0.9422837804161605
0.7332218045112786	21.543285508683162	0.9319910564916393
0.7332218045112786	21.716941633405288	0.9333410840336476
0.7332218045112786	21.890597758127413	0.9425895681403326
0.7332218045112786	22.06425388284954	0.9298766609210224
0.7332218045112786	22.237910007571664	0.9354606656825238
0.7332218045112786	22.411566132293792	0.9411364360623383
0.7332218045112786	22.585222257015918	0.9216106133054252
0.7332218045112786	22.758878381738043	0.9285770864202231
0.7332218045112786	22.93253450646017	0.9378238502642313
0.7332218045112786	23.106190631182294	0.9144182053277238
0.7332218045112786	23.27984675590442	0.9194245298868238
0.7332218045112786	23.453502880626548	0.9337701082162176
0.7332218045112786	23.627159005348673	0.9189085158974332
0.7332218045112786	23.8008151300708	0.9242913443874654
0.7332218045112786	23.974471254792924	0.9368446459137039
0.7332218045112786	24.14812737951505	0.9276824289537894
0.7332218045112786	24.321783504237178	0.9379637841783193
0.7332218045112786	24.495439628959303	0.94789625412373
0.7332218045112786	24.66909575368143	0.9318147923539264
0.7332218045112786	24.842751878403554	0.9444785688191406
0.7332218045112786	25.01640800312568	0.9501402257984066
0.7332218045112786	25.190064127847805	0.9316419276704593
0.7332218045112786	25.363720252569934	0.9405306943192631
0.7332218045112786	25.53737637729206	0.9489797794519668
0.7332218045112786	25.711032502014184	0.9286827342979135
0.7332218045112786	25.88468862673631	0.9323499943298783
0.7332218045112786	26.058344751458435	0.940332266158611
0.7332218045112786	26.23200087618056	0.9237793526590403
0.7332218045112786	26.40565700090269	0.9295677638234794
0.7332218045112786	26.579313125624815	0.9373933212486428
0.7332218045112786	26.75296925034694	0.9219022324453472
0.7332218045112786	26.926625375069065	0.934153179996104
0.7332218045112786	27.10028149979119	0.9459266355070063
0.7332218045112786	27.273937624513316	0.9308167359570921
0.7332218045112786	27.447593749235445	0.939759960240223
0.7332218045112786	27.62124987395757	0.953624280220519
0.7332218045112786	27.794905998679695	0.942042508278583
0.7332218045112786	27.96856212340182	0.94335536089857
0.7332218045112786	28.142218248123946	0.954583860594775
0.7332218045112786	28.31587437284607	0.946219327209174
0.7332218045112786	28.4895304975682	0.9452796732589344
0.7332218045112786	28.663186622290326	0.9519700740639675
0.7332218045112786	28.83684274701245	0.9417300265642494
0.7332218045112786	29.010498871734576	0.9435379825564277
0.7332218045112786	29.1841549964567	0.9495941284064957
0.7332218045112786	29.357811121178827	0.9339712770493837
0.7332218045112786	29.531467245900956	0.9381865049809613
0.7332218045112786	29.70512337062308	0.9483055342268529
0.7332218045112786	29.878779495345206	0.9329926751028805
0.7332218045112786	30.05243562006733	0.9368445551650871
0.7332218045112786	30.226091744789457	0.9483581795208711
0.7332218045112786	30.399747869511582	0.9389181231540747
0.7332218045112786	30.57340399423371	0.9435000612104435
0.7332218045112786	30.747060118955837	0.9528546692744002
0.7332218045112786	30.920716243677962	0.9442297867157587
0.7332218045112786	31.094372368400087	0.9507722204484604
0.7332218045112786	31.268028493122213	0.957892426307255
0.7332218045112786	31.44168461784434	0.9478921208516637
0.7332218045112786	31.615340742566467	0.9520474922915894
0.7332218045112786	31.788996867288592	0.959582212089295
0.7332218045112786	31.962652992010717	0.9448915115517226
0.7332218045112786	32.136309116732846	0.9470770811872652
0.7332218045112786	32.30996524145497	0.955738371957388
0.7332218045112786	32.4836213661771	0.9542830203192068
0.7332218045112786	32.65727749089922	0.9555126105878993
0.7332218045112786	32.83093361562135	0.9622685017929449
0.7332218045112786	33.00458974034348	0.9419299572222849
0.7332218045112786	33.1782458650656	0.9423573207425896
0.7332218045112786	33.35190198978773	0.9529267399107453
0.7332218045112786	33.52555811450985	0.9449357888866466
0.7332218045112786	33.69921423923198	0.9709120713986611
0.7332218045112786	33.8728703639541	0.9586413582548893
0.7332218045112786	34.04652648867623	0.9497033745878634
0.7332218045112786	34.22018261339836	0.9495087369214684
0.7332218045112786	34.39383873812048	0.9609310552984689
0.7332218045112786	34.56749486284261	0.9732351161075103
0.7332218045112786	34.74115098756473	0.9541440247755132
0.743255639097745	0.009926043139304244	0.21262943789064226
0.743255639097745	0.183582167861432	0.21898855202124343
0.743255639097745	0.35723829258355977	0.23666236932359183
0.743255639097745	0.5308944173056875	0.2660400981048067
0.743255639097745	0.7045505420278153	0.3101676033780734
0.743255639097745	0.878206666749943	0.3775918134642626
0.743255639097745	1.0518627914720708	0.4656493235687524
0.743255639097745	1.2255189161941984	0.49910621244039366
0.743255639097745	1.3991750409163264	0.49897787122849585
0.743255639097745	1.5728311656384542	0.5655592424872494
0.743255639097745	1.7464872903605821	0.6570798347550288
0.743255639097745	1.92014341508271	0.6616774252563085
0.743255639097745	2.093799539804838	0.6576783327664396
0.743255639097745	2.2674556645269655	0.7234283009661471
0.743255639097745	2.4411117892490934	0.7629596512869868
0.743255639097745	2.6147679139712214	0.7343152389354711
0.743255639097745	2.788424038693349	0.6988823208548839
0.743255639097745	2.9620801634154765	0.7345844171534938
0.743255639097745	3.135736288137604	0.7182799788017965
0.743255639097745	3.3093924128597316	0.5857811906825082
0.743255639097745	3.483048537581859	0.5476697201022332
0.743255639097745	3.6567046623039867	0.5352595259915965
0.743255639097745	3.8303607870261143	0.4931615974239405
0.743255639097745	4.004016911748242	0.5234258837979324
0.743255639097745	4.177673036470369	0.5910574826135785
0.743255639097745	4.351329161192497	0.6391343815126372
0.743255639097745	4.5249852859146245	0.7715917452035487
0.743255639097745	4.6986414106367524	0.8163387799308429
0.743255639097745	4.87229753535888	0.7932605613935436
0.743255639097745	5.045953660081008	0.864858953031757
0.743255639097745	5.219609784803136	0.8983784765042278
0.743255639097745	5.393265909525264	0.8647133642611231
0.743255639097745	5.566922034247392	0.8719722255331783
0.743255639097745	5.74057815896952	0.8862927876764841
0.743255639097745	5.914234283691649	0.8623511796051108
0.743255639097745	6.087890408413777	0.8473530615236441
0.743255639097745	6.261546533135905	0.8300960517334388
0.743255639097745	6.435202657858033	0.8077579955078783
0.743255639097745	6.608858782580161	0.8049350204546326
0.743255639097745	6.782514907302289	0.77395196581036
0.743255639097745	6.956171032024417	0.7458880106157506
0.743255639097745	7.129827156746546	0.77972183751433
0.743255639097745	7.303483281468674	0.7871869800630547
0.743255639097745	7.477139406190802	0.7834667020426632
0.743255639097745	7.65079553091293	0.8221503876678521
0.743255639097745	7.824451655635058	0.8567919050241045
0.743255639097745	7.998107780357186	0.8524855794826709
0.743255639097745	8.171763905079315	0.8699497221945685
0.743255639097745	8.345420029801442	0.8837960174977382
0.743255639097745	8.519076154523571	0.8811772288681344
0.743255639097745	8.6927322792457	0.900783406527006
0.743255639097745	8.866388403967827	0.895256902773381
0.743255639097745	9.040044528689956	0.8774251404278186
0.743255639097745	9.213700653412083	0.9005721227545016
0.743255639097745	9.387356778134212	0.8950370101127701
0.743255639097745	9.561012902856339	0.8429556945685972
0.743255639097745	9.734669027578468	0.863904854414213
0.743255639097745	9.908325152300597	0.8642312030129307
0.743255639097745	10.081981277022724	0.8151038382613767
0.743255639097745	10.255637401744853	0.8293077089451842
0.743255639097745	10.42929352646698	0.8343106099187317
0.743255639097745	10.602949651189109	0.8324575187395048
0.743255639097745	10.776605775911237	0.859896196241853
0.743255639097745	10.950261900633365	0.8678500102700302
0.743255639097745	11.123918025355493	0.8743591152067942
0.743255639097745	11.29757415007762	0.9036106276260861
0.743255639097745	11.47123027479975	0.9116852921383134
0.743255639097745	11.644886399521877	0.89799990946984
0.743255639097745	11.818542524244005	0.9180922725790974
0.743255639097745	11.992198648966134	0.9230123342955928
0.743255639097745	12.165854773688261	0.9036851814781954
0.743255639097745	12.33951089841039	0.9096755992288774
0.743255639097745	12.513167023132517	0.9014258979651072
0.743255639097745	12.686823147854646	0.8936634769690501
0.743255639097745	12.860479272576775	0.8949816603372311
0.743255639097745	13.034135397298902	0.8780237655821
0.743255639097745	13.207791522021031	0.8719031956588729
0.743255639097745	13.381447646743158	0.8907852324571791
0.743255639097745	13.555103771465287	0.8746308165845126
0.743255639097745	13.728759896187414	0.8652175484835406
0.743255639097745	13.902416020909543	0.9008446869189142
0.743255639097745	14.076072145631672	0.9010810649135396
0.743255639097745	14.249728270353799	0.8876143071558382
0.743255639097745	14.423384395075928	0.9121691932133003
0.743255639097745	14.597040519798055	0.9176500052011383
0.743255639097745	14.770696644520184	0.896992369072292
0.743255639097745	14.944352769242313	0.918944369040717
0.743255639097745	15.11800889396444	0.9192847600777213
0.743255639097745	15.291665018686569	0.9092921518677891
0.743255639097745	15.465321143408696	0.9247351498461822
0.743255639097745	15.638977268130825	0.9146707192221709
0.743255639097745	15.812633392852952	0.8987403189412495
0.743255639097745	15.98628951757508	0.9188336806210772
0.743255639097745	16.15994564229721	0.9079867011228883
0.743255639097745	16.33360176701934	0.8834110604310788
0.743255639097745	16.507257891741464	0.9035358319186512
0.743255639097745	16.680914016463593	0.9000507561222302
0.743255639097745	16.85457014118572	0.8906962221769841
0.743255639097745	17.02822626590785	0.9047001646927482
0.743255639097745	17.20188239062998	0.8958592289828572
0.743255639097745	17.375538515352105	0.9132185183774779
0.743255639097745	17.549194640074234	0.9256361037161184
0.743255639097745	17.722850764796362	0.9169448754256351
0.743255639097745	17.89650688951849	0.9268158949987019
0.743255639097745	18.07016301424062	0.9404164245268264
0.743255639097745	18.243819138962746	0.9288336937533394
0.743255639097745	18.417475263684874	0.9258698206465288
0.743255639097745	18.591131388407003	0.9386190448934967
0.743255639097745	18.764787513129132	0.9280885370355277
0.743255639097745	18.938443637851258	0.9174089889846982
0.743255639097745	19.112099762573386	0.9246314855533889
0.743255639097745	19.285755887295515	0.9143090695698716
0.743255639097745	19.459412012017644	0.893335327637915
0.743255639097745	19.633068136739773	0.9147061295109091
0.743255639097745	19.8067242614619	0.9026213275482452
0.743255639097745	19.980380386184027	0.894975131793524
0.743255639097745	20.154036510906153	0.9315642322676012
0.743255639097745	20.32769263562828	0.9132456602509961
0.743255639097745	20.501348760350407	0.9060538934330821
0.743255639097745	20.675004885072532	0.9350211630532854
0.743255639097745	20.848661009794657	0.93125724039677
0.743255639097745	21.022317134516783	0.9188086228391851
0.743255639097745	21.195973259238908	0.9396263816335738
0.743255639097745	21.369629383961037	0.9349106189645192
0.743255639097745	21.543285508683162	0.9283667595614072
0.743255639097745	21.716941633405288	0.9391499138678578
0.743255639097745	21.890597758127413	0.9269745028090922
0.743255639097745	22.06425388284954	0.9290737660470206
0.743255639097745	22.237910007571664	0.9374100123164307
0.743255639097745	22.411566132293792	0.9192399054341353
0.743255639097745	22.585222257015918	0.9196696804644459
0.743255639097745	22.758878381738043	0.9332082363227825
0.743255639097745	22.93253450646017	0.9167919794245566
0.743255639097745	23.106190631182294	0.9129395275379578
0.743255639097745	23.27984675590442	0.9300131538560042
0.743255639097745	23.453502880626548	0.9243907522354008
0.743255639097745	23.627159005348673	0.9190234665154056
0.743255639097745	23.8008151300708	0.9350742231515187
0.743255639097745	23.974471254792924	0.9328371712654417
0.743255639097745	24.14812737951505	0.9289334191165881
0.743255639097745	24.321783504237178	0.9447307869386812
0.743255639097745	24.495439628959303	0.9366172184856979
0.743255639097745	24.66909575368143	0.9348953265409146
0.743255639097745	24.842751878403554	0.9497860644785336
0.743255639097745	25.01640800312568	0.9366768674806818
0.743255639097745	25.190064127847805	0.9288631979108712
0.743255639097745	25.363720252569934	0.9460767515832448
0.743255639097745	25.53737637729206	0.9322787504456088
0.743255639097745	25.711032502014184	0.9206103911866338
0.743255639097745	25.88468862673631	0.9349700248449647
0.743255639097745	26.058344751458435	0.9229286383317096
0.743255639097745	26.23200087618056	0.9214705656935505
0.743255639097745	26.40565700090269	0.9354345984627048
0.743255639097745	26.579313125624815	0.921830631768121
0.743255639097745	26.75296925034694	0.9295138518146076
0.743255639097745	26.926625375069065	0.9460345343809765
0.743255639097745	27.10028149979119	0.9329855421645309
0.743255639097745	27.273937624513316	0.9352236584414633
0.743255639097745	27.447593749235445	0.9526020295979558
0.743255639097745	27.62124987395757	0.9432789420525979
0.743255639097745	27.794905998679695	0.937182424745589
0.743255639097745	27.96856212340182	0.951517699326149
0.743255639097745	28.142218248123946	0.9449285892556485
0.743255639097745	28.31587437284607	0.9371902212732466
0.743255639097745	28.4895304975682	0.9470752864252806
0.743255639097745	28.663186622290326	0.9382720852977828
0.743255639097745	28.83684274701245	0.934450015980908
0.743255639097745	29.010498871734576	0.9443485384516814
0.743255639097745	29.1841549964567	0.9313503212366075
0.743255639097745	29.357811121178827	0.9306285190631587
0.743255639097745	29.531467245900956	0.944540291303872
0.743255639097745	29.70512337062308	0.9343243990669431
0.743255639097745	29.878779495345206	0.9328199857105628
0.743255639097745	30.05243562006733	0.947969582819791
0.743255639097745	30.226091744789457	0.9414888302954211
0.743255639097745	30.399747869511582	0.9416174387937328
0.743255639097745	30.57340399423371	0.9522722656641286
0.743255639097745	30.747060118955837	0.9444800789969614
0.743255639097745	30.920716243677962	0.9477803726645782
0.743255639097745	31.094372368400087	0.95551829067198
0.743255639097745	31.268028493122213	0.9431065323043472
0.743255639097745	31.44168461784434	0.9485383818012143
0.743255639097745	31.615340742566467	0.9552504068960072
0.743255639097745	31.788996867288592	0.9441326759059999
0.743255639097745	31.962652992010717	0.9401196488326975
0.743255639097745	32.136309116732846	0.9505082448338864
0.743255639097745	32.30996524145497	0.9382784862477336
0.743255639097745	32.4836213661771	0.9499680615164168
0.743255639097745	32.65727749089922	0.9475813729343923
0.743255639097745	32.83093361562135	0.9407842844481582
0.743255639097745	33.00458974034348	0.9418708830871598
0.743255639097745	33.1782458650656	0.9521303771215223
0.743255639097745	33.35190198978773	0.9443252054021167
0.743255639097745	33.52555811450985	0.9466474553315881
0.743255639097745	33.69921423923198	0.9578468495886332
0.743255639097745	33.8728703639541	0.9508459617803044
0.743255639097745	34.04652648867623	0.947967705981692
0.743255639097745	34.22018261339836	0.9605205785497799
0.743255639097745	34.39383873812048	0.9507860091052407
0.743255639097745	34.56749486284261	0.950631861294349
0.743255639097745	34.74115098756473	0.9585715028108978
0.7532894736842113	0.009926043139304244	0.21262951961645712
0.7532894736842113	0.183582167861432	0.2190162310993498
0.7532894736842113	0.35723829258355977	0.23676575427975466
0.7532894736842113	0.5308944173056875	0.2662761457778908
0.7532894736842113	0.7045505420278153	0.3106651995236995
0.7532894736842113	0.878206666749943	0.3786890482491317
0.7532894736842113	1.0518627914720708	0.4668806898657855
0.7532894736842113	1.2255189161941984	0.49706711319747593
0.7532894736842113	1.3991750409163264	0.4971774863697099
0.7532894736842113	1.5728311656384542	0.5671461499940011
0.7532894736842113	1.7464872903605821	0.6575579082080517
0.7532894736842113	1.92014341508271	0.6579069783403184
0.7532894736842113	2.093799539804838	0.6546301135579867
0.7532894736842113	2.2674556645269655	0.7246647595117166
0.7532894736842113	2.4411117892490934	0.7590884099419604
0.7532894736842113	2.6147679139712214	0.7242032576361462
0.7532894736842113	2.788424038693349	0.6947028425772934
0.7532894736842113	2.9620801634154765	0.7264646535135384
0.7532894736842113	3.135736288137604	0.6989074361095057
0.7532894736842113	3.3093924128597316	0.5752914072905408
0.7532894736842113	3.483048537581859	0.5315555058174373
0.7532894736842113	3.6567046623039867	0.5086701237403253
0.7532894736842113	3.8303607870261143	0.49781748425413674
0.7532894736842113	4.004016911748242	0.5468899815066374
0.7532894736842113	4.177673036470369	0.6037946492919787
0.7532894736842113	4.351329161192497	0.6623188949256925
0.7532894736842113	4.5249852859146245	0.7872074140555237
0.7532894736842113	4.6986414106367524	0.8269597925200687
0.7532894736842113	4.87229753535888	0.8208917712131835
0.7532894736842113	5.045953660081008	0.8662561371199217
0.7532894736842113	5.219609784803136	0.900781303442069
0.7532894736842113	5.393265909525264	0.8693205819875798
0.7532894736842113	5.566922034247392	0.8630035144567642
0.7532894736842113	5.74057815896952	0.8831260285922347
0.7532894736842113	5.914234283691649	0.8573578460111314
0.7532894736842113	6.087890408413777	0.8266419178902104
0.7532894736842113	6.261546533135905	0.8182603429579887
0.7532894736842113	6.435202657858033	0.804331283351543
0.7532894736842113	6.608858782580161	0.7915428781641055
0.7532894736842113	6.782514907302289	0.7336027413507923
0.7532894736842113	6.956171032024417	0.7560263754943451
0.7532894736842113	7.129827156746546	0.7935295030739082
0.7532894736842113	7.303483281468674	0.7906939625096839
0.7532894736842113	7.477139406190802	0.7975615220914959
0.7532894736842113	7.65079553091293	0.8394424215871331
0.7532894736842113	7.824451655635058	0.8638093236430346
0.7532894736842113	7.998107780357186	0.8603082160712427
0.7532894736842113	8.171763905079315	0.8764633611135527
0.7532894736842113	8.345420029801442	0.8859179874288339
0.7532894736842113	8.519076154523571	0.8935787910910845
0.7532894736842113	8.6927322792457	0.8983126822295487
0.7532894736842113	8.866388403967827	0.887325737474201
0.7532894736842113	9.040044528689956	0.877859080061499
0.7532894736842113	9.213700653412083	0.8988575436262969
0.7532894736842113	9.387356778134212	0.8764118756370988
0.7532894736842113	9.561012902856339	0.840169229474762
0.7532894736842113	9.734669027578468	0.8611706281010831
0.7532894736842113	9.908325152300597	0.8468009796403777
0.7532894736842113	10.081981277022724	0.8153285549968455
0.7532894736842113	10.255637401744853	0.8303227111559107
0.7532894736842113	10.42929352646698	0.8362548363420789
0.7532894736842113	10.602949651189109	0.8545676372844905
0.7532894736842113	10.776605775911237	0.8690455293225424
0.7532894736842113	10.950261900633365	0.8543820608733387
0.7532894736842113	11.123918025355493	0.8953588017713936
0.7532894736842113	11.29757415007762	0.9137955300785998
0.7532894736842113	11.47123027479975	0.8913697106211552
0.7532894736842113	11.644886399521877	0.9092756435099821
0.7532894736842113	11.818542524244005	0.923844301882453
0.7532894736842113	11.992198648966134	0.9074872544986157
0.7532894736842113	12.165854773688261	0.9054806441144966
0.7532894736842113	12.33951089841039	0.9079951699329053
0.7532894736842113	12.513167023132517	0.89177840799569
0.7532894736842113	12.686823147854646	0.893850551970888
0.7532894736842113	12.860479272576775	0.8858863088084963
0.7532894736842113	13.034135397298902	0.860164178408455
0.7532894736842113	13.207791522021031	0.8793584450736165
0.7532894736842113	13.381447646743158	0.8885972349390318
0.7532894736842113	13.555103771465287	0.859254408254884
0.7532894736842113	13.728759896187414	0.8749548779531182
0.7532894736842113	13.902416020909543	0.9048386600159449
0.7532894736842113	14.076072145631672	0.8881495424536354
0.7532894736842113	14.249728270353799	0.8944956499351162
0.7532894736842113	14.423384395075928	0.9171858905445135
0.7532894736842113	14.597040519798055	0.9039437349026288
0.7532894736842113	14.770696644520184	0.9086650339107724
0.7532894736842113	14.944352769242313	0.9194323538955622
0.7532894736842113	15.11800889396444	0.9015502481582801
0.7532894736842113	15.291665018686569	0.91225087194806
0.7532894736842113	15.465321143408696	0.9180600345679872
0.7532894736842113	15.638977268130825	0.8903781690086044
0.7532894736842113	15.812633392852952	0.8985730407215246
0.7532894736842113	15.98628951757508	0.9113014998720559
0.7532894736842113	16.15994564229721	0.8764744727239042
0.7532894736842113	16.33360176701934	0.8831023144504762
0.7532894736842113	16.507257891741464	0.9035761354068678
0.7532894736842113	16.680914016463593	0.8864353144816791
0.7532894736842113	16.85457014118572	0.8912157799878083
0.7532894736842113	17.02822626590785	0.9111658761477628
0.7532894736842113	17.20188239062998	0.906698261185928
0.7532894736842113	17.375538515352105	0.916576083514844
0.7532894736842113	17.549194640074234	0.9276325393923542
0.7532894736842113	17.722850764796362	0.9161040471865363
0.7532894736842113	17.89650688951849	0.9321465724380826
0.7532894736842113	18.07016301424062	0.9394716002441575
0.7532894736842113	18.243819138962746	0.913128990038224
0.7532894736842113	18.417475263684874	0.928171866090901
0.7532894736842113	18.591131388407003	0.9291235491469226
0.7532894736842113	18.764787513129132	0.9026794504101165
0.7532894736842113	18.938443637851258	0.9132716104692098
0.7532894736842113	19.112099762573386	0.9142387821538599
0.7532894736842113	19.285755887295515	0.8908029057474233
0.7532894736842113	19.459412012017644	0.9065447860005036
0.7532894736842113	19.633068136739773	0.906335521988077
0.7532894736842113	19.8067242614619	0.8900081993782138
0.7532894736842113	19.980380386184027	0.917444160138323
0.7532894736842113	20.154036510906153	0.9213748779168273
0.7532894736842113	20.32769263562828	0.9057067005255028
0.7532894736842113	20.501348760350407	0.929147672162604
0.7532894736842113	20.675004885072532	0.9381624370232525
0.7532894736842113	20.848661009794657	0.9164953881821539
0.7532894736842113	21.022317134516783	0.9333070436840313
0.7532894736842113	21.195973259238908	0.9423395115871736
0.7532894736842113	21.369629383961037	0.9264598959224954
0.7532894736842113	21.543285508683162	0.9329227737165284
0.7532894736842113	21.716941633405288	0.9366651439432344
0.7532894736842113	21.890597758127413	0.9228936707722076
0.7532894736842113	22.06425388284954	0.9310936063141235
0.7532894736842113	22.237910007571664	0.9306105996537495
0.7532894736842113	22.411566132293792	0.9104496896166399
0.7532894736842113	22.585222257015918	0.9265039364172434
0.7532894736842113	22.758878381738043	0.9201387025208448
0.7532894736842113	22.93253450646017	0.9069606441378301
0.7532894736842113	23.106190631182294	0.9253653784125726
0.7532894736842113	23.27984675590442	0.9281506737728402
0.7532894736842113	23.453502880626548	0.9198350596006977
0.7532894736842113	23.627159005348673	0.9329123130518182
0.7532894736842113	23.8008151300708	0.9359218434503912
0.7532894736842113	23.974471254792924	0.9322283148316057
0.7532894736842113	24.14812737951505	0.9426021714122472
0.7532894736842113	24.321783504237178	0.9391774944042631
0.7532894736842113	24.495439628959303	0.9344549762839154
0.7532894736842113	24.66909575368143	0.9453875468374353
0.7532894736842113	24.842751878403554	0.939191322744408
0.7532894736842113	25.01640800312568	0.9151567530644515
0.7532894736842113	25.190064127847805	0.937921496800595
0.7532894736842113	25.363720252569934	0.935791541581734
0.7532894736842113	25.53737637729206	0.9115928693038041
0.7532894736842113	25.711032502014184	0.9291953496392374
0.7532894736842113	25.88468862673631	0.9322443929713248
0.7532894736842113	26.058344751458435	0.9188382909744255
0.7532894736842113	26.23200087618056	0.9338114957318495
0.7532894736842113	26.40565700090269	0.9347594322309714
0.7532894736842113	26.579313125624815	0.9296799268134907
0.7532894736842113	26.75296925034694	0.945610602475512
0.7532894736842113	26.926625375069065	0.9364076279085878
0.7532894736842113	27.10028149979119	0.9352352624399634
0.7532894736842113	27.273937624513316	0.9505139533551474
0.7532894736842113	27.447593749235445	0.9438374771911858
0.7532894736842113	27.62124987395757	0.9360818333724108
0.7532894736842113	27.794905998679695	0.9472210703600982
0.7532894736842113	27.96856212340182	0.9430254862951623
0.7532894736842113	28.142218248123946	0.9333726356399025
0.7532894736842113	28.31587437284607	0.9414376106635729
0.7532894736842113	28.4895304975682	0.9351501826630282
0.7532894736842113	28.663186622290326	0.9255146725168812
0.7532894736842113	28.83684274701245	0.9397090022999964
0.7532894736842113	29.010498871734576	0.9309618060575936
0.7532894736842113	29.1841549964567	0.9235737461783915
0.7532894736842113	29.357811121178827	0.9430391036108107
0.7532894736842113	29.531467245900956	0.937460634843571
0.7532894736842113	29.70512337062308	0.9296500895482919
0.7532894736842113	29.878779495345206	0.947722712054386
0.7532894736842113	30.05243562006733	0.945603042854757
0.7532894736842113	30.226091744789457	0.9390299811503843
0.7532894736842113	30.399747869511582	0.9507690452511197
0.7532894736842113	30.57340399423371	0.9452061927100145
0.7532894736842113	30.747060118955837	0.9436216901526344
0.7532894736842113	30.920716243677962	0.9520157856909833
0.7532894736842113	31.094372368400087	0.9400323130887349
0.7532894736842113	31.268028493122213	0.9416818772508697
0.7532894736842113	31.44168461784434	0.9512071361652726
0.7532894736842113	31.615340742566467	0.935499323113978
0.7532894736842113	31.788996867288592	0.9330254935205075
0.7532894736842113	31.962652992010717	0.9457355247127048
0.7532894736842113	32.136309116732846	0.9356412707754279
0.7532894736842113	32.30996524145497	0.9330273891706562
0.7532894736842113	32.4836213661771	0.9458039062131504
0.7532894736842113	32.65727749089922	0.941415611674489
0.7532894736842113	32.83093361562135	0.9417634447662613
0.7532894736842113	33.00458974034348	0.9518339758947103
0.7532894736842113	33.1782458650656	0.945776231894848
0.7532894736842113	33.35190198978773	0.9647863387671746
0.7532894736842113	33.52555811450985	0.9563685951834702
0.7532894736842113	33.69921423923198	0.9473107658694421
0.7532894736842113	33.8728703639541	0.9670832668801755
0.7532894736842113	34.04652648867623	0.957185152809057
0.7532894736842113	34.22018261339836	0.9434538782740677
0.7532894736842113	34.39383873812048	0.9469733369221304
0.7532894736842113	34.56749486284261	0.9536643232195597
0.7532894736842113	34.74115098756473	0.9424841602568593
0.7633233082706774	0.009926043139304244	0.21262960188476718
0.7633233082706774	0.183582167861432	0.21904411102717164
0.7633233082706774	0.35723829258355977	0.23687007578070718
0.7633233082706774	0.5308944173056875	0.26651507115298434
0.7633233082706774	0.7045505420278153	0.3111710490614611
0.7633233082706774	0.878206666749943	0.37980710671281576
0.7633233082706774	1.0518627914720708	0.4680749026536808
0.7633233082706774	1.2255189161941984	0.4949043843607969
0.7633233082706774	1.3991750409163264	0.4954598705314911
0.7633233082706774	1.5728311656384542	0.5688728299319714
0.7633233082706774	1.7464872903605821	0.6576967683278018
0.7633233082706774	1.92014341508271	0.6539928803741663
0.7633233082706774	2.093799539804838	0.6516965368365687
0.7633233082706774	2.2674556645269655	0.7256621497358963
0.7633233082706774	2.4411117892490934	0.7548148766367966
0.7633233082706774	2.6147679139712214	0.7132003043370093
0.7633233082706774	2.788424038693349	0.6908900828880324
0.7633233082706774	2.9620801634154765	0.7178245170816818
0.7633233082706774	3.135736288137604	0.6762051131235222
0.7633233082706774	3.3093924128597316	0.5642977235640978
0.7633233082706774	3.483048537581859	0.5183404025323931
0.7633233082706774	3.6567046623039867	0.4812682971137245
0.7633233082706774	3.8303607870261143	0.49505264047237474
0.7633233082706774	4.004016911748242	0.5701192561297036
0.7633233082706774	4.177673036470369	0.6213750035628982
0.7633233082706774	4.351329161192497	0.698385592669738
0.7633233082706774	4.5249852859146245	0.7975703793193647
0.7633233082706774	4.6986414106367524	0.8361573664448249
0.7633233082706774	4.87229753535888	0.8422090479783557
0.7633233082706774	5.045953660081008	0.8636517020290002
0.7633233082706774	5.219609784803136	0.9000613032998127
0.7633233082706774	5.393265909525264	0.8710815316040041
0.7633233082706774	5.566922034247392	0.8494371225794628
0.7633233082706774	5.74057815896952	0.8773326567238263
0.7633233082706774	5.914234283691649	0.8507883438335905
0.7633233082706774	6.087890408413777	0.8150058092103333
0.7633233082706774	6.261546533135905	0.7735912933325393
0.7633233082706774	6.435202657858033	0.7994846342880382
0.7633233082706774	6.608858782580161	0.779706029072609
0.7633233082706774	6.782514907302289	0.7169917276843137
0.7633233082706774	6.956171032024417	0.766289079403604
0.7633233082706774	7.129827156746546	0.8035925387085638
0.7633233082706774	7.303483281468674	0.7893553824888951
0.7633233082706774	7.477139406190802	0.81283002223113
0.7633233082706774	7.65079553091293	0.8551577044582024
0.7633233082706774	7.824451655635058	0.8651020715383744
0.7633233082706774	7.998107780357186	0.8734129714543232
0.7633233082706774	8.171763905079315	0.8787669650515536
0.7633233082706774	8.345420029801442	0.8829812672340611
0.7633233082706774	8.519076154523571	0.8896273745601891
0.7633233082706774	8.6927322792457	0.8955698481277956
0.7633233082706774	8.866388403967827	0.8716935542434747
0.7633233082706774	9.040044528689956	0.8804365116591094
0.7633233082706774	9.213700653412083	0.8929292453545288
0.7633233082706774	9.387356778134212	0.8414255161489402
0.7633233082706774	9.561012902856339	0.8337023403278826
0.7633233082706774	9.734669027578468	0.8541584780922353
0.7633233082706774	9.908325152300597	0.8058339205036208
0.7633233082706774	10.081981277022724	0.8168063039264105
0.7633233082706774	10.255637401744853	0.8319456980460179
0.7633233082706774	10.42929352646698	0.8239161681268594
0.7633233082706774	10.602949651189109	0.8657373587371734
0.7633233082706774	10.776605775911237	0.8749985932107481
0.7633233082706774	10.950261900633365	0.868921051931341
0.7633233082706774	11.123918025355493	0.9039877718148991
0.7633233082706774	11.29757415007762	0.9151409798207691
0.7633233082706774	11.47123027479975	0.8930618680583823
0.7633233082706774	11.644886399521877	0.9076325781998595
0.7633233082706774	11.818542524244005	0.9231120810615265
0.7633233082706774	11.992198648966134	0.8949136430614401
0.7633233082706774	12.165854773688261	0.8886115647938483
0.7633233082706774	12.33951089841039	0.9036903181091043
0.7633233082706774	12.513167023132517	0.8763745093876
0.7633233082706774	12.686823147854646	0.878458972587461
0.7633233082706774	12.860479272576775	0.8676070574761712
0.7633233082706774	13.034135397298902	0.85147118668625
0.7633233082706774	13.207791522021031	0.8824742359692715
0.7633233082706774	13.381447646743158	0.8787540392583598
0.7633233082706774	13.555103771465287	0.8557379465425957
0.7633233082706774	13.728759896187414	0.8985354093890495
0.7633233082706774	13.902416020909543	0.908348337428335
0.7633233082706774	14.076072145631672	0.8834508248145811
0.7633233082706774	14.249728270353799	0.9090315195699731
0.7633233082706774	14.423384395075928	0.9200353773393911
0.7633233082706774	14.597040519798055	0.907934332798073
0.7633233082706774	14.770696644520184	0.9178233356752303
0.7633233082706774	14.944352769242313	0.9168617835306564
0.7633233082706774	15.11800889396444	0.9033419677884362
0.7633233082706774	15.291665018686569	0.9151154735352788
0.7633233082706774	15.465321143408696	0.9079111801742191
0.7633233082706774	15.638977268130825	0.8894173601847879
0.7633233082706774	15.812633392852952	0.9063219367016226
0.7633233082706774	15.98628951757508	0.9024353244741881
0.7633233082706774	16.15994564229721	0.8792687074985402
0.7633233082706774	16.33360176701934	0.8969174576967677
0.7633233082706774	16.507257891741464	0.9003208064182479
0.7633233082706774	16.680914016463593	0.8968040199697872
0.7633233082706774	16.85457014118572	0.9078571495057002
0.7633233082706774	17.02822626590785	0.9075652346366679
0.7633233082706774	17.20188239062998	0.9207123286299359
0.7633233082706774	17.375538515352105	0.9274209221670914
0.7633233082706774	17.549194640074234	0.9198855913293262
0.7633233082706774	17.722850764796362	0.9287559841847107
0.7633233082706774	17.89650688951849	0.9365710121298007
0.7633233082706774	18.07016301424062	0.921176872238497
0.7633233082706774	18.243819138962746	0.9215164434064196
0.7633233082706774	18.417475263684874	0.9289057303422393
0.7633233082706774	18.591131388407003	0.912484161474073
0.7633233082706774	18.764787513129132	0.8913137231137286
0.7633233082706774	18.938443637851258	0.9112909570081043
0.7633233082706774	19.112099762573386	0.8985341446594124
0.7633233082706774	19.285755887295515	0.8907950861712678
0.7633233082706774	19.459412012017644	0.9074104935969446
0.7633233082706774	19.633068136739773	0.8957637816225972
0.7633233082706774	19.8067242614619	0.9058238516611532
0.7633233082706774	19.980380386184027	0.9250543412199235
0.7633233082706774	20.154036510906153	0.9054076999251337
0.7633233082706774	20.32769263562828	0.9182291019416879
0.7633233082706774	20.501348760350407	0.9388060810169064
0.7633233082706774	20.675004885072532	0.9208963715232288
0.7633233082706774	20.848661009794657	0.9226627458662249
0.7633233082706774	21.022317134516783	0.9392445092014423
0.7633233082706774	21.195973259238908	0.9273232814304242
0.7633233082706774	21.369629383961037	0.9226605019855627
0.7633233082706774	21.543285508683162	0.9313785052434229
0.7633233082706774	21.716941633405288	0.9171775802924943
0.7633233082706774	21.890597758127413	0.9189917671155664
0.7633233082706774	22.06425388284954	0.9241454103319747
0.7633233082706774	22.237910007571664	0.902791106112747
0.7633233082706774	22.411566132293792	0.9146150816166295
0.7633233082706774	22.585222257015918	0.9258054527607599
0.7633233082706774	22.758878381738043	0.9036378505373625
0.7633233082706774	22.93253450646017	0.9176371977585008
0.7633233082706774	23.106190631182294	0.9345732279160183
0.7633233082706774	23.27984675590442	0.9176034940125231
0.7633233082706774	23.453502880626548	0.9285121008094984
0.7633233082706774	23.627159005348673	0.9368595762380834
0.7633233082706774	23.8008151300708	0.9264802944876404
0.7633233082706774	23.974471254792924	0.9382127693121359
0.7633233082706774	24.14812737951505	0.9390592991740764
0.7633233082706774	24.321783504237178	0.9236282368603372
0.7633233082706774	24.495439628959303	0.9385878242845761
0.7633233082706774	24.66909575368143	0.9378006256141793
0.7633233082706774	24.842751878403554	0.9141485584200109
0.7633233082706774	25.01640800312568	0.9291010970928184
0.7633233082706774	25.190064127847805	0.9327562158961178
0.7633233082706774	25.363720252569934	0.9185168501311148
0.7633233082706774	25.53737637729206	0.9228208598548625
0.7633233082706774	25.711032502014184	0.9307580576719585
0.7633233082706774	25.88468862673631	0.9188459170147808
0.7633233082706774	26.058344751458435	0.931845258886551
0.7633233082706774	26.23200087618056	0.9372964489335563
0.7633233082706774	26.40565700090269	0.9295624603942217
0.7633233082706774	26.579313125624815	0.944145058238813
0.7633233082706774	26.75296925034694	0.9477797404848602
0.7633233082706774	26.926625375069065	0.9330453883682769
0.7633233082706774	27.10028149979119	0.9470894021667641
0.7633233082706774	27.273937624513316	0.9451109941979855
0.7633233082706774	27.447593749235445	0.9318574074143305
0.7633233082706774	27.62124987395757	0.9416802992592046
0.7633233082706774	27.794905998679695	0.9403824936021387
0.7633233082706774	27.96856212340182	0.9292574978789846
0.7633233082706774	28.142218248123946	0.935364163489731
0.7633233082706774	28.31587437284607	0.9322691496438456
0.7633233082706774	28.4895304975682	0.9277605627859338
0.7633233082706774	28.663186622290326	0.9359898136127998
0.7633233082706774	28.83684274701245	0.9318024061543474
0.7633233082706774	29.010498871734576	0.9197611240740451
0.7633233082706774	29.1841549964567	0.9422910940617026
0.7633233082706774	29.357811121178827	0.9411827953564917
0.7633233082706774	29.531467245900956	0.9285353007476538
0.7633233082706774	29.70512337062308	0.9470740565975474
0.7633233082706774	29.878779495345206	0.9494213554319869
0.7633233082706774	30.05243562006733	0.9364792271721742
0.7633233082706774	30.226091744789457	0.9483889643845672
0.7633233082706774	30.399747869511582	0.9468425210425443
0.7633233082706774	30.57340399423371	0.9391924839911883
0.7633233082706774	30.747060118955837	0.9474646309155443
0.7633233082706774	30.920716243677962	0.9369248837959098
0.7633233082706774	31.094372368400087	0.9341393921214987
0.7633233082706774	31.268028493122213	0.9444081575457491
0.7633233082706774	31.44168461784434	0.9322227616047536
0.7633233082706774	31.615340742566467	0.9275669080632762
0.7633233082706774	31.788996867288592	0.9423016708286659
0.7633233082706774	31.962652992010717	0.9355119782366343
0.7633233082706774	32.136309116732846	0.9312737596749101
0.7633233082706774	32.30996524145497	0.9451031323179784
0.7633233082706774	32.4836213661771	0.9507357916251171
0.7633233082706774	32.65727749089922	0.9415840641383508
0.7633233082706774	32.83093361562135	0.9501701766199211
0.7633233082706774	33.00458974034348	0.9445930682901542
0.7633233082706774	33.1782458650656	0.9480373847178486
0.7633233082706774	33.35190198978773	0.953698575871388
0.7633233082706774	33.52555811450985	0.9414456693512212
0.7633233082706774	33.69921423923198	0.96313510897905
0.7633233082706774	33.8728703639541	0.9634193236781252
0.7633233082706774	34.04652648867623	0.9361443504777334
0.7633233082706774	34.22018261339836	0.941484065816712
0.7633233082706774	34.39383873812048	0.948787529748507
0.7633233082706774	34.56749486284261	0.9653288793785985
0.7633233082706774	34.74115098756473	0.9425750326794025
0.7733571428571437	0.009926043139304244	0.21262968469514293
0.7733571428571437	0.183582167861432	0.21907219184669063
0.7733571428571437	0.35723829258355977	0.236975336553928
0.7733571428571437	0.5308944173056875	0.2667568956873292
0.7733571428571437	0.7045505420278153	0.311685268351126
0.7733571428571437	0.878206666749943	0.380946219121461
0.7733571428571437	1.0518627914720708	0.4692267891718758
0.7733571428571437	1.2255189161941984	0.4926230146718743
0.7733571428571437	1.3991750409163264	0.4938304849630066
0.7733571428571437	1.5728311656384542	0.5707356420860259
0.7733571428571437	1.7464872903605821	0.6574740536969355
0.7733571428571437	1.92014341508271	0.6499468157202046
0.7733571428571437	2.093799539804838	0.6489045540133387
0.7733571428571437	2.2674556645269655	0.7263039881305208
0.7733571428571437	2.4411117892490934	0.750121413258746
0.7733571428571437	2.6147679139712214	0.7013152464974529
0.7733571428571437	2.788424038693349	0.6868496573266566
0.7733571428571437	2.9620801634154765	0.7086530808457865
0.7733571428571437	3.135736288137604	0.6498228191588831
0.7733571428571437	3.3093924128597316	0.5497932156425591
0.7733571428571437	3.483048537581859	0.507989548623703
0.7733571428571437	3.6567046623039867	0.4563206870520027
0.7733571428571437	3.8303607870261143	0.49421633383336205
0.7733571428571437	4.004016911748242	0.5912115141578069
0.7733571428571437	4.177673036470369	0.6449269944916918
0.7733571428571437	4.351329161192497	0.7363609722588715
0.7733571428571437	4.5249852859146245	0.8041260497410526
0.7733571428571437	4.6986414106367524	0.8443245204284481
0.7733571428571437	4.87229753535888	0.8580474223434371
0.7733571428571437	5.045953660081008	0.8613091215076524
0.7733571428571437	5.219609784803136	0.8958859377555347
0.7733571428571437	5.393265909525264	0.8714537285585271
0.7733571428571437	5.566922034247392	0.8502237532186355
0.7733571428571437	5.74057815896952	0.8286221075029709
0.7733571428571437	5.914234283691649	0.8422635419557127
0.7733571428571437	6.087890408413777	0.8105919873388577
0.7733571428571437	6.261546533135905	0.7655466665529399
0.7733571428571437	6.435202657858033	0.7916390554691997
0.7733571428571437	6.608858782580161	0.7646582052808995
0.7733571428571437	6.782514907302289	0.7068592007375251
0.7733571428571437	6.956171032024417	0.7778474096263295
0.7733571428571437	7.129827156746546	0.8139850793139121
0.7733571428571437	7.303483281468674	0.789761476027849
0.7733571428571437	7.477139406190802	0.8335476024339431
0.7733571428571437	7.65079553091293	0.8602067825712676
0.7733571428571437	7.824451655635058	0.860979668584337
0.7733571428571437	7.998107780357186	0.8647282991613211
0.7733571428571437	8.171763905079315	0.8838430480125093
0.7733571428571437	8.345420029801442	0.8745459132858117
0.7733571428571437	8.519076154523571	0.8911855112347351
0.7733571428571437	8.6927322792457	0.8905763604126268
0.7733571428571437	8.866388403967827	0.8546835984911161
0.7733571428571437	9.040044528689956	0.8677909531852659
0.7733571428571437	9.213700653412083	0.8818715646781634
0.7733571428571437	9.387356778134212	0.8152182939669235
0.7733571428571437	9.561012902856339	0.8305336752019036
0.7733571428571437	9.734669027578468	0.8454554437980079
0.7733571428571437	9.908325152300597	0.805164533457332
0.7733571428571437	10.081981277022724	0.8182952443258742
0.7733571428571437	10.255637401744853	0.8400169005362107
0.7733571428571437	10.42929352646698	0.8509551467097634
0.7733571428571437	10.602949651189109	0.8679923683666413
0.7733571428571437	10.776605775911237	0.8818287415208236
0.7733571428571437	10.950261900633365	0.8899156199030984
0.7733571428571437	11.123918025355493	0.9073862613776792
0.7733571428571437	11.29757415007762	0.9151240515254003
0.7733571428571437	11.47123027479975	0.9003384061390353
0.7733571428571437	11.644886399521877	0.9147096888744894
0.7733571428571437	11.818542524244005	0.9041504221457122
0.7733571428571437	11.992198648966134	0.8916849033279514
0.7733571428571437	12.165854773688261	0.894936312237627
0.7733571428571437	12.33951089841039	0.8846710559825232
0.7733571428571437	12.513167023132517	0.8739355398858285
0.7733571428571437	12.686823147854646	0.8745890870491365
0.7733571428571437	12.860479272576775	0.85583764744718
0.7733571428571437	13.034135397298902	0.8665872248859593
0.7733571428571437	13.207791522021031	0.8869072400096749
0.7733571428571437	13.381447646743158	0.8715330383263332
0.7733571428571437	13.555103771465287	0.8883843723257094
0.7733571428571437	13.728759896187414	0.9110361646455248
0.7733571428571437	13.902416020909543	0.9037139967047417
0.7733571428571437	14.076072145631672	0.8904221423243354
0.7733571428571437	14.249728270353799	0.9163801254556443
0.7733571428571437	14.423384395075928	0.9133815513940333
0.7733571428571437	14.597040519798055	0.9043918716084605
0.7733571428571437	14.770696644520184	0.9146553350251009
0.7733571428571437	14.944352769242313	0.8982472720561544
0.7733571428571437	15.11800889396444	0.9047899572149124
0.7733571428571437	15.291665018686569	0.909142201163468
0.7733571428571437	15.465321143408696	0.8793583813160979
0.7733571428571437	15.638977268130825	0.8909545182190431
0.7733571428571437	15.812633392852952	0.9022344313791932
0.7733571428571437	15.98628951757508	0.8721944881102252
0.7733571428571437	16.15994564229721	0.8842417805894929
0.7733571428571437	16.33360176701934	0.9034430186173876
0.7733571428571437	16.507257891741464	0.8927094327976854
0.7733571428571437	16.680914016463593	0.8982042746888548
0.7733571428571437	16.85457014118572	0.9156132904007115
0.7733571428571437	17.02822626590785	0.9117466046665978
0.7733571428571437	17.20188239062998	0.9202529241674627
0.7733571428571437	17.375538515352105	0.9272801772089738
0.7733571428571437	17.549194640074234	0.9135713698061532
0.7733571428571437	17.722850764796362	0.9298023941705752
0.7733571428571437	17.89650688951849	0.9260798127518103
0.7733571428571437	18.07016301424062	0.9015581805264795
0.7733571428571437	18.243819138962746	0.9190402149377184
0.7733571428571437	18.417475263684874	0.9170630404386989
0.7733571428571437	18.591131388407003	0.8862036185960137
0.7733571428571437	18.764787513129132	0.9016875335534309
0.7733571428571437	18.938443637851258	0.9026923836317148
0.7733571428571437	19.112099762573386	0.8856114279346892
0.7733571428571437	19.285755887295515	0.9042730714762334
0.7733571428571437	19.459412012017644	0.9065840779487523
0.7733571428571437	19.633068136739773	0.9072261148123554
0.7733571428571437	19.8067242614619	0.9238932484943482
0.7733571428571437	19.980380386184027	0.925325669192181
0.7733571428571437	20.154036510906153	0.9136751628257859
0.7733571428571437	20.32769263562828	0.935651246025664
0.7733571428571437	20.501348760350407	0.9387720721692865
0.7733571428571437	20.675004885072532	0.9217560866086553
0.7733571428571437	20.848661009794657	0.9336366533461856
0.7733571428571437	21.022317134516783	0.9361428804882871
0.7733571428571437	21.195973259238908	0.9233910761834331
0.7733571428571437	21.369629383961037	0.925735245460518
0.7733571428571437	21.543285508683162	0.9154292157502832
0.7733571428571437	21.716941633405288	0.9189944274836553
0.7733571428571437	21.890597758127413	0.9208075402397959
0.7733571428571437	22.06425388284954	0.9053905569876107
0.7733571428571437	22.237910007571664	0.9147669397410879
0.7733571428571437	22.411566132293792	0.9244817288186833
0.7733571428571437	22.585222257015918	0.9131361078393688
0.7733571428571437	22.758878381738043	0.9182841739563025
0.7733571428571437	22.93253450646017	0.9314876431129513
0.7733571428571437	23.106190631182294	0.9274717466476814
0.7733571428571437	23.27984675590442	0.9205539127780966
0.7733571428571437	23.453502880626548	0.9359559102471728
0.7733571428571437	23.627159005348673	0.9307948254601588
0.7733571428571437	23.8008151300708	0.9308346414497123
0.7733571428571437	23.974471254792924	0.9413219679210462
0.7733571428571437	24.14812737951505	0.9211375941459847
0.7733571428571437	24.321783504237178	0.928503272914437
0.7733571428571437	24.495439628959303	0.9351481161761088
0.7733571428571437	24.66909575368143	0.9096418100538382
0.7733571428571437	24.842751878403554	0.9177319889469813
0.7733571428571437	25.01640800312568	0.929249181294768
0.7733571428571437	25.190064127847805	0.9088452036026083
0.7733571428571437	25.363720252569934	0.9157390868762167
0.7733571428571437	25.53737637729206	0.9289751309111134
0.7733571428571437	25.711032502014184	0.9205206747294606
0.7733571428571437	25.88468862673631	0.9289628341792925
0.7733571428571437	26.058344751458435	0.9362471825412488
0.7733571428571437	26.23200087618056	0.9287079721660795
0.7733571428571437	26.40565700090269	0.9410741435356289
0.7733571428571437	26.579313125624815	0.9437303766704436
0.7733571428571437	26.75296925034694	0.9287743425857602
0.7733571428571437	26.926625375069065	0.9419172538106028
0.7733571428571437	27.10028149979119	0.9466726028340093
0.7733571428571437	27.273937624513316	0.9245324414958408
0.7733571428571437	27.447593749235445	0.9347436681398651
0.7733571428571437	27.62124987395757	0.9381663891115443
0.7733571428571437	27.794905998679695	0.9200983997087789
0.7733571428571437	27.96856212340182	0.9292440284854839
0.7733571428571437	28.142218248123946	0.9298635167334891
0.7733571428571437	28.31587437284607	0.919303898331492
0.7733571428571437	28.4895304975682	0.9335339584241228
0.7733571428571437	28.663186622290326	0.9322478477441823
0.7733571428571437	28.83684274701245	0.9266331189652307
0.7733571428571437	29.010498871734576	0.941714169820378
0.7733571428571437	29.1841549964567	0.9433381504129403
0.7733571428571437	29.357811121178827	0.9277292575149606
0.7733571428571437	29.531467245900956	0.9454737570045754
0.7733571428571437	29.70512337062308	0.9504786709107402
0.7733571428571437	29.878779495345206	0.9346268749683865
0.7733571428571437	30.05243562006733	0.9449145737460404
0.7733571428571437	30.226091744789457	0.9485973107253851
0.7733571428571437	30.399747869511582	0.935550288197589
0.7733571428571437	30.57340399423371	0.9421238710168525
0.7733571428571437	30.747060118955837	0.9346832881819286
0.7733571428571437	30.920716243677962	0.9297136067499713
0.7733571428571437	31.094372368400087	0.9394827903822773
0.7733571428571437	31.268028493122213	0.9301778532473964
0.7733571428571437	31.44168461784434	0.9257594174473188
0.7733571428571437	31.615340742566467	0.9405459537620725
0.7733571428571437	31.788996867288592	0.9410254663833232
0.7733571428571437	31.962652992010717	0.931293167294914
0.7733571428571437	32.136309116732846	0.9447352307174176
0.7733571428571437	32.30996524145497	0.9504849947564467
0.7733571428571437	32.4836213661771	0.9414949598068233
0.7733571428571437	32.65727749089922	0.9488363248302366
0.7733571428571437	32.83093361562135	0.9431176048667175
0.7733571428571437	33.00458974034348	0.945456550016844
0.7733571428571437	33.1782458650656	0.9499855669075008
0.7733571428571437	33.35190198978773	0.9362016373071506
0.7733571428571437	33.52555811450985	0.9560077174500091
0.7733571428571437	33.69921423923198	0.9592500559446983
0.7733571428571437	33.8728703639541	0.9302499141203652
0.7733571428571437	34.04652648867623	0.936344204946208
0.7733571428571437	34.22018261339836	0.9441423065181038
0.7733571428571437	34.39383873812048	0.9621383638604499
0.7733571428571437	34.56749486284261	0.9393225005938146
0.7733571428571437	34.74115098756473	0.9640777007555863
0.7833909774436101	0.009926043139304244	0.21262976804715603
0.7833909774436101	0.183582167861432	0.21910047360176468
0.7833909774436101	0.35723829258355977	0.23708153936186604
0.7833909774436101	0.5308944173056875	0.2670016411763736
0.7833909774436101	0.7045505420278153	0.3122079761471689
0.7833909774436101	0.878206666749943	0.38210660403079194
0.7833909774436101	1.0518627914720708	0.47033087184493183
0.7833909774436101	1.2255189161941984	0.4902287790548253
0.7833909774436101	1.3991750409163264	0.49229430675284885
0.7833909774436101	1.5728311656384542	0.5727298700894694
0.7833909774436101	1.7464872903605821	0.6568730681272213
0.7833909774436101	1.92014341508271	0.6457799547342594
0.7833909774436101	2.093799539804838	0.6462842187200611
0.7833909774436101	2.2674556645269655	0.7264863777889049
0.7833909774436101	2.4411117892490934	0.7449827355746663
0.7833909774436101	2.6147679139712214	0.6885982920484788
0.7833909774436101	2.788424038693349	0.6820053225347833
0.7833909774436101	2.9620801634154765	0.698905205454213
0.7833909774436101	3.135736288137604	0.6197138866173835
0.7833909774436101	3.3093924128597316	0.5308214413075943
0.7833909774436101	3.483048537581859	0.5000835295573008
0.7833909774436101	3.6567046623039867	0.4393490838457438
0.7833909774436101	3.8303607870261143	0.502763784881879
0.7833909774436101	4.004016911748242	0.6092660967720619
0.7833909774436101	4.177673036470369	0.6739422595175577
0.7833909774436101	4.351329161192497	0.7697076129443833
0.7833909774436101	4.5249852859146245	0.8092853018895761
0.7833909774436101	4.6986414106367524	0.8503681438233687
0.7833909774436101	4.87229753535888	0.8699469700662044
0.7833909774436101	5.045953660081008	0.8672925599433778
0.7833909774436101	5.219609784803136	0.8655330205073829
0.7833909774436101	5.393265909525264	0.8707816436816327
0.7833909774436101	5.566922034247392	0.8596746704269003
0.7833909774436101	5.74057815896952	0.8328976449568063
0.7833909774436101	5.914234283691649	0.8317652356117663
0.7833909774436101	6.087890408413777	0.7983431830506934
0.7833909774436101	6.261546533135905	0.7546251515839062
0.7833909774436101	6.435202657858033	0.7820758022339698
0.7833909774436101	6.608858782580161	0.7497557505527683
0.7833909774436101	6.782514907302289	0.7136020252969293
0.7833909774436101	6.956171032024417	0.794478738174374
0.7833909774436101	7.129827156746546	0.8205226244495277
0.7833909774436101	7.303483281468674	0.7949613924758109
0.7833909774436101	7.477139406190802	0.8291381185212235
0.7833909774436101	7.65079553091293	0.8735874542790579
0.7833909774436101	7.824451655635058	0.857993979041315
0.7833909774436101	7.998107780357186	0.8711582777183172
0.7833909774436101	8.171763905079315	0.8866244672722134
0.7833909774436101	8.345420029801442	0.8758047708988044
0.7833909774436101	8.519076154523571	0.8902076895515647
0.7833909774436101	8.6927322792457	0.8832944296781674
0.7833909774436101	8.866388403967827	0.8455713035484379
0.7833909774436101	9.040044528689956	0.8766126765979665
0.7833909774436101	9.213700653412083	0.8655522292828156
0.7833909774436101	9.387356778134212	0.815553269395835
0.7833909774436101	9.561012902856339	0.8316866785031322
0.7833909774436101	9.734669027578468	0.8390945207439118
0.7833909774436101	9.908325152300597	0.8223244667816461
0.7833909774436101	10.081981277022724	0.826618078502454
0.7833909774436101	10.255637401744853	0.855497990478157
0.7833909774436101	10.42929352646698	0.8736608213084365
0.7833909774436101	10.602949651189109	0.8786997798176055
0.7833909774436101	10.776605775911237	0.8725555359608871
0.7833909774436101	10.950261900633365	0.9073318185139831
0.7833909774436101	11.123918025355493	0.9163001134652491
0.7833909774436101	11.29757415007762	0.8946630380322345
0.7833909774436101	11.47123027479975	0.9093733812285979
0.7833909774436101	11.644886399521877	0.9167859250467251
0.7833909774436101	11.818542524244005	0.8933588959624875
0.7833909774436101	11.992198648966134	0.8926587869239008
0.7833909774436101	12.165854773688261	0.8890388530338738
0.7833909774436101	12.33951089841039	0.8654888116736765
0.7833909774436101	12.513167023132517	0.8825319697428042
0.7833909774436101	12.686823147854646	0.8663947539074884
0.7833909774436101	12.860479272576775	0.842504492129753
0.7833909774436101	13.034135397298902	0.8715860257575618
0.7833909774436101	13.207791522021031	0.8848444778672148
0.7833909774436101	13.381447646743158	0.8570984791594576
0.7833909774436101	13.555103771465287	0.8942789317839411
0.7833909774436101	13.728759896187414	0.9133677453755263
0.7833909774436101	13.902416020909543	0.8846543597772781
0.7833909774436101	14.076072145631672	0.9035268137117117
0.7833909774436101	14.249728270353799	0.9196828619906042
0.7833909774436101	14.423384395075928	0.9017375736705164
0.7833909774436101	14.597040519798055	0.9057648973602329
0.7833909774436101	14.770696644520184	0.9116609358587985
0.7833909774436101	14.944352769242313	0.8959474390298173
0.7833909774436101	15.11800889396444	0.9031133817528976
0.7833909774436101	15.291665018686569	0.899145946860445
0.7833909774436101	15.465321143408696	0.8803215701095952
0.7833909774436101	15.638977268130825	0.8950672380874077
0.7833909774436101	15.812633392852952	0.8985909663532464
0.7833909774436101	15.98628951757508	0.8789186255813977
0.7833909774436101	16.15994564229721	0.8959619671195713
0.7833909774436101	16.33360176701934	0.9057859033788
0.7833909774436101	16.507257891741464	0.9026611488749628
0.7833909774436101	16.680914016463593	0.9116188228468719
0.7833909774436101	16.85457014118572	0.9152092305550995
0.7833909774436101	17.02822626590785	0.9229212278132461
0.7833909774436101	17.20188239062998	0.9261658824728786
0.7833909774436101	17.375538515352105	0.918468646413342
0.7833909774436101	17.549194640074234	0.9251514302398812
0.7833909774436101	17.722850764796362	0.9287287560204567
0.7833909774436101	17.89650688951849	0.9103437409778773
0.7833909774436101	18.07016301424062	0.9164354345840203
0.7833909774436101	18.243819138962746	0.9157111842670067
0.7833909774436101	18.417475263684874	0.8967141405425831
0.7833909774436101	18.591131388407003	0.8840097047384204
0.7833909774436101	18.764787513129132	0.9017473519571585
0.7833909774436101	18.938443637851258	0.8883220917089756
0.7833909774436101	19.112099762573386	0.8954912380851426
0.7833909774436101	19.285755887295515	0.9084012850666965
0.7833909774436101	19.459412012017644	0.8968279053580166
0.7833909774436101	19.633068136739773	0.9169247278844073
0.7833909774436101	19.8067242614619	0.9280004384459373
0.7833909774436101	19.980380386184027	0.9118371467983236
0.7833909774436101	20.154036510906153	0.925704370964023
0.7833909774436101	20.32769263562828	0.9376402847452677
0.7833909774436101	20.501348760350407	0.9217667884623609
0.7833909774436101	20.675004885072532	0.9230728327400706
0.7833909774436101	20.848661009794657	0.9329094858059452
0.7833909774436101	21.022317134516783	0.915950396754199
0.7833909774436101	21.195973259238908	0.9169553981312566
0.7833909774436101	21.369629383961037	0.9197968706352653
0.7833909774436101	21.543285508683162	0.9055396968859085
0.7833909774436101	21.716941633405288	0.9154582183117368
0.7833909774436101	21.890597758127413	0.9226789663863528
0.7833909774436101	22.06425388284954	0.8989011070647728
0.7833909774436101	22.237910007571664	0.9214396767285477
0.7833909774436101	22.411566132293792	0.9207558258908823
0.7833909774436101	22.585222257015918	0.9072757905272354
0.7833909774436101	22.758878381738043	0.9286567457284896
0.7833909774436101	22.93253450646017	0.9338039672682249
0.7833909774436101	23.106190631182294	0.9220096028703563
0.7833909774436101	23.27984675590442	0.932995848345492
0.7833909774436101	23.453502880626548	0.9366572007361986
0.7833909774436101	23.627159005348673	0.9354125698198342
0.7833909774436101	23.8008151300708	0.9338149764357547
0.7833909774436101	23.974471254792924	0.9306230293024048
0.7833909774436101	24.14812737951505	0.9188608833759889
0.7833909774436101	24.321783504237178	0.9305247304870313
0.7833909774436101	24.495439628959303	0.9216983948017475
0.7833909774436101	24.66909575368143	0.9094852530834125
0.7833909774436101	24.842751878403554	0.9254223675879881
0.7833909774436101	25.01640800312568	0.9143768098625743
0.7833909774436101	25.190064127847805	0.9139870059008499
0.7833909774436101	25.363720252569934	0.9276356970052888
0.7833909774436101	25.53737637729206	0.9247790018805471
0.7833909774436101	25.711032502014184	0.9286737735554748
0.7833909774436101	25.88468862673631	0.9358394068366942
0.7833909774436101	26.058344751458435	0.9303302515457033
0.7833909774436101	26.23200087618056	0.9367663764565024
0.7833909774436101	26.40565700090269	0.9418113497587536
0.7833909774436101	26.579313125624815	0.9271810740752975
0.7833909774436101	26.75296925034694	0.9347375364510444
0.7833909774436101	26.926625375069065	0.9405537096330685
0.7833909774436101	27.10028149979119	0.9198620743094736
0.7833909774436101	27.273937624513316	0.9264260012630685
0.7833909774436101	27.447593749235445	0.9336252596063156
0.7833909774436101	27.62124987395757	0.914335965884154
0.7833909774436101	27.794905998679695	0.9234944383788642
0.7833909774436101	27.96856212340182	0.9286476917584288
0.7833909774436101	28.142218248123946	0.9154952960234961
0.7833909774436101	28.31587437284607	0.9318343787492693
0.7833909774436101	28.4895304975682	0.933450373205411
0.7833909774436101	28.663186622290326	0.9201316562706211
0.7833909774436101	28.83684274701245	0.9407637340604851
0.7833909774436101	29.010498871734576	0.9439898794400309
0.7833909774436101	29.1841549964567	0.9279605875616954
0.7833909774436101	29.357811121178827	0.9430027865484796
0.7833909774436101	29.531467245900956	0.948527583979149
0.7833909774436101	29.70512337062308	0.9330346131631977
0.7833909774436101	29.878779495345206	0.9403542684116821
0.7833909774436101	30.05243562006733	0.9461445559927881
0.7833909774436101	30.226091744789457	0.932259007892159
0.7833909774436101	30.399747869511582	0.9363816366238745
0.7833909774436101	30.57340399423371	0.9338393708515393
0.7833909774436101	30.747060118955837	0.9276748309256271
0.7833909774436101	30.920716243677962	0.935903041853418
0.7833909774436101	31.094372368400087	0.9303467841210662
0.7833909774436101	31.268028493122213	0.9283547536058159
0.7833909774436101	31.44168461784434	0.9401175649599512
0.7833909774436101	31.615340742566467	0.9435235297650125
0.7833909774436101	31.788996867288592	0.932221062434854
0.7833909774436101	31.962652992010717	0.9446743685291138
0.7833909774436101	32.136309116732846	0.944580139610849
0.7833909774436101	32.30996524145497	0.9403792429529785
0.7833909774436101	32.4836213661771	0.9465029140254101
0.7833909774436101	32.65727749089922	0.9408453862203088
0.7833909774436101	32.83093361562135	0.9413417932050596
0.7833909774436101	33.00458974034348	0.9451212574529538
0.7833909774436101	33.1782458650656	0.9308606348994655
0.7833909774436101	33.35190198978773	0.9490776824057531
0.7833909774436101	33.52555811450985	0.9424529893641862
0.7833909774436101	33.69921423923198	0.9265885688460387
0.7833909774436101	33.8728703639541	0.9323246061292818
0.7833909774436101	34.04652648867623	0.9411433173094491
0.7833909774436101	34.22018261339836	0.9308481217362831
0.7833909774436101	34.39383873812048	0.9379279484916072
0.7833909774436101	34.56749486284261	0.9428913029675574
0.7833909774436101	34.74115098756473	0.9315471186590468
0.7934248120300764	0.009926043139304244	0.21262985194037926
0.7934248120300764	0.183582167861432	0.2191289563381871
0.7934248120300764	0.35723829258355977	0.2371886870025447
0.7934248120300764	0.5308944173056875	0.2672493297601583
0.7934248120300764	0.7045505420278153	0.3127392936465935
0.7934248120300764	0.878206666749943	0.38328846638960806
0.7934248120300764	1.0518627914720708	0.47138137016648285
0.7934248120300764	1.2255189161941984	0.4877282031932197
0.7934248120300764	1.3991750409163264	0.4908558331418752
0.7934248120300764	1.5728311656384542	0.5748495033098066
0.7934248120300764	1.7464872903605821	0.6558834502364144
0.7934248120300764	1.92014341508271	0.6415031409846583
0.7934248120300764	2.093799539804838	0.6438691243042232
0.7934248120300764	2.2674556645269655	0.7261270538376389
0.7934248120300764	2.4411117892490934	0.7393661408545291
0.7934248120300764	2.6147679139712214	0.6751572280736108
0.7934248120300764	2.788424038693349	0.6759204048362578
0.7934248120300764	2.9620801634154765	0.6884938154609952
0.7934248120300764	3.135736288137604	0.5864663877708497
0.7934248120300764	3.3093924128597316	0.5083219237513874
0.7934248120300764	3.483048537581859	0.4939028218327309
0.7934248120300764	3.6567046623039867	0.43728143024822275
0.7934248120300764	3.8303607870261143	0.5217627599482094
0.7934248120300764	4.004016911748242	0.6242167229906961
0.7934248120300764	4.177673036470369	0.704936582847681
0.7934248120300764	4.351329161192497	0.7967867600824114
0.7934248120300764	4.5249852859146245	0.815698436525846
0.7934248120300764	4.6986414106367524	0.8429583647739666
0.7934248120300764	4.87229753535888	0.8788274736892031
0.7934248120300764	5.045953660081008	0.8790512481509247
0.7934248120300764	5.219609784803136	0.8416970288090562
0.7934248120300764	5.393265909525264	0.869113380185341
0.7934248120300764	5.566922034247392	0.8611341020446772
0.7934248120300764	5.74057815896952	0.8287218342231072
0.7934248120300764	5.914234283691649	0.8198128074445511
0.7934248120300764	6.087890408413777	0.7816255872397678
0.7934248120300764	6.261546533135905	0.7513850956260798
0.7934248120300764	6.435202657858033	0.7740561070935638
0.7934248120300764	6.608858782580161	0.7387313247918528
0.7934248120300764	6.782514907302289	0.7318448505615068
0.7934248120300764	6.956171032024417	0.786038024098513
0.7934248120300764	7.129827156746546	0.81906331524968
0.7934248120300764	7.303483281468674	0.8045969055650897
0.7934248120300764	7.477139406190802	0.849468325598984
0.7934248120300764	7.65079553091293	0.8791274778151854
0.7934248120300764	7.824451655635058	0.8614167171764431
0.7934248120300764	7.998107780357186	0.8757580811270009
0.7934248120300764	8.171763905079315	0.886999578948833
0.7934248120300764	8.345420029801442	0.8857041255742855
0.7934248120300764	8.519076154523571	0.8861560977744739
0.7934248120300764	8.6927322792457	0.8730949550436797
0.7934248120300764	8.866388403967827	0.8591567754070101
0.7934248120300764	9.040044528689956	0.8733397191455222
0.7934248120300764	9.213700653412083	0.8453440033551433
0.7934248120300764	9.387356778134212	0.8149358853101575
0.7934248120300764	9.561012902856339	0.8331920146965877
0.7934248120300764	9.734669027578468	0.8308981833088508
0.7934248120300764	9.908325152300597	0.8261718200928103
0.7934248120300764	10.081981277022724	0.8381519657387391
0.7934248120300764	10.255637401744853	0.8421134472822827
0.7934248120300764	10.42929352646698	0.8858801353514154
0.7934248120300764	10.602949651189109	0.8857897057358556
0.7934248120300764	10.776605775911237	0.8812849432530317
0.7934248120300764	10.950261900633365	0.9162254799508093
0.7934248120300764	11.123918025355493	0.9151862732173055
0.7934248120300764	11.29757415007762	0.8898329444652179
0.7934248120300764	11.47123027479975	0.9106608718625195
0.7934248120300764	11.644886399521877	0.9123521840449604
0.7934248120300764	11.818542524244005	0.8764845963531728
0.7934248120300764	11.992198648966134	0.8739456625446468
0.7934248120300764	12.165854773688261	0.874249191616654
0.7934248120300764	12.33951089841039	0.8536466532418183
0.7934248120300764	12.513167023132517	0.8636006275757361
0.7934248120300764	12.686823147854646	0.854882101205299
0.7934248120300764	12.860479272576775	0.8509387018736742
0.7934248120300764	13.034135397298902	0.8869632990186278
0.7934248120300764	13.207791522021031	0.8831885901591788
0.7934248120300764	13.381447646743158	0.8744386390129725
0.7934248120300764	13.555103771465287	0.9089503653820185
0.7934248120300764	13.728759896187414	0.9130645855340931
0.7934248120300764	13.902416020909543	0.9005736248908445
0.7934248120300764	14.076072145631672	0.9129080872446522
0.7934248120300764	14.249728270353799	0.9194577488304148
0.7934248120300764	14.423384395075928	0.9029610063700557
0.7934248120300764	14.597040519798055	0.9076174362181739
0.7934248120300764	14.770696644520184	0.9034325804372589
0.7934248120300764	14.944352769242313	0.9009342975804544
0.7934248120300764	15.11800889396444	0.8996119427498129
0.7934248120300764	15.291665018686569	0.8712024970637869
0.7934248120300764	15.465321143408696	0.8903618741280166
0.7934248120300764	15.638977268130825	0.8972244966052051
0.7934248120300764	15.812633392852952	0.8739961152182929
0.7934248120300764	15.98628951757508	0.8956614750808959
0.7934248120300764	16.15994564229721	0.9069155698085715
0.7934248120300764	16.33360176701934	0.8993235053576257
0.7934248120300764	16.507257891741464	0.9105258993335094
0.7934248120300764	16.680914016463593	0.9184113252102508
0.7934248120300764	16.85457014118572	0.9127572076285652
0.7934248120300764	17.02822626590785	0.9203672225545386
0.7934248120300764	17.20188239062998	0.9243912458288965
0.7934248120300764	17.375538515352105	0.9069876641434961
0.7934248120300764	17.549194640074234	0.9228982662174977
0.7934248120300764	17.722850764796362	0.9168539805033527
0.7934248120300764	17.89650688951849	0.8882918265491213
0.7934248120300764	18.07016301424062	0.9069306066558096
0.7934248120300764	18.243819138962746	0.9046193137486546
0.7934248120300764	18.417475263684874	0.8771569692327911
0.7934248120300764	18.591131388407003	0.8940740992662772
0.7934248120300764	18.764787513129132	0.9013876723919839
0.7934248120300764	18.938443637851258	0.896452746182254
0.7934248120300764	19.112099762573386	0.9075140700616194
0.7934248120300764	19.285755887295515	0.915693850973737
0.7934248120300764	19.459412012017644	0.9154550059256632
0.7934248120300764	19.633068136739773	0.9291611428027188
0.7934248120300764	19.8067242614619	0.9302977884975121
0.7934248120300764	19.980380386184027	0.9250320162526424
0.7934248120300764	20.154036510906153	0.9357519540170504
0.7934248120300764	20.32769263562828	0.9230826166465159
0.7934248120300764	20.501348760350407	0.9233178563779236
0.7934248120300764	20.675004885072532	0.927725356719146
0.7934248120300764	20.848661009794657	0.9161857821034077
0.7934248120300764	21.022317134516783	0.9190522008257214
0.7934248120300764	21.195973259238908	0.914022747911753
0.7934248120300764	21.369629383961037	0.9016033518449487
0.7934248120300764	21.543285508683162	0.9128374837227754
0.7934248120300764	21.716941633405288	0.9120906466230386
0.7934248120300764	21.890597758127413	0.8960963468246576
0.7934248120300764	22.06425388284954	0.9137459681270778
0.7934248120300764	22.237910007571664	0.924951704159452
0.7934248120300764	22.411566132293792	0.9056032681138113
0.7934248120300764	22.585222257015918	0.9226639618771298
0.7934248120300764	22.758878381738043	0.936558882196909
0.7934248120300764	22.93253450646017	0.9185426141780975
0.7934248120300764	23.106190631182294	0.9278529003124215
0.7934248120300764	23.27984675590442	0.9352826708219485
0.7934248120300764	23.453502880626548	0.9223686033278262
0.7934248120300764	23.627159005348673	0.9287717383266106
0.7934248120300764	23.8008151300708	0.9274969317592333
0.7934248120300764	23.974471254792924	0.9144344445053644
0.7934248120300764	24.14812737951505	0.9246629693040275
0.7934248120300764	24.321783504237178	0.9214816643220533
0.7934248120300764	24.495439628959303	0.9053125375431881
0.7934248120300764	24.66909575368143	0.9209191013613013
0.7934248120300764	24.842751878403554	0.9298057752021699
0.7934248120300764	25.01640800312568	0.9161676970798619
0.7934248120300764	25.190064127847805	0.9260897660360595
0.7934248120300764	25.363720252569934	0.9326208221594847
0.7934248120300764	25.53737637729206	0.9334167369905417
0.7934248120300764	25.711032502014184	0.9351645043228815
0.7934248120300764	25.88468862673631	0.9330913428759031
0.7934248120300764	26.058344751458435	0.940507853525708
0.7934248120300764	26.23200087618056	0.9397877407124835
0.7934248120300764	26.40565700090269	0.9289798498165044
0.7934248120300764	26.579313125624815	0.9313042812217478
0.7934248120300764	26.75296925034694	0.9362267790211016
0.7934248120300764	26.926625375069065	0.9218093133145423
0.7934248120300764	27.10028149979119	0.9175072861681361
0.7934248120300764	27.273937624513316	0.9273567996048301
0.7934248120300764	27.447593749235445	0.9156567803768925
0.7934248120300764	27.62124987395757	0.9186044904997781
0.7934248120300764	27.794905998679695	0.925887350252513
0.7934248120300764	27.96856212340182	0.9169342473493527
0.7934248120300764	28.142218248123946	0.9306017412337844
0.7934248120300764	28.31587437284607	0.9346337709466165
0.7934248120300764	28.4895304975682	0.9224780676415353
0.7934248120300764	28.663186622290326	0.9388243006085356
0.7934248120300764	28.83684274701245	0.9436508284258405
0.7934248120300764	29.010498871734576	0.928235858226531
0.7934248120300764	29.1841549964567	0.9393897879676613
0.7934248120300764	29.357811121178827	0.9450377113084323
0.7934248120300764	29.531467245900956	0.9304143447510855
0.7934248120300764	29.70512337062308	0.9348840622932696
0.7934248120300764	29.878779495345206	0.9389524284729617
0.7934248120300764	30.05243562006733	0.9276923366850028
0.7934248120300764	30.226091744789457	0.9312204951243676
0.7934248120300764	30.399747869511582	0.9366343805331331
0.7934248120300764	30.57340399423371	0.925139309187443
0.7934248120300764	30.747060118955837	0.9340379955063774
0.7934248120300764	30.920716243677962	0.9332833333610753
0.7934248120300764	31.094372368400087	0.9304421275687259
0.7934248120300764	31.268028493122213	0.9404617466510375
0.7934248120300764	31.44168461784434	0.9449929564694826
0.7934248120300764	31.615340742566467	0.9368967558722738
0.7934248120300764	31.788996867288592	0.9440554387516127
0.7934248120300764	31.962652992010717	0.9454283188647298
0.7934248120300764	32.136309116732846	0.937411213615056
0.7934248120300764	32.30996524145497	0.9443707239054497
0.7934248120300764	32.4836213661771	0.9386890103961307
0.7934248120300764	32.65727749089922	0.9363876468242305
0.7934248120300764	32.83093361562135	0.9399028791757859
0.7934248120300764	33.00458974034348	0.9263768024384863
0.7934248120300764	33.1782458650656	0.9435191593407359
0.7934248120300764	33.35190198978773	0.9381595827265965
0.7934248120300764	33.52555811450985	0.9250305057095239
0.7934248120300764	33.69921423923198	0.9301451599289913
0.7934248120300764	33.8728703639541	0.9402598187787901
0.7934248120300764	34.04652648867623	0.9320725082300886
0.7934248120300764	34.22018261339836	0.9382181080568328
0.7934248120300764	34.39383873812048	0.9441496481587409
0.7934248120300764	34.56749486284261	0.934657909622402
0.7934248120300764	34.74115098756473	0.9414101919938245
0.8034586466165425	0.009926043139304244	0.2126299363743874
0.8034586466165425	0.183582167861432	0.21915764010374578
0.8034586466165425	0.35723829258355977	0.23729678231015258
0.8034586466165425	0.5308944173056875	0.2674999839297495
0.8034586466165425	0.7045505420278153	0.31327934453682654
0.8034586466165425	0.878206666749943	0.3844919954503924
0.8034586466165425	1.0518627914720708	0.47237220612725783
0.8034586466165425	1.2255189161941984	0.4851285168104165
0.8034586466165425	1.3991750409163264	0.48951909235905294
0.8034586466165425	1.5728311656384542	0.5770869725726081
0.8034586466165425	1.7464872903605821	0.6545015140085605
0.8034586466165425	1.92014341508271	0.6371270801064198
0.8034586466165425	2.093799539804838	0.641696722251121
0.8034586466165425	2.2674556645269655	0.725170998563058
0.8034586466165425	2.4411117892490934	0.7332320610542559
0.8034586466165425	2.6147679139712214	0.6611788015085381
0.8034586466165425	2.788424038693349	0.6683522673395318
0.8034586466165425	2.9620801634154765	0.6772824412765924
0.8034586466165425	3.135736288137604	0.5517803915218733
0.8034586466165425	3.3093924128597316	0.4843050371586066
0.8034586466165425	3.483048537581859	0.48856794336012455
0.8034586466165425	3.6567046623039867	0.4550998557173051
0.8034586466165425	3.8303607870261143	0.5477933670144876
0.8034586466165425	4.004016911748242	0.6367116314317085
0.8034586466165425	4.177673036470369	0.7287862265626338
0.8034586466165425	4.351329161192497	0.8178912460676202
0.8034586466165425	4.5249852859146245	0.8242207477488653
0.8034586466165425	4.6986414106367524	0.8064087343469867
0.8034586466165425	4.87229753535888	0.8851469339497101
0.8034586466165425	5.045953660081008	0.8870877034580629
0.8034586466165425	5.219609784803136	0.852234227171362
0.8034586466165425	5.393265909525264	0.8663000608770224
0.8034586466165425	5.566922034247392	0.8562571676128113
0.8034586466165425	5.74057815896952	0.8217430186056505
0.8034586466165425	5.914234283691649	0.807182155585302
0.8034586466165425	6.087890408413777	0.762083988370944
0.8034586466165425	6.261546533135905	0.7528300386862593
0.8034586466165425	6.435202657858033	0.7717690805111068
0.8034586466165425	6.608858782580161	0.7102519215821799
0.8034586466165425	6.782514907302289	0.7513230445998929
0.8034586466165425	6.956171032024417	0.8143117088048984
0.8034586466165425	7.129827156746546	0.8198610329990335
0.8034586466165425	7.303483281468674	0.8172020839710479
0.8034586466165425	7.477139406190802	0.8637444627827473
0.8034586466165425	7.65079553091293	0.8796873376401967
0.8034586466165425	7.824451655635058	0.8671768314299909
0.8034586466165425	7.998107780357186	0.8781232847856337
0.8034586466165425	8.171763905079315	0.8829827129085697
0.8034586466165425	8.345420029801442	0.8798027486390991
0.8034586466165425	8.519076154523571	0.8816376453504613
0.8034586466165425	8.6927322792457	0.8539650112016857
0.8034586466165425	8.866388403967827	0.8572058961168784
0.8034586466165425	9.040044528689956	0.8653844992067942
0.8034586466165425	9.213700653412083	0.8037602892270949
0.8034586466165425	9.387356778134212	0.8107459750824942
0.8034586466165425	9.561012902856339	0.8340366436486267
0.8034586466165425	9.734669027578468	0.8084385764382469
0.8034586466165425	9.908325152300597	0.8309020551907642
0.8034586466165425	10.081981277022724	0.8521849688528866
0.8034586466165425	10.255637401744853	0.8659693213410448
0.8034586466165425	10.42929352646698	0.8856217661869676
0.8034586466165425	10.602949651189109	0.890891763178199
0.8034586466165425	10.776605775911237	0.8968837007897021
0.8034586466165425	10.950261900633365	0.907140616044259
0.8034586466165425	11.123918025355493	0.9122406571305961
0.8034586466165425	11.29757415007762	0.894193797698695
0.8034586466165425	11.47123027479975	0.9051227662946449
0.8034586466165425	11.644886399521877	0.8944856025214585
0.8034586466165425	11.818542524244005	0.8720697037458375
0.8034586466165425	11.992198648966134	0.8741143563786795
0.8034586466165425	12.165854773688261	0.8614472848971987
0.8034586466165425	12.33951089841039	0.8575044063314414
0.8034586466165425	12.513167023132517	0.8606335384163432
0.8034586466165425	12.686823147854646	0.8498854367397494
0.8034586466165425	12.860479272576775	0.8790601272055644
0.8034586466165425	13.034135397298902	0.891982953992361
0.8034586466165425	13.207791522021031	0.8772503116485633
0.8034586466165425	13.381447646743158	0.8891535632354979
0.8034586466165425	13.555103771465287	0.9157861218002775
0.8034586466165425	13.728759896187414	0.8930131030859182
0.8034586466165425	13.902416020909543	0.8990145897344023
0.8034586466165425	14.076072145631672	0.9168141040702336
0.8034586466165425	14.249728270353799	0.8985255379400053
0.8034586466165425	14.423384395075928	0.8986122719239922
0.8034586466165425	14.597040519798055	0.9041682675092737
0.8034586466165425	14.770696644520184	0.8912901370784385
0.8034586466165425	14.944352769242313	0.8923804711039074
0.8034586466165425	15.11800889396444	0.8903572460738912
0.8034586466165425	15.291665018686569	0.8719223822868035
0.8034586466165425	15.465321143408696	0.8877676217454968
0.8034586466165425	15.638977268130825	0.8969095070959064
0.8034586466165425	15.812633392852952	0.8804395005487275
0.8034586466165425	15.98628951757508	0.8985251547099087
0.8034586466165425	16.15994564229721	0.9153339387070575
0.8034586466165425	16.33360176701934	0.9052711606872633
0.8034586466165425	16.507257891741464	0.9139706785941555
0.8034586466165425	16.680914016463593	0.9187590586897055
0.8034586466165425	16.85457014118572	0.9202027279766095
0.8034586466165425	17.02822626590785	0.9221170897270963
0.8034586466165425	17.20188239062998	0.9140465601160078
0.8034586466165425	17.375538515352105	0.9165386174508882
0.8034586466165425	17.549194640074234	0.9179853681327759
0.8034586466165425	17.722850764796362	0.8988215544874661
0.8034586466165425	17.89650688951849	0.8894794830770054
0.8034586466165425	18.07016301424062	0.9023235345645243
0.8034586466165425	18.243819138962746	0.8846696652349858
0.8034586466165425	18.417475263684874	0.8824654640843888
0.8034586466165425	18.591131388407003	0.8996041801851175
0.8034586466165425	18.764787513129132	0.8914823936180598
0.8034586466165425	18.938443637851258	0.9040830099531463
0.8034586466165425	19.112099762573386	0.9145460764099366
0.8034586466165425	19.285755887295515	0.910522475298428
0.8034586466165425	19.459412012017644	0.9243767268381061
0.8034586466165425	19.633068136739773	0.9286581830224089
0.8034586466165425	19.8067242614619	0.9186577775084442
0.8034586466165425	19.980380386184027	0.9286654252712363
0.8034586466165425	20.154036510906153	0.9314569043324294
0.8034586466165425	20.32769263562828	0.9134497059475598
0.8034586466165425	20.501348760350407	0.9196879699013404
0.8034586466165425	20.675004885072532	0.9252464233233219
0.8034586466165425	20.848661009794657	0.9064185690170458
0.8034586466165425	21.022317134516783	0.9088620206644312
0.8034586466165425	21.195973259238908	0.9047520835514392
0.8034586466165425	21.369629383961037	0.9050921521293475
0.8034586466165425	21.543285508683162	0.9128349077228896
0.8034586466165425	21.716941633405288	0.9061265797212548
0.8034586466165425	21.890597758127413	0.9132956206760806
0.8034586466165425	22.06425388284954	0.9265881228699195
0.8034586466165425	22.237910007571664	0.9213227090307018
0.8034586466165425	22.411566132293792	0.9283915104526641
0.8034586466165425	22.585222257015918	0.9336206193434038
0.8034586466165425	22.758878381738043	0.9292926897970186
0.8034586466165425	22.93253450646017	0.9212765875229579
0.8034586466165425	23.106190631182294	0.9377214036187446
0.8034586466165425	23.27984675590442	0.9215137174985966
0.8034586466165425	23.453502880626548	0.9221004762213396
0.8034586466165425	23.627159005348673	0.92398818815968
0.8034586466165425	23.8008151300708	0.9076088374129383
0.8034586466165425	23.974471254792924	0.9170594128575886
0.8034586466165425	24.14812737951505	0.9190891170646138
0.8034586466165425	24.321783504237178	0.9013787801252654
0.8034586466165425	24.495439628959303	0.9154761417078933
0.8034586466165425	24.66909575368143	0.9260785093118903
0.8034586466165425	24.842751878403554	0.9146950389879597
0.8034586466165425	25.01640800312568	0.9238860747681759
0.8034586466165425	25.190064127847805	0.9351758671477238
0.8034586466165425	25.363720252569934	0.9294415662037435
0.8034586466165425	25.53737637729206	0.9337363819434131
0.8034586466165425	25.711032502014184	0.9394187351361128
0.8034586466165425	25.88468862673631	0.9320136993444437
0.8034586466165425	26.058344751458435	0.9369153178423739
0.8034586466165425	26.23200087618056	0.9295904268510143
0.8034586466165425	26.40565700090269	0.9241993505364806
0.8034586466165425	26.579313125624815	0.9313648051241675
0.8034586466165425	26.75296925034694	0.9245165220143224
0.8034586466165425	26.926625375069065	0.9231448386051829
0.8034586466165425	27.10028149979119	0.923413202419909
0.8034586466165425	27.273937624513316	0.9249797141313716
0.8034586466165425	27.447593749235445	0.9164211547547765
0.8034586466165425	27.62124987395757	0.9256754818782092
0.8034586466165425	27.794905998679695	0.9233327022524451
0.8034586466165425	27.96856212340182	0.9302254192842232
0.8034586466165425	28.142218248123946	0.9355804836114671
0.8034586466165425	28.31587437284607	0.9260584460424559
0.8034586466165425	28.4895304975682	0.9366781293760741
0.8034586466165425	28.663186622290326	0.9425009217275924
0.8034586466165425	28.83684274701245	0.9283063537290172
0.8034586466165425	29.010498871734576	0.9348233512654459
0.8034586466165425	29.1841549964567	0.9408494606100637
0.8034586466165425	29.357811121178827	0.9268355234903616
0.8034586466165425	29.531467245900956	0.9289002760907663
0.8034586466165425	29.70512337062308	0.931835117372494
0.8034586466165425	29.878779495345206	0.9223383511894143
0.8034586466165425	30.05243562006733	0.9272663633822186
0.8034586466165425	30.226091744789457	0.9312490281668097
0.8034586466165425	30.399747869511582	0.9217517274237842
0.8034586466165425	30.57340399423371	0.9337270760109065
0.8034586466165425	30.747060118955837	0.936303959465911
0.8034586466165425	30.920716243677962	0.9281563002824524
0.8034586466165425	31.094372368400087	0.9409430575392789
0.8034586466165425	31.268028493122213	0.9424377243650667
0.8034586466165425	31.44168461784434	0.9403470414666628
0.8034586466165425	31.615340742566467	0.942632203913523
0.8034586466165425	31.788996867288592	0.9455334726959451
0.8034586466165425	31.962652992010717	0.9340984895528978
0.8034586466165425	32.136309116732846	0.9399962247646286
0.8034586466165425	32.30996524145497	0.9368268805075766
0.8034586466165425	32.4836213661771	0.9316174143422065
0.8034586466165425	32.65727749089922	0.9349719503460324
0.8034586466165425	32.83093361562135	0.9239380675932134
0.8034586466165425	33.00458974034348	0.9283895384262637
0.8034586466165425	33.1782458650656	0.9362823371742862
0.8034586466165425	33.35190198978773	0.9260963430151805
0.8034586466165425	33.52555811450985	0.9310909468153199
0.8034586466165425	33.69921423923198	0.9412196554879453
0.8034586466165425	33.8728703639541	0.9507146980892877
0.8034586466165425	34.04652648867623	0.938696582167217
0.8034586466165425	34.22018261339836	0.9435363363757989
0.8034586466165425	34.39383873812048	0.9370333102929219
0.8034586466165425	34.56749486284261	0.941154590643262
0.8034586466165425	34.74115098756473	0.9421407400378969
0.8134924812030089	0.009926043139304244	0.2126300213487569
0.8134924812030089	0.183582167861432	0.21918652494827515
0.8134924812030089	0.35723829258355977	0.23740582815562397
0.8134924812030089	0.5308944173056875	0.26775362653372126
0.8134924812030089	0.7045505420278153	0.3138282550436067
0.8134924812030089	0.878206666749943	0.38571736246982224
0.8134924812030089	1.0518627914720708	0.47329701370927674
0.8134924812030089	1.2255189161941984	0.48243759626586546
0.8134924812030089	1.3991750409163264	0.48828766048643457
0.8134924812030089	1.5728311656384542	0.5794328368691761
0.8134924812030089	1.7464872903605821	0.6527302158373224
0.8134924812030089	1.92014341508271	0.6326625032190963
0.8134924812030089	2.093799539804838	0.6398083289163822
0.8134924812030089	2.2674556645269655	0.7235916288828206
0.8134924812030089	2.4411117892490934	0.7265349738794066
0.8134924812030089	2.6147679139712214	0.6469555344896015
0.8134924812030089	2.788424038693349	0.6592413956540548
0.8134924812030089	2.9620801634154765	0.665078948094014
0.8134924812030089	3.135736288137604	0.5189456354868386
0.8134924812030089	3.3093924128597316	0.46106793187896705
0.8134924812030089	3.483048537581859	0.4832290395076045
0.8134924812030089	3.6567046623039867	0.49039580071660954
0.8134924812030089	3.8303607870261143	0.5764517354931009
0.8134924812030089	4.004016911748242	0.6480131829158686
0.8134924812030089	4.177673036470369	0.729680662100263
0.8134924812030089	4.351329161192497	0.8337147838232107
0.8134924812030089	4.5249852859146245	0.8332976928711943
0.8134924812030089	4.6986414106367524	0.820850367606687
0.8134924812030089	4.87229753535888	0.8889559537028868
0.8134924812030089	5.045953660081008	0.8889238520892239
0.8134924812030089	5.219609784803136	0.8543506937543459
0.8134924812030089	5.393265909525264	0.8616838106642303
0.8134924812030089	5.566922034247392	0.8471740368566133
0.8134924812030089	5.74057815896952	0.8138481370033349
0.8134924812030089	5.914234283691649	0.7941071652492047
0.8134924812030089	6.087890408413777	0.7569668781322043
0.8134924812030089	6.261546533135905	0.7532510749916712
0.8134924812030089	6.435202657858033	0.7521112166637735
0.8134924812030089	6.608858782580161	0.70231728579935
0.8134924812030089	6.782514907302289	0.7706303927624658
0.8134924812030089	6.956171032024417	0.8306122873317043
0.8134924812030089	7.129827156746546	0.8175068373344281
0.8134924812030089	7.303483281468674	0.8319613157016622
0.8134924812030089	7.477139406190802	0.8799468937485777
0.8134924812030089	7.65079553091293	0.8734294277946197
0.8134924812030089	7.824451655635058	0.8603145931583337
0.8134924812030089	7.998107780357186	0.8812275782560909
0.8134924812030089	8.171763905079315	0.869266099877542
0.8134924812030089	8.345420029801442	0.8774688224238644
0.8134924812030089	8.519076154523571	0.8744756221073657
0.8134924812030089	8.6927322792457	0.8337829913031397
0.8134924812030089	8.866388403967827	0.8510978382938137
0.8134924812030089	9.040044528689956	0.8516319758394305
0.8134924812030089	9.213700653412083	0.7948772537662978
0.8134924812030089	9.387356778134212	0.8101985338642215
0.8134924812030089	9.561012902856339	0.8366424393127545
0.8134924812030089	9.734669027578468	0.82710972281925
0.8134924812030089	9.908325152300597	0.8333112583185147
0.8134924812030089	10.081981277022724	0.8688292818707705
0.8134924812030089	10.255637401744853	0.8871331275786175
0.8134924812030089	10.42929352646698	0.8856039320468533
0.8134924812030089	10.602949651189109	0.8950159580719244
0.8134924812030089	10.776605775911237	0.9105059393923699
0.8134924812030089	10.950261900633365	0.9143889466194247
0.8134924812030089	11.123918025355493	0.8908757699941897
0.8134924812030089	11.29757415007762	0.9000212342952473
0.8134924812030089	11.47123027479975	0.903723532164487
0.8134924812030089	11.644886399521877	0.8732022444687342
0.8134924812030089	11.818542524244005	0.8718866044603301
0.8134924812030089	11.992198648966134	0.8663856747823182
0.8134924812030089	12.165854773688261	0.8447319519664085
0.8134924812030089	12.33951089841039	0.8598926094132221
0.8134924812030089	12.513167023132517	0.8571778457321586
0.8134924812030089	12.686823147854646	0.8456279936187909
0.8134924812030089	12.860479272576775	0.885302542160908
0.8134924812030089	13.034135397298902	0.8924709835785629
0.8134924812030089	13.207791522021031	0.8726997996330292
0.8134924812030089	13.381447646743158	0.905277738163063
0.8134924812030089	13.555103771465287	0.9168851642504118
0.8134924812030089	13.728759896187414	0.8945059197057806
0.8134924812030089	13.902416020909543	0.9057073709568683
0.8134924812030089	14.076072145631672	0.916787803440415
0.8134924812030089	14.249728270353799	0.9004924501868182
0.8134924812030089	14.423384395075928	0.8983156053011653
0.8134924812030089	14.597040519798055	0.901363558034822
0.8134924812030089	14.770696644520184	0.8955247527047562
0.8134924812030089	14.944352769242313	0.8909498399560678
0.8134924812030089	15.11800889396444	0.8711842796879639
0.8134924812030089	15.291665018686569	0.8893801657173859
0.8134924812030089	15.465321143408696	0.8968017994292306
0.8134924812030089	15.638977268130825	0.8806108956195352
0.8134924812030089	15.812633392852952	0.9016647632827692
0.8134924812030089	15.98628951757508	0.9110878252281477
0.8134924812030089	16.15994564229721	0.9046739668107018
0.8134924812030089	16.33360176701934	0.922210330392041
0.8134924812030089	16.507257891741464	0.9189203692820194
0.8134924812030089	16.680914016463593	0.9106130715463159
0.8134924812030089	16.85457014118572	0.9172397076771306
0.8134924812030089	17.02822626590785	0.9237086429884276
0.8134924812030089	17.20188239062998	0.8978203086563369
0.8134924812030089	17.375538515352105	0.9128191795535033
0.8134924812030089	17.549194640074234	0.9061270879443653
0.8134924812030089	17.722850764796362	0.8773137490252458
0.8134924812030089	17.89650688951849	0.8958826724928635
0.8134924812030089	18.07016301424062	0.898692978778568
0.8134924812030089	18.243819138962746	0.8801131918759559
0.8134924812030089	18.417475263684874	0.8941690322349513
0.8134924812030089	18.591131388407003	0.9103634941638894
0.8134924812030089	18.764787513129132	0.9073663872593434
0.8134924812030089	18.938443637851258	0.9149270401454105
0.8134924812030089	19.112099762573386	0.9260613084727822
0.8134924812030089	19.285755887295515	0.928474555006688
0.8134924812030089	19.459412012017644	0.9295166894908174
0.8134924812030089	19.633068136739773	0.9177686034898251
0.8134924812030089	19.8067242614619	0.9300240892196593
0.8134924812030089	19.980380386184027	0.9295845487857438
0.8134924812030089	20.154036510906153	0.911628252647712
0.8134924812030089	20.32769263562828	0.919820932302292
0.8134924812030089	20.501348760350407	0.9162506326818507
0.8134924812030089	20.675004885072532	0.9001324572868243
0.8134924812030089	20.848661009794657	0.90340396371746
0.8134924812030089	21.022317134516783	0.9035202675422557
0.8134924812030089	21.195973259238908	0.8939226443044419
0.8134924812030089	21.369629383961037	0.9111659710296727
0.8134924812030089	21.543285508683162	0.923275742831325
0.8134924812030089	21.716941633405288	0.9006949572877844
0.8134924812030089	21.890597758127413	0.9252348110241754
0.8134924812030089	22.06425388284954	0.9274257853130237
0.8134924812030089	22.237910007571664	0.9121617025116919
0.8134924812030089	22.411566132293792	0.9303846933233338
0.8134924812030089	22.585222257015918	0.935710379646486
0.8134924812030089	22.758878381738043	0.9206021086921593
0.8134924812030089	22.93253450646017	0.9268169009557751
0.8134924812030089	23.106190631182294	0.9325127470566118
0.8134924812030089	23.27984675590442	0.9202487716012534
0.8134924812030089	23.453502880626548	0.9198563574194517
0.8134924812030089	23.627159005348673	0.9154969540778055
0.8134924812030089	23.8008151300708	0.9157111742438722
0.8134924812030089	23.974471254792924	0.918408970780037
0.8134924812030089	24.14812737951505	0.9047483457245253
0.8134924812030089	24.321783504237178	0.9162038883872848
0.8134924812030089	24.495439628959303	0.9264905983781841
0.8134924812030089	24.66909575368143	0.9181736841869543
0.8134924812030089	24.842751878403554	0.92299097539294
0.8134924812030089	25.01640800312568	0.9331890826181313
0.8134924812030089	25.190064127847805	0.9277897243246462
0.8134924812030089	25.363720252569934	0.9314768155248978
0.8134924812030089	25.53737637729206	0.9320723668258741
0.8134924812030089	25.711032502014184	0.9242492782206271
0.8134924812030089	25.88468862673631	0.9328988875264549
0.8134924812030089	26.058344751458435	0.9329082469910637
0.8134924812030089	26.23200087618056	0.9120252985868934
0.8134924812030089	26.40565700090269	0.925746178770071
0.8134924812030089	26.579313125624815	0.924026556643147
0.8134924812030089	26.75296925034694	0.9069145999954289
0.8134924812030089	26.926625375069065	0.920160484095654
0.8134924812030089	27.10028149979119	0.9282864591677199
0.8134924812030089	27.273937624513316	0.9253248744111153
0.8134924812030089	27.447593749235445	0.9259654273577063
0.8134924812030089	27.62124987395757	0.9361027480024604
0.8134924812030089	27.794905998679695	0.9317248415320547
0.8134924812030089	27.96856212340182	0.9360898371065657
0.8134924812030089	28.142218248123946	0.9316574013887178
0.8134924812030089	28.31587437284607	0.935864042393343
0.8134924812030089	28.4895304975682	0.9407042805213225
0.8134924812030089	28.663186622290326	0.9288260174618016
0.8134924812030089	28.83684274701245	0.930626504068411
0.8134924812030089	29.010498871734576	0.9362823131029377
0.8134924812030089	29.1841549964567	0.9239502616529099
0.8134924812030089	29.357811121178827	0.9236325918890766
0.8134924812030089	29.531467245900956	0.9263876126031003
0.8134924812030089	29.70512337062308	0.9185640258776073
0.8134924812030089	29.878779495345206	0.9251101866010434
0.8134924812030089	30.05243562006733	0.9238146001417787
0.8134924812030089	30.226091744789457	0.9195942848945949
0.8134924812030089	30.399747869511582	0.9344571436621586
0.8134924812030089	30.57340399423371	0.9377452456149675
0.8134924812030089	30.747060118955837	0.9271048582185104
0.8134924812030089	30.920716243677962	0.9409940652564741
0.8134924812030089	31.094372368400087	0.9431905248590361
0.8134924812030089	31.268028493122213	0.9292521120444095
0.8134924812030089	31.44168461784434	0.9402696356192001
0.8134924812030089	31.615340742566467	0.9444061767472282
0.8134924812030089	31.788996867288592	0.9309982203334206
0.8134924812030089	31.962652992010717	0.9343407312917409
0.8134924812030089	32.136309116732846	0.9356022473363647
0.8134924812030089	32.30996524145497	0.9281608865116894
0.8134924812030089	32.4836213661771	0.931241946300868
0.8134924812030089	32.65727749089922	0.9232766020584613
0.8134924812030089	32.83093361562135	0.9273839482559445
0.8134924812030089	33.00458974034348	0.935820872898591
0.8134924812030089	33.1782458650656	0.9287540935400576
0.8134924812030089	33.35190198978773	0.9330025404364704
0.8134924812030089	33.52555811450985	0.9418189713256043
0.8134924812030089	33.69921423923198	0.9553814577965141
0.8134924812030089	33.8728703639541	0.9358616001558693
0.8134924812030089	34.04652648867623	0.9426821017009218
0.8134924812030089	34.22018261339836	0.9637284250868272
0.8134924812030089	34.39383873812048	0.9381523282452975
0.8134924812030089	34.56749486284261	0.939884036563049
0.8134924812030089	34.74115098756473	0.9280272106735503
0.8235263157894752	0.009926043139304244	0.21263010686306585
0.8235263157894752	0.183582167861432	0.21921561092371097
0.8235263157894752	0.35723829258355977	0.23751582744720653
0.8235263157894752	0.5308944173056875	0.2680102807846908
0.8235263157894752	0.7045505420278153	0.3143861539787821
0.8235263157894752	0.878206666749943	0.3869647181806172
0.8235263157894752	1.0518627914720708	0.47414915298540417
0.8235263157894752	1.2255189161941984	0.479663897372208
0.8235263157894752	1.3991750409163264	0.48716468381117134
0.8235263157894752	1.5728311656384542	0.5818754205383286
0.8235263157894752	1.7464872903605821	0.650578743834418
0.8235263157894752	1.92014341508271	0.6281202839141269
0.8235263157894752	2.093799539804838	0.6382485180350627
0.8235263157894752	2.2674556645269655	0.7213877840131205
0.8235263157894752	2.4411117892490934	0.7192247522318944
0.8235263157894752	2.6147679139712214	0.6329144413455846
0.8235263157894752	2.788424038693349	0.6486651953347814
0.8235263157894752	2.9620801634154765	0.651632279546299
0.8235263157894752	3.135736288137604	0.4927836834761025
0.8235263157894752	3.3093924128597316	0.4406812455161113
0.8235263157894752	3.483048537581859	0.4773045465110248
0.8235263157894752	3.6567046623039867	0.5299078092887504
0.8235263157894752	3.8303607870261143	0.6043480237769384
0.8235263157894752	4.004016911748242	0.659809135258571
0.8235263157894752	4.177673036470369	0.7203106381801022
0.8235263157894752	4.351329161192497	0.8448080623639619
0.8235263157894752	4.5249852859146245	0.8410911358638632
0.8235263157894752	4.6986414106367524	0.8445625530401002
0.8235263157894752	4.87229753535888	0.8897485910131339
0.8235263157894752	5.045953660081008	0.8859074024560208
0.8235263157894752	5.219609784803136	0.8539525021019996
0.8235263157894752	5.393265909525264	0.8525680905862552
0.8235263157894752	5.566922034247392	0.8367517550924511
0.8235263157894752	5.74057815896952	0.8040794801151521
0.8235263157894752	5.914234283691649	0.7696013635786291
0.8235263157894752	6.087890408413777	0.7025592626465866
0.8235263157894752	6.261546533135905	0.7519362056237413
0.8235263157894752	6.435202657858033	0.7478193188423771
0.8235263157894752	6.608858782580161	0.7050060152616823
0.8235263157894752	6.782514907302289	0.7916635134294476
0.8235263157894752	6.956171032024417	0.8421879861903829
0.8235263157894752	7.129827156746546	0.8142673562303868
0.8235263157894752	7.303483281468674	0.8578632161437951
0.8235263157894752	7.477139406190802	0.8812482411544399
0.8235263157894752	7.65079553091293	0.8621024762468855
0.8235263157894752	7.824451655635058	0.8660636124018055
0.8235263157894752	7.998107780357186	0.8822356541699701
0.8235263157894752	8.171763905079315	0.866152916717955
0.8235263157894752	8.345420029801442	0.873520768327626
0.8235263157894752	8.519076154523571	0.8641795009246941
0.8235263157894752	8.6927322792457	0.8342065583046382
0.8235263157894752	8.866388403967827	0.8479417406595025
0.8235263157894752	9.040044528689956	0.8345370412736927
0.8235263157894752	9.213700653412083	0.8019612602393327
0.8235263157894752	9.387356778134212	0.8185735389794626
0.8235263157894752	9.561012902856339	0.8471501185449257
0.8235263157894752	9.734669027578468	0.8408391537988847
0.8235263157894752	9.908325152300597	0.8479420555579038
0.8235263157894752	10.081981277022724	0.8612979689585479
0.8235263157894752	10.255637401744853	0.8978991633108009
0.8235263157894752	10.42929352646698	0.892734448914285
0.8235263157894752	10.602949651189109	0.8864876893065198
0.8235263157894752	10.776605775911237	0.9181040851048876
0.8235263157894752	10.950261900633365	0.9107513748242281
0.8235263157894752	11.123918025355493	0.8798136362128088
0.8235263157894752	11.29757415007762	0.9049650306676721
0.8235263157894752	11.47123027479975	0.8954052957951533
0.8235263157894752	11.644886399521877	0.8539826885723315
0.8235263157894752	11.818542524244005	0.854626225393121
0.8235263157894752	11.992198648966134	0.8557631528092166
0.8235263157894752	12.165854773688261	0.8421692272942735
0.8235263157894752	12.33951089841039	0.8578404158885767
0.8235263157894752	12.513167023132517	0.8573020790058906
0.8235263157894752	12.686823147854646	0.8690856401436791
0.8235263157894752	12.860479272576775	0.8954311122634667
0.8235263157894752	13.034135397298902	0.8928126224239779
0.8235263157894752	13.207791522021031	0.8961546850877777
0.8235263157894752	13.381447646743158	0.9154830326535364
0.8235263157894752	13.555103771465287	0.9136468441170524
0.8235263157894752	13.728759896187414	0.8997950181512676
0.8235263157894752	13.902416020909543	0.9114120874943773
0.8235263157894752	14.076072145631672	0.898103292287863
0.8235263157894752	14.249728270353799	0.8992411971377484
0.8235263157894752	14.423384395075928	0.8951391630581418
0.8235263157894752	14.597040519798055	0.8779257614467905
0.8235263157894752	14.770696644520184	0.8951409830988993
0.8235263157894752	14.944352769242313	0.8842117154079712
0.8235263157894752	15.11800889396444	0.866133925673352
0.8235263157894752	15.291665018686569	0.8910954696960219
0.8235263157894752	15.465321143408696	0.8987085949769444
0.8235263157894752	15.638977268130825	0.8826115632898877
0.8235263157894752	15.812633392852952	0.9019124623436113
0.8235263157894752	15.98628951757508	0.9256563139236937
0.8235263157894752	16.15994564229721	0.905088515069287
0.8235263157894752	16.33360176701934	0.9141835328148408
0.8235263157894752	16.507257891741464	0.9191481893588644
0.8235263157894752	16.680914016463593	0.9142252631128158
0.8235263157894752	16.85457014118572	0.9158529865493984
0.8235263157894752	17.02822626590785	0.9079134942696002
0.8235263157894752	17.20188239062998	0.9048873660550745
0.8235263157894752	17.375538515352105	0.9064484118298807
0.8235263157894752	17.549194640074234	0.889772405803276
0.8235263157894752	17.722850764796362	0.8810088958962323
0.8235263157894752	17.89650688951849	0.8993999820214837
0.8235263157894752	18.07016301424062	0.8816954699161417
0.8235263157894752	18.243819138962746	0.8882334025299506
0.8235263157894752	18.417475263684874	0.9065500948771288
0.8235263157894752	18.591131388407003	0.9053329135489981
0.8235263157894752	18.764787513129132	0.9123965811437602
0.8235263157894752	18.938443637851258	0.9209158253816807
0.8235263157894752	19.112099762573386	0.9207436576205782
0.8235263157894752	19.285755887295515	0.9266721182481562
0.8235263157894752	19.459412012017644	0.9259694878988219
0.8235263157894752	19.633068136739773	0.918466137459988
0.8235263157894752	19.8067242614619	0.9253308281648625
0.8235263157894752	19.980380386184027	0.9270396986859424
0.8235263157894752	20.154036510906153	0.9064510119855521
0.8235263157894752	20.32769263562828	0.9106080433608614
0.8235263157894752	20.501348760350407	0.9063213062659241
0.8235263157894752	20.675004885072532	0.9018505185231543
0.8235263157894752	20.848661009794657	0.9020231129349514
0.8235263157894752	21.022317134516783	0.9016698002178037
0.8235263157894752	21.195973259238908	0.917252143019362
0.8235263157894752	21.369629383961037	0.913593364044403
0.8235263157894752	21.543285508683162	0.9072659044298376
0.8235263157894752	21.716941633405288	0.9209981730517878
0.8235263157894752	21.890597758127413	0.9276920864778074
0.8235263157894752	22.06425388284954	0.9127269088173969
0.8235263157894752	22.237910007571664	0.9243145385295838
0.8235263157894752	22.411566132293792	0.9348132645496545
0.8235263157894752	22.585222257015918	0.9182662606308248
0.8235263157894752	22.758878381738043	0.92100181777322
0.8235263157894752	22.93253450646017	0.9260710187713281
0.8235263157894752	23.106190631182294	0.9161877810904089
0.8235263157894752	23.27984675590442	0.9158673343141069
0.8235263157894752	23.453502880626548	0.9135421870381054
0.8235263157894752	23.627159005348673	0.9136805181418194
0.8235263157894752	23.8008151300708	0.9175886518930331
0.8235263157894752	23.974471254792924	0.9237690025313852
0.8235263157894752	24.14812737951505	0.9160322687036042
0.8235263157894752	24.321783504237178	0.926507184717072
0.8235263157894752	24.495439628959303	0.9268975922542546
0.8235263157894752	24.66909575368143	0.9294207857034368
0.8235263157894752	24.842751878403554	0.9320434456922957
0.8235263157894752	25.01640800312568	0.9325479014122975
0.8235263157894752	25.190064127847805	0.9377176966719529
0.8235263157894752	25.363720252569934	0.9299067172688606
0.8235263157894752	25.53737637729206	0.9230610536467673
0.8235263157894752	25.711032502014184	0.9283720854830525
0.8235263157894752	25.88468862673631	0.922622043816971
0.8235263157894752	26.058344751458435	0.9065679417680346
0.8235263157894752	26.23200087618056	0.9196177791973269
0.8235263157894752	26.40565700090269	0.9249273363216548
0.8235263157894752	26.579313125624815	0.9045975630000604
0.8235263157894752	26.75296925034694	0.9174018005064022
0.8235263157894752	26.926625375069065	0.9275558302966771
0.8235263157894752	27.10028149979119	0.9210566115978823
0.8235263157894752	27.273937624513316	0.9264390665120421
0.8235263157894752	27.447593749235445	0.935199088174944
0.8235263157894752	27.62124987395757	0.9345646209268654
0.8235263157894752	27.794905998679695	0.9358980355063932
0.8235263157894752	27.96856212340182	0.9413291499969686
0.8235263157894752	28.142218248123946	0.9367854360078561
0.8235263157894752	28.31587437284607	0.9382283483777004
0.8235263157894752	28.4895304975682	0.9303224613670821
0.8235263157894752	28.663186622290326	0.9304638961853863
0.8235263157894752	28.83684274701245	0.9315847959448655
0.8235263157894752	29.010498871734576	0.9234787885554984
0.8235263157894752	29.1841549964567	0.9216664398978488
0.8235263157894752	29.357811121178827	0.9228505071313947
0.8235263157894752	29.531467245900956	0.9187753323310732
0.8235263157894752	29.70512337062308	0.9250776771302968
0.8235263157894752	29.878779495345206	0.9240293545512979
0.8235263157894752	30.05243562006733	0.9204927796854044
0.8235263157894752	30.226091744789457	0.9355688605707599
0.8235263157894752	30.399747869511582	0.9354795237039085
0.8235263157894752	30.57340399423371	0.9264330403176353
0.8235263157894752	30.747060118955837	0.940348395386282
0.8235263157894752	30.920716243677962	0.942590578188377
0.8235263157894752	31.094372368400087	0.9287272773361875
0.8235263157894752	31.268028493122213	0.9364830565887464
0.8235263157894752	31.44168461784434	0.941241583304662
0.8235263157894752	31.615340742566467	0.9289391457879115
0.8235263157894752	31.788996867288592	0.9297543510361385
0.8235263157894752	31.962652992010717	0.935114285860608
0.8235263157894752	32.136309116732846	0.9273137051209003
0.8235263157894752	32.30996524145497	0.9291816351472738
0.8235263157894752	32.4836213661771	0.925096787937953
0.8235263157894752	32.65727749089922	0.9297035641004177
0.8235263157894752	32.83093361562135	0.9370735066883534
0.8235263157894752	33.00458974034348	0.9319995200321706
0.8235263157894752	33.1782458650656	0.9348758980006081
0.8235263157894752	33.35190198978773	0.9423704532726889
0.8235263157894752	33.52555811450985	0.9540949010331928
0.8235263157894752	33.69921423923198	0.9530248161581204
0.8235263157894752	33.8728703639541	0.940970370405764
0.8235263157894752	34.04652648867623	0.9618717042846977
0.8235263157894752	34.22018261339836	0.9372836286353876
0.8235263157894752	34.39383873812048	0.935879937089801
0.8235263157894752	34.56749486284261	0.9242171794835569
0.8235263157894752	34.74115098756473	0.9349964639359213
0.8335601503759416	0.009926043139304244	0.21263019291689403
0.8335601503759416	0.183582167861432	0.21924489808413788
0.8335601503759416	0.35723829258355977	0.23762678313102084
0.8335601503759416	0.5308944173056875	0.2682699702659105
0.8335601503759416	0.7045505420278153	0.3149531727879218
0.8335601503759416	0.878206666749943	0.3882341900147362
0.8335601503759416	1.0518627914720708	0.47492172936943344
0.8335601503759416	1.2255189161941984	0.47681637960765827
0.8335601503759416	1.3991750409163264	0.48615290609345996
0.8335601503759416	1.5728311656384542	0.5844004041247228
0.8335601503759416	1.7464872903605821	0.6480617683552785
0.8335601503759416	1.92014341508271	0.6235114953696165
0.8335601503759416	2.093799539804838	0.6370634643297313
0.8335601503759416	2.2674556645269655	0.7185777474069083
0.8335601503759416	2.4411117892490934	0.7112485556198159
0.8335601503759416	2.6147679139712214	0.6196346920095493
0.8335601503759416	2.788424038693349	0.6367871941462282
0.8335601503759416	2.9620801634154765	0.6366353190622289
0.8335601503759416	3.135736288137604	0.47805688600031176
0.8335601503759416	3.3093924128597316	0.42472171441462414
0.8335601503759416	3.483048537581859	0.4707736243963816
0.8335601503759416	3.6567046623039867	0.5552058076649643
0.8335601503759416	3.8303607870261143	0.6295000402744078
0.8335601503759416	4.004016911748242	0.6738654983575809
0.8335601503759416	4.177673036470369	0.7436451111820201
0.8335601503759416	4.351329161192497	0.8514040348113993
0.8335601503759416	4.5249852859146245	0.8471601380213309
0.8335601503759416	4.6986414106367524	0.8603430380018977
0.8335601503759416	4.87229753535888	0.8859739028584589
0.8335601503759416	5.045953660081008	0.8800944260807033
0.8335601503759416	5.219609784803136	0.8523509592937082
0.8335601503759416	5.393265909525264	0.8303421294701324
0.8335601503759416	5.566922034247392	0.7980013450254426
0.8335601503759416	5.74057815896952	0.7921449429375593
0.8335601503759416	5.914234283691649	0.7523462305296111
0.8335601503759416	6.087890408413777	0.6911615694766522
0.8335601503759416	6.261546533135905	0.7516301832017327
0.8335601503759416	6.435202657858033	0.7429027828627199
0.8335601503759416	6.608858782580161	0.7213916498181742
0.8335601503759416	6.782514907302289	0.8151339983193638
0.8335601503759416	6.956171032024417	0.84170990875833
0.8335601503759416	7.129827156746546	0.8136260786892545
0.8335601503759416	7.303483281468674	0.850389829579974
0.8335601503759416	7.477139406190802	0.8860521656410676
0.8335601503759416	7.65079553091293	0.8599445085438331
0.8335601503759416	7.824451655635058	0.8686877569591863
0.8335601503759416	7.998107780357186	0.8812479002726118
0.8335601503759416	8.171763905079315	0.8724023824107486
0.8335601503759416	8.345420029801442	0.8679355312917301
0.8335601503759416	8.519076154523571	0.8524022901251617
0.8335601503759416	8.6927322792457	0.8390132001745834
0.8335601503759416	8.866388403967827	0.8462025163055359
0.8335601503759416	9.040044528689956	0.8260328162797879
0.8335601503759416	9.213700653412083	0.8073573470483828
0.8335601503759416	9.387356778134212	0.8306907170375851
0.8335601503759416	9.561012902856339	0.8222392080511688
0.8335601503759416	9.734669027578468	0.8509662925687999
0.8335601503759416	9.908325152300597	0.864240674808219
0.8335601503759416	10.081981277022724	0.8787809607420308
0.8335601503759416	10.255637401744853	0.9028498291074037
0.8335601503759416	10.42929352646698	0.8963529223326461
0.8335601503759416	10.602949651189109	0.8958938976597233
0.8335601503759416	10.776605775911237	0.9138333170112742
0.8335601503759416	10.950261900633365	0.9027877643099602
0.8335601503759416	11.123918025355493	0.879837053864517
0.8335601503759416	11.29757415007762	0.889541610901829
0.8335601503759416	11.47123027479975	0.8768017201188725
0.8335601503759416	11.644886399521877	0.8485803715558533
0.8335601503759416	11.818542524244005	0.8531859713080073
0.8335601503759416	11.992198648966134	0.8482940183448213
0.8335601503759416	12.165854773688261	0.8534590092754004
0.8335601503759416	12.33951089841039	0.8599991385225204
0.8335601503759416	12.513167023132517	0.8633535565476621
0.8335601503759416	12.686823147854646	0.8863012697371628
0.8335601503759416	12.860479272576775	0.8997676314088108
0.8335601503759416	13.034135397298902	0.8794045707636097
0.8335601503759416	13.207791522021031	0.9021536298332754
0.8335601503759416	13.381447646743158	0.9179795590829892
0.8335601503759416	13.555103771465287	0.8930966888545114
0.8335601503759416	13.728759896187414	0.8991436908765073
0.8335601503759416	13.902416020909543	0.9111096600812003
0.8335601503759416	14.076072145631672	0.8957639137193248
0.8335601503759416	14.249728270353799	0.8884974836800356
0.8335601503759416	14.423384395075928	0.8890124447083424
0.8335601503759416	14.597040519798055	0.8868691602230648
0.8335601503759416	14.770696644520184	0.8848753085329141
0.8335601503759416	14.944352769242313	0.8900448059685385
0.8335601503759416	15.11800889396444	0.8864807000182917
0.8335601503759416	15.291665018686569	0.899534305684511
0.8335601503759416	15.465321143408696	0.894926688571067
0.8335601503759416	15.638977268130825	0.9013334565591127
0.8335601503759416	15.812633392852952	0.9142465952995209
0.8335601503759416	15.98628951757508	0.9091700414914518
0.8335601503759416	16.15994564229721	0.9174824864657012
0.8335601503759416	16.33360176701934	0.917288145948982
0.8335601503759416	16.507257891741464	0.9069405530958169
0.8335601503759416	16.680914016463593	0.9119179169749432
0.8335601503759416	16.85457014118572	0.9153671751871008
0.8335601503759416	17.02822626590785	0.8884018460281451
0.8335601503759416	17.20188239062998	0.9019254716431488
0.8335601503759416	17.375538515352105	0.8970210407775155
0.8335601503759416	17.549194640074234	0.873304032042924
0.8335601503759416	17.722850764796362	0.8907991888965571
0.8335601503759416	17.89650688951849	0.9010611183775036
0.8335601503759416	18.07016301424062	0.8914837314874101
0.8335601503759416	18.243819138962746	0.9006861811687604
0.8335601503759416	18.417475263684874	0.9225954383486854
0.8335601503759416	18.591131388407003	0.9214442520114166
0.8335601503759416	18.764787513129132	0.919367769313231
0.8335601503759416	18.938443637851258	0.9201361290677551
0.8335601503759416	19.112099762573386	0.9345510893823838
0.8335601503759416	19.285755887295515	0.925791192364965
0.8335601503759416	19.459412012017644	0.9119577723596161
0.8335601503759416	19.633068136739773	0.9288490059960872
0.8335601503759416	19.8067242614619	0.9186726092558043
0.8335601503759416	19.980380386184027	0.897087494062597
0.8335601503759416	20.154036510906153	0.9047460729448334
0.8335601503759416	20.32769263562828	0.9047197840794802
0.8335601503759416	20.501348760350407	0.890984639424657
0.8335601503759416	20.675004885072532	0.9002352766057532
0.8335601503759416	20.848661009794657	0.9088907144793062
0.8335601503759416	21.022317134516783	0.9033255561526435
0.8335601503759416	21.195973259238908	0.9164337949356679
0.8335601503759416	21.369629383961037	0.9172736887300866
0.8335601503759416	21.543285508683162	0.9164404226359915
0.8335601503759416	21.716941633405288	0.9299294929171031
0.8335601503759416	21.890597758127413	0.9296729729452227
0.8335601503759416	22.06425388284954	0.9256164302358102
0.8335601503759416	22.237910007571664	0.9303252097231108
0.8335601503759416	22.411566132293792	0.9270609292823436
0.8335601503759416	22.585222257015918	0.9185165679744343
0.8335601503759416	22.758878381738043	0.9212480822447021
0.8335601503759416	22.93253450646017	0.9123864514045542
0.8335601503759416	23.106190631182294	0.9146288252230814
0.8335601503759416	23.27984675590442	0.9095111847572223
0.8335601503759416	23.453502880626548	0.9030930213365945
0.8335601503759416	23.627159005348673	0.9166744296513332
0.8335601503759416	23.8008151300708	0.9155431532272963
0.8335601503759416	23.974471254792924	0.9089206334254024
0.8335601503759416	24.14812737951505	0.9253517655579966
0.8335601503759416	24.321783504237178	0.9307987989743661
0.8335601503759416	24.495439628959303	0.9214210340892435
0.8335601503759416	24.66909575368143	0.9301567580411506
0.8335601503759416	24.842751878403554	0.9367429034554001
0.8335601503759416	25.01640800312568	0.9282589079722103
0.8335601503759416	25.190064127847805	0.9275800705797452
0.8335601503759416	25.363720252569934	0.9276096445974061
0.8335601503759416	25.53737637729206	0.9289230051161426
0.8335601503759416	25.711032502014184	0.9213553439002584
0.8335601503759416	25.88468862673631	0.9131366419353274
0.8335601503759416	26.058344751458435	0.9153780294898844
0.8335601503759416	26.23200087618056	0.9193578082943038
0.8335601503759416	26.40565700090269	0.9091943576339738
0.8335601503759416	26.579313125624815	0.9160783348763902
0.8335601503759416	26.75296925034694	0.9282482105695602
0.8335601503759416	26.926625375069065	0.924388794856067
0.8335601503759416	27.10028149979119	0.9271630038631218
0.8335601503759416	27.273937624513316	0.9333730351333501
0.8335601503759416	27.447593749235445	0.9344280065814625
0.8335601503759416	27.62124987395757	0.9353467857523291
0.8335601503759416	27.794905998679695	0.9332374574132676
0.8335601503759416	27.96856212340182	0.9328806706854803
0.8335601503759416	28.142218248123946	0.9351681940747465
0.8335601503759416	28.31587437284607	0.9352009776958352
0.8335601503759416	28.4895304975682	0.9263893799233579
0.8335601503759416	28.663186622290326	0.9271097683334737
0.8335601503759416	28.83684274701245	0.9251375764605893
0.8335601503759416	29.010498871734576	0.9271186919003471
0.8335601503759416	29.1841549964567	0.9211851732119211
0.8335601503759416	29.357811121178827	0.9236757594270886
0.8335601503759416	29.531467245900956	0.9281305445627994
0.8335601503759416	29.70512337062308	0.9261520293551099
0.8335601503759416	29.878779495345206	0.9241828259684822
0.8335601503759416	30.05243562006733	0.9367608336972889
0.8335601503759416	30.226091744789457	0.9367135006923272
0.8335601503759416	30.399747869511582	0.9263380916634282
0.8335601503759416	30.57340399423371	0.9389417045592943
0.8335601503759416	30.747060118955837	0.9408067551429493
0.8335601503759416	30.920716243677962	0.9284423869200668
0.8335601503759416	31.094372368400087	0.9326014382722209
0.8335601503759416	31.268028493122213	0.9360650607526719
0.8335601503759416	31.44168461784434	0.9280622314535236
0.8335601503759416	31.615340742566467	0.9259387456845812
0.8335601503759416	31.788996867288592	0.934500302418301
0.8335601503759416	31.962652992010717	0.9293349082094273
0.8335601503759416	32.136309116732846	0.9289147864644164
0.8335601503759416	32.30996524145497	0.9280561117531154
0.8335601503759416	32.4836213661771	0.9332486677240261
0.8335601503759416	32.65727749089922	0.9386491676439853
0.8335601503759416	32.83093361562135	0.9342825577173853
0.8335601503759416	33.00458974034348	0.9375754161630315
0.8335601503759416	33.1782458650656	0.9421747712528963
0.8335601503759416	33.35190198978773	0.9371130214344707
0.8335601503759416	33.52555811450985	0.9351379742235677
0.8335601503759416	33.69921423923198	0.9380985283266083
0.8335601503759416	33.8728703639541	0.9304654677974153
0.8335601503759416	34.04652648867623	0.9487650077207336
0.8335601503759416	34.22018261339836	0.9310420505202366
0.8335601503759416	34.39383873812048	0.9229475747689744
0.8335601503759416	34.56749486284261	0.9327209250649042
0.8335601503759416	34.74115098756473	0.9317864136223593
0.8435939849624079	0.009926043139304244	0.212630279509824
0.8435939849624079	0.183582167861432	0.21927438648583714
0.8435939849624079	0.35723829258355977	0.2377386981916093
0.8435939849624079	0.5308944173056875	0.2685327189379162
0.8435939849624079	0.7045505420278153	0.3155294455976349
0.8435939849624079	0.878206666749943	0.38952587905644004
0.8435939849624079	1.0518627914720708	0.4756076185537611
0.8435939849624079	1.2255189161941984	0.47390442313337067
0.8435939849624079	1.3991750409163264	0.4852547001672081
0.8435939849624079	1.5728311656384542	0.5869903775750903
0.8435939849624079	1.7464872903605821	0.6451984312411166
0.8435939849624079	1.92014341508271	0.6188474022168613
0.8435939849624079	2.093799539804838	0.6362976771688212
0.8435939849624079	2.2674556645269655	0.7151919823474605
0.8435939849624079	2.4411117892490934	0.7025533503230091
0.8435939849624079	2.6147679139712214	0.6078246914201066
0.8435939849624079	2.788424038693349	0.6238184577461029
0.8435939849624079	2.9620801634154765	0.6197388681123457
0.8435939849624079	3.135736288137604	0.47595772686176313
0.8435939849624079	3.3093924128597316	0.41417255047348245
0.8435939849624079	3.483048537581859	0.46451225333470736
0.8435939849624079	3.6567046623039867	0.5608325722847087
0.8435939849624079	3.8303607870261143	0.6510062127185522
0.8435939849624079	4.004016911748242	0.691574048790686
0.8435939849624079	4.177673036470369	0.7799609956794735
0.8435939849624079	4.351329161192497	0.8533626265353083
0.8435939849624079	4.5249852859146245	0.8523368827279705
0.8435939849624079	4.6986414106367524	0.8713009820509534
0.8435939849624079	4.87229753535888	0.8745004337742709
0.8435939849624079	5.045953660081008	0.8745510552294293
0.8435939849624079	5.219609784803136	0.8497312085126679
0.8435939849624079	5.393265909525264	0.8212953543260232
0.8435939849624079	5.566922034247392	0.7830048361013675
0.8435939849624079	5.74057815896952	0.7787822620681198
0.8435939849624079	5.914234283691649	0.732595240193084
0.8435939849624079	6.087890408413777	0.6953748307330383
0.8435939849624079	6.261546533135905	0.7547536718610456
0.8435939849624079	6.435202657858033	0.7380994719258378
0.8435939849624079	6.608858782580161	0.7431183659774658
0.8435939849624079	6.782514907302289	0.8107515661669459
0.8435939849624079	6.956171032024417	0.8468903244273467
0.8435939849624079	7.129827156746546	0.8199015957744021
0.8435939849624079	7.303483281468674	0.8641822993167563
0.8435939849624079	7.477139406190802	0.8873676190240142
0.8435939849624079	7.65079553091293	0.862328360098145
0.8435939849624079	7.824451655635058	0.8704842630711773
0.8435939849624079	7.998107780357186	0.8786877157828716
0.8435939849624079	8.171763905079315	0.8682912846618833
0.8435939849624079	8.345420029801442	0.8622747218724655
0.8435939849624079	8.519076154523571	0.8381343784007782
0.8435939849624079	8.6927322792457	0.8368359545141504
0.8435939849624079	8.866388403967827	0.8395488443823172
0.8435939849624079	9.040044528689956	0.7873655084398999
0.8435939849624079	9.213700653412083	0.8142309787707812
0.8435939849624079	9.387356778134212	0.8418271016480057
0.8435939849624079	9.561012902856339	0.8386933154614807
0.8435939849624079	9.734669027578468	0.858976117176884
0.8435939849624079	9.908325152300597	0.8774437554621398
0.8435939849624079	10.081981277022724	0.8937469502425918
0.8435939849624079	10.255637401744853	0.8919679342941867
0.8435939849624079	10.42929352646698	0.9007361416615567
0.8435939849624079	10.602949651189109	0.9058997512605523
0.8435939849624079	10.776605775911237	0.908300440060372
0.8435939849624079	10.950261900633365	0.8823855424870727
0.8435939849624079	11.123918025355493	0.8818238601492595
0.8435939849624079	11.29757415007762	0.8857408057346863
0.8435939849624079	11.47123027479975	0.85380895725447
0.8435939849624079	11.644886399521877	0.8480724812446107
0.8435939849624079	11.818542524244005	0.8489300912023601
0.8435939849624079	11.992198648966134	0.8412712744305444
0.8435939849624079	12.165854773688261	0.853586205747702
0.8435939849624079	12.33951089841039	0.8642530656608483
0.8435939849624079	12.513167023132517	0.8663375091068563
0.8435939849624079	12.686823147854646	0.8964804492224652
0.8435939849624079	12.860479272576775	0.8996956823701996
0.8435939849624079	13.034135397298902	0.8928588787224416
0.8435939849624079	13.207791522021031	0.9104487460456976
0.8435939849624079	13.381447646743158	0.9146511119783431
0.8435939849624079	13.555103771465287	0.8985659054411382
0.8435939849624079	13.728759896187414	0.9032282476783258
0.8435939849624079	13.902416020909543	0.9105419430925633
0.8435939849624079	14.076072145631672	0.8969450355668434
0.8435939849624079	14.249728270353799	0.8855611986412688
0.8435939849624079	14.423384395075928	0.8701360615142097
0.8435939849624079	14.597040519798055	0.895745600460152
0.8435939849624079	14.770696644520184	0.882250565653918
0.8435939849624079	14.944352769242313	0.8653673181758754
0.8435939849624079	15.11800889396444	0.9087662645525586
0.8435939849624079	15.291665018686569	0.9030493335494092
0.8435939849624079	15.465321143408696	0.8853922185642585
0.8435939849624079	15.638977268130825	0.9057412500064874
0.8435939849624079	15.812633392852952	0.919418502045379
0.8435939849624079	15.98628951757508	0.9035209372450362
0.8435939849624079	16.15994564229721	0.912281366244202
0.8435939849624079	16.33360176701934	0.9170103754527248
0.8435939849624079	16.507257891741464	0.907197004530716
0.8435939849624079	16.680914016463593	0.9081656791710522
0.8435939849624079	16.85457014118572	0.9011530699133328
0.8435939849624079	17.02822626590785	0.8943242542375279
0.8435939849624079	17.20188239062998	0.897231479135964
0.8435939849624079	17.375538515352105	0.8857426857036688
0.8435939849624079	17.549194640074234	0.8826503667788651
0.8435939849624079	17.722850764796362	0.9005682537270933
0.8435939849624079	17.89650688951849	0.8902930562931242
0.8435939849624079	18.07016301424062	0.8992395386574288
0.8435939849624079	18.243819138962746	0.91581190048456
0.8435939849624079	18.417475263684874	0.9169018791636707
0.8435939849624079	18.591131388407003	0.9181497130362951
0.8435939849624079	18.764787513129132	0.9238334618958708
0.8435939849624079	18.938443637851258	0.9273683938382908
0.8435939849624079	19.112099762573386	0.9251982953464382
0.8435939849624079	19.285755887295515	0.9209102049339225
0.8435939849624079	19.459412012017644	0.913967805665366
0.8435939849624079	19.633068136739773	0.9163737546265583
0.8435939849624079	19.8067242614619	0.9058896449733165
0.8435939849624079	19.980380386184027	0.8986131498734579
0.8435939849624079	20.154036510906153	0.9017368218767399
0.8435939849624079	20.32769263562828	0.8994123633795169
0.8435939849624079	20.501348760350407	0.9066832180051482
0.8435939849624079	20.675004885072532	0.9031327176955251
0.8435939849624079	20.848661009794657	0.9034117523400779
0.8435939849624079	21.022317134516783	0.9180949529990272
0.8435939849624079	21.195973259238908	0.9139279299132558
0.8435939849624079	21.369629383961037	0.9117452090325867
0.8435939849624079	21.543285508683162	0.9281124022689727
0.8435939849624079	21.716941633405288	0.9299072459758608
0.8435939849624079	21.890597758127413	0.9174344480634968
0.8435939849624079	22.06425388284954	0.9261257584720083
0.8435939849624079	22.237910007571664	0.9297722516008229
0.8435939849624079	22.411566132293792	0.91773252043595
0.8435939849624079	22.585222257015918	0.9153744034350614
0.8435939849624079	22.758878381738043	0.9254869865514377
0.8435939849624079	22.93253450646017	0.919354002463251
0.8435939849624079	23.106190631182294	0.9088067952013598
0.8435939849624079	23.27984675590442	0.9055205775647441
0.8435939849624079	23.453502880626548	0.9256466365008864
0.8435939849624079	23.627159005348673	0.9189239100140706
0.8435939849624079	23.8008151300708	0.9104678365313166
0.8435939849624079	23.974471254792924	0.9284938232222658
0.8435939849624079	24.14812737951505	0.9314481810390813
0.8435939849624079	24.321783504237178	0.919729122487726
0.8435939849624079	24.495439628959303	0.9280569335683263
0.8435939849624079	24.66909575368143	0.9311866593253695
0.8435939849624079	24.842751878403554	0.9226104537444184
0.8435939849624079	25.01640800312568	0.9250125359619774
0.8435939849624079	25.190064127847805	0.9258369994768423
0.8435939849624079	25.363720252569934	0.9160065699734025
0.8435939849624079	25.53737637729206	0.9197512419359475
0.8435939849624079	25.711032502014184	0.917290463995252
0.8435939849624079	25.88468862673631	0.9107320668205898
0.8435939849624079	26.058344751458435	0.9214756887218103
0.8435939849624079	26.23200087618056	0.9248579938527176
0.8435939849624079	26.40565700090269	0.9193036015462299
0.8435939849624079	26.579313125624815	0.9290286490446811
0.8435939849624079	26.75296925034694	0.9299002528753242
0.8435939849624079	26.926625375069065	0.9292115394695374
0.8435939849624079	27.10028149979119	0.9325070173570654
0.8435939849624079	27.273937624513316	0.9330287775561369
0.8435939849624079	27.447593749235445	0.934886428901114
0.8435939849624079	27.62124987395757	0.9293824716731124
0.8435939849624079	27.794905998679695	0.9259912482640159
0.8435939849624079	27.96856212340182	0.9318157330246171
0.8435939849624079	28.142218248123946	0.9237142708351557
0.8435939849624079	28.31587437284607	0.9165713204289899
0.8435939849624079	28.4895304975682	0.9233934183988658
0.8435939849624079	28.663186622290326	0.9276025884981829
0.8435939849624079	28.83684274701245	0.9191280771005388
0.8435939849624079	29.010498871734576	0.9211802675256296
0.8435939849624079	29.1841549964567	0.9305046395278326
0.8435939849624079	29.357811121178827	0.9379130261092063
0.8435939849624079	29.531467245900956	0.9290369996945548
0.8435939849624079	29.70512337062308	0.930458702748507
0.8435939849624079	29.878779495345206	0.9381401446790827
0.8435939849624079	30.05243562006733	0.9372463059389164
0.8435939849624079	30.226091744789457	0.9286292589519054
0.8435939849624079	30.399747869511582	0.9359130792263974
0.8435939849624079	30.57340399423371	0.9381648218109295
0.8435939849624079	30.747060118955837	0.9277194964895298
0.8435939849624079	30.920716243677962	0.928586966527829
0.8435939849624079	31.094372368400087	0.9314357041728442
0.8435939849624079	31.268028493122213	0.927215934046009
0.8435939849624079	31.44168461784434	0.9236018492909286
0.8435939849624079	31.615340742566467	0.930938376107854
0.8435939849624079	31.788996867288592	0.9321301602540922
0.8435939849624079	31.962652992010717	0.930415281068773
0.8435939849624079	32.136309116732846	0.9318063033559978
0.8435939849624079	32.30996524145497	0.9388221933082497
0.8435939849624079	32.4836213661771	0.9401728767179068
0.8435939849624079	32.65727749089922	0.9363592896947213
0.8435939849624079	32.83093361562135	0.9389379433613585
0.8435939849624079	33.00458974034348	0.9418989353818297
0.8435939849624079	33.1782458650656	0.9351047334972868
0.8435939849624079	33.35190198978773	0.9426466282502529
0.8435939849624079	33.52555811450985	0.9345014310848803
0.8435939849624079	33.69921423923198	0.9282969328794205
0.8435939849624079	33.8728703639541	0.9310122107513855
0.8435939849624079	34.04652648867623	0.9267039193976457
0.8435939849624079	34.22018261339836	0.9236006605388425
0.8435939849624079	34.39383873812048	0.9320695785454995
0.8435939849624079	34.56749486284261	0.9321723679972878
0.8435939849624079	34.74115098756473	0.9299098957900487
0.853627819548874	0.009926043139304244	0.21263036664143947
0.853627819548874	0.183582167861432	0.2193040761873316
0.853627819548874	0.35723829258355977	0.2378515756524741
0.853627819548874	0.5308944173056875	0.26879855114523754
0.853627819548874	0.7045505420278153	0.31611510926247954
0.853627819548874	0.878206666749943	0.3908398567021665
0.853627819548874	1.0518627914720708	0.4761994976463807
0.853627819548874	1.2255189161941984	0.4709377402160768
0.853627819548874	1.3991750409163264	0.4844721032919287
0.853627819548874	1.5728311656384542	0.5896243719812158
0.853627819548874	1.7464872903605821	0.6420111784512846
0.853627819548874	1.92014341508271	0.6141393899862837
0.853627819548874	2.093799539804838	0.6359885094819662
0.853627819548874	2.2674556645269655	0.7112661194122037
0.853627819548874	2.4411117892490934	0.6930890760963958
0.853627819548874	2.6147679139712214	0.5982121509828523
0.853627819548874	2.788424038693349	0.6099946291359895
0.853627819548874	2.9620801634154765	0.6005844850067622
0.853627819548874	3.135736288137604	0.48128592275095133
0.853627819548874	3.3093924128597316	0.40942437217987976
0.853627819548874	3.483048537581859	0.46059345313753147
0.853627819548874	3.6567046623039867	0.5633615976733785
0.853627819548874	3.8303607870261143	0.6686054644888783
0.853627819548874	4.004016911748242	0.713542393963386
0.853627819548874	4.177673036470369	0.8105710150825093
0.853627819548874	4.351329161192497	0.8502779013349969
0.853627819548874	4.5249852859146245	0.8580352933656944
0.853627819548874	4.6986414106367524	0.8792240198003063
0.853627819548874	4.87229753535888	0.8576140495725939
0.853627819548874	5.045953660081008	0.8415072334375222
0.853627819548874	5.219609784803136	0.8461281814319214
0.853627819548874	5.393265909525264	0.8222187495369931
0.853627819548874	5.566922034247392	0.7739661600448265
0.853627819548874	5.74057815896952	0.7650511976079848
0.853627819548874	5.914234283691649	0.7086884157977141
0.853627819548874	6.087890408413777	0.708421117276486
0.853627819548874	6.261546533135905	0.7632855814380796
0.853627819548874	6.435202657858033	0.7257948778551434
0.853627819548874	6.608858782580161	0.7647900628434944
0.853627819548874	6.782514907302289	0.8402435762849209
0.853627819548874	6.956171032024417	0.8455680074273538
0.853627819548874	7.129827156746546	0.8305541914720804
0.853627819548874	7.303483281468674	0.874467803993372
0.853627819548874	7.477139406190802	0.8849139569114972
0.853627819548874	7.65079553091293	0.8701936439231627
0.853627819548874	7.824451655635058	0.8721556769086893
0.853627819548874	7.998107780357186	0.8668718791908184
0.853627819548874	8.171763905079315	0.863438746568184
0.853627819548874	8.345420029801442	0.8527231468653003
0.853627819548874	8.519076154523571	0.8117630153152972
0.853627819548874	8.6927322792457	0.8316305441941617
0.853627819548874	8.866388403967827	0.8269163253500034
0.853627819548874	9.040044528689956	0.7934677230967515
0.853627819548874	9.213700653412083	0.8213670828179124
0.853627819548874	9.387356778134212	0.8512705315095935
0.853627819548874	9.561012902856339	0.852787647187293
0.853627819548874	9.734669027578468	0.8572831191504169
0.853627819548874	9.908325152300597	0.8962658062578555
0.853627819548874	10.081981277022724	0.9020652711481003
0.853627819548874	10.255637401744853	0.8955937406117949
0.853627819548874	10.42929352646698	0.8866196995854448
0.853627819548874	10.602949651189109	0.910866665394408
0.853627819548874	10.776605775911237	0.9024798342425033
0.853627819548874	10.950261900633365	0.8651173107665454
0.853627819548874	11.123918025355493	0.8838029100869551
0.853627819548874	11.29757415007762	0.8748944721533337
0.853627819548874	11.47123027479975	0.8339858120044483
0.853627819548874	11.644886399521877	0.838128086091542
0.853627819548874	11.818542524244005	0.8477000091129684
0.853627819548874	11.992198648966134	0.8488678517720318
0.853627819548874	12.165854773688261	0.8633160630851254
0.853627819548874	12.33951089841039	0.8724730856154995
0.853627819548874	12.513167023132517	0.8905361052779075
0.853627819548874	12.686823147854646	0.9030385336441729
0.853627819548874	12.860479272576775	0.9030418742479646
0.853627819548874	13.034135397298902	0.903937518972672
0.853627819548874	13.207791522021031	0.9164101520156546
0.853627819548874	13.381447646743158	0.8966820250930361
0.853627819548874	13.555103771465287	0.9013815999670807
0.853627819548874	13.728759896187414	0.9037082020954625
0.853627819548874	13.902416020909543	0.8870705578298154
0.853627819548874	14.076072145631672	0.8921526551343558
0.853627819548874	14.249728270353799	0.879127393299893
0.853627819548874	14.423384395075928	0.8773532671324453
0.853627819548874	14.597040519798055	0.8854951371579679
0.853627819548874	14.770696644520184	0.8779498807333125
0.853627819548874	14.944352769242313	0.8838787676958862
0.853627819548874	15.11800889396444	0.9034354136957566
0.853627819548874	15.291665018686569	0.8992697569066224
0.853627819548874	15.465321143408696	0.8994761272826847
0.853627819548874	15.638977268130825	0.915786721767357
0.853627819548874	15.812633392852952	0.9133361926935191
0.853627819548874	15.98628951757508	0.9094065100271962
0.853627819548874	16.15994564229721	0.9138685096590586
0.853627819548874	16.33360176701934	0.9035092531091135
0.853627819548874	16.507257891741464	0.9071679192830203
0.853627819548874	16.680914016463593	0.9053954823957147
0.853627819548874	16.85457014118572	0.8813648597210675
0.853627819548874	17.02822626590785	0.8937483574510571
0.853627819548874	17.20188239062998	0.8918768870979852
0.853627819548874	17.375538515352105	0.8777209451534034
0.853627819548874	17.549194640074234	0.8937309599309323
0.853627819548874	17.722850764796362	0.9077524999067764
0.853627819548874	17.89650688951849	0.904000073900516
0.853627819548874	18.07016301424062	0.9130838675472344
0.853627819548874	18.243819138962746	0.9304193819892247
0.853627819548874	18.417475263684874	0.928676483721203
0.853627819548874	18.591131388407003	0.9215824482023155
0.853627819548874	18.764787513129132	0.9189789692007321
0.853627819548874	18.938443637851258	0.9345150585207703
0.853627819548874	19.112099762573386	0.9184649395689365
0.853627819548874	19.285755887295515	0.9018591187358935
0.853627819548874	19.459412012017644	0.9187496966341987
0.853627819548874	19.633068136739773	0.906140869309128
0.853627819548874	19.8067242614619	0.8859247221446374
0.853627819548874	19.980380386184027	0.8974213566787133
0.853627819548874	20.154036510906153	0.9119187859680676
0.853627819548874	20.32769263562828	0.8953161041487976
0.853627819548874	20.501348760350407	0.9038441007766461
0.853627819548874	20.675004885072532	0.9149122876295648
0.853627819548874	20.848661009794657	0.916783327542071
0.853627819548874	21.022317134516783	0.9206594733246586
0.853627819548874	21.195973259238908	0.9253670458186434
0.853627819548874	21.369629383961037	0.9349633740377451
0.853627819548874	21.543285508683162	0.9287725860476449
0.853627819548874	21.716941633405288	0.9183180718169192
0.853627819548874	21.890597758127413	0.9223661348367078
0.853627819548874	22.06425388284954	0.9266300692587337
0.853627819548874	22.237910007571664	0.9136927242761348
0.853627819548874	22.411566132293792	0.9119311832501703
0.853627819548874	22.585222257015918	0.9124922823334766
0.853627819548874	22.758878381738043	0.9106106678861038
0.853627819548874	22.93253450646017	0.9098606435001683
0.853627819548874	23.106190631182294	0.9080396331850389
0.853627819548874	23.27984675590442	0.9162216808639347
0.853627819548874	23.453502880626548	0.9223199744714207
0.853627819548874	23.627159005348673	0.9209784459855916
0.853627819548874	23.8008151300708	0.9250767560800479
0.853627819548874	23.974471254792924	0.93252232851167
0.853627819548874	24.14812737951505	0.9282501885741222
0.853627819548874	24.321783504237178	0.9350841091676936
0.853627819548874	24.495439628959303	0.930456446508732
0.853627819548874	24.66909575368143	0.9231579655867898
0.853627819548874	24.842751878403554	0.9238081172592111
0.853627819548874	25.01640800312568	0.9161213967764635
0.853627819548874	25.190064127847805	0.9114519130145465
0.853627819548874	25.363720252569934	0.9184754280957443
0.853627819548874	25.53737637729206	0.9144212531204902
0.853627819548874	25.711032502014184	0.9087957232786431
0.853627819548874	25.88468862673631	0.9219132880467648
0.853627819548874	26.058344751458435	0.9260880913089331
0.853627819548874	26.23200087618056	0.9211732684220232
0.853627819548874	26.40565700090269	0.9295117717438349
0.853627819548874	26.579313125624815	0.941190586525126
0.853627819548874	26.75296925034694	0.935677654184262
0.853627819548874	26.926625375069065	0.9315862121989584
0.853627819548874	27.10028149979119	0.9337141891839716
0.853627819548874	27.273937624513316	0.9376538204137754
0.853627819548874	27.447593749235445	0.9272382185154968
0.853627819548874	27.62124987395757	0.9208916291569988
0.853627819548874	27.794905998679695	0.9292298621632986
0.853627819548874	27.96856212340182	0.9211373635002279
0.853627819548874	28.142218248123946	0.9102105174840758
0.853627819548874	28.31587437284607	0.920957620626914
0.853627819548874	28.4895304975682	0.9310711958232377
0.853627819548874	28.663186622290326	0.9158448502288555
0.853627819548874	28.83684274701245	0.9224541343001518
0.853627819548874	29.010498871734576	0.9338919448555709
0.853627819548874	29.1841549964567	0.9303638069185681
0.853627819548874	29.357811121178827	0.9310791270958461
0.853627819548874	29.531467245900956	0.9374623152589371
0.853627819548874	29.70512337062308	0.9414935619989212
0.853627819548874	29.878779495345206	0.9370885885312226
0.853627819548874	30.05243562006733	0.9309622558685496
0.853627819548874	30.226091744789457	0.9337342110239798
0.853627819548874	30.399747869511582	0.9350012829898375
0.853627819548874	30.57340399423371	0.9263318867477943
0.853627819548874	30.747060118955837	0.9252101724207905
0.853627819548874	30.920716243677962	0.9262123405459193
0.853627819548874	31.094372368400087	0.925839428425996
0.853627819548874	31.268028493122213	0.9231719654470871
0.853627819548874	31.44168461784434	0.9244541576328004
0.853627819548874	31.615340742566467	0.9360279529668551
0.853627819548874	31.788996867288592	0.9328244769734386
0.853627819548874	31.962652992010717	0.9351903398827378
0.853627819548874	32.136309116732846	0.9419177676037362
0.853627819548874	32.30996524145497	0.9411613640788723
0.853627819548874	32.4836213661771	0.9434008144039348
0.853627819548874	32.65727749089922	0.9402351125167446
0.853627819548874	32.83093361562135	0.9402540196743767
0.853627819548874	33.00458974034348	0.936645035055878
0.853627819548874	33.1782458650656	0.9309363144013194
0.853627819548874	33.35190198978773	0.9308065495020783
0.853627819548874	33.52555811450985	0.9276365440183112
0.853627819548874	33.69921423923198	0.9291545798161363
0.853627819548874	33.8728703639541	0.9260427940218146
0.853627819548874	34.04652648867623	0.926352417461217
0.853627819548874	34.22018261339836	0.934177236508726
0.853627819548874	34.39383873812048	0.9356980341970539
0.853627819548874	34.56749486284261	0.9350211384936876
0.853627819548874	34.74115098756473	0.940208516578631
0.8636616541353404	0.009926043139304244	0.21263045431132696
0.8636616541353404	0.183582167861432	0.21933396724942686
0.8636616541353404	0.35723829258355977	0.23796541857660922
0.8636616541353404	0.5308944173056875	0.26906749162317284
0.8636616541353404	0.7045505420278153	0.316710303411331
0.8636616541353404	0.878206666749943	0.3921761610025531
0.8636616541353404	1.0518627914720708	0.4766898829730775
0.8636616541353404	1.2255189161941984	0.4679262827942044
0.8636616541353404	1.3991750409163264	0.4838068556862297
0.8636616541353404	1.5728311656384542	0.5922773959093187
0.8636616541353404	1.7464872903605821	0.63852455223403
0.8636616541353404	1.92014341508271	0.6093988426676006
0.8636616541353404	2.093799539804838	0.6361579675518704
0.8636616541353404	2.2674556645269655	0.7068352262037462
0.8636616541353404	2.4411117892490934	0.6828123527011797
0.8636616541353404	2.6147679139712214	0.5913103842242344
0.8636616541353404	2.788424038693349	0.5955647452936117
0.8636616541353404	2.9620801634154765	0.5788674269210677
0.8636616541353404	3.135736288137604	0.48481804652139115
0.8636616541353404	3.3093924128597316	0.4103285805289668
0.8636616541353404	3.483048537581859	0.46232074424492303
0.8636616541353404	3.6567046623039867	0.5783949279679363
0.8636616541353404	3.8303607870261143	0.6823477363410553
0.8636616541353404	4.004016911748242	0.739367204601083
0.8636616541353404	4.177673036470369	0.8337885854611067
0.8636616541353404	4.351329161192497	0.842332330955987
0.8636616541353404	4.5249852859146245	0.865150751565157
0.8636616541353404	4.6986414106367524	0.8849519098096295
0.8636616541353404	4.87229753535888	0.8578445988981589
0.8636616541353404	5.045953660081008	0.8257117677260151
0.8636616541353404	5.219609784803136	0.8415366262425805
0.8636616541353404	5.393265909525264	0.8121644092475819
0.8636616541353404	5.566922034247392	0.7661966733667969
0.8636616541353404	5.74057815896952	0.7518737340477705
0.8636616541353404	5.914234283691649	0.6838783761118111
0.8636616541353404	6.087890408413777	0.7206459836970575
0.8636616541353404	6.261546533135905	0.7680266996718633
0.8636616541353404	6.435202657858033	0.726674486588988
0.8636616541353404	6.608858782580161	0.7871736463761587
0.8636616541353404	6.782514907302289	0.8543417535693464
0.8636616541353404	6.956171032024417	0.8420275303012472
0.8636616541353404	7.129827156746546	0.8424310000067385
0.8636616541353404	7.303483281468674	0.8806996440804317
0.8636616541353404	7.477139406190802	0.8725909628301493
0.8636616541353404	7.65079553091293	0.8585248342006966
0.8636616541353404	7.824451655635058	0.8713355914254542
0.8636616541353404	7.998107780357186	0.8538596941026568
0.8636616541353404	8.171763905079315	0.8554595206965045
0.8636616541353404	8.345420029801442	0.8383163863808373
0.8636616541353404	8.519076154523571	0.8152666217857019
0.8636616541353404	8.6927322792457	0.8285375573449505
0.8636616541353404	8.866388403967827	0.8142121885920275
0.8636616541353404	9.040044528689956	0.8073056766384452
0.8636616541353404	9.213700653412083	0.8315842168930834
0.8636616541353404	9.387356778134212	0.872715149877199
0.8636616541353404	9.561012902856339	0.8625851737494579
0.8636616541353404	9.734669027578468	0.8728187626515994
0.8636616541353404	9.908325152300597	0.8848396944287292
0.8636616541353404	10.081981277022724	0.9053970927567143
0.8636616541353404	10.255637401744853	0.8962215320202658
0.8636616541353404	10.42929352646698	0.8885534660942617
0.8636616541353404	10.602949651189109	0.9134620120161013
0.8636616541353404	10.776605775911237	0.8897060649678289
0.8636616541353404	10.950261900633365	0.8591569202631341
0.8636616541353404	11.123918025355493	0.8698854244551846
0.8636616541353404	11.29757415007762	0.8590364106899572
0.8636616541353404	11.47123027479975	0.8297511640723492
0.8636616541353404	11.644886399521877	0.841449454007617
0.8636616541353404	11.818542524244005	0.8550998997538558
0.8636616541353404	11.992198648966134	0.8622063518045312
0.8636616541353404	12.165854773688261	0.8695203599874188
0.8636616541353404	12.33951089841039	0.8804258821840327
0.8636616541353404	12.513167023132517	0.8989462609420774
0.8636616541353404	12.686823147854646	0.9053453187587076
0.8636616541353404	12.860479272576775	0.8905844840575893
0.8636616541353404	13.034135397298902	0.907650766470547
0.8636616541353404	13.207791522021031	0.9135912375208605
0.8636616541353404	13.381447646743158	0.8950316256506319
0.8636616541353404	13.555103771465287	0.894523782093958
0.8636616541353404	13.728759896187414	0.8974083622526404
0.8636616541353404	13.902416020909543	0.8890746754937907
0.8636616541353404	14.076072145631672	0.8771039177172989
0.8636616541353404	14.249728270353799	0.8820751412511056
0.8636616541353404	14.423384395075928	0.8903120084630199
0.8636616541353404	14.597040519798055	0.8843522827424936
0.8636616541353404	14.770696644520184	0.8708249270413736
0.8636616541353404	14.944352769242313	0.9048132599606772
0.8636616541353404	15.11800889396444	0.9080158806002349
0.8636616541353404	15.291665018686569	0.8899142670966684
0.8636616541353404	15.465321143408696	0.924338085448544
0.8636616541353404	15.638977268130825	0.9177283397420823
0.8636616541353404	15.812633392852952	0.9020695493832961
0.8636616541353404	15.98628951757508	0.9086390679890158
0.8636616541353404	16.15994564229721	0.9125896965426992
0.8636616541353404	16.33360176701934	0.9013534204892268
0.8636616541353404	16.507257891741464	0.9002003924384544
0.8636616541353404	16.680914016463593	0.8941134134595519
0.8636616541353404	16.85457014118572	0.8897434728620914
0.8636616541353404	17.02822626590785	0.8932231879227289
0.8636616541353404	17.20188239062998	0.887877550610856
0.8636616541353404	17.375538515352105	0.8931242561995103
0.8636616541353404	17.549194640074234	0.907664281274806
0.8636616541353404	17.722850764796362	0.9017473348376722
0.8636616541353404	17.89650688951849	0.911644786632906
0.8636616541353404	18.07016301424062	0.9224408592266825
0.8636616541353404	18.243819138962746	0.922376410670369
0.8636616541353404	18.417475263684874	0.9209231711267643
0.8636616541353404	18.591131388407003	0.9217511663578178
0.8636616541353404	18.764787513129132	0.922244513204841
0.8636616541353404	18.938443637851258	0.918903535830238
0.8636616541353404	19.112099762573386	0.9126130331462762
0.8636616541353404	19.285755887295515	0.9048355857667321
0.8636616541353404	19.459412012017644	0.9063295635589196
0.8636616541353404	19.633068136739773	0.89507727814806
0.8636616541353404	19.8067242614619	0.8944727354524692
0.8636616541353404	19.980380386184027	0.9013316549704695
0.8636616541353404	20.154036510906153	0.8993140002631169
0.8636616541353404	20.32769263562828	0.9100551276792953
0.8636616541353404	20.501348760350407	0.9097924150191269
0.8636616541353404	20.675004885072532	0.9153468455051983
0.8636616541353404	20.848661009794657	0.922924873277123
0.8636616541353404	21.022317134516783	0.923999842793305
0.8636616541353404	21.195973259238908	0.9239516293884845
0.8636616541353404	21.369629383961037	0.929133374873378
0.8636616541353404	21.543285508683162	0.9267934757876743
0.8636616541353404	21.716941633405288	0.9214263737488136
0.8636616541353404	21.890597758127413	0.9215724989495524
0.8636616541353404	22.06425388284954	0.92253459207766
0.8636616541353404	22.237910007571664	0.9186740378670099
0.8636616541353404	22.411566132293792	0.9084421116179292
0.8636616541353404	22.585222257015918	0.9075593846425662
0.8636616541353404	22.758878381738043	0.920703793238831
0.8636616541353404	22.93253450646017	0.9075335112584301
0.8636616541353404	23.106190631182294	0.9093281596306166
0.8636616541353404	23.27984675590442	0.925912043143299
0.8636616541353404	23.453502880626548	0.9195960980070965
0.8636616541353404	23.627159005348673	0.917116780736893
0.8636616541353404	23.8008151300708	0.9321090223362168
0.8636616541353404	23.974471254792924	0.9350970676879536
0.8636616541353404	24.14812737951505	0.9210131526017014
0.8636616541353404	24.321783504237178	0.9276819141192443
0.8636616541353404	24.495439628959303	0.9316638776733555
0.8636616541353404	24.66909575368143	0.9195611659150775
0.8636616541353404	24.842751878403554	0.9157816132113885
0.8636616541353404	25.01640800312568	0.9138838973472079
0.8636616541353404	25.190064127847805	0.9199932306548229
0.8636616541353404	25.363720252569934	0.90713051336377
0.8636616541353404	25.53737637729206	0.9090260909271254
0.8636616541353404	25.711032502014184	0.9229634593488579
0.8636616541353404	25.88468862673631	0.9267591540677884
0.8636616541353404	26.058344751458435	0.9234993280828986
0.8636616541353404	26.23200087618056	0.9298262477712755
0.8636616541353404	26.40565700090269	0.9368110428583182
0.8636616541353404	26.579313125624815	0.9353448709964653
0.8636616541353404	26.75296925034694	0.9306056095141947
0.8636616541353404	26.926625375069065	0.9380487932745366
0.8636616541353404	27.10028149979119	0.9383062152979039
0.8636616541353404	27.273937624513316	0.9255001643713471
0.8636616541353404	27.447593749235445	0.9206997582109837
0.8636616541353404	27.62124987395757	0.9325702897877052
0.8636616541353404	27.794905998679695	0.9211570140562015
0.8636616541353404	27.96856212340182	0.9098608215990249
0.8636616541353404	28.142218248123946	0.9208133832047402
0.8636616541353404	28.31587437284607	0.9231571448766801
0.8636616541353404	28.4895304975682	0.9186706328968158
0.8636616541353404	28.663186622290326	0.9246921647816998
0.8636616541353404	28.83684274701245	0.9349227226876131
0.8636616541353404	29.010498871734576	0.9325120258482853
0.8636616541353404	29.1841549964567	0.9328155697618935
0.8636616541353404	29.357811121178827	0.9392703376960851
0.8636616541353404	29.531467245900956	0.9378731866276143
0.8636616541353404	29.70512337062308	0.9363575965846824
0.8636616541353404	29.878779495345206	0.9339023282918295
0.8636616541353404	30.05243562006733	0.9325437729671892
0.8636616541353404	30.226091744789457	0.9319107242662078
0.8636616541353404	30.399747869511582	0.9250850866837274
0.8636616541353404	30.57340399423371	0.9237061824280901
0.8636616541353404	30.747060118955837	0.9238773124110206
0.8636616541353404	30.920716243677962	0.9249740944589327
0.8636616541353404	31.094372368400087	0.9249162538992806
0.8636616541353404	31.268028493122213	0.9231180382653952
0.8636616541353404	31.44168461784434	0.9325245172003481
0.8636616541353404	31.615340742566467	0.9355507222689156
0.8636616541353404	31.788996867288592	0.9377044088626605
0.8636616541353404	31.962652992010717	0.9393160617222344
0.8636616541353404	32.136309116732846	0.9442680609987688
0.8636616541353404	32.30996524145497	0.9395912346236244
0.8636616541353404	32.4836213661771	0.9416170647913525
0.8636616541353404	32.65727749089922	0.9374809146247322
0.8636616541353404	32.83093361562135	0.9324133055012194
0.8636616541353404	33.00458974034348	0.9275058688233703
0.8636616541353404	33.1782458650656	0.9273697662832189
0.8636616541353404	33.35190198978773	0.9283420857174352
0.8636616541353404	33.52555811450985	0.929375956026882
0.8636616541353404	33.69921423923198	0.9255752160058932
0.8636616541353404	33.8728703639541	0.9324529377909481
0.8636616541353404	34.04652648867623	0.9370927325553303
0.8636616541353404	34.22018261339836	0.9396989380948964
0.8636616541353404	34.39383873812048	0.9406417117393673
0.8636616541353404	34.56749486284261	0.9411944726921221
0.8636616541353404	34.74115098756473	0.9459170779157736
0.8736954887218067	0.009926043139304244	0.21263054251907537
0.8736954887218067	0.183582167861432	0.21936405973525352
0.8736954887218067	0.35723829258355977	0.23808023006702073
0.8736954887218067	0.5308944173056875	0.26933956550462884
0.8736954887218067	0.7045505420278153	0.31731517049306346
0.8736954887218067	0.878206666749943	0.3935347926602644
0.8736954887218067	1.0518627914720708	0.4770711749411762
0.8736954887218067	1.2255189161941984	0.4648801480055103
0.8736954887218067	1.3991750409163264	0.48326044169089805
0.8736954887218067	1.5728311656384542	0.5949200143508754
0.8736954887218067	1.7464872903605821	0.634764053790558
0.8736954887218067	1.92014341508271	0.604636985888354
0.8736954887218067	2.093799539804838	0.636801851435573
0.8736954887218067	2.2674556645269655	0.7019297999672274
0.8736954887218067	2.4411117892490934	0.6716904564441533
0.8736954887218067	2.6147679139712214	0.587101676160322
0.8736954887218067	2.788424038693349	0.5807858790559443
0.8736954887218067	2.9620801634154765	0.5544441171319763
0.8736954887218067	3.135736288137604	0.4798356505319078
0.8736954887218067	3.3093924128597316	0.4162738176820903
0.8736954887218067	3.483048537581859	0.473608652579089
0.8736954887218067	3.6567046623039867	0.604856613920468
0.8736954887218067	3.8303607870261143	0.692427778664138
0.8736954887218067	4.004016911748242	0.7676204565177484
0.8736954887218067	4.177673036470369	0.8511633222778541
0.8736954887218067	4.351329161192497	0.8329548844046053
0.8736954887218067	4.5249852859146245	0.8600171474289164
0.8736954887218067	4.6986414106367524	0.8888973637410209
0.8736954887218067	4.87229753535888	0.8654733649502738
0.8736954887218067	5.045953660081008	0.8268053396451149
0.8736954887218067	5.219609784803136	0.8358667756938541
0.8736954887218067	5.393265909525264	0.7949098051528367
0.8736954887218067	5.566922034247392	0.7581214747520753
0.8736954887218067	5.74057815896952	0.7414335900301259
0.8736954887218067	5.914234283691649	0.663671839854857
0.8736954887218067	6.087890408413777	0.7314280598801224
0.8736954887218067	6.261546533135905	0.7612007711031021
0.8736954887218067	6.435202657858033	0.7345551226974435
0.8736954887218067	6.608858782580161	0.8098946429430469
0.8736954887218067	6.782514907302289	0.8624077486925054
0.8736954887218067	6.956171032024417	0.8341832314532263
0.8736954887218067	7.129827156746546	0.8668853896592055
0.8736954887218067	7.303483281468674	0.885175116733129
0.8736954887218067	7.477139406190802	0.8590708421919319
0.8736954887218067	7.65079553091293	0.858227100213942
0.8736954887218067	7.824451655635058	0.8679657650530029
0.8736954887218067	7.998107780357186	0.858681252254198
0.8736954887218067	8.171763905079315	0.8475532897592368
0.8736954887218067	8.345420029801442	0.8235311057371251
0.8736954887218067	8.519076154523571	0.8225712718115916
0.8736954887218067	8.6927322792457	0.8295332274594809
0.8736954887218067	8.866388403967827	0.8273566460737933
0.8736954887218067	9.040044528689956	0.821361487812431
0.8736954887218067	9.213700653412083	0.8494116324856877
0.8736954887218067	9.387356778134212	0.8500185283234786
0.8736954887218067	9.561012902856339	0.8726031822217276
0.8736954887218067	9.734669027578468	0.8841016223136484
0.8736954887218067	9.908325152300597	0.8947740005043506
0.8736954887218067	10.081981277022724	0.9084988301660721
0.8736954887218067	10.255637401744853	0.8932245544159387
0.8736954887218067	10.42929352646698	0.8947531251776148
0.8736954887218067	10.602949651189109	0.8986136817928175
0.8736954887218067	10.776605775911237	0.8712346589956451
0.8736954887218067	10.950261900633365	0.8574794007668014
0.8736954887218067	11.123918025355493	0.8663712181063039
0.8736954887218067	11.29757415007762	0.8443368630506368
0.8736954887218067	11.47123027479975	0.8315448768681901
0.8736954887218067	11.644886399521877	0.8451723937206722
0.8736954887218067	11.818542524244005	0.8542472738104371
0.8736954887218067	11.992198648966134	0.8662106840887641
0.8736954887218067	12.165854773688261	0.8777133617645514
0.8736954887218067	12.33951089841039	0.8901132088911038
0.8736954887218067	12.513167023132517	0.9046369287910594
0.8736954887218067	12.686823147854646	0.9031954482481062
0.8736954887218067	12.860479272576775	0.9049922803860236
0.8736954887218067	13.034135397298902	0.9119132727280915
0.8736954887218067	13.207791522021031	0.9088405430541425
0.8736954887218067	13.381447646743158	0.8983227944780423
0.8736954887218067	13.555103771465287	0.8944056234857488
0.8736954887218067	13.728759896187414	0.8815690551608102
0.8736954887218067	13.902416020909543	0.889054881931877
0.8736954887218067	14.076072145631672	0.8726042673678317
0.8736954887218067	14.249728270353799	0.8687782849932529
0.8736954887218067	14.423384395075928	0.9045217057776521
0.8736954887218067	14.597040519798055	0.8810094966447256
0.8736954887218067	14.770696644520184	0.8826587792882226
0.8736954887218067	14.944352769242313	0.9077684967463662
0.8736954887218067	15.11800889396444	0.9099974176111265
0.8736954887218067	15.291665018686569	0.897824624660087
0.8736954887218067	15.465321143408696	0.9155732362399938
0.8736954887218067	15.638977268130825	0.915993300393815
0.8736954887218067	15.812633392852952	0.9036885895962906
0.8736954887218067	15.98628951757508	0.9089522745251248
0.8736954887218067	16.15994564229721	0.9021024213922525
0.8736954887218067	16.33360176701934	0.9188261871883399
0.8736954887218067	16.507257891741464	0.89764783239422
0.8736954887218067	16.680914016463593	0.8785476396886028
0.8736954887218067	16.85457014118572	0.8919130110759008
0.8736954887218067	17.02822626590785	0.8915626341856565
0.8736954887218067	17.20188239062998	0.8871414731628995
0.8736954887218067	17.375538515352105	0.902105336814194
0.8736954887218067	17.549194640074234	0.9139180124391911
0.8736954887218067	17.722850764796362	0.9118259869608304
0.8736954887218067	17.89650688951849	0.9183211778465318
0.8736954887218067	18.07016301424062	0.9272947186745787
0.8736954887218067	18.243819138962746	0.9291212450818516
0.8736954887218067	18.417475263684874	0.9203151977231283
0.8736954887218067	18.591131388407003	0.9138910777599228
0.8736954887218067	18.764787513129132	0.9298787035121971
0.8736954887218067	18.938443637851258	0.9085613726859635
0.8736954887218067	19.112099762573386	0.8913009540571588
0.8736954887218067	19.285755887295515	0.90589189392289
0.8736954887218067	19.459412012017644	0.8948812835568952
0.8736954887218067	19.633068136739773	0.8839598532639126
0.8736954887218067	19.8067242614619	0.8988294921153809
0.8736954887218067	19.980380386184027	0.9116153846449008
0.8736954887218067	20.154036510906153	0.9055918230845983
0.8736954887218067	20.32769263562828	0.9122245626787098
0.8736954887218067	20.501348760350407	0.9266261994163791
0.8736954887218067	20.675004885072532	0.9249482356959373
0.8736954887218067	20.848661009794657	0.9230912712063669
0.8736954887218067	21.022317134516783	0.9208262174416252
0.8736954887218067	21.195973259238908	0.9288680380814366
0.8736954887218067	21.369629383961037	0.9256381900213533
0.8736954887218067	21.543285508683162	0.9153560685202029
0.8736954887218067	21.716941633405288	0.9178931360334199
0.8736954887218067	21.890597758127413	0.9167915429273986
0.8736954887218067	22.06425388284954	0.9101336658372278
0.8736954887218067	22.237910007571664	0.9058345816022116
0.8736954887218067	22.411566132293792	0.9202415586993531
0.8736954887218067	22.585222257015918	0.9174456377094595
0.8736954887218067	22.758878381738043	0.910530786314552
0.8736954887218067	22.93253450646017	0.9138640014961494
0.8736954887218067	23.106190631182294	0.9322186876680797
0.8736954887218067	23.27984675590442	0.925059587271464
0.8736954887218067	23.453502880626548	0.9174191435462017
0.8736954887218067	23.627159005348673	0.9342984171894865
0.8736954887218067	23.8008151300708	0.9314807702918236
0.8736954887218067	23.974471254792924	0.9195750466848688
0.8736954887218067	24.14812737951505	0.9247097756592783
0.8736954887218067	24.321783504237178	0.9294611212954859
0.8736954887218067	24.495439628959303	0.9181659267673177
0.8736954887218067	24.66909575368143	0.9140625448697829
0.8736954887218067	24.842751878403554	0.9194151658887634
0.8736954887218067	25.01640800312568	0.9177667105258224
0.8736954887218067	25.190064127847805	0.915920350282669
0.8736954887218067	25.363720252569934	0.9168023800396277
0.8736954887218067	25.53737637729206	0.9279263608102756
0.8736954887218067	25.711032502014184	0.9298473079209842
0.8736954887218067	25.88468862673631	0.9250134029521031
0.8736954887218067	26.058344751458435	0.931249467700159
0.8736954887218067	26.23200087618056	0.9360969530868575
0.8736954887218067	26.40565700090269	0.9320623430211499
0.8736954887218067	26.579313125624815	0.930079953413361
0.8736954887218067	26.75296925034694	0.9280011031700938
0.8736954887218067	26.926625375069065	0.9291909576355383
0.8736954887218067	27.10028149979119	0.9243325027059246
0.8736954887218067	27.273937624513316	0.9224404448795613
0.8736954887218067	27.447593749235445	0.9225187744070867
0.8736954887218067	27.62124987395757	0.9218863530571763
0.8736954887218067	27.794905998679695	0.9172303205918705
0.8736954887218067	27.96856212340182	0.9277237524562875
0.8736954887218067	28.142218248123946	0.9274207796952884
0.8736954887218067	28.31587437284607	0.9248682529017466
0.8736954887218067	28.4895304975682	0.9278380292420311
0.8736954887218067	28.663186622290326	0.9341678337141106
0.8736954887218067	28.83684274701245	0.9361560993082638
0.8736954887218067	29.010498871734576	0.9343023136748528
0.8736954887218067	29.1841549964567	0.9346386541512334
0.8736954887218067	29.357811121178827	0.9389385543285461
0.8736954887218067	29.531467245900956	0.9350535235358429
0.8736954887218067	29.70512337062308	0.9368486898196868
0.8736954887218067	29.878779495345206	0.9328942321467578
0.8736954887218067	30.05243562006733	0.9292930796580654
0.8736954887218067	30.226091744789457	0.9254651734893005
0.8736954887218067	30.399747869511582	0.9252514772870136
0.8736954887218067	30.57340399423371	0.9236573518912198
0.8736954887218067	30.747060118955837	0.9261087737967638
0.8736954887218067	30.920716243677962	0.9283912163819505
0.8736954887218067	31.094372368400087	0.92751008085539
0.8736954887218067	31.268028493122213	0.9330813443150728
0.8736954887218067	31.44168461784434	0.9381173056059574
0.8736954887218067	31.615340742566467	0.9431638611859601
0.8736954887218067	31.788996867288592	0.9358077558097677
0.8736954887218067	31.962652992010717	0.9436423640400593
0.8736954887218067	32.136309116732846	0.9400400738867365
0.8736954887218067	32.30996524145497	0.9418637303029005
0.8736954887218067	32.4836213661771	0.9344917933884117
0.8736954887218067	32.65727749089922	0.9331288447867205
0.8736954887218067	32.83093361562135	0.9264672181282396
0.8736954887218067	33.00458974034348	0.9251927700706603
0.8736954887218067	33.1782458650656	0.9303231230773447
0.8736954887218067	33.35190198978773	0.9313590538866398
0.8736954887218067	33.52555811450985	0.9270581895126223
0.8736954887218067	33.69921423923198	0.937745372791724
0.8736954887218067	33.8728703639541	0.9405035259449598
0.8736954887218067	34.04652648867623	0.9418426526106285
0.8736954887218067	34.22018261339836	0.9432293418433066
0.8736954887218067	34.39383873812048	0.9427500181389589
0.8736954887218067	34.56749486284261	0.9444188517306447
0.8736954887218067	34.74115098756473	0.9367410006198786
0.883729323308273	0.009926043139304244	0.21263063126427587
0.883729323308273	0.183582167861432	0.21939435371030372
0.883729323308273	0.35723829258355977	0.23819601326724157
0.883729323308273	0.5308944173056875	0.2696147983270319
0.883729323308273	0.7045505420278153	0.3179298558213862
0.883729323308273	0.878206666749943	0.39491571065559344
0.883729323308273	1.0518627914720708	0.47733571026506744
0.883729323308273	1.2255189161941984	0.46180948351354695
0.883729323308273	1.3991750409163264	0.48283413302800304
0.883729323308273	1.5728311656384542	0.5975180218323092
0.883729323308273	1.7464872903605821	0.6307551678731244
0.883729323308273	1.92014341508271	0.5998647193095261
0.883729323308273	2.093799539804838	0.6378772730950777
0.883729323308273	2.2674556645269655	0.6965734562645407
0.883729323308273	2.4411117892490934	0.6597051447290021
0.883729323308273	2.6147679139712214	0.5848148313165309
0.883729323308273	2.788424038693349	0.5659181644531993
0.883729323308273	2.9620801634154765	0.5274982265249949
0.883729323308273	3.135736288137604	0.46579453732627346
0.883729323308273	3.3093924128597316	0.4262741901109532
0.883729323308273	3.483048537581859	0.4974757185140282
0.883729323308273	3.6567046623039867	0.635181413943218
0.883729323308273	3.8303607870261143	0.6992155004089728
0.883729323308273	4.004016911748242	0.7956309665422769
0.883729323308273	4.177673036470369	0.8640814975404091
0.883729323308273	4.351329161192497	0.8294810343655603
0.883729323308273	4.5249852859146245	0.8232669133717548
0.883729323308273	4.6986414106367524	0.8912167023452255
0.883729323308273	4.87229753535888	0.8639033286916893
0.883729323308273	5.045953660081008	0.8246063934075296
0.883729323308273	5.219609784803136	0.828917580981132
0.883729323308273	5.393265909525264	0.7734518473393391
0.883729323308273	5.566922034247392	0.7479878573667078
0.883729323308273	5.74057815896952	0.7515807540621303
0.883729323308273	5.914234283691649	0.6440310217608624
0.883729323308273	6.087890408413777	0.7436928886528864
0.883729323308273	6.261546533135905	0.7639974784383108
0.883729323308273	6.435202657858033	0.7487516909053766
0.883729323308273	6.608858782580161	0.8314573259186964
0.883729323308273	6.782514907302289	0.8638634733298659
0.883729323308273	6.956171032024417	0.8268571396540849
0.883729323308273	7.129827156746546	0.8575675222449826
0.883729323308273	7.303483281468674	0.8863826976533173
0.883729323308273	7.477139406190802	0.8588398693742471
0.883729323308273	7.65079553091293	0.8581573407370588
0.883729323308273	7.824451655635058	0.8644235510262245
0.883729323308273	7.998107780357186	0.8565712547795823
0.883729323308273	8.171763905079315	0.8406014017029986
0.883729323308273	8.345420029801442	0.8246089668795832
0.883729323308273	8.519076154523571	0.8270098257732177
0.883729323308273	8.6927322792457	0.8272953837627709
0.883729323308273	8.866388403967827	0.7892878618831171
0.883729323308273	9.040044528689956	0.8389476646370294
0.883729323308273	9.213700653412083	0.8614892666237823
0.883729323308273	9.387356778134212	0.8612693552354568
0.883729323308273	9.561012902856339	0.8839641496832816
0.883729323308273	9.734669027578468	0.890057705137525
0.883729323308273	9.908325152300597	0.9009501374458179
0.883729323308273	10.081981277022724	0.8952409575285211
0.883729323308273	10.255637401744853	0.8843293734011235
0.883729323308273	10.42929352646698	0.8973929087424113
0.883729323308273	10.602949651189109	0.8913163710190048
0.883729323308273	10.776605775911237	0.8505679283272467
0.883729323308273	10.950261900633365	0.8567028399469337
0.883729323308273	11.123918025355493	0.8570465939253177
0.883729323308273	11.29757415007762	0.8253638031730752
0.883729323308273	11.47123027479975	0.8329709453622403
0.883729323308273	11.644886399521877	0.8546387491471236
0.883729323308273	11.818542524244005	0.8674113142334945
0.883729323308273	11.992198648966134	0.8749422223729524
0.883729323308273	12.165854773688261	0.889278323299686
0.883729323308273	12.33951089841039	0.9073561392270644
0.883729323308273	12.513167023132517	0.9100831498277037
0.883729323308273	12.686823147854646	0.9073720258417378
0.883729323308273	12.860479272576775	0.9117426116971082
0.883729323308273	13.034135397298902	0.9116430074142208
0.883729323308273	13.207791522021031	0.8887125050241211
0.883729323308273	13.381447646743158	0.8974008148730385
0.883729323308273	13.555103771465287	0.8889260708322924
0.883729323308273	13.728759896187414	0.8769656280966496
0.883729323308273	13.902416020909543	0.8791616960072318
0.883729323308273	14.076072145631672	0.8679529516109474
0.883729323308273	14.249728270353799	0.8856448350573511
0.883729323308273	14.423384395075928	0.8894730598276028
0.883729323308273	14.597040519798055	0.881588582106164
0.883729323308273	14.770696644520184	0.9013226913523815
0.883729323308273	14.944352769242313	0.9123492481623577
0.883729323308273	15.11800889396444	0.8980380522498791
0.883729323308273	15.291665018686569	0.9092833376612194
0.883729323308273	15.465321143408696	0.9171989224271713
0.883729323308273	15.638977268130825	0.9018015979678743
0.883729323308273	15.812633392852952	0.9042637953135254
0.883729323308273	15.98628951757508	0.9062787007813095
0.883729323308273	16.15994564229721	0.8979029919540354
0.883729323308273	16.33360176701934	0.8936312137811149
0.883729323308273	16.507257891741464	0.8867998292048557
0.883729323308273	16.680914016463593	0.8924198874861787
0.883729323308273	16.85457014118572	0.8951850208375494
0.883729323308273	17.02822626590785	0.8954460224914081
0.883729323308273	17.20188239062998	0.9071274049551658
0.883729323308273	17.375538515352105	0.9153837161766288
0.883729323308273	17.549194640074234	0.9101881061614016
0.883729323308273	17.722850764796362	0.9227091617911296
0.883729323308273	17.89650688951849	0.9248807822808589
0.883729323308273	18.07016301424062	0.9221438000059382
0.883729323308273	18.243819138962746	0.9204442196050302
0.883729323308273	18.417475263684874	0.9146877043206121
0.883729323308273	18.591131388407003	0.9142104897678457
0.883729323308273	18.764787513129132	0.9105874770734593
0.883729323308273	18.938443637851258	0.8981298459073638
0.883729323308273	19.112099762573386	0.8953474694943259
0.883729323308273	19.285755887295515	0.9013662474521715
0.883729323308273	19.459412012017644	0.8916920018688098
0.883729323308273	19.633068136739773	0.901986373215785
0.883729323308273	19.8067242614619	0.9093212362727643
0.883729323308273	19.980380386184027	0.9095616709573934
0.883729323308273	20.154036510906153	0.9135038132677309
0.883729323308273	20.32769263562828	0.9237606153964901
0.883729323308273	20.501348760350407	0.927961909528006
0.883729323308273	20.675004885072532	0.9251787051645417
0.883729323308273	20.848661009794657	0.9260255762292894
0.883729323308273	21.022317134516783	0.9296398253094601
0.883729323308273	21.195973259238908	0.9251492876825188
0.883729323308273	21.369629383961037	0.9194772206383387
0.883729323308273	21.543285508683162	0.9229216096526769
0.883729323308273	21.716941633405288	0.9155189046415403
0.883729323308273	21.890597758127413	0.9068007114600336
0.883729323308273	22.06425388284954	0.9130031800206319
0.883729323308273	22.237910007571664	0.9076152009192159
0.883729323308273	22.411566132293792	0.9117943462973438
0.883729323308273	22.585222257015918	0.9158837878984792
0.883729323308273	22.758878381738043	0.9112266390296763
0.883729323308273	22.93253450646017	0.9221392402937163
0.883729323308273	23.106190631182294	0.9290067938574498
0.883729323308273	23.27984675590442	0.9268665204590739
0.883729323308273	23.453502880626548	0.9251735473265191
0.883729323308273	23.627159005348673	0.9329088132118573
0.883729323308273	23.8008151300708	0.9255527323159494
0.883729323308273	23.974471254792924	0.9312956800574722
0.883729323308273	24.14812737951505	0.9228015979871174
0.883729323308273	24.321783504237178	0.9184323373306671
0.883729323308273	24.495439628959303	0.9146438748995159
0.883729323308273	24.66909575368143	0.9122734410245433
0.883729323308273	24.842751878403554	0.9192171765483699
0.883729323308273	25.01640800312568	0.9195047393324512
0.883729323308273	25.190064127847805	0.9184778153347112
0.883729323308273	25.363720252569934	0.9285861992635702
0.883729323308273	25.53737637729206	0.9325446589517794
0.883729323308273	25.711032502014184	0.9322032152651827
0.883729323308273	25.88468862673631	0.9375119616095605
0.883729323308273	26.058344751458435	0.9358893704991516
0.883729323308273	26.23200087618056	0.9317570247866005
0.883729323308273	26.40565700090269	0.932657713721492
0.883729323308273	26.579313125624815	0.9262017880857254
0.883729323308273	26.75296925034694	0.9235819756640266
0.883729323308273	26.926625375069065	0.9244129174824045
0.883729323308273	27.10028149979119	0.9115270754805515
0.883729323308273	27.273937624513316	0.9148786008431206
0.883729323308273	27.447593749235445	0.9234776504730344
0.883729323308273	27.62124987395757	0.9242185077933592
0.883729323308273	27.794905998679695	0.9178264678562347
0.883729323308273	27.96856212340182	0.9302626177207007
0.883729323308273	28.142218248123946	0.9337935602663342
0.883729323308273	28.31587437284607	0.9334932996045444
0.883729323308273	28.4895304975682	0.9347884784358391
0.883729323308273	28.663186622290326	0.9388991217802414
0.883729323308273	28.83684274701245	0.9358976493977811
0.883729323308273	29.010498871734576	0.9318332895390345
0.883729323308273	29.1841549964567	0.9372177973245273
0.883729323308273	29.357811121178827	0.9339782945002962
0.883729323308273	29.531467245900956	0.9267701334209899
0.883729323308273	29.70512337062308	0.9307648135927739
0.883729323308273	29.878779495345206	0.9276185853372102
0.883729323308273	30.05243562006733	0.9281048198467877
0.883729323308273	30.226091744789457	0.9297436611872932
0.883729323308273	30.399747869511582	0.9252123024008324
0.883729323308273	30.57340399423371	0.9297740615955491
0.883729323308273	30.747060118955837	0.933322208843834
0.883729323308273	30.920716243677962	0.9296263258156756
0.883729323308273	31.094372368400087	0.9349352747800128
0.883729323308273	31.268028493122213	0.940295328221659
0.883729323308273	31.44168461784434	0.9346364675707766
0.883729323308273	31.615340742566467	0.9346387694372675
0.883729323308273	31.788996867288592	0.942355121711404
0.883729323308273	31.962652992010717	0.9393556654766498
0.883729323308273	32.136309116732846	0.931204182051811
0.883729323308273	32.30996524145497	0.9315645420925297
0.883729323308273	32.4836213661771	0.9343035637010033
0.883729323308273	32.65727749089922	0.9271997698686385
0.883729323308273	32.83093361562135	0.9247725452496457
0.883729323308273	33.00458974034348	0.9331203337039068
0.883729323308273	33.1782458650656	0.9346066458237621
0.883729323308273	33.35190198978773	0.9294634482553853
0.883729323308273	33.52555811450985	0.9407767779337903
0.883729323308273	33.69921423923198	0.9428413298677656
0.883729323308273	33.8728703639541	0.9421995942204932
0.883729323308273	34.04652648867623	0.9445461548826324
0.883729323308273	34.22018261339836	0.9424678199436719
0.883729323308273	34.39383873812048	0.9663921532562857
0.883729323308273	34.56749486284261	0.9352894567984108
0.883729323308273	34.74115098756473	0.9546987902466507
0.8937631578947391	0.009926043139304244	0.2126307205465216
0.8937631578947391	0.183582167861432	0.2194248492424679
0.8937631578947391	0.35723829258355977	0.23831277136183818
0.8937631578947391	0.5308944173056875	0.2698932160393079
0.8937631578947391	0.7045505420278153	0.3185545076186562
0.8937631578947391	0.878206666749943	0.3963188274700735
0.8937631578947391	1.0518627914720708	0.4774758217285882
0.8937631578947391	1.2255189161941984	0.45872439442960283
0.8937631578947391	1.3991750409163264	0.48252903363594246
0.8937631578947391	1.5728311656384542	0.6000322747756637
0.8937631578947391	1.7464872903605821	0.6265226116581945
0.8937631578947391	1.92014341508271	0.595092467147245
0.8937631578947391	2.093799539804838	0.63929109177812
0.8937631578947391	2.2674556645269655	0.6907820199270993
0.8937631578947391	2.4411117892490934	0.6468558550248701
0.8937631578947391	2.6147679139712214	0.5830241989583366
0.8937631578947391	2.788424038693349	0.5512162088226071
0.8937631578947391	2.9620801634154765	0.4987690407746448
0.8937631578947391	3.135736288137604	0.44657636972737996
0.8937631578947391	3.3093924128597316	0.4390732132008626
0.8937631578947391	3.483048537581859	0.5341751255980104
0.8937631578947391	3.6567046623039867	0.6640380424019726
0.8937631578947391	3.8303607870261143	0.7035203828830029
0.8937631578947391	4.004016911748242	0.8161924340971054
0.8937631578947391	4.177673036470369	0.8734533101299894
0.8937631578947391	4.351329161192497	0.833385574042173
0.8937631578947391	4.5249852859146245	0.8439577698846429
0.8937631578947391	4.6986414106367524	0.8918450596506674
0.8937631578947391	4.87229753535888	0.8548617948948316
0.8937631578947391	5.045953660081008	0.8211740762007657
0.8937631578947391	5.219609784803136	0.8203586553372838
0.8937631578947391	5.393265909525264	0.7652711634771253
0.8937631578947391	5.566922034247392	0.7363991285161006
0.8937631578947391	5.74057815896952	0.6992375973797506
0.8937631578947391	5.914234283691649	0.6565646173424852
0.8937631578947391	6.087890408413777	0.7580122796688258
0.8937631578947391	6.261546533135905	0.7637202551530112
0.8937631578947391	6.435202657858033	0.7640113649786141
0.8937631578947391	6.608858782580161	0.8547791557269252
0.8937631578947391	6.782514907302289	0.864117736386132
0.8937631578947391	6.956171032024417	0.8306459428509612
0.8937631578947391	7.129827156746546	0.8669801455605693
0.8937631578947391	7.303483281468674	0.8859706247366185
0.8937631578947391	7.477139406190802	0.8590730698664464
0.8937631578947391	7.65079553091293	0.8577946525540294
0.8937631578947391	7.824451655635058	0.8642309148945697
0.8937631578947391	7.998107780357186	0.8532986327154822
0.8937631578947391	8.171763905079315	0.8290033269479065
0.8937631578947391	8.345420029801442	0.7934975657929854
0.8937631578947391	8.519076154523571	0.8318988151448133
0.8937631578947391	8.6927322792457	0.8189382302470938
0.8937631578947391	8.866388403967827	0.8073255182016699
0.8937631578947391	9.040044528689956	0.854087785593651
0.8937631578947391	9.213700653412083	0.8688439421009133
0.8937631578947391	9.387356778134212	0.8688236414350964
0.8937631578947391	9.561012902856339	0.8776386069652183
0.8937631578947391	9.734669027578468	0.8894827492929833
0.8937631578947391	9.908325152300597	0.9022938829111694
0.8937631578947391	10.081981277022724	0.8938695335314863
0.8937631578947391	10.255637401744853	0.8778443100559845
0.8937631578947391	10.42929352646698	0.896519010996133
0.8937631578947391	10.602949651189109	0.8758810553901067
0.8937631578947391	10.776605775911237	0.8369063301843263
0.8937631578947391	10.950261900633365	0.8526021424205916
0.8937631578947391	11.123918025355493	0.847990918267972
0.8937631578947391	11.29757415007762	0.8246117311367791
0.8937631578947391	11.47123027479975	0.8435114813550819
0.8937631578947391	11.644886399521877	0.8737276365769711
0.8937631578947391	11.818542524244005	0.8784038339814174
0.8937631578947391	11.992198648966134	0.8792228906525728
0.8937631578947391	12.165854773688261	0.8937520228006719
0.8937631578947391	12.33951089841039	0.9114802225929721
0.8937631578947391	12.513167023132517	0.9065635886948933
0.8937631578947391	12.686823147854646	0.8988786944332687
0.8937631578947391	12.860479272576775	0.9086687034338831
0.8937631578947391	13.034135397298902	0.9015919865391496
0.8937631578947391	13.207791522021031	0.8880158043723687
0.8937631578947391	13.381447646743158	0.8848025720187506
0.8937631578947391	13.555103771465287	0.8888208049516002
0.8937631578947391	13.728759896187414	0.8799491959313647
0.8937631578947391	13.902416020909543	0.8698057467660376
0.8937631578947391	14.076072145631672	0.8701112333003251
0.8937631578947391	14.249728270353799	0.8971691239783242
0.8937631578947391	14.423384395075928	0.8880545076562624
0.8937631578947391	14.597040519798055	0.8842329204565892
0.8937631578947391	14.770696644520184	0.9266582581482133
0.8937631578947391	14.944352769242313	0.9061955011781466
0.8937631578947391	15.11800889396444	0.8974163213629202
0.8937631578947391	15.291665018686569	0.9137655839696016
0.8937631578947391	15.465321143408696	0.9149601338456291
0.8937631578947391	15.638977268130825	0.9008221836359942
0.8937631578947391	15.812633392852952	0.9029375637231883
0.8937631578947391	15.98628951757508	0.9038391923897147
0.8937631578947391	16.15994564229721	0.8958744497921436
0.8937631578947391	16.33360176701934	0.8950799284970078
0.8937631578947391	16.507257891741464	0.8802618642603468
0.8937631578947391	16.680914016463593	0.8983020355803817
0.8937631578947391	16.85457014118572	0.8951694582070587
0.8937631578947391	17.02822626590785	0.8965897613568222
0.8937631578947391	17.20188239062998	0.9119042296674925
0.8937631578947391	17.375538515352105	0.9173357610354698
0.8937631578947391	17.549194640074234	0.909781382608525
0.8937631578947391	17.722850764796362	0.9222055462976613
0.8937631578947391	17.89650688951849	0.924854213346396
0.8937631578947391	18.07016301424062	0.9237461543439491
0.8937631578947391	18.243819138962746	0.9157061950858004
0.8937631578947391	18.417475263684874	0.90601087611083
0.8937631578947391	18.591131388407003	0.9232235176235931
0.8937631578947391	18.764787513129132	0.8978197436833089
0.8937631578947391	18.938443637851258	0.8842880127288321
0.8937631578947391	19.112099762573386	0.9012032270072174
0.8937631578947391	19.285755887295515	0.9029223029892158
0.8937631578947391	19.459412012017644	0.8915242895809138
0.8937631578947391	19.633068136739773	0.9083118013091269
0.8937631578947391	19.8067242614619	0.9242136690538796
0.8937631578947391	19.980380386184027	0.9155705847654652
0.8937631578947391	20.154036510906153	0.921010184515129
0.8937631578947391	20.32769263562828	0.9275584563362546
0.8937631578947391	20.501348760350407	0.9306811910178585
0.8937631578947391	20.675004885072532	0.9238999228839574
0.8937631578947391	20.848661009794657	0.9231443857145419
0.8937631578947391	21.022317134516783	0.925260553008435
0.8937631578947391	21.195973259238908	0.9147072245483612
0.8937631578947391	21.369629383961037	0.9120020252658807
0.8937631578947391	21.543285508683162	0.9125282905539389
0.8937631578947391	21.716941633405288	0.920469491524022
0.8937631578947391	21.890597758127413	0.910356185827633
0.8937631578947391	22.06425388284954	0.9075787724970986
0.8937631578947391	22.237910007571664	0.9145119266335429
0.8937631578947391	22.411566132293792	0.9283570047016948
0.8937631578947391	22.585222257015918	0.9162429806479111
0.8937631578947391	22.758878381738043	0.9195659950312096
0.8937631578947391	22.93253450646017	0.9338780793405347
0.8937631578947391	23.106190631182294	0.9219751176563725
0.8937631578947391	23.27984675590442	0.9222814134102668
0.8937631578947391	23.453502880626548	0.9319100279951469
0.8937631578947391	23.627159005348673	0.9302231686809025
0.8937631578947391	23.8008151300708	0.918411768942744
0.8937631578947391	23.974471254792924	0.9201276462886328
0.8937631578947391	24.14812737951505	0.9249673287894019
0.8937631578947391	24.321783504237178	0.9252541436759085
0.8937631578947391	24.495439628959303	0.9098477975478572
0.8937631578947391	24.66909575368143	0.9174285128574354
0.8937631578947391	24.842751878403554	0.9254364502460215
0.8937631578947391	25.01640800312568	0.9181721745808628
0.8937631578947391	25.190064127847805	0.9259854846233637
0.8937631578947391	25.363720252569934	0.9349126835773143
0.8937631578947391	25.53737637729206	0.929520247171357
0.8937631578947391	25.711032502014184	0.9319770531709964
0.8937631578947391	25.88468862673631	0.9349261765458126
0.8937631578947391	26.058344751458435	0.9359477369207734
0.8937631578947391	26.23200087618056	0.9336287625894306
0.8937631578947391	26.40565700090269	0.9242434546196252
0.8937631578947391	26.579313125624815	0.9220954082354227
0.8937631578947391	26.75296925034694	0.9286094936276819
0.8937631578947391	26.926625375069065	0.914051468979481
0.8937631578947391	27.10028149979119	0.9137256416232169
0.8937631578947391	27.273937624513316	0.9260829623051666
0.8937631578947391	27.447593749235445	0.9249420593542145
0.8937631578947391	27.62124987395757	0.9213310694633509
0.8937631578947391	27.794905998679695	0.9326481352618442
0.8937631578947391	27.96856212340182	0.942061491185978
0.8937631578947391	28.142218248123946	0.9299328514818452
0.8937631578947391	28.31587437284607	0.9349779503636114
0.8937631578947391	28.4895304975682	0.9408005061427962
0.8937631578947391	28.663186622290326	0.9372748697520392
0.8937631578947391	28.83684274701245	0.930152846207845
0.8937631578947391	29.010498871734576	0.9331696133042631
0.8937631578947391	29.1841549964567	0.9334625308685401
0.8937631578947391	29.357811121178827	0.9214920678931665
0.8937631578947391	29.531467245900956	0.9242367823958726
0.8937631578947391	29.70512337062308	0.9272878873873492
0.8937631578947391	29.878779495345206	0.9314618079483316
0.8937631578947391	30.05243562006733	0.9279521759918491
0.8937631578947391	30.226091744789457	0.9277555807412986
0.8937631578947391	30.399747869511582	0.935567434518204
0.8937631578947391	30.57340399423371	0.9394390157107095
0.8937631578947391	30.747060118955837	0.9328576819214724
0.8937631578947391	30.920716243677962	0.9376143714219178
0.8937631578947391	31.094372368400087	0.9421056670303022
0.8937631578947391	31.268028493122213	0.9360329175447502
0.8937631578947391	31.44168461784434	0.9348656005426236
0.8937631578947391	31.615340742566467	0.940556678957854
0.8937631578947391	31.788996867288592	0.9357293809709581
0.8937631578947391	31.962652992010717	0.9304447537633996
0.8937631578947391	32.136309116732846	0.929106272416957
0.8937631578947391	32.30996524145497	0.9358695122827148
0.8937631578947391	32.4836213661771	0.9299006821802894
0.8937631578947391	32.65727749089922	0.9262744521186537
0.8937631578947391	32.83093361562135	0.936087313997776
0.8937631578947391	33.00458974034348	0.9383742947469689
0.8937631578947391	33.1782458650656	0.9321400359140216
0.8937631578947391	33.35190198978773	0.940773831371984
0.8937631578947391	33.52555811450985	0.9448007228447823
0.8937631578947391	33.69921423923198	0.9395441546498099
0.8937631578947391	33.8728703639541	0.9402612216345587
0.8937631578947391	34.04652648867623	0.9589717085156937
0.8937631578947391	34.22018261339836	0.9405576313681785
0.8937631578947391	34.39383873812048	0.933212372039198
0.8937631578947391	34.56749486284261	0.9314588376941896
0.8937631578947391	34.74115098756473	0.9331149284366451
0.9037969924812055	0.009926043139304244	0.21263081036540887
0.9037969924812055	0.183582167861432	0.21945554640206902
0.9037969924812055	0.35723829258355977	0.23843050757690915
0.9037969924812055	0.5308944173056875	0.27017484500893973
0.9037969924812055	0.7045505420278153	0.31918927705847044
0.9037969924812055	0.878206666749943	0.3977440038766509
0.9037969924812055	1.0518627914720708	0.4774839055035623
0.9037969924812055	1.2255189161941984	0.45563485352965605
0.9037969924812055	1.3991750409163264	0.4823461255623526
0.9037969924812055	1.5728311656384542	0.6024187593290946
0.9037969924812055	1.7464872903605821	0.6220898372761628
0.9037969924812055	1.92014341508271	0.590330080565434
0.9037969924812055	2.093799539804838	0.6408933128234863
0.9037969924812055	2.2674556645269655	0.6845636404835533
0.9037969924812055	2.4411117892490934	0.6331619766207892
0.9037969924812055	2.6147679139712214	0.5800996624588991
0.9037969924812055	2.788424038693349	0.5369146693890379
0.9037969924812055	2.9620801634154765	0.4698156329848843
0.9037969924812055	3.135736288137604	0.4270114851649614
0.9037969924812055	3.3093924128597316	0.4532778007764081
0.9037969924812055	3.483048537581859	0.5802352564782848
0.9037969924812055	3.6567046623039867	0.6891631759822328
0.9037969924812055	3.8303607870261143	0.7069731088470863
0.9037969924812055	4.004016911748242	0.8032406299506842
0.9037969924812055	4.177673036470369	0.8798152001830944
0.9037969924812055	4.351329161192497	0.8383973796494562
0.9037969924812055	4.5249852859146245	0.8573604303031642
0.9037969924812055	4.6986414106367524	0.8904412729208256
0.9037969924812055	4.87229753535888	0.8418267800522214
0.9037969924812055	5.045953660081008	0.8165323654527348
0.9037969924812055	5.219609784803136	0.8078606465820626
0.9037969924812055	5.393265909525264	0.7166222437685802
0.9037969924812055	5.566922034247392	0.7249067634841693
0.9037969924812055	5.74057815896952	0.6767247050719554
0.9037969924812055	5.914234283691649	0.6823681893425257
0.9037969924812055	6.087890408413777	0.7726705480364752
0.9037969924812055	6.261546533135905	0.7695054210772887
0.9037969924812055	6.435202657858033	0.7815274954138768
0.9037969924812055	6.608858782580161	0.8553102311346558
0.9037969924812055	6.782514907302289	0.8622880253484174
0.9037969924812055	6.956171032024417	0.8391358437056485
0.9037969924812055	7.129827156746546	0.8737914317119312
0.9037969924812055	7.303483281468674	0.8845592771582496
0.9037969924812055	7.477139406190802	0.8509357701361164
0.9037969924812055	7.65079553091293	0.8551365565855187
0.9037969924812055	7.824451655635058	0.8432130879431619
0.9037969924812055	7.998107780357186	0.8454769340707893
0.9037969924812055	8.171763905079315	0.810583244321037
0.9037969924812055	8.345420029801442	0.7975997001479663
0.9037969924812055	8.519076154523571	0.8346347223249473
0.9037969924812055	8.6927322792457	0.8114421613671965
0.9037969924812055	8.866388403967827	0.8237295721754024
0.9037969924812055	9.040044528689956	0.8554744079683297
0.9037969924812055	9.213700653412083	0.876672934264413
0.9037969924812055	9.387356778134212	0.8754928869418018
0.9037969924812055	9.561012902856339	0.887462680661694
0.9037969924812055	9.734669027578468	0.8923850134655205
0.9037969924812055	9.908325152300597	0.9014183467326525
0.9037969924812055	10.081981277022724	0.8875137499651153
0.9037969924812055	10.255637401744853	0.87858424647132
0.9037969924812055	10.42929352646698	0.8974362228043705
0.9037969924812055	10.602949651189109	0.8587860107211466
0.9037969924812055	10.776605775911237	0.8327558243211755
0.9037969924812055	10.950261900633365	0.8513665549169344
0.9037969924812055	11.123918025355493	0.8485703128570177
0.9037969924812055	11.29757415007762	0.8306447092770814
0.9037969924812055	11.47123027479975	0.8542972282220609
0.9037969924812055	11.644886399521877	0.8748709558414628
0.9037969924812055	11.818542524244005	0.8818661611961572
0.9037969924812055	11.992198648966134	0.8897239514057904
0.9037969924812055	12.165854773688261	0.9064703167110445
0.9037969924812055	12.33951089841039	0.909869787963343
0.9037969924812055	12.513167023132517	0.901443396031766
0.9037969924812055	12.686823147854646	0.9071268518933612
0.9037969924812055	12.860479272576775	0.9070149295993764
0.9037969924812055	13.034135397298902	0.9005037215989941
0.9037969924812055	13.207791522021031	0.8881749145167135
0.9037969924812055	13.381447646743158	0.8812252775098828
0.9037969924812055	13.555103771465287	0.8728281762882635
0.9037969924812055	13.728759896187414	0.8840819122513927
0.9037969924812055	13.902416020909543	0.8676639502103524
0.9037969924812055	14.076072145631672	0.8832313968724003
0.9037969924812055	14.249728270353799	0.9002990691499951
0.9037969924812055	14.423384395075928	0.8996702121487602
0.9037969924812055	14.597040519798055	0.8995561035888118
0.9037969924812055	14.770696644520184	0.9154995547016919
0.9037969924812055	14.944352769242313	0.9079689197827145
0.9037969924812055	15.11800889396444	0.903899271684221
0.9037969924812055	15.291665018686569	0.9153286023437059
0.9037969924812055	15.465321143408696	0.9033615755467767
0.9037969924812055	15.638977268130825	0.9060948101037105
0.9037969924812055	15.812633392852952	0.8992120396342838
0.9037969924812055	15.98628951757508	0.8962881474424291
0.9037969924812055	16.15994564229721	0.8906509185134828
0.9037969924812055	16.33360176701934	0.881053502009404
0.9037969924812055	16.507257891741464	0.8982858942005623
0.9037969924812055	16.680914016463593	0.9013579474755922
0.9037969924812055	16.85457014118572	0.9057851918554959
0.9037969924812055	17.02822626590785	0.9167616740347198
0.9037969924812055	17.20188239062998	0.9211774182496447
0.9037969924812055	17.375538515352105	0.9146327332700405
0.9037969924812055	17.549194640074234	0.92989815478225
0.9037969924812055	17.722850764796362	0.9234825326032859
0.9037969924812055	17.89650688951849	0.9179745440868262
0.9037969924812055	18.07016301424062	0.9173819671365372
0.9037969924812055	18.243819138962746	0.9076707771015645
0.9037969924812055	18.417475263684874	0.904381578532512
0.9037969924812055	18.591131388407003	0.9032059776822587
0.9037969924812055	18.764787513129132	0.8925935967442643
0.9037969924812055	18.938443637851258	0.8916492052599769
0.9037969924812055	19.112099762573386	0.9039221474936016
0.9037969924812055	19.285755887295515	0.8966397144620553
0.9037969924812055	19.459412012017644	0.913975281192156
0.9037969924812055	19.633068136739773	0.9123730904329632
0.9037969924812055	19.8067242614619	0.9220247423723261
0.9037969924812055	19.980380386184027	0.9206580192217675
0.9037969924812055	20.154036510906153	0.9283246544942069
0.9037969924812055	20.32769263562828	0.9337362900307836
0.9037969924812055	20.501348760350407	0.9242925061649064
0.9037969924812055	20.675004885072532	0.9269990788525018
0.9037969924812055	20.848661009794657	0.9325551619850706
0.9037969924812055	21.022317134516783	0.9179916004313227
0.9037969924812055	21.195973259238908	0.9060961432476303
0.9037969924812055	21.369629383961037	0.9177232035552625
0.9037969924812055	21.543285508683162	0.9099094772277022
0.9037969924812055	21.716941633405288	0.9050621672647206
0.9037969924812055	21.890597758127413	0.9092800451585418
0.9037969924812055	22.06425388284954	0.9125655144592266
0.9037969924812055	22.237910007571664	0.9193725245247025
0.9037969924812055	22.411566132293792	0.9200529804446951
0.9037969924812055	22.585222257015918	0.9266594727844466
0.9037969924812055	22.758878381738043	0.9287493040327373
0.9037969924812055	22.93253450646017	0.9291650305018428
0.9037969924812055	23.106190631182294	0.9235051707819067
0.9037969924812055	23.27984675590442	0.9336143679790603
0.9037969924812055	23.453502880626548	0.925276211622347
0.9037969924812055	23.627159005348673	0.9203388042070005
0.9037969924812055	23.8008151300708	0.9172115487032644
0.9037969924812055	23.974471254792924	0.9193231793514859
0.9037969924812055	24.14812737951505	0.9219631028496235
0.9037969924812055	24.321783504237178	0.9115768556887625
0.9037969924812055	24.495439628959303	0.9243470121612907
0.9037969924812055	24.66909575368143	0.9363720479971832
0.9037969924812055	24.842751878403554	0.9231264013730603
0.9037969924812055	25.01640800312568	0.9246412574444862
0.9037969924812055	25.190064127847805	0.9391502876495385
0.9037969924812055	25.363720252569934	0.9331608327518105
0.9037969924812055	25.53737637729206	0.9276487565077938
0.9037969924812055	25.711032502014184	0.9341642084384252
0.9037969924812055	25.88468862673631	0.9279449753128651
0.9037969924812055	26.058344751458435	0.9241638154837574
0.9037969924812055	26.23200087618056	0.9223937000670246
0.9037969924812055	26.40565700090269	0.9258394035194271
0.9037969924812055	26.579313125624815	0.9216334831534985
0.9037969924812055	26.75296925034694	0.9166224353749325
0.9037969924812055	26.926625375069065	0.9167524784596093
0.9037969924812055	27.10028149979119	0.931034535465236
0.9037969924812055	27.273937624513316	0.9257895315433655
0.9037969924812055	27.447593749235445	0.9264901886546215
0.9037969924812055	27.62124987395757	0.9346539258616972
0.9037969924812055	27.794905998679695	0.9387130383276776
0.9037969924812055	27.96856212340182	0.9370334738395747
0.9037969924812055	28.142218248123946	0.9348316979240037
0.9037969924812055	28.31587437284607	0.9439339494431288
0.9037969924812055	28.4895304975682	0.9407727320776411
0.9037969924812055	28.663186622290326	0.9288583526369736
0.9037969924812055	28.83684274701245	0.9295689778822178
0.9037969924812055	29.010498871734576	0.934504258137763
0.9037969924812055	29.1841549964567	0.9221563716513465
0.9037969924812055	29.357811121178827	0.9195877913471809
0.9037969924812055	29.531467245900956	0.9285301641747898
0.9037969924812055	29.70512337062308	0.9225292181649838
0.9037969924812055	29.878779495345206	0.9240266815618144
0.9037969924812055	30.05243562006733	0.9307674612596664
0.9037969924812055	30.226091744789457	0.9412682511183217
0.9037969924812055	30.399747869511582	0.9392505542177351
0.9037969924812055	30.57340399423371	0.9351805371187402
0.9037969924812055	30.747060118955837	0.9405107090420598
0.9037969924812055	30.920716243677962	0.943645205252695
0.9037969924812055	31.094372368400087	0.9353814679445844
0.9037969924812055	31.268028493122213	0.9362367548128656
0.9037969924812055	31.44168461784434	0.9372133686616658
0.9037969924812055	31.615340742566467	0.931102650316197
0.9037969924812055	31.788996867288592	0.9313836153232123
0.9037969924812055	31.962652992010717	0.9284173695302465
0.9037969924812055	32.136309116732846	0.937695710658071
0.9037969924812055	32.30996524145497	0.934188833358326
0.9037969924812055	32.4836213661771	0.9291683356385536
0.9037969924812055	32.65727749089922	0.9387920337638224
0.9037969924812055	32.83093361562135	0.9471485091716102
0.9037969924812055	33.00458974034348	0.9352158481045358
0.9037969924812055	33.1782458650656	0.9405247736510671
0.9037969924812055	33.35190198978773	0.945833049934413
0.9037969924812055	33.52555811450985	0.9600787947910349
0.9037969924812055	33.69921423923198	0.9361565947883606
0.9037969924812055	33.8728703639541	0.937800188350695
0.9037969924812055	34.04652648867623	0.9395658086840372
0.9037969924812055	34.22018261339836	0.9516857248563818
0.9037969924812055	34.39383873812048	0.9290609993849497
0.9037969924812055	34.56749486284261	0.9361656763723144
0.9037969924812055	34.74115098756473	0.9332565516272541
0.9138308270676718	0.009926043139304244	0.21263090072053636
0.9138308270676718	0.183582167861432	0.2194864452618951
0.9138308270676718	0.35723829258355977	0.23854922518057756
0.9138308270676718	0.5308944173056875	0.2704597120291005
0.9138308270676718	0.7045505420278153	0.31983431830682574
0.9138308270676718	0.878206666749943	0.39919104326329274
0.9138308270676718	1.0518627914720708	0.47735249585691675
0.9138308270676718	1.2255189161941984	0.45255061631850607
0.9138308270676718	1.3991750409163264	0.48228631537953565
0.9138308270676718	1.5728311656384542	0.6046289760003382
0.9138308270676718	1.7464872903605821	0.6174787858981551
0.9138308270676718	1.92014341508271	0.585586830576869
0.9138308270676718	2.093799539804838	0.6424800284937434
0.9138308270676718	2.2674556645269655	0.6779195931981208
0.9138308270676718	2.4411117892490934	0.6186644193143914
0.9138308270676718	2.6147679139712214	0.5747328692726722
0.9138308270676718	2.788424038693349	0.5232078484768858
0.9138308270676718	2.9620801634154765	0.4432330970593594
0.9138308270676718	3.135736288137604	0.41076020746388947
0.9138308270676718	3.3093924128597316	0.46754131493116746
0.9138308270676718	3.483048537581859	0.6288363416587747
0.9138308270676718	3.6567046623039867	0.7100485612100116
0.9138308270676718	3.8303607870261143	0.7120162504946461
0.9138308270676718	4.004016911748242	0.7840830783345378
0.9138308270676718	4.177673036470369	0.8834344202577308
0.9138308270676718	4.351329161192497	0.8412084872855733
0.9138308270676718	4.5249852859146245	0.865599062062863
0.9138308270676718	4.6986414106367524	0.8861209636352552
0.9138308270676718	4.87229753535888	0.8294534516524569
0.9138308270676718	5.045953660081008	0.8106195682448469
0.9138308270676718	5.219609784803136	0.7759676011105644
0.9138308270676718	5.393265909525264	0.7078757182105097
0.9138308270676718	5.566922034247392	0.7144934220335203
0.9138308270676718	5.74057815896952	0.6551850788492135
0.9138308270676718	5.914234283691649	0.7070380435763083
0.9138308270676718	6.087890408413777	0.7865798808892207
0.9138308270676718	6.261546533135905	0.7643401315002135
0.9138308270676718	6.435202657858033	0.8021491184282812
0.9138308270676718	6.608858782580161	0.8670051896823374
0.9138308270676718	6.782514907302289	0.8607506114288394
0.9138308270676718	6.956171032024417	0.8475301049337195
0.9138308270676718	7.129827156746546	0.877739494886548
0.9138308270676718	7.303483281468674	0.8688679601092234
0.9138308270676718	7.477139406190802	0.8510598958373884
0.9138308270676718	7.65079553091293	0.8485062237967701
0.9138308270676718	7.824451655635058	0.8424733211025794
0.9138308270676718	7.998107780357186	0.8354290211160187
0.9138308270676718	8.171763905079315	0.791376970289607
0.9138308270676718	8.345420029801442	0.8136992969095351
0.9138308270676718	8.519076154523571	0.8323809949789615
0.9138308270676718	8.6927322792457	0.8364831250544252
0.9138308270676718	8.866388403967827	0.8414722969539138
0.9138308270676718	9.040044528689956	0.8701232877275666
0.9138308270676718	9.213700653412083	0.8680048781854042
0.9138308270676718	9.387356778134212	0.8837917347079188
0.9138308270676718	9.561012902856339	0.8920243957835632
0.9138308270676718	9.734669027578468	0.8959613987323979
0.9138308270676718	9.908325152300597	0.9075355501113713
0.9138308270676718	10.081981277022724	0.8843825369433184
0.9138308270676718	10.255637401744853	0.8793696885154565
0.9138308270676718	10.42929352646698	0.8788312130835378
0.9138308270676718	10.602949651189109	0.8420410401427912
0.9138308270676718	10.776605775911237	0.8332431178142619
0.9138308270676718	10.950261900633365	0.8483638621432902
0.9138308270676718	11.123918025355493	0.8325232977647177
0.9138308270676718	11.29757415007762	0.8421068890129004
0.9138308270676718	11.47123027479975	0.869088058749263
0.9138308270676718	11.644886399521877	0.8874796999372482
0.9138308270676718	11.818542524244005	0.8872898524536174
0.9138308270676718	11.992198648966134	0.9002978978559906
0.9138308270676718	12.165854773688261	0.9172704385346628
0.9138308270676718	12.33951089841039	0.9096607846681456
0.9138308270676718	12.513167023132517	0.8992631560856966
0.9138308270676718	12.686823147854646	0.9110789049121671
0.9138308270676718	12.860479272576775	0.9001657061209682
0.9138308270676718	13.034135397298902	0.8788427761722108
0.9138308270676718	13.207791522021031	0.8917461720719216
0.9138308270676718	13.381447646743158	0.872318536746235
0.9138308270676718	13.555103771465287	0.8739735481445604
0.9138308270676718	13.728759896187414	0.8727656547294212
0.9138308270676718	13.902416020909543	0.8791991970986156
0.9138308270676718	14.076072145631672	0.8958854253124404
0.9138308270676718	14.249728270353799	0.8958395832276059
0.9138308270676718	14.423384395075928	0.8918110657997949
0.9138308270676718	14.597040519798055	0.9110935732809853
0.9138308270676718	14.770696644520184	0.9113995524405774
0.9138308270676718	14.944352769242313	0.8988836249728948
0.9138308270676718	15.11800889396444	0.91154114992209
0.9138308270676718	15.291665018686569	0.9111086543282101
0.9138308270676718	15.465321143408696	0.9004542350880063
0.9138308270676718	15.638977268130825	0.8966597655297246
0.9138308270676718	15.812633392852952	0.9020829450848755
0.9138308270676718	15.98628951757508	0.8990005650503485
0.9138308270676718	16.15994564229721	0.8831792135099548
0.9138308270676718	16.33360176701934	0.8856166744945221
0.9138308270676718	16.507257891741464	0.9112109519583875
0.9138308270676718	16.680914016463593	0.9008253358948572
0.9138308270676718	16.85457014118572	0.9034504833397877
0.9138308270676718	17.02822626590785	0.9209340077745785
0.9138308270676718	17.20188239062998	0.9183186112371095
0.9138308270676718	17.375538515352105	0.901299822376041
0.9138308270676718	17.549194640074234	0.9229077144439063
0.9138308270676718	17.722850764796362	0.9214570885844638
0.9138308270676718	17.89650688951849	0.9149619321475305
0.9138308270676718	18.07016301424062	0.9084491553823502
0.9138308270676718	18.243819138962746	0.8980571293520492
0.9138308270676718	18.417475263684874	0.9177155937105355
0.9138308270676718	18.591131388407003	0.8892247588774105
0.9138308270676718	18.764787513129132	0.885781627074306
0.9138308270676718	18.938443637851258	0.9053595564145327
0.9138308270676718	19.112099762573386	0.9074986684161224
0.9138308270676718	19.285755887295515	0.9047755053634099
0.9138308270676718	19.459412012017644	0.9199944438343837
0.9138308270676718	19.633068136739773	0.9311155969150513
0.9138308270676718	19.8067242614619	0.9222268308001813
0.9138308270676718	19.980380386184027	0.9249113598601063
0.9138308270676718	20.154036510906153	0.9306506671538657
0.9138308270676718	20.32769263562828	0.9284661069849928
0.9138308270676718	20.501348760350407	0.9165918763903729
0.9138308270676718	20.675004885072532	0.9203175281961764
0.9138308270676718	20.848661009794657	0.919469517091931
0.9138308270676718	21.022317134516783	0.910033744115191
0.9138308270676718	21.195973259238908	0.896881334692308
0.9138308270676718	21.369629383961037	0.9120556930824847
0.9138308270676718	21.543285508683162	0.9105693348603899
0.9138308270676718	21.716941633405288	0.9166935473897986
0.9138308270676718	21.890597758127413	0.9158256723167556
0.9138308270676718	22.06425388284954	0.9209588340796456
0.9138308270676718	22.237910007571664	0.9272072663092046
0.9138308270676718	22.411566132293792	0.9179595008241012
0.9138308270676718	22.585222257015918	0.9283016960442194
0.9138308270676718	22.758878381738043	0.932302292543746
0.9138308270676718	22.93253450646017	0.9301862877712979
0.9138308270676718	23.106190631182294	0.9240741170775106
0.9138308270676718	23.27984675590442	0.9286703530644908
0.9138308270676718	23.453502880626548	0.9231250796228881
0.9138308270676718	23.627159005348673	0.9217002927040321
0.9138308270676718	23.8008151300708	0.9103699586851447
0.9138308270676718	23.974471254792924	0.9218230495696365
0.9138308270676718	24.14812737951505	0.9155102330116937
0.9138308270676718	24.321783504237178	0.9137513541606076
0.9138308270676718	24.495439628959303	0.9317971778077805
0.9138308270676718	24.66909575368143	0.9282676722627886
0.9138308270676718	24.842751878403554	0.9310382588162524
0.9138308270676718	25.01640800312568	0.9405357580285713
0.9138308270676718	25.190064127847805	0.9368447933091238
0.9138308270676718	25.363720252569934	0.9286614615505822
0.9138308270676718	25.53737637729206	0.937484867488173
0.9138308270676718	25.711032502014184	0.9307384853592756
0.9138308270676718	25.88468862673631	0.9234921719442113
0.9138308270676718	26.058344751458435	0.9220868503868239
0.9138308270676718	26.23200087618056	0.9218494301408069
0.9138308270676718	26.40565700090269	0.9208587768046644
0.9138308270676718	26.579313125624815	0.9197563848219423
0.9138308270676718	26.75296925034694	0.9250747892961698
0.9138308270676718	26.926625375069065	0.9250924811138533
0.9138308270676718	27.10028149979119	0.9320708242469529
0.9138308270676718	27.273937624513316	0.9309105983465484
0.9138308270676718	27.447593749235445	0.9373684638259111
0.9138308270676718	27.62124987395757	0.9394412782106375
0.9138308270676718	27.794905998679695	0.9390614115026096
0.9138308270676718	27.96856212340182	0.9347897055843696
0.9138308270676718	28.142218248123946	0.9354948982864489
0.9138308270676718	28.31587437284607	0.9402335155220154
0.9138308270676718	28.4895304975682	0.9280308330630085
0.9138308270676718	28.663186622290326	0.9284710989582298
0.9138308270676718	28.83684274701245	0.9374812654710528
0.9138308270676718	29.010498871734576	0.9243284614747601
0.9138308270676718	29.1841549964567	0.9193122169343791
0.9138308270676718	29.357811121178827	0.9315083483604907
0.9138308270676718	29.531467245900956	0.9295147280618972
0.9138308270676718	29.70512337062308	0.9265883297231405
0.9138308270676718	29.878779495345206	0.9338319980580582
0.9138308270676718	30.05243562006733	0.9432042848194129
0.9138308270676718	30.226091744789457	0.9354852014459065
0.9138308270676718	30.399747869511582	0.9369058639587053
0.9138308270676718	30.57340399423371	0.9431541781557481
0.9138308270676718	30.747060118955837	0.9453173458026186
0.9138308270676718	30.920716243677962	0.934551440779855
0.9138308270676718	31.094372368400087	0.9356399289618196
0.9138308270676718	31.268028493122213	0.9353171530876321
0.9138308270676718	31.44168461784434	0.9283901430980251
0.9138308270676718	31.615340742566467	0.9317294870833108
0.9138308270676718	31.788996867288592	0.9292725279941204
0.9138308270676718	31.962652992010717	0.9384705137290482
0.9138308270676718	32.136309116732846	0.9385800530482148
0.9138308270676718	32.30996524145497	0.9327189681493379
0.9138308270676718	32.4836213661771	0.9467401180088
0.9138308270676718	32.65727749089922	0.950733644673155
0.9138308270676718	32.83093361562135	0.9376206460651354
0.9138308270676718	33.00458974034348	0.9405351784459547
0.9138308270676718	33.1782458650656	0.9457514415018989
0.9138308270676718	33.35190198978773	0.9347596666579155
0.9138308270676718	33.52555811450985	0.9313707327230558
0.9138308270676718	33.69921423923198	0.9363537244694872
0.9138308270676718	33.8728703639541	0.9410920748427491
0.9138308270676718	34.04652648867623	0.9226098249543757
0.9138308270676718	34.22018261339836	0.9311391245864812
0.9138308270676718	34.39383873812048	0.9398832079249557
0.9138308270676718	34.56749486284261	0.9369054413197381
0.9138308270676718	34.74115098756473	0.9338987017356706
0.9238646616541382	0.009926043139304244	0.21263099161150503
0.9238646616541382	0.183582167861432	0.21951754589722966
0.9238646616541382	0.35723829258355977	0.23866892748347876
0.9238646616541382	0.5308944173056875	0.27074784432586585
0.9238646616541382	0.7045505420278153	0.32048978856160676
0.9238646616541382	0.878206666749943	0.40065968545533504
0.9238646616541382	1.0518627914720708	0.4770743468617129
0.9238646616541382	1.2255189161941984	0.44948114230386293
0.9238646616541382	1.3991750409163264	0.48235048054135
0.9238646616541382	1.5728311656384542	0.6066107170810093
0.9238646616541382	1.7464872903605821	0.6127098652557585
0.9238646616541382	1.92014341508271	0.5808715357694607
0.9238646616541382	2.093799539804838	0.6438088932719634
0.9238646616541382	2.2674556645269655	0.6708455266498745
0.9238646616541382	2.4411117892490934	0.6034276818943225
0.9238646616541382	2.6147679139712214	0.5662190226401876
0.9238646616541382	2.788424038693349	0.5102256019372723
0.9238646616541382	2.9620801634154765	0.4226596315555258
0.9238646616541382	3.135736288137604	0.3998162685418132
0.9238646616541382	3.3093924128597316	0.48081266299718267
0.9238646616541382	3.483048537581859	0.669426579850326
0.9238646616541382	3.6567046623039867	0.7269455338385035
0.9238646616541382	3.8303607870261143	0.7209922178149146
0.9238646616541382	4.004016911748242	0.8134762936491454
0.9238646616541382	4.177673036470369	0.8843669336207566
0.9238646616541382	4.351329161192497	0.8426049786963913
0.9238646616541382	4.5249852859146245	0.8709751980857274
0.9238646616541382	4.6986414106367524	0.8762233423020824
0.9238646616541382	4.87229753535888	0.8318336538847667
0.9238646616541382	5.045953660081008	0.8034047982755812
0.9238646616541382	5.219609784803136	0.7584218983405643
0.9238646616541382	5.393265909525264	0.7056480979451547
0.9238646616541382	5.566922034247392	0.7051582047270619
0.9238646616541382	5.74057815896952	0.6389311753706077
0.9238646616541382	5.914234283691649	0.7282403567407499
0.9238646616541382	6.087890408413777	0.7960748497418089
0.9238646616541382	6.261546533135905	0.7732575164657413
0.9238646616541382	6.435202657858033	0.822792210631084
0.9238646616541382	6.608858782580161	0.8723405824219489
0.9238646616541382	6.782514907302289	0.853680974744187
0.9238646616541382	6.956171032024417	0.8579944082420154
0.9238646616541382	7.129827156746546	0.8785162139228397
0.9238646616541382	7.303483281468674	0.8552820615750855
0.9238646616541382	7.477139406190802	0.8465547540080114
0.9238646616541382	7.65079553091293	0.8396028456085202
0.9238646616541382	7.824451655635058	0.8461339080532676
0.9238646616541382	7.998107780357186	0.8248606822818854
0.9238646616541382	8.171763905079315	0.7957509193838409
0.9238646616541382	8.345420029801442	0.8272695999800965
0.9238646616541382	8.519076154523571	0.8322622011053992
0.9238646616541382	8.6927322792457	0.8097865883724634
0.9238646616541382	8.866388403967827	0.8611130301621972
0.9238646616541382	9.040044528689956	0.8777384853249848
0.9238646616541382	9.213700653412083	0.8722724740398042
0.9238646616541382	9.387356778134212	0.8964754752738004
0.9238646616541382	9.561012902856339	0.8948402665645615
0.9238646616541382	9.734669027578468	0.8962774591274512
0.9238646616541382	9.908325152300597	0.889622319342523
0.9238646616541382	10.081981277022724	0.8690717983634212
0.9238646616541382	10.255637401744853	0.8775691011760185
0.9238646616541382	10.42929352646698	0.8629437750228431
0.9238646616541382	10.602949651189109	0.8209758109172992
0.9238646616541382	10.776605775911237	0.8493147467125055
0.9238646616541382	10.950261900633365	0.8469405899685494
0.9238646616541382	11.123918025355493	0.8349098432391813
0.9238646616541382	11.29757415007762	0.8552790649093996
0.9238646616541382	11.47123027479975	0.8903758082306739
0.9238646616541382	11.644886399521877	0.8956233865334076
0.9238646616541382	11.818542524244005	0.8951171938334163
0.9238646616541382	11.992198648966134	0.9041363317158146
0.9238646616541382	12.165854773688261	0.919591649377704
0.9238646616541382	12.33951089841039	0.9026824133920525
0.9238646616541382	12.513167023132517	0.8974883765470307
0.9238646616541382	12.686823147854646	0.9065798311853653
0.9238646616541382	12.860479272576775	0.8839706611565148
0.9238646616541382	13.034135397298902	0.8753957814209534
0.9238646616541382	13.207791522021031	0.8746003986412721
0.9238646616541382	13.381447646743158	0.8751500866080208
0.9238646616541382	13.555103771465287	0.874900556422193
0.9238646616541382	13.728759896187414	0.872115668858465
0.9238646616541382	13.902416020909543	0.8848239492359001
0.9238646616541382	14.076072145631672	0.9048097616721046
0.9238646616541382	14.249728270353799	0.8925511048866503
0.9238646616541382	14.423384395075928	0.8993771451188024
0.9238646616541382	14.597040519798055	0.9176762842220074
0.9238646616541382	14.770696644520184	0.910067170726088
0.9238646616541382	14.944352769242313	0.9021956840163132
0.9238646616541382	15.11800889396444	0.912086804498541
0.9238646616541382	15.291665018686569	0.9086729838769605
0.9238646616541382	15.465321143408696	0.8943126870203059
0.9238646616541382	15.638977268130825	0.8943098299047452
0.9238646616541382	15.812633392852952	0.8956017878324211
0.9238646616541382	15.98628951757508	0.893833140971589
0.9238646616541382	16.15994564229721	0.8800563552651354
0.9238646616541382	16.33360176701934	0.9032594346021422
0.9238646616541382	16.507257891741464	0.9092485504453699
0.9238646616541382	16.680914016463593	0.9153041795046564
0.9238646616541382	16.85457014118572	0.9195241330227006
0.9238646616541382	17.02822626590785	0.9245319912897639
0.9238646616541382	17.20188239062998	0.9161814244016927
0.9238646616541382	17.375538515352105	0.9278936723710469
0.9238646616541382	17.549194640074234	0.9192202329569302
0.9238646616541382	17.722850764796362	0.9120787539679882
0.9238646616541382	17.89650688951849	0.912767899632446
0.9238646616541382	18.07016301424062	0.9062240005982278
0.9238646616541382	18.243819138962746	0.8974998516377556
0.9238646616541382	18.417475263684874	0.8994596536724273
0.9238646616541382	18.591131388407003	0.8945624815529398
0.9238646616541382	18.764787513129132	0.8969762465222919
0.9238646616541382	18.938443637851258	0.9109587770224475
0.9238646616541382	19.112099762573386	0.9087967364501163
0.9238646616541382	19.285755887295515	0.9191139581526773
0.9238646616541382	19.459412012017644	0.9280103914533929
0.9238646616541382	19.633068136739773	0.9296271554691947
0.9238646616541382	19.8067242614619	0.9253385631895521
0.9238646616541382	19.980380386184027	0.9328273121397023
0.9238646616541382	20.154036510906153	0.9332454487141904
0.9238646616541382	20.32769263562828	0.9193418051369515
0.9238646616541382	20.501348760350407	0.9143509554430246
0.9238646616541382	20.675004885072532	0.9279244337032934
0.9238646616541382	20.848661009794657	0.9077639994540607
0.9238646616541382	21.022317134516783	0.8999753392345063
0.9238646616541382	21.195973259238908	0.913544345640244
0.9238646616541382	21.369629383961037	0.9077240230189909
0.9238646616541382	21.543285508683162	0.9084655064597241
0.9238646616541382	21.716941633405288	0.9174888208601046
0.9238646616541382	21.890597758127413	0.9291894575955155
0.9238646616541382	22.06425388284954	0.9232966343686301
0.9238646616541382	22.237910007571664	0.9249258428989352
0.9238646616541382	22.411566132293792	0.9290876346583188
0.9238646616541382	22.585222257015918	0.9383459228409019
0.9238646616541382	22.758878381738043	0.9217367437101763
0.9238646616541382	22.93253450646017	0.9252134728490012
0.9238646616541382	23.106190631182294	0.9275402590324278
0.9238646616541382	23.27984675590442	0.9225553315414641
0.9238646616541382	23.453502880626548	0.9196467356263743
0.9238646616541382	23.627159005348673	0.9160441787765023
0.9238646616541382	23.8008151300708	0.9240008545965259
0.9238646616541382	23.974471254792924	0.9270484205953329
0.9238646616541382	24.14812737951505	0.916321543668295
0.9238646616541382	24.321783504237178	0.9287268886427146
0.9238646616541382	24.495439628959303	0.9347574799717108
0.9238646616541382	24.66909575368143	0.9229591916315053
0.9238646616541382	24.842751878403554	0.932068528603288
0.9238646616541382	25.01640800312568	0.9390202297374376
0.9238646616541382	25.190064127847805	0.934382397534069
0.9238646616541382	25.363720252569934	0.9266760408647362
0.9238646616541382	25.53737637729206	0.9307393460461724
0.9238646616541382	25.711032502014184	0.9263828912294301
0.9238646616541382	25.88468862673631	0.9273094137086694
0.9238646616541382	26.058344751458435	0.9161514634864543
0.9238646616541382	26.23200087618056	0.9244963032423066
0.9238646616541382	26.40565700090269	0.9242343902754255
0.9238646616541382	26.579313125624815	0.9206183658320514
0.9238646616541382	26.75296925034694	0.9326791421760522
0.9238646616541382	26.926625375069065	0.9366254502726572
0.9238646616541382	27.10028149979119	0.9368484979064498
0.9238646616541382	27.273937624513316	0.9348286204973126
0.9238646616541382	27.447593749235445	0.9409476064742514
0.9238646616541382	27.62124987395757	0.9383977402011063
0.9238646616541382	27.794905998679695	0.9355467491768032
0.9238646616541382	27.96856212340182	0.9311657137100195
0.9238646616541382	28.142218248123946	0.9346240386334684
0.9238646616541382	28.31587437284607	0.9281609500768482
0.9238646616541382	28.4895304975682	0.9276373419442115
0.9238646616541382	28.663186622290326	0.9316603721228405
0.9238646616541382	28.83684274701245	0.9275753868665373
0.9238646616541382	29.010498871734576	0.9233267874331222
0.9238646616541382	29.1841549964567	0.9364394714494475
0.9238646616541382	29.357811121178827	0.9353075094794626
0.9238646616541382	29.531467245900956	0.9318918350009378
0.9238646616541382	29.70512337062308	0.9368117378990944
0.9238646616541382	29.878779495345206	0.9382960629038585
0.9238646616541382	30.05243562006733	0.940144461775179
0.9238646616541382	30.226091744789457	0.9377634302999935
0.9238646616541382	30.399747869511582	0.9449870425808251
0.9238646616541382	30.57340399423371	0.9366303742604456
0.9238646616541382	30.747060118955837	0.9338206223099468
0.9238646616541382	30.920716243677962	0.9339262450482181
0.9238646616541382	31.094372368400087	0.9352238949862479
0.9238646616541382	31.268028493122213	0.9286024390066956
0.9238646616541382	31.44168461784434	0.9306704003626561
0.9238646616541382	31.615340742566467	0.9316241003087743
0.9238646616541382	31.788996867288592	0.935240746310075
0.9238646616541382	31.962652992010717	0.9402396561035343
0.9238646616541382	32.136309116732846	0.9357617669016959
0.9238646616541382	32.30996524145497	0.9473664260117104
0.9238646616541382	32.4836213661771	0.9482026052728839
0.9238646616541382	32.65727749089922	0.9393965963880795
0.9238646616541382	32.83093361562135	0.947280813646648
0.9238646616541382	33.00458974034348	0.9452354294355777
0.9238646616541382	33.1782458650656	0.9512470504101312
0.9238646616541382	33.35190198978773	0.9313376304944448
0.9238646616541382	33.52555811450985	0.9363017597112022
0.9238646616541382	33.69921423923198	0.942733245730616
0.9238646616541382	33.8728703639541	0.9348436735195217
0.9238646616541382	34.04652648867623	0.9324021240677086
0.9238646616541382	34.22018261339836	0.9438642630920465
0.9238646616541382	34.39383873812048	0.9405237803278403
0.9238646616541382	34.56749486284261	0.9356171792522273
0.9238646616541382	34.74115098756473	0.9494903282576104
0.9338984962406043	0.009926043139304244	0.21263108303791908
0.9338984962406043	0.183582167861432	0.21954884838588062
0.9338984962406043	0.35723829258355977	0.23878961783923916
0.9338984962406043	0.5308944173056875	0.2710392695655097
0.9338984962406043	0.7045505420278153	0.32115584809014064
0.9338984962406043	0.878206666749943	0.402149600000414
0.9338984962406043	1.0518627914720708	0.476642520482885
0.9338984962406043	1.2255189161941984	0.4464355236216561
0.9338984962406043	1.3991750409163264	0.4825395150151762
0.9338984962406043	1.5728311656384542	0.608309292478463
0.9338984962406043	1.7464872903605821	0.607802104110378
0.9338984962406043	1.92014341508271	0.5761928765071425
0.9338984962406043	2.093799539804838	0.6446260995386496
0.9338984962406043	2.2674556645269655	0.6633330318367262
0.9338984962406043	2.4411117892490934	0.5875450910953848
0.9338984962406043	2.6147679139712214	0.5544239231832744
0.9338984962406043	2.788424038693349	0.4980105024452307
0.9338984962406043	2.9620801634154765	0.4123435580732684
0.9338984962406043	3.135736288137604	0.39483319757934815
0.9338984962406043	3.3093924128597316	0.49265344876463696
0.9338984962406043	3.483048537581859	0.6852176766310983
0.9338984962406043	3.6567046623039867	0.7403659264021639
0.9338984962406043	3.8303607870261143	0.7349291559932635
0.9338984962406043	4.004016911748242	0.8395390624183438
0.9338984962406043	4.177673036470369	0.882446033508282
0.9338984962406043	4.351329161192497	0.8445829994884626
0.9338984962406043	4.5249852859146245	0.8743408603320689
0.9338984962406043	4.6986414106367524	0.8519347125679236
0.9338984962406043	4.87229753535888	0.7878490368231496
0.9338984962406043	5.045953660081008	0.7947608540673978
0.9338984962406043	5.219609784803136	0.7336688469613326
0.9338984962406043	5.393265909525264	0.7036126485735907
0.9338984962406043	5.566922034247392	0.6964928184736117
0.9338984962406043	5.74057815896952	0.6415603610825474
0.9338984962406043	5.914234283691649	0.7492943922130769
0.9338984962406043	6.087890408413777	0.792129448178611
0.9338984962406043	6.261546533135905	0.7849874370297795
0.9338984962406043	6.435202657858033	0.841046786079756
0.9338984962406043	6.608858782580161	0.8736096362146843
0.9338984962406043	6.782514907302289	0.8389361777431236
0.9338984962406043	6.956171032024417	0.8568060589951786
0.9338984962406043	7.129827156746546	0.8765060526988242
0.9338984962406043	7.303483281468674	0.8545832895398932
0.9338984962406043	7.477139406190802	0.8419964270026289
0.9338984962406043	7.65079553091293	0.8371190328839578
0.9338984962406043	7.824451655635058	0.8434502905403297
0.9338984962406043	7.998107780357186	0.8113523741994606
0.9338984962406043	8.171763905079315	0.7921899469674452
0.9338984962406043	8.345420029801442	0.8423968215969372
0.9338984962406043	8.519076154523571	0.8275049473325913
0.9338984962406043	8.6927322792457	0.8247091757281989
0.9338984962406043	8.866388403967827	0.8802612526393716
0.9338984962406043	9.040044528689956	0.8802705652953631
0.9338984962406043	9.213700653412083	0.8758526388453511
0.9338984962406043	9.387356778134212	0.8884420476306956
0.9338984962406043	9.561012902856339	0.8909011568596725
0.9338984962406043	9.734669027578468	0.8936398969848848
0.9338984962406043	9.908325152300597	0.880775927168969
0.9338984962406043	10.081981277022724	0.8607233966989835
0.9338984962406043	10.255637401744853	0.874969012027932
0.9338984962406043	10.42929352646698	0.8511905943773087
0.9338984962406043	10.602949651189109	0.8158460826066541
0.9338984962406043	10.776605775911237	0.845432760468999
0.9338984962406043	10.950261900633365	0.8580821107578235
0.9338984962406043	11.123918025355493	0.8447208297020405
0.9338984962406043	11.29757415007762	0.8689562672875277
0.9338984962406043	11.47123027479975	0.8943802566436414
0.9338984962406043	11.644886399521877	0.8982162391209937
0.9338984962406043	11.818542524244005	0.8970708504134399
0.9338984962406043	11.992198648966134	0.9136010300573439
0.9338984962406043	12.165854773688261	0.9128023914547182
0.9338984962406043	12.33951089841039	0.8938555121000249
0.9338984962406043	12.513167023132517	0.8944101665679651
0.9338984962406043	12.686823147854646	0.8975640261897602
0.9338984962406043	12.860479272576775	0.8765314596992846
0.9338984962406043	13.034135397298902	0.8730885380148412
0.9338984962406043	13.207791522021031	0.8701068753721389
0.9338984962406043	13.381447646743158	0.8722167924903593
0.9338984962406043	13.555103771465287	0.8896476609672552
0.9338984962406043	13.728759896187414	0.8762645646593497
0.9338984962406043	13.902416020909543	0.8970440360062615
0.9338984962406043	14.076072145631672	0.9037442546962275
0.9338984962406043	14.249728270353799	0.9036496887402978
0.9338984962406043	14.423384395075928	0.9089615809658768
0.9338984962406043	14.597040519798055	0.9143756245573719
0.9338984962406043	14.770696644520184	0.9027666837579208
0.9338984962406043	14.944352769242313	0.9041062271408313
0.9338984962406043	15.11800889396444	0.9074830398365916
0.9338984962406043	15.291665018686569	0.9003390519289298
0.9338984962406043	15.465321143408696	0.891832888926693
0.9338984962406043	15.638977268130825	0.8895114320742563
0.9338984962406043	15.812633392852952	0.9025389575892881
0.9338984962406043	15.98628951757508	0.888051792836845
0.9338984962406043	16.15994564229721	0.893738709519342
0.9338984962406043	16.33360176701934	0.9209586207538673
0.9338984962406043	16.507257891741464	0.9068064553097721
0.9338984962406043	16.680914016463593	0.9076488689392203
0.9338984962406043	16.85457014118572	0.9294924451578883
0.9338984962406043	17.02822626590785	0.9181926730481864
0.9338984962406043	17.20188239062998	0.9125031747576478
0.9338984962406043	17.375538515352105	0.9210204624718639
0.9338984962406043	17.549194640074234	0.9176760823828929
0.9338984962406043	17.722850764796362	0.9061197433766857
0.9338984962406043	17.89650688951849	0.9001108238099378
0.9338984962406043	18.07016301424062	0.8939499325258633
0.9338984962406043	18.243819138962746	0.9147332871449859
0.9338984962406043	18.417475263684874	0.8853039003840008
0.9338984962406043	18.591131388407003	0.8961469654412589
0.9338984962406043	18.764787513129132	0.914776841091714
0.9338984962406043	18.938443637851258	0.9181925750508049
0.9338984962406043	19.112099762573386	0.9186815196584982
0.9338984962406043	19.285755887295515	0.9284813138193562
0.9338984962406043	19.459412012017644	0.932459467887787
0.9338984962406043	19.633068136739773	0.9332232046050231
0.9338984962406043	19.8067242614619	0.9249056009545038
0.9338984962406043	19.980380386184027	0.9282820961022623
0.9338984962406043	20.154036510906153	0.9240425916074444
0.9338984962406043	20.32769263562828	0.9051523528890407
0.9338984962406043	20.501348760350407	0.9130321376613549
0.9338984962406043	20.675004885072532	0.9143605541417982
0.9338984962406043	20.848661009794657	0.9056869257319917
0.9338984962406043	21.022317134516783	0.9077874411070815
0.9338984962406043	21.195973259238908	0.9163359626399766
0.9338984962406043	21.369629383961037	0.9135144830927779
0.9338984962406043	21.543285508683162	0.9250451415912488
0.9338984962406043	21.716941633405288	0.9231020418532161
0.9338984962406043	21.890597758127413	0.9283191568162763
0.9338984962406043	22.06425388284954	0.9281534173349042
0.9338984962406043	22.237910007571664	0.9342198852943936
0.9338984962406043	22.411566132293792	0.9312922702617884
0.9338984962406043	22.585222257015918	0.9287766857183523
0.9338984962406043	22.758878381738043	0.925457246654721
0.9338984962406043	22.93253450646017	0.9307258207223303
0.9338984962406043	23.106190631182294	0.9110607412786846
0.9338984962406043	23.27984675590442	0.919055532686107
0.9338984962406043	23.453502880626548	0.915847210634121
0.9338984962406043	23.627159005348673	0.9174680554444375
0.9338984962406043	23.8008151300708	0.927205392105656
0.9338984962406043	23.974471254792924	0.9201734371326464
0.9338984962406043	24.14812737951505	0.9304243729320196
0.9338984962406043	24.321783504237178	0.9427796177539675
0.9338984962406043	24.495439628959303	0.9288460541605584
0.9338984962406043	24.66909575368143	0.929742065182907
0.9338984962406043	24.842751878403554	0.9416102091323377
0.9338984962406043	25.01640800312568	0.9279593956173142
0.9338984962406043	25.190064127847805	0.9235257164220946
0.9338984962406043	25.363720252569934	0.9294118775252056
0.9338984962406043	25.53737637729206	0.931904418884714
0.9338984962406043	25.711032502014184	0.9157029420530834
0.9338984962406043	25.88468862673631	0.9176396462765062
0.9338984962406043	26.058344751458435	0.9279835399342851
0.9338984962406043	26.23200087618056	0.9314958863295105
0.9338984962406043	26.40565700090269	0.9209264134818813
0.9338984962406043	26.579313125624815	0.936173231842295
0.9338984962406043	26.75296925034694	0.9403229743865897
0.9338984962406043	26.926625375069065	0.9341384449100104
0.9338984962406043	27.10028149979119	0.9414849783311677
0.9338984962406043	27.273937624513316	0.9415903282493155
0.9338984962406043	27.447593749235445	0.9394999085694883
0.9338984962406043	27.62124987395757	0.9384972519559378
0.9338984962406043	27.794905998679695	0.9303271496822706
0.9338984962406043	27.96856212340182	0.9313752774143108
0.9338984962406043	28.142218248123946	0.9299707164160814
0.9338984962406043	28.31587437284607	0.9150040554489535
0.9338984962406043	28.4895304975682	0.9259346399441493
0.9338984962406043	28.663186622290326	0.9316559394243965
0.9338984962406043	28.83684274701245	0.9295622438224047
0.9338984962406043	29.010498871734576	0.9315221793014263
0.9338984962406043	29.1841549964567	0.9397682797367569
0.9338984962406043	29.357811121178827	0.9377709394826744
0.9338984962406043	29.531467245900956	0.9398333398901413
0.9338984962406043	29.70512337062308	0.9412614697766585
0.9338984962406043	29.878779495345206	0.9439955024898955
0.9338984962406043	30.05243562006733	0.9382672625688477
0.9338984962406043	30.226091744789457	0.9404592175667793
0.9338984962406043	30.399747869511582	0.943745344519248
0.9338984962406043	30.57340399423371	0.93351970761119
0.9338984962406043	30.747060118955837	0.9321666548492124
0.9338984962406043	30.920716243677962	0.9365368539560461
0.9338984962406043	31.094372368400087	0.9307273957376779
0.9338984962406043	31.268028493122213	0.9297873201112264
0.9338984962406043	31.44168461784434	0.9349594004690563
0.9338984962406043	31.615340742566467	0.933834558930909
0.9338984962406043	31.788996867288592	0.9390909830149418
0.9338984962406043	31.962652992010717	0.9396275952742528
0.9338984962406043	32.136309116732846	0.9488739879600782
0.9338984962406043	32.30996524145497	0.9489448606530342
0.9338984962406043	32.4836213661771	0.9426543158866526
0.9338984962406043	32.65727749089922	0.94081172111655
0.9338984962406043	32.83093361562135	0.944798455426636
0.9338984962406043	33.00458974034348	0.9357158409444215
0.9338984962406043	33.1782458650656	0.9331781051860558
0.9338984962406043	33.35190198978773	0.935846031027687
0.9338984962406043	33.52555811450985	0.942572708536957
0.9338984962406043	33.69921423923198	0.9377080979250018
0.9338984962406043	33.8728703639541	0.9358737738202423
0.9338984962406043	34.04652648867623	0.9467849166510682
0.9338984962406043	34.22018261339836	0.9446654059953626
0.9338984962406043	34.39383873812048	0.9379637906804319
0.9338984962406043	34.56749486284261	0.9497259208494068
0.9338984962406043	34.74115098756473	0.9682063190738602
0.9439323308270706	0.009926043139304244	0.21263117499938514
0.9439323308270706	0.183582167861432	0.21958035280820729
0.9439323308270706	0.35723829258355977	0.23891129964495242
0.9439323308270706	0.5308944173056875	0.2713340158618837
0.9439323308270706	0.7045505420278153	0.3218326602645347
0.9439323308270706	0.878206666749943	0.40366037887857037
0.9439323308270706	1.0518627914720708	0.4760504801412343
0.9439323308270706	1.2255189161941984	0.4434224219108336
0.9439323308270706	1.3991750409163264	0.48285437338394555
0.9439323308270706	1.5728311656384542	0.609669220847888
0.9439323308270706	1.7464872903605821	0.6027734270359961
0.9439323308270706	1.92014341508271	0.5715599571055283
0.9439323308270706	2.093799539804838	0.6446988028770444
0.9439323308270706	2.2674556645269655	0.6553715061313146
0.9439323308270706	2.4411117892490934	0.5711517912950491
0.9439323308270706	2.6147679139712214	0.5395873717578813
0.9439323308270706	2.788424038693349	0.4865035792690754
0.9439323308270706	2.9620801634154765	0.4160004462296876
0.9439323308270706	3.135736288137604	0.3956413067956358
0.9439323308270706	3.3093924128597316	0.5035794347833106
0.9439323308270706	3.483048537581859	0.6696842650549948
0.9439323308270706	3.6567046623039867	0.7508605714788684
0.9439323308270706	3.8303607870261143	0.7532786659693416
0.9439323308270706	4.004016911748242	0.8572463095823079
0.9439323308270706	4.177673036470369	0.8771246652962262
0.9439323308270706	4.351329161192497	0.8493828963654056
0.9439323308270706	4.5249852859146245	0.8760511617250887
0.9439323308270706	4.6986414106367524	0.8289734346773847
0.9439323308270706	4.87229753535888	0.7840614184960993
0.9439323308270706	5.045953660081008	0.7843881816671124
0.9439323308270706	5.219609784803136	0.7032146266872512
0.9439323308270706	5.393265909525264	0.6992107839957051
0.9439323308270706	5.566922034247392	0.6909346785982468
0.9439323308270706	5.74057815896952	0.647602251542455
0.9439323308270706	5.914234283691649	0.770326421332946
0.9439323308270706	6.087890408413777	0.793825868521847
0.9439323308270706	6.261546533135905	0.7914841724122892
0.9439323308270706	6.435202657858033	0.8562186952416556
0.9439323308270706	6.608858782580161	0.871145812813616
0.9439323308270706	6.782514907302289	0.839003204593476
0.9439323308270706	6.956171032024417	0.8618268609376751
0.9439323308270706	7.129827156746546	0.8745712823306067
0.9439323308270706	7.303483281468674	0.8529230181143322
0.9439323308270706	7.477139406190802	0.8365297563325313
0.9439323308270706	7.65079553091293	0.8490807355773389
0.9439323308270706	7.824451655635058	0.840309058491865
0.9439323308270706	7.998107780357186	0.7911710936103842
0.9439323308270706	8.171763905079315	0.7948710503422752
0.9439323308270706	8.345420029801442	0.8557420927198237
0.9439323308270706	8.519076154523571	0.8222543213702309
0.9439323308270706	8.6927322792457	0.8399027797287968
0.9439323308270706	8.866388403967827	0.8788590711922516
0.9439323308270706	9.040044528689956	0.8811868616697901
0.9439323308270706	9.213700653412083	0.8802943022877111
0.9439323308270706	9.387356778134212	0.8909149197126948
0.9439323308270706	9.561012902856339	0.8887501817591476
0.9439323308270706	9.734669027578468	0.8899239633638463
0.9439323308270706	9.908325152300597	0.8674311442343652
0.9439323308270706	10.081981277022724	0.85929293804921
0.9439323308270706	10.255637401744853	0.8678204427210517
0.9439323308270706	10.42929352646698	0.8361385753956899
0.9439323308270706	10.602949651189109	0.8210216329328454
0.9439323308270706	10.776605775911237	0.850429011390332
0.9439323308270706	10.950261900633365	0.8523974066955836
0.9439323308270706	11.123918025355493	0.8623071704386497
0.9439323308270706	11.29757415007762	0.8831301814118956
0.9439323308270706	11.47123027479975	0.9025457371788327
0.9439323308270706	11.644886399521877	0.8981243784238548
0.9439323308270706	11.818542524244005	0.9032290489960987
0.9439323308270706	11.992198648966134	0.9192159788861809
0.9439323308270706	12.165854773688261	0.9062517565146654
0.9439323308270706	12.33951089841039	0.8909762278023139
0.9439323308270706	12.513167023132517	0.9015622395878319
0.9439323308270706	12.686823147854646	0.8838166455868445
0.9439323308270706	12.860479272576775	0.8649119308763952
0.9439323308270706	13.034135397298902	0.8884748329531579
0.9439323308270706	13.207791522021031	0.868463919019917
0.9439323308270706	13.381447646743158	0.8746812215929065
0.9439323308270706	13.555103771465287	0.879144621639166
0.9439323308270706	13.728759896187414	0.8938375645708019
0.9439323308270706	13.902416020909543	0.904453065352078
0.9439323308270706	14.076072145631672	0.89989535886362
0.9439323308270706	14.249728270353799	0.9012977715053122
0.9439323308270706	14.423384395075928	0.9297764541140388
0.9439323308270706	14.597040519798055	0.9087037709666184
0.9439323308270706	14.770696644520184	0.9025209926910923
0.9439323308270706	14.944352769242313	0.9078497933913044
0.9439323308270706	15.11800889396444	0.9114293396883842
0.9439323308270706	15.291665018686569	0.8971192312580298
0.9439323308270706	15.465321143408696	0.8855183317153961
0.9439323308270706	15.638977268130825	0.8962972168844526
0.9439323308270706	15.812633392852952	0.9047631929417517
0.9439323308270706	15.98628951757508	0.8840538375777096
0.9439323308270706	16.15994564229721	0.9066495835012899
0.9439323308270706	16.33360176701934	0.9175690709582301
0.9439323308270706	16.507257891741464	0.9117656552032543
0.9439323308270706	16.680914016463593	0.9188161585990591
0.9439323308270706	16.85457014118572	0.9258118309832314
0.9439323308270706	17.02822626590785	0.9163860701336503
0.9439323308270706	17.20188239062998	0.91739815978381
0.9439323308270706	17.375538515352105	0.9130820758102935
0.9439323308270706	17.549194640074234	0.9069663302258378
0.9439323308270706	17.722850764796362	0.9081704670375842
0.9439323308270706	17.89650688951849	0.8967681263741548
0.9439323308270706	18.07016301424062	0.8976238003350163
0.9439323308270706	18.243819138962746	0.9005069383086063
0.9439323308270706	18.417475263684874	0.901722117147778
0.9439323308270706	18.591131388407003	0.9088163532227979
0.9439323308270706	18.764787513129132	0.9182542678783194
0.9439323308270706	18.938443637851258	0.9199179965251538
0.9439323308270706	19.112099762573386	0.9275445127952842
0.9439323308270706	19.285755887295515	0.9296391236926104
0.9439323308270706	19.459412012017644	0.9313250506144358
0.9439323308270706	19.633068136739773	0.9256863849156574
0.9439323308270706	19.8067242614619	0.9302227031189492
0.9439323308270706	19.980380386184027	0.9260418793197224
0.9439323308270706	20.154036510906153	0.9099690312858624
0.9439323308270706	20.32769263562828	0.9059760756645133
0.9439323308270706	20.501348760350407	0.9238834772306047
0.9439323308270706	20.675004885072532	0.9002641126672783
0.9439323308270706	20.848661009794657	0.9007566574108913
0.9439323308270706	21.022317134516783	0.9197636450156009
0.9439323308270706	21.195973259238908	0.9255917526315349
0.9439323308270706	21.369629383961037	0.9145886823270096
0.9439323308270706	21.543285508683162	0.9264564694161382
0.9439323308270706	21.716941633405288	0.9330747016999749
0.9439323308270706	21.890597758127413	0.9351293965291193
0.9439323308270706	22.06425388284954	0.9250395961768655
0.9439323308270706	22.237910007571664	0.9333343543996309
0.9439323308270706	22.411566132293792	0.9319199770248288
0.9439323308270706	22.585222257015918	0.9226627864198027
0.9439323308270706	22.758878381738043	0.9255258427302058
0.9439323308270706	22.93253450646017	0.9238821701578883
0.9439323308270706	23.106190631182294	0.9208951711427661
0.9439323308270706	23.27984675590442	0.9226766701867197
0.9439323308270706	23.453502880626548	0.9186218457925058
0.9439323308270706	23.627159005348673	0.9260997714355594
0.9439323308270706	23.8008151300708	0.9256748060479243
0.9439323308270706	23.974471254792924	0.9221021810680299
0.9439323308270706	24.14812737951505	0.9351536505324453
0.9439323308270706	24.321783504237178	0.9343411098639562
0.9439323308270706	24.495439628959303	0.9328735125587165
0.9439323308270706	24.66909575368143	0.9369694826325751
0.9439323308270706	24.842751878403554	0.9331546879719071
0.9439323308270706	25.01640800312568	0.9253808342837908
0.9439323308270706	25.190064127847805	0.9293783290467549
0.9439323308270706	25.363720252569934	0.9191982133324784
0.9439323308270706	25.53737637729206	0.9225842367569475
0.9439323308270706	25.711032502014184	0.9193361753858812
0.9439323308270706	25.88468862673631	0.9331859343254275
0.9439323308270706	26.058344751458435	0.9306539514484096
0.9439323308270706	26.23200087618056	0.9268188684306587
0.9439323308270706	26.40565700090269	0.9365677919323074
0.9439323308270706	26.579313125624815	0.9440371459634337
0.9439323308270706	26.75296925034694	0.9339968803860366
0.9439323308270706	26.926625375069065	0.9390635514107786
0.9439323308270706	27.10028149979119	0.9415425642703064
0.9439323308270706	27.273937624513316	0.9397966391107881
0.9439323308270706	27.447593749235445	0.9363433814687866
0.9439323308270706	27.62124987395757	0.9294882289556797
0.9439323308270706	27.794905998679695	0.9312474571633579
0.9439323308270706	27.96856212340182	0.9341573102097996
0.9439323308270706	28.142218248123946	0.9185006759122929
0.9439323308270706	28.31587437284607	0.9271308828769432
0.9439323308270706	28.4895304975682	0.9361578843574287
0.9439323308270706	28.663186622290326	0.9282883409165779
0.9439323308270706	28.83684274701245	0.9315870892900889
0.9439323308270706	29.010498871734576	0.943167943925782
0.9439323308270706	29.1841549964567	0.9431244209988737
0.9439323308270706	29.357811121178827	0.9403817625945429
0.9439323308270706	29.531467245900956	0.9420540531201219
0.9439323308270706	29.70512337062308	0.9456171914500008
0.9439323308270706	29.878779495345206	0.938732090726832
0.9439323308270706	30.05243562006733	0.9315274873133701
0.9439323308270706	30.226091744789457	0.9433321385667974
0.9439323308270706	30.399747869511582	0.9342005297640803
0.9439323308270706	30.57340399423371	0.9313708017934236
0.9439323308270706	30.747060118955837	0.938825432625294
0.9439323308270706	30.920716243677962	0.9341585514254178
0.9439323308270706	31.094372368400087	0.9318301891656864
0.9439323308270706	31.268028493122213	0.9388010375540862
0.9439323308270706	31.44168461784434	0.9389592657087654
0.9439323308270706	31.615340742566467	0.9392846776506456
0.9439323308270706	31.788996867288592	0.9422099780475439
0.9439323308270706	31.962652992010717	0.9506196871557466
0.9439323308270706	32.136309116732846	0.9443046463480798
0.9439323308270706	32.30996524145497	0.9434988077984399
0.9439323308270706	32.4836213661771	0.940876960521147
0.9439323308270706	32.65727749089922	0.9438797139610554
0.9439323308270706	32.83093361562135	0.9341940074966975
0.9439323308270706	33.00458974034348	0.9369588953324423
0.9439323308270706	33.1782458650656	0.9428545592497136
0.9439323308270706	33.35190198978773	0.9404272542514291
0.9439323308270706	33.52555811450985	0.9418042214787113
0.9439323308270706	33.69921423923198	0.9393262811698799
0.9439323308270706	33.8728703639541	0.9501395306690882
0.9439323308270706	34.04652648867623	0.9484550321857429
0.9439323308270706	34.22018261339836	0.9401172174134133
0.9439323308270706	34.39383873812048	0.9486459279225862
0.9439323308270706	34.56749486284261	0.9476057146168776
0.9439323308270706	34.74115098756473	0.9146998734576453
0.953966165413537	0.009926043139304244	0.2126312674955132
0.953966165413537	0.183582167861432	0.21961205924714655
0.953966165413537	0.35723829258355977	0.23903397634164872
0.953966165413537	0.5308944173056875	0.2716321117838841
0.953966165413537	0.7045505420278153	0.3225203915944784
0.953966165413537	0.878206666749943	0.405191528599109
0.953966165413537	1.0518627914720708	0.4752921885763049
0.953966165413537	1.2255189161941984	0.44045001408241224
0.953966165413537	1.3991750409163264	0.4832961124043877
0.953966165413537	1.5728311656384542	0.6106363456058209
0.953966165413537	1.7464872903605821	0.5976409902249645
0.953966165413537	1.92014341508271	0.5669831904280377
0.953966165413537	2.093799539804838	0.6438438243667008
0.953966165413537	2.2674556645269655	0.6469503485690586
0.953966165413537	2.4411117892490934	0.554452196494613
0.953966165413537	2.6147679139712214	0.5221286502488612
0.953966165413537	2.788424038693349	0.4755474007849464
0.953966165413537	2.9620801634154765	0.4346843540105802
0.953966165413537	3.135736288137604	0.4016736959541552
0.953966165413537	3.3093924128597316	0.5152808179786587
0.953966165413537	3.483048537581859	0.6631634157712315
0.953966165413537	3.6567046623039867	0.7589149475157982
0.953966165413537	3.8303607870261143	0.7745945457208138
0.953966165413537	4.004016911748242	0.8694942835511371
0.953966165413537	4.177673036470369	0.8669962234099949
0.953966165413537	4.351329161192497	0.859880524462716
0.953966165413537	4.5249852859146245	0.8762118555598336
0.953966165413537	4.6986414106367524	0.8271306280417583
0.953966165413537	4.87229753535888	0.7795312841516441
0.953966165413537	5.045953660081008	0.7718137386418196
0.953966165413537	5.219609784803136	0.6738194913486355
0.953966165413537	5.393265909525264	0.694172172129594
0.953966165413537	5.566922034247392	0.7101330270381324
0.953966165413537	5.74057815896952	0.6778644154058487
0.953966165413537	5.914234283691649	0.7891423678898578
0.953966165413537	6.087890408413777	0.7934108407029303
0.953966165413537	6.261546533135905	0.7983388058874116
0.953966165413537	6.435202657858033	0.8845260637648654
0.953966165413537	6.608858782580161	0.868241460479143
0.953966165413537	6.782514907302289	0.8456199509273071
0.953966165413537	6.956171032024417	0.8648173414452088
0.953966165413537	7.129827156746546	0.876890500923661
0.953966165413537	7.303483281468674	0.8474752101461158
0.953966165413537	7.477139406190802	0.8270072872368259
0.953966165413537	7.65079553091293	0.8253290465915516
0.953966165413537	7.824451655635058	0.8356305888147746
0.953966165413537	7.998107780357186	0.7702065737828229
0.953966165413537	8.171763905079315	0.8134723140951182
0.953966165413537	8.345420029801442	0.8577436400202495
0.953966165413537	8.519076154523571	0.8338371536685232
0.953966165413537	8.6927322792457	0.8565834095524679
0.953966165413537	8.866388403967827	0.8842410463948471
0.953966165413537	9.040044528689956	0.8755058366144612
0.953966165413537	9.213700653412083	0.8857500009013971
0.953966165413537	9.387356778134212	0.8902860932363859
0.953966165413537	9.561012902856339	0.8880967363878821
0.953966165413537	9.734669027578468	0.8992089819109964
0.953966165413537	9.908325152300597	0.8622349898903913
0.953966165413537	10.081981277022724	0.8583561066218537
0.953966165413537	10.255637401744853	0.8535599324112524
0.953966165413537	10.42929352646698	0.820996375233423
0.953966165413537	10.602949651189109	0.8340296048173488
0.953966165413537	10.776605775911237	0.8548785453702641
0.953966165413537	10.950261900633365	0.853303782016157
0.953966165413537	11.123918025355493	0.8705145639812353
0.953966165413537	11.29757415007762	0.898991389421738
0.953966165413537	11.47123027479975	0.9078609987732879
0.953966165413537	11.644886399521877	0.9005974289733059
0.953966165413537	11.818542524244005	0.9088460971304365
0.953966165413537	11.992198648966134	0.9205400462835628
0.953966165413537	12.165854773688261	0.8939186170061154
0.953966165413537	12.33951089841039	0.8870296350054754
0.953966165413537	12.513167023132517	0.9037383429030041
0.953966165413537	12.686823147854646	0.8675882426447762
0.953966165413537	12.860479272576775	0.8604429991359538
0.953966165413537	13.034135397298902	0.8702312851297741
0.953966165413537	13.207791522021031	0.8794170947155634
0.953966165413537	13.381447646743158	0.8782803221306561
0.953966165413537	13.555103771465287	0.882463453013453
0.953966165413537	13.728759896187414	0.8997158504890904
0.953966165413537	13.902416020909543	0.9238804051570111
0.953966165413537	14.076072145631672	0.905113377266993
0.953966165413537	14.249728270353799	0.908960097941514
0.953966165413537	14.423384395075928	0.9160854891271222
0.953966165413537	14.597040519798055	0.9125726421976637
0.953966165413537	14.770696644520184	0.9018115632577112
0.953966165413537	14.944352769242313	0.9002169652290145
0.953966165413537	15.11800889396444	0.8994116991050006
0.953966165413537	15.291665018686569	0.8919487116745259
0.953966165413537	15.465321143408696	0.8823263201679493
0.953966165413537	15.638977268130825	0.9038014706524911
0.953966165413537	15.812633392852952	0.8946959758755358
0.953966165413537	15.98628951757508	0.9054551440602598
0.953966165413537	16.15994564229721	0.9214899247925386
0.953966165413537	16.33360176701934	0.9121435140894719
0.953966165413537	16.507257891741464	0.9101456246933574
0.953966165413537	16.680914016463593	0.9360701400762087
0.953966165413537	16.85457014118572	0.9174513057005315
0.953966165413537	17.02822626590785	0.9105834657135907
0.953966165413537	17.20188239062998	0.9173575059706363
0.953966165413537	17.375538515352105	0.9148214922620729
0.953966165413537	17.549194640074234	0.9003035600138244
0.953966165413537	17.722850764796362	0.8930713729623895
0.953966165413537	17.89650688951849	0.8962854549673998
0.953966165413537	18.07016301424062	0.9120771582479711
0.953966165413537	18.243819138962746	0.8752062879450959
0.953966165413537	18.417475263684874	0.9104859054524961
0.953966165413537	18.591131388407003	0.9244271467191935
0.953966165413537	18.764787513129132	0.9283345459207455
0.953966165413537	18.938443637851258	0.929407618395788
0.953966165413537	19.112099762573386	0.9319308484663495
0.953966165413537	19.285755887295515	0.9315175374176528
0.953966165413537	19.459412012017644	0.9321259761060865
0.953966165413537	19.633068136739773	0.9179646333923865
0.953966165413537	19.8067242614619	0.9208342877812051
0.953966165413537	19.980380386184027	0.9176981782581517
0.953966165413537	20.154036510906153	0.9114905818208778
0.953966165413537	20.32769263562828	0.9075251753666045
0.953966165413537	20.501348760350407	0.9118433026663464
0.953966165413537	20.675004885072532	0.9048456420238703
0.953966165413537	20.848661009794657	0.9202433855622082
0.953966165413537	21.022317134516783	0.9222832806893954
0.953966165413537	21.195973259238908	0.921024708278225
0.953966165413537	21.369629383961037	0.928312947817912
0.953966165413537	21.543285508683162	0.9367942356715894
0.953966165413537	21.716941633405288	0.9321788348169374
0.953966165413537	21.890597758127413	0.9283981081232687
0.953966165413537	22.06425388284954	0.9333946225450225
0.953966165413537	22.237910007571664	0.9245274989330964
0.953966165413537	22.411566132293792	0.9192768459953867
0.953966165413537	22.585222257015918	0.9215755855630005
0.953966165413537	22.758878381738043	0.9250682669442218
0.953966165413537	22.93253450646017	0.9145295701144824
0.953966165413537	23.106190631182294	0.9196287170368855
0.953966165413537	23.27984675590442	0.9216233433840585
0.953966165413537	23.453502880626548	0.9302755371603568
0.953966165413537	23.627159005348673	0.9346036168329644
0.953966165413537	23.8008151300708	0.9254113503211727
0.953966165413537	23.974471254792924	0.9346214729384372
0.953966165413537	24.14812737951505	0.939948509904379
0.953966165413537	24.321783504237178	0.9238836256350832
0.953966165413537	24.495439628959303	0.9306081263487195
0.953966165413537	24.66909575368143	0.9363901257570688
0.953966165413537	24.842751878403554	0.9308821736967605
0.953966165413537	25.01640800312568	0.9167066847736611
0.953966165413537	25.190064127847805	0.9243482552338445
0.953966165413537	25.363720252569934	0.9282040096121791
0.953966165413537	25.53737637729206	0.9228345040100292
0.953966165413537	25.711032502014184	0.920825039035951
0.953966165413537	25.88468862673631	0.9392883677139807
0.953966165413537	26.058344751458435	0.9324975724219272
0.953966165413537	26.23200087618056	0.9386007618814964
0.953966165413537	26.40565700090269	0.945457789052122
0.953966165413537	26.579313125624815	0.9386303394711837
0.953966165413537	26.75296925034694	0.9362123477542938
0.953966165413537	26.926625375069065	0.9418232830049144
0.953966165413537	27.10028149979119	0.9325291648924398
0.953966165413537	27.273937624513316	0.9290392208028718
0.953966165413537	27.447593749235445	0.9290254950940312
0.953966165413537	27.62124987395757	0.9333821710467776
0.953966165413537	27.794905998679695	0.9293113038655954
0.953966165413537	27.96856212340182	0.9225005484849631
0.953966165413537	28.142218248123946	0.9308292738224235
0.953966165413537	28.31587437284607	0.9409969155354946
0.953966165413537	28.4895304975682	0.9306173201756485
0.953966165413537	28.663186622290326	0.9371351263523547
0.953966165413537	28.83684274701245	0.9455479114245059
0.953966165413537	29.010498871734576	0.9460458889622758
0.953966165413537	29.1841549964567	0.9387181011804394
0.953966165413537	29.357811121178827	0.9419727594677593
0.953966165413537	29.531467245900956	0.9457512279218122
0.953966165413537	29.70512337062308	0.9393492062746538
0.953966165413537	29.878779495345206	0.9286686266620546
0.953966165413537	30.05243562006733	0.9398542388338325
0.953966165413537	30.226091744789457	0.9357487258370608
0.953966165413537	30.399747869511582	0.929462915846991
0.953966165413537	30.57340399423371	0.9393333392969448
0.953966165413537	30.747060118955837	0.9382879488080882
0.953966165413537	30.920716243677962	0.9354900771462324
0.953966165413537	31.094372368400087	0.9424947439924086
0.953966165413537	31.268028493122213	0.9435570703389968
0.953966165413537	31.44168461784434	0.942298754011198
0.953966165413537	31.615340742566467	0.9440384810218058
0.953966165413537	31.788996867288592	0.9453424425123116
0.953966165413537	31.962652992010717	0.941477731534625
0.953966165413537	32.136309116732846	0.9406084542214592
0.953966165413537	32.30996524145497	0.9458424170336813
0.953966165413537	32.4836213661771	0.9428597580404671
0.953966165413537	32.65727749089922	0.9339033188739025
0.953966165413537	32.83093361562135	0.9379225690579717
0.953966165413537	33.00458974034348	0.9391198813298971
0.953966165413537	33.1782458650656	0.9387116318002777
0.953966165413537	33.35190198978773	0.9452653254787666
0.953966165413537	33.52555811450985	0.9425383352375112
0.953966165413537	33.69921423923198	0.9499783315683168
0.953966165413537	33.8728703639541	0.95098498176833
0.953966165413537	34.04652648867623	0.9423394833227827
0.953966165413537	34.22018261339836	0.9466567549532414
0.953966165413537	34.39383873812048	0.947951866480119
0.953966165413537	34.56749486284261	0.9607617786885916
0.953966165413537	34.74115098756473	0.9591159318618095
0.9640000000000033	0.009926043139304244	0.21263136052591514
0.9640000000000033	0.183582167861432	0.219643967788237
0.9640000000000033	0.35723829258355977	0.23915765141476011
0.9640000000000033	0.5308944173056875	0.27193358636300796
0.9640000000000033	0.7045505420278153	0.32321921175716856
0.9640000000000033	0.878206666749943	0.40674246164513844
0.9640000000000033	1.0518627914720708	0.47436220853956645
0.9640000000000033	1.2255189161941984	0.4375259473740217
0.9640000000000033	1.3991750409163264	0.4838659287077138
0.9640000000000033	1.5728311656384542	0.6111602642600643
0.9640000000000033	1.7464872903605821	0.5924215224408329
0.9640000000000033	1.92014341508271	0.562475595094954
0.9640000000000033	2.093799539804838	0.6419445090983822
0.9640000000000033	2.2674556645269655	0.6380615353891008
0.9640000000000033	2.4411117892490934	0.537770127394884
0.9640000000000033	2.6147679139712214	0.5025272338892329
0.9640000000000033	2.788424038693349	0.46491517174631414
0.9640000000000033	2.9620801634154765	0.46372768981251283
0.9640000000000033	3.135736288137604	0.4122339901332199
0.9640000000000033	3.3093924128597316	0.5304352057512906
0.9640000000000033	3.483048537581859	0.6834001048007383
0.9640000000000033	3.6567046623039867	0.7648755431361302
0.9640000000000033	3.8303607870261143	0.7972554025386903
0.9640000000000033	4.004016911748242	0.8780168662556671
0.9640000000000033	4.177673036470369	0.8494813551720952
0.9640000000000033	4.351329161192497	0.8277019856111083
0.9640000000000033	4.5249852859146245	0.8747406726332361
0.9640000000000033	4.6986414106367524	0.8134497445697565
0.9640000000000033	4.87229753535888	0.7737615759183127
0.9640000000000033	5.045953660081008	0.756557731044102
0.9640000000000033	5.219609784803136	0.7190770611651409
0.9640000000000033	5.393265909525264	0.6904888524098606
0.9640000000000033	5.566922034247392	0.6596484109125103
0.9640000000000033	5.74057815896952	0.7085764234685076
0.9640000000000033	5.914234283691649	0.8039010683568794
0.9640000000000033	6.087890408413777	0.7966519639437213
0.9640000000000033	6.261546533135905	0.8139559480346394
0.9640000000000033	6.435202657858033	0.8704618161337188
0.9640000000000033	6.608858782580161	0.8682783604684065
0.9640000000000033	6.782514907302289	0.8515755901699577
0.9640000000000033	6.956171032024417	0.8658961339790606
0.9640000000000033	7.129827156746546	0.866583389337703
0.9640000000000033	7.303483281468674	0.8431274263182468
0.9640000000000033	7.477139406190802	0.8121194494135803
0.9640000000000033	7.65079553091293	0.8287406167070227
0.9640000000000033	7.824451655635058	0.8281217088636936
0.9640000000000033	7.998107780357186	0.7668529745973715
0.9640000000000033	8.171763905079315	0.8332446393766917
0.9640000000000033	8.345420029801442	0.8484342656766939
0.9640000000000033	8.519076154523571	0.829527066020808
0.9640000000000033	8.6927322792457	0.8729933186232761
0.9640000000000033	8.866388403967827	0.8872879424660642
0.9640000000000033	9.040044528689956	0.8753673710848512
0.9640000000000033	9.213700653412083	0.8931990682332684
0.9640000000000033	9.387356778134212	0.8996365487056941
0.9640000000000033	9.561012902856339	0.8851070524239343
0.9640000000000033	9.734669027578468	0.87406478488582
0.9640000000000033	9.908325152300597	0.8491327161269212
0.9640000000000033	10.081981277022724	0.8579385586562134
0.9640000000000033	10.255637401744853	0.8314154274114709
0.9640000000000033	10.42929352646698	0.812223164958689
0.9640000000000033	10.602949651189109	0.8493099582367444
0.9640000000000033	10.776605775911237	0.8640549161483485
0.9640000000000033	10.950261900633365	0.8646498421227001
0.9640000000000033	11.123918025355493	0.8828439643071577
0.9640000000000033	11.29757415007762	0.9095650063255777
0.9640000000000033	11.47123027479975	0.9110260376955813
0.9640000000000033	11.644886399521877	0.8994692720032414
0.9640000000000033	11.818542524244005	0.9125078052078283
0.9640000000000033	11.992198648966134	0.9145767105446528
0.9640000000000033	12.165854773688261	0.8811112329737995
0.9640000000000033	12.33951089841039	0.8861123193760978
0.9640000000000033	12.513167023132517	0.8854091196360908
0.9640000000000033	12.686823147854646	0.8642773807288445
0.9640000000000033	12.860479272576775	0.8620792067364087
0.9640000000000033	13.034135397298902	0.8704494238255817
0.9640000000000033	13.207791522021031	0.8792173741461868
0.9640000000000033	13.381447646743158	0.9044287093996659
0.9640000000000033	13.555103771465287	0.9023611071737139
0.9640000000000033	13.728759896187414	0.9078971864201959
0.9640000000000033	13.902416020909543	0.9066290714235493
0.9640000000000033	14.076072145631672	0.908182664036559
0.9640000000000033	14.249728270353799	0.9129991697363671
0.9640000000000033	14.423384395075928	0.9053782452196292
0.9640000000000033	14.597040519798055	0.9022536915193108
0.9640000000000033	14.770696644520184	0.9040286786155532
0.9640000000000033	14.944352769242313	0.8953667717572831
0.9640000000000033	15.11800889396444	0.8968463197063492
0.9640000000000033	15.291665018686569	0.8853932386672491
0.9640000000000033	15.465321143408696	0.9004202352804974
0.9640000000000033	15.638977268130825	0.9121696395281542
0.9640000000000033	15.812633392852952	0.8906091969969462
0.9640000000000033	15.98628951757508	0.9091024398066697
0.9640000000000033	16.15994564229721	0.927134193817656
0.9640000000000033	16.33360176701934	0.907474552254192
0.9640000000000033	16.507257891741464	0.9157470795478494
0.9640000000000033	16.680914016463593	0.9256315317432541
0.9640000000000033	16.85457014118572	0.9166957549533538
0.9640000000000033	17.02822626590785	0.9086307690594543
0.9640000000000033	17.20188239062998	0.9061908808262701
0.9640000000000033	17.375538515352105	0.9044309514294843
0.9640000000000033	17.549194640074234	0.9056150295951219
0.9640000000000033	17.722850764796362	0.8940033373070759
0.9640000000000033	17.89650688951849	0.9052849478881059
0.9640000000000033	18.07016301424062	0.9054429237589173
0.9640000000000033	18.243819138962746	0.9116474437609282
0.9640000000000033	18.417475263684874	0.922268115589231
0.9640000000000033	18.591131388407003	0.9234680994241699
0.9640000000000033	18.764787513129132	0.9261157555436311
0.9640000000000033	18.938443637851258	0.9327653983415763
0.9640000000000033	19.112099762573386	0.9276781071359729
0.9640000000000033	19.285755887295515	0.9276224150662247
0.9640000000000033	19.459412012017644	0.9211663940276686
0.9640000000000033	19.633068136739773	0.9202122738313686
0.9640000000000033	19.8067242614619	0.9226236491367361
0.9640000000000033	19.980380386184027	0.8991106665780556
0.9640000000000033	20.154036510906153	0.9020154190344835
0.9640000000000033	20.32769263562828	0.9222030877519882
0.9640000000000033	20.501348760350407	0.900282728272215
0.9640000000000033	20.675004885072532	0.9089863151547181
0.9640000000000033	20.848661009794657	0.9282508526312082
0.9640000000000033	21.022317134516783	0.930540315885123
0.9640000000000033	21.195973259238908	0.9206387974549886
0.9640000000000033	21.369629383961037	0.9308379024714734
0.9640000000000033	21.543285508683162	0.9370262773802897
0.9640000000000033	21.716941633405288	0.9322713992928489
0.9640000000000033	21.890597758127413	0.9251395004893959
0.9640000000000033	22.06425388284954	0.9344505983759636
0.9640000000000033	22.237910007571664	0.9254614017236092
0.9640000000000033	22.411566132293792	0.9213012906069723
0.9640000000000033	22.585222257015918	0.9239207582258412
0.9640000000000033	22.758878381738043	0.9202335767327202
0.9640000000000033	22.93253450646017	0.9170269116890774
0.9640000000000033	23.106190631182294	0.9248091303037237
0.9640000000000033	23.27984675590442	0.924467955476386
0.9640000000000033	23.453502880626548	0.9278555605311315
0.9640000000000033	23.627159005348673	0.929795623019604
0.9640000000000033	23.8008151300708	0.9369409464169997
0.9640000000000033	23.974471254792924	0.9390191427693423
0.9640000000000033	24.14812737951505	0.9297603482001178
0.9640000000000033	24.321783504237178	0.9307522341057378
0.9640000000000033	24.495439628959303	0.9382975996317999
0.9640000000000033	24.66909575368143	0.9232187012811706
0.9640000000000033	24.842751878403554	0.9214128543857998
0.9640000000000033	25.01640800312568	0.9258128654581311
0.9640000000000033	25.190064127847805	0.9333319294187926
0.9640000000000033	25.363720252569934	0.9184002057211493
0.9640000000000033	25.53737637729206	0.9233873600224275
0.9640000000000033	25.711032502014184	0.940874698567649
0.9640000000000033	25.88468862673631	0.938184088894345
0.9640000000000033	26.058344751458435	0.9297812092225873
0.9640000000000033	26.23200087618056	0.9464632595326052
0.9640000000000033	26.40565700090269	0.9427398728126547
0.9640000000000033	26.579313125624815	0.9369212505745094
0.9640000000000033	26.75296925034694	0.9428697893899813
0.9640000000000033	26.926625375069065	0.9342446011570679
0.9640000000000033	27.10028149979119	0.9287231072257521
0.9640000000000033	27.273937624513316	0.9296454888422797
0.9640000000000033	27.447593749235445	0.9222951176797947
0.9640000000000033	27.62124987395757	0.927610997960816
0.9640000000000033	27.794905998679695	0.9275379610586962
0.9640000000000033	27.96856212340182	0.9356804757019261
0.9640000000000033	28.142218248123946	0.939153546158195
0.9640000000000033	28.31587437284607	0.9355312103056065
0.9640000000000033	28.4895304975682	0.9414538035810436
0.9640000000000033	28.663186622290326	0.9471061600966467
0.9640000000000033	28.83684274701245	0.9393586500805278
0.9640000000000033	29.010498871734576	0.9437554797824693
0.9640000000000033	29.1841549964567	0.9414447330617591
0.9640000000000033	29.357811121178827	0.9446319885909564
0.9640000000000033	29.531467245900956	0.9411040386827977
0.9640000000000033	29.70512337062308	0.9279733077331322
0.9640000000000033	29.878779495345206	0.9359843343667287
0.9640000000000033	30.05243562006733	0.938320460742436
0.9640000000000033	30.226091744789457	0.9231810432128292
0.9640000000000033	30.399747869511582	0.935381834228839
0.9640000000000033	30.57340399423371	0.9425195853527484
0.9640000000000033	30.747060118955837	0.9403498729239035
0.9640000000000033	30.920716243677962	0.9446020849394845
0.9640000000000033	31.094372368400087	0.9453351517133555
0.9640000000000033	31.268028493122213	0.9474585083757789
0.9640000000000033	31.44168461784434	0.9451261472025487
0.9640000000000033	31.615340742566467	0.9428811911860977
0.9640000000000033	31.788996867288592	0.9486591225671948
0.9640000000000033	31.962652992010717	0.9401999771883639
0.9640000000000033	32.136309116732846	0.9413034606609315
0.9640000000000033	32.30996524145497	0.9400886128533172
0.9640000000000033	32.4836213661771	0.9346122220869774
0.9640000000000033	32.65727749089922	0.9383326087333592
0.9640000000000033	32.83093361562135	0.9421917080097394
0.9640000000000033	33.00458974034348	0.93900035188679
0.9640000000000033	33.1782458650656	0.945877105677379
0.9640000000000033	33.35190198978773	0.9455587687207175
0.9640000000000033	33.52555811450985	0.9513070722963711
0.9640000000000033	33.69921423923198	0.9524397975283787
0.9640000000000033	33.8728703639541	0.9432334436302791
0.9640000000000033	34.04652648867623	0.9454654030849688
0.9640000000000033	34.22018261339836	0.9664178649952032
0.9640000000000033	34.39383873812048	0.9570793947520088
0.9640000000000033	34.56749486284261	0.9582729120722476
0.9640000000000033	34.74115098756473	0.9404107549560284
0.9740338345864694	0.009926043139304244	0.2126314540902066
0.9740338345864694	0.183582167861432	0.21967607851964083
0.9740338345864694	0.35723829258355977	0.2392823283945821
0.9740338345864694	0.5308944173056875	0.2722384691010016
0.9740338345864694	0.7045505420278153	0.32392929362397466
0.9740338345864694	0.878206666749943	0.4083124872265161
0.9740338345864694	1.0518627914720708	0.47325580456554345
0.9740338345864694	1.2255189161941984	0.4346573038372013
0.9740338345864694	1.3991750409163264	0.48456519091220457
0.9740338345864694	1.5728311656384542	0.6111968853252602
0.9740338345864694	1.7464872903605821	0.5871316230376481
0.9740338345864694	1.92014341508271	0.5580546117369576
0.9740338345864694	2.093799539804838	0.6389524461475065
0.9740338345864694	2.2674556645269655	0.628702571919082
0.9740338345864694	2.4411117892490934	0.5216278123072784
0.9740338345864694	2.6147679139712214	0.4812781581086135
0.9740338345864694	2.788424038693349	0.45437248591846835
0.9740338345864694	2.9620801634154765	0.49088834206374105
0.9740338345864694	3.135736288137604	0.4266267198617964
0.9740338345864694	3.3093924128597316	0.5518202140910745
0.9740338345864694	3.483048537581859	0.7105160050485219
0.9740338345864694	3.6567046623039867	0.7688568299001325
0.9740338345864694	3.8303607870261143	0.8199046327324311
0.9740338345864694	4.004016911748242	0.8836931127694124
0.9740338345864694	4.177673036470369	0.8280249591899476
0.9740338345864694	4.351329161192497	0.8380801436613526
0.9740338345864694	4.5249852859146245	0.8713764079836092
0.9740338345864694	4.6986414106367524	0.7926770916858227
0.9740338345864694	4.87229753535888	0.766377397835311
0.9740338345864694	5.045953660081008	0.7393943058644288
0.9740338345864694	5.219609784803136	0.6452260205457857
0.9740338345864694	5.393265909525264	0.6885400815774798
0.9740338345864694	5.566922034247392	0.649526007429489
0.9740338345864694	5.74057815896952	0.7334126458607884
0.9740338345864694	5.914234283691649	0.8141138204034314
0.9740338345864694	6.087890408413777	0.8025863747665499
0.9740338345864694	6.261546533135905	0.8320838204724557
0.9740338345864694	6.435202657858033	0.8742505800046797
0.9740338345864694	6.608858782580161	0.8702092231316741
0.9740338345864694	6.782514907302289	0.8560833716549897
0.9740338345864694	6.956171032024417	0.8629850595197572
0.9740338345864694	7.129827156746546	0.8484789587111995
0.9740338345864694	7.303483281468674	0.8355264295229138
0.9740338345864694	7.477139406190802	0.7983015186537964
0.9740338345864694	7.65079553091293	0.8314060653258132
0.9740338345864694	7.824451655635058	0.8128514893452695
0.9740338345864694	7.998107780357186	0.822909694799892
0.9740338345864694	8.171763905079315	0.852131907759503
0.9740338345864694	8.345420029801442	0.8438162253355315
0.9740338345864694	8.519076154523571	0.8384205812647483
0.9740338345864694	8.6927322792457	0.8872193699069952
0.9740338345864694	8.866388403967827	0.8864462672853971
0.9740338345864694	9.040044528689956	0.8766910458104085
0.9740338345864694	9.213700653412083	0.8901020174768063
0.9740338345864694	9.387356778134212	0.8847635336526152
0.9740338345864694	9.561012902856339	0.8805961325071172
0.9740338345864694	9.734669027578468	0.8575962539570479
0.9740338345864694	9.908325152300597	0.841329847481772
0.9740338345864694	10.081981277022724	0.8592443499698026
0.9740338345864694	10.255637401744853	0.8248040712439496
0.9740338345864694	10.42929352646698	0.8232646591218041
0.9740338345864694	10.602949651189109	0.8597992755284264
0.9740338345864694	10.776605775911237	0.8803963262981739
0.9740338345864694	10.950261900633365	0.8779830872394314
0.9740338345864694	11.123918025355493	0.8937986177131408
0.9740338345864694	11.29757415007762	0.9108870561303544
0.9740338345864694	11.47123027479975	0.9082014891499286
0.9740338345864694	11.644886399521877	0.8994705228030623
0.9740338345864694	11.818542524244005	0.9137247934517913
0.9740338345864694	11.992198648966134	0.899275318803933
0.9740338345864694	12.165854773688261	0.8788150198041033
0.9740338345864694	12.33951089841039	0.8852844030928
0.9740338345864694	12.513167023132517	0.8688675965141346
0.9740338345864694	12.686823147854646	0.8539326589762739
0.9740338345864694	12.860479272576775	0.8913684975069851
0.9740338345864694	13.034135397298902	0.8918984117072507
0.9740338345864694	13.207791522021031	0.8829288693696322
0.9740338345864694	13.381447646743158	0.889894886160701
0.9740338345864694	13.555103771465287	0.9055235992602813
0.9740338345864694	13.728759896187414	0.9103620930324228
0.9740338345864694	13.902416020909543	0.901378900650832
0.9740338345864694	14.076072145631672	0.9096977627198078
0.9740338345864694	14.249728270353799	0.917250939360079
0.9740338345864694	14.423384395075928	0.9057247697960172
0.9740338345864694	14.597040519798055	0.9018062198699505
0.9740338345864694	14.770696644520184	0.8983080257116609
0.9740338345864694	14.944352769242313	0.8999718187123796
0.9740338345864694	15.11800889396444	0.9004900369425516
0.9740338345864694	15.291665018686569	0.8825986813484353
0.9740338345864694	15.465321143408696	0.9051120627197762
0.9740338345864694	15.638977268130825	0.9045774680269056
0.9740338345864694	15.812633392852952	0.9083053154473016
0.9740338345864694	15.98628951757508	0.9194975240376865
0.9740338345864694	16.15994564229721	0.9166389193697468
0.9740338345864694	16.33360176701934	0.9121501330664111
0.9740338345864694	16.507257891741464	0.9242560556565934
0.9740338345864694	16.680914016463593	0.9156360981001601
0.9740338345864694	16.85457014118572	0.9078633874877047
0.9740338345864694	17.02822626590785	0.9131320675942872
0.9740338345864694	17.20188239062998	0.9134736817202358
0.9740338345864694	17.375538515352105	0.8994761473385011
0.9740338345864694	17.549194640074234	0.8898442637310033
0.9740338345864694	17.722850764796362	0.9040222141173052
0.9740338345864694	17.89650688951849	0.9050072610596281
0.9740338345864694	18.07016301424062	0.9009302318504829
0.9740338345864694	18.243819138962746	0.922662626050334
0.9740338345864694	18.417475263684874	0.9314964627404823
0.9740338345864694	18.591131388407003	0.9334902571538599
0.9740338345864694	18.764787513129132	0.9347420434096027
0.9740338345864694	18.938443637851258	0.9306828910059122
0.9740338345864694	19.112099762573386	0.926870517668387
0.9740338345864694	19.285755887295515	0.9296223961147612
0.9740338345864694	19.459412012017644	0.9093262701782587
0.9740338345864694	19.633068136739773	0.9125654421177557
0.9740338345864694	19.8067242614619	0.910845103347737
0.9740338345864694	19.980380386184027	0.9068484767792194
0.9740338345864694	20.154036510906153	0.9088542228187172
0.9740338345864694	20.32769263562828	0.9128016820145205
0.9740338345864694	20.501348760350407	0.9125746741725554
0.9740338345864694	20.675004885072532	0.9340426586859175
0.9740338345864694	20.848661009794657	0.9272699309485645
0.9740338345864694	21.022317134516783	0.9286398058411074
0.9740338345864694	21.195973259238908	0.9326499626813075
0.9740338345864694	21.369629383961037	0.9412493572245739
0.9740338345864694	21.543285508683162	0.9327765064973995
0.9740338345864694	21.716941633405288	0.9228059747123397
0.9740338345864694	21.890597758127413	0.930172207745416
0.9740338345864694	22.06425388284954	0.9310552171408297
0.9740338345864694	22.237910007571664	0.9092015922057828
0.9740338345864694	22.411566132293792	0.9203158374788194
0.9740338345864694	22.585222257015918	0.9254725594823012
0.9740338345864694	22.758878381738043	0.9234948504845059
0.9740338345864694	22.93253450646017	0.928793016037817
0.9740338345864694	23.106190631182294	0.9275232768188868
0.9740338345864694	23.27984675590442	0.9319228200003984
0.9740338345864694	23.453502880626548	0.9354283641716564
0.9740338345864694	23.627159005348673	0.9291678451760613
0.9740338345864694	23.8008151300708	0.9359774501488847
0.9740338345864694	23.974471254792924	0.9350449076746887
0.9740338345864694	24.14812737951505	0.9333389063514482
0.9740338345864694	24.321783504237178	0.926525505031011
0.9740338345864694	24.495439628959303	0.9265556756637083
0.9740338345864694	24.66909575368143	0.9251208495283691
0.9740338345864694	24.842751878403554	0.92662942016622
0.9740338345864694	25.01640800312568	0.9288773914734758
0.9740338345864694	25.190064127847805	0.9317794703382125
0.9740338345864694	25.363720252569934	0.9271730297009125
0.9740338345864694	25.53737637729206	0.9415675954046727
0.9740338345864694	25.711032502014184	0.9368629602257665
0.9740338345864694	25.88468862673631	0.9315684332093347
0.9740338345864694	26.058344751458435	0.9416354532754969
0.9740338345864694	26.23200087618056	0.945884565214838
0.9740338345864694	26.40565700090269	0.9328361753228526
0.9740338345864694	26.579313125624815	0.9333275302956648
0.9740338345864694	26.75296925034694	0.9356663565912666
0.9740338345864694	26.926625375069065	0.9318277938858254
0.9740338345864694	27.10028149979119	0.9316540827292755
0.9740338345864694	27.273937624513316	0.924537479636427
0.9740338345864694	27.447593749235445	0.933529596576953
0.9740338345864694	27.62124987395757	0.9328208620507652
0.9740338345864694	27.794905998679695	0.9371941332908603
0.9740338345864694	27.96856212340182	0.9415347987686247
0.9740338345864694	28.142218248123946	0.9408726752768116
0.9740338345864694	28.31587437284607	0.9437707465768375
0.9740338345864694	28.4895304975682	0.9473859236819967
0.9740338345864694	28.663186622290326	0.9410248468189887
0.9740338345864694	28.83684274701245	0.9439726210698012
0.9740338345864694	29.010498871734576	0.9406812035006051
0.9740338345864694	29.1841549964567	0.9420975683843855
0.9740338345864694	29.357811121178827	0.9419241965514163
0.9740338345864694	29.531467245900956	0.9287681042328876
0.9740338345864694	29.70512337062308	0.9346607261487885
0.9740338345864694	29.878779495345206	0.9412123575230998
0.9740338345864694	30.05243562006733	0.9280820626173703
0.9740338345864694	30.226091744789457	0.9346910896017552
0.9740338345864694	30.399747869511582	0.9463842268365411
0.9740338345864694	30.57340399423371	0.9443996597228076
0.9740338345864694	30.747060118955837	0.9407523897111164
0.9740338345864694	30.920716243677962	0.9471566233043212
0.9740338345864694	31.094372368400087	0.9499616070885203
0.9740338345864694	31.268028493122213	0.9454666520051025
0.9740338345864694	31.44168461784434	0.9433695534052892
0.9740338345864694	31.615340742566467	0.9468061940784959
0.9740338345864694	31.788996867288592	0.9399966406787253
0.9740338345864694	31.962652992010717	0.9393144738379751
0.9740338345864694	32.136309116732846	0.943908959711288
0.9740338345864694	32.30996524145497	0.9367154535300839
0.9740338345864694	32.4836213661771	0.9384482057955423
0.9740338345864694	32.65727749089922	0.9454937600262149
0.9740338345864694	32.83093361562135	0.9422492315604477
0.9740338345864694	33.00458974034348	0.945591334133668
0.9740338345864694	33.1782458650656	0.9478023092695285
0.9740338345864694	33.35190198978773	0.9519105722643992
0.9740338345864694	33.52555811450985	0.952277826717177
0.9740338345864694	33.69921423923198	0.9431056287449094
0.9740338345864694	33.8728703639541	0.947067191654774
0.9740338345864694	34.04652648867623	0.9467151348746033
0.9740338345864694	34.22018261339836	0.959065447267719
0.9740338345864694	34.39383873812048	0.921448255648385
0.9740338345864694	34.56749486284261	0.9408109876207251
0.9740338345864694	34.74115098756473	0.9456667319743384
0.9840676691729358	0.009926043139304244	0.21263154818800567
0.9840676691729358	0.183582167861432	0.21970839153216654
0.9840676691729358	0.35723829258355977	0.23940801085672936
0.9840676691729358	0.5308944173056875	0.2725467899776035
0.9840676691729358	0.7045505420278153	0.32465081328343254
0.9840676691729358	0.878206666749943	0.40990080130228085
0.9840676691729358	1.0518627914720708	0.47196904380389143
0.9840676691729358	1.2255189161941984	0.43185057417847383
0.9840676691729358	1.3991750409163264	0.4853954638523971
0.9840676691729358	1.5728311656384542	0.6107108660312118
0.9840676691729358	1.7464872903605821	0.5817879795181408
0.9840676691729358	1.92014341508271	0.5537445549589386
0.9840676691729358	2.093799539804838	0.6348764412626244
0.9840676691729358	2.2674556645269655	0.6188796879258489
0.9840676691729358	2.4411117892490934	0.5068459269439496
0.9840676691729358	2.6147679139712214	0.4588959438624979
0.9840676691729358	2.788424038693349	0.4437739152098342
0.9840676691729358	2.9620801634154765	0.5016617844127818
0.9840676691729358	3.135736288137604	0.44419232992586594
0.9840676691729358	3.3093924128597316	0.5808699573327308
0.9840676691729358	3.483048537581859	0.7341812515162933
0.9840676691729358	3.6567046623039867	0.7706009094881922
0.9840676691729358	3.8303607870261143	0.8415504834952555
0.9840676691729358	4.004016911748242	0.886948236156218
0.9840676691729358	4.177673036470369	0.8202987670674999
0.9840676691729358	4.351329161192497	0.8456630508124173
0.9840676691729358	4.5249852859146245	0.8656747453503902
0.9840676691729358	4.6986414106367524	0.7706403589725218
0.9840676691729358	4.87229753535888	0.7573882948334391
0.9840676691729358	5.045953660081008	0.7404970556228181
0.9840676691729358	5.219609784803136	0.655898176622563
0.9840676691729358	5.393265909525264	0.6874613114767909
0.9840676691729358	5.566922034247392	0.6494142661796867
0.9840676691729358	5.74057815896952	0.7570351442815989
0.9840676691729358	5.914234283691649	0.8263167079404561
0.9840676691729358	6.087890408413777	0.8155267784862614
0.9840676691729358	6.261546533135905	0.8479283301322216
0.9840676691729358	6.435202657858033	0.8735445374198322
0.9840676691729358	6.608858782580161	0.8554503886378938
0.9840676691729358	6.782514907302289	0.8550014937689391
0.9840676691729358	6.956171032024417	0.8566751942791511
0.9840676691729358	7.129827156746546	0.8453098282541898
0.9840676691729358	7.303483281468674	0.82507867402102
0.9840676691729358	7.477139406190802	0.8020812230767023
0.9840676691729358	7.65079553091293	0.8335811049075375
0.9840676691729358	7.824451655635058	0.7901118357506259
0.9840676691729358	7.998107780357186	0.7974830344727077
0.9840676691729358	8.171763905079315	0.8668182317534788
0.9840676691729358	8.345420029801442	0.8388577644611903
0.9840676691729358	8.519076154523571	0.8507499751295649
0.9840676691729358	8.6927322792457	0.901356854466717
0.9840676691729358	8.866388403967827	0.8876332484876075
0.9840676691729358	9.040044528689956	0.8793079489151698
0.9840676691729358	9.213700653412083	0.8854598575039279
0.9840676691729358	9.387356778134212	0.8792677865588941
0.9840676691729358	9.561012902856339	0.8743732575611117
0.9840676691729358	9.734669027578468	0.8501774653733554
0.9840676691729358	9.908325152300597	0.8424607232437687
0.9840676691729358	10.081981277022724	0.8504505084121008
0.9840676691729358	10.255637401744853	0.8413796106586121
0.9840676691729358	10.42929352646698	0.8418924069801923
0.9840676691729358	10.602949651189109	0.8500933403472192
0.9840676691729358	10.776605775911237	0.8713421773803399
0.9840676691729358	10.950261900633365	0.8870436978372576
0.9840676691729358	11.123918025355493	0.9023856960844008
0.9840676691729358	11.29757415007762	0.9127712114320788
0.9840676691729358	11.47123027479975	0.9033805609568337
0.9840676691729358	11.644886399521877	0.9077129974693171
0.9840676691729358	11.818542524244005	0.9122802508330805
0.9840676691729358	11.992198648966134	0.8813488664320701
0.9840676691729358	12.165854773688261	0.8706199193672159
0.9840676691729358	12.33951089841039	0.8988585005730795
0.9840676691729358	12.513167023132517	0.860124251875506
0.9840676691729358	12.686823147854646	0.8546001798921508
0.9840676691729358	12.860479272576775	0.8756877029069726
0.9840676691729358	13.034135397298902	0.889441058933641
0.9840676691729358	13.207791522021031	0.887496560940044
0.9840676691729358	13.381447646743158	0.8952092566558707
0.9840676691729358	13.555103771465287	0.911979454872162
0.9840676691729358	13.728759896187414	0.9142657190115209
0.9840676691729358	13.902416020909543	0.9143283385485845
0.9840676691729358	14.076072145631672	0.9138680773716296
0.9840676691729358	14.249728270353799	0.907676387843245
0.9840676691729358	14.423384395075928	0.9017657271235946
0.9840676691729358	14.597040519798055	0.9035273567060117
0.9840676691729358	14.770696644520184	0.8896664528363789
0.9840676691729358	14.944352769242313	0.8942921748302486
0.9840676691729358	15.11800889396444	0.8891689191121864
0.9840676691729358	15.291665018686569	0.912059778546568
0.9840676691729358	15.465321143408696	0.909736969996864
0.9840676691729358	15.638977268130825	0.8978420386279811
0.9840676691729358	15.812633392852952	0.9112433344996062
0.9840676691729358	15.98628951757508	0.93340382828042
0.9840676691729358	16.15994564229721	0.9110510502603785
0.9840676691729358	16.33360176701934	0.9140405198830848
0.9840676691729358	16.507257891741464	0.9246120106469837
0.9840676691729358	16.680914016463593	0.9181218295753991
0.9840676691729358	16.85457014118572	0.9037115785607326
0.9840676691729358	17.02822626590785	0.8999228469679144
0.9840676691729358	17.20188239062998	0.9056940655756273
0.9840676691729358	17.375538515352105	0.9072317175466386
0.9840676691729358	17.549194640074234	0.8951755896547806
0.9840676691729358	17.722850764796362	0.9166120310667949
0.9840676691729358	17.89650688951849	0.9121485171380564
0.9840676691729358	18.07016301424062	0.9203963307649302
0.9840676691729358	18.243819138962746	0.933718658874691
0.9840676691729358	18.417475263684874	0.908439152845199
0.9840676691729358	18.591131388407003	0.9272430525629595
0.9840676691729358	18.764787513129132	0.9340343883909993
0.9840676691729358	18.938443637851258	0.923765654495486
0.9840676691729358	19.112099762573386	0.9202170026106077
0.9840676691729358	19.285755887295515	0.912831626584606
0.9840676691729358	19.459412012017644	0.9125363281704444
0.9840676691729358	19.633068136739773	0.9182735983172121
0.9840676691729358	19.8067242614619	0.8941744198379629
0.9840676691729358	19.980380386184027	0.9065850240889721
0.9840676691729358	20.154036510906153	0.9253701422031612
0.9840676691729358	20.32769263562828	0.9233790093411597
0.9840676691729358	20.501348760350407	0.9209372500715706
0.9840676691729358	20.675004885072532	0.9336527712124607
0.9840676691729358	20.848661009794657	0.934558781829681
0.9840676691729358	21.022317134516783	0.9320251135641118
0.9840676691729358	21.195973259238908	0.9302944128880495
0.9840676691729358	21.369629383961037	0.9377315774007692
0.9840676691729358	21.543285508683162	0.9274785886566295
0.9840676691729358	21.716941633405288	0.9306700554831264
0.9840676691729358	21.890597758127413	0.9346182955245103
0.9840676691729358	22.06425388284954	0.9152271021640025
0.9840676691729358	22.237910007571664	0.9144102498688254
0.9840676691729358	22.411566132293792	0.9305738760234225
0.9840676691729358	22.585222257015918	0.9199787473431277
0.9840676691729358	22.758878381738043	0.9188245583569021
0.9840676691729358	22.93253450646017	0.9314841342603135
0.9840676691729358	23.106190631182294	0.9382638614530381
0.9840676691729358	23.27984675590442	0.9307630511603672
0.9840676691729358	23.453502880626548	0.9310683272063852
0.9840676691729358	23.627159005348673	0.9384144872706298
0.9840676691729358	23.8008151300708	0.9402992956779496
0.9840676691729358	23.974471254792924	0.9252650229387923
0.9840676691729358	24.14812737951505	0.930424383399586
0.9840676691729358	24.321783504237178	0.9313009878309763
0.9840676691729358	24.495439628959303	0.9286466503867677
0.9840676691729358	24.66909575368143	0.9171796126086538
0.9840676691729358	24.842751878403554	0.9267155663172626
0.9840676691729358	25.01640800312568	0.9345563877450132
0.9840676691729358	25.190064127847805	0.9316140812965977
0.9840676691729358	25.363720252569934	0.9387356553305113
0.9840676691729358	25.53737637729206	0.94724015918756
0.9840676691729358	25.711032502014184	0.9362959717104391
0.9840676691729358	25.88468862673631	0.9399428322439208
0.9840676691729358	26.058344751458435	0.9486175271842874
0.9840676691729358	26.23200087618056	0.9327246772042992
0.9840676691729358	26.40565700090269	0.9290430953967734
0.9840676691729358	26.579313125624815	0.9365561792771633
0.9840676691729358	26.75296925034694	0.9358440291249492
0.9840676691729358	26.926625375069065	0.9208706963412767
0.9840676691729358	27.10028149979119	0.9260683124277885
0.9840676691729358	27.273937624513316	0.9390697441117055
0.9840676691729358	27.447593749235445	0.9379231732050057
0.9840676691729358	27.62124987395757	0.933716730655878
0.9840676691729358	27.794905998679695	0.9470046604364492
0.9840676691729358	27.96856212340182	0.9455155188247744
0.9840676691729358	28.142218248123946	0.9448355534350018
0.9840676691729358	28.31587437284607	0.9462295070840803
0.9840676691729358	28.4895304975682	0.9425829700891943
0.9840676691729358	28.663186622290326	0.9416378574157251
0.9840676691729358	28.83684274701245	0.9399451200531764
0.9840676691729358	29.010498871734576	0.9329971228954896
0.9840676691729358	29.1841549964567	0.938173573447938
0.9840676691729358	29.357811121178827	0.9307851456404711
0.9840676691729358	29.531467245900956	0.9357957214726897
0.9840676691729358	29.70512337062308	0.9444218622098652
0.9840676691729358	29.878779495345206	0.9321029075278806
0.9840676691729358	30.05243562006733	0.9381811277124498
0.9840676691729358	30.226091744789457	0.9494622894053029
0.9840676691729358	30.399747869511582	0.9426651324782125
0.9840676691729358	30.57340399423371	0.9412140968179818
0.9840676691729358	30.747060118955837	0.948241473196174
0.9840676691729358	30.920716243677962	0.9515241776670467
0.9840676691729358	31.094372368400087	0.9464024265485821
0.9840676691729358	31.268028493122213	0.937485531739602
0.9840676691729358	31.44168461784434	0.9505130855313745
0.9840676691729358	31.615340742566467	0.9403249284163021
0.9840676691729358	31.788996867288592	0.9361419264245641
0.9840676691729358	31.962652992010717	0.9456218471131967
0.9840676691729358	32.136309116732846	0.9399633406356437
0.9840676691729358	32.30996524145497	0.9392783610034642
0.9840676691729358	32.4836213661771	0.948591340734456
0.9840676691729358	32.65727749089922	0.9461140647819551
0.9840676691729358	32.83093361562135	0.9448170055408761
0.9840676691729358	33.00458974034348	0.9538803795372732
0.9840676691729358	33.1782458650656	0.9522780562055776
0.9840676691729358	33.35190198978773	0.9505840276658869
0.9840676691729358	33.52555811450985	0.9422643899397074
0.9840676691729358	33.69921423923198	0.9447589687385776
0.9840676691729358	33.8728703639541	0.9464950481522397
0.9840676691729358	34.04652648867623	0.9532994304030125
0.9840676691729358	34.22018261339836	0.9441448844294873
0.9840676691729358	34.39383873812048	0.9433878538135746
0.9840676691729358	34.56749486284261	0.9508733623642929
0.9840676691729358	34.74115098756473	0.947801778283964
0.9941015037594021	0.009926043139304244	0.21263164281893357
0.9941015037594021	0.183582167861432	0.21974090691928727
0.9941015037594021	0.35723829258355977	0.23953470242258965
0.9941015037594021	0.5308944173056875	0.27285857945838177
0.9941015037594021	0.7045505420278153	0.3253839500601087
0.9941015037594021	0.878206666749943	0.41150647583474437
0.9941015037594021	1.0518627914720708	0.4704988936652517
0.9941015037594021	1.2255189161941984	0.42911164067327573
0.9941015037594021	1.3991750409163264	0.48635852187964873
0.9941015037594021	1.5728311656384542	0.6096776542359011
0.9941015037594021	1.7464872903605821	0.5764074790192139
0.9941015037594021	1.92014341508271	0.5495798073167681
0.9941015037594021	2.093799539804838	0.6297646368916214
0.9941015037594021	2.2674556645269655	0.6086109407436826
0.9941015037594021	2.4411117892490934	0.4946131087272978
0.9941015037594021	2.6147679139712214	0.4359423138583995
0.9941015037594021	2.788424038693349	0.43318841644539935
0.9941015037594021	2.9620801634154765	0.4921738952978438
0.9941015037594021	3.135736288137604	0.46428345689933304
0.9941015037594021	3.3093924128597316	0.6166019679607339
0.9941015037594021	3.483048537581859	0.7527085515226376
0.9941015037594021	3.6567046623039867	0.7693558795715914
0.9941015037594021	3.8303607870261143	0.857361356155045
0.9941015037594021	4.004016911748242	0.8879552545539033
0.9941015037594021	4.177673036470369	0.8204863242331897
0.9941015037594021	4.351329161192497	0.8496519474483737
0.9941015037594021	4.5249852859146245	0.8570173666786338
0.9941015037594021	4.6986414106367524	0.7545808655052499
0.9941015037594021	4.87229753535888	0.74683239296379
0.9941015037594021	5.045953660081008	0.6840260917949723
0.9941015037594021	5.219609784803136	0.6672908950010094
0.9941015037594021	5.393265909525264	0.686104055695741
0.9941015037594021	5.566922034247392	0.6668378793154817
0.9941015037594021	5.74057815896952	0.7809181585386131
0.9941015037594021	5.914234283691649	0.8181335106333797
0.9941015037594021	6.087890408413777	0.8270544699570743
0.9941015037594021	6.261546533135905	0.860127662636882
0.9941015037594021	6.435202657858033	0.8703666939966459
0.9941015037594021	6.608858782580161	0.8449362242626277
0.9941015037594021	6.782514907302289	0.8551466148483619
0.9941015037594021	6.956171032024417	0.850942544852145
0.9941015037594021	7.129827156746546	0.8417254536646308
0.9941015037594021	7.303483281468674	0.8113859147193059
0.9941015037594021	7.477139406190802	0.8387899505816461
0.9941015037594021	7.65079553091293	0.8335996278138049
0.9941015037594021	7.824451655635058	0.7697689493637558
0.9941015037594021	7.998107780357186	0.8181837108841462
0.9941015037594021	8.171763905079315	0.8762115461004789
0.9941015037594021	8.345420029801442	0.838515912541443
0.9941015037594021	8.519076154523571	0.8646120717465364
0.9941015037594021	8.6927322792457	0.8918421162758492
0.9941015037594021	8.866388403967827	0.8772885078118923
0.9941015037594021	9.040044528689956	0.8819093127808608
0.9941015037594021	9.213700653412083	0.8814364425635302
0.9941015037594021	9.387356778134212	0.8764398814940053
0.9941015037594021	9.561012902856339	0.8789028151136575
0.9941015037594021	9.734669027578468	0.847729300266386
0.9941015037594021	9.908325152300597	0.8470867117706917
0.9941015037594021	10.081981277022724	0.8336104926105598
0.9941015037594021	10.255637401744853	0.8212726057709884
0.9941015037594021	10.42929352646698	0.8617431437702187
0.9941015037594021	10.602949651189109	0.8712266851019593
0.9941015037594021	10.776605775911237	0.8805557205987012
0.9941015037594021	10.950261900633365	0.8938308929973314
0.9941015037594021	11.123918025355493	0.9219516502722267
0.9941015037594021	11.29757415007762	0.9080392168988911
0.9941015037594021	11.47123027479975	0.8975528976209678
0.9941015037594021	11.644886399521877	0.9048712336749869
0.9941015037594021	11.818542524244005	0.9122025437781947
0.9941015037594021	11.992198648966134	0.8664071420269984
0.9941015037594021	12.165854773688261	0.8685162667060505
0.9941015037594021	12.33951089841039	0.8758665948502091
0.9941015037594021	12.513167023132517	0.8594914982390196
0.9941015037594021	12.686823147854646	0.8629912123464196
0.9941015037594021	12.860479272576775	0.8824427119936487
0.9941015037594021	13.034135397298902	0.8908429448189488
0.9941015037594021	13.207791522021031	0.9029957113061752
0.9941015037594021	13.381447646743158	0.9166544511581427
0.9941015037594021	13.555103771465287	0.9157968112161583
0.9941015037594021	13.728759896187414	0.9059202307080921
0.9941015037594021	13.902416020909543	0.9099924329502533
0.9941015037594021	14.076072145631672	0.9109113335690029
0.9941015037594021	14.249728270353799	0.8958552297745044
0.9941015037594021	14.423384395075928	0.8974483028421276
0.9941015037594021	14.597040519798055	0.8969942180465755
0.9941015037594021	14.770696644520184	0.9085974255203989
0.9941015037594021	14.944352769242313	0.8962622176156858
0.9941015037594021	15.11800889396444	0.8863814356251628
0.9941015037594021	15.291665018686569	0.907615482552521
0.9941015037594021	15.465321143408696	0.9190647771305546
0.9941015037594021	15.638977268130825	0.9034739748156437
0.9941015037594021	15.812633392852952	0.9194064069921166
0.9941015037594021	15.98628951757508	0.9205917602968912
0.9941015037594021	16.15994564229721	0.9149348122083819
0.9941015037594021	16.33360176701934	0.9169911892852559
0.9941015037594021	16.507257891741464	0.9127726258085821
0.9941015037594021	16.680914016463593	0.9065837813854639
0.9941015037594021	16.85457014118572	0.9102421133520738
0.9941015037594021	17.02822626590785	0.9117941989489259
0.9941015037594021	17.20188239062998	0.9039673383659631
0.9941015037594021	17.375538515352105	0.8915831257172188
0.9941015037594021	17.549194640074234	0.9133313376298843
0.9941015037594021	17.722850764796362	0.9158454412774745
0.9941015037594021	17.89650688951849	0.9083207800957234
0.9941015037594021	18.07016301424062	0.9294440831840574
0.9941015037594021	18.243819138962746	0.9353685524547355
0.9941015037594021	18.417475263684874	0.9333782884589497
0.9941015037594021	18.591131388407003	0.933540101226336
0.9941015037594021	18.764787513129132	0.9243204828176715
0.9941015037594021	18.938443637851258	0.9203007154903793
0.9941015037594021	19.112099762573386	0.9245542578497113
0.9941015037594021	19.285755887295515	0.9040789440698103
0.9941015037594021	19.459412012017644	0.9088003796794809
0.9941015037594021	19.633068136739773	0.906097598503042
0.9941015037594021	19.8067242614619	0.9095876044362545
0.9941015037594021	19.980380386184027	0.9167954035832565
0.9941015037594021	20.154036510906153	0.9175526331152356
0.9941015037594021	20.32769263562828	0.9240027776558903
0.9941015037594021	20.501348760350407	0.9380590494416241
0.9941015037594021	20.675004885072532	0.9384127120383562
0.9941015037594021	20.848661009794657	0.9343145002707177
0.9941015037594021	21.022317134516783	0.9317656195503242
0.9941015037594021	21.195973259238908	0.9373200250510717
0.9941015037594021	21.369629383961037	0.9227185131300544
0.9941015037594021	21.543285508683162	0.9072161800017519
0.9941015037594021	21.716941633405288	0.926189765142464
0.9941015037594021	21.890597758127413	0.9253533017371499
0.9941015037594021	22.06425388284954	0.9196401270829544
0.9941015037594021	22.237910007571664	0.9271548173495711
0.9941015037594021	22.411566132293792	0.9259487651139413
0.9941015037594021	22.585222257015918	0.9233409678728148
0.9941015037594021	22.758878381738043	0.9362533758046828
0.9941015037594021	22.93253450646017	0.9355597053290162
0.9941015037594021	23.106190631182294	0.9332336059330426
0.9941015037594021	23.27984675590442	0.93475198731173
0.9941015037594021	23.453502880626548	0.9408189490110269
0.9941015037594021	23.627159005348673	0.9320093606462694
0.9941015037594021	23.8008151300708	0.9261401669600096
0.9941015037594021	23.974471254792924	0.9309865703335364
0.9941015037594021	24.14812737951505	0.934777202532214
0.9941015037594021	24.321783504237178	0.9263183128842977
0.9941015037594021	24.495439628959303	0.9283078846455132
0.9941015037594021	24.66909575368143	0.92951568306477
0.9941015037594021	24.842751878403554	0.9371701273946234
0.9941015037594021	25.01640800312568	0.9307593367712813
0.9941015037594021	25.190064127847805	0.9333126680223863
0.9941015037594021	25.363720252569934	0.9438381525404493
0.9941015037594021	25.53737637729206	0.9417028799322944
0.9941015037594021	25.711032502014184	0.9401764403029459
0.9941015037594021	25.88468862673631	0.9431212986530798
0.9941015037594021	26.058344751458435	0.9357517885487873
0.9941015037594021	26.23200087618056	0.9301461253703049
0.9941015037594021	26.40565700090269	0.9369609147857813
0.9941015037594021	26.579313125624815	0.9324172824215463
0.9941015037594021	26.75296925034694	0.9270100897555225
0.9941015037594021	26.926625375069065	0.929414278338784
0.9941015037594021	27.10028149979119	0.9435435042833865
0.9941015037594021	27.273937624513316	0.9342508464643988
0.9941015037594021	27.447593749235445	0.9337677274871867
0.9941015037594021	27.62124987395757	0.9490307575533173
0.9941015037594021	27.794905998679695	0.9490193531307617
0.9941015037594021	27.96856212340182	0.9389675180679775
0.9941015037594021	28.142218248123946	0.9483113292598874
0.9941015037594021	28.31587437284607	0.9441567219241568
0.9941015037594021	28.4895304975682	0.9402726169235665
0.9941015037594021	28.663186622290326	0.9404359247225793
0.9941015037594021	28.83684274701245	0.9326276547318605
0.9941015037594021	29.010498871734576	0.9353161321121045
0.9941015037594021	29.1841549964567	0.9339316291221504
0.9941015037594021	29.357811121178827	0.9370750669040897
0.9941015037594021	29.531467245900956	0.9419138393243872
0.9941015037594021	29.70512337062308	0.9370421130039565
0.9941015037594021	29.878779495345206	0.9425078731456217
0.9941015037594021	30.05243562006733	0.9514622129847004
0.9941015037594021	30.226091744789457	0.9467238089082456
0.9941015037594021	30.399747869511582	0.9458904601621153
0.9941015037594021	30.57340399423371	0.9488083218891329
0.9941015037594021	30.747060118955837	0.9511060148559322
0.9941015037594021	30.920716243677962	0.9399711778298058
0.9941015037594021	31.094372368400087	0.9358875474613051
0.9941015037594021	31.268028493122213	0.9466034321558489
0.9941015037594021	31.44168461784434	0.9438777059461493
0.9941015037594021	31.615340742566467	0.9316817672626083
0.9941015037594021	31.788996867288592	0.9465382484886182
0.9941015037594021	31.962652992010717	0.9435948011503145
0.9941015037594021	32.136309116732846	0.941615509969159
0.9941015037594021	32.30996524145497	0.9509690802929692
0.9941015037594021	32.4836213661771	0.9534422787579067
0.9941015037594021	32.65727749089922	0.945794758897272
0.9941015037594021	32.83093361562135	0.9504888238792821
0.9941015037594021	33.00458974034348	0.9528906741273847
0.9941015037594021	33.1782458650656	0.9480450157712106
0.9941015037594021	33.35190198978773	0.9414299194672745
0.9941015037594021	33.52555811450985	0.946308756319345
0.9941015037594021	33.69921423923198	0.9470021167800964
0.9941015037594021	33.8728703639541	0.9364696821380412
0.9941015037594021	34.04652648867623	0.9413579581356339
0.9941015037594021	34.22018261339836	0.9466620134524371
0.9941015037594021	34.39383873812048	0.9499898471895583
0.9941015037594021	34.56749486284261	0.9511015081936854
0.9941015037594021	34.74115098756473	0.9484142621490681
1.0041353383458684	0.009926043139304244	0.21263173798261456
1.0041353383458684	0.183582167861432	0.21977362477716123
1.0041353383458684	0.35723829258355977	0.2396624067597738
1.0041353383458684	0.5308944173056875	0.27317386850267283
1.0041353383458684	0.7045505420278153	0.32612888652884087
1.0041353383458684	0.878206666749943	0.41312844723937436
1.0041353383458684	1.0518627914720708	0.4688433138541539
1.0041353383458684	1.2255189161941984	0.4264457686989251
1.0041353383458684	1.3991750409163264	0.48745634721115155
1.0041353383458684	1.5728311656384542	0.6080848741534727
1.0041353383458684	1.7464872903605821	0.5710072002700527
1.0041353383458684	1.92014341508271	0.5456088014712996
1.0041353383458684	2.093799539804838	0.6236859451820844
1.0041353383458684	2.2674556645269655	0.5979286443257524
1.0041353383458684	2.4411117892490934	0.4863825103733519
1.0041353383458684	2.6147679139712214	0.41306032741149895
1.0041353383458684	2.788424038693349	0.4230332251625387
1.0041353383458684	2.9620801634154765	0.47271353045541664
1.0041353383458684	3.135736288137604	0.48620839500383667
1.0041353383458684	3.3093924128597316	0.6559437897789898
1.0041353383458684	3.483048537581859	0.7666675578938689
1.0041353383458684	3.6567046623039867	0.7642677002131799
1.0041353383458684	3.8303607870261143	0.8255550330497617
1.0041353383458684	4.004016911748242	0.8867472431962685
1.0041353383458684	4.177673036470369	0.8187000066887978
1.0041353383458684	4.351329161192497	0.8514149107410458
1.0041353383458684	4.5249852859146245	0.8446675551521843
1.0041353383458684	4.6986414106367524	0.7627193258141755
1.0041353383458684	4.87229753535888	0.7345632617767817
1.0041353383458684	5.045953660081008	0.6450439307875129
1.0041353383458684	5.219609784803136	0.6738122349721749
1.0041353383458684	5.393265909525264	0.6837825780716417
1.0041353383458684	5.566922034247392	0.6923321510841551
1.0041353383458684	5.74057815896952	0.8023867771800269
1.0041353383458684	5.914234283691649	0.8172389376566347
1.0041353383458684	6.087890408413777	0.8247628681300615
1.0041353383458684	6.261546533135905	0.8685726100472544
1.0041353383458684	6.435202657858033	0.8646884732122881
1.0041353383458684	6.608858782580161	0.8487143479779531
1.0041353383458684	6.782514907302289	0.8523355500011162
1.0041353383458684	6.956171032024417	0.8529569391502606
1.0041353383458684	7.129827156746546	0.8362370115309787
1.0041353383458684	7.303483281468674	0.7922419081372389
1.0041353383458684	7.477139406190802	0.8138019197083574
1.0041353383458684	7.65079553091293	0.8314715807231406
1.0041353383458684	7.824451655635058	0.7633045541678507
1.0041353383458684	7.998107780357186	0.8399337476119881
1.0041353383458684	8.171763905079315	0.876096503192725
1.0041353383458684	8.345420029801442	0.848219523071174
1.0041353383458684	8.519076154523571	0.8775007396078914
1.0041353383458684	8.6927322792457	0.8909267531100198
1.0041353383458684	8.866388403967827	0.8741460962932108
1.0041353383458684	9.040044528689956	0.8822973118965075
1.0041353383458684	9.213700653412083	0.8876648030659612
1.0041353383458684	9.387356778134212	0.8725122389460198
1.0041353383458684	9.561012902856339	0.8509977354270488
1.0041353383458684	9.734669027578468	0.8325088305548033
1.0041353383458684	9.908325152300597	0.851566800827365
1.0041353383458684	10.081981277022724	0.8216462832702724
1.0041353383458684	10.255637401744853	0.8341003598411585
1.0041353383458684	10.42929352646698	0.872247450730545
1.0041353383458684	10.602949651189109	0.8943768214650006
1.0041353383458684	10.776605775911237	0.8928818741181623
1.0041353383458684	10.950261900633365	0.9008609864717446
1.0041353383458684	11.123918025355493	0.9137172723562544
1.0041353383458684	11.29757415007762	0.9152371331034875
1.0041353383458684	11.47123027479975	0.8923479081358614
1.0041353383458684	11.644886399521877	0.9028919022350755
1.0041353383458684	11.818542524244005	0.8904955698931579
1.0041353383458684	11.992198648966134	0.8643497941773143
1.0041353383458684	12.165854773688261	0.8703219914163365
1.0041353383458684	12.33951089841039	0.8626326280571323
1.0041353383458684	12.513167023132517	0.8536095856667762
1.0041353383458684	12.686823147854646	0.8986109548975361
1.0041353383458684	12.860479272576775	0.9062109628118409
1.0041353383458684	13.034135397298902	0.8950756755656538
1.0041353383458684	13.207791522021031	0.8995197108204461
1.0041353383458684	13.381447646743158	0.9156691839757883
1.0041353383458684	13.555103771465287	0.9129731616215782
1.0041353383458684	13.728759896187414	0.9031565787039743
1.0041353383458684	13.902416020909543	0.9126327722238716
1.0041353383458684	14.076072145631672	0.9096352072864874
1.0041353383458684	14.249728270353799	0.9088368715703947
1.0041353383458684	14.423384395075928	0.9005577041281438
1.0041353383458684	14.597040519798055	0.8893026888604564
1.0041353383458684	14.770696644520184	0.8939920910578172
1.0041353383458684	14.944352769242313	0.9005122139621489
1.0041353383458684	15.11800889396444	0.8973754102707018
1.0041353383458684	15.291665018686569	0.9109228322218379
1.0041353383458684	15.465321143408696	0.9053457802597082
1.0041353383458684	15.638977268130825	0.913949974286823
1.0041353383458684	15.812633392852952	0.922274533613418
1.0041353383458684	15.98628951757508	0.911904308506809
1.0041353383458684	16.15994564229721	0.9123288482289641
1.0041353383458684	16.33360176701934	0.9238068472933315
1.0041353383458684	16.507257891741464	0.9200959572428526
1.0041353383458684	16.680914016463593	0.9018467017378048
1.0041353383458684	16.85457014118572	0.8958679105982613
1.0041353383458684	17.02822626590785	0.909755108823124
1.0041353383458684	17.20188239062998	0.9043020785997924
1.0041353383458684	17.375538515352105	0.8984946181507378
1.0041353383458684	17.549194640074234	0.9261405762289495
1.0041353383458684	17.722850764796362	0.9186842033703918
1.0041353383458684	17.89650688951849	0.9259755898350576
1.0041353383458684	18.07016301424062	0.9408604342455935
1.0041353383458684	18.243819138962746	0.9260450514612072
1.0041353383458684	18.417475263684874	0.924818495726624
1.0041353383458684	18.591131388407003	0.9318062477054088
1.0041353383458684	18.764787513129132	0.9237903567038959
1.0041353383458684	18.938443637851258	0.9121242248440411
1.0041353383458684	19.112099762573386	0.903229700767763
1.0041353383458684	19.285755887295515	0.909884691091723
1.0041353383458684	19.459412012017644	0.9174991777643074
1.0041353383458684	19.633068136739773	0.9008293674011478
1.0041353383458684	19.8067242614619	0.9180052879778494
1.0041353383458684	19.980380386184027	0.9296730598546222
1.0041353383458684	20.154036510906153	0.9306891728424243
1.0041353383458684	20.32769263562828	0.9316100655184956
1.0041353383458684	20.501348760350407	0.9353912023759795
1.0041353383458684	20.675004885072532	0.9367287583695927
1.0041353383458684	20.848661009794657	0.9346956905616817
1.0041353383458684	21.022317134516783	0.9301272390975261
1.0041353383458684	21.195973259238908	0.9356965039539494
1.0041353383458684	21.369629383961037	0.917931233065287
1.0041353383458684	21.543285508683162	0.9216428771810814
1.0041353383458684	21.716941633405288	0.9286505114576052
1.0041353383458684	21.890597758127413	0.9099417088106411
1.0041353383458684	22.06425388284954	0.9161311107401185
1.0041353383458684	22.237910007571664	0.9340132509789023
1.0041353383458684	22.411566132293792	0.9327767712856598
1.0041353383458684	22.585222257015918	0.9248503887664172
1.0041353383458684	22.758878381738043	0.9352677716278438
1.0041353383458684	22.93253450646017	0.9392945552163424
1.0041353383458684	23.106190631182294	0.9397367866456403
1.0041353383458684	23.27984675590442	0.934808557741803
1.0041353383458684	23.453502880626548	0.9390449579103455
1.0041353383458684	23.627159005348673	0.9314491090776298
1.0041353383458684	23.8008151300708	0.9308971497849119
1.0041353383458684	23.974471254792924	0.9296844325069676
1.0041353383458684	24.14812737951505	0.9243210683989548
1.0041353383458684	24.321783504237178	0.927281483904703
1.0041353383458684	24.495439628959303	0.9328866411398158
1.0041353383458684	24.66909575368143	0.9393395933592255
1.0041353383458684	24.842751878403554	0.9404909135707051
1.0041353383458684	25.01640800312568	0.9347629945615569
1.0041353383458684	25.190064127847805	0.9442861819191657
1.0041353383458684	25.363720252569934	0.9463910357673376
1.0041353383458684	25.53737637729206	0.9344774844770878
1.0041353383458684	25.711032502014184	0.9370336933606235
1.0041353383458684	25.88468862673631	0.9401332461312257
1.0041353383458684	26.058344751458435	0.9333391752836536
1.0041353383458684	26.23200087618056	0.9265324690762039
1.0041353383458684	26.40565700090269	0.9309876786975462
1.0041353383458684	26.579313125624815	0.9334470857161553
1.0041353383458684	26.75296925034694	0.9329310762387852
1.0041353383458684	26.926625375069065	0.9403055749436856
1.0041353383458684	27.10028149979119	0.9456063132181652
1.0041353383458684	27.273937624513316	0.9376941663287527
1.0041353383458684	27.447593749235445	0.948667750883818
1.0041353383458684	27.62124987395757	0.9481427433601228
1.0041353383458684	27.794905998679695	0.9382767829494995
1.0041353383458684	27.96856212340182	0.9444803656390659
1.0041353383458684	28.142218248123946	0.9452212710251018
1.0041353383458684	28.31587437284607	0.9401842596615235
1.0041353383458684	28.4895304975682	0.9390617421389696
1.0041353383458684	28.663186622290326	0.9323287812369441
1.0041353383458684	28.83684274701245	0.9373924769100067
1.0041353383458684	29.010498871734576	0.937620596614809
1.0041353383458684	29.1841549964567	0.9365173399982833
1.0041353383458684	29.357811121178827	0.9423624990098572
1.0041353383458684	29.531467245900956	0.9422237831742738
1.0041353383458684	29.70512337062308	0.9462230668064747
1.0041353383458684	29.878779495345206	0.9506133524397088
1.0041353383458684	30.05243562006733	0.9459173480647306
1.0041353383458684	30.226091744789457	0.9484738668192559
1.0041353383458684	30.399747869511582	0.9485852878850135
1.0041353383458684	30.57340399423371	0.9486264078567436
1.0041353383458684	30.747060118955837	0.9463010598667992
1.0041353383458684	30.920716243677962	0.9351698094441221
1.0041353383458684	31.094372368400087	0.9441635989653713
1.0041353383458684	31.268028493122213	0.9444520613793208
1.0041353383458684	31.44168461784434	0.9328722796354457
1.0041353383458684	31.615340742566467	0.9455908401427062
1.0041353383458684	31.788996867288592	0.9473595791822884
1.0041353383458684	31.962652992010717	0.9446050698693279
1.0041353383458684	32.136309116732846	0.9513410237466471
1.0041353383458684	32.30996524145497	0.9500413817799324
1.0041353383458684	32.4836213661771	0.9483826039649107
1.0041353383458684	32.65727749089922	0.9504671077551458
1.0041353383458684	32.83093361562135	0.9507884599757286
1.0041353383458684	33.00458974034348	0.9473610430957898
1.0041353383458684	33.1782458650656	0.9405151644766877
1.0041353383458684	33.35190198978773	0.9464041501051308
1.0041353383458684	33.52555811450985	0.9474553432321797
1.0041353383458684	33.69921423923198	0.9535217035637096
1.0041353383458684	33.8728703639541	0.9496790669992017
1.0041353383458684	34.04652648867623	0.9628911986425112
1.0041353383458684	34.22018261339836	0.9509102643992039
1.0041353383458684	34.39383873812048	0.9547302227920279
1.0041353383458684	34.56749486284261	0.9515465339778093
1.0041353383458684	34.74115098756473	0.9533843792587037
1.0141691729323346	0.009926043139304244	0.21263183367867583
1.0141691729323346	0.183582167861432	0.2198065452046475
1.0141691729323346	0.35723829258355977	0.23979112758256238
1.0141691729323346	0.5308944173056875	0.27349268857161885
1.0141691729323346	0.7045505420278153	0.3268858085238054
1.0141691729323346	0.878206666749943	0.4147655039976539
1.0141691729323346	1.0518627914720708	0.4670013402493739
1.0141691729323346	1.2255189161941984	0.42385760629189384
1.0141691729323346	1.3991750409163264	0.48869110805248067
1.0141691729323346	1.5728311656384542	0.6059328629471271
1.0141691729323346	1.7464872903605821	0.5656042840903985
1.0141691729323346	1.92014341508271	0.541898673598507
1.0141691729323346	2.093799539804838	0.6167150096606288
1.0141691729323346	2.2674556645269655	0.5868803260619377
1.0141691729323346	2.4411117892490934	0.4833643726129694
1.0141691729323346	2.6147679139712214	0.3910024321811331
1.0141691729323346	2.788424038693349	0.4141744217688232
1.0141691729323346	2.9620801634154765	0.45567609408930004
1.0141691729323346	3.135736288137604	0.5091612031382787
1.0141691729323346	3.3093924128597316	0.6952729595957249
1.0141691729323346	3.483048537581859	0.7769301767709971
1.0141691729323346	3.6567046623039867	0.7565490244395724
1.0141691729323346	3.8303607870261143	0.8366116958463332
1.0141691729323346	4.004016911748242	0.8832967466628455
1.0141691729323346	4.177673036470369	0.8160620606151365
1.0141691729323346	4.351329161192497	0.8513862524444555
1.0141691729323346	4.5249852859146245	0.8278671189706714
1.0141691729323346	4.6986414106367524	0.7299291486914815
1.0141691729323346	4.87229753535888	0.720200176141295
1.0141691729323346	5.045953660081008	0.6147448033191576
1.0141691729323346	5.219609784803136	0.6783512925802263
1.0141691729323346	5.393265909525264	0.6814458021618168
1.0141691729323346	5.566922034247392	0.725615879809057
1.0141691729323346	5.74057815896952	0.8191295309415463
1.0141691729323346	5.914234283691649	0.8155015713476164
1.0141691729323346	6.087890408413777	0.8251780814749561
1.0141691729323346	6.261546533135905	0.8642354718890537
1.0141691729323346	6.435202657858033	0.8614380820440297
1.0141691729323346	6.608858782580161	0.8530118583529664
1.0141691729323346	6.782514907302289	0.8484456004706371
1.0141691729323346	6.956171032024417	0.8652082857254152
1.0141691729323346	7.129827156746546	0.8302958621761894
1.0141691729323346	7.303483281468674	0.7694422574588519
1.0141691729323346	7.477139406190802	0.8210116238305921
1.0141691729323346	7.65079553091293	0.8284313753844982
1.0141691729323346	7.824451655635058	0.780187623376881
1.0141691729323346	7.998107780357186	0.8593048273903717
1.0141691729323346	8.171763905079315	0.8613584627150108
1.0141691729323346	8.345420029801442	0.8473810451699306
1.0141691729323346	8.519076154523571	0.8870368490685813
1.0141691729323346	8.6927322792457	0.8892480349248306
1.0141691729323346	8.866388403967827	0.8738107412634798
1.0141691729323346	9.040044528689956	0.8866889602680261
1.0141691729323346	9.213700653412083	0.8764430481987681
1.0141691729323346	9.387356778134212	0.8674312933310062
1.0141691729323346	9.561012902856339	0.828260521550146
1.0141691729323346	9.734669027578468	0.8322168584865958
1.0141691729323346	9.908325152300597	0.8616943031058771
1.0141691729323346	10.081981277022724	0.8341024604695054
1.0141691729323346	10.255637401744853	0.8562541615060112
1.0141691729323346	10.42929352646698	0.8791749831617873
1.0141691729323346	10.602949651189109	0.8865164528801928
1.0141691729323346	10.776605775911237	0.9032439640830084
1.0141691729323346	10.950261900633365	0.9044076002782867
1.0141691729323346	11.123918025355493	0.9120912365211037
1.0141691729323346	11.29757415007762	0.90184179968978
1.0141691729323346	11.47123027479975	0.9039054364129568
1.0141691729323346	11.644886399521877	0.8989790416413237
1.0141691729323346	11.818542524244005	0.8669936975048363
1.0141691729323346	11.992198648966134	0.854055377692269
1.0141691729323346	12.165854773688261	0.8826772249436114
1.0141691729323346	12.33951089841039	0.8637148298372997
1.0141691729323346	12.513167023132517	0.8616153127643315
1.0141691729323346	12.686823147854646	0.8875070833064672
1.0141691729323346	12.860479272576775	0.9018103217550011
1.0141691729323346	13.034135397298902	0.8980061060708643
1.0141691729323346	13.207791522021031	0.9046675461359415
1.0141691729323346	13.381447646743158	0.9202336916923967
1.0141691729323346	13.555103771465287	0.9114379946478885
1.0141691729323346	13.728759896187414	0.9169219850749245
1.0141691729323346	13.902416020909543	0.9155200558855876
1.0141691729323346	14.076072145631672	0.8948631308613181
1.0141691729323346	14.249728270353799	0.8917985047224612
1.0141691729323346	14.423384395075928	0.9002833829162895
1.0141691729323346	14.597040519798055	0.8892521423291794
1.0141691729323346	14.770696644520184	0.8920102784652423
1.0141691729323346	14.944352769242313	0.8927856133252537
1.0141691729323346	15.11800889396444	0.9115007694847312
1.0141691729323346	15.291665018686569	0.9133128242295747
1.0141691729323346	15.465321143408696	0.9071647511607136
1.0141691729323346	15.638977268130825	0.9192096847765554
1.0141691729323346	15.812633392852952	0.9248520456964883
1.0141691729323346	15.98628951757508	0.9194596719046145
1.0141691729323346	16.15994564229721	0.914159327175354
1.0141691729323346	16.33360176701934	0.9098814496422193
1.0141691729323346	16.507257891741464	0.9070644456011743
1.0141691729323346	16.680914016463593	0.9116175337649883
1.0141691729323346	16.85457014118572	0.9065732475014382
1.0141691729323346	17.02822626590785	0.9114958921601941
1.0141691729323346	17.20188239062998	0.8972505281586135
1.0141691729323346	17.375538515352105	0.9211115407093061
1.0141691729323346	17.549194640074234	0.9298826156825845
1.0141691729323346	17.722850764796362	0.9147236048698584
1.0141691729323346	17.89650688951849	0.9312156863771263
1.0141691729323346	18.07016301424062	0.9364798735875515
1.0141691729323346	18.243819138962746	0.9309070811802446
1.0141691729323346	18.417475263684874	0.9264484095485961
1.0141691729323346	18.591131388407003	0.9183318670130699
1.0141691729323346	18.764787513129132	0.9144404866296398
1.0141691729323346	18.938443637851258	0.9182716166984676
1.0141691729323346	19.112099762573386	0.9044201255205785
1.0141691729323346	19.285755887295515	0.912128472526976
1.0141691729323346	19.459412012017644	0.9061596597542844
1.0141691729323346	19.633068136739773	0.9191042219626551
1.0141691729323346	19.8067242614619	0.9254657892453593
1.0141691729323346	19.980380386184027	0.9241807792992307
1.0141691729323346	20.154036510906153	0.9340088733056865
1.0141691729323346	20.32769263562828	0.9401022698059418
1.0141691729323346	20.501348760350407	0.941124632075568
1.0141691729323346	20.675004885072532	0.9366882990065423
1.0141691729323346	20.848661009794657	0.9262432372891906
1.0141691729323346	21.022317134516783	0.9312745166046559
1.0141691729323346	21.195973259238908	0.9271527118183817
1.0141691729323346	21.369629383961037	0.9094794312454566
1.0141691729323346	21.543285508683162	0.925240766262754
1.0141691729323346	21.716941633405288	0.9195262720356705
1.0141691729323346	21.890597758127413	0.9181415554433481
1.0141691729323346	22.06425388284954	0.9369481311628456
1.0141691729323346	22.237910007571664	0.930744711069261
1.0141691729323346	22.411566132293792	0.9281661214559627
1.0141691729323346	22.585222257015918	0.9388476168517099
1.0141691729323346	22.758878381738043	0.9449461765331653
1.0141691729323346	22.93253450646017	0.9338062434255471
1.0141691729323346	23.106190631182294	0.9306965224848844
1.0141691729323346	23.27984675590442	0.9403259211863781
1.0141691729323346	23.453502880626548	0.9372674941462921
1.0141691729323346	23.627159005348673	0.9195045462649497
1.0141691729323346	23.8008151300708	0.9344343919685879
1.0141691729323346	23.974471254792924	0.9298813385395797
1.0141691729323346	24.14812737951505	0.9279203482047873
1.0141691729323346	24.321783504237178	0.934550831068308
1.0141691729323346	24.495439628959303	0.9366461469100268
1.0141691729323346	24.66909575368143	0.9367575399960841
1.0141691729323346	24.842751878403554	0.9389354930399032
1.0141691729323346	25.01640800312568	0.9457732926920133
1.0141691729323346	25.190064127847805	0.9446050612539255
1.0141691729323346	25.363720252569934	0.9341382737026166
1.0141691729323346	25.53737637729206	0.9370762411641717
1.0141691729323346	25.711032502014184	0.9434551042737882
1.0141691729323346	25.88468862673631	0.9323777714102641
1.0141691729323346	26.058344751458435	0.9268355016932475
1.0141691729323346	26.23200087618056	0.9335053266316905
1.0141691729323346	26.40565700090269	0.9387410447575837
1.0141691729323346	26.579313125624815	0.9296118339616839
1.0141691729323346	26.75296925034694	0.938181186590207
1.0141691729323346	26.926625375069065	0.9497923274443859
1.0141691729323346	27.10028149979119	0.9425066375903858
1.0141691729323346	27.273937624513316	0.9474635297596578
1.0141691729323346	27.447593749235445	0.9540378132867755
1.0141691729323346	27.62124987395757	0.9398296703967938
1.0141691729323346	27.794905998679695	0.9399236605439425
1.0141691729323346	27.96856212340182	0.9454066372436248
1.0141691729323346	28.142218248123946	0.9356660447990293
1.0141691729323346	28.31587437284607	0.9319370636067462
1.0141691729323346	28.4895304975682	0.9337693781259452
1.0141691729323346	28.663186622290326	0.94112439870693
1.0141691729323346	28.83684274701245	0.9403879391869907
1.0141691729323346	29.010498871734576	0.9367521510362294
1.0141691729323346	29.1841549964567	0.9474727874829847
1.0141691729323346	29.357811121178827	0.9469024061849597
1.0141691729323346	29.531467245900956	0.9481276305586921
1.0141691729323346	29.70512337062308	0.9485082304645377
1.0141691729323346	29.878779495345206	0.9467405535564098
1.0141691729323346	30.05243562006733	0.9489412512944203
1.0141691729323346	30.226091744789457	0.9472327410972039
1.0141691729323346	30.399747869511582	0.9432057607595594
1.0141691729323346	30.57340399423371	0.9466196039826695
1.0141691729323346	30.747060118955837	0.9355519902727532
1.0141691729323346	30.920716243677962	0.9428298401631042
1.0141691729323346	31.094372368400087	0.9466144875300421
1.0141691729323346	31.268028493122213	0.9360512407951181
1.0141691729323346	31.44168461784434	0.944679181637318
1.0141691729323346	31.615340742566467	0.9508173093560688
1.0141691729323346	31.788996867288592	0.9475027610668485
1.0141691729323346	31.962652992010717	0.9508952376695449
1.0141691729323346	32.136309116732846	0.9508232838570381
1.0141691729323346	32.30996524145497	0.9510172991863517
1.0141691729323346	32.4836213661771	0.9555253248723138
1.0141691729323346	32.65727749089922	0.9524870465120798
1.0141691729323346	32.83093361562135	0.9503251961212549
1.0141691729323346	33.00458974034348	0.9400951643115925
1.0141691729323346	33.1782458650656	0.9465193652405084
1.0141691729323346	33.35190198978773	0.948651066965087
1.0141691729323346	33.52555811450985	0.9570495786916917
1.0141691729323346	33.69921423923198	0.9508164989416862
1.0141691729323346	33.8728703639541	0.9535798697015095
1.0141691729323346	34.04652648867623	0.9517387894303434
1.0141691729323346	34.22018261339836	0.9559045307708528
1.0141691729323346	34.39383873812048	0.9528862801772527
1.0141691729323346	34.56749486284261	0.9697491513902899
1.0141691729323346	34.74115098756473	0.9511458489083645
1.0242030075188011	0.009926043139304244	0.21263192990674784
1.0242030075188011	0.183582167861432	0.21983966830332388
1.0242030075188011	0.35723829258355977	0.23992086865234996
1.0242030075188011	0.5308944173056875	0.2738150716363094
1.0242030075188011	0.7045505420278153	0.3276549051418186
1.0242030075188011	0.878206666749943	0.41641627340445375
1.0242030075188011	1.0518627914720708	0.46497315806085604
1.0242030075188011	1.2255189161941984	0.4213511910269957
1.0242030075188011	1.3991750409163264	0.4900651096462744
1.0242030075188011	1.5728311656384542	0.6032342756983415
1.0242030075188011	1.7464872903605821	0.560215690707025
1.0242030075188011	1.92014341508271	0.5385401179334504
1.0242030075188011	2.093799539804838	0.6089224297868285
1.0242030075188011	2.2674556645269655	0.5755273439224339
1.0242030075188011	2.4411117892490934	0.48554119076266317
1.0242030075188011	2.6147679139712214	0.3706411418560627
1.0242030075188011	2.788424038693349	0.40793079621506395
1.0242030075188011	2.9620801634154765	0.4467253617144673
1.0242030075188011	3.135736288137604	0.5321607459977158
1.0242030075188011	3.3093924128597316	0.7317908741022541
1.0242030075188011	3.483048537581859	0.7842750356669784
1.0242030075188011	3.6567046623039867	0.7522576468330613
1.0242030075188011	3.8303607870261143	0.8561736774702913
1.0242030075188011	4.004016911748242	0.8775837342995518
1.0242030075188011	4.177673036470369	0.8149523559886712
1.0242030075188011	4.351329161192497	0.8496850585683741
1.0242030075188011	4.5249852859146245	0.8044069450300949
1.0242030075188011	4.6986414106367524	0.7247003600989398
1.0242030075188011	4.87229753535888	0.703164462754936
1.0242030075188011	5.045953660081008	0.5985052157429226
1.0242030075188011	5.219609784803136	0.6837803401208986
1.0242030075188011	5.393265909525264	0.7299382247777585
1.0242030075188011	5.566922034247392	0.7509865282515037
1.0242030075188011	5.74057815896952	0.8303509058941488
1.0242030075188011	5.914234283691649	0.8197783346160723
1.0242030075188011	6.087890408413777	0.8390231992576527
1.0242030075188011	6.261546533135905	0.8718134156914757
1.0242030075188011	6.435202657858033	0.8646110953878741
1.0242030075188011	6.608858782580161	0.8556713373596111
1.0242030075188011	6.782514907302289	0.841010246283171
1.0242030075188011	6.956171032024417	0.8392073265075635
1.0242030075188011	7.129827156746546	0.821782890526107
1.0242030075188011	7.303483281468674	0.7566567677441685
1.0242030075188011	7.477139406190802	0.8285780219155798
1.0242030075188011	7.65079553091293	0.819002597320959
1.0242030075188011	7.824451655635058	0.8205504674307905
1.0242030075188011	7.998107780357186	0.8729923247271354
1.0242030075188011	8.171763905079315	0.854877123366807
1.0242030075188011	8.345420029801442	0.8559211748748745
1.0242030075188011	8.519076154523571	0.8926073216087602
1.0242030075188011	8.6927322792457	0.8951446441528251
1.0242030075188011	8.866388403967827	0.8746873915790405
1.0242030075188011	9.040044528689956	0.8729262414595338
1.0242030075188011	9.213700653412083	0.8689597140958373
1.0242030075188011	9.387356778134212	0.8588369558503097
1.0242030075188011	9.561012902856339	0.8248683086499163
1.0242030075188011	9.734669027578468	0.843156628305077
1.0242030075188011	9.908325152300597	0.8440303036917353
1.0242030075188011	10.081981277022724	0.8465571514547423
1.0242030075188011	10.255637401744853	0.875909308408511
1.0242030075188011	10.42929352646698	0.8821829063368045
1.0242030075188011	10.602949651189109	0.8900814523517742
1.0242030075188011	10.776605775911237	0.9038420064818765
1.0242030075188011	10.950261900633365	0.9122700759658217
1.0242030075188011	11.123918025355493	0.9098208917212215
1.0242030075188011	11.29757415007762	0.8920388306471634
1.0242030075188011	11.47123027479975	0.8926670150577672
1.0242030075188011	11.644886399521877	0.8931805216068094
1.0242030075188011	11.818542524244005	0.8549770061038515
1.0242030075188011	11.992198648966134	0.8561951092831661
1.0242030075188011	12.165854773688261	0.874159442137862
1.0242030075188011	12.33951089841039	0.8647275098268328
1.0242030075188011	12.513167023132517	0.87415060844855
1.0242030075188011	12.686823147854646	0.8971733588759063
1.0242030075188011	12.860479272576775	0.9041092089716872
1.0242030075188011	13.034135397298902	0.9074400779919415
1.0242030075188011	13.207791522021031	0.9246079297522939
1.0242030075188011	13.381447646743158	0.9207660601561591
1.0242030075188011	13.555103771465287	0.901300675182755
1.0242030075188011	13.728759896187414	0.9079095261339868
1.0242030075188011	13.902416020909543	0.9141625074561183
1.0242030075188011	14.076072145631672	0.8852122590872615
1.0242030075188011	14.249728270353799	0.8905783003205586
1.0242030075188011	14.423384395075928	0.8914492787241506
1.0242030075188011	14.597040519798055	0.8980548020600994
1.0242030075188011	14.770696644520184	0.9026285048498979
1.0242030075188011	14.944352769242313	0.9023168386291464
1.0242030075188011	15.11800889396444	0.9141848323761659
1.0242030075188011	15.291665018686569	0.914122421008332
1.0242030075188011	15.465321143408696	0.9189008132586851
1.0242030075188011	15.638977268130825	0.9219199971409943
1.0242030075188011	15.812633392852952	0.9118263516932466
1.0242030075188011	15.98628951757508	0.9114823968965917
1.0242030075188011	16.15994564229721	0.9258219346262763
1.0242030075188011	16.33360176701934	0.9169329829796884
1.0242030075188011	16.507257891741464	0.9030955186938276
1.0242030075188011	16.680914016463593	0.8951250557483441
1.0242030075188011	16.85457014118572	0.9147020134386152
1.0242030075188011	17.02822626590785	0.9060538297469479
1.0242030075188011	17.20188239062998	0.9037884356822815
1.0242030075188011	17.375538515352105	0.9309646757421954
1.0242030075188011	17.549194640074234	0.9240277175632323
1.0242030075188011	17.722850764796362	0.9286552116521265
1.0242030075188011	17.89650688951849	0.9412077482958974
1.0242030075188011	18.07016301424062	0.9250373663241127
1.0242030075188011	18.243819138962746	0.9207147640430166
1.0242030075188011	18.417475263684874	0.9270934042423677
1.0242030075188011	18.591131388407003	0.92408746306606
1.0242030075188011	18.764787513129132	0.9068474288116566
1.0242030075188011	18.938443637851258	0.8975756677083964
1.0242030075188011	19.112099762573386	0.9141430864496948
1.0242030075188011	19.285755887295515	0.9194886144302278
1.0242030075188011	19.459412012017644	0.9144151496978923
1.0242030075188011	19.633068136739773	0.9308430016998497
1.0242030075188011	19.8067242614619	0.9327836656642398
1.0242030075188011	19.980380386184027	0.9351914212842807
1.0242030075188011	20.154036510906153	0.9382937711169298
1.0242030075188011	20.32769263562828	0.9344035951169383
1.0242030075188011	20.501348760350407	0.9351826712435275
1.0242030075188011	20.675004885072532	0.9295637316321231
1.0242030075188011	20.848661009794657	0.9332018384118724
1.0242030075188011	21.022317134516783	0.9323950875102371
1.0242030075188011	21.195973259238908	0.9083547902351697
1.0242030075188011	21.369629383961037	0.9192253997068285
1.0242030075188011	21.543285508683162	0.9329862022065364
1.0242030075188011	21.716941633405288	0.9172264622633372
1.0242030075188011	21.890597758127413	0.9250062335527122
1.0242030075188011	22.06425388284954	0.9359712863647659
1.0242030075188011	22.237910007571664	0.9347692449096342
1.0242030075188011	22.411566132293792	0.9345874892593019
1.0242030075188011	22.585222257015918	0.9389396127032333
1.0242030075188011	22.758878381738043	0.9404320593807035
1.0242030075188011	22.93253450646017	0.934221499390289
1.0242030075188011	23.106190631182294	0.9399295651966824
1.0242030075188011	23.27984675590442	0.9384664530181476
1.0242030075188011	23.453502880626548	0.9208297438571502
1.0242030075188011	23.627159005348673	0.9294079875282022
1.0242030075188011	23.8008151300708	0.9359194211997984
1.0242030075188011	23.974471254792924	0.9278003876075225
1.0242030075188011	24.14812737951505	0.9362246037063351
1.0242030075188011	24.321783504237178	0.9369081694081366
1.0242030075188011	24.495439628959303	0.9401204830190611
1.0242030075188011	24.66909575368143	0.9420537777504588
1.0242030075188011	24.842751878403554	0.9410806781944626
1.0242030075188011	25.01640800312568	0.9416819259574265
1.0242030075188011	25.190064127847805	0.9387476321165765
1.0242030075188011	25.363720252569934	0.9378644898609118
1.0242030075188011	25.53737637729206	0.9360347045484441
1.0242030075188011	25.711032502014184	0.9297477536010778
1.0242030075188011	25.88468862673631	0.9304399070516114
1.0242030075188011	26.058344751458435	0.9363458174658627
1.0242030075188011	26.23200087618056	0.9419109380753927
1.0242030075188011	26.40565700090269	0.9387823297016771
1.0242030075188011	26.579313125624815	0.9379410507544772
1.0242030075188011	26.75296925034694	0.9506221115459822
1.0242030075188011	26.926625375069065	0.9458817025347876
1.0242030075188011	27.10028149979119	0.9389955744844807
1.0242030075188011	27.273937624513316	0.9519937165198293
1.0242030075188011	27.447593749235445	0.9431334245668842
1.0242030075188011	27.62124987395757	0.9387210702983528
1.0242030075188011	27.794905998679695	0.9454898411109103
1.0242030075188011	27.96856212340182	0.9367813739316894
1.0242030075188011	28.142218248123946	0.9310937430728145
1.0242030075188011	28.31587437284607	0.9361076032573727
1.0242030075188011	28.4895304975682	0.944229584662619
1.0242030075188011	28.663186622290326	0.9375320963850274
1.0242030075188011	28.83684274701245	0.9377071726841221
1.0242030075188011	29.010498871734576	0.9510330383351235
1.0242030075188011	29.1841549964567	0.9504029608654356
1.0242030075188011	29.357811121178827	0.9486167485915225
1.0242030075188011	29.531467245900956	0.9529027386997464
1.0242030075188011	29.70512337062308	0.9479599338055567
1.0242030075188011	29.878779495345206	0.9477512021046027
1.0242030075188011	30.05243562006733	0.9442265989891425
1.0242030075188011	30.226091744789457	0.9411603943622606
1.0242030075188011	30.399747869511582	0.9439507063348286
1.0242030075188011	30.57340399423371	0.9370498876591276
1.0242030075188011	30.747060118955837	0.942841540450479
1.0242030075188011	30.920716243677962	0.948552942569779
1.0242030075188011	31.094372368400087	0.9385196436416463
1.0242030075188011	31.268028493122213	0.9462499686979031
1.0242030075188011	31.44168461784434	0.9536625505960632
1.0242030075188011	31.615340742566467	0.9490330623940133
1.0242030075188011	31.788996867288592	0.9484670649020394
1.0242030075188011	31.962652992010717	0.9511469957959906
1.0242030075188011	32.136309116732846	0.9523880698091783
1.0242030075188011	32.30996524145497	0.9535199229439025
1.0242030075188011	32.4836213661771	0.947539928799723
1.0242030075188011	32.65727749089922	0.9612479565397025
1.0242030075188011	32.83093361562135	0.9404334840004998
1.0242030075188011	33.00458974034348	0.9461386977354133
1.0242030075188011	33.1782458650656	0.9505415699270106
1.0242030075188011	33.35190198978773	0.942717070260592
1.0242030075188011	33.52555811450985	0.9501306682831513
1.0242030075188011	33.69921423923198	0.9553779386743035
1.0242030075188011	33.8728703639541	0.9535428981508728
1.0242030075188011	34.04652648867623	0.9560283787871053
1.0242030075188011	34.22018261339836	0.9524552481183681
1.0242030075188011	34.39383873812048	0.9511370760331077
1.0242030075188011	34.56749486284261	0.9502096812893678
1.0242030075188011	34.74115098756473	0.9415997345226715
1.0342368421052672	0.009926043139304244	0.2126320266664638
1.0342368421052672	0.183582167861432	0.2198729941775008
1.0342368421052672	0.35723829258355977	0.2400516337780875
1.0342368421052672	0.5308944173056875	0.2741410501860267
1.0342368421052672	0.7045505420278153	0.32843636873921916
1.0342368421052672	0.878206666749943	0.41807920742737714
1.0342368421052672	1.0518627914720708	0.46276016175498214
1.0342368421052672	1.2255189161941984	0.4189299634413161
1.0342368421052672	1.3991750409163264	0.49158070946889154
1.0342368421052672	1.5728311656384542	0.6000128085051424
1.0342368421052672	1.7464872903605821	0.5548578605504181
1.0342368421052672	1.92014341508271	0.5356513076186331
1.0342368421052672	2.093799539804838	0.6003701243478649
1.0342368421052672	2.2674556645269655	0.5639405066063138
1.0342368421052672	2.4411117892490934	0.4908095325813132
1.0342368421052672	2.6147679139712214	0.35295035996725954
1.0342368421052672	2.788424038693349	0.40591881907854516
1.0342368421052672	2.9620801634154765	0.44592615114685014
1.0342368421052672	3.135736288137604	0.5540375709420424
1.0342368421052672	3.3093924128597316	0.763212929696329
1.0342368421052672	3.483048537581859	0.7893526056380183
1.0342368421052672	3.6567046623039867	0.7576245609550368
1.0342368421052672	3.8303607870261143	0.8675970084113697
1.0342368421052672	4.004016911748242	0.8696549002837489
1.0342368421052672	4.177673036470369	0.8169907732615639
1.0342368421052672	4.351329161192497	0.8462296306684329
1.0342368421052672	4.5249852859146245	0.7732451790475626
1.0342368421052672	4.6986414106367524	0.718228974454718
1.0342368421052672	4.87229753535888	0.6828187688668944
1.0342368421052672	5.045953660081008	0.6168867174175615
1.0342368421052672	5.219609784803136	0.6902317955684909
1.0342368421052672	5.393265909525264	0.6770182066187411
1.0342368421052672	5.566922034247392	0.7674765786004796
1.0342368421052672	5.74057815896952	0.8363470571297886
1.0342368421052672	5.914234283691649	0.8256638044623816
1.0342368421052672	6.087890408413777	0.854064155292345
1.0342368421052672	6.261546533135905	0.8698572451744705
1.0342368421052672	6.435202657858033	0.872472638874268
1.0342368421052672	6.608858782580161	0.8569540034469794
1.0342368421052672	6.782514907302289	0.8291591810364338
1.0342368421052672	6.956171032024417	0.831104187569453
1.0342368421052672	7.129827156746546	0.8112497446306531
1.0342368421052672	7.303483281468674	0.7700761991004821
1.0342368421052672	7.477139406190802	0.8335778679087278
1.0342368421052672	7.65079553091293	0.7901575225993713
1.0342368421052672	7.824451655635058	0.8232850230465426
1.0342368421052672	7.998107780357186	0.8797477693276151
1.0342368421052672	8.171763905079315	0.8526527203075165
1.0342368421052672	8.345420029801442	0.8668425536465555
1.0342368421052672	8.519076154523571	0.8986497058527285
1.0342368421052672	8.6927322792457	0.8775769222670744
1.0342368421052672	8.866388403967827	0.8747111064672543
1.0342368421052672	9.040044528689956	0.8663507008910505
1.0342368421052672	9.213700653412083	0.8666433301633465
1.0342368421052672	9.387356778134212	0.8612643887112347
1.0342368421052672	9.561012902856339	0.8437739878929772
1.0342368421052672	9.734669027578468	0.8553930811221633
1.0342368421052672	9.908325152300597	0.828873976001764
1.0342368421052672	10.081981277022724	0.8460995930202292
1.0342368421052672	10.255637401744853	0.8873136722904037
1.0342368421052672	10.42929352646698	0.8853551620762751
1.0342368421052672	10.602949651189109	0.8984812858290008
1.0342368421052672	10.776605775911237	0.905094464008035
1.0342368421052672	10.950261900633365	0.9131566168265111
1.0342368421052672	11.123918025355493	0.9075543463036606
1.0342368421052672	11.29757415007762	0.8836431169866755
1.0342368421052672	11.47123027479975	0.8893952271907863
1.0342368421052672	11.644886399521877	0.8841994995705096
1.0342368421052672	11.818542524244005	0.8535546060703407
1.0342368421052672	11.992198648966134	0.8646688378133962
1.0342368421052672	12.165854773688261	0.8664345125752587
1.0342368421052672	12.33951089841039	0.86489463194794
1.0342368421052672	12.513167023132517	0.9051387085527849
1.0342368421052672	12.686823147854646	0.9187188698740922
1.0342368421052672	12.860479272576775	0.9072068686392151
1.0342368421052672	13.034135397298902	0.9053788310587215
1.0342368421052672	13.207791522021031	0.9214040218789598
1.0342368421052672	13.381447646743158	0.9108268774920634
1.0342368421052672	13.555103771465287	0.8969246023642152
1.0342368421052672	13.728759896187414	0.9101165975469598
1.0342368421052672	13.902416020909543	0.897994107373579
1.0342368421052672	14.076072145631672	0.8907571147624085
1.0342368421052672	14.249728270353799	0.9020414813677774
1.0342368421052672	14.423384395075928	0.893525578604341
1.0342368421052672	14.597040519798055	0.8936893093749608
1.0342368421052672	14.770696644520184	0.9025445277728574
1.0342368421052672	14.944352769242313	0.9183955397109734
1.0342368421052672	15.11800889396444	0.9118174566014339
1.0342368421052672	15.291665018686569	0.9081704313161425
1.0342368421052672	15.465321143408696	0.9190246061144439
1.0342368421052672	15.638977268130825	0.9310365635926061
1.0342368421052672	15.812633392852952	0.9224269040474486
1.0342368421052672	15.98628951757508	0.9122815251342047
1.0342368421052672	16.15994564229721	0.9079266831254758
1.0342368421052672	16.33360176701934	0.9085219857363808
1.0342368421052672	16.507257891741464	0.8941846083125654
1.0342368421052672	16.680914016463593	0.9002874651399873
1.0342368421052672	16.85457014118572	0.9175483681169477
1.0342368421052672	17.02822626590785	0.9046893006864323
1.0342368421052672	17.20188239062998	0.9265952341543654
1.0342368421052672	17.375538515352105	0.9376608873289496
1.0342368421052672	17.549194640074234	0.9192914374021643
1.0342368421052672	17.722850764796362	0.9300698403787798
1.0342368421052672	17.89650688951849	0.9355862616986879
1.0342368421052672	18.07016301424062	0.9277259414692761
1.0342368421052672	18.243819138962746	0.9173559608303905
1.0342368421052672	18.417475263684874	0.9120937724924445
1.0342368421052672	18.591131388407003	0.91168328351395
1.0342368421052672	18.764787513129132	0.913081570974364
1.0342368421052672	18.938443637851258	0.9127519289549542
1.0342368421052672	19.112099762573386	0.9205131189728266
1.0342368421052672	19.285755887295515	0.9112250386348925
1.0342368421052672	19.459412012017644	0.9301448042570297
1.0342368421052672	19.633068136739773	0.9314448004325915
1.0342368421052672	19.8067242614619	0.9298307651050866
1.0342368421052672	19.980380386184027	0.9398741888547454
1.0342368421052672	20.154036510906153	0.938051172253497
1.0342368421052672	20.32769263562828	0.9359688374167655
1.0342368421052672	20.501348760350407	0.935117851549842
1.0342368421052672	20.675004885072532	0.9209613819549543
1.0342368421052672	20.848661009794657	0.9251391052933694
1.0342368421052672	21.022317134516783	0.9187084571248944
1.0342368421052672	21.195973259238908	0.9210518528206587
1.0342368421052672	21.369629383961037	0.9282846807433017
1.0342368421052672	21.543285508683162	0.918976168332434
1.0342368421052672	21.716941633405288	0.9252041583646822
1.0342368421052672	21.890597758127413	0.9431545873278863
1.0342368421052672	22.06425388284954	0.9372632522154645
1.0342368421052672	22.237910007571664	0.9345432928507408
1.0342368421052672	22.411566132293792	0.9381408414237802
1.0342368421052672	22.585222257015918	0.9440432762150546
1.0342368421052672	22.758878381738043	0.9279644579595072
1.0342368421052672	22.93253450646017	0.928313444430787
1.0342368421052672	23.106190631182294	0.9410406176368502
1.0342368421052672	23.27984675590442	0.9274176076554805
1.0342368421052672	23.453502880626548	0.9264000478141757
1.0342368421052672	23.627159005348673	0.9405418958564858
1.0342368421052672	23.8008151300708	0.9296366251055792
1.0342368421052672	23.974471254792924	0.9292911550717857
1.0342368421052672	24.14812737951505	0.9407239616822063
1.0342368421052672	24.321783504237178	0.9445481244749173
1.0342368421052672	24.495439628959303	0.9401509218038296
1.0342368421052672	24.66909575368143	0.9377536198299966
1.0342368421052672	24.842751878403554	0.9443389153423885
1.0342368421052672	25.01640800312568	0.9438102374708552
1.0342368421052672	25.190064127847805	0.935981875634194
1.0342368421052672	25.363720252569934	0.9360485567859527
1.0342368421052672	25.53737637729206	0.9333937312671202
1.0342368421052672	25.711032502014184	0.9328372771656159
1.0342368421052672	25.88468862673631	0.9322416141900826
1.0342368421052672	26.058344751458435	0.9391878392365718
1.0342368421052672	26.23200087618056	0.9432874724554614
1.0342368421052672	26.40565700090269	0.9403031398259105
1.0342368421052672	26.579313125624815	0.9509262335729725
1.0342368421052672	26.75296925034694	0.9522636066743152
1.0342368421052672	26.926625375069065	0.9400247330954329
1.0342368421052672	27.10028149979119	0.9466973516580072
1.0342368421052672	27.273937624513316	0.9466113516492956
1.0342368421052672	27.447593749235445	0.9375771046067841
1.0342368421052672	27.62124987395757	0.939390106905039
1.0342368421052672	27.794905998679695	0.9369076844491412
1.0342368421052672	27.96856212340182	0.9354738342144341
1.0342368421052672	28.142218248123946	0.9383875101695113
1.0342368421052672	28.31587437284607	0.9469136086366775
1.0342368421052672	28.4895304975682	0.9438670957633484
1.0342368421052672	28.663186622290326	0.9405643772087161
1.0342368421052672	28.83684274701245	0.9527552916136133
1.0342368421052672	29.010498871734576	0.9508128626272013
1.0342368421052672	29.1841549964567	0.9450164101618235
1.0342368421052672	29.357811121178827	0.9529504999168028
1.0342368421052672	29.531467245900956	0.9493059449067972
1.0342368421052672	29.70512337062308	0.9462762527704716
1.0342368421052672	29.878779495345206	0.9481485840544251
1.0342368421052672	30.05243562006733	0.9400095869519252
1.0342368421052672	30.226091744789457	0.9418533421100718
1.0342368421052672	30.399747869511582	0.9397537883053232
1.0342368421052672	30.57340399423371	0.942622731173864
1.0342368421052672	30.747060118955837	0.9487885261341712
1.0342368421052672	30.920716243677962	0.9418178032516565
1.0342368421052672	31.094372368400087	0.9492363678971999
1.0342368421052672	31.268028493122213	0.955585542025896
1.0342368421052672	31.44168461784434	0.9538682747554567
1.0342368421052672	31.615340742566467	0.9504696892719541
1.0342368421052672	31.788996867288592	0.9509694715682367
1.0342368421052672	31.962652992010717	0.9571063666715829
1.0342368421052672	32.136309116732846	0.9467597664316998
1.0342368421052672	32.30996524145497	0.9433061877136377
1.0342368421052672	32.4836213661771	0.959372856719945
1.0342368421052672	32.65727749089922	0.9417828255144551
1.0342368421052672	32.83093361562135	0.9457345597459594
1.0342368421052672	33.00458974034348	0.9547108622907466
1.0342368421052672	33.1782458650656	0.9456807136912978
1.0342368421052672	33.35190198978773	0.9497927648631561
1.0342368421052672	33.52555811450985	0.9646461395159942
1.0342368421052672	33.69921423923198	0.9552128358928613
1.0342368421052672	33.8728703639541	0.9553211052577587
1.0342368421052672	34.04652648867623	0.9512186853680317
1.0342368421052672	34.22018261339836	0.9692628195767731
1.0342368421052672	34.39383873812048	0.9490770981558379
1.0342368421052672	34.56749486284261	0.9463327565933485
1.0342368421052672	34.74115098756473	0.9645224033996066
1.0442706766917333	0.009926043139304244	0.21263212395746048
1.0442706766917333	0.183582167861432	0.2199065229342364
1.0442706766917333	0.35723829258355977	0.24018342681672136
1.0442706766917333	0.5308944173056875	0.27447065723659836
1.0442706766917333	0.7045505420278153	0.32923039492161704
1.0442706766917333	0.878206666749943	0.41975256766332175
1.0442706766917333	1.0518627914720708	0.4603649994053007
1.0442706766917333	1.2255189161941984	0.41659678618242657
1.0442706766917333	1.3991750409163264	0.4932401854928317
1.0442706766917333	1.5728311656384542	0.5963012147569077
1.0442706766917333	1.7464872903605821	0.5495463013772361
1.0442706766917333	1.92014341508271	0.5333786535762276
1.0442706766917333	2.093799539804838	0.5911107971002788
1.0442706766917333	2.2674556645269655	0.552192610494587
1.0442706766917333	2.4411117892490934	0.4954091609832543
1.0442706766917333	2.6147679139712214	0.33894571676435986
1.0442706766917333	2.788424038693349	0.4097313820199236
1.0442706766917333	2.9620801634154765	0.4513151554865833
1.0442706766917333	3.135736288137604	0.5735411166619798
1.0442706766917333	3.3093924128597316	0.7820707969387657
1.0442706766917333	3.483048537581859	0.7927140818089049
1.0442706766917333	3.6567046623039867	0.7715065454828363
1.0442706766917333	3.8303607870261143	0.8746295329529814
1.0442706766917333	4.004016911748242	0.8596623091038376
1.0442706766917333	4.177673036470369	0.8283192783273801
1.0442706766917333	4.351329161192497	0.840748902566593
1.0442706766917333	4.5249852859146245	0.7438943749142813
1.0442706766917333	4.6986414106367524	0.7095771981963652
1.0442706766917333	4.87229753535888	0.6588782865440671
1.0442706766917333	5.045953660081008	0.6262767415637944
1.0442706766917333	5.219609784803136	0.6964863917930922
1.0442706766917333	5.393265909525264	0.6842783237362108
1.0442706766917333	5.566922034247392	0.7870139494007647
1.0442706766917333	5.74057815896952	0.8380762378202096
1.0442706766917333	5.914234283691649	0.8396380198356774
1.0442706766917333	6.087890408413777	0.8659998164251634
1.0442706766917333	6.261546533135905	0.8610764666281487
1.0442706766917333	6.435202657858033	0.8543877076260145
1.0442706766917333	6.608858782580161	0.8525013723950723
1.0442706766917333	6.782514907302289	0.817389947844538
1.0442706766917333	6.956171032024417	0.8254064622968426
1.0442706766917333	7.129827156746546	0.7958192692764695
1.0442706766917333	7.303483281468674	0.8356387054181739
1.0442706766917333	7.477139406190802	0.8335062021252265
1.0442706766917333	7.65079553091293	0.779329006120113
1.0442706766917333	7.824451655635058	0.8436802399171374
1.0442706766917333	7.998107780357186	0.8802844840261225
1.0442706766917333	8.171763905079315	0.8574902361427421
1.0442706766917333	8.345420029801442	0.8770782648197873
1.0442706766917333	8.519076154523571	0.889641503933729
1.0442706766917333	8.6927322792457	0.8715811962488739
1.0442706766917333	8.866388403967827	0.8709111486299409
1.0442706766917333	9.040044528689956	0.8762275928462784
1.0442706766917333	9.213700653412083	0.8639691337754899
1.0442706766917333	9.387356778134212	0.8259606135593328
1.0442706766917333	9.561012902856339	0.8297170183495975
1.0442706766917333	9.734669027578468	0.8612899692739403
1.0442706766917333	9.908325152300597	0.8263696892317809
1.0442706766917333	10.081981277022724	0.8664972875108363
1.0442706766917333	10.255637401744853	0.8919642948574368
1.0442706766917333	10.42929352646698	0.9042334333819357
1.0442706766917333	10.602949651189109	0.9067639228635368
1.0442706766917333	10.776605775911237	0.9053586603893164
1.0442706766917333	10.950261900633365	0.9082252747605694
1.0442706766917333	11.123918025355493	0.9078323947758357
1.0442706766917333	11.29757415007762	0.898044714551341
1.0442706766917333	11.47123027479975	0.8860425520206526
1.0442706766917333	11.644886399521877	0.8539463432875113
1.0442706766917333	11.818542524244005	0.8444551459192247
1.0442706766917333	11.992198648966134	0.8697320337923056
1.0442706766917333	12.165854773688261	0.8733710880465608
1.0442706766917333	12.33951089841039	0.8768438565744037
1.0442706766917333	12.513167023132517	0.8996994513330919
1.0442706766917333	12.686823147854646	0.9134149913685905
1.0442706766917333	12.860479272576775	0.9069180169984521
1.0442706766917333	13.034135397298902	0.9098745505259624
1.0442706766917333	13.207791522021031	0.9236278430248839
1.0442706766917333	13.381447646743158	0.9053828607012663
1.0442706766917333	13.555103771465287	0.9061305153208847
1.0442706766917333	13.728759896187414	0.9138161576963757
1.0442706766917333	13.902416020909543	0.8848795065332379
1.0442706766917333	14.076072145631672	0.8825309661006675
1.0442706766917333	14.249728270353799	0.8988619789220034
1.0442706766917333	14.423384395075928	0.9100887361864315
1.0442706766917333	14.597040519798055	0.8957541664644056
1.0442706766917333	14.770696644520184	0.903808122579673
1.0442706766917333	14.944352769242313	0.9178176308052692
1.0442706766917333	15.11800889396444	0.9245500511094452
1.0442706766917333	15.291665018686569	0.9212662497750282
1.0442706766917333	15.465321143408696	0.9227690295954838
1.0442706766917333	15.638977268130825	0.9127407012436111
1.0442706766917333	15.812633392852952	0.9116225547310596
1.0442706766917333	15.98628951757508	0.9054389890722772
1.0442706766917333	16.15994564229721	0.9027883742894837
1.0442706766917333	16.33360176701934	0.906030205905645
1.0442706766917333	16.507257891741464	0.8976644958186027
1.0442706766917333	16.680914016463593	0.9196343544323826
1.0442706766917333	16.85457014118572	0.9191188211554778
1.0442706766917333	17.02822626590785	0.8989207289151343
1.0442706766917333	17.20188239062998	0.9323661525823856
1.0442706766917333	17.375538515352105	0.9280155297840997
1.0442706766917333	17.549194640074234	0.9294517672431177
1.0442706766917333	17.722850764796362	0.9341808040379094
1.0442706766917333	17.89650688951849	0.9224784489806678
1.0442706766917333	18.07016301424062	0.9165392223428828
1.0442706766917333	18.243819138962746	0.9214221567225801
1.0442706766917333	18.417475263684874	0.9222049642243905
1.0442706766917333	18.591131388407003	0.9066309729981457
1.0442706766917333	18.764787513129132	0.8988538294709685
1.0442706766917333	18.938443637851258	0.9231298907485387
1.0442706766917333	19.112099762573386	0.922247776148391
1.0442706766917333	19.285755887295515	0.9177113077030733
1.0442706766917333	19.459412012017644	0.9409265483083846
1.0442706766917333	19.633068136739773	0.9341227325565218
1.0442706766917333	19.8067242614619	0.9366957741360454
1.0442706766917333	19.980380386184027	0.9402950805037382
1.0442706766917333	20.154036510906153	0.9330627358703149
1.0442706766917333	20.32769263562828	0.9298081132667643
1.0442706766917333	20.501348760350407	0.9207828916062777
1.0442706766917333	20.675004885072532	0.9261531753156464
1.0442706766917333	20.848661009794657	0.9292135755717377
1.0442706766917333	21.022317134516783	0.9136504093350379
1.0442706766917333	21.195973259238908	0.9250342387763965
1.0442706766917333	21.369629383961037	0.9316054914270359
1.0442706766917333	21.543285508683162	0.9304609287734033
1.0442706766917333	21.716941633405288	0.933892468709628
1.0442706766917333	21.890597758127413	0.937442006253134
1.0442706766917333	22.06425388284954	0.9385779606574476
1.0442706766917333	22.237910007571664	0.9409718272314679
1.0442706766917333	22.411566132293792	0.9432476141491308
1.0442706766917333	22.585222257015918	0.9405207503055237
1.0442706766917333	22.758878381738043	0.9253812537653542
1.0442706766917333	22.93253450646017	0.9368479839890106
1.0442706766917333	23.106190631182294	0.9282572936439888
1.0442706766917333	23.27984675590442	0.9220136558298048
1.0442706766917333	23.453502880626548	0.9364124680541098
1.0442706766917333	23.627159005348673	0.9346354726044275
1.0442706766917333	23.8008151300708	0.9317959132218581
1.0442706766917333	23.974471254792924	0.945326450746733
1.0442706766917333	24.14812737951505	0.9437929473371824
1.0442706766917333	24.321783504237178	0.9391849562470087
1.0442706766917333	24.495439628959303	0.9404150080679418
1.0442706766917333	24.66909575368143	0.9460706780829129
1.0442706766917333	24.842751878403554	0.9377288681991652
1.0442706766917333	25.01640800312568	0.9294657975728233
1.0442706766917333	25.190064127847805	0.9372295854522327
1.0442706766917333	25.363720252569934	0.9386025096304127
1.0442706766917333	25.53737637729206	0.9344276475654424
1.0442706766917333	25.711032502014184	0.9380488623385158
1.0442706766917333	25.88468862673631	0.9397512886575599
1.0442706766917333	26.058344751458435	0.9440900400885253
1.0442706766917333	26.23200087618056	0.9425888296160819
1.0442706766917333	26.40565700090269	0.9451118229547635
1.0442706766917333	26.579313125624815	0.9525312038882079
1.0442706766917333	26.75296925034694	0.9404060233181987
1.0442706766917333	26.926625375069065	0.9440718106696125
1.0442706766917333	27.10028149979119	0.9502888199956813
1.0442706766917333	27.273937624513316	0.9376768121802325
1.0442706766917333	27.447593749235445	0.9324382240494858
1.0442706766917333	27.62124987395757	0.9395640169019385
1.0442706766917333	27.794905998679695	0.9401008584430613
1.0442706766917333	27.96856212340182	0.9370284556689711
1.0442706766917333	28.142218248123946	0.9435000806742888
1.0442706766917333	28.31587437284607	0.9501091809313549
1.0442706766917333	28.4895304975682	0.9441245973793393
1.0442706766917333	28.663186622290326	0.9526122393991672
1.0442706766917333	28.83684274701245	0.9550897478615131
1.0442706766917333	29.010498871734576	0.9445114686026079
1.0442706766917333	29.1841549964567	0.9502726994584515
1.0442706766917333	29.357811121178827	0.9500445916650555
1.0442706766917333	29.531467245900956	0.9434588842948439
1.0442706766917333	29.70512337062308	0.9460257016210307
1.0442706766917333	29.878779495345206	0.9394222242554428
1.0442706766917333	30.05243562006733	0.9426942225594862
1.0442706766917333	30.226091744789457	0.9419569560522475
1.0442706766917333	30.399747869511582	0.9458298059040867
1.0442706766917333	30.57340399423371	0.948500592415763
1.0442706766917333	30.747060118955837	0.9454184211517263
1.0442706766917333	30.920716243677962	0.9518587109686096
1.0442706766917333	31.094372368400087	0.9561107447284821
1.0442706766917333	31.268028493122213	0.9512776952734093
1.0442706766917333	31.44168461784434	0.9529983904284844
1.0442706766917333	31.615340742566467	0.9505259601624362
1.0442706766917333	31.788996867288592	0.9521148103162561
1.0442706766917333	31.962652992010717	0.9460765926851372
1.0442706766917333	32.136309116732846	0.9414541082177482
1.0442706766917333	32.30996524145497	0.9507505200691634
1.0442706766917333	32.4836213661771	0.9441494303638308
1.0442706766917333	32.65727749089922	0.945786961756889
1.0442706766917333	32.83093361562135	0.9561612396610153
1.0442706766917333	33.00458974034348	0.9481956093925177
1.0442706766917333	33.1782458650656	0.9506079507833317
1.0442706766917333	33.35190198978773	0.9648127515530963
1.0442706766917333	33.52555811450985	0.9576957481794826
1.0442706766917333	33.69921423923198	0.9533569166500957
1.0442706766917333	33.8728703639541	0.9502020226288526
1.0442706766917333	34.04652648867623	0.9539868989883904
1.0442706766917333	34.22018261339836	0.9482674293517739
1.0442706766917333	34.39383873812048	0.9457734338822614
1.0442706766917333	34.56749486284261	0.9587465156110585
1.0442706766917333	34.74115098756473	0.9451367494314069
1.0543045112782	0.009926043139304244	0.21263222177937718
1.0543045112782	0.183582167861432	0.2199402546833492
1.0543045112782	0.35723829258355977	0.24031625167363216
1.0543045112782	0.5308944173056875	0.27480392633885914
1.0543045112782	0.7045505420278153	0.33003718252573294
1.0543045112782	0.878206666749943	0.4214344093874679
1.0543045112782	1.0518627914720708	0.4577915993976415
1.0543045112782	1.2255189161941984	0.4143539680458223
1.0543045112782	1.3991750409163264	0.4950455437869697
1.0543045112782	1.5728311656384542	0.5921388805835397
1.0543045112782	1.7464872903605821	0.5442951283623598
1.0543045112782	1.92014341508271	0.531890673751012
1.0543045112782	2.093799539804838	0.5811902926337427
1.0543045112782	2.2674556645269655	0.540348688135917
1.0543045112782	2.4411117892490934	0.49575359439509803
1.0543045112782	2.6147679139712214	0.32957721910387555
1.0543045112782	2.788424038693349	0.42055144509967896
1.0543045112782	2.9620801634154765	0.46087319358192497
1.0543045112782	3.135736288137604	0.589679093871642
1.0543045112782	3.3093924128597316	0.7619287377534623
1.0543045112782	3.483048537581859	0.7948398934866375
1.0543045112782	3.6567046623039867	0.7891330899540814
1.0543045112782	3.8303607870261143	0.8787862680866252
1.0543045112782	4.004016911748242	0.8478231365996977
1.0543045112782	4.177673036470369	0.815889703223601
1.0543045112782	4.351329161192497	0.832769564766168
1.0543045112782	4.5249852859146245	0.713426896763272
1.0543045112782	4.6986414106367524	0.6991149908463266
1.0543045112782	4.87229753535888	0.6328242416989224
1.0543045112782	5.045953660081008	0.654773739456329
1.0543045112782	5.219609784803136	0.7014133409316622
1.0543045112782	5.393265909525264	0.7036775578610295
1.0543045112782	5.566922034247392	0.8098821567497718
1.0543045112782	5.74057815896952	0.8359697542950252
1.0543045112782	5.914234283691649	0.8550680001914841
1.0543045112782	6.087890408413777	0.873998213955577
1.0543045112782	6.261546533135905	0.8566731302173736
1.0543045112782	6.435202657858033	0.8468229737963927
1.0543045112782	6.608858782580161	0.8453386452474139
1.0543045112782	6.782514907302289	0.8141036942892824
1.0543045112782	6.956171032024417	0.8185796348920936
1.0543045112782	7.129827156746546	0.7669795525497897
1.0543045112782	7.303483281468674	0.8142997247610484
1.0543045112782	7.477139406190802	0.8300320848323313
1.0543045112782	7.65079553091293	0.7863878759484783
1.0543045112782	7.824451655635058	0.8623616385768527
1.0543045112782	7.998107780357186	0.8863267578690094
1.0543045112782	8.171763905079315	0.8544847386919538
1.0543045112782	8.345420029801442	0.8841252476814132
1.0543045112782	8.519076154523571	0.887510034003231
1.0543045112782	8.6927322792457	0.8697468955046512
1.0543045112782	8.866388403967827	0.8850709920936414
1.0543045112782	9.040044528689956	0.8708957096777576
1.0543045112782	9.213700653412083	0.8589476574477704
1.0543045112782	9.387356778134212	0.80178472016535
1.0543045112782	9.561012902856339	0.841610137170164
1.0543045112782	9.734669027578468	0.8620713641009954
1.0543045112782	9.908325152300597	0.8558142145678763
1.0543045112782	10.081981277022724	0.8868934993952233
1.0543045112782	10.255637401744853	0.8945217588929227
1.0543045112782	10.42929352646698	0.8957335784894433
1.0543045112782	10.602949651189109	0.9132112151247912
1.0543045112782	10.776605775911237	0.9016770746106229
1.0543045112782	10.950261900633365	0.9036818436247991
1.0543045112782	11.123918025355493	0.8844750368823743
1.0543045112782	11.29757415007762	0.8784818536272562
1.0543045112782	11.47123027479975	0.8768614165734461
1.0543045112782	11.644886399521877	0.8488091543293638
1.0543045112782	11.818542524244005	0.854291298749038
1.0543045112782	11.992198648966134	0.881023964920947
1.0543045112782	12.165854773688261	0.8783090740223609
1.0543045112782	12.33951089841039	0.8891182438042718
1.0543045112782	12.513167023132517	0.9078891260247556
1.0543045112782	12.686823147854646	0.9154081127706202
1.0543045112782	12.860479272576775	0.9104918151876402
1.0543045112782	13.034135397298902	0.92496811092949
1.0543045112782	13.207791522021031	0.9220462199561514
1.0543045112782	13.381447646743158	0.8928885077528483
1.0543045112782	13.555103771465287	0.8999338472369487
1.0543045112782	13.728759896187414	0.9053382530356647
1.0543045112782	13.902416020909543	0.8927245416597869
1.0543045112782	14.076072145631672	0.8880035339303436
1.0543045112782	14.249728270353799	0.8960225063573232
1.0543045112782	14.423384395075928	0.899320265357491
1.0543045112782	14.597040519798055	0.9146764424692623
1.0543045112782	14.770696644520184	0.9140187985797086
1.0543045112782	14.944352769242313	0.9180936183250151
1.0543045112782	15.11800889396444	0.910989120550313
1.0543045112782	15.291665018686569	0.9193433634374605
1.0543045112782	15.465321143408696	0.9154447390932572
1.0543045112782	15.638977268130825	0.9117781456711711
1.0543045112782	15.812633392852952	0.9113743023833728
1.0543045112782	15.98628951757508	0.9073384701385036
1.0543045112782	16.15994564229721	0.9105674031930813
1.0543045112782	16.33360176701934	0.9048676699746444
1.0543045112782	16.507257891741464	0.9062283655192458
1.0543045112782	16.680914016463593	0.9202914868142883
1.0543045112782	16.85457014118572	0.9122682642835186
1.0543045112782	17.02822626590785	0.930351194964341
1.0543045112782	17.20188239062998	0.937521612545451
1.0543045112782	17.375538515352105	0.9189490687025331
1.0543045112782	17.549194640074234	0.927756039171119
1.0543045112782	17.722850764796362	0.9335006202266523
1.0543045112782	17.89650688951849	0.9247913485817015
1.0543045112782	18.07016301424062	0.9108180752223309
1.0543045112782	18.243819138962746	0.9077606622040808
1.0543045112782	18.417475263684874	0.9131648806129747
1.0543045112782	18.591131388407003	0.910895210779288
1.0543045112782	18.764787513129132	0.9254802925465945
1.0543045112782	18.938443637851258	0.9303294779304451
1.0543045112782	19.112099762573386	0.918511538905074
1.0543045112782	19.285755887295515	0.9381672082400164
1.0543045112782	19.459412012017644	0.9333068474555885
1.0543045112782	19.633068136739773	0.9259089953473819
1.0543045112782	19.8067242614619	0.940583379922357
1.0543045112782	19.980380386184027	0.9326735094695953
1.0543045112782	20.154036510906153	0.9292058368514775
1.0543045112782	20.32769263562828	0.930062494067462
1.0543045112782	20.501348760350407	0.9183658820784121
1.0543045112782	20.675004885072532	0.9223714562556856
1.0543045112782	20.848661009794657	0.9128203381412688
1.0543045112782	21.022317134516783	0.9247583459850329
1.0543045112782	21.195973259238908	0.9327253053816238
1.0543045112782	21.369629383961037	0.9267545793919618
1.0543045112782	21.543285508683162	0.9352552986569616
1.0543045112782	21.716941633405288	0.9431376363092824
1.0543045112782	21.890597758127413	0.9430121757666552
1.0543045112782	22.06425388284954	0.9384073925569324
1.0543045112782	22.237910007571664	0.93594322838611
1.0543045112782	22.411566132293792	0.9424315381500059
1.0543045112782	22.585222257015918	0.9301048804287584
1.0543045112782	22.758878381738043	0.9326644290815893
1.0543045112782	22.93253450646017	0.9420763799045433
1.0543045112782	23.106190631182294	0.9202984516471633
1.0543045112782	23.27984675590442	0.9280411028462117
1.0543045112782	23.453502880626548	0.9410340006925786
1.0543045112782	23.627159005348673	0.9322338729231027
1.0543045112782	23.8008151300708	0.9363090289975716
1.0543045112782	23.974471254792924	0.9421780220136368
1.0543045112782	24.14812737951505	0.9441019569331299
1.0543045112782	24.321783504237178	0.9438202319941619
1.0543045112782	24.495439628959303	0.944074159525315
1.0543045112782	24.66909575368143	0.9431003841423186
1.0543045112782	24.842751878403554	0.9319989817200498
1.0543045112782	25.01640800312568	0.9364057474825708
1.0543045112782	25.190064127847805	0.9342385568206825
1.0543045112782	25.363720252569934	0.9311346923136021
1.0543045112782	25.53737637729206	0.9397185921384235
1.0543045112782	25.711032502014184	0.9419729045483095
1.0543045112782	25.88468862673631	0.9457217538968733
1.0543045112782	26.058344751458435	0.948874416821573
1.0543045112782	26.23200087618056	0.9462506008457688
1.0543045112782	26.40565700090269	0.9493682878098428
1.0543045112782	26.579313125624815	0.944001583056152
1.0543045112782	26.75296925034694	0.9428485481418695
1.0543045112782	26.926625375069065	0.9472054319198759
1.0543045112782	27.10028149979119	0.934821312178171
1.0543045112782	27.273937624513316	0.9337275366338965
1.0543045112782	27.447593749235445	0.9421540929044213
1.0543045112782	27.62124987395757	0.9425755720995915
1.0543045112782	27.794905998679695	0.9373998594287324
1.0543045112782	27.96856212340182	0.9436352198462692
1.0543045112782	28.142218248123946	0.9534586194257814
1.0543045112782	28.31587437284607	0.946997869021527
1.0543045112782	28.4895304975682	0.9528592859485177
1.0543045112782	28.663186622290326	0.9575966496819315
1.0543045112782	28.83684274701245	0.9448757364070814
1.0543045112782	29.010498871734576	0.9465569184394615
1.0543045112782	29.1841549964567	0.9491466924883234
1.0543045112782	29.357811121178827	0.9429421184131198
1.0543045112782	29.531467245900956	0.9402702790764931
1.0543045112782	29.70512337062308	0.9407187739563304
1.0543045112782	29.878779495345206	0.9462488246244435
1.0543045112782	30.05243562006733	0.9446896923704564
1.0543045112782	30.226091744789457	0.9462857726724163
1.0543045112782	30.399747869511582	0.9519054270918723
1.0543045112782	30.57340399423371	0.948712559396773
1.0543045112782	30.747060118955837	0.9532815782200819
1.0543045112782	30.920716243677962	0.9546243485537375
1.0543045112782	31.094372368400087	0.950339893387324
1.0543045112782	31.268028493122213	0.953283279667969
1.0543045112782	31.44168461784434	0.949926779753338
1.0543045112782	31.615340742566467	0.9512067029295804
1.0543045112782	31.788996867288592	0.9566897532899893
1.0543045112782	31.962652992010717	0.9407946866638591
1.0543045112782	32.136309116732846	0.9497562025870798
1.0543045112782	32.30996524145497	0.9469980095542236
1.0543045112782	32.4836213661771	0.9467212965120755
1.0543045112782	32.65727749089922	0.9561417013283869
1.0543045112782	32.83093361562135	0.9506706841054147
1.0543045112782	33.00458974034348	0.9592523492322528
1.0543045112782	33.1782458650656	0.9654736983969906
1.0543045112782	33.35190198978773	0.9592943985466674
1.0543045112782	33.52555811450985	0.9522754176586846
1.0543045112782	33.69921423923198	0.9486915510485561
1.0543045112782	33.8728703639541	0.9686081429870161
1.0543045112782	34.04652648867623	0.9485149645884757
1.0543045112782	34.22018261339836	0.9477139183756587
1.0543045112782	34.39383873812048	0.9556183288476809
1.0543045112782	34.56749486284261	0.9463740065218447
1.0543045112782	34.74115098756473	0.9527936760732945
1.064338345864666	0.009926043139304244	0.21263232013185693
1.064338345864666	0.183582167861432	0.21997418953742987
1.064338345864666	0.35723829258355977	0.240450112303071
1.064338345864666	0.5308944173056875	0.2751408915872217
1.064338345864666	0.7045505420278153	0.3308569335924747
1.064338345864666	0.878206666749943	0.4231225647024534
1.064338345864666	1.0518627914720708	0.4550451777947566
1.064338345864666	1.2255189161941984	0.4122032920775806
1.064338345864666	1.3991750409163264	0.49699824885468163
1.064338345864666	1.5728311656384542	0.5875692644999009
1.064338345864666	1.7464872903605821	0.5391165851263214
1.064338345864666	1.92014341508271	0.5313598119525469
1.064338345864666	2.093799539804838	0.5706518446477123
1.064338345864666	2.2674556645269655	0.5284557295414168
1.064338345864666	2.4411117892490934	0.49001436084802075
1.064338345864666	2.6147679139712214	0.32558000301689277
1.064338345864666	2.788424038693349	0.4388898908627236
1.064338345864666	2.9620801634154765	0.4731086826397386
1.064338345864666	3.135736288137604	0.6023771309356761
1.064338345864666	3.3093924128597316	0.7407785850991591
1.064338345864666	3.483048537581859	0.7961583236283606
1.064338345864666	3.6567046623039867	0.8072068559527302
1.064338345864666	3.8303607870261143	0.8806423292254598
1.064338345864666	4.004016911748242	0.8338959499414051
1.064338345864666	4.177673036470369	0.8168493356681339
1.064338345864666	4.351329161192497	0.8216086867725096
1.064338345864666	4.5249852859146245	0.68790908348769
1.064338345864666	4.6986414106367524	0.6872659706354338
1.064338345864666	4.87229753535888	0.6328708752400577
1.064338345864666	5.045953660081008	0.674521445504605
1.064338345864666	5.219609784803136	0.7044897983452885
1.064338345864666	5.393265909525264	0.7421589215944469
1.064338345864666	5.566922034247392	0.8302345608817776
1.064338345864666	5.74057815896952	0.8318640682410624
1.064338345864666	5.914234283691649	0.8553958150647513
1.064338345864666	6.087890408413777	0.8776056289976883
1.064338345864666	6.261546533135905	0.847795888842762
1.064338345864666	6.435202657858033	0.8478182686349648
1.064338345864666	6.608858782580161	0.8346919242465459
1.064338345864666	6.782514907302289	0.8263280914309106
1.064338345864666	6.956171032024417	0.8101106072860137
1.064338345864666	7.129827156746546	0.7397522984489592
1.064338345864666	7.303483281468674	0.8256278097444218
1.064338345864666	7.477139406190802	0.8229549546843868
1.064338345864666	7.65079553091293	0.8030378179489653
1.064338345864666	7.824451655635058	0.8761571116503811
1.064338345864666	7.998107780357186	0.8680861429618978
1.064338345864666	8.171763905079315	0.8575476476778909
1.064338345864666	8.345420029801442	0.8862452230375454
1.064338345864666	8.519076154523571	0.8837118944371564
1.064338345864666	8.6927322792457	0.868816141062036
1.064338345864666	8.866388403967827	0.8550767319734538
1.064338345864666	9.040044528689956	0.8622770403819146
1.064338345864666	9.213700653412083	0.8483548893437337
1.064338345864666	9.387356778134212	0.8082850281544987
1.064338345864666	9.561012902856339	0.8608141481691409
1.064338345864666	9.734669027578468	0.8496627697957169
1.064338345864666	9.908325152300597	0.8613146992803141
1.064338345864666	10.081981277022724	0.9009553452254644
1.064338345864666	10.255637401744853	0.8913748532667727
1.064338345864666	10.42929352646698	0.8993808895460306
1.064338345864666	10.602949651189109	0.9081038217752346
1.064338345864666	10.776605775911237	0.9126960604016715
1.064338345864666	10.950261900633365	0.8970898722947147
1.064338345864666	11.123918025355493	0.8722555468263697
1.064338345864666	11.29757415007762	0.876048929901371
1.064338345864666	11.47123027479975	0.8865076103024151
1.064338345864666	11.644886399521877	0.8531682210221735
1.064338345864666	11.818542524244005	0.8694633976296884
1.064338345864666	11.992198648966134	0.8757288202819341
1.064338345864666	12.165854773688261	0.8822560847736817
1.064338345864666	12.33951089841039	0.8916184736809831
1.064338345864666	12.513167023132517	0.9266965065025363
1.064338345864666	12.686823147854646	0.9168395085527526
1.064338345864666	12.860479272576775	0.9065378689314483
1.064338345864666	13.034135397298902	0.9209752837609133
1.064338345864666	13.207791522021031	0.90775299264758
1.064338345864666	13.381447646743158	0.887094728158754
1.064338345864666	13.555103771465287	0.9029204611445005
1.064338345864666	13.728759896187414	0.887946320616335
1.064338345864666	13.902416020909543	0.8808420979929329
1.064338345864666	14.076072145631672	0.9069235745365992
1.064338345864666	14.249728270353799	0.9037051192078959
1.064338345864666	14.423384395075928	0.8997970688991284
1.064338345864666	14.597040519798055	0.9071952533448285
1.064338345864666	14.770696644520184	0.9215350173085745
1.064338345864666	14.944352769242313	0.9116911583845366
1.064338345864666	15.11800889396444	0.917076803885397
1.064338345864666	15.291665018686569	0.9225712790267205
1.064338345864666	15.465321143408696	0.9148711902612233
1.064338345864666	15.638977268130825	0.9125968441944518
1.064338345864666	15.812633392852952	0.9103590020802929
1.064338345864666	15.98628951757508	0.9020610405328983
1.064338345864666	16.15994564229721	0.9070654121531286
1.064338345864666	16.33360176701934	0.9027380828371689
1.064338345864666	16.507257891741464	0.9247217216661641
1.064338345864666	16.680914016463593	0.9260860183311613
1.064338345864666	16.85457014118572	0.9182151541160699
1.064338345864666	17.02822626590785	0.9326603525985919
1.064338345864666	17.20188239062998	0.9309629104831115
1.064338345864666	17.375538515352105	0.9291825796105527
1.064338345864666	17.549194640074234	0.9266411971109734
1.064338345864666	17.722850764796362	0.9188244297398699
1.064338345864666	17.89650688951849	0.9135393837057179
1.064338345864666	18.07016301424062	0.9165036855979085
1.064338345864666	18.243819138962746	0.9229287019344713
1.064338345864666	18.417475263684874	0.9112224496223078
1.064338345864666	18.591131388407003	0.9058557897643716
1.064338345864666	18.764787513129132	0.9326140972834914
1.064338345864666	18.938443637851258	0.9240099965183988
1.064338345864666	19.112099762573386	0.932027544569065
1.064338345864666	19.285755887295515	0.9466192762960449
1.064338345864666	19.459412012017644	0.9337564037812001
1.064338345864666	19.633068136739773	0.9345385106871773
1.064338345864666	19.8067242614619	0.9375739273055324
1.064338345864666	19.980380386184027	0.9242176465088127
1.064338345864666	20.154036510906153	0.921888813924944
1.064338345864666	20.32769263562828	0.9125435306226882
1.064338345864666	20.501348760350407	0.924379586304478
1.064338345864666	20.675004885072532	0.9273641549682038
1.064338345864666	20.848661009794657	0.9227761113076921
1.064338345864666	21.022317134516783	0.9347830392179204
1.064338345864666	21.195973259238908	0.9318771251575694
1.064338345864666	21.369629383961037	0.9368419064669233
1.064338345864666	21.543285508683162	0.9376597898352953
1.064338345864666	21.716941633405288	0.9391300294401244
1.064338345864666	21.890597758127413	0.9414151155065225
1.064338345864666	22.06425388284954	0.9358249188945886
1.064338345864666	22.237910007571664	0.9421094208050285
1.064338345864666	22.411566132293792	0.9375126726493485
1.064338345864666	22.585222257015918	0.9218801645336563
1.064338345864666	22.758878381738043	0.9372486108690858
1.064338345864666	22.93253450646017	0.92889812443871
1.064338345864666	23.106190631182294	0.9274642817235885
1.064338345864666	23.27984675590442	0.9448287484529158
1.064338345864666	23.453502880626548	0.9369482493957223
1.064338345864666	23.627159005348673	0.9356475995778196
1.064338345864666	23.8008151300708	0.9449935788367047
1.064338345864666	23.974471254792924	0.9476569855100947
1.064338345864666	24.14812737951505	0.9383649180970769
1.064338345864666	24.321783504237178	0.9357384283914549
1.064338345864666	24.495439628959303	0.9452054211396286
1.064338345864666	24.66909575368143	0.9374098914814659
1.064338345864666	24.842751878403554	0.9331966994253222
1.064338345864666	25.01640800312568	0.9428087931370954
1.064338345864666	25.190064127847805	0.93362278652698
1.064338345864666	25.363720252569934	0.9375364180497786
1.064338345864666	25.53737637729206	0.9423982943508262
1.064338345864666	25.711032502014184	0.9501775794698544
1.064338345864666	25.88468862673631	0.9487712280096627
1.064338345864666	26.058344751458435	0.9438176316609929
1.064338345864666	26.23200087618056	0.9491296665646866
1.064338345864666	26.40565700090269	0.9508718187620683
1.064338345864666	26.579313125624815	0.9416979442003978
1.064338345864666	26.75296925034694	0.9410477696794539
1.064338345864666	26.926625375069065	0.9374629833680277
1.064338345864666	27.10028149979119	0.936230503279195
1.064338345864666	27.273937624513316	0.9417613586767101
1.064338345864666	27.447593749235445	0.9437320925238073
1.064338345864666	27.62124987395757	0.9443107581322845
1.064338345864666	27.794905998679695	0.9447212558965915
1.064338345864666	27.96856212340182	0.9547354121548842
1.064338345864666	28.142218248123946	0.9496639229491995
1.064338345864666	28.31587437284607	0.9472751869213799
1.064338345864666	28.4895304975682	0.9563196904160688
1.064338345864666	28.663186622290326	0.9470024375907818
1.064338345864666	28.83684274701245	0.9441945576287402
1.064338345864666	29.010498871734576	0.9518397935801907
1.064338345864666	29.1841549964567	0.9425184933924907
1.064338345864666	29.357811121178827	0.9373489508387691
1.064338345864666	29.531467245900956	0.9426971603994161
1.064338345864666	29.70512337062308	0.9483604675836237
1.064338345864666	29.878779495345206	0.9449753496130411
1.064338345864666	30.05243562006733	0.9455970761769046
1.064338345864666	30.226091744789457	0.9557728951379199
1.064338345864666	30.399747869511582	0.9515175600856473
1.064338345864666	30.57340399423371	0.9548760237303351
1.064338345864666	30.747060118955837	0.9577868885838866
1.064338345864666	30.920716243677962	0.9500153969403731
1.064338345864666	31.094372368400087	0.9518359019344228
1.064338345864666	31.268028493122213	0.9493075644948604
1.064338345864666	31.44168461784434	0.9526007030885175
1.064338345864666	31.615340742566467	0.9495227517748783
1.064338345864666	31.788996867288592	0.9427710920030631
1.064338345864666	31.962652992010717	0.9501049851063301
1.064338345864666	32.136309116732846	0.9499165609283607
1.064338345864666	32.30996524145497	0.9506185571246814
1.064338345864666	32.4836213661771	0.9566292200270603
1.064338345864666	32.65727749089922	0.9529089594967272
1.064338345864666	32.83093361562135	0.9542189272519556
1.064338345864666	33.00458974034348	0.9572479271958861
1.064338345864666	33.1782458650656	0.9564609537365112
1.064338345864666	33.35190198978773	0.9527716273843622
1.064338345864666	33.52555811450985	0.9477387458308991
1.064338345864666	33.69921423923198	0.964955401128178
1.064338345864666	33.8728703639541	0.9501862152251612
1.064338345864666	34.04652648867623	0.9471523820887101
1.064338345864666	34.22018261339836	0.971376766824607
1.064338345864666	34.39383873812048	0.9503149428173994
1.064338345864666	34.56749486284261	0.953506635487241
1.064338345864666	34.74115098756473	0.9613958976675339
1.0743721804511326	0.009926043139304244	0.21263241901454558
1.0743721804511326	0.183582167861432	0.22000832761185318
1.0743721804511326	0.35723829258355977	0.24058501270859436
1.0743721804511326	0.5308944173056875	0.2754815876283611
1.0743721804511326	0.7045505420278153	0.331689853330323
1.0743721804511326	0.878206666749943	0.4248146248109776
1.0743721804511326	1.0518627914720708	0.4521322251377774
1.0743721804511326	1.2255189161941984	0.4101460469511136
1.0743721804511326	1.3991750409163264	0.49909885726614495
1.0743721804511326	1.5728311656384542	0.582637490234993
1.0743721804511326	1.7464872903605821	0.5340205727584109
1.0743721804511326	1.92014341508271	0.5319270616995733
1.0743721804511326	2.093799539804838	0.5595415436131518
1.0743721804511326	2.2674556645269655	0.516534359081048
1.0743721804511326	2.4411117892490934	0.47822141334956336
1.0743721804511326	2.6147679139712214	0.32730873910823927
1.0743721804511326	2.788424038693349	0.46458856283297423
1.0743721804511326	2.9620801634154765	0.4870699470900718
1.0743721804511326	3.135736288137604	0.6132774439880148
1.0743721804511326	3.3093924128597316	0.7580954756996214
1.0743721804511326	3.483048537581859	0.7970561815632295
1.0743721804511326	3.6567046623039867	0.8241596928946457
1.0743721804511326	3.8303607870261143	0.8803723061627955
1.0743721804511326	4.004016911748242	0.8142325007762918
1.0743721804511326	4.177673036470369	0.8176003897580446
1.0743721804511326	4.351329161192497	0.8064106637798447
1.0743721804511326	4.5249852859146245	0.6731440340214339
1.0743721804511326	4.6986414106367524	0.6741651205611914
1.0743721804511326	4.87229753535888	0.5971213136625345
1.0743721804511326	5.045953660081008	0.6869523352951218
1.0743721804511326	5.219609784803136	0.7058589520219463
1.0743721804511326	5.393265909525264	0.768989137455911
1.0743721804511326	5.566922034247392	0.8451620889579251
1.0743721804511326	5.74057815896952	0.8278247523101052
1.0743721804511326	5.914234283691649	0.8455551349580441
1.0743721804511326	6.087890408413777	0.8788584753824037
1.0743721804511326	6.261546533135905	0.8432516382922052
1.0743721804511326	6.435202657858033	0.8481923376808019
1.0743721804511326	6.608858782580161	0.8198241281007937
1.0743721804511326	6.782514907302289	0.8402005123883125
1.0743721804511326	6.956171032024417	0.7982145410532935
1.0743721804511326	7.129827156746546	0.7352092001190411
1.0743721804511326	7.303483281468674	0.8364696111922946
1.0743721804511326	7.477139406190802	0.8303592440045611
1.0743721804511326	7.65079553091293	0.8331781948556625
1.0743721804511326	7.824451655635058	0.8833233403245111
1.0743721804511326	7.998107780357186	0.8640574637914148
1.0743721804511326	8.171763905079315	0.8653054386566303
1.0743721804511326	8.345420029801442	0.8820649167582305
1.0743721804511326	8.519076154523571	0.8804079008943897
1.0743721804511326	8.6927322792457	0.8663013522824049
1.0743721804511326	8.866388403967827	0.8448454457924169
1.0743721804511326	9.040044528689956	0.862959096725955
1.0743721804511326	9.213700653412083	0.8576518964019021
1.0743721804511326	9.387356778134212	0.8503312795586286
1.0743721804511326	9.561012902856339	0.8751724338608167
1.0743721804511326	9.734669027578468	0.83839621649183
1.0743721804511326	9.908325152300597	0.8718450881414537
1.0743721804511326	10.081981277022724	0.9052332803056072
1.0743721804511326	10.255637401744853	0.8901478932112356
1.0743721804511326	10.42929352646698	0.9037363230141428
1.0743721804511326	10.602949651189109	0.9039236850431515
1.0743721804511326	10.776605775911237	0.9027727581594336
1.0743721804511326	10.950261900633365	0.8872172035155897
1.0743721804511326	11.123918025355493	0.861940736059756
1.0743721804511326	11.29757415007762	0.8768937190108009
1.0743721804511326	11.47123027479975	0.8464065955551018
1.0743721804511326	11.644886399521877	0.8461376434638122
1.0743721804511326	11.818542524244005	0.8780793870276226
1.0743721804511326	11.992198648966134	0.8911598590762766
1.0743721804511326	12.165854773688261	0.8939565942578478
1.0743721804511326	12.33951089841039	0.9089124754826028
1.0743721804511326	12.513167023132517	0.9211721248166397
1.0743721804511326	12.686823147854646	0.9130032748411848
1.0743721804511326	12.860479272576775	0.9069326505089379
1.0743721804511326	13.034135397298902	0.9206726681211784
1.0743721804511326	13.207791522021031	0.8956854796913591
1.0743721804511326	13.381447646743158	0.8929831264767176
1.0743721804511326	13.555103771465287	0.9090210822986049
1.0743721804511326	13.728759896187414	0.8818784323387113
1.0743721804511326	13.902416020909543	0.8824199818056984
1.0743721804511326	14.076072145631672	0.9024679517286897
1.0743721804511326	14.249728270353799	0.9080487643622444
1.0743721804511326	14.423384395075928	0.9007387568798216
1.0743721804511326	14.597040519798055	0.9186067840064752
1.0743721804511326	14.770696644520184	0.9225031768673152
1.0743721804511326	14.944352769242313	0.9167964840988013
1.0743721804511326	15.11800889396444	0.9211333184213715
1.0743721804511326	15.291665018686569	0.9207631744492889
1.0743721804511326	15.465321143408696	0.9030681464434852
1.0743721804511326	15.638977268130825	0.9099594215476956
1.0743721804511326	15.812633392852952	0.908630522091749
1.0743721804511326	15.98628951757508	0.9142352091296259
1.0743721804511326	16.15994564229721	0.9130499400610473
1.0743721804511326	16.33360176701934	0.9115962657004328
1.0743721804511326	16.507257891741464	0.9223498813033876
1.0743721804511326	16.680914016463593	0.9194426404764429
1.0743721804511326	16.85457014118572	0.9327924815663527
1.0743721804511326	17.02822626590785	0.9319418645694447
1.0743721804511326	17.20188239062998	0.9225012767304096
1.0743721804511326	17.375538515352105	0.9251667727644004
1.0743721804511326	17.549194640074234	0.9308648153106812
1.0743721804511326	17.722850764796362	0.9224191372622838
1.0743721804511326	17.89650688951849	0.9084143530150144
1.0743721804511326	18.07016301424062	0.9070750126873696
1.0743721804511326	18.243819138962746	0.918141814790192
1.0743721804511326	18.417475263684874	0.910858761159269
1.0743721804511326	18.591131388407003	0.9328439291117143
1.0743721804511326	18.764787513129132	0.9384808924610347
1.0743721804511326	18.938443637851258	0.9250404109458663
1.0743721804511326	19.112099762573386	0.9415345947130116
1.0743721804511326	19.285755887295515	0.9325219079469329
1.0743721804511326	19.459412012017644	0.9280485764858887
1.0743721804511326	19.633068136739773	0.9360279834742925
1.0743721804511326	19.8067242614619	0.9262994174621045
1.0743721804511326	19.980380386184027	0.9232143325926684
1.0743721804511326	20.154036510906153	0.9240375239462526
1.0743721804511326	20.32769263562828	0.92037692742821
1.0743721804511326	20.501348760350407	0.9240435208351011
1.0743721804511326	20.675004885072532	0.9145149889841084
1.0743721804511326	20.848661009794657	0.9338667016651081
1.0743721804511326	21.022317134516783	0.9369086548464438
1.0743721804511326	21.195973259238908	0.9378626084281417
1.0743721804511326	21.369629383961037	0.9433054391026532
1.0743721804511326	21.543285508683162	0.9411299542236948
1.0743721804511326	21.716941633405288	0.942013000423721
1.0743721804511326	21.890597758127413	0.9362138712900937
1.0743721804511326	22.06425388284954	0.9333316059336961
1.0743721804511326	22.237910007571664	0.9396420628247433
1.0743721804511326	22.411566132293792	0.9199885155751051
1.0743721804511326	22.585222257015918	0.9320357672066854
1.0743721804511326	22.758878381738043	0.9408932197666686
1.0743721804511326	22.93253450646017	0.9274211074147326
1.0743721804511326	23.106190631182294	0.9361278515377904
1.0743721804511326	23.27984675590442	0.9414489267198708
1.0743721804511326	23.453502880626548	0.9395172653565328
1.0743721804511326	23.627159005348673	0.9434423428998152
1.0743721804511326	23.8008151300708	0.945956342840325
1.0743721804511326	23.974471254792924	0.944234094953509
1.0743721804511326	24.14812737951505	0.93659254707387
1.0743721804511326	24.321783504237178	0.9448206118202234
1.0743721804511326	24.495439628959303	0.9398002832473498
1.0743721804511326	24.66909575368143	0.9259123157723711
1.0743721804511326	24.842751878403554	0.9420781583123004
1.0743721804511326	25.01640800312568	0.9389012724044582
1.0743721804511326	25.190064127847805	0.9369852638599812
1.0743721804511326	25.363720252569934	0.9486301057739541
1.0743721804511326	25.53737637729206	0.9475012702456497
1.0743721804511326	25.711032502014184	0.9456979188387219
1.0743721804511326	25.88468862673631	0.9453374953042115
1.0743721804511326	26.058344751458435	0.9491505487470732
1.0743721804511326	26.23200087618056	0.9482262068523554
1.0743721804511326	26.40565700090269	0.9361994365957526
1.0743721804511326	26.579313125624815	0.941033116891231
1.0743721804511326	26.75296925034694	0.9418164024975448
1.0743721804511326	26.926625375069065	0.937724809242921
1.0743721804511326	27.10028149979119	0.9388032996925723
1.0743721804511326	27.273937624513316	0.94380758211283
1.0743721804511326	27.447593749235445	0.9478811363785029
1.0743721804511326	27.62124987395757	0.9463040423758482
1.0743721804511326	27.794905998679695	0.9554372034067293
1.0743721804511326	27.96856212340182	0.9555848214436339
1.0743721804511326	28.142218248123946	0.945717797111366
1.0743721804511326	28.31587437284607	0.9526742243680737
1.0743721804511326	28.4895304975682	0.9493885887484019
1.0743721804511326	28.663186622290326	0.9409939695316698
1.0743721804511326	28.83684274701245	0.9479205866583642
1.0743721804511326	29.010498871734576	0.9419512510631849
1.0743721804511326	29.1841549964567	0.9394231893048249
1.0743721804511326	29.357811121178827	0.9445613591383214
1.0743721804511326	29.531467245900956	0.9525884844470287
1.0743721804511326	29.70512337062308	0.9466668040898505
1.0743721804511326	29.878779495345206	0.9469586149272242
1.0743721804511326	30.05243562006733	0.957881872297896
1.0743721804511326	30.226091744789457	0.9535039897070853
1.0743721804511326	30.399747869511582	0.9525528744692252
1.0743721804511326	30.57340399423371	0.9590596205646231
1.0743721804511326	30.747060118955837	0.9495535565160208
1.0743721804511326	30.920716243677962	0.9493760208233346
1.0743721804511326	31.094372368400087	0.9488867964457534
1.0743721804511326	31.268028493122213	0.9477339191840586
1.0743721804511326	31.44168461784434	0.9481455930654789
1.0743721804511326	31.615340742566467	0.9447195192932958
1.0743721804511326	31.788996867288592	0.951795211907869
1.0743721804511326	31.962652992010717	0.9525972656141956
1.0743721804511326	32.136309116732846	0.9529326017212674
1.0743721804511326	32.30996524145497	0.9565612206177009
1.0743721804511326	32.4836213661771	0.9545517576673188
1.0743721804511326	32.65727749089922	0.9595326952660485
1.0743721804511326	32.83093361562135	0.9559702613361624
1.0743721804511326	33.00458974034348	0.9636876499365781
1.0743721804511326	33.1782458650656	0.9657876465484181
1.0743721804511326	33.35190198978773	0.9469829637368572
1.0743721804511326	33.52555811450985	0.9675883325411683
1.0743721804511326	33.69921423923198	0.9535328116402774
1.0743721804511326	33.8728703639541	0.958776690198195
1.0743721804511326	34.04652648867623	0.9636472642377216
1.0743721804511326	34.22018261339836	0.9527371805595803
1.0743721804511326	34.39383873812048	0.9540006780353822
1.0743721804511326	34.56749486284261	0.9618594006266382
1.0743721804511326	34.74115098756473	0.9568201806655368
1.0844060150375987	0.009926043139304244	0.21263251842709205
1.0844060150375987	0.183582167861432	0.2200426690247879
1.0844060150375987	0.35723829258355977	0.2407209569435003
1.0844060150375987	0.5308944173056875	0.27582604967001206
1.0844060150375987	0.7045505420278153	0.33253615006800963
1.0844060150375987	0.878206666749943	0.42650792145399957
1.0844060150375987	1.0518627914720708	0.44906047201488464
1.0844060150375987	1.2255189161941984	0.408183060877817
1.0844060150375987	1.3991750409163264	0.5013465327955628
1.0844060150375987	1.5728311656384542	0.577388321201757
1.0844060150375987	1.7464872903605821	0.5290142110335093
1.0844060150375987	1.92014341508271	0.533648193784755
1.0844060150375987	2.093799539804838	0.5479146253609645
1.0844060150375987	2.2674556645269655	0.5045751719983418
1.0844060150375987	2.4411117892490934	0.4614228026942655
1.0844060150375987	2.6147679139712214	0.3346016902841836
1.0844060150375987	2.788424038693349	0.4969810750140837
1.0844060150375987	2.9620801634154765	0.5022122503620619
1.0844060150375987	3.135736288137604	0.625859923161711
1.0844060150375987	3.3093924128597316	0.7760644846164099
1.0844060150375987	3.483048537581859	0.7978819294309861
1.0844060150375987	3.6567046623039867	0.8394763203898301
1.0844060150375987	3.8303607870261143	0.8779454959073242
1.0844060150375987	4.004016911748242	0.7938021702775316
1.0844060150375987	4.177673036470369	0.816460243008671
1.0844060150375987	4.351329161192497	0.7862901394097328
1.0844060150375987	4.5249852859146245	0.7443551346308364
1.0844060150375987	4.6986414106367524	0.6596825767459441
1.0844060150375987	4.87229753535888	0.5774339019207013
1.0844060150375987	5.045953660081008	0.6982655407895124
1.0844060150375987	5.219609784803136	0.7064136879170412
1.0844060150375987	5.393265909525264	0.79725251381292
1.0844060150375987	5.566922034247392	0.8540365737963548
1.0844060150375987	5.74057815896952	0.8250604801157241
1.0844060150375987	5.914234283691649	0.8549396079490638
1.0844060150375987	6.087890408413777	0.8692878263627154
1.0844060150375987	6.261546533135905	0.8460171606613256
1.0844060150375987	6.435202657858033	0.8467307251599494
1.0844060150375987	6.608858782580161	0.8013936444382309
1.0844060150375987	6.782514907302289	0.8173690214485771
1.0844060150375987	6.956171032024417	0.7842987769636732
1.0844060150375987	7.129827156746546	0.7579837974288344
1.0844060150375987	7.303483281468674	0.8422660068473274
1.0844060150375987	7.477139406190802	0.8105887097135344
1.0844060150375987	7.65079553091293	0.8437249470092215
1.0844060150375987	7.824451655635058	0.8832541205571875
1.0844060150375987	7.998107780357186	0.8640083468138624
1.0844060150375987	8.171763905079315	0.8733141123187914
1.0844060150375987	8.345420029801442	0.8859930678817892
1.0844060150375987	8.519076154523571	0.870390956052868
1.0844060150375987	8.6927322792457	0.859486899771167
1.0844060150375987	8.866388403967827	0.8561892223587989
1.0844060150375987	9.040044528689956	0.8632198418001742
1.0844060150375987	9.213700653412083	0.8086960852701199
1.0844060150375987	9.387356778134212	0.8423998311581944
1.0844060150375987	9.561012902856339	0.8790769175961147
1.0844060150375987	9.734669027578468	0.8412576430064522
1.0844060150375987	9.908325152300597	0.8889161809926287
1.0844060150375987	10.081981277022724	0.9038652281529512
1.0844060150375987	10.255637401744853	0.9015220414393947
1.0844060150375987	10.42929352646698	0.9053313638318338
1.0844060150375987	10.602949651189109	0.900081438865876
1.0844060150375987	10.776605775911237	0.8971070347023212
1.0844060150375987	10.950261900633365	0.8807202786195567
1.0844060150375987	11.123918025355493	0.8662263747148832
1.0844060150375987	11.29757415007762	0.871550423437687
1.0844060150375987	11.47123027479975	0.8445610199224857
1.0844060150375987	11.644886399521877	0.8619384801779665
1.0844060150375987	11.818542524244005	0.8939191025395359
1.0844060150375987	11.992198648966134	0.8947304209905126
1.0844060150375987	12.165854773688261	0.9030541332657701
1.0844060150375987	12.33951089841039	0.91296578003515
1.0844060150375987	12.513167023132517	0.9217277494217485
1.0844060150375987	12.686823147854646	0.9101379718039676
1.0844060150375987	12.860479272576775	0.9204715638468879
1.0844060150375987	13.034135397298902	0.9178256540777808
1.0844060150375987	13.207791522021031	0.8786481898484501
1.0844060150375987	13.381447646743158	0.890579571918369
1.0844060150375987	13.555103771465287	0.8979685086641161
1.0844060150375987	13.728759896187414	0.890086602923482
1.0844060150375987	13.902416020909543	0.8918566837219987
1.0844060150375987	14.076072145631672	0.9091677761071181
1.0844060150375987	14.249728270353799	0.9063571641617426
1.0844060150375987	14.423384395075928	0.9176803524485655
1.0844060150375987	14.597040519798055	0.9269290061972968
1.0844060150375987	14.770696644520184	0.9189392929673297
1.0844060150375987	14.944352769242313	0.9091298627199385
1.0844060150375987	15.11800889396444	0.9217327268485919
1.0844060150375987	15.291665018686569	0.9185365793153825
1.0844060150375987	15.465321143408696	0.9152291488783175
1.0844060150375987	15.638977268130825	0.9132567684780662
1.0844060150375987	15.812633392852952	0.9042828295708866
1.0844060150375987	15.98628951757508	0.9066311710800458
1.0844060150375987	16.15994564229721	0.9096217042884494
1.0844060150375987	16.33360176701934	0.9286873870686926
1.0844060150375987	16.507257891741464	0.9238257927419087
1.0844060150375987	16.680914016463593	0.9207828884990249
1.0844060150375987	16.85457014118572	0.9327315778425108
1.0844060150375987	17.02822626590785	0.9330904062939968
1.0844060150375987	17.20188239062998	0.9259657082415607
1.0844060150375987	17.375538515352105	0.9227428495548481
1.0844060150375987	17.549194640074234	0.9152436759512119
1.0844060150375987	17.722850764796362	0.9125380932344417
1.0844060150375987	17.89650688951849	0.9122748859936373
1.0844060150375987	18.07016301424062	0.9257548889615619
1.0844060150375987	18.243819138962746	0.918905592766801
1.0844060150375987	18.417475263684874	0.9148746724331054
1.0844060150375987	18.591131388407003	0.9393839492008176
1.0844060150375987	18.764787513129132	0.9225765832761933
1.0844060150375987	18.938443637851258	0.9357810200624418
1.0844060150375987	19.112099762573386	0.9475626330007084
1.0844060150375987	19.285755887295515	0.9319867071320229
1.0844060150375987	19.459412012017644	0.9297328151506273
1.0844060150375987	19.633068136739773	0.9245822446085946
1.0844060150375987	19.8067242614619	0.9205873790489735
1.0844060150375987	19.980380386184027	0.914379504807074
1.0844060150375987	20.154036510906153	0.9111018377843296
1.0844060150375987	20.32769263562828	0.92889816130632
1.0844060150375987	20.501348760350407	0.9251104276320448
1.0844060150375987	20.675004885072532	0.9327047247818226
1.0844060150375987	20.848661009794657	0.9431633704614266
1.0844060150375987	21.022317134516783	0.9339329266976188
1.0844060150375987	21.195973259238908	0.9422815636454255
1.0844060150375987	21.369629383961037	0.9378941945352034
1.0844060150375987	21.543285508683162	0.9426263360087926
1.0844060150375987	21.716941633405288	0.9411542162551956
1.0844060150375987	21.890597758127413	0.9299798774631385
1.0844060150375987	22.06425388284954	0.9373191229575603
1.0844060150375987	22.237910007571664	0.9310017556638235
1.0844060150375987	22.411566132293792	0.930689886300614
1.0844060150375987	22.585222257015918	0.9393532761486519
1.0844060150375987	22.758878381738043	0.9261990147817307
1.0844060150375987	22.93253450646017	0.9340086100484059
1.0844060150375987	23.106190631182294	0.9480621506253532
1.0844060150375987	23.27984675590442	0.944183299724999
1.0844060150375987	23.453502880626548	0.9408868186318468
1.0844060150375987	23.627159005348673	0.9433177148499455
1.0844060150375987	23.8008151300708	0.947389667015709
1.0844060150375987	23.974471254792924	0.9362228471426677
1.0844060150375987	24.14812737951505	0.9395923419886699
1.0844060150375987	24.321783504237178	0.9458902440230771
1.0844060150375987	24.495439628959303	0.9271214718637398
1.0844060150375987	24.66909575368143	0.9373304790545635
1.0844060150375987	24.842751878403554	0.9450614138051521
1.0844060150375987	25.01640800312568	0.9362041473015341
1.0844060150375987	25.190064127847805	0.9463562094681285
1.0844060150375987	25.363720252569934	0.9469254746401563
1.0844060150375987	25.53737637729206	0.9469870021408383
1.0844060150375987	25.711032502014184	0.9491550686028656
1.0844060150375987	25.88468862673631	0.949236114674953
1.0844060150375987	26.058344751458435	0.9455157857354289
1.0844060150375987	26.23200087618056	0.9364049851039525
1.0844060150375987	26.40565700090269	0.9410035727088742
1.0844060150375987	26.579313125624815	0.9436682535079649
1.0844060150375987	26.75296925034694	0.9374525972905567
1.0844060150375987	26.926625375069065	0.9433796897915258
1.0844060150375987	27.10028149979119	0.945886150455869
1.0844060150375987	27.273937624513316	0.9495729444348062
1.0844060150375987	27.447593749235445	0.9471514117388552
1.0844060150375987	27.62124987395757	0.9514556313126887
1.0844060150375987	27.794905998679695	0.9561171266253801
1.0844060150375987	27.96856212340182	0.9451950909442752
1.0844060150375987	28.142218248123946	0.9493167225018558
1.0844060150375987	28.31587437284607	0.9532329568703981
1.0844060150375987	28.4895304975682	0.9427052459434261
1.0844060150375987	28.663186622290326	0.9413658970785799
1.0844060150375987	28.83684274701245	0.9443812712227316
1.0844060150375987	29.010498871734576	0.9433183461047807
1.0844060150375987	29.1841549964567	0.9452322974699244
1.0844060150375987	29.357811121178827	0.951442318173505
1.0844060150375987	29.531467245900956	0.9523596896837173
1.0844060150375987	29.70512337062308	0.9483975987910082
1.0844060150375987	29.878779495345206	0.9582588047361387
1.0844060150375987	30.05243562006733	0.9546419743384119
1.0844060150375987	30.226091744789457	0.9496433370011667
1.0844060150375987	30.399747869511582	0.9573532944002547
1.0844060150375987	30.57340399423371	0.9497822691584503
1.0844060150375987	30.747060118955837	0.9480663461009633
1.0844060150375987	30.920716243677962	0.9523277826894023
1.0844060150375987	31.094372368400087	0.9491126786572112
1.0844060150375987	31.268028493122213	0.9463294769787916
1.0844060150375987	31.44168461784434	0.9479198884552151
1.0844060150375987	31.615340742566467	0.95421690998569
1.0844060150375987	31.788996867288592	0.9546855014388782
1.0844060150375987	31.962652992010717	0.955055649666789
1.0844060150375987	32.136309116732846	0.9582610800833328
1.0844060150375987	32.30996524145497	0.9556682256245433
1.0844060150375987	32.4836213661771	0.9617685853407822
1.0844060150375987	32.65727749089922	0.9545378812890161
1.0844060150375987	32.83093361562135	0.9524491299289978
1.0844060150375987	33.00458974034348	0.9637012067230543
1.0844060150375987	33.1782458650656	0.9467714446021829
1.0844060150375987	33.35190198978773	0.9668244212318869
1.0844060150375987	33.52555811450985	0.956161904721114
1.0844060150375987	33.69921423923198	0.9643528730733738
1.0844060150375987	33.8728703639541	0.9598122500059236
1.0844060150375987	34.04652648867623	0.9568738065804061
1.0844060150375987	34.22018261339836	0.9563491923901556
1.0844060150375987	34.39383873812048	0.9625875019651036
1.0844060150375987	34.56749486284261	0.9567530239601019
1.0844060150375987	34.74115098756473	0.9744326612842891
1.0944398496240648	0.009926043139304244	0.21263261836914873
1.0944398496240648	0.183582167861432	0.22007721389720628
1.0944398496240648	0.35723829258355977	0.24085794911125993
1.0944398496240648	0.5308944173056875	0.2761743134898806
1.0944398496240648	0.7045505420278153	0.33339603519538225
1.0944398496240648	0.878206666749943	0.4281995075794769
1.0944398496240648	1.0518627914720708	0.44583883334040386
1.0944398496240648	1.2255189161941984	0.4063147373765575
1.0944398496240648	1.3991750409163264	0.5037384202108249
1.0944398496240648	1.5728311656384542	0.5718646590787545
1.0944398496240648	1.7464872903605821	0.5241014517944755
1.0944398496240648	1.92014341508271	0.5364305670393896
1.0944398496240648	2.093799539804838	0.535842330684262
1.0944398496240648	2.2674556645269655	0.4925421842426862
1.0944398496240648	2.4411117892490934	0.44090292232899975
1.0944398496240648	2.6147679139712214	0.34672892747283235
1.0944398496240648	2.788424038693349	0.5345863143686327
1.0944398496240648	2.9620801634154765	0.5182646574090362
1.0944398496240648	3.135736288137604	0.6438130664573974
1.0944398496240648	3.3093924128597316	0.7883207664719061
1.0944398496240648	3.483048537581859	0.7989292191326338
1.0944398496240648	3.6567046623039867	0.8536644947814575
1.0944398496240648	3.8303607870261143	0.8732248856894984
1.0944398496240648	4.004016911748242	0.7838629184107833
1.0944398496240648	4.177673036470369	0.8134865323741045
1.0944398496240648	4.351329161192497	0.7606680465567627
1.0944398496240648	4.5249852859146245	0.6715562903277837
1.0944398496240648	4.6986414106367524	0.6435618349225362
1.0944398496240648	4.87229753535888	0.5868007578072026
1.0944398496240648	5.045953660081008	0.7099751495399054
1.0944398496240648	5.219609784803136	0.7090140105645608
1.0944398496240648	5.393265909525264	0.8088646691701149
1.0944398496240648	5.566922034247392	0.8572064950057321
1.0944398496240648	5.74057815896952	0.8319356371804932
1.0944398496240648	5.914234283691649	0.8671053458276974
1.0944398496240648	6.087890408413777	0.8605324427601168
1.0944398496240648	6.261546533135905	0.8602840157022498
1.0944398496240648	6.435202657858033	0.8430002367002265
1.0944398496240648	6.608858782580161	0.7819927889856007
1.0944398496240648	6.782514907302289	0.8097169788554903
1.0944398496240648	6.956171032024417	0.7775792714091472
1.0944398496240648	7.129827156746546	0.7986204967032171
1.0944398496240648	7.303483281468674	0.8436302933358757
1.0944398496240648	7.477139406190802	0.804737850466365
1.0944398496240648	7.65079553091293	0.8608233717153283
1.0944398496240648	7.824451655635058	0.8759301755422684
1.0944398496240648	7.998107780357186	0.8687054522095722
1.0944398496240648	8.171763905079315	0.8788296868845241
1.0944398496240648	8.345420029801442	0.8795526741862776
1.0944398496240648	8.519076154523571	0.8671275897267627
1.0944398496240648	8.6927322792457	0.8437139528043269
1.0944398496240648	8.866388403967827	0.8707915388577157
1.0944398496240648	9.040044528689956	0.8591003333356632
1.0944398496240648	9.213700653412083	0.7892167762360957
1.0944398496240648	9.387356778134212	0.8607906717530037
1.0944398496240648	9.561012902856339	0.8745190478422399
1.0944398496240648	9.734669027578468	0.8716801024383549
1.0944398496240648	9.908325152300597	0.9022158054939381
1.0944398496240648	10.081981277022724	0.9008174950998664
1.0944398496240648	10.255637401744853	0.8987876230158993
1.0944398496240648	10.42929352646698	0.9101768096563564
1.0944398496240648	10.602949651189109	0.88993362076176
1.0944398496240648	10.776605775911237	0.8896206126052797
1.0944398496240648	10.950261900633365	0.8571640825369005
1.0944398496240648	11.123918025355493	0.8656427398582858
1.0944398496240648	11.29757415007762	0.8516290663577062
1.0944398496240648	11.47123027479975	0.8667649399276515
1.0944398496240648	11.644886399521877	0.8806714814429613
1.0944398496240648	11.818542524244005	0.8862542483383843
1.0944398496240648	11.992198648966134	0.8989505087558107
1.0944398496240648	12.165854773688261	0.9045610099564242
1.0944398496240648	12.33951089841039	0.9291452997876306
1.0944398496240648	12.513167023132517	0.9217508795044684
1.0944398496240648	12.686823147854646	0.9032320096548235
1.0944398496240648	12.860479272576775	0.9148454392241449
1.0944398496240648	13.034135397298902	0.9070887746558631
1.0944398496240648	13.207791522021031	0.8811307119941735
1.0944398496240648	13.381447646743158	0.8952506814059228
1.0944398496240648	13.555103771465287	0.8862471815473498
1.0944398496240648	13.728759896187414	0.8827452095665879
1.0944398496240648	13.902416020909543	0.9136138322749983
1.0944398496240648	14.076072145631672	0.9073650438961518
1.0944398496240648	14.249728270353799	0.9082382226282576
1.0944398496240648	14.423384395075928	0.9136109961717931
1.0944398496240648	14.597040519798055	0.9258558870611043
1.0944398496240648	14.770696644520184	0.903653666415411
1.0944398496240648	14.944352769242313	0.9250614886800463
1.0944398496240648	15.11800889396444	0.9228664193952846
1.0944398496240648	15.291665018686569	0.902223526709192
1.0944398496240648	15.465321143408696	0.9063428426081596
1.0944398496240648	15.638977268130825	0.9010090943793287
1.0944398496240648	15.812633392852952	0.9130755041445237
1.0944398496240648	15.98628951757508	0.9140621221128804
1.0944398496240648	16.15994564229721	0.9159582474072558
1.0944398496240648	16.33360176701934	0.9253576245415226
1.0944398496240648	16.507257891741464	0.9253642413561088
1.0944398496240648	16.680914016463593	0.9235340563035803
1.0944398496240648	16.85457014118572	0.9301050527263539
1.0944398496240648	17.02822626590785	0.9200919784303746
1.0944398496240648	17.20188239062998	0.9227552666409792
1.0944398496240648	17.375538515352105	0.9260702681016667
1.0944398496240648	17.549194640074234	0.9164261660766252
1.0944398496240648	17.722850764796362	0.9098294541442048
1.0944398496240648	17.89650688951849	0.9101455038696027
1.0944398496240648	18.07016301424062	0.9242400577052993
1.0944398496240648	18.243819138962746	0.9050396248532343
1.0944398496240648	18.417475263684874	0.9373729259922209
1.0944398496240648	18.591131388407003	0.9434942781920603
1.0944398496240648	18.764787513129132	0.9294047597333752
1.0944398496240648	18.938443637851258	0.9407817678505059
1.0944398496240648	19.112099762573386	0.931793963333476
1.0944398496240648	19.285755887295515	0.9273621515728645
1.0944398496240648	19.459412012017644	0.9271530665269827
1.0944398496240648	19.633068136739773	0.9217227383796565
1.0944398496240648	19.8067242614619	0.9203227578298393
1.0944398496240648	19.980380386184027	0.9163031788411072
1.0944398496240648	20.154036510906153	0.9251504658385541
1.0944398496240648	20.32769263562828	0.9288433387102004
1.0944398496240648	20.501348760350407	0.9223068940279744
1.0944398496240648	20.675004885072532	0.9432180229319025
1.0944398496240648	20.848661009794657	0.9402908539648539
1.0944398496240648	21.022317134516783	0.9405260232237547
1.0944398496240648	21.195973259238908	0.9470158261767485
1.0944398496240648	21.369629383961037	0.938550906395062
1.0944398496240648	21.543285508683162	0.9386316712478074
1.0944398496240648	21.716941633405288	0.9270682041349723
1.0944398496240648	21.890597758127413	0.9348239665319186
1.0944398496240648	22.06425388284954	0.9356268440859811
1.0944398496240648	22.237910007571664	0.9197581758888298
1.0944398496240648	22.411566132293792	0.9365187627859132
1.0944398496240648	22.585222257015918	0.9352034929246102
1.0944398496240648	22.758878381738043	0.9321268132911364
1.0944398496240648	22.93253450646017	0.9419404445139068
1.0944398496240648	23.106190631182294	0.9416983340751521
1.0944398496240648	23.27984675590442	0.9432016887955778
1.0944398496240648	23.453502880626548	0.9440737330645267
1.0944398496240648	23.627159005348673	0.9479158366718636
1.0944398496240648	23.8008151300708	0.9432318356254009
1.0944398496240648	23.974471254792924	0.9308962547578649
1.0944398496240648	24.14812737951505	0.9455149816715839
1.0944398496240648	24.321783504237178	0.9327091100155179
1.0944398496240648	24.495439628959303	0.9339029132700786
1.0944398496240648	24.66909575368143	0.94914014897988
1.0944398496240648	24.842751878403554	0.9395508097418682
1.0944398496240648	25.01640800312568	0.9416688170635805
1.0944398496240648	25.190064127847805	0.9484209850816017
1.0944398496240648	25.363720252569934	0.9489169150830958
1.0944398496240648	25.53737637729206	0.9466092979345639
1.0944398496240648	25.711032502014184	0.9430261873008671
1.0944398496240648	25.88468862673631	0.9476185443532587
1.0944398496240648	26.058344751458435	0.9398248521602237
1.0944398496240648	26.23200087618056	0.9396900885519007
1.0944398496240648	26.40565700090269	0.9438610304452671
1.0944398496240648	26.579313125624815	0.93634086794874
1.0944398496240648	26.75296925034694	0.9444785788099137
1.0944398496240648	26.926625375069065	0.9479288917509577
1.0944398496240648	27.10028149979119	0.9525778504018086
1.0944398496240648	27.273937624513316	0.9532500121251282
1.0944398496240648	27.447593749235445	0.9511234098410416
1.0944398496240648	27.62124987395757	0.954544750315765
1.0944398496240648	27.794905998679695	0.9472340145668546
1.0944398496240648	27.96856212340182	0.9483521921736766
1.0944398496240648	28.142218248123946	0.9522547322921192
1.0944398496240648	28.31587437284607	0.9394536337292192
1.0944398496240648	28.4895304975682	0.9396371229458406
1.0944398496240648	28.663186622290326	0.9467860659365518
1.0944398496240648	28.83684274701245	0.9470405693730876
1.0944398496240648	29.010498871734576	0.9442135404819056
1.0944398496240648	29.1841549964567	0.9505972730075861
1.0944398496240648	29.357811121178827	0.9561034185382905
1.0944398496240648	29.531467245900956	0.950013159545841
1.0944398496240648	29.70512337062308	0.9587448704050568
1.0944398496240648	29.878779495345206	0.9592213577725615
1.0944398496240648	30.05243562006733	0.9489832129317931
1.0944398496240648	30.226091744789457	0.954166313823503
1.0944398496240648	30.399747869511582	0.9507834581090395
1.0944398496240648	30.57340399423371	0.952650829730939
1.0944398496240648	30.747060118955837	0.9506010705582433
1.0944398496240648	30.920716243677962	0.9482883094705123
1.0944398496240648	31.094372368400087	0.9473498496502327
1.0944398496240648	31.268028493122213	0.9482351633961128
1.0944398496240648	31.44168461784434	0.956545991480199
1.0944398496240648	31.615340742566467	0.9559715041167799
1.0944398496240648	31.788996867288592	0.9522555822203627
1.0944398496240648	31.962652992010717	0.9601571249886441
1.0944398496240648	32.136309116732846	0.9563913312757795
1.0944398496240648	32.30996524145497	0.956737370924658
1.0944398496240648	32.4836213661771	0.9557657176698905
1.0944398496240648	32.65727749089922	0.9581748784110194
1.0944398496240648	32.83093361562135	0.9630145574010393
1.0944398496240648	33.00458974034348	0.9474202874169512
1.0944398496240648	33.1782458650656	0.9590062136615088
1.0944398496240648	33.35190198978773	0.968446141632362
1.0944398496240648	33.52555811450985	0.951835852330635
1.0944398496240648	33.69921423923198	0.958552530375474
1.0944398496240648	33.8728703639541	0.9575883906371189
1.0944398496240648	34.04652648867623	0.9577668557099789
1.0944398496240648	34.22018261339836	0.9618039887824672
1.0944398496240648	34.39383873812048	0.9558906590246637
1.0944398496240648	34.56749486284261	0.9718683015583542
1.0944398496240648	34.74115098756473	0.9514791879996601
1.1044736842105314	0.009926043139304244	0.21263271884037113
1.1044736842105314	0.183582167861432	0.22011196235289235
1.1044736842105314	0.35723829258355977	0.24099599336595284
1.1044736842105314	0.5308944173056875	0.2765264154446738
1.1044736842105314	0.7045505420278153	0.33426972309124625
1.1044736842105314	0.878206666749943	0.4298861373337493
1.1044736842105314	1.0518627914720708	0.44247733193384825
1.1044736842105314	1.2255189161941984	0.40454109230276697
1.1044736842105314	1.3991750409163264	0.5062688562916786
1.1044736842105314	1.5728311656384542	0.5661066182374741
1.1044736842105314	1.7464872903605821	0.5192827595333961
1.1044736842105314	1.92014341508271	0.5399841906973757
1.1044736842105314	2.093799539804838	0.5234190742268969
1.1044736842105314	2.2674556645269655	0.48038553983789156
1.1044736842105314	2.4411117892490934	0.4178134615794988
1.1044736842105314	2.6147679139712214	0.36246416377107404
1.1044736842105314	2.788424038693349	0.5726012785483632
1.1044736842105314	2.9620801634154765	0.5351289557696484
1.1044736842105314	3.135736288137604	0.6682914837997044
1.1044736842105314	3.3093924128597316	0.79609007461644
1.1044736842105314	3.483048537581859	0.8003466497687738
1.1044736842105314	3.6567046623039867	0.8575595308297285
1.1044736842105314	3.8303607870261143	0.8660451572491278
1.1044736842105314	4.004016911748242	0.7759771419917946
1.1044736842105314	4.177673036470369	0.8086663360732927
1.1044736842105314	4.351329161192497	0.7300564065388451
1.1044736842105314	4.5249852859146245	0.667570091237247
1.1044736842105314	4.6986414106367524	0.62565021239347
1.1044736842105314	4.87229753535888	0.61620001917226
1.1044736842105314	5.045953660081008	0.7207113570116799
1.1044736842105314	5.219609784803136	0.7177254031440798
1.1044736842105314	5.393265909525264	0.813591800070603
1.1044736842105314	5.566922034247392	0.8555322132280947
1.1044736842105314	5.74057815896952	0.8426714210793297
1.1044736842105314	5.914234283691649	0.8764881614094159
1.1044736842105314	6.087890408413777	0.8479842406713961
1.1044736842105314	6.261546533135905	0.8526174221442425
1.1044736842105314	6.435202657858033	0.8347943964423887
1.1044736842105314	6.608858782580161	0.7739376214576313
1.1044736842105314	6.782514907302289	0.8023962405832973
1.1044736842105314	6.956171032024417	0.7767363590403773
1.1044736842105314	7.129827156746546	0.8264852316237493
1.1044736842105314	7.303483281468674	0.8351674216680165
1.1044736842105314	7.477139406190802	0.8149818966178373
1.1044736842105314	7.65079553091293	0.8750410328121845
1.1044736842105314	7.824451655635058	0.8878898099272531
1.1044736842105314	7.998107780357186	0.8595123110292437
1.1044736842105314	8.171763905079315	0.880020793007795
1.1044736842105314	8.345420029801442	0.8821546030413975
1.1044736842105314	8.519076154523571	0.8647147135038519
1.1044736842105314	8.6927322792457	0.8363605101064603
1.1044736842105314	8.866388403967827	0.8613525936158836
1.1044736842105314	9.040044528689956	0.8478456863119692
1.1044736842105314	9.213700653412083	0.8031787333328426
1.1044736842105314	9.387356778134212	0.8799453754538378
1.1044736842105314	9.561012902856339	0.8624831854041539
1.1044736842105314	9.734669027578468	0.8778219693186786
1.1044736842105314	9.908325152300597	0.9099965828894078
1.1044736842105314	10.081981277022724	0.8942077642644548
1.1044736842105314	10.255637401744853	0.900173060545372
1.1044736842105314	10.42929352646698	0.9015859041467337
1.1044736842105314	10.602949651189109	0.8971861266661525
1.1044736842105314	10.776605775911237	0.8744424309482361
1.1044736842105314	10.950261900633365	0.8585964283641737
1.1044736842105314	11.123918025355493	0.8721338386366109
1.1044736842105314	11.29757415007762	0.8490631047776506
1.1044736842105314	11.47123027479975	0.8578287276398153
1.1044736842105314	11.644886399521877	0.8917167306126612
1.1044736842105314	11.818542524244005	0.8988371480789907
1.1044736842105314	11.992198648966134	0.9086284681895229
1.1044736842105314	12.165854773688261	0.914518922590671
1.1044736842105314	12.33951089841039	0.9237891154165354
1.1044736842105314	12.513167023132517	0.9157209605906745
1.1044736842105314	12.686823147854646	0.8973897295506218
1.1044736842105314	12.860479272576775	0.9118789280977052
1.1044736842105314	13.034135397298902	0.8839852846585848
1.1044736842105314	13.207791522021031	0.881875708633831
1.1044736842105314	13.381447646743158	0.9023297730888291
1.1044736842105314	13.555103771465287	0.8847012907246697
1.1044736842105314	13.728759896187414	0.8918335214181082
1.1044736842105314	13.902416020909543	0.9099665269099784
1.1044736842105314	14.076072145631672	0.9139339135549028
1.1044736842105314	14.249728270353799	0.9052233461711617
1.1044736842105314	14.423384395075928	0.9283516789511913
1.1044736842105314	14.597040519798055	0.9248008647852308
1.1044736842105314	14.770696644520184	0.9086806089861481
1.1044736842105314	14.944352769242313	0.9193835352550066
1.1044736842105314	15.11800889396444	0.9137215449493856
1.1044736842105314	15.291665018686569	0.894818658559767
1.1044736842105314	15.465321143408696	0.9132488214305017
1.1044736842105314	15.638977268130825	0.9082304716503845
1.1044736842105314	15.812633392852952	0.9082779943789278
1.1044736842105314	15.98628951757508	0.9179197442055073
1.1044736842105314	16.15994564229721	0.9183115240343338
1.1044736842105314	16.33360176701934	0.9224554079756632
1.1044736842105314	16.507257891741464	0.9209093797893988
1.1044736842105314	16.680914016463593	0.9325696969471832
1.1044736842105314	16.85457014118572	0.9307999910099601
1.1044736842105314	17.02822626590785	0.9188693676077611
1.1044736842105314	17.20188239062998	0.9209923716035009
1.1044736842105314	17.375538515352105	0.9127390636028667
1.1044736842105314	17.549194640074234	0.9135268451095911
1.1044736842105314	17.722850764796362	0.8968098550720618
1.1044736842105314	17.89650688951849	0.9276269537710771
1.1044736842105314	18.07016301424062	0.9268398804259597
1.1044736842105314	18.243819138962746	0.9230483443949715
1.1044736842105314	18.417475263684874	0.9424980349910541
1.1044736842105314	18.591131388407003	0.9306825500226025
1.1044736842105314	18.764787513129132	0.9353484128892009
1.1044736842105314	18.938443637851258	0.943733336523943
1.1044736842105314	19.112099762573386	0.9291864010439445
1.1044736842105314	19.285755887295515	0.9241991795152428
1.1044736842105314	19.459412012017644	0.9243328328324881
1.1044736842105314	19.633068136739773	0.9240753477459387
1.1044736842105314	19.8067242614619	0.9111508663725731
1.1044736842105314	19.980380386184027	0.9173383383246243
1.1044736842105314	20.154036510906153	0.9364484883258334
1.1044736842105314	20.32769263562828	0.9273200285435083
1.1044736842105314	20.501348760350407	0.9409009448660884
1.1044736842105314	20.675004885072532	0.9480992748429578
1.1044736842105314	20.848661009794657	0.9357655611933089
1.1044736842105314	21.022317134516783	0.9444789847976739
1.1044736842105314	21.195973259238908	0.9393706229775496
1.1044736842105314	21.369629383961037	0.9387128089107296
1.1044736842105314	21.543285508683162	0.9371613553275598
1.1044736842105314	21.716941633405288	0.9294354111714423
1.1044736842105314	21.890597758127413	0.933853920925392
1.1044736842105314	22.06425388284954	0.9216306351427189
1.1044736842105314	22.237910007571664	0.9337001326669381
1.1044736842105314	22.411566132293792	0.9406523647572953
1.1044736842105314	22.585222257015918	0.9335084489758998
1.1044736842105314	22.758878381738043	0.9430321537339323
1.1044736842105314	22.93253450646017	0.946133402350416
1.1044736842105314	23.106190631182294	0.9455832631000122
1.1044736842105314	23.27984675590442	0.9410447005431207
1.1044736842105314	23.453502880626548	0.9419740387137069
1.1044736842105314	23.627159005348673	0.9461777847715886
1.1044736842105314	23.8008151300708	0.9297073593706962
1.1044736842105314	23.974471254792924	0.9418924818586849
1.1044736842105314	24.14812737951505	0.9440560281474126
1.1044736842105314	24.321783504237178	0.9293151907871054
1.1044736842105314	24.495439628959303	0.9454892135814115
1.1044736842105314	24.66909575368143	0.9431385300885513
1.1044736842105314	24.842751878403554	0.9416616824252887
1.1044736842105314	25.01640800312568	0.9509842800246163
1.1044736842105314	25.190064127847805	0.9514928596569221
1.1044736842105314	25.363720252569934	0.946320021856156
1.1044736842105314	25.53737637729206	0.9420150944809774
1.1044736842105314	25.711032502014184	0.9482823493190489
1.1044736842105314	25.88468862673631	0.9411803061140688
1.1044736842105314	26.058344751458435	0.935015153430701
1.1044736842105314	26.23200087618056	0.9469537971794268
1.1044736842105314	26.40565700090269	0.939645226824907
1.1044736842105314	26.579313125624815	0.9441308635569684
1.1044736842105314	26.75296925034694	0.9503836472943114
1.1044736842105314	26.926625375069065	0.9495584085838281
1.1044736842105314	27.10028149979119	0.9534303255553461
1.1044736842105314	27.273937624513316	0.9491094285714928
1.1044736842105314	27.447593749235445	0.953196608521822
1.1044736842105314	27.62124987395757	0.9511065906581289
1.1044736842105314	27.794905998679695	0.9460286709862844
1.1044736842105314	27.96856212340182	0.9487276739110988
1.1044736842105314	28.142218248123946	0.9404827132511161
1.1044736842105314	28.31587437284607	0.9407975719224105
1.1044736842105314	28.4895304975682	0.9484239230855348
1.1044736842105314	28.663186622290326	0.9495626771467687
1.1044736842105314	28.83684274701245	0.9488455329593972
1.1044736842105314	29.010498871734576	0.9513882452546439
1.1044736842105314	29.1841549964567	0.9580045336901589
1.1044736842105314	29.357811121178827	0.9516649662765247
1.1044736842105314	29.531467245900956	0.9533836913912171
1.1044736842105314	29.70512337062308	0.9598360771016988
1.1044736842105314	29.878779495345206	0.9474769444533304
1.1044736842105314	30.05243562006733	0.9499764184112138
1.1044736842105314	30.226091744789457	0.9538804815246271
1.1044736842105314	30.399747869511582	0.9466205172481007
1.1044736842105314	30.57340399423371	0.9476977719127202
1.1044736842105314	30.747060118955837	0.948592434226899
1.1044736842105314	30.920716243677962	0.950547450628245
1.1044736842105314	31.094372368400087	0.9507489494340864
1.1044736842105314	31.268028493122213	0.9599018686711046
1.1044736842105314	31.44168461784434	0.9575986252001744
1.1044736842105314	31.615340742566467	0.9530366386274634
1.1044736842105314	31.788996867288592	0.9605889854994034
1.1044736842105314	31.962652992010717	0.9570146430344512
1.1044736842105314	32.136309116732846	0.9534703997367886
1.1044736842105314	32.30996524145497	0.9567004032260297
1.1044736842105314	32.4836213661771	0.951115838748178
1.1044736842105314	32.65727749089922	0.9518944613292428
1.1044736842105314	32.83093361562135	0.9494863324345283
1.1044736842105314	33.00458974034348	0.954784092855753
1.1044736842105314	33.1782458650656	0.9567530528879516
1.1044736842105314	33.35190198978773	0.9616268138617613
1.1044736842105314	33.52555811450985	0.9592796935959624
1.1044736842105314	33.69921423923198	0.9591725837848386
1.1044736842105314	33.8728703639541	0.9601186618471836
1.1044736842105314	34.04652648867623	0.9606893380387711
1.1044736842105314	34.22018261339836	0.9558299296222291
1.1044736842105314	34.39383873812048	0.9720775767293828
1.1044736842105314	34.56749486284261	0.9512594782388885
1.1044736842105314	34.74115098756473	0.9648599959420675
1.1145075187969975	0.009926043139304244	0.21263281984041787
1.1145075187969975	0.183582167861432	0.22014691451845042
1.1145075187969975	0.35723829258355977	0.24113509391269855
1.1145075187969975	0.5308944173056875	0.27688239247924723
1.1145075187969975	0.7045505420278153	0.3351574310368611
1.1145075187969975	0.878206666749943	0.43156424549970773
1.1145075187969975	1.0518627914720708	0.43898700263822377
1.1145075187969975	1.2255189161941984	0.4028617916212184
1.1145075187969975	1.3991750409163264	0.5089284023064176
1.1145075187969975	1.5728311656384542	0.5601511489049298
1.1145075187969975	1.7464872903605821	0.5145548693464972
1.1145075187969975	1.92014341508271	0.5438198008161217
1.1145075187969975	2.093799539804838	0.5107694688347988
1.1145075187969975	2.2674556645269655	0.4680659753651501
1.1145075187969975	2.4411117892490934	0.3931069122591108
1.1145075187969975	2.6147679139712214	0.3802816955003977
1.1145075187969975	2.788424038693349	0.5963360979572969
1.1145075187969975	2.9620801634154765	0.5528079626528989
1.1145075187969975	3.135736288137604	0.6969533811925421
1.1145075187969975	3.3093924128597316	0.8005977870721895
1.1145075187969975	3.483048537581859	0.8017711894298262
1.1145075187969975	3.6567046623039867	0.8483323395362817
1.1145075187969975	3.8303607870261143	0.8562917321019006
1.1145075187969975	4.004016911748242	0.7707871850598947
1.1145075187969975	4.177673036470369	0.8018439071915637
1.1145075187969975	4.351329161192497	0.7020050266999938
1.1145075187969975	4.5249852859146245	0.6606583996679692
1.1145075187969975	4.6986414106367524	0.6063286799653664
1.1145075187969975	4.87229753535888	0.6578883382486942
1.1145075187969975	5.045953660081008	0.7291768887199819
1.1145075187969975	5.219609784803136	0.7305296977707035
1.1145075187969975	5.393265909525264	0.8306887367712429
1.1145075187969975	5.566922034247392	0.850284384769124
1.1145075187969975	5.74057815896952	0.857892733456148
1.1145075187969975	5.914234283691649	0.8823626434641921
1.1145075187969975	6.087890408413777	0.8365549624107884
1.1145075187969975	6.261546533135905	0.8386124022693829
1.1145075187969975	6.435202657858033	0.822964436229249
1.1145075187969975	6.608858782580161	0.7791934072786741
1.1145075187969975	6.782514907302289	0.7930090297680523
1.1145075187969975	6.956171032024417	0.7427894129726513
1.1145075187969975	7.129827156746546	0.8375656296610283
1.1145075187969975	7.303483281468674	0.8234865047859206
1.1145075187969975	7.477139406190802	0.823469528484016
1.1145075187969975	7.65079553091293	0.8839529605395812
1.1145075187969975	7.824451655635058	0.8705010634985094
1.1145075187969975	7.998107780357186	0.8627961865519344
1.1145075187969975	8.171763905079315	0.8753559934987554
1.1145075187969975	8.345420029801442	0.8871779534056577
1.1145075187969975	8.519076154523571	0.859930079460252
1.1145075187969975	8.6927322792457	0.8193372899702669
1.1145075187969975	8.866388403967827	0.8650496254746146
1.1145075187969975	9.040044528689956	0.8256139107869042
1.1145075187969975	9.213700653412083	0.8553177965914601
1.1145075187969975	9.387356778134212	0.8908970095871959
1.1145075187969975	9.561012902856339	0.8352140994682143
1.1145075187969975	9.734669027578468	0.8878258142238777
1.1145075187969975	9.908325152300597	0.9138781194050655
1.1145075187969975	10.081981277022724	0.8981735052449916
1.1145075187969975	10.255637401744853	0.8988354254850844
1.1145075187969975	10.42929352646698	0.8955602913291133
1.1145075187969975	10.602949651189109	0.8909016352452135
1.1145075187969975	10.776605775911237	0.8583324619322468
1.1145075187969975	10.950261900633365	0.8631219601900469
1.1145075187969975	11.123918025355493	0.8736736471548322
1.1145075187969975	11.29757415007762	0.8418663155911131
1.1145075187969975	11.47123027479975	0.8756618032494125
1.1145075187969975	11.644886399521877	0.8892052072353045
1.1145075187969975	11.818542524244005	0.9091522343666265
1.1145075187969975	11.992198648966134	0.9141953507708578
1.1145075187969975	12.165854773688261	0.9137941961694427
1.1145075187969975	12.33951089841039	0.9217058135391626
1.1145075187969975	12.513167023132517	0.9061720995870514
1.1145075187969975	12.686823147854646	0.9120187586900294
1.1145075187969975	12.860479272576775	0.9056869157144558
1.1145075187969975	13.034135397298902	0.8739398884821747
1.1145075187969975	13.207791522021031	0.8867325782126357
1.1145075187969975	13.381447646743158	0.8951270629630566
1.1145075187969975	13.555103771465287	0.8898079511822197
1.1145075187969975	13.728759896187414	0.899939928766428
1.1145075187969975	13.902416020909543	0.9214068282201058
1.1145075187969975	14.076072145631672	0.9149483390673309
1.1145075187969975	14.249728270353799	0.9162526531404099
1.1145075187969975	14.423384395075928	0.9281081359141922
1.1145075187969975	14.597040519798055	0.9174782932658349
1.1145075187969975	14.770696644520184	0.9080753787679315
1.1145075187969975	14.944352769242313	0.922702586843591
1.1145075187969975	15.11800889396444	0.9046731686122256
1.1145075187969975	15.291665018686569	0.903048842175226
1.1145075187969975	15.465321143408696	0.9150465902247106
1.1145075187969975	15.638977268130825	0.8908941215960025
1.1145075187969975	15.812633392852952	0.9105934601819395
1.1145075187969975	15.98628951757508	0.9181024855685029
1.1145075187969975	16.15994564229721	0.9289435395398231
1.1145075187969975	16.33360176701934	0.9283152189826428
1.1145075187969975	16.507257891741464	0.9274074449677192
1.1145075187969975	16.680914016463593	0.930728148109496
1.1145075187969975	16.85457014118572	0.9177947474925635
1.1145075187969975	17.02822626590785	0.9207975144215247
1.1145075187969975	17.20188239062998	0.9067982522039367
1.1145075187969975	17.375538515352105	0.9208405244490455
1.1145075187969975	17.549194640074234	0.9141395230697115
1.1145075187969975	17.722850764796362	0.9157968713105575
1.1145075187969975	17.89650688951849	0.9291218496614748
1.1145075187969975	18.07016301424062	0.919097771638329
1.1145075187969975	18.243819138962746	0.9384255773337558
1.1145075187969975	18.417475263684874	0.9446745538432977
1.1145075187969975	18.591131388407003	0.9313169684312281
1.1145075187969975	18.764787513129132	0.9375546104444594
1.1145075187969975	18.938443637851258	0.9360677973257125
1.1145075187969975	19.112099762573386	0.9249193413524314
1.1145075187969975	19.285755887295515	0.9172139679984881
1.1145075187969975	19.459412012017644	0.9206017828405573
1.1145075187969975	19.633068136739773	0.9216561569734101
1.1145075187969975	19.8067242614619	0.9169589798415452
1.1145075187969975	19.980380386184027	0.9372602723037609
1.1145075187969975	20.154036510906153	0.9346419496963368
1.1145075187969975	20.32769263562828	0.9302804641873714
1.1145075187969975	20.501348760350407	0.9494236368983712
1.1145075187969975	20.675004885072532	0.9394983053897465
1.1145075187969975	20.848661009794657	0.9414873661267984
1.1145075187969975	21.022317134516783	0.9460037072221593
1.1145075187969975	21.195973259238908	0.9357403182473176
1.1145075187969975	21.369629383961037	0.9326441979413915
1.1145075187969975	21.543285508683162	0.9232883215663007
1.1145075187969975	21.716941633405288	0.9355555413434872
1.1145075187969975	21.890597758127413	0.9316607622611798
1.1145075187969975	22.06425388284954	0.9313965549969906
1.1145075187969975	22.237910007571664	0.942619303776723
1.1145075187969975	22.411566132293792	0.935527516778473
1.1145075187969975	22.585222257015918	0.9418694117131778
1.1145075187969975	22.758878381738043	0.9433590044647993
1.1145075187969975	22.93253450646017	0.9450795063410562
1.1145075187969975	23.106190631182294	0.9460988677192151
1.1145075187969975	23.27984675590442	0.9400564705370464
1.1145075187969975	23.453502880626548	0.9466519714679679
1.1145075187969975	23.627159005348673	0.9362776752414005
1.1145075187969975	23.8008151300708	0.931331154286161
1.1145075187969975	23.974471254792924	0.9468300889637268
1.1145075187969975	24.14812737951505	0.928811900976355
1.1145075187969975	24.321783504237178	0.9401027244365442
1.1145075187969975	24.495439628959303	0.950671563833468
1.1145075187969975	24.66909575368143	0.9437546123369861
1.1145075187969975	24.842751878403554	0.9463170686776365
1.1145075187969975	25.01640800312568	0.9482473499270763
1.1145075187969975	25.190064127847805	0.948832658999735
1.1145075187969975	25.363720252569934	0.9424252835252137
1.1145075187969975	25.53737637729206	0.948671559104419
1.1145075187969975	25.711032502014184	0.9463673904913097
1.1145075187969975	25.88468862673631	0.9316006292900992
1.1145075187969975	26.058344751458435	0.9459816531421685
1.1145075187969975	26.23200087618056	0.9440939545533095
1.1145075187969975	26.40565700090269	0.943329623846866
1.1145075187969975	26.579313125624815	0.9537527560540044
1.1145075187969975	26.75296925034694	0.9517164500891336
1.1145075187969975	26.926625375069065	0.9520736257310818
1.1145075187969975	27.10028149979119	0.9497613352693564
1.1145075187969975	27.273937624513316	0.9564249989240637
1.1145075187969975	27.447593749235445	0.9513133948422772
1.1145075187969975	27.62124987395757	0.9414342309113215
1.1145075187969975	27.794905998679695	0.9463198106801969
1.1145075187969975	27.96856212340182	0.945238169916344
1.1145075187969975	28.142218248123946	0.94274122530138
1.1145075187969975	28.31587437284607	0.947472273011518
1.1145075187969975	28.4895304975682	0.9482658083310809
1.1145075187969975	28.663186622290326	0.9522482612786864
1.1145075187969975	28.83684274701245	0.9517593753740514
1.1145075187969975	29.010498871734576	0.9589613929827392
1.1145075187969975	29.1841549964567	0.9565122203142
1.1145075187969975	29.357811121178827	0.9519270325034446
1.1145075187969975	29.531467245900956	0.958701483870165
1.1145075187969975	29.70512337062308	0.9480006347654703
1.1145075187969975	29.878779495345206	0.9473131453044472
1.1145075187969975	30.05243562006733	0.9533702639977948
1.1145075187969975	30.226091744789457	0.948666848593145
1.1145075187969975	30.399747869511582	0.9455085189862502
1.1145075187969975	30.57340399423371	0.950580351471828
1.1145075187969975	30.747060118955837	0.954306038698783
1.1145075187969975	30.920716243677962	0.9523398246884093
1.1145075187969975	31.094372368400087	0.9578698106875612
1.1145075187969975	31.268028493122213	0.9606108553120022
1.1145075187969975	31.44168461784434	0.9533247449694772
1.1145075187969975	31.615340742566467	0.9596974367800784
1.1145075187969975	31.788996867288592	0.957360038259113
1.1145075187969975	31.962652992010717	0.950317177124016
1.1145075187969975	32.136309116732846	0.9552767897487145
1.1145075187969975	32.30996524145497	0.9505784794561963
1.1145075187969975	32.4836213661771	0.9515139660854552
1.1145075187969975	32.65727749089922	0.9542166614101568
1.1145075187969975	32.83093361562135	0.9578108724995948
1.1145075187969975	33.00458974034348	0.9578501486597435
1.1145075187969975	33.1782458650656	0.9641019068458573
1.1145075187969975	33.35190198978773	0.9691972654443971
1.1145075187969975	33.52555811450985	0.9600192690102369
1.1145075187969975	33.69921423923198	0.9635882207997308
1.1145075187969975	33.8728703639541	0.9596538477354305
1.1145075187969975	34.04652648867623	0.9555211799078853
1.1145075187969975	34.22018261339836	0.9711188811836949
1.1145075187969975	34.39383873812048	0.9529721911594546
1.1145075187969975	34.56749486284261	0.9515991894709115
1.1145075187969975	34.74115098756473	0.9531356521415708
1.1245413533834636	0.009926043139304244	0.21263292136895043
1.1245413533834636	0.183582167861432	0.22018207052331187
1.1245413533834636	0.35723829258355977	0.2412752550080914
1.1245413533834636	0.5308944173056875	0.2772422821358684
1.1245413533834636	0.7045505420278153	0.33605937911365685
1.1245413533834636	0.878206666749943	0.4332299265433017
1.1245413533834636	1.0518627914720708	0.4353797788385461
1.1245413533834636	1.2255189161941984	0.4012761894946196
1.1245413533834636	1.3991750409163264	0.5117026943440529
1.1245413533834636	1.5728311656384542	0.5540321246748802
1.1245413533834636	1.7464872903605821	0.5099106284772046
1.1245413533834636	1.92014341508271	0.5473152262742064
1.1245413533834636	2.093799539804838	0.4980543718137983
1.1245413533834636	2.2674556645269655	0.4555954202771849
1.1245413533834636	2.4411117892490934	0.36759989702215545
1.1245413533834636	2.6147679139712214	0.3986362690824413
1.1245413533834636	2.788424038693349	0.584865073922772
1.1245413533834636	2.9620801634154765	0.571352495309564
1.1245413533834636	3.135736288137604	0.7259156784255859
1.1245413533834636	3.3093924128597316	0.8026624686645841
1.1245413533834636	3.483048537581859	0.8010553479353629
1.1245413533834636	3.6567046623039867	0.8589882124090772
1.1245413533834636	3.8303607870261143	0.8439797017549744
1.1245413533834636	4.004016911748242	0.7687219784501783
1.1245413533834636	4.177673036470369	0.792686825615554
1.1245413533834636	4.351329161192497	0.7070784884455864
1.1245413533834636	4.5249852859146245	0.6511971310054565
1.1245413533834636	4.6986414106367524	0.5872574129921572
1.1245413533834636	4.87229753535888	0.6917326490366958
1.1245413533834636	5.045953660081008	0.7349422752235684
1.1245413533834636	5.219609784803136	0.7537020571415575
1.1245413533834636	5.393265909525264	0.8510280954440068
1.1245413533834636	5.566922034247392	0.8429626118123235
1.1245413533834636	5.74057815896952	0.8734437408330676
1.1245413533834636	5.914234283691649	0.8840822497640654
1.1245413533834636	6.087890408413777	0.8234951366018604
1.1245413533834636	6.261546533135905	0.8341185138706436
1.1245413533834636	6.435202657858033	0.808982091591494
1.1245413533834636	6.608858782580161	0.7989091018562714
1.1245413533834636	6.782514907302289	0.7792209373012687
1.1245413533834636	6.956171032024417	0.7411376788253731
1.1245413533834636	7.129827156746546	0.8486473701055713
1.1245413533834636	7.303483281468674	0.8145366466502116
1.1245413533834636	7.477139406190802	0.8484749509246615
1.1245413533834636	7.65079553091293	0.8865125496915894
1.1245413533834636	7.824451655635058	0.8701795548070972
1.1245413533834636	7.998107780357186	0.8683674003205117
1.1245413533834636	8.171763905079315	0.8588212793263217
1.1245413533834636	8.345420029801442	0.8728330451841889
1.1245413533834636	8.519076154523571	0.8504107002981863
1.1245413533834636	8.6927322792457	0.8273053912340045
1.1245413533834636	8.866388403967827	0.8680367323785914
1.1245413533834636	9.040044528689956	0.8077537301427055
1.1245413533834636	9.213700653412083	0.8610022370348024
1.1245413533834636	9.387356778134212	0.8927611026789858
1.1245413533834636	9.561012902856339	0.8554902360169588
1.1245413533834636	9.734669027578468	0.8990680389757835
1.1245413533834636	9.908325152300597	0.9088522417540468
1.1245413533834636	10.081981277022724	0.8990512270705723
1.1245413533834636	10.255637401744853	0.89122318263605
1.1245413533834636	10.42929352646698	0.8892633742784216
1.1245413533834636	10.602949651189109	0.8846274269944849
1.1245413533834636	10.776605775911237	0.8441735949820028
1.1245413533834636	10.950261900633365	0.8605021072523367
1.1245413533834636	11.123918025355493	0.8614150158514894
1.1245413533834636	11.29757415007762	0.872091046257508
1.1245413533834636	11.47123027479975	0.8940083268318997
1.1245413533834636	11.644886399521877	0.8964602624197702
1.1245413533834636	11.818542524244005	0.9105863457661574
1.1245413533834636	11.992198648966134	0.9146730645111547
1.1245413533834636	12.165854773688261	0.9228412293649771
1.1245413533834636	12.33951089841039	0.9190521307282709
1.1245413533834636	12.513167023132517	0.8964778374690862
1.1245413533834636	12.686823147854646	0.9058172792713309
1.1245413533834636	12.860479272576775	0.8970585403517961
1.1245413533834636	13.034135397298902	0.8827268855330924
1.1245413533834636	13.207791522021031	0.8933567763611386
1.1245413533834636	13.381447646743158	0.8921006628587729
1.1245413533834636	13.555103771465287	0.8940859629278286
1.1245413533834636	13.728759896187414	0.918884033785357
1.1245413533834636	13.902416020909543	0.9233478319527861
1.1245413533834636	14.076072145631672	0.9149523675202996
1.1245413533834636	14.249728270353799	0.9176117804046466
1.1245413533834636	14.423384395075928	0.9280598218537076
1.1245413533834636	14.597040519798055	0.9128452757497408
1.1245413533834636	14.770696644520184	0.9169068874058348
1.1245413533834636	14.944352769242313	0.9197760775792044
1.1245413533834636	15.11800889396444	0.8929328037350157
1.1245413533834636	15.291665018686569	0.9073518206135781
1.1245413533834636	15.465321143408696	0.9118403907366959
1.1245413533834636	15.638977268130825	0.913018735676968
1.1245413533834636	15.812633392852952	0.922096479575841
1.1245413533834636	15.98628951757508	0.92709452876687
1.1245413533834636	16.15994564229721	0.9255017475274768
1.1245413533834636	16.33360176701934	0.9208908837975547
1.1245413533834636	16.507257891741464	0.9320944579798061
1.1245413533834636	16.680914016463593	0.9180415397529549
1.1245413533834636	16.85457014118572	0.9242251746883312
1.1245413533834636	17.02822626590785	0.9204719083287012
1.1245413533834636	17.20188239062998	0.9127097966365019
1.1245413533834636	17.375538515352105	0.9154733589004721
1.1245413533834636	17.549194640074234	0.9088267445187251
1.1245413533834636	17.722850764796362	0.9323515164154785
1.1245413533834636	17.89650688951849	0.9326546211506912
1.1245413533834636	18.07016301424062	0.9290127665421508
1.1245413533834636	18.243819138962746	0.9429031176175047
1.1245413533834636	18.417475263684874	0.9369782922995534
1.1245413533834636	18.591131388407003	0.9320473979527392
1.1245413533834636	18.764787513129132	0.9360237212494955
1.1245413533834636	18.938443637851258	0.9257107326902372
1.1245413533834636	19.112099762573386	0.9199987227401658
1.1245413533834636	19.285755887295515	0.9208008963013575
1.1245413533834636	19.459412012017644	0.9270221353142226
1.1245413533834636	19.633068136739773	0.9143395715000446
1.1245413533834636	19.8067242614619	0.9263315883647297
1.1245413533834636	19.980380386184027	0.9434279821933628
1.1245413533834636	20.154036510906153	0.9308998899586975
1.1245413533834636	20.32769263562828	0.94592326796465
1.1245413533834636	20.501348760350407	0.9491551614835964
1.1245413533834636	20.675004885072532	0.9352144207863623
1.1245413533834636	20.848661009794657	0.9425732923608332
1.1245413533834636	21.022317134516783	0.9341424596215039
1.1245413533834636	21.195973259238908	0.9332187224042032
1.1245413533834636	21.369629383961037	0.9309113509154582
1.1245413533834636	21.543285508683162	0.932907798880247
1.1245413533834636	21.716941633405288	0.9321781307127142
1.1245413533834636	21.890597758127413	0.9232223163015296
1.1245413533834636	22.06425388284954	0.9424667484502096
1.1245413533834636	22.237910007571664	0.9414332455458903
1.1245413533834636	22.411566132293792	0.9433631115807317
1.1245413533834636	22.585222257015918	0.9487870722670537
1.1245413533834636	22.758878381738043	0.9442502374131218
1.1245413533834636	22.93253450646017	0.9459680188323685
1.1245413533834636	23.106190631182294	0.9346565919180317
1.1245413533834636	23.27984675590442	0.9440816382854488
1.1245413533834636	23.453502880626548	0.9427659021062201
1.1245413533834636	23.627159005348673	0.9279095152128864
1.1245413533834636	23.8008151300708	0.9444081375212909
1.1245413533834636	23.974471254792924	0.9383363700548927
1.1245413533834636	24.14812737951505	0.9378723936715859
1.1245413533834636	24.321783504237178	0.950690618552895
1.1245413533834636	24.495439628959303	0.9448227184788062
1.1245413533834636	24.66909575368143	0.9462004653098379
1.1245413533834636	24.842751878403554	0.9511393309471002
1.1245413533834636	25.01640800312568	0.950482407487999
1.1245413533834636	25.190064127847805	0.941301493301794
1.1245413533834636	25.363720252569934	0.9394902562545319
1.1245413533834636	25.53737637729206	0.9492672570952214
1.1245413533834636	25.711032502014184	0.9331944096735971
1.1245413533834636	25.88468862673631	0.9435292501266187
1.1245413533834636	26.058344751458435	0.9516071070091616
1.1245413533834636	26.23200087618056	0.9422256898996874
1.1245413533834636	26.40565700090269	0.9523223858804702
1.1245413533834636	26.579313125624815	0.9517164013929419
1.1245413533834636	26.75296925034694	0.9517953431913315
1.1245413533834636	26.926625375069065	0.9519889049514519
1.1245413533834636	27.10028149979119	0.952329243110284
1.1245413533834636	27.273937624513316	0.950298958920373
1.1245413533834636	27.447593749235445	0.9396430699613902
1.1245413533834636	27.62124987395757	0.9456012665504807
1.1245413533834636	27.794905998679695	0.9466824845175383
1.1245413533834636	27.96856212340182	0.9443787323617131
1.1245413533834636	28.142218248123946	0.9503964480433865
1.1245413533834636	28.31587437284607	0.9505712925407288
1.1245413533834636	28.4895304975682	0.9540025082978617
1.1245413533834636	28.663186622290326	0.9524976128396765
1.1245413533834636	28.83684274701245	0.9560931603378156
1.1245413533834636	29.010498871734576	0.9576418742264029
1.1245413533834636	29.1841549964567	0.9498138434337037
1.1245413533834636	29.357811121178827	0.9560106062262521
1.1245413533834636	29.531467245900956	0.9511556963795096
1.1245413533834636	29.70512337062308	0.9422219743108027
1.1245413533834636	29.878779495345206	0.9524268978157123
1.1245413533834636	30.05243562006733	0.9476787301694409
1.1245413533834636	30.226091744789457	0.9466822396653328
1.1245413533834636	30.399747869511582	0.9515238117412925
1.1245413533834636	30.57340399423371	0.9578650528675199
1.1245413533834636	30.747060118955837	0.9541857254434172
1.1245413533834636	30.920716243677962	0.9559062089830429
1.1245413533834636	31.094372368400087	0.9626933401231832
1.1245413533834636	31.268028493122213	0.9534263810098925
1.1245413533834636	31.44168461784434	0.958213012919212
1.1245413533834636	31.615340742566467	0.9593629558684492
1.1245413533834636	31.788996867288592	0.9542562998212549
1.1245413533834636	31.962652992010717	0.9530138134564164
1.1245413533834636	32.136309116732846	0.9513063415695372
1.1245413533834636	32.30996524145497	0.9525131802695398
1.1245413533834636	32.4836213661771	0.9539479232182559
1.1245413533834636	32.65727749089922	0.9602368496361808
1.1245413533834636	32.83093361562135	0.9590820474351116
1.1245413533834636	33.00458974034348	0.9548887507864868
1.1245413533834636	33.1782458650656	0.9687679128885578
1.1245413533834636	33.35190198978773	0.9606175767804335
1.1245413533834636	33.52555811450985	0.957374261216809
1.1245413533834636	33.69921423923198	0.9598757380889481
1.1245413533834636	33.8728703639541	0.9558469107273185
1.1245413533834636	34.04652648867623	0.969898001444258
1.1245413533834636	34.22018261339836	0.9685673435544312
1.1245413533834636	34.39383873812048	0.9536042101229646
1.1245413533834636	34.56749486284261	0.9555780827927646
1.1245413533834636	34.74115098756473	0.9551655395287445
1.1345751879699302	0.009926043139304244	0.2126330234256343
1.1345751879699302	0.183582167861432	0.2202174304997414
1.1345751879699302	0.35723829258355977	0.24141648096063328
1.1345751879699302	0.5308944173056875	0.27760612256360423
1.1345751879699302	0.7045505420278153	0.33697579008359674
1.1345751879699302	0.878206666749943	0.4348789134731751
1.1345751879699302	1.0518627914720708	0.4316683638037874
1.1345751879699302	1.2255189161941984	0.3997833663507869
1.1345751879699302	1.3991750409163264	0.5145711292831155
1.1345751879699302	1.5728311656384542	0.5477807769196392
1.1345751879699302	1.7464872903605821	0.505338925591385
1.1345751879699302	1.92014341508271	0.5498362806930841
1.1345751879699302	2.093799539804838	0.4854745819131476
1.1345751879699302	2.2674556645269655	0.44310227622243925
1.1345751879699302	2.4411117892490934	0.342067128164836
1.1345751879699302	2.6147679139712214	0.416256979062593
1.1345751879699302	2.788424038693349	0.5501287154629446
1.1345751879699302	2.9620801634154765	0.5908154518524479
1.1345751879699302	3.135736288137604	0.752177636608071
1.1345751879699302	3.3093924128597316	0.8028590035719771
1.1345751879699302	3.483048537581859	0.7922459595664952
1.1345751879699302	3.6567046623039867	0.8640481695678932
1.1345751879699302	3.8303607870261143	0.8293195304555747
1.1345751879699302	4.004016911748242	0.7685356357656797
1.1345751879699302	4.177673036470369	0.7806654989930518
1.1345751879699302	4.351329161192497	0.6419833923287364
1.1345751879699302	4.5249852859146245	0.6406108191858302
1.1345751879699302	4.6986414106367524	0.5722617582082248
1.1345751879699302	4.87229753535888	0.7137405800302545
1.1345751879699302	5.045953660081008	0.7382529759825563
1.1345751879699302	5.219609784803136	0.7775691153330945
1.1345751879699302	5.393265909525264	0.866940652206057
1.1345751879699302	5.566922034247392	0.8350718872630747
1.1345751879699302	5.74057815896952	0.8672099766939347
1.1345751879699302	5.914234283691649	0.8807935735056703
1.1345751879699302	6.087890408413777	0.8161916342348055
1.1345751879699302	6.261546533135905	0.8291673312153489
1.1345751879699302	6.435202657858033	0.791270463843724
1.1345751879699302	6.608858782580161	0.8186126849653643
1.1345751879699302	6.782514907302289	0.7607896949953262
1.1345751879699302	6.956171032024417	0.766603436266324
1.1345751879699302	7.129827156746546	0.8543354923041888
1.1345751879699302	7.303483281468674	0.8433780948658609
1.1345751879699302	7.477139406190802	0.8559603136992265
1.1345751879699302	7.65079553091293	0.8822418406844352
1.1345751879699302	7.824451655635058	0.8729452536965242
1.1345751879699302	7.998107780357186	0.8724188158675131
1.1345751879699302	8.171763905079315	0.8677575142590884
1.1345751879699302	8.345420029801442	0.8670300587773978
1.1345751879699302	8.519076154523571	0.8340161547646143
1.1345751879699302	8.6927322792457	0.8615495884933796
1.1345751879699302	8.866388403967827	0.8652294841708176
1.1345751879699302	9.040044528689956	0.794390343358656
1.1345751879699302	9.213700653412083	0.8775417896220417
1.1345751879699302	9.387356778134212	0.8883955985660117
1.1345751879699302	9.561012902856339	0.8735348539827005
1.1345751879699302	9.734669027578468	0.9052977655736449
1.1345751879699302	9.908325152300597	0.9028363824444797
1.1345751879699302	10.081981277022724	0.8968823044512887
1.1345751879699302	10.255637401744853	0.8939363197727176
1.1345751879699302	10.42929352646698	0.8966359480716658
1.1345751879699302	10.602949651189109	0.8717122249817328
1.1345751879699302	10.776605775911237	0.8432956328535544
1.1345751879699302	10.950261900633365	0.8729286249146051
1.1345751879699302	11.123918025355493	0.8658792701078041
1.1345751879699302	11.29757415007762	0.874619274273174
1.1345751879699302	11.47123027479975	0.9044571714411317
1.1345751879699302	11.644886399521877	0.8989934207779413
1.1345751879699302	11.818542524244005	0.9174762031498808
1.1345751879699302	11.992198648966134	0.916967595893512
1.1345751879699302	12.165854773688261	0.9220784565639479
1.1345751879699302	12.33951089841039	0.9136689941214494
1.1345751879699302	12.513167023132517	0.8858140847877228
1.1345751879699302	12.686823147854646	0.901628617949117
1.1345751879699302	12.860479272576775	0.873563199476555
1.1345751879699302	13.034135397298902	0.8791697467366515
1.1345751879699302	13.207791522021031	0.9002657035937457
1.1345751879699302	13.381447646743158	0.8912193314475089
1.1345751879699302	13.555103771465287	0.9043581265335306
1.1345751879699302	13.728759896187414	0.9167307191977303
1.1345751879699302	13.902416020909543	0.9212424712073446
1.1345751879699302	14.076072145631672	0.9054643501510843
1.1345751879699302	14.249728270353799	0.931465443553841
1.1345751879699302	14.423384395075928	0.92384235523717
1.1345751879699302	14.597040519798055	0.8993001713250142
1.1345751879699302	14.770696644520184	0.9179732812967203
1.1345751879699302	14.944352769242313	0.8905524512867202
1.1345751879699302	15.11800889396444	0.9042191254649034
1.1345751879699302	15.291665018686569	0.9181705599452741
1.1345751879699302	15.465321143408696	0.9162271467194314
1.1345751879699302	15.638977268130825	0.9118969152361367
1.1345751879699302	15.812633392852952	0.9204493066814414
1.1345751879699302	15.98628951757508	0.932495893394326
1.1345751879699302	16.15994564229721	0.9184559703938838
1.1345751879699302	16.33360176701934	0.9304655690151974
1.1345751879699302	16.507257891741464	0.9314003351918848
1.1345751879699302	16.680914016463593	0.9168828785888521
1.1345751879699302	16.85457014118572	0.9192324044410545
1.1345751879699302	17.02822626590785	0.9137917786591465
1.1345751879699302	17.20188239062998	0.9178919133975908
1.1345751879699302	17.375538515352105	0.9196879155721479
1.1345751879699302	17.549194640074234	0.9220491119611101
1.1345751879699302	17.722850764796362	0.9321793112316967
1.1345751879699302	17.89650688951849	0.9287274982034279
1.1345751879699302	18.07016301424062	0.9348965371549491
1.1345751879699302	18.243819138962746	0.9418968444753207
1.1345751879699302	18.417475263684874	0.9307599493069364
1.1345751879699302	18.591131388407003	0.933573724364157
1.1345751879699302	18.764787513129132	0.9329691811542675
1.1345751879699302	18.938443637851258	0.9220252487646114
1.1345751879699302	19.112099762573386	0.9116619781356281
1.1345751879699302	19.285755887295515	0.9225508289790699
1.1345751879699302	19.459412012017644	0.9264330581161941
1.1345751879699302	19.633068136739773	0.9218628794153186
1.1345751879699302	19.8067242614619	0.9439759558549022
1.1345751879699302	19.980380386184027	0.9394193761569404
1.1345751879699302	20.154036510906153	0.9348684398563689
1.1345751879699302	20.32769263562828	0.9515025696180618
1.1345751879699302	20.501348760350407	0.9372541148593702
1.1345751879699302	20.675004885072532	0.9376374621948305
1.1345751879699302	20.848661009794657	0.9410706879159935
1.1345751879699302	21.022317134516783	0.9321284208738712
1.1345751879699302	21.195973259238908	0.9255989873416773
1.1345751879699302	21.369629383961037	0.9227309415936811
1.1345751879699302	21.543285508683162	0.9382191918014443
1.1345751879699302	21.716941633405288	0.9300250336026713
1.1345751879699302	21.890597758127413	0.9407579340642882
1.1345751879699302	22.06425388284954	0.9464327011942626
1.1345751879699302	22.237910007571664	0.9377364661867481
1.1345751879699302	22.411566132293792	0.9478827149859862
1.1345751879699302	22.585222257015918	0.9446610718980927
1.1345751879699302	22.758878381738043	0.9467892283302743
1.1345751879699302	22.93253450646017	0.9447187457966634
1.1345751879699302	23.106190631182294	0.9385846493153045
1.1345751879699302	23.27984675590442	0.9432937781508418
1.1345751879699302	23.453502880626548	0.9252906667789917
1.1345751879699302	23.627159005348673	0.9410080183702916
1.1345751879699302	23.8008151300708	0.9454021161955022
1.1345751879699302	23.974471254792924	0.9375468912780331
1.1345751879699302	24.14812737951505	0.9471414154472366
1.1345751879699302	24.321783504237178	0.9475791546432462
1.1345751879699302	24.495439628959303	0.947227859867548
1.1345751879699302	24.66909575368143	0.9470737984551925
1.1345751879699302	24.842751878403554	0.9508706519964619
1.1345751879699302	25.01640800312568	0.948022223408054
1.1345751879699302	25.190064127847805	0.9361443799303415
1.1345751879699302	25.363720252569934	0.9488332673685007
1.1345751879699302	25.53737637729206	0.9380123078949923
1.1345751879699302	25.711032502014184	0.937211247922541
1.1345751879699302	25.88468862673631	0.9537378982882061
1.1345751879699302	26.058344751458435	0.9442025972591083
1.1345751879699302	26.23200087618056	0.9495442950702778
1.1345751879699302	26.40565700090269	0.9558255573802997
1.1345751879699302	26.579313125624815	0.9504500449211583
1.1345751879699302	26.75296925034694	0.9510769656320217
1.1345751879699302	26.926625375069065	0.9477795480748727
1.1345751879699302	27.10028149979119	0.9508092846989907
1.1345751879699302	27.273937624513316	0.9430536670651825
1.1345751879699302	27.447593749235445	0.945079735032052
1.1345751879699302	27.62124987395757	0.9483205437412046
1.1345751879699302	27.794905998679695	0.9410801897378965
1.1345751879699302	27.96856212340182	0.9520155763595091
1.1345751879699302	28.142218248123946	0.9522861745699213
1.1345751879699302	28.31587437284607	0.9554498429973924
1.1345751879699302	28.4895304975682	0.9567395435744809
1.1345751879699302	28.663186622290326	0.9555055944671745
1.1345751879699302	28.83684274701245	0.9575844672912522
1.1345751879699302	29.010498871734576	0.9478086062184805
1.1345751879699302	29.1841549964567	0.9531049798293485
1.1345751879699302	29.357811121178827	0.9515129975945805
1.1345751879699302	29.531467245900956	0.9466932010467101
1.1345751879699302	29.70512337062308	0.9508105470500176
1.1345751879699302	29.878779495345206	0.9490358402081626
1.1345751879699302	30.05243562006733	0.949630991873274
1.1345751879699302	30.226091744789457	0.9529693476391522
1.1345751879699302	30.399747869511582	0.9597960056760911
1.1345751879699302	30.57340399423371	0.9575071408074227
1.1345751879699302	30.747060118955837	0.955553562702669
1.1345751879699302	30.920716243677962	0.9630833363892088
1.1345751879699302	31.094372368400087	0.9550085426072837
1.1345751879699302	31.268028493122213	0.9531715555955149
1.1345751879699302	31.44168461784434	0.9592673514670259
1.1345751879699302	31.615340742566467	0.9504488682126412
1.1345751879699302	31.788996867288592	0.9509694513970645
1.1345751879699302	31.962652992010717	0.9533399002996733
1.1345751879699302	32.136309116732846	0.9533684590307824
1.1345751879699302	32.30996524145497	0.9617721495652936
1.1345751879699302	32.4836213661771	0.9595075799407747
1.1345751879699302	32.65727749089922	0.9607698377996785
1.1345751879699302	32.83093361562135	0.9560205719289793
1.1345751879699302	33.00458974034348	0.968819926806325
1.1345751879699302	33.1782458650656	0.961335063359834
1.1345751879699302	33.35190198978773	0.9546308474228874
1.1345751879699302	33.52555811450985	0.9593546392171617
1.1345751879699302	33.69921423923198	0.9554406650053804
1.1345751879699302	33.8728703639541	0.954442354493012
1.1345751879699302	34.04652648867623	0.9541851795673796
1.1345751879699302	34.22018261339836	0.9574117701062919
1.1345751879699302	34.39383873812048	0.9593492559768473
1.1345751879699302	34.56749486284261	0.9571563250579469
1.1345751879699302	34.74115098756473	0.963164594302525
1.1446090225563963	0.009926043139304244	0.21263312601013748
1.1446090225563963	0.183582167861432	0.22025299458284311
1.1446090225563963	0.35723829258355977	0.24155877613116786
1.1446090225563963	0.5308944173056875	0.2779739525278261
1.1446090225563963	0.7045505420278153	0.337906889250474
1.1446090225563963	0.878206666749943	0.43650655676774136
1.1446090225563963	1.0518627914720708	0.42786608974990514
1.1446090225563963	1.2255189161941984	0.3983821666826842
1.1446090225563963	1.3991750409163264	0.5175054374444763
1.1446090225563963	1.5728311656384542	0.5414263472675014
1.1446090225563963	1.7464872903605821	0.500824712689343
1.1446090225563963	1.92014341508271	0.5508628526907412
1.1446090225563963	2.093799539804838	0.4732702344075868
1.1446090225563963	2.2674556645269655	0.43093631909242613
1.1446090225563963	2.4411117892490934	0.31732755653707306
1.1446090225563963	2.6147679139712214	0.4323856362558849
1.1446090225563963	2.788424038693349	0.5270289923087295
1.1446090225563963	2.9620801634154765	0.6112014287629927
1.1446090225563963	3.135736288137604	0.774487319451901
1.1446090225563963	3.3093924128597316	0.8016358184707152
1.1446090225563963	3.483048537581859	0.7768007305727928
1.1446090225563963	3.6567046623039867	0.8662643758444474
1.1446090225563963	3.8303607870261143	0.8127565055779411
1.1446090225563963	4.004016911748242	0.8152200242144139
1.1446090225563963	4.177673036470369	0.7650604196441255
1.1446090225563963	4.351329161192497	0.6172274389370627
1.1446090225563963	4.5249852859146245	0.6297345387820282
1.1446090225563963	4.6986414106367524	0.5678339072291213
1.1446090225563963	4.87229753535888	0.7255696863223423
1.1446090225563963	5.045953660081008	0.7397659932504342
1.1446090225563963	5.219609784803136	0.8156247865636216
1.1446090225563963	5.393265909525264	0.8768661048552066
1.1446090225563963	5.566922034247392	0.8289184007976429
1.1446090225563963	5.74057815896952	0.8614801865703251
1.1446090225563963	5.914234283691649	0.870168479320657
1.1446090225563963	6.087890408413777	0.8153317140058889
1.1446090225563963	6.261546533135905	0.8217356287311226
1.1446090225563963	6.435202657858033	0.7627668219642154
1.1446090225563963	6.608858782580161	0.8025874366217037
1.1446090225563963	6.782514907302289	0.7439284103418804
1.1446090225563963	6.956171032024417	0.7937310612422045
1.1446090225563963	7.129827156746546	0.8531914251023943
1.1446090225563963	7.303483281468674	0.8290996244463462
1.1446090225563963	7.477139406190802	0.8695544958187615
1.1446090225563963	7.65079553091293	0.8712392157302344
1.1446090225563963	7.824451655635058	0.8698752081306093
1.1446090225563963	7.998107780357186	0.8728448493797281
1.1446090225563963	8.171763905079315	0.8663116870775873
1.1446090225563963	8.345420029801442	0.8638382777688427
1.1446090225563963	8.519076154523571	0.7938759028517237
1.1446090225563963	8.6927322792457	0.8672570997468765
1.1446090225563963	8.866388403967827	0.8559478119559334
1.1446090225563963	9.040044528689956	0.8094133646011589
1.1446090225563963	9.213700653412083	0.8920945988170716
1.1446090225563963	9.387356778134212	0.8768451944061668
1.1446090225563963	9.561012902856339	0.8882961354794626
1.1446090225563963	9.734669027578468	0.9052891824661979
1.1446090225563963	9.908325152300597	0.8936361378955281
1.1446090225563963	10.081981277022724	0.8947588621169863
1.1446090225563963	10.255637401744853	0.8869666337594359
1.1446090225563963	10.42929352646698	0.8858479598989095
1.1446090225563963	10.602949651189109	0.8455077266752072
1.1446090225563963	10.776605775911237	0.8527367210558355
1.1446090225563963	10.950261900633365	0.8807526648368141
1.1446090225563963	11.123918025355493	0.845998910029012
1.1446090225563963	11.29757415007762	0.8898958925916276
1.1446090225563963	11.47123027479975	0.9053265619897284
1.1446090225563963	11.644886399521877	0.9191741935834749
1.1446090225563963	11.818542524244005	0.9210194861139686
1.1446090225563963	11.992198648966134	0.9123993437606049
1.1446090225563963	12.165854773688261	0.9169602098869225
1.1446090225563963	12.33951089841039	0.8990783789301748
1.1446090225563963	12.513167023132517	0.9021308740026874
1.1446090225563963	12.686823147854646	0.8890114164339222
1.1446090225563963	12.860479272576775	0.8724219943864868
1.1446090225563963	13.034135397298902	0.8912331901420802
1.1446090225563963	13.207791522021031	0.8975682032685383
1.1446090225563963	13.381447646743158	0.8997271282869966
1.1446090225563963	13.555103771465287	0.9099384103990149
1.1446090225563963	13.728759896187414	0.9288453675386577
1.1446090225563963	13.902416020909543	0.9215334231163566
1.1446090225563963	14.076072145631672	0.9135576615670262
1.1446090225563963	14.249728270353799	0.9283282463669403
1.1446090225563963	14.423384395075928	0.911600638176172
1.1446090225563963	14.597040519798055	0.9099261858596464
1.1446090225563963	14.770696644520184	0.9210220587664093
1.1446090225563963	14.944352769242313	0.8984688258279113
1.1446090225563963	15.11800889396444	0.9024992642615317
1.1446090225563963	15.291665018686569	0.9173894454712079
1.1446090225563963	15.465321143408696	0.9189024445453572
1.1446090225563963	15.638977268130825	0.9144417733592268
1.1446090225563963	15.812633392852952	0.931115610377568
1.1446090225563963	15.98628951757508	0.9293984120259965
1.1446090225563963	16.15994564229721	0.9225838541050685
1.1446090225563963	16.33360176701934	0.931356179239548
1.1446090225563963	16.507257891741464	0.9228279404030322
1.1446090225563963	16.680914016463593	0.9157748582365094
1.1446090225563963	16.85457014118572	0.9209539500311261
1.1446090225563963	17.02822626590785	0.9149240003902355
1.1446090225563963	17.20188239062998	0.917157087533176
1.1446090225563963	17.375538515352105	0.9190439989119807
1.1446090225563963	17.549194640074234	0.9288464131050675
1.1446090225563963	17.722850764796362	0.9345780427772503
1.1446090225563963	17.89650688951849	0.932138695976337
1.1446090225563963	18.07016301424062	0.9421329525921553
1.1446090225563963	18.243819138962746	0.9361282430450175
1.1446090225563963	18.417475263684874	0.9259736131474786
1.1446090225563963	18.591131388407003	0.9281943525241065
1.1446090225563963	18.764787513129132	0.9218957672860197
1.1446090225563963	18.938443637851258	0.9186213041588
1.1446090225563963	19.112099762573386	0.9204320298531116
1.1446090225563963	19.285755887295515	0.9310696321398976
1.1446090225563963	19.459412012017644	0.9219813065485263
1.1446090225563963	19.633068136739773	0.9336015298595938
1.1446090225563963	19.8067242614619	0.9480129186708676
1.1446090225563963	19.980380386184027	0.9340674799715446
1.1446090225563963	20.154036510906153	0.9466827629036032
1.1446090225563963	20.32769263562828	0.9467860018332167
1.1446090225563963	20.501348760350407	0.9318279485640375
1.1446090225563963	20.675004885072532	0.936979157132691
1.1446090225563963	20.848661009794657	0.9302309178995809
1.1446090225563963	21.022317134516783	0.9290232727973553
1.1446090225563963	21.195973259238908	0.9260664050028935
1.1446090225563963	21.369629383961037	0.9358678311681565
1.1446090225563963	21.543285508683162	0.9323297823129315
1.1446090225563963	21.716941633405288	0.93109229805447
1.1446090225563963	21.890597758127413	0.949963101539061
1.1446090225563963	22.06425388284954	0.9411517747883267
1.1446090225563963	22.237910007571664	0.9455141612496614
1.1446090225563963	22.411566132293792	0.9495096489149992
1.1446090225563963	22.585222257015918	0.9419832585461392
1.1446090225563963	22.758878381738043	0.9441309293136698
1.1446090225563963	22.93253450646017	0.9330601916110464
1.1446090225563963	23.106190631182294	0.9434704129154984
1.1446090225563963	23.27984675590442	0.9365443150741142
1.1446090225563963	23.453502880626548	0.9351094837782651
1.1446090225563963	23.627159005348673	0.9462760566026022
1.1446090225563963	23.8008151300708	0.9352341368862228
1.1446090225563963	23.974471254792924	0.9457164561844081
1.1446090225563963	24.14812737951505	0.951096839996008
1.1446090225563963	24.321783504237178	0.9499185200569268
1.1446090225563963	24.495439628959303	0.9473538075247253
1.1446090225563963	24.66909575368143	0.946469975965339
1.1446090225563963	24.842751878403554	0.949804802771211
1.1446090225563963	25.01640800312568	0.9347755563660545
1.1446090225563963	25.190064127847805	0.9463879135530061
1.1446090225563963	25.363720252569934	0.9483097563315771
1.1446090225563963	25.53737637729206	0.9353096159024005
1.1446090225563963	25.711032502014184	0.9518476933290361
1.1446090225563963	25.88468862673631	0.9475624278507413
1.1446090225563963	26.058344751458435	0.949936560518056
1.1446090225563963	26.23200087618056	0.9553554971714406
1.1446090225563963	26.40565700090269	0.9542676894754122
1.1446090225563963	26.579313125624815	0.9503131488635038
1.1446090225563963	26.75296925034694	0.9459041963440559
1.1446090225563963	26.926625375069065	0.9506986442931364
1.1446090225563963	27.10028149979119	0.942710110107584
1.1446090225563963	27.273937624513316	0.943359933361318
1.1446090225563963	27.447593749235445	0.952487846018379
1.1446090225563963	27.62124987395757	0.9433871677688673
1.1446090225563963	27.794905998679695	0.951878389839906
1.1446090225563963	27.96856212340182	0.9542072305040299
1.1446090225563963	28.142218248123946	0.9528268054989351
1.1446090225563963	28.31587437284607	0.9571497907762223
1.1446090225563963	28.4895304975682	0.9547410229802673
1.1446090225563963	28.663186622290326	0.9568550999956927
1.1446090225563963	28.83684274701245	0.9500551160265976
1.1446090225563963	29.010498871734576	0.9461285623686185
1.1446090225563963	29.1841549964567	0.9524742547492134
1.1446090225563963	29.357811121178827	0.944333970673376
1.1446090225563963	29.531467245900956	0.9496060103648849
1.1446090225563963	29.70512337062308	0.9526825173740707
1.1446090225563963	29.878779495345206	0.9527833192379559
1.1446090225563963	30.05243562006733	0.9543067498300105
1.1446090225563963	30.226091744789457	0.9582190852161441
1.1446090225563963	30.399747869511582	0.9599825747838648
1.1446090225563963	30.57340399423371	0.9544534027787243
1.1446090225563963	30.747060118955837	0.9621298452586697
1.1446090225563963	30.920716243677962	0.9569653020426927
1.1446090225563963	31.094372368400087	0.9498706084840226
1.1446090225563963	31.268028493122213	0.9597847566574388
1.1446090225563963	31.44168461784434	0.949656190524108
1.1446090225563963	31.615340742566467	0.949795849506368
1.1446090225563963	31.788996867288592	0.9579009924119046
1.1446090225563963	31.962652992010717	0.9570860633768548
1.1446090225563963	32.136309116732846	0.9556459501634577
1.1446090225563963	32.30996524145497	0.9588387104879735
1.1446090225563963	32.4836213661771	0.9630340946889208
1.1446090225563963	32.65727749089922	0.9565119194258443
1.1446090225563963	32.83093361562135	0.9627581838455107
1.1446090225563963	33.00458974034348	0.9701216975221264
1.1446090225563963	33.1782458650656	0.9535446984977702
1.1446090225563963	33.35190198978773	0.9586385915645738
1.1446090225563963	33.52555811450985	0.9551757072048082
1.1446090225563963	33.69921423923198	0.9699678950774901
1.1446090225563963	33.8728703639541	0.9593164371228968
1.1446090225563963	34.04652648867623	0.9602327907837577
1.1446090225563963	34.22018261339836	0.9737248443077867
1.1446090225563963	34.39383873812048	0.9526644925670592
1.1446090225563963	34.56749486284261	0.9636438755645783
1.1446090225563963	34.74115098756473	0.9613034447321415
1.1546428571428629	0.009926043139304244	0.2126332291221312
1.1546428571428629	0.183582167861432	0.22028876291056568
1.1546428571428629	0.35723829258355977	0.24170214493331554
1.1546428571428629	0.5308944173056875	0.278345811419838
1.1546428571428629	0.7045505420278153	0.33885290430027765
1.1546428571428629	0.878206666749943	0.4381078036800292
1.1546428571428629	1.0518627914720708	0.42398676788450484
1.1546428571428629	1.2255189161941984	0.3970712364269531
1.1546428571428629	1.3991750409163264	0.5204682397913634
1.1546428571428629	1.5728311656384542	0.5349968343471464
1.1546428571428629	1.7464872903605821	0.49634912956176996
1.1546428571428629	1.92014341508271	0.5500667671832057
1.1546428571428629	2.093799539804838	0.4617135664372192
1.1546428571428629	2.2674556645269655	0.41983273280355093
1.1546428571428629	2.4411117892490934	0.29431114961288596
1.1546428571428629	2.6147679139712214	0.44690430279788734
1.1546428571428629	2.788424038693349	0.522180602405361
1.1546428571428629	2.9620801634154765	0.632399289817827
1.1546428571428629	3.135736288137604	0.7929903920054404
1.1546428571428629	3.3093924128597316	0.79937384636593
1.1546428571428629	3.483048537581859	0.7764633871307688
1.1546428571428629	3.6567046623039867	0.8663485977851102
1.1546428571428629	3.8303607870261143	0.7949932742184003
1.1546428571428629	4.004016911748242	0.7746333250713745
1.1546428571428629	4.177673036470369	0.7450460112862817
1.1546428571428629	4.351329161192497	0.6109451996518426
1.1546428571428629	4.5249852859146245	0.6188770842690274
1.1546428571428629	4.6986414106367524	0.6505976719910513
1.1546428571428629	4.87229753535888	0.7377469426366738
1.1546428571428629	5.045953660081008	0.7404987624085668
1.1546428571428629	5.219609784803136	0.8423249818075431
1.1546428571428629	5.393265909525264	0.8808190770192026
1.1546428571428629	5.566922034247392	0.8300551764888613
1.1546428571428629	5.74057815896952	0.8691249992216309
1.1546428571428629	5.914234283691649	0.8554855552565604
1.1546428571428629	6.087890408413777	0.8203814495715669
1.1546428571428629	6.261546533135905	0.8102628498345926
1.1546428571428629	6.435202657858033	0.743268677156399
1.1546428571428629	6.608858782580161	0.7959540263140312
1.1546428571428629	6.782514907302289	0.7432259755744981
1.1546428571428629	6.956171032024417	0.8546403278489862
1.1546428571428629	7.129827156746546	0.8456736952892931
1.1546428571428629	7.303483281468674	0.8388654004383425
1.1546428571428629	7.477139406190802	0.8802313466407853
1.1546428571428629	7.65079553091293	0.8536274690845684
1.1546428571428629	7.824451655635058	0.8631222936346381
1.1546428571428629	7.998107780357186	0.8683400017064513
1.1546428571428629	8.171763905079315	0.8752543999988074
1.1546428571428629	8.345420029801442	0.8581515570598287
1.1546428571428629	8.519076154523571	0.7975893932601031
1.1546428571428629	8.6927322792457	0.8700486865172655
1.1546428571428629	8.866388403967827	0.8407845781860839
1.1546428571428629	9.040044528689956	0.8428561163006931
1.1546428571428629	9.213700653412083	0.8976856179699821
1.1546428571428629	9.387356778134212	0.8612369427177478
1.1546428571428629	9.561012902856339	0.8950265593053064
1.1546428571428629	9.734669027578468	0.9087583334467865
1.1546428571428629	9.908325152300597	0.9077458342757736
1.1546428571428629	10.081981277022724	0.8871502655491057
1.1546428571428629	10.255637401744853	0.8850716501696578
1.1546428571428629	10.42929352646698	0.8818443507213072
1.1546428571428629	10.602949651189109	0.8443069301935929
1.1546428571428629	10.776605775911237	0.862134806702671
1.1546428571428629	10.950261900633365	0.8771217092395637
1.1546428571428629	11.123918025355493	0.8697855175457908
1.1546428571428629	11.29757415007762	0.9062220647619917
1.1546428571428629	11.47123027479975	0.906175543255151
1.1546428571428629	11.644886399521877	0.9164596143846792
1.1546428571428629	11.818542524244005	0.9191526670442604
1.1546428571428629	11.992198648966134	0.9065020935593199
1.1546428571428629	12.165854773688261	0.9095191730785769
1.1546428571428629	12.33951089841039	0.8875341793494549
1.1546428571428629	12.513167023132517	0.8979043190332869
1.1546428571428629	12.686823147854646	0.8866593658921867
1.1546428571428629	12.860479272576775	0.881806719226393
1.1546428571428629	13.034135397298902	0.8990234677893566
1.1546428571428629	13.207791522021031	0.9018791847812613
1.1546428571428629	13.381447646743158	0.9077194848048808
1.1546428571428629	13.555103771465287	0.9214761307002229
1.1546428571428629	13.728759896187414	0.92697216962119
1.1546428571428629	13.902416020909543	0.9171165314213314
1.1546428571428629	14.076072145631672	0.9173274752740913
1.1546428571428629	14.249728270353799	0.9266650049412626
1.1546428571428629	14.423384395075928	0.9008948802677029
1.1546428571428629	14.597040519798055	0.9108405769400238
1.1546428571428629	14.770696644520184	0.9139761512662549
1.1546428571428629	14.944352769242313	0.8808431694237279
1.1546428571428629	15.11800889396444	0.9114896344331403
1.1546428571428629	15.291665018686569	0.920487859498153
1.1546428571428629	15.465321143408696	0.9163184871398635
1.1546428571428629	15.638977268130825	0.9256039662938091
1.1546428571428629	15.812633392852952	0.9328322060882223
1.1546428571428629	15.98628951757508	0.9234193193548352
1.1546428571428629	16.15994564229721	0.9224551714405088
1.1546428571428629	16.33360176701934	0.9314920121346846
1.1546428571428629	16.507257891741464	0.9168536226374276
1.1546428571428629	16.680914016463593	0.9175613958709629
1.1546428571428629	16.85457014118572	0.9187110164633251
1.1546428571428629	17.02822626590785	0.911371446807763
1.1546428571428629	17.20188239062998	0.9236085976575077
1.1546428571428629	17.375538515352105	0.9268942385528038
1.1546428571428629	17.549194640074234	0.9344125863112582
1.1546428571428629	17.722850764796362	0.9328932593275079
1.1546428571428629	17.89650688951849	0.9322908155249346
1.1546428571428629	18.07016301424062	0.9374356373989418
1.1546428571428629	18.243819138962746	0.9277439665586573
1.1546428571428629	18.417475263684874	0.9300079292836047
1.1546428571428629	18.591131388407003	0.9277512912504202
1.1546428571428629	18.764787513129132	0.9202608581738451
1.1546428571428629	18.938443637851258	0.9132706124454633
1.1546428571428629	19.112099762573386	0.9259698508362083
1.1546428571428629	19.285755887295515	0.9325538745461974
1.1546428571428629	19.459412012017644	0.9283011543046773
1.1546428571428629	19.633068136739773	0.9481064329167923
1.1546428571428629	19.8067242614619	0.9419802752169092
1.1546428571428629	19.980380386184027	0.9356788004761263
1.1546428571428629	20.154036510906153	0.9496665252087508
1.1546428571428629	20.32769263562828	0.9342879878874567
1.1546428571428629	20.501348760350407	0.9318353712743616
1.1546428571428629	20.675004885072532	0.9344277233804178
1.1546428571428629	20.848661009794657	0.9289926806769235
1.1546428571428629	21.022317134516783	0.9206291672027598
1.1546428571428629	21.195973259238908	0.9297248765643588
1.1546428571428629	21.369629383961037	0.9427679948751434
1.1546428571428629	21.543285508683162	0.9318031214809714
1.1546428571428629	21.716941633405288	0.9457612794265198
1.1546428571428629	21.890597758127413	0.9472335480663652
1.1546428571428629	22.06425388284954	0.9397942372319754
1.1546428571428629	22.237910007571664	0.9504552995766926
1.1546428571428629	22.411566132293792	0.9423803143372357
1.1546428571428629	22.585222257015918	0.9426434785417294
1.1546428571428629	22.758878381738043	0.9385786793390275
1.1546428571428629	22.93253450646017	0.9376464562128112
1.1546428571428629	23.106190631182294	0.9392394422570445
1.1546428571428629	23.27984675590442	0.9282449958507094
1.1546428571428629	23.453502880626548	0.9464557148966236
1.1546428571428629	23.627159005348673	0.9423783307358041
1.1546428571428629	23.8008151300708	0.943390450619725
1.1546428571428629	23.974471254792924	0.9490330508431553
1.1546428571428629	24.14812737951505	0.9466271649066672
1.1546428571428629	24.321783504237178	0.94992884779914
1.1546428571428629	24.495439628959303	0.9439807721226656
1.1546428571428629	24.66909575368143	0.9509924987789365
1.1546428571428629	24.842751878403554	0.9418808622081241
1.1546428571428629	25.01640800312568	0.9373512989704036
1.1546428571428629	25.190064127847805	0.9507017111256818
1.1546428571428629	25.363720252569934	0.934273150893956
1.1546428571428629	25.53737637729206	0.9483429630301438
1.1546428571428629	25.711032502014184	0.9543484226748999
1.1546428571428629	25.88468862673631	0.9484774626596278
1.1546428571428629	26.058344751458435	0.9529045694583711
1.1546428571428629	26.23200087618056	0.9517705913353675
1.1546428571428629	26.40565700090269	0.9518023537048592
1.1546428571428629	26.579313125624815	0.9440755524244618
1.1546428571428629	26.75296925034694	0.9512017793700831
1.1546428571428629	26.926625375069065	0.9463202662054166
1.1546428571428629	27.10028149979119	0.9376287021281261
1.1546428571428629	27.273937624513316	0.9534665408828533
1.1546428571428629	27.447593749235445	0.9461409383068143
1.1546428571428629	27.62124987395757	0.9529965429296304
1.1546428571428629	27.794905998679695	0.9589353486095423
1.1546428571428629	27.96856212340182	0.954553250085532
1.1546428571428629	28.142218248123946	0.9563384109548623
1.1546428571428629	28.31587437284607	0.9523591124656953
1.1546428571428629	28.4895304975682	0.9561163980447575
1.1546428571428629	28.663186622290326	0.9492721620088849
1.1546428571428629	28.83684274701245	0.9494858560106318
1.1546428571428629	29.010498871734576	0.953151500192382
1.1546428571428629	29.1841549964567	0.943538103605378
1.1546428571428629	29.357811121178827	0.9503172257040361
1.1546428571428629	29.531467245900956	0.9533613045227562
1.1546428571428629	29.70512337062308	0.9567248187497336
1.1546428571428629	29.878779495345206	0.9568819383708601
1.1546428571428629	30.05243562006733	0.9581294938123498
1.1546428571428629	30.226091744789457	0.9607383817462677
1.1546428571428629	30.399747869511582	0.9536830610041301
1.1546428571428629	30.57340399423371	0.9616113288819528
1.1546428571428629	30.747060118955837	0.9583316169808636
1.1546428571428629	30.920716243677962	0.9502349272167138
1.1546428571428629	31.094372368400087	0.9561618829184653
1.1546428571428629	31.268028493122213	0.9508960743116854
1.1546428571428629	31.44168461784434	0.9504807545434728
1.1546428571428629	31.615340742566467	0.9532058691950049
1.1546428571428629	31.788996867288592	0.9600883291109472
1.1546428571428629	31.962652992010717	0.9577413923879455
1.1546428571428629	32.136309116732846	0.9584044664549916
1.1546428571428629	32.30996524145497	0.9643035788944595
1.1546428571428629	32.4836213661771	0.9571614401522306
1.1546428571428629	32.65727749089922	0.9618228617291084
1.1546428571428629	32.83093361562135	0.9626744994679519
1.1546428571428629	33.00458974034348	0.9638634210055732
1.1546428571428629	33.1782458650656	0.9569690867418607
1.1546428571428629	33.35190198978773	0.9560440460748771
1.1546428571428629	33.52555811450985	0.9567130461063647
1.1546428571428629	33.69921423923198	0.9571080450059447
1.1546428571428629	33.8728703639541	0.9720730148205798
1.1546428571428629	34.04652648867623	0.9741574673677452
1.1546428571428629	34.22018261339836	0.9594978576392615
1.1546428571428629	34.39383873812048	0.9640101670889182
1.1546428571428629	34.56749486284261	0.9618644224578987
1.1546428571428629	34.74115098756473	0.9624371396956484
1.164676691729329	0.009926043139304244	0.2126333327612903
1.164676691729329	0.183582167861432	0.2203247356237063
1.164676691729329	0.35723829258355977	0.2418465918339099
1.164676691729329	0.5308944173056875	0.2787217392666252
1.164676691729329	0.7045505420278153	0.33981406511858825
1.164676691729329	0.878206666749943	0.43967717829342834
1.164676691729329	1.0518627914720708	0.42004453292790417
1.164676691729329	1.2255189161941984	0.3958490598571296
1.164676691729329	1.3991750409163264	0.5234117469631365
1.164676691729329	1.5728311656384542	0.5285197266513466
1.164676691729329	1.7464872903605821	0.4918897516803218
1.164676691729329	1.92014341508271	0.5473196311092821
1.164676691729329	2.093799539804838	0.4510929509854079
1.164676691729329	2.2674556645269655	0.4111375718074299
1.164676691729329	2.4411117892490934	0.2741010201953941
1.164676691729329	2.6147679139712214	0.4603105661995628
1.164676691729329	2.788424038693349	0.5274550170185524
1.164676691729329	2.9620801634154765	0.6540829426196749
1.164676691729329	3.135736288137604	0.8083404020120408
1.164676691729329	3.3093924128597316	0.796411229213284
1.164676691729329	3.483048537581859	0.7887496310756157
1.164676691729329	3.6567046623039867	0.864432399394981
1.164676691729329	3.8303607870261143	0.7771047340861807
1.164676691729329	4.004016911748242	0.7693740326639268
1.164676691729329	4.177673036470369	0.7199360604458935
1.164676691729329	4.351329161192497	0.6180911124323227
1.164676691729329	4.5249852859146245	0.6081151718610551
1.164676691729329	4.6986414106367524	0.611403068324455
1.164676691729329	4.87229753535888	0.7513099899360143
1.164676691729329	5.045953660081008	0.7419599292410622
1.164676691729329	5.219609784803136	0.8550978826600134
1.164676691729329	5.393265909525264	0.879140886255936
1.164676691729329	5.566922034247392	0.8325202816014831
1.164676691729329	5.74057815896952	0.875619853212994
1.164676691729329	5.914234283691649	0.8372654887498938
1.164676691729329	6.087890408413777	0.853043437516729
1.164676691729329	6.261546533135905	0.794196031478088
1.164676691729329	6.435202657858033	0.7491160848807507
1.164676691729329	6.608858782580161	0.7880274525988958
1.164676691729329	6.782514907302289	0.7864772952595188
1.164676691729329	6.956171032024417	0.8497039148318871
1.164676691729329	7.129827156746546	0.8332882401508742
1.164676691729329	7.303483281468674	0.8439967330031505
1.164676691729329	7.477139406190802	0.8858567428553168
1.164676691729329	7.65079553091293	0.8689488497404539
1.164676691729329	7.824451655635058	0.8651039740684235
1.164676691729329	7.998107780357186	0.8575719929772975
1.164676691729329	8.171763905079315	0.8820601578946276
1.164676691729329	8.345420029801442	0.8474280552628181
1.164676691729329	8.519076154523571	0.8039955972849724
1.164676691729329	8.6927322792457	0.8737487986653123
1.164676691729329	8.866388403967827	0.8237309160141227
1.164676691729329	9.040044528689956	0.8782533248579902
1.164676691729329	9.213700653412083	0.8944397515296947
1.164676691729329	9.387356778134212	0.8678309190646716
1.164676691729329	9.561012902856339	0.9013776123921422
1.164676691729329	9.734669027578468	0.9088257092573719
1.164676691729329	9.908325152300597	0.8950630018607267
1.164676691729329	10.081981277022724	0.8698844298245687
1.164676691729329	10.255637401744853	0.8783450480248639
1.164676691729329	10.42929352646698	0.8729656959135871
1.164676691729329	10.602949651189109	0.823825291884436
1.164676691729329	10.776605775911237	0.8775604457149453
1.164676691729329	10.950261900633365	0.8608739987829329
1.164676691729329	11.123918025355493	0.893030272313896
1.164676691729329	11.29757415007762	0.9149506242019504
1.164676691729329	11.47123027479975	0.9017936868164372
1.164676691729329	11.644886399521877	0.9193965737326454
1.164676691729329	11.818542524244005	0.9167762281046222
1.164676691729329	11.992198648966134	0.9179628595158421
1.164676691729329	12.165854773688261	0.9002798321586545
1.164676691729329	12.33951089841039	0.8773687481183761
1.164676691729329	12.513167023132517	0.8952192297731484
1.164676691729329	12.686823147854646	0.8676796230114328
1.164676691729329	12.860479272576775	0.8859425644095956
1.164676691729329	13.034135397298902	0.8852561216072582
1.164676691729329	13.207791522021031	0.9006279700466624
1.164676691729329	13.381447646743158	0.9152259024014606
1.164676691729329	13.555103771465287	0.9201900461518479
1.164676691729329	13.728759896187414	0.926539400386508
1.164676691729329	13.902416020909543	0.9004681133306653
1.164676691729329	14.076072145631672	0.9271237565157951
1.164676691729329	14.249728270353799	0.9185052679551583
1.164676691729329	14.423384395075928	0.8878554487030331
1.164676691729329	14.597040519798055	0.9155679093452205
1.164676691729329	14.770696644520184	0.9020914207409582
1.164676691729329	14.944352769242313	0.9019982847797449
1.164676691729329	15.11800889396444	0.9221640105969406
1.164676691729329	15.291665018686569	0.9163513902545198
1.164676691729329	15.465321143408696	0.91728884183846
1.164676691729329	15.638977268130825	0.9262494433311708
1.164676691729329	15.812633392852952	0.9326964851180074
1.164676691729329	15.98628951757508	0.9189719218362612
1.164676691729329	16.15994564229721	0.9266890947484863
1.164676691729329	16.33360176701934	0.9264504002479141
1.164676691729329	16.507257891741464	0.9048740316630022
1.164676691729329	16.680914016463593	0.9214756971295481
1.164676691729329	16.85457014118572	0.9168004498099122
1.164676691729329	17.02822626590785	0.9187859669869854
1.164676691729329	17.20188239062998	0.9259161805912715
1.164676691729329	17.375538515352105	0.9300960076583429
1.164676691729329	17.549194640074234	0.9333499227952698
1.164676691729329	17.722850764796362	0.9321972518825412
1.164676691729329	17.89650688951849	0.9410892141602105
1.164676691729329	18.07016301424062	0.9336139873961846
1.164676691729329	18.243819138962746	0.9206192569674644
1.164676691729329	18.417475263684874	0.9244348965600024
1.164676691729329	18.591131388407003	0.9183190394995576
1.164676691729329	18.764787513129132	0.9204347476131312
1.164676691729329	18.938443637851258	0.9249110767384554
1.164676691729329	19.112099762573386	0.9357151621173138
1.164676691729329	19.285755887295515	0.9299416236098972
1.164676691729329	19.459412012017644	0.9377161522702466
1.164676691729329	19.633068136739773	0.9496529619554419
1.164676691729329	19.8067242614619	0.9356630214964737
1.164676691729329	19.980380386184027	0.9442096276569344
1.164676691729329	20.154036510906153	0.9419360803153607
1.164676691729329	20.32769263562828	0.9272971756725072
1.164676691729329	20.501348760350407	0.9295229017453699
1.164676691729329	20.675004885072532	0.9301193509891679
1.164676691729329	20.848661009794657	0.9283931753098235
1.164676691729329	21.022317134516783	0.9262780678199177
1.164676691729329	21.195973259238908	0.9434537823322543
1.164676691729329	21.369629383961037	0.9343614445993684
1.164676691729329	21.543285508683162	0.9394835031390673
1.164676691729329	21.716941633405288	0.9538845205919043
1.164676691729329	21.890597758127413	0.9419259917786037
1.164676691729329	22.06425388284954	0.946371699091022
1.164676691729329	22.237910007571664	0.9457197777571429
1.164676691729329	22.411566132293792	0.9385691753525706
1.164676691729329	22.585222257015918	0.9396846086832453
1.164676691729329	22.758878381738043	0.9345716587288919
1.164676691729329	22.93253450646017	0.9412684672781325
1.164676691729329	23.106190631182294	0.9317641347473762
1.164676691729329	23.27984675590442	0.9409526273013954
1.164676691729329	23.453502880626548	0.9459339623320174
1.164676691729329	23.627159005348673	0.9417933401296639
1.164676691729329	23.8008151300708	0.9517703430679162
1.164676691729329	23.974471254792924	0.9467455787176097
1.164676691729329	24.14812737951505	0.9498224944660618
1.164676691729329	24.321783504237178	0.9418241816106279
1.164676691729329	24.495439628959303	0.9462314055591033
1.164676691729329	24.66909575368143	0.9469595586658257
1.164676691729329	24.842751878403554	0.9334174624622092
1.164676691729329	25.01640800312568	0.9500056672439333
1.164676691729329	25.190064127847805	0.9431693349219538
1.164676691729329	25.363720252569934	0.9421314946730598
1.164676691729329	25.53737637729206	0.955826695275742
1.164676691729329	25.711032502014184	0.9491380538638472
1.164676691729329	25.88468862673631	0.9514402180421531
1.164676691729329	26.058344751458435	0.9529679809983299
1.164676691729329	26.23200087618056	0.947232037340739
1.164676691729329	26.40565700090269	0.9440263267254834
1.164676691729329	26.579313125624815	0.9465008880067252
1.164676691729329	26.75296925034694	0.951683833923057
1.164676691729329	26.926625375069065	0.9372744552393127
1.164676691729329	27.10028149979119	0.9522105323392844
1.164676691729329	27.273937624513316	0.9511026201588257
1.164676691729329	27.447593749235445	0.947910428331344
1.164676691729329	27.62124987395757	0.9591397977567774
1.164676691729329	27.794905998679695	0.9552863148523439
1.164676691729329	27.96856212340182	0.9556407673414133
1.164676691729329	28.142218248123946	0.9546905854470547
1.164676691729329	28.31587437284607	0.9523491519621109
1.164676691729329	28.4895304975682	0.950086870829101
1.164676691729329	28.663186622290326	0.9457027863302329
1.164676691729329	28.83684274701245	0.9537291802899538
1.164676691729329	29.010498871734576	0.9477622851093154
1.164676691729329	29.1841549964567	0.9512473754885631
1.164676691729329	29.357811121178827	0.9555488279233287
1.164676691729329	29.531467245900956	0.9542309251336386
1.164676691729329	29.70512337062308	0.9594563134878219
1.164676691729329	29.878779495345206	0.9579440662230924
1.164676691729329	30.05243562006733	0.9610206147407357
1.164676691729329	30.226091744789457	0.9552858262840135
1.164676691729329	30.399747869511582	0.9545041461232302
1.164676691729329	30.57340399423371	0.9573012630020321
1.164676691729329	30.747060118955837	0.9484882617350285
1.164676691729329	30.920716243677962	0.9545262813223501
1.164676691729329	31.094372368400087	0.9545340665907097
1.164676691729329	31.268028493122213	0.9514543955675995
1.164676691729329	31.44168461784434	0.9550584603514427
1.164676691729329	31.615340742566467	0.9597934837852057
1.164676691729329	31.788996867288592	0.9601697601706302
1.164676691729329	31.962652992010717	0.9584883205007273
1.164676691729329	32.136309116732846	0.9651750234108714
1.164676691729329	32.30996524145497	0.9584518550392693
1.164676691729329	32.4836213661771	0.9552698142639046
1.164676691729329	32.65727749089922	0.9621757519569588
1.164676691729329	32.83093361562135	0.9527087430752883
1.164676691729329	33.00458974034348	0.9552640254637988
1.164676691729329	33.1782458650656	0.9576408074501712
1.164676691729329	33.35190198978773	0.9521122533142834
1.164676691729329	33.52555811450985	0.9660469756406368
1.164676691729329	33.69921423923198	0.9661198783384337
1.164676691729329	33.8728703639541	0.964334891091191
1.164676691729329	34.04652648867623	0.9595958914002181
1.164676691729329	34.22018261339836	0.9644749200645842
1.164676691729329	34.39383873812048	0.9619693894847822
1.164676691729329	34.56749486284261	0.9558676458553922
1.164676691729329	34.74115098756473	0.9615774581696855
1.174710526315795	0.009926043139304244	0.2126334369272924
1.174710526315795	0.183582167861432	0.2203609128659151
1.174710526315795	0.35723829258355977	0.24199212135343406
1.174710526315795	0.5308944173056875	0.2791017767407263
1.174710526315795	0.7045505420278153	0.34079060358278884
1.174710526315795	0.878206666749943	0.4412087627708667
1.174710526315795	1.0518627914720708	0.4160536857014373
1.174710526315795	1.2255189161941984	0.3947139960175316
1.174710526315795	1.3991750409163264	0.5262768236863422
1.174710526315795	1.5728311656384542	0.5220226346452361
1.174710526315795	1.7464872903605821	0.48742100211762696
1.174710526315795	1.92014341508271	0.5426472491532465
1.174710526315795	2.093799539804838	0.4416873577555681
1.174710526315795	2.2674556645269655	0.40699095893092535
1.174710526315795	2.4411117892490934	0.25794292489167076
1.174710526315795	2.6147679139712214	0.47351820085487656
1.174710526315795	2.788424038693349	0.5367869598016471
1.174710526315795	2.9620801634154765	0.6755637479371207
1.174710526315795	3.135736288137604	0.8143074484164687
1.174710526315795	3.3093924128597316	0.7930512797297975
1.174710526315795	3.483048537581859	0.8027306641720188
1.174710526315795	3.6567046623039867	0.8604057413171255
1.174710526315795	3.8303607870261143	0.7615488040177723
1.174710526315795	4.004016911748242	0.7636041097573903
1.174710526315795	4.177673036470369	0.689670992655462
1.174710526315795	4.351329161192497	0.6489444916401979
1.174710526315795	4.5249852859146245	0.5975512893052529
1.174710526315795	4.6986414106367524	0.6488078362915168
1.174710526315795	4.87229753535888	0.7632176716224983
1.174710526315795	5.045953660081008	0.7450307307301979
1.174710526315795	5.219609784803136	0.8492005838752872
1.174710526315795	5.393265909525264	0.8724225877012144
1.174710526315795	5.566922034247392	0.8419949867971475
1.174710526315795	5.74057815896952	0.8791356964264652
1.174710526315795	5.914234283691649	0.8181794462738763
1.174710526315795	6.087890408413777	0.8240331055566148
1.174710526315795	6.261546533135905	0.773366794370445
1.174710526315795	6.435202657858033	0.763957707924571
1.174710526315795	6.608858782580161	0.7766927052233369
1.174710526315795	6.782514907302289	0.7697878839925693
1.174710526315795	6.956171032024417	0.8602541682793099
1.174710526315795	7.129827156746546	0.8207295954756402
1.174710526315795	7.303483281468674	0.8667164972787343
1.174710526315795	7.477139406190802	0.8855676650991307
1.174710526315795	7.65079553091293	0.870425736800439
1.174710526315795	7.824451655635058	0.8675649521883031
1.174710526315795	7.998107780357186	0.8327848566673268
1.174710526315795	8.171763905079315	0.8694609106951271
1.174710526315795	8.345420029801442	0.8309056110393369
1.174710526315795	8.519076154523571	0.8329188666945427
1.174710526315795	8.6927322792457	0.8704229813583306
1.174710526315795	8.866388403967827	0.8122866882435964
1.174710526315795	9.040044528689956	0.8883919386325777
1.174710526315795	9.213700653412083	0.8929052500614221
1.174710526315795	9.387356778134212	0.8640991056902905
1.174710526315795	9.561012902856339	0.9022956689172994
1.174710526315795	9.734669027578468	0.9020801637451097
1.174710526315795	9.908325152300597	0.8916594853834676
1.174710526315795	10.081981277022724	0.8577859345450005
1.174710526315795	10.255637401744853	0.8839364861263895
1.174710526315795	10.42929352646698	0.8537183196944726
1.174710526315795	10.602949651189109	0.8555933643439291
1.174710526315795	10.776605775911237	0.890199183879758
1.174710526315795	10.950261900633365	0.8594125765135365
1.174710526315795	11.123918025355493	0.9007222395840687
1.174710526315795	11.29757415007762	0.9166105174171734
1.174710526315795	11.47123027479975	0.9119394484686115
1.174710526315795	11.644886399521877	0.9198472808218522
1.174710526315795	11.818542524244005	0.9099140349419527
1.174710526315795	11.992198648966134	0.9105915846762999
1.174710526315795	12.165854773688261	0.8834453514614329
1.174710526315795	12.33951089841039	0.8943941000068548
1.174710526315795	12.513167023132517	0.8798177973713341
1.174710526315795	12.686823147854646	0.8789905177089574
1.174710526315795	12.860479272576775	0.9011664709052359
1.174710526315795	13.034135397298902	0.9026664291489834
1.174710526315795	13.207791522021031	0.9121362794045539
1.174710526315795	13.381447646743158	0.916278274802738
1.174710526315795	13.555103771465287	0.9313575054275585
1.174710526315795	13.728759896187414	0.9242108125353474
1.174710526315795	13.902416020909543	0.9080860782021012
1.174710526315795	14.076072145631672	0.9249498511646546
1.174710526315795	14.249728270353799	0.9022227685367247
1.174710526315795	14.423384395075928	0.906622838578584
1.174710526315795	14.597040519798055	0.9168909336390731
1.174710526315795	14.770696644520184	0.8990368273358021
1.174710526315795	14.944352769242313	0.90957511893981
1.174710526315795	15.11800889396444	0.9211222936900013
1.174710526315795	15.291665018686569	0.9218342800145933
1.174710526315795	15.465321143408696	0.914868824850229
1.174710526315795	15.638977268130825	0.9345471634100925
1.174710526315795	15.812633392852952	0.9285126697047811
1.174710526315795	15.98628951757508	0.9140704900776997
1.174710526315795	16.15994564229721	0.9306941978211135
1.174710526315795	16.33360176701934	0.9049470104492647
1.174710526315795	16.507257891741464	0.9150508877603546
1.174710526315795	16.680914016463593	0.9230342559721537
1.174710526315795	16.85457014118572	0.9148364108363178
1.174710526315795	17.02822626590785	0.9240990587079818
1.174710526315795	17.20188239062998	0.9283802139010464
1.174710526315795	17.375538515352105	0.9366803523288817
1.174710526315795	17.549194640074234	0.9343136817443097
1.174710526315795	17.722850764796362	0.9350697189964781
1.174710526315795	17.89650688951849	0.9351991255736077
1.174710526315795	18.07016301424062	0.9227352963454214
1.174710526315795	18.243819138962746	0.9274689248028454
1.174710526315795	18.417475263684874	0.9236022029619946
1.174710526315795	18.591131388407003	0.920027625822654
1.174710526315795	18.764787513129132	0.9194108146898393
1.174710526315795	18.938443637851258	0.9295353715812887
1.174710526315795	19.112099762573386	0.9378916643758323
1.174710526315795	19.285755887295515	0.9336618265954554
1.174710526315795	19.459412012017644	0.949444657464633
1.174710526315795	19.633068136739773	0.9419114759766118
1.174710526315795	19.8067242614619	0.933784577872341
1.174710526315795	19.980380386184027	0.9446823767873344
1.174710526315795	20.154036510906153	0.9311342591700874
1.174710526315795	20.32769263562828	0.9265121517311078
1.174710526315795	20.501348760350407	0.9295232822184286
1.174710526315795	20.675004885072532	0.9355200899689019
1.174710526315795	20.848661009794657	0.9206288323668462
1.174710526315795	21.022317134516783	0.9391302428959739
1.174710526315795	21.195973259238908	0.9468853061683392
1.174710526315795	21.369629383961037	0.9388968089660868
1.174710526315795	21.543285508683162	0.9517040953550585
1.174710526315795	21.716941633405288	0.9457312938831661
1.174710526315795	21.890597758127413	0.9404272591867859
1.174710526315795	22.06425388284954	0.9488158281591591
1.174710526315795	22.237910007571664	0.9407019449761478
1.174710526315795	22.411566132293792	0.9369487572048034
1.174710526315795	22.585222257015918	0.9328944474551418
1.174710526315795	22.758878381738043	0.9404981372587854
1.174710526315795	22.93253450646017	0.9362219702858466
1.174710526315795	23.106190631182294	0.94031968127931
1.174710526315795	23.27984675590442	0.9501709167954985
1.174710526315795	23.453502880626548	0.945066717761924
1.174710526315795	23.627159005348673	0.9505506026181022
1.174710526315795	23.8008151300708	0.9481088838986977
1.174710526315795	23.974471254792924	0.9485996854697036
1.174710526315795	24.14812737951505	0.948933755887045
1.174710526315795	24.321783504237178	0.943457782132062
1.174710526315795	24.495439628959303	0.9477910779756131
1.174710526315795	24.66909575368143	0.9324467370885419
1.174710526315795	24.842751878403554	0.9444266157282936
1.174710526315795	25.01640800312568	0.9488489312651226
1.174710526315795	25.190064127847805	0.9432032197751201
1.174710526315795	25.363720252569934	0.9538361865222451
1.174710526315795	25.53737637729206	0.9512207635313917
1.174710526315795	25.711032502014184	0.9522930028151476
1.174710526315795	25.88468862673631	0.9514622086073777
1.174710526315795	26.058344751458435	0.9533528625004725
1.174710526315795	26.23200087618056	0.947755135211373
1.174710526315795	26.40565700090269	0.9417920172793924
1.174710526315795	26.579313125624815	0.952945358127814
1.174710526315795	26.75296925034694	0.9390212667320258
1.174710526315795	26.926625375069065	0.9480473266541695
1.174710526315795	27.10028149979119	0.9577103913360663
1.174710526315795	27.273937624513316	0.9498563895101662
1.174710526315795	27.447593749235445	0.9572999059431591
1.174710526315795	27.62124987395757	0.9554182658147169
1.174710526315795	27.794905998679695	0.9564767070059144
1.174710526315795	27.96856212340182	0.9519654444717968
1.174710526315795	28.142218248123946	0.9542049168005102
1.174710526315795	28.31587437284607	0.9515449589490778
1.174710526315795	28.4895304975682	0.9423468027974756
1.174710526315795	28.663186622290326	0.9538542941744549
1.174710526315795	28.83684274701245	0.9469491091541705
1.174710526315795	29.010498871734576	0.9536515356954456
1.174710526315795	29.1841549964567	0.9584241804131306
1.174710526315795	29.357811121178827	0.9553626416948363
1.174710526315795	29.531467245900956	0.9593538087328449
1.174710526315795	29.70512337062308	0.9567451362424179
1.174710526315795	29.878779495345206	0.9616419765099148
1.174710526315795	30.05243562006733	0.9572351425304101
1.174710526315795	30.226091744789457	0.9542955762090309
1.174710526315795	30.399747869511582	0.9573555804205649
1.174710526315795	30.57340399423371	0.9468523480843863
1.174710526315795	30.747060118955837	0.9533803563554096
1.174710526315795	30.920716243677962	0.9527730326502902
1.174710526315795	31.094372368400087	0.9557004263863264
1.174710526315795	31.268028493122213	0.9574220029472211
1.174710526315795	31.44168461784434	0.9630181079013318
1.174710526315795	31.615340742566467	0.9620893640708675
1.174710526315795	31.788996867288592	0.9578009210398363
1.174710526315795	31.962652992010717	0.9652976195988298
1.174710526315795	32.136309116732846	0.9601659347334931
1.174710526315795	32.30996524145497	0.9537697350787907
1.174710526315795	32.4836213661771	0.9610527626633865
1.174710526315795	32.65727749089922	0.9522689618026708
1.174710526315795	32.83093361562135	0.9546446835405799
1.174710526315795	33.00458974034348	0.9607273100492607
1.174710526315795	33.1782458650656	0.9588966623698303
1.174710526315795	33.35190198978773	0.9685866305955946
1.174710526315795	33.52555811450985	0.9627979281049236
1.174710526315795	33.69921423923198	0.9741489720290682
1.174710526315795	33.8728703639541	0.9592279863934899
1.174710526315795	34.04652648867623	0.9726285067388204
1.174710526315795	34.22018261339836	0.9603263956762077
1.174710526315795	34.39383873812048	0.955454674188989
1.174710526315795	34.56749486284261	0.9633909434925751
1.174710526315795	34.74115098756473	0.9588001061210997
1.1847443609022617	0.009926043139304244	0.2126335416198185
1.1847443609022617	0.183582167861432	0.22039729478369913
1.1847443609022617	0.35723829258355977	0.24213873806645975
1.1847443609022617	0.5308944173056875	0.27948596517022634
1.1847443609022617	0.7045505420278153	0.34178275332666896
1.1847443609022617	0.878206666749943	0.4426961803157123
1.1847443609022617	1.0518627914720708	0.41202853733052786
1.1847443609022617	1.2255189161941984	0.39366431481318237
1.1847443609022617	1.3991750409163264	0.5289927022412722
1.1847443609022617	1.5728311656384542	0.515533758531052
1.1847443609022617	1.7464872903605821	0.4829148007290956
1.1847443609022617	1.92014341508271	0.5361642166811357
1.1847443609022617	2.093799539804838	0.4337328820926562
1.1847443609022617	2.2674556645269655	0.4100317734356167
1.1847443609022617	2.4411117892490934	0.24720892387608545
1.1847443609022617	2.6147679139712214	0.48751352372117684
1.1847443609022617	2.788424038693349	0.5473718646516611
1.1847443609022617	2.9620801634154765	0.6955851225284067
1.1847443609022617	3.135736288137604	0.7875282117353355
1.1847443609022617	3.3093924128597316	0.7895654569264678
1.1847443609022617	3.483048537581859	0.8150617851345047
1.1847443609022617	3.6567046623039867	0.8540275945844192
1.1847443609022617	3.8303607870261143	0.7618944738868724
1.1847443609022617	4.004016911748242	0.7560540068445785
1.1847443609022617	4.177673036470369	0.6554930201546623
1.1847443609022617	4.351329161192497	0.636582289950669
1.1847443609022617	4.5249852859146245	0.587592846538433
1.1847443609022617	4.6986414106367524	0.6925378088065763
1.1847443609022617	4.87229753535888	0.7717559249773324
1.1847443609022617	5.045953660081008	0.7610015139845229
1.1847443609022617	5.219609784803136	0.8587570992318498
1.1847443609022617	5.393265909525264	0.8617552418174228
1.1847443609022617	5.566922034247392	0.8538041554479097
1.1847443609022617	5.74057815896952	0.8789005797144723
1.1847443609022617	5.914234283691649	0.7989008736267234
1.1847443609022617	6.087890408413777	0.8114760597717782
1.1847443609022617	6.261546533135905	0.7551066181359445
1.1847443609022617	6.435202657858033	0.7720156191478654
1.1847443609022617	6.608858782580161	0.7610179311645683
1.1847443609022617	6.782514907302289	0.7859588790383571
1.1847443609022617	6.956171032024417	0.8658082981999924
1.1847443609022617	7.129827156746546	0.8147352364486821
1.1847443609022617	7.303483281468674	0.8625700475571466
1.1847443609022617	7.477139406190802	0.878852319331648
1.1847443609022617	7.65079553091293	0.8792775624774046
1.1847443609022617	7.824451655635058	0.8671235920903333
1.1847443609022617	7.998107780357186	0.8465417157762761
1.1847443609022617	8.171763905079315	0.8642482151115903
1.1847443609022617	8.345420029801442	0.8077439315925599
1.1847443609022617	8.519076154523571	0.8778273260835748
1.1847443609022617	8.6927322792457	0.8604427344132055
1.1847443609022617	8.866388403967827	0.8159612234070706
1.1847443609022617	9.040044528689956	0.8986242738499546
1.1847443609022617	9.213700653412083	0.8893950599594502
1.1847443609022617	9.387356778134212	0.8934004913915714
1.1847443609022617	9.561012902856339	0.8957936699396345
1.1847443609022617	9.734669027578468	0.8928915149188736
1.1847443609022617	9.908325152300597	0.8853890928260714
1.1847443609022617	10.081981277022724	0.8688534217938563
1.1847443609022617	10.255637401744853	0.8813497681871529
1.1847443609022617	10.42929352646698	0.8208232336525776
1.1847443609022617	10.602949651189109	0.8748908947087031
1.1847443609022617	10.776605775911237	0.8918949644867491
1.1847443609022617	10.950261900633365	0.8643867747369847
1.1847443609022617	11.123918025355493	0.9139609479111658
1.1847443609022617	11.29757415007762	0.9081334513705966
1.1847443609022617	11.47123027479975	0.9186751287623147
1.1847443609022617	11.644886399521877	0.9181636029649005
1.1847443609022617	11.818542524244005	0.8988755050742879
1.1847443609022617	11.992198648966134	0.8995030250967629
1.1847443609022617	12.165854773688261	0.8771203619653051
1.1847443609022617	12.33951089841039	0.8941956380172827
1.1847443609022617	12.513167023132517	0.8701017460148288
1.1847443609022617	12.686823147854646	0.8833349110320101
1.1847443609022617	12.860479272576775	0.908706890517509
1.1847443609022617	13.034135397298902	0.9097384119971013
1.1847443609022617	13.207791522021031	0.9190123011236755
1.1847443609022617	13.381447646743158	0.9213515440055448
1.1847443609022617	13.555103771465287	0.9290214466576563
1.1847443609022617	13.728759896187414	0.9166942888174138
1.1847443609022617	13.902416020909543	0.914450821480046
1.1847443609022617	14.076072145631672	0.9203584007135154
1.1847443609022617	14.249728270353799	0.891305112477955
1.1847443609022617	14.423384395075928	0.9093593245534625
1.1847443609022617	14.597040519798055	0.9090285165803557
1.1847443609022617	14.770696644520184	0.9050760779731679
1.1847443609022617	14.944352769242313	0.9144842241259137
1.1847443609022617	15.11800889396444	0.928635870820051
1.1847443609022617	15.291665018686569	0.9224507067984534
1.1847443609022617	15.465321143408696	0.9231084202032946
1.1847443609022617	15.638977268130825	0.9349341647722145
1.1847443609022617	15.812633392852952	0.9163662188930464
1.1847443609022617	15.98628951757508	0.9279973840792318
1.1847443609022617	16.15994564229721	0.9286773807100832
1.1847443609022617	16.33360176701934	0.9038021124102776
1.1847443609022617	16.507257891741464	0.9202600818475475
1.1847443609022617	16.680914016463593	0.920445961364685
1.1847443609022617	16.85457014118572	0.9212811534470312
1.1847443609022617	17.02822626590785	0.9303202491963218
1.1847443609022617	17.20188239062998	0.9365178349342964
1.1847443609022617	17.375538515352105	0.933103328411423
1.1847443609022617	17.549194640074234	0.9296898683507465
1.1847443609022617	17.722850764796362	0.9399265546067284
1.1847443609022617	17.89650688951849	0.9283702712447502
1.1847443609022617	18.07016301424062	0.9270656613160704
1.1847443609022617	18.243819138962746	0.924399815351088
1.1847443609022617	18.417475263684874	0.9162071371072081
1.1847443609022617	18.591131388407003	0.9244800588311214
1.1847443609022617	18.764787513129132	0.9256803847536024
1.1847443609022617	18.938443637851258	0.9396367109945061
1.1847443609022617	19.112099762573386	0.9356035436794223
1.1847443609022617	19.285755887295515	0.9392692956181709
1.1847443609022617	19.459412012017644	0.9485323455924931
1.1847443609022617	19.633068136739773	0.935227607012871
1.1847443609022617	19.8067242614619	0.9398104676580735
1.1847443609022617	19.980380386184027	0.9360118675898099
1.1847443609022617	20.154036510906153	0.9245151435856184
1.1847443609022617	20.32769263562828	0.9233939686694417
1.1847443609022617	20.501348760350407	0.9333031513950639
1.1847443609022617	20.675004885072532	0.9315506930843696
1.1847443609022617	20.848661009794657	0.9310673939974553
1.1847443609022617	21.022317134516783	0.9500164583425355
1.1847443609022617	21.195973259238908	0.9375322540718187
1.1847443609022617	21.369629383961037	0.9450297900989737
1.1847443609022617	21.543285508683162	0.9539764144310705
1.1847443609022617	21.716941633405288	0.9410130303286582
1.1847443609022617	21.890597758127413	0.9437793210840097
1.1847443609022617	22.06425388284954	0.9402522280823968
1.1847443609022617	22.237910007571664	0.9360279825622241
1.1847443609022617	22.411566132293792	0.9346275785097052
1.1847443609022617	22.585222257015918	0.9417749653172054
1.1847443609022617	22.758878381738043	0.9401319874624695
1.1847443609022617	22.93253450646017	0.9363433998718464
1.1847443609022617	23.106190631182294	0.9515950929040599
1.1847443609022617	23.27984675590442	0.9453688072825169
1.1847443609022617	23.453502880626548	0.9485155042195147
1.1847443609022617	23.627159005348673	0.9527282248679304
1.1847443609022617	23.8008151300708	0.9469991452067505
1.1847443609022617	23.974471254792924	0.9488341365262128
1.1847443609022617	24.14812737951505	0.9385474447045347
1.1847443609022617	24.321783504237178	0.9458175836886209
1.1847443609022617	24.495439628959303	0.9404927391440719
1.1847443609022617	24.66909575368143	0.9416376914227437
1.1847443609022617	24.842751878403554	0.9514123353633797
1.1847443609022617	25.01640800312568	0.9404304563193421
1.1847443609022617	25.190064127847805	0.952418084892677
1.1847443609022617	25.363720252569934	0.9538307664649828
1.1847443609022617	25.53737637729206	0.9531330681592727
1.1847443609022617	25.711032502014184	0.9494953067083899
1.1847443609022617	25.88468862673631	0.9494811359693042
1.1847443609022617	26.058344751458435	0.951452196627498
1.1847443609022617	26.23200087618056	0.9375093248895418
1.1847443609022617	26.40565700090269	0.9534244766190902
1.1847443609022617	26.579313125624815	0.946612313977188
1.1847443609022617	26.75296925034694	0.9440081102398452
1.1847443609022617	26.926625375069065	0.9591876762275651
1.1847443609022617	27.10028149979119	0.9500476233275864
1.1847443609022617	27.273937624513316	0.9556768508744482
1.1847443609022617	27.447593749235445	0.9578485412953367
1.1847443609022617	27.62124987395757	0.9544479199603721
1.1847443609022617	27.794905998679695	0.9512431515322166
1.1847443609022617	27.96856212340182	0.9502622901244069
1.1847443609022617	28.142218248123946	0.9536942159136574
1.1847443609022617	28.31587437284607	0.9413250963086797
1.1847443609022617	28.4895304975682	0.9535599889683222
1.1847443609022617	28.663186622290326	0.9522264343894735
1.1847443609022617	28.83684274701245	0.9494321181808061
1.1847443609022617	29.010498871734576	0.9612397902939351
1.1847443609022617	29.1841549964567	0.9567536184798571
1.1847443609022617	29.357811121178827	0.9590777565796382
1.1847443609022617	29.531467245900956	0.9576366298844702
1.1847443609022617	29.70512337062308	0.9569846492494253
1.1847443609022617	29.878779495345206	0.9553757002623398
1.1847443609022617	30.05243562006733	0.9518011064246705
1.1847443609022617	30.226091744789457	0.9576332259440437
1.1847443609022617	30.399747869511582	0.9496349699543398
1.1847443609022617	30.57340399423371	0.9534709869197655
1.1847443609022617	30.747060118955837	0.9552868065861633
1.1847443609022617	30.920716243677962	0.955090999713628
1.1847443609022617	31.094372368400087	0.9596247967254387
1.1847443609022617	31.268028493122213	0.9606595635264064
1.1847443609022617	31.44168461784434	0.9641888578230731
1.1847443609022617	31.615340742566467	0.9575656393118096
1.1847443609022617	31.788996867288592	0.9613528971525436
1.1847443609022617	31.962652992010717	0.9612889115130892
1.1847443609022617	32.136309116732846	0.9532169603582601
1.1847443609022617	32.30996524145497	0.9594470106219338
1.1847443609022617	32.4836213661771	0.9533898335076624
1.1847443609022617	32.65727749089922	0.955557891458141
1.1847443609022617	32.83093361562135	0.9612487955062865
1.1847443609022617	33.00458974034348	0.9623338164026034
1.1847443609022617	33.1782458650656	0.9713571336129648
1.1847443609022617	33.35190198978773	0.9623518632435121
1.1847443609022617	33.52555811450985	0.9714846993907689
1.1847443609022617	33.69921423923198	0.9601028070117127
1.1847443609022617	33.8728703639541	0.9653390463496998
1.1847443609022617	34.04652648867623	0.9635979757169455
1.1847443609022617	34.22018261339836	0.97100912877971
1.1847443609022617	34.39383873812048	0.9605243438549319
1.1847443609022617	34.56749486284261	0.9582549968095868
1.1847443609022617	34.74115098756473	0.9568903177734999
1.1947781954887278	0.009926043139304244	0.21263364683855265
1.1947781954887278	0.183582167861432	0.2204338815264235
1.1947781954887278	0.35723829258355977	0.24228644660208729
1.1947781954887278	0.5308944173056875	0.27987434654887383
1.1947781954887278	0.7045505420278153	0.34279074947478727
1.1947781954887278	0.878206666749943	0.4441325804440596
1.1947781954887278	1.0518627914720708	0.4079832584342647
1.1947781954887278	1.2255189161941984	0.3926982329610255
1.1947781954887278	1.3991750409163264	0.5314776612643048
1.1947781954887278	1.5728311656384542	0.5090821511361412
1.1947781954887278	1.7464872903605821	0.47834157601492133
1.1947781954887278	1.92014341508271	0.5280158373610117
1.1947781954887278	2.093799539804838	0.42738625725466284
1.1947781954887278	2.2674556645269655	0.42169277557970264
1.1947781954887278	2.4411117892490934	0.24329887277033707
1.1947781954887278	2.6147679139712214	0.5029891339017941
1.1947781954887278	2.788424038693349	0.558107494400162
1.1947781954887278	2.9620801634154765	0.7121101220510704
1.1947781954887278	3.135736288137604	0.7959646855183027
1.1947781954887278	3.3093924128597316	0.7861992850570438
1.1947781954887278	3.483048537581859	0.8249521368865739
1.1947781954887278	3.6567046623039867	0.8450016399882276
1.1947781954887278	3.8303607870261143	0.7453822430533366
1.1947781954887278	4.004016911748242	0.7464680796538915
1.1947781954887278	4.177673036470369	0.6204565673052405
1.1947781954887278	4.351329161192497	0.6314673963026299
1.1947781954887278	4.5249852859146245	0.5793534860721163
1.1947781954887278	4.6986414106367524	0.7385693039090305
1.1947781954887278	4.87229753535888	0.776728706370047
1.1947781954887278	5.045953660081008	0.77896647504661
1.1947781954887278	5.219609784803136	0.8762908347433953
1.1947781954887278	5.393265909525264	0.8501215661666879
1.1947781954887278	5.566922034247392	0.868231981914161
1.1947781954887278	5.74057815896952	0.8738469844201184
1.1947781954887278	5.914234283691649	0.7869178151107198
1.1947781954887278	6.087890408413777	0.8005408955211074
1.1947781954887278	6.261546533135905	0.7582071548236747
1.1947781954887278	6.435202657858033	0.816342057061495
1.1947781954887278	6.608858782580161	0.7439687200927618
1.1947781954887278	6.782514907302289	0.8090551970681044
1.1947781954887278	6.956171032024417	0.8649595262339711
1.1947781954887278	7.129827156746546	0.8521848667327934
1.1947781954887278	7.303483281468674	0.8730031187898857
1.1947781954887278	7.477139406190802	0.8662635992897598
1.1947781954887278	7.65079553091293	0.8748762257917587
1.1947781954887278	7.824451655635058	0.862215420867594
1.1947781954887278	7.998107780357186	0.8507226076226353
1.1947781954887278	8.171763905079315	0.8580919178595265
1.1947781954887278	8.345420029801442	0.7963628928157729
1.1947781954887278	8.519076154523571	0.8772667383879154
1.1947781954887278	8.6927322792457	0.8514459658834882
1.1947781954887278	8.866388403967827	0.8420137860893037
1.1947781954887278	9.040044528689956	0.9006553987288487
1.1947781954887278	9.213700653412083	0.882204987237385
1.1947781954887278	9.387356778134212	0.8965930396831715
1.1947781954887278	9.561012902856339	0.8848196921348251
1.1947781954887278	9.734669027578468	0.9027249901914219
1.1947781954887278	9.908325152300597	0.871474420024879
1.1947781954887278	10.081981277022724	0.8779355106335819
1.1947781954887278	10.255637401744853	0.8774273328782354
1.1947781954887278	10.42929352646698	0.8277829612500616
1.1947781954887278	10.602949651189109	0.8836842204982165
1.1947781954887278	10.776605775911237	0.8834343740127437
1.1947781954887278	10.950261900633365	0.9024041387253529
1.1947781954887278	11.123918025355493	0.9212930503907104
1.1947781954887278	11.29757415007762	0.9067636372743239
1.1947781954887278	11.47123027479975	0.9173566394935465
1.1947781954887278	11.644886399521877	0.9122106957464018
1.1947781954887278	11.818542524244005	0.9134200630309748
1.1947781954887278	11.992198648966134	0.8779956853092695
1.1947781954887278	12.165854773688261	0.8745771169565386
1.1947781954887278	12.33951089841039	0.8949856996086069
1.1947781954887278	12.513167023132517	0.8674004614240782
1.1947781954887278	12.686823147854646	0.8978478188135423
1.1947781954887278	12.860479272576775	0.903217172483161
1.1947781954887278	13.034135397298902	0.9126374486836426
1.1947781954887278	13.207791522021031	0.9225955533334957
1.1947781954887278	13.381447646743158	0.9192445882534371
1.1947781954887278	13.555103771465287	0.9275528838283174
1.1947781954887278	13.728759896187414	0.8917859151380412
1.1947781954887278	13.902416020909543	0.9215450137326069
1.1947781954887278	14.076072145631672	0.9089663118473916
1.1947781954887278	14.249728270353799	0.8779638346681706
1.1947781954887278	14.423384395075928	0.9132004762862032
1.1947781954887278	14.597040519798055	0.9054559823604131
1.1947781954887278	14.770696644520184	0.9107716459919364
1.1947781954887278	14.944352769242313	0.9243490259630214
1.1947781954887278	15.11800889396444	0.9258414029748212
1.1947781954887278	15.291665018686569	0.9198475135546663
1.1947781954887278	15.465321143408696	0.9336608158462412
1.1947781954887278	15.638977268130825	0.9320652301875733
1.1947781954887278	15.812633392852952	0.9118289957679406
1.1947781954887278	15.98628951757508	0.9284690058121801
1.1947781954887278	16.15994564229721	0.9179088207029258
1.1947781954887278	16.33360176701934	0.9121549887892351
1.1947781954887278	16.507257891741464	0.9266870257832825
1.1947781954887278	16.680914016463593	0.9224543387761877
1.1947781954887278	16.85457014118572	0.9237584196186036
1.1947781954887278	17.02822626590785	0.932249481606073
1.1947781954887278	17.20188239062998	0.9388677659125865
1.1947781954887278	17.375538515352105	0.9309388747983427
1.1947781954887278	17.549194640074234	0.9379360231502686
1.1947781954887278	17.722850764796362	0.9351882722605603
1.1947781954887278	17.89650688951849	0.9173365839637393
1.1947781954887278	18.07016301424062	0.9262054693201858
1.1947781954887278	18.243819138962746	0.9182354242961199
1.1947781954887278	18.417475263684874	0.9233689412137026
1.1947781954887278	18.591131388407003	0.9263775964133454
1.1947781954887278	18.764787513129132	0.9332048499585833
1.1947781954887278	18.938443637851258	0.9411686068697298
1.1947781954887278	19.112099762573386	0.9365789458674474
1.1947781954887278	19.285755887295515	0.9486031596703383
1.1947781954887278	19.459412012017644	0.939646730418375
1.1947781954887278	19.633068136739773	0.9306578936450268
1.1947781954887278	19.8067242614619	0.9379292399825302
1.1947781954887278	19.980380386184027	0.9283574692360705
1.1947781954887278	20.154036510906153	0.9242464779950259
1.1947781954887278	20.32769263562828	0.9288244542813726
1.1947781954887278	20.501348760350407	0.9373900214609249
1.1947781954887278	20.675004885072532	0.9257466993429356
1.1947781954887278	20.848661009794657	0.9462785998720988
1.1947781954887278	21.022317134516783	0.9492419395629045
1.1947781954887278	21.195973259238908	0.9405102590087284
1.1947781954887278	21.369629383961037	0.95291758098808
1.1947781954887278	21.543285508683162	0.9426962687310292
1.1947781954887278	21.716941633405288	0.9378898004646312
1.1947781954887278	21.890597758127413	0.9439422740039457
1.1947781954887278	22.06425388284954	0.9404511619325453
1.1947781954887278	22.237910007571664	0.9319664172904261
1.1947781954887278	22.411566132293792	0.9339651095119883
1.1947781954887278	22.585222257015918	0.9465811452992574
1.1947781954887278	22.758878381738043	0.9362602412954566
1.1947781954887278	22.93253450646017	0.9493786979723984
1.1947781954887278	23.106190631182294	0.9506005268489457
1.1947781954887278	23.27984675590442	0.9435043138518467
1.1947781954887278	23.453502880626548	0.953801620978174
1.1947781954887278	23.627159005348673	0.9467432514197524
1.1947781954887278	23.8008151300708	0.949957739073158
1.1947781954887278	23.974471254792924	0.9429340693008192
1.1947781954887278	24.14812737951505	0.9436301053771521
1.1947781954887278	24.321783504237178	0.9440168895372565
1.1947781954887278	24.495439628959303	0.9354114593877296
1.1947781954887278	24.66909575368143	0.95194698380885
1.1947781954887278	24.842751878403554	0.9446736455828596
1.1947781954887278	25.01640800312568	0.9493309288506866
1.1947781954887278	25.190064127847805	0.954577888633432
1.1947781954887278	25.363720252569934	0.9505390251962472
1.1947781954887278	25.53737637729206	0.9523994649453064
1.1947781954887278	25.711032502014184	0.9462271917224888
1.1947781954887278	25.88468862673631	0.9524698539997714
1.1947781954887278	26.058344751458435	0.9390765597346151
1.1947781954887278	26.23200087618056	0.9472149937500439
1.1947781954887278	26.40565700090269	0.9527995731916822
1.1947781954887278	26.579313125624815	0.943581088444237
1.1947781954887278	26.75296925034694	0.9578507934206953
1.1947781954887278	26.926625375069065	0.9540154099222419
1.1947781954887278	27.10028149979119	0.9509530083856076
1.1947781954887278	27.273937624513316	0.9572566556321911
1.1947781954887278	27.447593749235445	0.9555232689598385
1.1947781954887278	27.62124987395757	0.9515920607378442
1.1947781954887278	27.794905998679695	0.9481557152222748
1.1947781954887278	27.96856212340182	0.9553237162587533
1.1947781954887278	28.142218248123946	0.9424535092156511
1.1947781954887278	28.31587437284607	0.9513176991878727
1.1947781954887278	28.4895304975682	0.9571279393985488
1.1947781954887278	28.663186622290326	0.9500663266006925
1.1947781954887278	28.83684274701245	0.9606264969340503
1.1947781954887278	29.010498871734576	0.9572893317112917
1.1947781954887278	29.1841549964567	0.9601138633501368
1.1947781954887278	29.357811121178827	0.9588185953237187
1.1947781954887278	29.531467245900956	0.9582567411083139
1.1947781954887278	29.70512337062308	0.9554723809036048
1.1947781954887278	29.878779495345206	0.9479477492064604
1.1947781954887278	30.05243562006733	0.9575685509063918
1.1947781954887278	30.226091744789457	0.9470728058665265
1.1947781954887278	30.399747869511582	0.9540438294409188
1.1947781954887278	30.57340399423371	0.9580086082645425
1.1947781954887278	30.747060118955837	0.9555790480326467
1.1947781954887278	30.920716243677962	0.9615520317641715
1.1947781954887278	31.094372368400087	0.9607118164009639
1.1947781954887278	31.268028493122213	0.9633987919648189
1.1947781954887278	31.44168461784434	0.9605898852091633
1.1947781954887278	31.615340742566467	0.9603888034163497
1.1947781954887278	31.788996867288592	0.960163873925608
1.1947781954887278	31.962652992010717	0.9510104997704474
1.1947781954887278	32.136309116732846	0.9585899936153501
1.1947781954887278	32.30996524145497	0.9569598296610203
1.1947781954887278	32.4836213661771	0.9514091697527028
1.1947781954887278	32.65727749089922	0.958623837335946
1.1947781954887278	32.83093361562135	0.9688380830660832
1.1947781954887278	33.00458974034348	0.9624358144928139
1.1947781954887278	33.1782458650656	0.972682430814032
1.1947781954887278	33.35190198978773	0.9761348014836073
1.1947781954887278	33.52555811450985	0.9598761463552129
1.1947781954887278	33.69921423923198	0.9626914210109075
1.1947781954887278	33.8728703639541	0.9639436868098742
1.1947781954887278	34.04652648867623	0.9695065350329117
1.1947781954887278	34.22018261339836	0.9589008882130238
1.1947781954887278	34.39383873812048	0.9602233996781295
1.1947781954887278	34.56749486284261	0.9734745772689647
1.1947781954887278	34.74115098756473	0.9519846487010605
1.2048120300751943	0.009926043139304244	0.21263375258318218
1.2048120300751943	0.183582167861432	0.22047067324631608
1.2048120300751943	0.35723829258355977	0.2424352516443878
1.2048120300751943	0.5308944173056875	0.28026696354631814
1.2048120300751943	0.7045505420278153	0.34381482834372423
1.2048120300751943	0.878206666749943	0.4455106272539014
1.2048120300751943	1.0518627914720708	0.40393173637901714
1.2048120300751943	1.2255189161941984	0.3918139500993054
1.2048120300751943	1.3991750409163264	0.5336409631456096
1.2048120300751943	1.5728311656384542	0.5026977569928153
1.2048120300751943	1.7464872903605821	0.4736718469998679
1.2048120300751943	1.92014341508271	0.5183392395943146
1.2048120300751943	2.093799539804838	0.42269308990601195
1.2048120300751943	2.2674556645269655	0.43890675134108115
1.2048120300751943	2.4411117892490934	0.24746768793715512
1.2048120300751943	2.6147679139712214	0.5201363317257856
1.2048120300751943	2.788424038693349	0.568637209980967
1.2048120300751943	2.9620801634154765	0.7224398345850044
1.2048120300751943	3.135736288137604	0.8037790423968959
1.2048120300751943	3.3093924128597316	0.783186705921041
1.2048120300751943	3.483048537581859	0.8321306258857599
1.2048120300751943	3.6567046623039867	0.833065201553111
1.2048120300751943	3.8303607870261143	0.7226872047932552
1.2048120300751943	4.004016911748242	0.7346047595045923
1.2048120300751943	4.177673036470369	0.5892739293540135
1.2048120300751943	4.351329161192497	0.6230036975595526
1.2048120300751943	4.5249852859146245	0.5751433216803786
1.2048120300751943	4.6986414106367524	0.7653962916690591
1.2048120300751943	4.87229753535888	0.7786778268760138
1.2048120300751943	5.045953660081008	0.802897367330893
1.2048120300751943	5.219609784803136	0.8894161644270218
1.2048120300751943	5.393265909525264	0.8358340395194818
1.2048120300751943	5.566922034247392	0.8743378518622998
1.2048120300751943	5.74057815896952	0.8629477806941888
1.2048120300751943	5.914234283691649	0.7838024434424932
1.2048120300751943	6.087890408413777	0.7868277461658614
1.2048120300751943	6.261546533135905	0.7585263381680201
1.2048120300751943	6.435202657858033	0.8021553445935881
1.2048120300751943	6.608858782580161	0.7334510219236464
1.2048120300751943	6.782514907302289	0.8234978923101856
1.2048120300751943	6.956171032024417	0.8580189450160906
1.2048120300751943	7.129827156746546	0.8536973548265531
1.2048120300751943	7.303483281468674	0.8811630831236138
1.2048120300751943	7.477139406190802	0.8509241164043677
1.2048120300751943	7.65079553091293	0.8659699583955737
1.2048120300751943	7.824451655635058	0.8521174419587233
1.2048120300751943	7.998107780357186	0.8633743525454185
1.2048120300751943	8.171763905079315	0.8473279143601541
1.2048120300751943	8.345420029801442	0.7893754771374852
1.2048120300751943	8.519076154523571	0.8800965565530197
1.2048120300751943	8.6927322792457	0.8452181111742312
1.2048120300751943	8.866388403967827	0.8928576627225611
1.2048120300751943	9.040044528689956	0.8932450893207922
1.2048120300751943	9.213700653412083	0.8788900884815234
1.2048120300751943	9.387356778134212	0.8993311932133033
1.2048120300751943	9.561012902856339	0.9049283356535787
1.2048120300751943	9.734669027578468	0.8905447411169025
1.2048120300751943	9.908325152300597	0.8463777582010901
1.2048120300751943	10.081981277022724	0.8742898789328544
1.2048120300751943	10.255637401744853	0.8651733937544537
1.2048120300751943	10.42929352646698	0.8297668220631452
1.2048120300751943	10.602949651189109	0.8988418766368172
1.2048120300751943	10.776605775911237	0.8676505989947253
1.2048120300751943	10.950261900633365	0.9081867349197403
1.2048120300751943	11.123918025355493	0.9227191174983564
1.2048120300751943	11.29757415007762	0.9008479884874417
1.2048120300751943	11.47123027479975	0.9130762970796195
1.2048120300751943	11.644886399521877	0.9061447855566465
1.2048120300751943	11.818542524244005	0.904925838490272
1.2048120300751943	11.992198648966134	0.8759127785548158
1.2048120300751943	12.165854773688261	0.8901917580570935
1.2048120300751943	12.33951089841039	0.8821840729931606
1.2048120300751943	12.513167023132517	0.8895426636329331
1.2048120300751943	12.686823147854646	0.9122225483759552
1.2048120300751943	12.860479272576775	0.9075790751862972
1.2048120300751943	13.034135397298902	0.9222479283191306
1.2048120300751943	13.207791522021031	0.9212752579108997
1.2048120300751943	13.381447646743158	0.9302811908980587
1.2048120300751943	13.555103771465287	0.9219538888447296
1.2048120300751943	13.728759896187414	0.9000756980171417
1.2048120300751943	13.902416020909543	0.9182080879963729
1.2048120300751943	14.076072145631672	0.8927002854933814
1.2048120300751943	14.249728270353799	0.9042055109768922
1.2048120300751943	14.423384395075928	0.911714268121463
1.2048120300751943	14.597040519798055	0.9029449208617678
1.2048120300751943	14.770696644520184	0.9176538986565077
1.2048120300751943	14.944352769242313	0.9264657225875864
1.2048120300751943	15.11800889396444	0.9271599884825852
1.2048120300751943	15.291665018686569	0.917412917825774
1.2048120300751943	15.465321143408696	0.9353393146131831
1.2048120300751943	15.638977268130825	0.923612136408935
1.2048120300751943	15.812633392852952	0.9117508128865283
1.2048120300751943	15.98628951757508	0.9298746325700801
1.2048120300751943	16.15994564229721	0.9065135206901144
1.2048120300751943	16.33360176701934	0.9173926688384998
1.2048120300751943	16.507257891741464	0.9256951418036127
1.2048120300751943	16.680914016463593	0.9213653283609168
1.2048120300751943	16.85457014118572	0.9295125920498165
1.2048120300751943	17.02822626590785	0.9406642992503845
1.2048120300751943	17.20188239062998	0.9351470453855578
1.2048120300751943	17.375538515352105	0.9282288102364814
1.2048120300751943	17.549194640074234	0.9384875930661467
1.2048120300751943	17.722850764796362	0.9201344971536305
1.2048120300751943	17.89650688951849	0.9248934619387419
1.2048120300751943	18.07016301424062	0.9262263454471558
1.2048120300751943	18.243819138962746	0.9170787825238219
1.2048120300751943	18.417475263684874	0.928945504735153
1.2048120300751943	18.591131388407003	0.9268770523682424
1.2048120300751943	18.764787513129132	0.9424230952005083
1.2048120300751943	18.938443637851258	0.938499871176426
1.2048120300751943	19.112099762573386	0.9398177536265062
1.2048120300751943	19.285755887295515	0.9452446529093287
1.2048120300751943	19.459412012017644	0.9328100338701989
1.2048120300751943	19.633068136739773	0.9352894661104217
1.2048120300751943	19.8067242614619	0.9306596309718933
1.2048120300751943	19.980380386184027	0.9239717865764155
1.2048120300751943	20.154036510906153	0.9219641134555631
1.2048120300751943	20.32769263562828	0.9375650013484997
1.2048120300751943	20.501348760350407	0.9366807355383603
1.2048120300751943	20.675004885072532	0.9349104710823976
1.2048120300751943	20.848661009794657	0.953112963966921
1.2048120300751943	21.022317134516783	0.9402242743345938
1.2048120300751943	21.195973259238908	0.94593167567781
1.2048120300751943	21.369629383961037	0.9507488989481568
1.2048120300751943	21.543285508683162	0.9392156597206348
1.2048120300751943	21.716941633405288	0.9389864960754991
1.2048120300751943	21.890597758127413	0.9369015362936591
1.2048120300751943	22.06425388284954	0.937152942829558
1.2048120300751943	22.237910007571664	0.9324298906990285
1.2048120300751943	22.411566132293792	0.9476728766902837
1.2048120300751943	22.585222257015918	0.9402102733700358
1.2048120300751943	22.758878381738043	0.9401329801463847
1.2048120300751943	22.93253450646017	0.9557776086459983
1.2048120300751943	23.106190631182294	0.9451382763360007
1.2048120300751943	23.27984675590442	0.952060937040008
1.2048120300751943	23.453502880626548	0.9492925865591674
1.2048120300751943	23.627159005348673	0.9436319155536812
1.2048120300751943	23.8008151300708	0.9449692666321604
1.2048120300751943	23.974471254792924	0.9410010870675268
1.2048120300751943	24.14812737951505	0.945949720523159
1.2048120300751943	24.321783504237178	0.935932386126449
1.2048120300751943	24.495439628959303	0.9482617613193752
1.2048120300751943	24.66909575368143	0.9501495717970896
1.2048120300751943	24.842751878403554	0.9483137263903952
1.2048120300751943	25.01640800312568	0.9548906220841156
1.2048120300751943	25.190064127847805	0.9490390173536063
1.2048120300751943	25.363720252569934	0.9535123414064787
1.2048120300751943	25.53737637729206	0.9457544499868488
1.2048120300751943	25.711032502014184	0.949933899675394
1.2048120300751943	25.88468862673631	0.9461643237860862
1.2048120300751943	26.058344751458435	0.9433026736046524
1.2048120300751943	26.23200087618056	0.9550634804420332
1.2048120300751943	26.40565700090269	0.9426998159944985
1.2048120300751943	26.579313125624815	0.956835999038567
1.2048120300751943	26.75296925034694	0.9571265547299087
1.2048120300751943	26.926625375069065	0.9546822705598444
1.2048120300751943	27.10028149979119	0.9556407006815596
1.2048120300751943	27.273937624513316	0.9532113234876443
1.2048120300751943	27.447593749235445	0.953696472039376
1.2048120300751943	27.62124987395757	0.9434020756687028
1.2048120300751943	27.794905998679695	0.9557793524820661
1.2048120300751943	27.96856212340182	0.9470741195160071
1.2048120300751943	28.142218248123946	0.9470070279559869
1.2048120300751943	28.31587437284607	0.9609846432046242
1.2048120300751943	28.4895304975682	0.9515484610910808
1.2048120300751943	28.663186622290326	0.9594137708737199
1.2048120300751943	28.83684274701245	0.9600336808935737
1.2048120300751943	29.010498871734576	0.9562813901721616
1.2048120300751943	29.1841549964567	0.9568163107467763
1.2048120300751943	29.357811121178827	0.9561724649030974
1.2048120300751943	29.531467245900956	0.9563295268127439
1.2048120300751943	29.70512337062308	0.9487935783657455
1.2048120300751943	29.878779495345206	0.9529077047515554
1.2048120300751943	30.05243562006733	0.9506372725359803
1.2048120300751943	30.226091744789457	0.9524902968634373
1.2048120300751943	30.399747869511582	0.9608637867451937
1.2048120300751943	30.57340399423371	0.9575269395850445
1.2048120300751943	30.747060118955837	0.9618218680852281
1.2048120300751943	30.920716243677962	0.9601925614014768
1.2048120300751943	31.094372368400087	0.9634948514166001
1.2048120300751943	31.268028493122213	0.9603084485295003
1.2048120300751943	31.44168461784434	0.9583171306292041
1.2048120300751943	31.615340742566467	0.9597473938827655
1.2048120300751943	31.788996867288592	0.9493106332957214
1.2048120300751943	31.962652992010717	0.9580571167369338
1.2048120300751943	32.136309116732846	0.9578141416261343
1.2048120300751943	32.30996524145497	0.9569382760024032
1.2048120300751943	32.4836213661771	0.9647333102991522
1.2048120300751943	32.65727749089922	0.9675426018332076
1.2048120300751943	32.83093361562135	0.9641668941060734
1.2048120300751943	33.00458974034348	0.9614424002515888
1.2048120300751943	33.1782458650656	0.9670838848548352
1.2048120300751943	33.35190198978773	0.9606200636163507
1.2048120300751943	33.52555811450985	0.9567261444009426
1.2048120300751943	33.69921423923198	0.9640494886493512
1.2048120300751943	33.8728703639541	0.9552212668336578
1.2048120300751943	34.04652648867623	0.9681913441803411
1.2048120300751943	34.22018261339836	0.9650769993893885
1.2048120300751943	34.39383873812048	0.9431865091387239
1.2048120300751943	34.56749486284261	0.9569021921187487
1.2048120300751943	34.74115098756473	0.9679896736059038
1.2148458646616604	0.009926043139304244	0.21263385885339747
1.2148458646616604	0.183582167861432	0.2205076700984679
1.2148458646616604	0.35723829258355977	0.2425851579328465
1.2148458646616604	0.5308944173056875	0.28066385951846884
1.2148458646616604	0.7045505420278153	0.3448552271070937
1.2148458646616604	0.878206666749943	0.4468224914652414
1.2148458646616604	1.0518627914720708	0.3998874432811703
1.2148458646616604	1.2255189161941984	0.39100968544696246
1.2148458646616604	1.3991750409163264	0.5353862368492808
1.2148458646616604	1.5728311656384542	0.4964112282065456
1.2148458646616604	1.7464872903605821	0.4688787091610559
1.2148458646616604	1.92014341508271	0.5072437708184906
1.2148458646616604	2.093799539804838	0.41956926747300644
1.2148458646616604	2.2674556645269655	0.4530660542433286
1.2148458646616604	2.4411117892490934	0.260583714516038
1.2148458646616604	2.6147679139712214	0.5387127589236673
1.2148458646616604	2.788424038693349	0.5789188319714794
1.2148458646616604	2.9620801634154765	0.724822627428195
1.2148458646616604	3.135736288137604	0.8069161021765057
1.2148458646616604	3.3093924128597316	0.7807775648828013
1.2148458646616604	3.483048537581859	0.8363413215724694
1.2148458646616604	3.6567046623039867	0.818099544332606
1.2148458646616604	3.8303607870261143	0.7139147059754858
1.2148458646616604	4.004016911748242	0.7200972247607815
1.2148458646616604	4.177673036470369	0.5710109357608678
1.2148458646616604	4.351329161192497	0.6142387421090976
1.2148458646616604	4.5249852859146245	0.578598606927871
1.2148458646616604	4.6986414106367524	0.7775725290338897
1.2148458646616604	4.87229753535888	0.7784117131811965
1.2148458646616604	5.045953660081008	0.8304843167073838
1.2148458646616604	5.219609784803136	0.8967011494003199
1.2148458646616604	5.393265909525264	0.8255955162075139
1.2148458646616604	5.566922034247392	0.8643764658726661
1.2148458646616604	5.74057815896952	0.8452603925049047
1.2148458646616604	5.914234283691649	0.7819722904424966
1.2148458646616604	6.087890408413777	0.7682723420538163
1.2148458646616604	6.261546533135905	0.7371813298945078
1.2148458646616604	6.435202657858033	0.7964233841791954
1.2148458646616604	6.608858782580161	0.7391762879428101
1.2148458646616604	6.782514907302289	0.8625534451277385
1.2148458646616604	6.956171032024417	0.8461323787944468
1.2148458646616604	7.129827156746546	0.8634017862858046
1.2148458646616604	7.303483281468674	0.8846126895539362
1.2148458646616604	7.477139406190802	0.8660978109219759
1.2148458646616604	7.65079553091293	0.8654504317877814
1.2148458646616604	7.824451655635058	0.8362900632620908
1.2148458646616604	7.998107780357186	0.8793213845084056
1.2148458646616604	8.171763905079315	0.8325105789837224
1.2148458646616604	8.345420029801442	0.8170820533104036
1.2148458646616604	8.519076154523571	0.876339499962376
1.2148458646616604	8.6927322792457	0.8364857063798599
1.2148458646616604	8.866388403967827	0.8946249691168873
1.2148458646616604	9.040044528689956	0.8806882112576507
1.2148458646616604	9.213700653412083	0.8713073485016977
1.2148458646616604	9.387356778134212	0.8966068946198938
1.2148458646616604	9.561012902856339	0.8991740881992127
1.2148458646616604	9.734669027578468	0.8850037134048866
1.2148458646616604	9.908325152300597	0.8155956694983653
1.2148458646616604	10.081981277022724	0.8830614084491022
1.2148458646616604	10.255637401744853	0.8426330741236939
1.2148458646616604	10.42929352646698	0.8789516172027579
1.2148458646616604	10.602949651189109	0.9042283099881552
1.2148458646616604	10.776605775911237	0.8717324004384488
1.2148458646616604	10.950261900633365	0.9165972726846794
1.2148458646616604	11.123918025355493	0.9190434331096189
1.2148458646616604	11.29757415007762	0.9197550366027561
1.2148458646616604	11.47123027479975	0.9042677621729688
1.2148458646616604	11.644886399521877	0.89840687368572
1.2148458646616604	11.818542524244005	0.893114108806725
1.2148458646616604	11.992198648966134	0.8655679717332945
1.2148458646616604	12.165854773688261	0.8955019203331825
1.2148458646616604	12.33951089841039	0.8531181445202695
1.2148458646616604	12.513167023132517	0.8748521244451297
1.2148458646616604	12.686823147854646	0.9183291593876544
1.2148458646616604	12.860479272576775	0.9129159501463082
1.2148458646616604	13.034135397298902	0.926274928645126
1.2148458646616604	13.207791522021031	0.9175561950235
1.2148458646616604	13.381447646743158	0.9273742422829203
1.2148458646616604	13.555103771465287	0.9109154768533568
1.2148458646616604	13.728759896187414	0.9114704499904027
1.2148458646616604	13.902416020909543	0.9086115543949633
1.2148458646616604	14.076072145631672	0.8882861486071243
1.2148458646616604	14.249728270353799	0.9129594647054768
1.2148458646616604	14.423384395075928	0.9082345600731809
1.2148458646616604	14.597040519798055	0.9135443096221929
1.2148458646616604	14.770696644520184	0.9146799287611856
1.2148458646616604	14.944352769242313	0.929850207032759
1.2148458646616604	15.11800889396444	0.9259343062104816
1.2148458646616604	15.291665018686569	0.9210954114189351
1.2148458646616604	15.465321143408696	0.9340301752840733
1.2148458646616604	15.638977268130825	0.9002187319943047
1.2148458646616604	15.812633392852952	0.9244854577391681
1.2148458646616604	15.98628951757508	0.9220204654958504
1.2148458646616604	16.15994564229721	0.8967612276776668
1.2148458646616604	16.33360176701934	0.9268122563714437
1.2148458646616604	16.507257891741464	0.9277411122859048
1.2148458646616604	16.680914016463593	0.9255097517298403
1.2148458646616604	16.85457014118572	0.9318253784990975
1.2148458646616604	17.02822626590785	0.9395488597280228
1.2148458646616604	17.20188239062998	0.9259922967160306
1.2148458646616604	17.375538515352105	0.9365897746772508
1.2148458646616604	17.549194640074234	0.935632977799625
1.2148458646616604	17.722850764796362	0.9137838881922903
1.2148458646616604	17.89650688951849	0.9260260267775784
1.2148458646616604	18.07016301424062	0.9195622994943282
1.2148458646616604	18.243819138962746	0.9254511921235848
1.2148458646616604	18.417475263684874	0.9322267170854374
1.2148458646616604	18.591131388407003	0.9374732154813958
1.2148458646616604	18.764787513129132	0.9420403445204739
1.2148458646616604	18.938443637851258	0.9367855164242217
1.2148458646616604	19.112099762573386	0.9466612686192822
1.2148458646616604	19.285755887295515	0.9358923261271846
1.2148458646616604	19.459412012017644	0.9279504158782893
1.2148458646616604	19.633068136739773	0.9317854294337798
1.2148458646616604	19.8067242614619	0.9263939024788922
1.2148458646616604	19.980380386184027	0.9261209704196134
1.2148458646616604	20.154036510906153	0.9318947381836539
1.2148458646616604	20.32769263562828	0.9417918734636427
1.2148458646616604	20.501348760350407	0.9334060789620723
1.2148458646616604	20.675004885072532	0.9497355699576976
1.2148458646616604	20.848661009794657	0.9493532058701966
1.2148458646616604	21.022317134516783	0.9415800288982289
1.2148458646616604	21.195973259238908	0.9508040817879361
1.2148458646616604	21.369629383961037	0.938871461135708
1.2148458646616604	21.543285508683162	0.9377726007324574
1.2148458646616604	21.716941633405288	0.9384853306189689
1.2148458646616604	21.890597758127413	0.9404589441663247
1.2148458646616604	22.06425388284954	0.9303064728248256
1.2148458646616604	22.237910007571664	0.9391099322820761
1.2148458646616604	22.411566132293792	0.9492596281296916
1.2148458646616604	22.585222257015918	0.9391953375257005
1.2148458646616604	22.758878381738043	0.953784489309683
1.2148458646616604	22.93253450646017	0.948920097120893
1.2148458646616604	23.106190631182294	0.9439352880420635
1.2148458646616604	23.27984675590442	0.9528075471371424
1.2148458646616604	23.453502880626548	0.9457329007487835
1.2148458646616604	23.627159005348673	0.9434733021041458
1.2148458646616604	23.8008151300708	0.9384318736462476
1.2148458646616604	23.974471254792924	0.9452144908461588
1.2148458646616604	24.14812737951505	0.9405861591019945
1.2148458646616604	24.321783504237178	0.9474347150422522
1.2148458646616604	24.495439628959303	0.9529129171206379
1.2148458646616604	24.66909575368143	0.9479475309923251
1.2148458646616604	24.842751878403554	0.9559711758185642
1.2148458646616604	25.01640800312568	0.9523536257604774
1.2148458646616604	25.190064127847805	0.9515590191973312
1.2148458646616604	25.363720252569934	0.9477300624394686
1.2148458646616604	25.53737637729206	0.9474163412776077
1.2148458646616604	25.711032502014184	0.9494869129849226
1.2148458646616604	25.88468862673631	0.9389401532067062
1.2148458646616604	26.058344751458435	0.956196828092669
1.2148458646616604	26.23200087618056	0.9478700387975947
1.2148458646616604	26.40565700090269	0.9513338034424728
1.2148458646616604	26.579313125624815	0.9594305973764904
1.2148458646616604	26.75296925034694	0.9530916724260762
1.2148458646616604	26.926625375069065	0.9549059578256567
1.2148458646616604	27.10028149979119	0.9507405353952066
1.2148458646616604	27.273937624513316	0.9537317402851883
1.2148458646616604	27.447593749235445	0.9440837473353971
1.2148458646616604	27.62124987395757	0.9510861232963294
1.2148458646616604	27.794905998679695	0.9531869675917237
1.2148458646616604	27.96856212340182	0.9466624345418446
1.2148458646616604	28.142218248123946	0.9613220911802933
1.2148458646616604	28.31587437284607	0.9533852365728112
1.2148458646616604	28.4895304975682	0.9535314694661264
1.2148458646616604	28.663186622290326	0.9612916284791626
1.2148458646616604	28.83684274701245	0.9583540526370938
1.2148458646616604	29.010498871734576	0.9558139638438375
1.2148458646616604	29.1841549964567	0.9528802667706046
1.2148458646616604	29.357811121178827	0.9576652774274333
1.2148458646616604	29.531467245900956	0.9439189699951162
1.2148458646616604	29.70512337062308	0.9568474207158137
1.2148458646616604	29.878779495345206	0.9551763580367362
1.2148458646616604	30.05243562006733	0.9509786691468023
1.2148458646616604	30.226091744789457	0.9630959401208058
1.2148458646616604	30.399747869511582	0.9587699894204518
1.2148458646616604	30.57340399423371	0.9617510335731945
1.2148458646616604	30.747060118955837	0.9607516919368079
1.2148458646616604	30.920716243677962	0.9603667056427176
1.2148458646616604	31.094372368400087	0.9586418280253058
1.2148458646616604	31.268028493122213	0.9557596931269954
1.2148458646616604	31.44168461784434	0.9632606017409994
1.2148458646616604	31.615340742566467	0.9507763324165913
1.2148458646616604	31.788996867288592	0.9565081932097462
1.2148458646616604	31.962652992010717	0.9563905810330231
1.2148458646616604	32.136309116732846	0.9586444479343712
1.2148458646616604	32.30996524145497	0.9615474729502486
1.2148458646616604	32.4836213661771	0.9633350953851361
1.2148458646616604	32.65727749089922	0.9651214778616855
1.2148458646616604	32.83093361562135	0.9601141396655684
1.2148458646616604	33.00458974034348	0.9667168062049046
1.2148458646616604	33.1782458650656	0.9615057424295888
1.2148458646616604	33.35190198978773	0.963552111844587
1.2148458646616604	33.52555811450985	0.9639392739874786
1.2148458646616604	33.69921423923198	0.954996513129933
1.2148458646616604	33.8728703639541	0.9700151301799778
1.2148458646616604	34.04652648867623	0.9642651957970926
1.2148458646616604	34.22018261339836	0.9728187143861297
1.2148458646616604	34.39383873812048	0.9547289894574218
1.2148458646616604	34.56749486284261	0.9652662767125625
1.2148458646616604	34.74115098756473	0.9661406264412341
1.2248796992481266	0.009926043139304244	0.21263396564889228
1.2248796992481266	0.183582167861432	0.22054487224083422
1.2248796992481266	0.35723829258355977	0.24273617026281008
1.2248796992481266	0.5308944173056875	0.2810650785179764
1.2248796992481266	0.7045505420278153	0.34591218342090824
1.2248796992481266	0.878206666749943	0.4480598470940935
1.2248796992481266	1.0518627914720708	0.3958633169775514
1.2248796992481266	1.2255189161941984	0.3902837155051177
1.2248796992481266	1.3991750409163264	0.5366162886206688
1.2248796992481266	1.5728311656384542	0.49025353478256045
1.2248796992481266	1.7464872903605821	0.4639417503423163
1.2248796992481266	1.92014341508271	0.49480570941907714
1.2248796992481266	2.093799539804838	0.41780150114966813
1.2248796992481266	2.2674556645269655	0.4558109360317641
1.2248796992481266	2.4411117892490934	0.2828561280489207
1.2248796992481266	2.6147679139712214	0.5583435700053818
1.2248796992481266	2.788424038693349	0.58904096626783
1.2248796992481266	2.9620801634154765	0.7226994276333689
1.2248796992481266	3.135736288137604	0.807100692450743
1.2248796992481266	3.3093924128597316	0.7792844721764984
1.2248796992481266	3.483048537581859	0.8458154369996693
1.2248796992481266	3.6567046623039867	0.8002427733594342
1.2248796992481266	3.8303607870261143	0.7104370500452442
1.2248796992481266	4.004016911748242	0.7024477156156297
1.2248796992481266	4.177673036470369	0.6111199189589838
1.2248796992481266	4.351329161192497	0.6065438481234645
1.2248796992481266	4.5249852859146245	0.5934703068932631
1.2248796992481266	4.6986414106367524	0.7807413888857464
1.2248796992481266	4.87229753535888	0.7768496889943597
1.2248796992481266	5.045953660081008	0.8541624666296141
1.2248796992481266	5.219609784803136	0.8983480362354751
1.2248796992481266	5.393265909525264	0.8181412498118045
1.2248796992481266	5.566922034247392	0.8652475171039266
1.2248796992481266	5.74057815896952	0.8241917542135059
1.2248796992481266	5.914234283691649	0.7807734613885513
1.2248796992481266	6.087890408413777	0.7444395313120166
1.2248796992481266	6.261546533135905	0.7518382960385859
1.2248796992481266	6.435202657858033	0.7886606616860544
1.2248796992481266	6.608858782580161	0.7743075101651532
1.2248796992481266	6.782514907302289	0.8685075874868627
1.2248796992481266	6.956171032024417	0.8329408355338866
1.2248796992481266	7.129827156746546	0.8555461723827406
1.2248796992481266	7.303483281468674	0.8824921250756675
1.2248796992481266	7.477139406190802	0.8623063204452992
1.2248796992481266	7.65079553091293	0.8645156882505287
1.2248796992481266	7.824451655635058	0.8168068630845683
1.2248796992481266	7.998107780357186	0.8668809684197509
1.2248796992481266	8.171763905079315	0.8172215013677635
1.2248796992481266	8.345420029801442	0.8456210652044293
1.2248796992481266	8.519076154523571	0.8641230466542422
1.2248796992481266	8.6927322792457	0.8404805144548874
1.2248796992481266	8.866388403967827	0.9018534699520943
1.2248796992481266	9.040044528689956	0.8862550272706423
1.2248796992481266	9.213700653412083	0.8959414206713489
1.2248796992481266	9.387356778134212	0.8862648543719501
1.2248796992481266	9.561012902856339	0.8937395681714093
1.2248796992481266	9.734669027578468	0.874533048213081
1.2248796992481266	9.908325152300597	0.8525108850715966
1.2248796992481266	10.081981277022724	0.8836002631886744
1.2248796992481266	10.255637401744853	0.8142528950467366
1.2248796992481266	10.42929352646698	0.8912008009771266
1.2248796992481266	10.602949651189109	0.900415834392759
1.2248796992481266	10.776605775911237	0.880573349207595
1.2248796992481266	10.950261900633365	0.9215365392676483
1.2248796992481266	11.123918025355493	0.9119782551449802
1.2248796992481266	11.29757415007762	0.9144840637443192
1.2248796992481266	11.47123027479975	0.9051133594366157
1.2248796992481266	11.644886399521877	0.9042775113308092
1.2248796992481266	11.818542524244005	0.8675849280840384
1.2248796992481266	11.992198648966134	0.8778488801573966
1.2248796992481266	12.165854773688261	0.899997784667188
1.2248796992481266	12.33951089841039	0.8715855070047643
1.2248796992481266	12.513167023132517	0.9102543029472604
1.2248796992481266	12.686823147854646	0.9123504793860175
1.2248796992481266	12.860479272576775	0.924331334608796
1.2248796992481266	13.034135397298902	0.9259915968564327
1.2248796992481266	13.207791522021031	0.9149469091223424
1.2248796992481266	13.381447646743158	0.922804365536133
1.2248796992481266	13.555103771465287	0.8850467844021175
1.2248796992481266	13.728759896187414	0.9162692488578256
1.2248796992481266	13.902416020909543	0.8974010096190006
1.2248796992481266	14.076072145631672	0.8810609214046224
1.2248796992481266	14.249728270353799	0.9124925249108966
1.2248796992481266	14.423384395075928	0.9144958200209947
1.2248796992481266	14.597040519798055	0.9209079434942693
1.2248796992481266	14.770696644520184	0.9250049247696597
1.2248796992481266	14.944352769242313	0.9309679836810518
1.2248796992481266	15.11800889396444	0.9179689889977456
1.2248796992481266	15.291665018686569	0.9348899384488867
1.2248796992481266	15.465321143408696	0.9272272314098121
1.2248796992481266	15.638977268130825	0.8998586012170818
1.2248796992481266	15.812633392852952	0.9287988128725426
1.2248796992481266	15.98628951757508	0.9096679836979593
1.2248796992481266	16.15994564229721	0.915377525319107
1.2248796992481266	16.33360176701934	0.9288701361854785
1.2248796992481266	16.507257891741464	0.9203225076389793
1.2248796992481266	16.680914016463593	0.9267703313716837
1.2248796992481266	16.85457014118572	0.9399724397989548
1.2248796992481266	17.02822626590785	0.937754659050193
1.2248796992481266	17.20188239062998	0.9239368245277747
1.2248796992481266	17.375538515352105	0.9363464391319508
1.2248796992481266	17.549194640074234	0.9227536537252969
1.2248796992481266	17.722850764796362	0.9210948310420367
1.2248796992481266	17.89650688951849	0.9290155057027869
1.2248796992481266	18.07016301424062	0.9211639003502486
1.2248796992481266	18.243819138962746	0.9322036777899644
1.2248796992481266	18.417475263684874	0.9364962717313756
1.2248796992481266	18.591131388407003	0.9456600538968579
1.2248796992481266	18.764787513129132	0.9390054091990858
1.2248796992481266	18.938443637851258	0.9407212726743255
1.2248796992481266	19.112099762573386	0.9410807859205496
1.2248796992481266	19.285755887295515	0.9286689368501018
1.2248796992481266	19.459412012017644	0.9322528758856301
1.2248796992481266	19.633068136739773	0.9272478529254538
1.2248796992481266	19.8067242614619	0.9254953053748505
1.2248796992481266	19.980380386184027	0.926505580741355
1.2248796992481266	20.154036510906153	0.9411992392391931
1.2248796992481266	20.32769263562828	0.9414222841558414
1.2248796992481266	20.501348760350407	0.9438430317971915
1.2248796992481266	20.675004885072532	0.9536085418162052
1.2248796992481266	20.848661009794657	0.9408266345160217
1.2248796992481266	21.022317134516783	0.9428948295802152
1.2248796992481266	21.195973259238908	0.945381516925902
1.2248796992481266	21.369629383961037	0.9361168478558908
1.2248796992481266	21.543285508683162	0.9342953310677135
1.2248796992481266	21.716941633405288	0.9371085155261488
1.2248796992481266	21.890597758127413	0.9367546890099051
1.2248796992481266	22.06425388284954	0.9350113018291214
1.2248796992481266	22.237910007571664	0.9508927906683345
1.2248796992481266	22.411566132293792	0.9416834712827675
1.2248796992481266	22.585222257015918	0.9462332921469108
1.2248796992481266	22.758878381738043	0.9560918086112188
1.2248796992481266	22.93253450646017	0.9446094529926209
1.2248796992481266	23.106190631182294	0.9500449886543674
1.2248796992481266	23.27984675590442	0.9445594662450576
1.2248796992481266	23.453502880626548	0.9405024169434342
1.2248796992481266	23.627159005348673	0.9395769760787597
1.2248796992481266	23.8008151300708	0.9470333119031539
1.2248796992481266	23.974471254792924	0.9438127005804434
1.2248796992481266	24.14812737951505	0.9420658640901626
1.2248796992481266	24.321783504237178	0.9560981516846936
1.2248796992481266	24.495439628959303	0.9483659517395973
1.2248796992481266	24.66909575368143	0.9545393751258346
1.2248796992481266	24.842751878403554	0.9529013899376301
1.2248796992481266	25.01640800312568	0.9485311056591083
1.2248796992481266	25.190064127847805	0.9510938412852842
1.2248796992481266	25.363720252569934	0.9450223626702842
1.2248796992481266	25.53737637729206	0.9511860865925761
1.2248796992481266	25.711032502014184	0.941195106250148
1.2248796992481266	25.88468862673631	0.9507372728634158
1.2248796992481266	26.058344751458435	0.9530676769401959
1.2248796992481266	26.23200087618056	0.950871156040074
1.2248796992481266	26.40565700090269	0.958789167785178
1.2248796992481266	26.579313125624815	0.954648769293201
1.2248796992481266	26.75296925034694	0.9486349541749725
1.2248796992481266	26.926625375069065	0.9517126595048796
1.2248796992481266	27.10028149979119	0.953667731274624
1.2248796992481266	27.273937624513316	0.9469817423722283
1.2248796992481266	27.447593749235445	0.9474541875565746
1.2248796992481266	27.62124987395757	0.9570909060869083
1.2248796992481266	27.794905998679695	0.9455336220317164
1.2248796992481266	27.96856212340182	0.9609839690618235
1.2248796992481266	28.142218248123946	0.9581537301424287
1.2248796992481266	28.31587437284607	0.955255905408859
1.2248796992481266	28.4895304975682	0.9607598170216551
1.2248796992481266	28.663186622290326	0.9568451618277625
1.2248796992481266	28.83684274701245	0.9558657118280371
1.2248796992481266	29.010498871734576	0.9534368221628603
1.2248796992481266	29.1841549964567	0.9565471503716216
1.2248796992481266	29.357811121178827	0.9472410901024779
1.2248796992481266	29.531467245900956	0.9526536023410486
1.2248796992481266	29.70512337062308	0.9592866242892178
1.2248796992481266	29.878779495345206	0.952488899597587
1.2248796992481266	30.05243562006733	0.9631895294442737
1.2248796992481266	30.226091744789457	0.959626775883562
1.2248796992481266	30.399747869511582	0.9608274393395928
1.2248796992481266	30.57340399423371	0.9620736817676542
1.2248796992481266	30.747060118955837	0.9614909468865236
1.2248796992481266	30.920716243677962	0.9579897611425064
1.2248796992481266	31.094372368400087	0.9519891431619929
1.2248796992481266	31.268028493122213	0.9616834387271411
1.2248796992481266	31.44168461784434	0.952773540437524
1.2248796992481266	31.615340742566467	0.959301162533005
1.2248796992481266	31.788996867288592	0.963236332881629
1.2248796992481266	31.962652992010717	0.9571763984516076
1.2248796992481266	32.136309116732846	0.9641119441624779
1.2248796992481266	32.30996524145497	0.964102229874025
1.2248796992481266	32.4836213661771	0.9652644512473635
1.2248796992481266	32.65727749089922	0.9591171543046102
1.2248796992481266	32.83093361562135	0.962013985037419
1.2248796992481266	33.00458974034348	0.9613736916970913
1.2248796992481266	33.1782458650656	0.9556960541116466
1.2248796992481266	33.35190198978773	0.9623290791109673
1.2248796992481266	33.52555811450985	0.9562723695873789
1.2248796992481266	33.69921423923198	0.9696915172596141
1.2248796992481266	33.8728703639541	0.9656463759495649
1.2248796992481266	34.04652648867623	0.9744598711421996
1.2248796992481266	34.22018261339836	0.9737694298398751
1.2248796992481266	34.39383873812048	0.9639362856304545
1.2248796992481266	34.56749486284261	0.9667181200844848
1.2248796992481266	34.74115098756473	0.9714698613822351
1.2349135338345931	0.009926043139304244	0.2126340729693631
1.2349135338345931	0.183582167861432	0.22058227983423817
1.2349135338345931	0.35723829258355977	0.24288829348593394
1.2349135338345931	0.5308944173056875	0.28147066530483095
1.2349135338345931	0.7045505420278153	0.3469859350055907
1.2349135338345931	0.878206666749943	0.44921387370933397
1.2349135338345931	1.0518627914720708	0.39187165666815194
1.2349135338345931	1.2255189161941984	0.38963441340032906
1.2349135338345931	1.3991750409163264	0.5372390356066742
1.2349135338345931	1.5728311656384542	0.48425540133344225
1.2349135338345931	1.7464872903605821	0.45885320268790886
1.2349135338345931	1.92014341508271	0.48107201655784426
1.2349135338345931	2.093799539804838	0.4170678172867936
1.2349135338345931	2.2674556645269655	0.4454210384477574
1.2349135338345931	2.4411117892490934	0.31360833060284793
1.2349135338345931	2.6147679139712214	0.5789191586513688
1.2349135338345931	2.788424038693349	0.5991453520228464
1.2349135338345931	2.9620801634154765	0.7257121734405706
1.2349135338345931	3.135736288137604	0.805192323138023
1.2349135338345931	3.3093924128597316	0.7791610157652703
1.2349135338345931	3.483048537581859	0.8449014502624447
1.2349135338345931	3.6567046623039867	0.7799657813795763
1.2349135338345931	3.8303607870261143	0.7075437863912997
1.2349135338345931	4.004016911748242	0.6811134202333471
1.2349135338345931	4.177673036470369	0.5785853873837213
1.2349135338345931	4.351329161192497	0.6002616753224368
1.2349135338345931	4.5249852859146245	0.6205753703083179
1.2349135338345931	4.6986414106367524	0.7907181480752575
1.2349135338345931	4.87229753535888	0.7750872932064313
1.2349135338345931	5.045953660081008	0.8749216862345802
1.2349135338345931	5.219609784803136	0.894643091153362
1.2349135338345931	5.393265909525264	0.8222544369013134
1.2349135338345931	5.566922034247392	0.8652922589657017
1.2349135338345931	5.74057815896952	0.8058157758350868
1.2349135338345931	5.914234283691649	0.8236362804963175
1.2349135338345931	6.087890408413777	0.7168424128189128
1.2349135338345931	6.261546533135905	0.7728346712196807
1.2349135338345931	6.435202657858033	0.777456229535903
1.2349135338345931	6.608858782580161	0.8161964358675696
1.2349135338345931	6.782514907302289	0.8748181173141012
1.2349135338345931	6.956171032024417	0.8251513610007702
1.2349135338345931	7.129827156746546	0.8676250674865948
1.2349135338345931	7.303483281468674	0.8742759329458104
1.2349135338345931	7.477139406190802	0.8740681983162091
1.2349135338345931	7.65079553091293	0.8597602590944061
1.2349135338345931	7.824451655635058	0.8270144733659698
1.2349135338345931	7.998107780357186	0.8585630409183486
1.2349135338345931	8.171763905079315	0.7996150970218564
1.2349135338345931	8.345420029801442	0.889254965322282
1.2349135338345931	8.519076154523571	0.8481418821875865
1.2349135338345931	8.6927322792457	0.8522317465002932
1.2349135338345931	8.866388403967827	0.9027657414760031
1.2349135338345931	9.040044528689956	0.8908681857442841
1.2349135338345931	9.213700653412083	0.8949831319497412
1.2349135338345931	9.387356778134212	0.8703138228482816
1.2349135338345931	9.561012902856339	0.8856148307432706
1.2349135338345931	9.734669027578468	0.8551063134871699
1.2349135338345931	9.908325152300597	0.8753625505682008
1.2349135338345931	10.081981277022724	0.8780061740176508
1.2349135338345931	10.255637401744853	0.8270925939001664
1.2349135338345931	10.42929352646698	0.9042514958816188
1.2349135338345931	10.602949651189109	0.890715321908507
1.2349135338345931	10.776605775911237	0.9151522458914152
1.2349135338345931	10.950261900633365	0.920917211586688
1.2349135338345931	11.123918025355493	0.9048168471329114
1.2349135338345931	11.29757415007762	0.9073531009557938
1.2349135338345931	11.47123027479975	0.899210845524898
1.2349135338345931	11.644886399521877	0.9012115046760766
1.2349135338345931	11.818542524244005	0.8348914619043409
1.2349135338345931	11.992198648966134	0.8646298023037815
1.2349135338345931	12.165854773688261	0.8915069311186024
1.2349135338345931	12.33951089841039	0.896035039502084
1.2349135338345931	12.513167023132517	0.9217220917916072
1.2349135338345931	12.686823147854646	0.9090301634166238
1.2349135338345931	12.860479272576775	0.9278337050976093
1.2349135338345931	13.034135397298902	0.9220796612466226
1.2349135338345931	13.207791522021031	0.9264269688955123
1.2349135338345931	13.381447646743158	0.913544602136849
1.2349135338345931	13.555103771465287	0.8926375703402696
1.2349135338345931	13.728759896187414	0.9111402323016387
1.2349135338345931	13.902416020909543	0.8886392408396503
1.2349135338345931	14.076072145631672	0.910648110396893
1.2349135338345931	14.249728270353799	0.9072952776239103
1.2349135338345931	14.423384395075928	0.9066103160052944
1.2349135338345931	14.597040519798055	0.9236304318274805
1.2349135338345931	14.770696644520184	0.9312568076590388
1.2349135338345931	14.944352769242313	0.9301603708568035
1.2349135338345931	15.11800889396444	0.9160509916589374
1.2349135338345931	15.291665018686569	0.9340074679520337
1.2349135338345931	15.465321143408696	0.913568638782054
1.2349135338345931	15.638977268130825	0.9187418712637618
1.2349135338345931	15.812633392852952	0.9255275116572884
1.2349135338345931	15.98628951757508	0.9042248647618633
1.2349135338345931	16.15994564229721	0.9243403026652599
1.2349135338345931	16.33360176701934	0.9301343102153571
1.2349135338345931	16.507257891741464	0.9287916553736216
1.2349135338345931	16.680914016463593	0.9301297912868893
1.2349135338345931	16.85457014118572	0.9353049091849134
1.2349135338345931	17.02822626590785	0.92943559575341
1.2349135338345931	17.20188239062998	0.9286602684231337
1.2349135338345931	17.375538515352105	0.9359515450510867
1.2349135338345931	17.549194640074234	0.911343693355791
1.2349135338345931	17.722850764796362	0.9262181412003377
1.2349135338345931	17.89650688951849	0.9279427914927783
1.2349135338345931	18.07016301424062	0.926419302253955
1.2349135338345931	18.243819138962746	0.9362651753685236
1.2349135338345931	18.417475263684874	0.9418492077013156
1.2349135338345931	18.591131388407003	0.9413073133489162
1.2349135338345931	18.764787513129132	0.9384924393918019
1.2349135338345931	18.938443637851258	0.9445503967389615
1.2349135338345931	19.112099762573386	0.9313098911967624
1.2349135338345931	19.285755887295515	0.9274396303231144
1.2349135338345931	19.459412012017644	0.9292448725022806
1.2349135338345931	19.633068136739773	0.9254437529761509
1.2349135338345931	19.8067242614619	0.9309354135749941
1.2349135338345931	19.980380386184027	0.9366417019936614
1.2349135338345931	20.154036510906153	0.9454585250565875
1.2349135338345931	20.32769263562828	0.9399467081111453
1.2349135338345931	20.501348760350407	0.9502046033621839
1.2349135338345931	20.675004885072532	0.9472942938929064
1.2349135338345931	20.848661009794657	0.9402376376702933
1.2349135338345931	21.022317134516783	0.9465229987864763
1.2349135338345931	21.195973259238908	0.9361306742482994
1.2349135338345931	21.369629383961037	0.9324007243088224
1.2349135338345931	21.543285508683162	0.9358163875220356
1.2349135338345931	21.716941633405288	0.941336920635801
1.2349135338345931	21.890597758127413	0.9329102342376417
1.2349135338345931	22.06425388284954	0.9468334634652915
1.2349135338345931	22.237910007571664	0.9509798274539706
1.2349135338345931	22.411566132293792	0.9425541078630584
1.2349135338345931	22.585222257015918	0.9564735572762146
1.2349135338345931	22.758878381738043	0.9462562211167383
1.2349135338345931	22.93253450646017	0.9425906737388621
1.2349135338345931	23.106190631182294	0.9480014642653098
1.2349135338345931	23.27984675590442	0.9443907742478825
1.2349135338345931	23.453502880626548	0.9392100044541839
1.2349135338345931	23.627159005348673	0.941327852020353
1.2349135338345931	23.8008151300708	0.9497094728772656
1.2349135338345931	23.974471254792924	0.9400555449378136
1.2349135338345931	24.14812737951505	0.95483815639065
1.2349135338345931	24.321783504237178	0.9518155857431215
1.2349135338345931	24.495439628959303	0.9482602065088039
1.2349135338345931	24.66909575368143	0.9564432040509359
1.2349135338345931	24.842751878403554	0.9493150114551232
1.2349135338345931	25.01640800312568	0.9510181867531065
1.2349135338345931	25.190064127847805	0.9431175926902363
1.2349135338345931	25.363720252569934	0.9479020324270899
1.2349135338345931	25.53737637729206	0.9442837023113577
1.2349135338345931	25.711032502014184	0.9497262198150911
1.2349135338345931	25.88468862673631	0.9562576132144754
1.2349135338345931	26.058344751458435	0.9487423171036569
1.2349135338345931	26.23200087618056	0.9591266084826823
1.2349135338345931	26.40565700090269	0.9549324984219439
1.2349135338345931	26.579313125624815	0.9564255074181525
1.2349135338345931	26.75296925034694	0.9509922038593935
1.2349135338345931	26.926625375069065	0.9510041326664307
1.2349135338345931	27.10028149979119	0.951588168855567
1.2349135338345931	27.273937624513316	0.943513555042235
1.2349135338345931	27.447593749235445	0.9587384042881247
1.2349135338345931	27.62124987395757	0.9486158512832611
1.2349135338345931	27.794905998679695	0.9543856945647012
1.2349135338345931	27.96856212340182	0.9611455601623703
1.2349135338345931	28.142218248123946	0.9561972062770971
1.2349135338345931	28.31587437284607	0.9591950500679751
1.2349135338345931	28.4895304975682	0.9564252590207527
1.2349135338345931	28.663186622290326	0.9561584782939913
1.2349135338345931	28.83684274701245	0.9481600546006896
1.2349135338345931	29.010498871734576	0.9583423233613527
1.2349135338345931	29.1841549964567	0.9511465771803332
1.2349135338345931	29.357811121178827	0.9496358845705121
1.2349135338345931	29.531467245900956	0.9626769371880289
1.2349135338345931	29.70512337062308	0.9518049133362093
1.2349135338345931	29.878779495345206	0.9623864965973644
1.2349135338345931	30.05243562006733	0.9617789264240241
1.2349135338345931	30.226091744789457	0.958669682072541
1.2349135338345931	30.399747869511582	0.9602416874777844
1.2349135338345931	30.57340399423371	0.959909254913783
1.2349135338345931	30.747060118955837	0.95856150351956
1.2349135338345931	30.920716243677962	0.9507160676813506
1.2349135338345931	31.094372368400087	0.958513543461686
1.2349135338345931	31.268028493122213	0.9507342427719028
1.2349135338345931	31.44168461784434	0.958216419377102
1.2349135338345931	31.615340742566467	0.962228790220451
1.2349135338345931	31.788996867288592	0.9588383248323054
1.2349135338345931	31.962652992010717	0.9689481503404427
1.2349135338345931	32.136309116732846	0.9636466289594505
1.2349135338345931	32.30996524145497	0.9651368713091051
1.2349135338345931	32.4836213661771	0.959583381996149
1.2349135338345931	32.65727749089922	0.9605764989664346
1.2349135338345931	32.83093361562135	0.9596768030666823
1.2349135338345931	33.00458974034348	0.9533479919511421
1.2349135338345931	33.1782458650656	0.962020410083243
1.2349135338345931	33.35190198978773	0.95801735319599
1.2349135338345931	33.52555811450985	0.9726310875228681
1.2349135338345931	33.69921423923198	0.9595135265006502
1.2349135338345931	33.8728703639541	0.9766981406057801
1.2349135338345931	34.04652648867623	0.962403219213206
1.2349135338345931	34.22018261339836	0.9621845357731286
1.2349135338345931	34.39383873812048	0.9670377609339604
1.2349135338345931	34.56749486284261	0.9646687889644366
1.2349135338345931	34.74115098756473	0.9728285431872135
1.2449473684210592	0.009926043139304244	0.21263418081450983
1.2449473684210592	0.183582167861432	0.22061989304236834
1.2449473684210592	0.35723829258355977	0.2430415325106342
1.2449473684210592	0.5308944173056875	0.2818806653570795
1.2449473684210592	0.7045505420278153	0.3480767191805899
1.2449473684210592	0.878206666749943	0.4502752653004369
1.2449473684210592	1.0518627914720708	0.3879240344011751
1.2449473684210592	1.2255189161941984	0.3890602905865305
1.2449473684210592	1.3991750409163264	0.5371739424446045
1.2449473684210592	1.5728311656384542	0.47844661308900754
1.2449473684210592	1.7464872903605821	0.4536275167877055
1.2449473684210592	1.92014341508271	0.4660694790198967
1.2449473684210592	2.093799539804838	0.41697316671970047
1.2449473684210592	2.2674556645269655	0.4255962079641108
1.2449473684210592	2.4411117892490934	0.351195943875049
1.2449473684210592	2.6147679139712214	0.6009978775251585
1.2449473684210592	2.788424038693349	0.6093946833995247
1.2449473684210592	2.9620801634154765	0.7388560949959968
1.2449473684210592	3.135736288137604	0.8016766659118607
1.2449473684210592	3.3093924128597316	0.7811388794854511
1.2449473684210592	3.483048537581859	0.8440080171208242
1.2449473684210592	3.6567046623039867	0.7580681721909733
1.2449473684210592	3.8303607870261143	0.6975949746039704
1.2449473684210592	4.004016911748242	0.6557508316127552
1.2449473684210592	4.177673036470369	0.593114961500884
1.2449473684210592	4.351329161192497	0.5954523067717749
1.2449473684210592	4.5249852859146245	0.7221437420436798
1.2449473684210592	4.6986414106367524	0.8037156711919076
1.2449473684210592	4.87229753535888	0.774602478165092
1.2449473684210592	5.045953660081008	0.8840966703905104
1.2449473684210592	5.219609784803136	0.8860092197529832
1.2449473684210592	5.393265909525264	0.8281274707852386
1.2449473684210592	5.566922034247392	0.8621907894717392
1.2449473684210592	5.74057815896952	0.7900009315257841
1.2449473684210592	5.914234283691649	0.7900344905861405
1.2449473684210592	6.087890408413777	0.6937277819289005
1.2449473684210592	6.261546533135905	0.7803278231395031
1.2449473684210592	6.435202657858033	0.7633949297820758
1.2449473684210592	6.608858782580161	0.8276325452926658
1.2449473684210592	6.782514907302289	0.8754931769976513
1.2449473684210592	6.956171032024417	0.8240658688451992
1.2449473684210592	7.129827156746546	0.8742293949247237
1.2449473684210592	7.303483281468674	0.8603662548867563
1.2449473684210592	7.477139406190802	0.882505847616804
1.2449473684210592	7.65079553091293	0.8500285694207789
1.2449473684210592	7.824451655635058	0.8365670241959545
1.2449473684210592	7.998107780357186	0.8467935736456776
1.2449473684210592	8.171763905079315	0.7942957483566083
1.2449473684210592	8.345420029801442	0.8878161938013474
1.2449473684210592	8.519076154523571	0.8437370882748101
1.2449473684210592	8.6927322792457	0.8601588728819776
1.2449473684210592	8.866388403967827	0.8948642189800928
1.2449473684210592	9.040044528689956	0.8887388150341808
1.2449473684210592	9.213700653412083	0.8949341420810828
1.2449473684210592	9.387356778134212	0.8779833272907653
1.2449473684210592	9.561012902856339	0.8870694894008697
1.2449473684210592	9.734669027578468	0.8254437080090256
1.2449473684210592	9.908325152300597	0.8813687654577822
1.2449473684210592	10.081981277022724	0.8642290384271313
1.2449473684210592	10.255637401744853	0.8476661171681759
1.2449473684210592	10.42929352646698	0.9117101005116794
1.2449473684210592	10.602949651189109	0.8794415229109666
1.2449473684210592	10.776605775911237	0.9169696357669544
1.2449473684210592	10.950261900633365	0.92042825514334
1.2449473684210592	11.123918025355493	0.8957625369491788
1.2449473684210592	11.29757415007762	0.8911243024598161
1.2449473684210592	11.47123027479975	0.8965617401295203
1.2449473684210592	11.644886399521877	0.8910202760501467
1.2449473684210592	11.818542524244005	0.8555834023486809
1.2449473684210592	11.992198648966134	0.9006138938103511
1.2449473684210592	12.165854773688261	0.8692210537533149
1.2449473684210592	12.33951089841039	0.9069850135085198
1.2449473684210592	12.513167023132517	0.9257546317795761
1.2449473684210592	12.686823147854646	0.9121297956220563
1.2449473684210592	12.860479272576775	0.9286310766265076
1.2449473684210592	13.034135397298902	0.8992078034262978
1.2449473684210592	13.207791522021031	0.922361519365767
1.2449473684210592	13.381447646743158	0.9009092222859014
1.2449473684210592	13.555103771465287	0.9079197460592757
1.2449473684210592	13.728759896187414	0.8938448083948398
1.2449473684210592	13.902416020909543	0.8935701929347282
1.2449473684210592	14.076072145631672	0.9196546935692297
1.2449473684210592	14.249728270353799	0.909177470996028
1.2449473684210592	14.423384395075928	0.9235108474741052
1.2449473684210592	14.597040519798055	0.9126971751071592
1.2449473684210592	14.770696644520184	0.929889540504359
1.2449473684210592	14.944352769242313	0.9249175238428874
1.2449473684210592	15.11800889396444	0.9201395747932458
1.2449473684210592	15.291665018686569	0.9295489241231721
1.2449473684210592	15.465321143408696	0.8988132475146651
1.2449473684210592	15.638977268130825	0.9253695172603656
1.2449473684210592	15.812633392852952	0.9147732865882167
1.2449473684210592	15.98628951757508	0.9132870776151009
1.2449473684210592	16.15994564229721	0.9290116851176611
1.2449473684210592	16.33360176701934	0.9315455758088603
1.2449473684210592	16.507257891741464	0.9291626259171288
1.2449473684210592	16.680914016463593	0.9334115739053406
1.2449473684210592	16.85457014118572	0.9398221821092767
1.2449473684210592	17.02822626590785	0.9173742816527221
1.2449473684210592	17.20188239062998	0.9276797202668496
1.2449473684210592	17.375538515352105	0.926875910923948
1.2449473684210592	17.549194640074234	0.9126739926830238
1.2449473684210592	17.722850764796362	0.9321392172395057
1.2449473684210592	17.89650688951849	0.9268179772930948
1.2449473684210592	18.07016301424062	0.9337278868189129
1.2449473684210592	18.243819138962746	0.9396065855977747
1.2449473684210592	18.417475263684874	0.9417512416049708
1.2449473684210592	18.591131388407003	0.9374334593713349
1.2449473684210592	18.764787513129132	0.9414121560688509
1.2449473684210592	18.938443637851258	0.9380570439454431
1.2449473684210592	19.112099762573386	0.9236694658110843
1.2449473684210592	19.285755887295515	0.9314765818968384
1.2449473684210592	19.459412012017644	0.926395149710051
1.2449473684210592	19.633068136739773	0.9300921676556271
1.2449473684210592	19.8067242614619	0.9342418677444058
1.2449473684210592	19.980380386184027	0.9436011802498524
1.2449473684210592	20.154036510906153	0.9443187958269155
1.2449473684210592	20.32769263562828	0.9456920464887005
1.2449473684210592	20.501348760350407	0.9519564907753028
1.2449473684210592	20.675004885072532	0.9381190248984419
1.2449473684210592	20.848661009794657	0.9364480798528947
1.2449473684210592	21.022317134516783	0.9395441328842389
1.2449473684210592	21.195973259238908	0.9335960798364412
1.2449473684210592	21.369629383961037	0.9324390470921213
1.2449473684210592	21.543285508683162	0.9404971479847484
1.2449473684210592	21.716941633405288	0.939999286041432
1.2449473684210592	21.890597758127413	0.9401713228034311
1.2449473684210592	22.06425388284954	0.9544811268742551
1.2449473684210592	22.237910007571664	0.9434409906504563
1.2449473684210592	22.411566132293792	0.949148941552366
1.2449473684210592	22.585222257015918	0.952921237166702
1.2449473684210592	22.758878381738043	0.9433230971196398
1.2449473684210592	22.93253450646017	0.9467603782334293
1.2449473684210592	23.106190631182294	0.9432192874560874
1.2449473684210592	23.27984675590442	0.9428400989527649
1.2449473684210592	23.453502880626548	0.9371252486863247
1.2449473684210592	23.627159005348673	0.9506983508242234
1.2449473684210592	23.8008151300708	0.9436781463267284
1.2449473684210592	23.974471254792924	0.9486760833909627
1.2449473684210592	24.14812737951505	0.9568171438938011
1.2449473684210592	24.321783504237178	0.9471440922737108
1.2449473684210592	24.495439628959303	0.954990228185519
1.2449473684210592	24.66909575368143	0.9498071429891627
1.2449473684210592	24.842751878403554	0.946029918177186
1.2449473684210592	25.01640800312568	0.9454384365013833
1.2449473684210592	25.190064127847805	0.9486182358606582
1.2449473684210592	25.363720252569934	0.947877687446854
1.2449473684210592	25.53737637729206	0.944351751128641
1.2449473684210592	25.711032502014184	0.9585903294179301
1.2449473684210592	25.88468862673631	0.948833578081145
1.2449473684210592	26.058344751458435	0.9567297259658292
1.2449473684210592	26.23200087618056	0.9571816087502878
1.2449473684210592	26.40565700090269	0.9524692983791053
1.2449473684210592	26.579313125624815	0.9526889077605012
1.2449473684210592	26.75296925034694	0.9462474901024722
1.2449473684210592	26.926625375069065	0.9537829614447871
1.2449473684210592	27.10028149979119	0.9426653294207072
1.2449473684210592	27.273937624513316	0.953672857440692
1.2449473684210592	27.447593749235445	0.9531861162015
1.2449473684210592	27.62124987395757	0.9544734904792462
1.2449473684210592	27.794905998679695	0.9627452386856068
1.2449473684210592	27.96856212340182	0.9548378105969111
1.2449473684210592	28.142218248123946	0.9585228380210378
1.2449473684210592	28.31587437284607	0.9541887817665782
1.2449473684210592	28.4895304975682	0.9574720588431787
1.2449473684210592	28.663186622290326	0.948835693311274
1.2449473684210592	28.83684274701245	0.9535484659980454
1.2449473684210592	29.010498871734576	0.9556078610403174
1.2449473684210592	29.1841549964567	0.9479734360410136
1.2449473684210592	29.357811121178827	0.9638807508753391
1.2449473684210592	29.531467245900956	0.9555001621948839
1.2449473684210592	29.70512337062308	0.9563470293001372
1.2449473684210592	29.878779495345206	0.9637118365718585
1.2449473684210592	30.05243562006733	0.9606526170195386
1.2449473684210592	30.226091744789457	0.9588549342967583
1.2449473684210592	30.399747869511582	0.9569293679496622
1.2449473684210592	30.57340399423371	0.959437920722286
1.2449473684210592	30.747060118955837	0.9499624052841859
1.2449473684210592	30.920716243677962	0.9607063036408869
1.2449473684210592	31.094372368400087	0.9550027635115561
1.2449473684210592	31.268028493122213	0.9542377818559588
1.2449473684210592	31.44168461784434	0.9665467426532917
1.2449473684210592	31.615340742566467	0.9604267127654504
1.2449473684210592	31.788996867288592	0.9681354908262669
1.2449473684210592	31.962652992010717	0.9626279517606756
1.2449473684210592	32.136309116732846	0.9625767547657764
1.2449473684210592	32.30996524145497	0.9601897069011113
1.2449473684210592	32.4836213661771	0.9605595008251693
1.2449473684210592	32.65727749089922	0.9596694176313048
1.2449473684210592	32.83093361562135	0.9515534347898997
1.2449473684210592	33.00458974034348	0.9691267801015724
1.2449473684210592	33.1782458650656	0.9608355267383788
1.2449473684210592	33.35190198978773	0.973361981703716
1.2449473684210592	33.52555811450985	0.9710232532022987
1.2449473684210592	33.69921423923198	0.9689394663754305
1.2449473684210592	33.8728703639541	0.9724610389695365
1.2449473684210592	34.04652648867623	0.9607251826996608
1.2449473684210592	34.22018261339836	0.9666274226673407
1.2449473684210592	34.39383873812048	0.9702814042175718
1.2449473684210592	34.56749486284261	0.9629368522171383
1.2449473684210592	34.74115098756473	0.9651492927517481
1.2549812030075254	0.009926043139304244	0.21263428918403568
1.2549812030075254	0.183582167861432	0.22065771203178144
1.2549812030075254	0.35723829258355977	0.24319589230254135
1.2549812030075254	0.5308944173056875	0.2822951248816613
1.2549812030075254	0.7045505420278153	0.34918477234720746
1.2549812030075254	0.878206666749943	0.45123424685122177
1.2549812030075254	1.0518627914720708	0.3840312230406968
1.2549812030075254	1.2255189161941984	0.3885600417516201
1.2549812030075254	1.3991750409163264	0.5363580902244016
1.2549812030075254	1.5728311656384542	0.4728552414159366
1.2549812030075254	1.7464872903605821	0.44831598291625147
1.2549812030075254	1.92014341508271	0.44981747938459726
1.2549812030075254	2.093799539804838	0.41709175959255834
1.2549812030075254	2.2674556645269655	0.40093232718642574
1.2549812030075254	2.4411117892490934	0.3931434216834283
1.2549812030075254	2.6147679139712214	0.626082983845584
1.2549812030075254	2.788424038693349	0.6199602023860558
1.2549812030075254	2.9620801634154765	0.757105736199959
1.2549812030075254	3.135736288137604	0.7969085232695965
1.2549812030075254	3.3093924128597316	0.7864502992100508
1.2549812030075254	3.483048537581859	0.8417193443339066
1.2549812030075254	3.6567046623039867	0.7355748091253134
1.2549812030075254	3.8303607870261143	0.714711924713721
1.2549812030075254	4.004016911748242	0.6267144429811661
1.2549812030075254	4.177673036470369	0.6173910247480191
1.2549812030075254	4.351329161192497	0.5922334876237709
1.2549812030075254	4.5249852859146245	0.706468626812139
1.2549812030075254	4.6986414106367524	0.8139554363562426
1.2549812030075254	4.87229753535888	0.777117375272484
1.2549812030075254	5.045953660081008	0.874738692483962
1.2549812030075254	5.219609784803136	0.8732636407157914
1.2549812030075254	5.393265909525264	0.8346999028222677
1.2549812030075254	5.566922034247392	0.8544555966551692
1.2549812030075254	5.74057815896952	0.7689798497349538
1.2549812030075254	5.914234283691649	0.7727869689273424
1.2549812030075254	6.087890408413777	0.6885474921412371
1.2549812030075254	6.261546533135905	0.8391522160340076
1.2549812030075254	6.435202657858033	0.7512362439311314
1.2549812030075254	6.608858782580161	0.8403951371401115
1.2549812030075254	6.782514907302289	0.8702235773887979
1.2549812030075254	6.956171032024417	0.8621916233693695
1.2549812030075254	7.129827156746546	0.88064903143063
1.2549812030075254	7.303483281468674	0.8454326732027683
1.2549812030075254	7.477139406190802	0.8677936086651034
1.2549812030075254	7.65079553091293	0.8357564758370598
1.2549812030075254	7.824451655635058	0.8489279649005269
1.2549812030075254	7.998107780357186	0.8294067117567498
1.2549812030075254	8.171763905079315	0.8108356687137208
1.2549812030075254	8.345420029801442	0.885056784729764
1.2549812030075254	8.519076154523571	0.8568651413516
1.2549812030075254	8.6927322792457	0.8991584628586247
1.2549812030075254	8.866388403967827	0.8797870169516964
1.2549812030075254	9.040044528689956	0.8819218063610159
1.2549812030075254	9.213700653412083	0.8896439684035785
1.2549812030075254	9.387356778134212	0.8926695498165198
1.2549812030075254	9.561012902856339	0.8792438511699953
1.2549812030075254	9.734669027578468	0.8037758155273439
1.2549812030075254	9.908325152300597	0.8893553763577686
1.2549812030075254	10.081981277022724	0.8439589492107992
1.2549812030075254	10.255637401744853	0.8965805037760487
1.2549812030075254	10.42929352646698	0.9098850676041682
1.2549812030075254	10.602949651189109	0.8851022508687362
1.2549812030075254	10.776605775911237	0.9195018699876691
1.2549812030075254	10.950261900633365	0.9152078645413394
1.2549812030075254	11.123918025355493	0.9123223571135827
1.2549812030075254	11.29757415007762	0.873250228782346
1.2549812030075254	11.47123027479975	0.8853188292425029
1.2549812030075254	11.644886399521877	0.8684337973001877
1.2549812030075254	11.818542524244005	0.8791573150649018
1.2549812030075254	11.992198648966134	0.9077721931195066
1.2549812030075254	12.165854773688261	0.8712488708482138
1.2549812030075254	12.33951089841039	0.9204332382202484
1.2549812030075254	12.513167023132517	0.9202499298509336
1.2549812030075254	12.686823147854646	0.9286078041433923
1.2549812030075254	12.860479272576775	0.9250401139529956
1.2549812030075254	13.034135397298902	0.9097990381867407
1.2549812030075254	13.207791522021031	0.9127369756188607
1.2549812030075254	13.381447646743158	0.8906378860689972
1.2549812030075254	13.555103771465287	0.9141249473604974
1.2549812030075254	13.728759896187414	0.8873898202699043
1.2549812030075254	13.902416020909543	0.8972251854819211
1.2549812030075254	14.076072145631672	0.9143551560555543
1.2549812030075254	14.249728270353799	0.9230841733493653
1.2549812030075254	14.423384395075928	0.9280645769071605
1.2549812030075254	14.597040519798055	0.9234117467057883
1.2549812030075254	14.770696644520184	0.9330343658550059
1.2549812030075254	14.944352769242313	0.9116006808071818
1.2549812030075254	15.11800889396444	0.925999337159721
1.2549812030075254	15.291665018686569	0.9169561281930712
1.2549812030075254	15.465321143408696	0.8940371167238604
1.2549812030075254	15.638977268130825	0.9268727508408926
1.2549812030075254	15.812633392852952	0.9114107170905237
1.2549812030075254	15.98628951757508	0.923690744759328
1.2549812030075254	16.15994564229721	0.9300174225345975
1.2549812030075254	16.33360176701934	0.9321852218570122
1.2549812030075254	16.507257891741464	0.922938628039651
1.2549812030075254	16.680914016463593	0.941979891645408
1.2549812030075254	16.85457014118572	0.9333673098762078
1.2549812030075254	17.02822626590785	0.9158198654221456
1.2549812030075254	17.20188239062998	0.9361389136869046
1.2549812030075254	17.375538515352105	0.9090575082539852
1.2549812030075254	17.549194640074234	0.9261784243869059
1.2549812030075254	17.722850764796362	0.9322600412384392
1.2549812030075254	17.89650688951849	0.925904055311682
1.2549812030075254	18.07016301424062	0.9380661126457334
1.2549812030075254	18.243819138962746	0.9451120237091063
1.2549812030075254	18.417475263684874	0.9407339286546302
1.2549812030075254	18.591131388407003	0.932858135044641
1.2549812030075254	18.764787513129132	0.9427462456492747
1.2549812030075254	18.938443637851258	0.9264200940302841
1.2549812030075254	19.112099762573386	0.9283446025917621
1.2549812030075254	19.285755887295515	0.9311012379648669
1.2549812030075254	19.459412012017644	0.9254360537295118
1.2549812030075254	19.633068136739773	0.93643679234579
1.2549812030075254	19.8067242614619	0.9412816633650395
1.2549812030075254	19.980380386184027	0.9476098574298918
1.2549812030075254	20.154036510906153	0.9424811334734361
1.2549812030075254	20.32769263562828	0.9487092544183893
1.2549812030075254	20.501348760350407	0.9434903455902596
1.2549812030075254	20.675004885072532	0.9375750336935108
1.2549812030075254	20.848661009794657	0.9417824855340092
1.2549812030075254	21.022317134516783	0.9340519635075009
1.2549812030075254	21.195973259238908	0.931969299038063
1.2549812030075254	21.369629383961037	0.9370033666766253
1.2549812030075254	21.543285508683162	0.9446309070395309
1.2549812030075254	21.716941633405288	0.9379425204396191
1.2549812030075254	21.890597758127413	0.9517382716862326
1.2549812030075254	22.06425388284954	0.9509015242511579
1.2549812030075254	22.237910007571664	0.9430772403629646
1.2549812030075254	22.411566132293792	0.9553779804149057
1.2549812030075254	22.585222257015918	0.9439966357287293
1.2549812030075254	22.758878381738043	0.9360034176419204
1.2549812030075254	22.93253450646017	0.9425266825722355
1.2549812030075254	23.106190631182294	0.9426651770363746
1.2549812030075254	23.27984675590442	0.9380806723489805
1.2549812030075254	23.453502880626548	0.9482549268636878
1.2549812030075254	23.627159005348673	0.94932561178753
1.2549812030075254	23.8008151300708	0.9422962821390862
1.2549812030075254	23.974471254792924	0.9581586366548758
1.2549812030075254	24.14812737951505	0.9503767559799174
1.2549812030075254	24.321783504237178	0.9497951457565886
1.2549812030075254	24.495439628959303	0.9528820010994449
1.2549812030075254	24.66909575368143	0.9469081806313946
1.2549812030075254	24.842751878403554	0.9466753381557418
1.2549812030075254	25.01640800312568	0.9455975698954606
1.2549812030075254	25.190064127847805	0.9516092570256334
1.2549812030075254	25.363720252569934	0.9412847336759209
1.2549812030075254	25.53737637729206	0.9559197477372477
1.2549812030075254	25.711032502014184	0.9542468130285058
1.2549812030075254	25.88468862673631	0.9536990164203365
1.2549812030075254	26.058344751458435	0.9577723710113307
1.2549812030075254	26.23200087618056	0.9470058332938062
1.2549812030075254	26.40565700090269	0.9531694016276544
1.2549812030075254	26.579313125624815	0.9479483054608007
1.2549812030075254	26.75296925034694	0.9502696658764538
1.2549812030075254	26.926625375069065	0.946458620177316
1.2549812030075254	27.10028149979119	0.9531131728950134
1.2549812030075254	27.273937624513316	0.9575260791462554
1.2549812030075254	27.447593749235445	0.9525188609165391
1.2549812030075254	27.62124987395757	0.9623331260643234
1.2549812030075254	27.794905998679695	0.955854517277609
1.2549812030075254	27.96856212340182	0.9562364048531188
1.2549812030075254	28.142218248123946	0.955195383026161
1.2549812030075254	28.31587437284607	0.9553055042138099
1.2549812030075254	28.4895304975682	0.9507169559023897
1.2549812030075254	28.663186622290326	0.9510604234615809
1.2549812030075254	28.83684274701245	0.9592539663391008
1.2549812030075254	29.010498871734576	0.9485595582682681
1.2549812030075254	29.1841549964567	0.9636523973796439
1.2549812030075254	29.357811121178827	0.959465735633503
1.2549812030075254	29.531467245900956	0.9575852650554977
1.2549812030075254	29.70512337062308	0.9634555953063646
1.2549812030075254	29.878779495345206	0.9595202073730078
1.2549812030075254	30.05243562006733	0.9583105761453475
1.2549812030075254	30.226091744789457	0.9555951654083765
1.2549812030075254	30.399747869511582	0.9568995871010246
1.2549812030075254	30.57340399423371	0.9479611201120716
1.2549812030075254	30.747060118955837	0.9597276234296684
1.2549812030075254	30.920716243677962	0.9594754557723749
1.2549812030075254	31.094372368400087	0.9545632687282785
1.2549812030075254	31.268028493122213	0.966294016672438
1.2549812030075254	31.44168461784434	0.9595103510836618
1.2549812030075254	31.615340742566467	0.9642956310720372
1.2549812030075254	31.788996867288592	0.9624929581464776
1.2549812030075254	31.962652992010717	0.9617848641341886
1.2549812030075254	32.136309116732846	0.9581486208887426
1.2549812030075254	32.30996524145497	0.958477886682278
1.2549812030075254	32.4836213661771	0.965946903312589
1.2549812030075254	32.65727749089922	0.9518077521014189
1.2549812030075254	32.83093361562135	0.9633868074781705
1.2549812030075254	33.00458974034348	0.9602650130571779
1.2549812030075254	33.1782458650656	0.9642704293312607
1.2549812030075254	33.35190198978773	0.9727199844997418
1.2549812030075254	33.52555811450985	0.972495862598826
1.2549812030075254	33.69921423923198	0.9668754116050379
1.2549812030075254	33.8728703639541	0.9618743336053782
1.2549812030075254	34.04652648867623	0.9657969624528746
1.2549812030075254	34.22018261339836	0.9563908344047001
1.2549812030075254	34.39383873812048	0.9705478250611068
1.2549812030075254	34.56749486284261	0.9743384765206966
1.2549812030075254	34.74115098756473	0.9734533629327596
1.265015037593992	0.009926043139304244	0.21263439807764623
1.265015037593992	0.183582167861432	0.22069573697190126
1.265015037593992	0.35723829258355977	0.2433513778849565
1.265015037593992	0.5308944173056875	0.28271409082535515
1.265015037593992	0.7045505420278153	0.35031032941484974
1.265015037593992	0.878206666749943	0.4520805997637677
1.265015037593992	1.0518627914720708	0.38020314085485324
1.265015037593992	1.2255189161941984	0.38813259391745125
1.265015037593992	1.3991750409163264	0.5347509219176055
1.265015037593992	1.5728311656384542	0.46750684225876105
1.265015037593992	1.7464872903605821	0.443028316450833
1.265015037593992	1.92014341508271	0.43234412567090796
1.265015037593992	2.093799539804838	0.41700760427427724
1.265015037593992	2.2674556645269655	0.3747369771972316
1.265015037593992	2.4411117892490934	0.4364953688000825
1.265015037593992	2.6147679139712214	0.6548122727755834
1.265015037593992	2.788424038693349	0.6310174865958064
1.265015037593992	2.9620801634154765	0.7742785475041063
1.265015037593992	3.135736288137604	0.7912002424305423
1.265015037593992	3.3093924128597316	0.7959236446643545
1.265015037593992	3.483048537581859	0.8377001194430055
1.265015037593992	3.6567046623039867	0.7135619654892187
1.265015037593992	3.8303607870261143	0.7011959337920548
1.265015037593992	4.004016911748242	0.5957854154146094
1.265015037593992	4.177673036470369	0.6368121458237291
1.265015037593992	4.351329161192497	0.5909369690657211
1.265015037593992	4.5249852859146245	0.7463979245555504
1.265015037593992	4.6986414106367524	0.820024223088218
1.265015037593992	4.87229753535888	0.7892081779377438
1.265015037593992	5.045953660081008	0.8849531903908792
1.265015037593992	5.219609784803136	0.8579348492282538
1.265015037593992	5.393265909525264	0.8403271919226044
1.265015037593992	5.566922034247392	0.8405314488497573
1.265015037593992	5.74057815896952	0.7591450588938812
1.265015037593992	5.914234283691649	0.7549737007960426
1.265015037593992	6.087890408413777	0.7203965868682679
1.265015037593992	6.261546533135905	0.8146905614308585
1.265015037593992	6.435202657858033	0.7493444887526464
1.265015037593992	6.608858782580161	0.8477190044921321
1.265015037593992	6.782514907302289	0.8597182813031267
1.265015037593992	6.956171032024417	0.8693044496786991
1.265015037593992	7.129827156746546	0.882724283004873
1.265015037593992	7.303483281468674	0.833725430817894
1.265015037593992	7.477139406190802	0.8627701683399415
1.265015037593992	7.65079553091293	0.8178436461607007
1.265015037593992	7.824451655635058	0.8772179950626409
1.265015037593992	7.998107780357186	0.8123014086685059
1.265015037593992	8.171763905079315	0.8401205201912731
1.265015037593992	8.345420029801442	0.8744005530753319
1.265015037593992	8.519076154523571	0.8592332157147372
1.265015037593992	8.6927322792457	0.9026979823042349
1.265015037593992	8.866388403967827	0.8599141600518531
1.265015037593992	9.040044528689956	0.8953079431189225
1.265015037593992	9.213700653412083	0.8766923802096224
1.265015037593992	9.387356778134212	0.8956487218302466
1.265015037593992	9.561012902856339	0.8653798819104849
1.265015037593992	9.734669027578468	0.8427981552777936
1.265015037593992	9.908325152300597	0.8891719376691141
1.265015037593992	10.081981277022724	0.8271928086052507
1.265015037593992	10.255637401744853	0.9076125924054965
1.265015037593992	10.42929352646698	0.904302789344797
1.265015037593992	10.602949651189109	0.8882961176361575
1.265015037593992	10.776605775911237	0.9154504939879751
1.265015037593992	10.950261900633365	0.9087630727855452
1.265015037593992	11.123918025355493	0.903938513591341
1.265015037593992	11.29757415007762	0.8874725071199548
1.265015037593992	11.47123027479975	0.9000811161180163
1.265015037593992	11.644886399521877	0.8302524934879639
1.265015037593992	11.818542524244005	0.8888736393608916
1.265015037593992	11.992198648966134	0.9030654337024308
1.265015037593992	12.165854773688261	0.8945694201478067
1.265015037593992	12.33951089841039	0.9285011692757243
1.265015037593992	12.513167023132517	0.9020411703661662
1.265015037593992	12.686823147854646	0.9284446834951986
1.265015037593992	12.860479272576775	0.9189750647364677
1.265015037593992	13.034135397298902	0.9205441596408579
1.265015037593992	13.207791522021031	0.897153940583571
1.265015037593992	13.381447646743158	0.8902790002465529
1.265015037593992	13.555103771465287	0.9077338009980795
1.265015037593992	13.728759896187414	0.8911698892068355
1.265015037593992	13.902416020909543	0.9203404468610277
1.265015037593992	14.076072145631672	0.9041205705388571
1.265015037593992	14.249728270353799	0.9189388921228497
1.265015037593992	14.423384395075928	0.9262736708740503
1.265015037593992	14.597040519798055	0.9334728621999511
1.265015037593992	14.770696644520184	0.9282765772857152
1.265015037593992	14.944352769242313	0.9087883370328709
1.265015037593992	15.11800889396444	0.9298009107625407
1.265015037593992	15.291665018686569	0.9022016486328329
1.265015037593992	15.465321143408696	0.9213046783374857
1.265015037593992	15.638977268130825	0.919109703928323
1.265015037593992	15.812633392852952	0.9059625398317012
1.265015037593992	15.98628951757508	0.927007262984839
1.265015037593992	16.15994564229721	0.9359601519966232
1.265015037593992	16.33360176701934	0.932958000750859
1.265015037593992	16.507257891741464	0.9276638718506941
1.265015037593992	16.680914016463593	0.9409275838867199
1.265015037593992	16.85457014118572	0.9144925619902001
1.265015037593992	17.02822626590785	0.9313978984097581
1.265015037593992	17.20188239062998	0.9292385361624111
1.265015037593992	17.375538515352105	0.9048699022797887
1.265015037593992	17.549194640074234	0.9345857904581033
1.265015037593992	17.722850764796362	0.9307376862232487
1.265015037593992	17.89650688951849	0.9346482141934982
1.265015037593992	18.07016301424062	0.9390348286671287
1.265015037593992	18.243819138962746	0.9426861170272098
1.265015037593992	18.417475263684874	0.9338878064963683
1.265015037593992	18.591131388407003	0.940465147038674
1.265015037593992	18.764787513129132	0.9371340621089519
1.265015037593992	18.938443637851258	0.9124373870693053
1.265015037593992	19.112099762573386	0.9328059224970208
1.265015037593992	19.285755887295515	0.9277419005220989
1.265015037593992	19.459412012017644	0.9362881319311809
1.265015037593992	19.633068136739773	0.9405320497606601
1.265015037593992	19.8067242614619	0.94476708235136
1.265015037593992	19.980380386184027	0.9450312440148864
1.265015037593992	20.154036510906153	0.9460358048699523
1.265015037593992	20.32769263562828	0.948919740194813
1.265015037593992	20.501348760350407	0.932050424051713
1.265015037593992	20.675004885072532	0.9414101609391511
1.265015037593992	20.848661009794657	0.9349232876320227
1.265015037593992	21.022317134516783	0.9336697740572416
1.265015037593992	21.195973259238908	0.9344804319110945
1.265015037593992	21.369629383961037	0.9445119396367617
1.265015037593992	21.543285508683162	0.9440683701382582
1.265015037593992	21.716941633405288	0.9445089483756521
1.265015037593992	21.890597758127413	0.9560174024269014
1.265015037593992	22.06425388284954	0.9442517056399913
1.265015037593992	22.237910007571664	0.9476435496361114
1.265015037593992	22.411566132293792	0.9474049000842146
1.265015037593992	22.585222257015918	0.9388173038790326
1.265015037593992	22.758878381738043	0.9433620829283286
1.265015037593992	22.93253450646017	0.9444907323404937
1.265015037593992	23.106190631182294	0.9395731513830761
1.265015037593992	23.27984675590442	0.9394866998627337
1.265015037593992	23.453502880626548	0.9536326949952529
1.265015037593992	23.627159005348673	0.9452619911186431
1.265015037593992	23.8008151300708	0.9543266870479125
1.265015037593992	23.974471254792924	0.954933679020183
1.265015037593992	24.14812737951505	0.9462887674099478
1.265015037593992	24.321783504237178	0.9544138667179962
1.265015037593992	24.495439628959303	0.9481270960673182
1.265015037593992	24.66909575368143	0.947942888354757
1.265015037593992	24.842751878403554	0.9417548933276101
1.265015037593992	25.01640800312568	0.950562034393171
1.265015037593992	25.190064127847805	0.9458748174144181
1.265015037593992	25.363720252569934	0.954374246191036
1.265015037593992	25.53737637729206	0.95749160195685
1.265015037593992	25.711032502014184	0.9481265688546154
1.265015037593992	25.88468862673631	0.9573981394290144
1.265015037593992	26.058344751458435	0.9530813532770119
1.265015037593992	26.23200087618056	0.9531999288660077
1.265015037593992	26.40565700090269	0.9480123752454653
1.265015037593992	26.579313125624815	0.9506800127029931
1.265015037593992	26.75296925034694	0.9497823167768457
1.265015037593992	26.926625375069065	0.9516503135219737
1.265015037593992	27.10028149979119	0.9603022894345002
1.265015037593992	27.273937624513316	0.952228035255714
1.265015037593992	27.447593749235445	0.9576198833692664
1.265015037593992	27.62124987395757	0.9575361585037274
1.265015037593992	27.794905998679695	0.9575539274406241
1.265015037593992	27.96856212340182	0.9548308949816269
1.265015037593992	28.142218248123946	0.953364596402581
1.265015037593992	28.31587437284607	0.9538600231068374
1.265015037593992	28.4895304975682	0.9469645267509504
1.265015037593992	28.663186622290326	0.9614690938369859
1.265015037593992	28.83684274701245	0.9509315424473711
1.265015037593992	29.010498871734576	0.9573424768523202
1.265015037593992	29.1841549964567	0.9623547157428131
1.265015037593992	29.357811121178827	0.9585888950821054
1.265015037593992	29.531467245900956	0.9623096166396583
1.265015037593992	29.70512337062308	0.9582812250845776
1.265015037593992	29.878779495345206	0.9584378610788259
1.265015037593992	30.05243562006733	0.9513441712491096
1.265015037593992	30.226091744789457	0.9612951737566775
1.265015037593992	30.399747869511582	0.9511419428164674
1.265015037593992	30.57340399423371	0.9547379061953233
1.265015037593992	30.747060118955837	0.9627076995998093
1.265015037593992	30.920716243677962	0.9551950387535683
1.265015037593992	31.094372368400087	0.966157300154791
1.265015037593992	31.268028493122213	0.9622716873415876
1.265015037593992	31.44168461784434	0.9602236959617839
1.265015037593992	31.615340742566467	0.9628519243844569
1.265015037593992	31.788996867288592	0.9631241858796139
1.265015037593992	31.962652992010717	0.9572266509776322
1.265015037593992	32.136309116732846	0.9546713392924705
1.265015037593992	32.30996524145497	0.9623129106179171
1.265015037593992	32.4836213661771	0.9545106865317733
1.265015037593992	32.65727749089922	0.9637333542234037
1.265015037593992	32.83093361562135	0.9621604738247181
1.265015037593992	33.00458974034348	0.9616601164701348
1.265015037593992	33.1782458650656	0.9661748978487701
1.265015037593992	33.35190198978773	0.968102442204451
1.265015037593992	33.52555811450985	0.9662365270208897
1.265015037593992	33.69921423923198	0.9600530872295381
1.265015037593992	33.8728703639541	0.965059522856822
1.265015037593992	34.04652648867623	0.9577326617054773
1.265015037593992	34.22018261339836	0.9707138438303158
1.265015037593992	34.39383873812048	0.9634049551612948
1.265015037593992	34.56749486284261	0.9727431053397773
1.265015037593992	34.74115098756473	0.9716873142225343
1.275048872180458	0.009926043139304244	0.21263450749505095
1.275048872180458	0.183582167861432	0.22073396803501838
1.275048872180458	0.35723829258355977	0.24350799433931222
1.275048872180458	0.5308944173056875	0.2831376108858408
1.275048872180458	0.7045505420278153	0.3514536231655025
1.275048872180458	0.878206666749943	0.4528036973006364
1.275048872180458	1.0518627914720708	0.37644881240603273
1.275048872180458	1.2255189161941984	0.387777160879737
1.275048872180458	1.3991750409163264	0.5323368543596848
1.275048872180458	1.5728311656384542	0.46242367989148825
1.275048872180458	1.7464872903605821	0.4379626548378153
1.275048872180458	1.92014341508271	0.4137064560084187
1.275048872180458	2.093799539804838	0.41634750110116814
1.275048872180458	2.2674556645269655	0.34899008057000586
1.275048872180458	2.4411117892490934	0.47828322372752474
1.275048872180458	2.6147679139712214	0.6692782398987106
1.275048872180458	2.788424038693349	0.6427443634417855
1.275048872180458	2.9620801634154765	0.7877777978186459
1.275048872180458	3.135736288137604	0.7848476077901358
1.275048872180458	3.3093924128597316	0.7922696545704024
1.275048872180458	3.483048537581859	0.8316477641386096
1.275048872180458	3.6567046623039867	0.6929965557258501
1.275048872180458	3.8303607870261143	0.6890612358518154
1.275048872180458	4.004016911748242	0.5667004514525695
1.275048872180458	4.177673036470369	0.6478507509688927
1.275048872180458	4.351329161192497	0.5922578963532691
1.275048872180458	4.5249852859146245	0.782958058007
1.275048872180458	4.6986414106367524	0.8223552494966357
1.275048872180458	4.87229753535888	0.8032600302020029
1.275048872180458	5.045953660081008	0.8966603709565202
1.275048872180458	5.219609784803136	0.8401881571093105
1.275048872180458	5.393265909525264	0.8542829741572155
1.275048872180458	5.566922034247392	0.8193205430386842
1.275048872180458	5.74057815896952	0.7583282648914424
1.275048872180458	5.914234283691649	0.7331811160335693
1.275048872180458	6.087890408413777	0.7765126244336589
1.275048872180458	6.261546533135905	0.8089633411045342
1.275048872180458	6.435202657858033	0.76233561131234
1.275048872180458	6.608858782580161	0.8766222578438126
1.275048872180458	6.782514907302289	0.8459410379174557
1.275048872180458	6.956171032024417	0.8779544205536234
1.275048872180458	7.129827156746546	0.8793041835861206
1.275048872180458	7.303483281468674	0.8493515291202197
1.275048872180458	7.477139406190802	0.8576406099700885
1.275048872180458	7.65079553091293	0.8029636807267903
1.275048872180458	7.824451655635058	0.8650726042117203
1.275048872180458	7.998107780357186	0.808473818011567
1.275048872180458	8.171763905079315	0.8577671125089008
1.275048872180458	8.345420029801442	0.8563785881010524
1.275048872180458	8.519076154523571	0.8646664735536782
1.275048872180458	8.6927322792457	0.903857533197187
1.275048872180458	8.866388403967827	0.8839703262939963
1.275048872180458	9.040044528689956	0.8922733632884456
1.275048872180458	9.213700653412083	0.8598829726206655
1.275048872180458	9.387356778134212	0.8805988415265966
1.275048872180458	9.561012902856339	0.8428468983193966
1.275048872180458	9.734669027578468	0.8724429608282842
1.275048872180458	9.908325152300597	0.8814018504135225
1.275048872180458	10.081981277022724	0.832229653337067
1.275048872180458	10.255637401744853	0.9153573756812612
1.275048872180458	10.42929352646698	0.8972076895155754
1.275048872180458	10.602949651189109	0.9183172857443302
1.275048872180458	10.776605775911237	0.907094516797738
1.275048872180458	10.950261900633365	0.9009374144468687
1.275048872180458	11.123918025355493	0.8872047271754603
1.275048872180458	11.29757415007762	0.8914313276107988
1.275048872180458	11.47123027479975	0.8928021590541438
1.275048872180458	11.644886399521877	0.8271020174072867
1.275048872180458	11.818542524244005	0.9075921344932047
1.275048872180458	11.992198648966134	0.8870979779658208
1.275048872180458	12.165854773688261	0.92025091445846
1.275048872180458	12.33951089841039	0.9302263023147297
1.275048872180458	12.513167023132517	0.9112959554622418
1.275048872180458	12.686823147854646	0.925238139677485
1.275048872180458	12.860479272576775	0.9102757213250232
1.275048872180458	13.034135397298902	0.9162505754884728
1.275048872180458	13.207791522021031	0.8878741654379413
1.275048872180458	13.381447646743158	0.9064535533246161
1.275048872180458	13.555103771465287	0.8835790435105658
1.275048872180458	13.728759896187414	0.9048818229043883
1.275048872180458	13.902416020909543	0.9266178381881984
1.275048872180458	14.076072145631672	0.9148644639454181
1.275048872180458	14.249728270353799	0.9305358691104085
1.275048872180458	14.423384395075928	0.9103142727838386
1.275048872180458	14.597040519798055	0.9336287716370185
1.275048872180458	14.770696644520184	0.9185682929344345
1.275048872180458	14.944352769242313	0.9235415362309758
1.275048872180458	15.11800889396444	0.9194861164165935
1.275048872180458	15.291665018686569	0.8961146729941939
1.275048872180458	15.465321143408696	0.9271190364828586
1.275048872180458	15.638977268130825	0.9137429532472312
1.275048872180458	15.812633392852952	0.9245940175892338
1.275048872180458	15.98628951757508	0.9285396782127076
1.275048872180458	16.15994564229721	0.9290213965666408
1.275048872180458	16.33360176701934	0.9269947858853967
1.275048872180458	16.507257891741464	0.9401136377172662
1.275048872180458	16.680914016463593	0.9356183011416508
1.275048872180458	16.85457014118572	0.907754040615199
1.275048872180458	17.02822626590785	0.9359134796762297
1.275048872180458	17.20188239062998	0.9147871544016265
1.275048872180458	17.375538515352105	0.9229715833127593
1.275048872180458	17.549194640074234	0.9350046096724756
1.275048872180458	17.722850764796362	0.9261656445609563
1.275048872180458	17.89650688951849	0.9374465900263386
1.275048872180458	18.07016301424062	0.9463139974711093
1.275048872180458	18.243819138962746	0.9413876775858758
1.275048872180458	18.417475263684874	0.926898740129473
1.275048872180458	18.591131388407003	0.9418228736336739
1.275048872180458	18.764787513129132	0.9218979694913296
1.275048872180458	18.938443637851258	0.9279556502294737
1.275048872180458	19.112099762573386	0.9349085611232671
1.275048872180458	19.285755887295515	0.9263039683691382
1.275048872180458	19.459412012017644	0.9408979235740857
1.275048872180458	19.633068136739773	0.9448894434128586
1.275048872180458	19.8067242614619	0.9481924068730895
1.275048872180458	19.980380386184027	0.9408967339183816
1.275048872180458	20.154036510906153	0.9463451038153992
1.275048872180458	20.32769263562828	0.9386025761891366
1.275048872180458	20.501348760350407	0.9349127050508138
1.275048872180458	20.675004885072532	0.9384732243946176
1.275048872180458	20.848661009794657	0.9328613655001333
1.275048872180458	21.022317134516783	0.9357034066167002
1.275048872180458	21.195973259238908	0.9403843317908986
1.275048872180458	21.369629383961037	0.9485262662865788
1.275048872180458	21.543285508683162	0.9428113354992415
1.275048872180458	21.716941633405288	0.9530299179988655
1.275048872180458	21.890597758127413	0.9486802660884261
1.275048872180458	22.06425388284954	0.9431026824221506
1.275048872180458	22.237910007571664	0.9521102036789193
1.275048872180458	22.411566132293792	0.9419427625098789
1.275048872180458	22.585222257015918	0.9400804718637809
1.275048872180458	22.758878381738043	0.9396374502343241
1.275048872180458	22.93253450646017	0.9430279345172752
1.275048872180458	23.106190631182294	0.9403468485861957
1.275048872180458	23.27984675590442	0.9538146383861921
1.275048872180458	23.453502880626548	0.9500771551932176
1.275048872180458	23.627159005348673	0.941490406267165
1.275048872180458	23.8008151300708	0.9592274129558443
1.275048872180458	23.974471254792924	0.9488739710581852
1.275048872180458	24.14812737951505	0.9527471983770781
1.275048872180458	24.321783504237178	0.9476892805937501
1.275048872180458	24.495439628959303	0.9434978092992594
1.275048872180458	24.66909575368143	0.9430039880029574
1.275048872180458	24.842751878403554	0.9519571451016325
1.275048872180458	25.01640800312568	0.9496044842388878
1.275048872180458	25.190064127847805	0.9477834022183191
1.275048872180458	25.363720252569934	0.9527652311102093
1.275048872180458	25.53737637729206	0.9516414976289279
1.275048872180458	25.711032502014184	0.9584178314994729
1.275048872180458	25.88468862673631	0.9545222608296855
1.275048872180458	26.058344751458435	0.9490918659417166
1.275048872180458	26.23200087618056	0.9501249608782018
1.275048872180458	26.40565700090269	0.9500513137853072
1.275048872180458	26.579313125624815	0.952660086424408
1.275048872180458	26.75296925034694	0.9481747703469472
1.275048872180458	26.926625375069065	0.9562017997248284
1.275048872180458	27.10028149979119	0.9524983858492305
1.275048872180458	27.273937624513316	0.9593806290922825
1.275048872180458	27.447593749235445	0.9602067160716119
1.275048872180458	27.62124987395757	0.9541886760140494
1.275048872180458	27.794905998679695	0.9550543971191723
1.275048872180458	27.96856212340182	0.9480807562353827
1.275048872180458	28.142218248123946	0.9559678191636648
1.275048872180458	28.31587437284607	0.947446954326442
1.275048872180458	28.4895304975682	0.9567271572180861
1.275048872180458	28.663186622290326	0.9556356807897403
1.275048872180458	28.83684274701245	0.9569913110409407
1.275048872180458	29.010498871734576	0.9644729015069767
1.275048872180458	29.1841549964567	0.9571936984465734
1.275048872180458	29.357811121178827	0.9610265104973235
1.275048872180458	29.531467245900956	0.9584357025010302
1.275048872180458	29.70512337062308	0.958417451925911
1.275048872180458	29.878779495345206	0.9511417156676172
1.275048872180458	30.05243562006733	0.9584878167502324
1.275048872180458	30.226091744789457	0.9553505608479484
1.275048872180458	30.399747869511582	0.9533324414289188
1.275048872180458	30.57340399423371	0.965436155781699
1.275048872180458	30.747060118955837	0.9564885981553641
1.275048872180458	30.920716243677962	0.9650998478316328
1.275048872180458	31.094372368400087	0.9636777348111729
1.275048872180458	31.268028493122213	0.9608784834777963
1.275048872180458	31.44168461784434	0.9607692377399379
1.275048872180458	31.615340742566467	0.9617060380955472
1.275048872180458	31.788996867288592	0.9619541208084951
1.275048872180458	31.962652992010717	0.9524767538286416
1.275048872180458	32.136309116732846	0.9635733553341352
1.275048872180458	32.30996524145497	0.9527306457831985
1.275048872180458	32.4836213661771	0.9646418693549498
1.275048872180458	32.65727749089922	0.9646870223557464
1.275048872180458	32.83093361562135	0.9691030159758037
1.275048872180458	33.00458974034348	0.9671221126057717
1.275048872180458	33.1782458650656	0.9637598377088737
1.275048872180458	33.35190198978773	0.9650843612414299
1.275048872180458	33.52555811450985	0.9578768600294282
1.275048872180458	33.69921423923198	0.9651299813215266
1.275048872180458	33.8728703639541	0.9588529415235892
1.275048872180458	34.04652648867623	0.9715980335492908
1.275048872180458	34.22018261339836	0.9644298530194902
1.275048872180458	34.39383873812048	0.9699809109987431
1.275048872180458	34.56749486284261	0.9745640444425097
1.275048872180458	34.74115098756473	0.9630778777311652
1.2850827067669246	0.009926043139304244	0.21263461743596182
1.2850827067669246	0.183582167861432	0.22077240539629023
1.2850827067669246	0.35723829258355977	0.24366574680563446
1.2850827067669246	0.5308944173056875	0.2835657335228668
1.2850827067669246	0.7045505420278153	0.3526148835507613
1.2850827067669246	0.878206666749943	0.45339255120444083
1.2850827067669246	1.0518627914720708	0.37277634502795254
1.2850827067669246	1.2255189161941984	0.3874933043069798
1.2850827067669246	1.3991750409163264	0.5291253148637126
1.2850827067669246	1.5728311656384542	0.4576240233091616
1.2850827067669246	1.7464872903605821	0.43344270626971393
1.2850827067669246	1.92014341508271	0.3940158908075294
1.2850827067669246	2.093799539804838	0.4148046948125053
1.2850827067669246	2.2674556645269655	0.324866393148149
1.2850827067669246	2.4411117892490934	0.5159570823285138
1.2850827067669246	2.6147679139712214	0.6293281210046313
1.2850827067669246	2.788424038693349	0.6553166681578122
1.2850827067669246	2.9620801634154765	0.7973393323223595
1.2850827067669246	3.135736288137604	0.7781283697406658
1.2850827067669246	3.3093924128597316	0.7788640899951832
1.2850827067669246	3.483048537581859	0.8231914338701
1.2850827067669246	3.6567046623039867	0.6747337772292954
1.2850827067669246	3.8303607870261143	0.6753196511390566
1.2850827067669246	4.004016911748242	0.5445971866472307
1.2850827067669246	4.177673036470369	0.6409571500219674
1.2850827067669246	4.351329161192497	0.5974393620500161
1.2850827067669246	4.5249852859146245	0.8145937932841778
1.2850827067669246	4.6986414106367524	0.821816421476003
1.2850827067669246	4.87229753535888	0.8226685206552631
1.2850827067669246	5.045953660081008	0.9025783592047507
1.2850827067669246	5.219609784803136	0.8271566600114711
1.2850827067669246	5.393265909525264	0.8599867108003753
1.2850827067669246	5.566922034247392	0.7911140248042076
1.2850827067669246	5.74057815896952	0.7542539811556013
1.2850827067669246	5.914234283691649	0.7071687039496646
1.2850827067669246	6.087890408413777	0.7754206159065717
1.2850827067669246	6.261546533135905	0.8017669502126252
1.2850827067669246	6.435202657858033	0.7845763647425051
1.2850827067669246	6.608858782580161	0.8809666681928622
1.2850827067669246	6.782514907302289	0.8339463488954357
1.2850827067669246	6.956171032024417	0.8490480364695646
1.2850827067669246	7.129827156746546	0.8700286486418759
1.2850827067669246	7.303483281468674	0.8537118243910724
1.2850827067669246	7.477139406190802	0.8483667049529687
1.2850827067669246	7.65079553091293	0.8165266907630473
1.2850827067669246	7.824451655635058	0.852283847007549
1.2850827067669246	7.998107780357186	0.8142326958143259
1.2850827067669246	8.171763905079315	0.8984671358869899
1.2850827067669246	8.345420029801442	0.8390216171294126
1.2850827067669246	8.519076154523571	0.8704221173450771
1.2850827067669246	8.6927322792457	0.8975062502634942
1.2850827067669246	8.866388403967827	0.8939893333491149
1.2850827067669246	9.040044528689956	0.889735606972645
1.2850827067669246	9.213700653412083	0.8489466646647791
1.2850827067669246	9.387356778134212	0.8859860003507992
1.2850827067669246	9.561012902856339	0.8131643887260491
1.2850827067669246	9.734669027578468	0.893720315997536
1.2850827067669246	9.908325152300597	0.8689691459801229
1.2850827067669246	10.081981277022724	0.8644211576479128
1.2850827067669246	10.255637401744853	0.9147863127724877
1.2850827067669246	10.42929352646698	0.8922539999584653
1.2850827067669246	10.602949651189109	0.9175635687800766
1.2850827067669246	10.776605775911237	0.9102567853161038
1.2850827067669246	10.950261900633365	0.9101898485624216
1.2850827067669246	11.123918025355493	0.8574687077748457
1.2850827067669246	11.29757415007762	0.8930370087040161
1.2850827067669246	11.47123027479975	0.8756802655797046
1.2850827067669246	11.644886399521877	0.8691975063729027
1.2850827067669246	11.818542524244005	0.915875413380179
1.2850827067669246	11.992198648966134	0.8740387910047674
1.2850827067669246	12.165854773688261	0.9270189341248649
1.2850827067669246	12.33951089841039	0.9247091105683308
1.2850827067669246	12.513167023132517	0.9263516788624702
1.2850827067669246	12.686823147854646	0.9182045070492728
1.2850827067669246	12.860479272576775	0.906099496209863
1.2850827067669246	13.034135397298902	0.9015023336957647
1.2850827067669246	13.207791522021031	0.8881103138320889
1.2850827067669246	13.381447646743158	0.9162214430881305
1.2850827067669246	13.555103771465287	0.880478417079588
1.2850827067669246	13.728759896187414	0.9135336034744973
1.2850827067669246	13.902416020909543	0.9180832434188222
1.2850827067669246	14.076072145631672	0.9293752933381959
1.2850827067669246	14.249728270353799	0.9310928355937694
1.2850827067669246	14.423384395075928	0.9205208497559904
1.2850827067669246	14.597040519798055	0.9305288241261428
1.2850827067669246	14.770696644520184	0.9040696620699621
1.2850827067669246	14.944352769242313	0.9290986927384121
1.2850827067669246	15.11800889396444	0.9039705085852108
1.2850827067669246	15.291665018686569	0.9098490754284955
1.2850827067669246	15.465321143408696	0.921147084109504
1.2850827067669246	15.638977268130825	0.9190023550568611
1.2850827067669246	15.812633392852952	0.9299477617865771
1.2850827067669246	15.98628951757508	0.9319076403090242
1.2850827067669246	16.15994564229721	0.9361332146710802
1.2850827067669246	16.33360176701934	0.9190769569949466
1.2850827067669246	16.507257891741464	0.9423578014538869
1.2850827067669246	16.680914016463593	0.9219599030634705
1.2850827067669246	16.85457014118572	0.9250090042460742
1.2850827067669246	17.02822626590785	0.9314740436686586
1.2850827067669246	17.20188239062998	0.9085691445587722
1.2850827067669246	17.375538515352105	0.9352846187906866
1.2850827067669246	17.549194640074234	0.9344725952605483
1.2850827067669246	17.722850764796362	0.9367034910508625
1.2850827067669246	17.89650688951849	0.9370152702728484
1.2850827067669246	18.07016301424062	0.9403030412780112
1.2850827067669246	18.243819138962746	0.93013852200537
1.2850827067669246	18.417475263684874	0.9374850449627438
1.2850827067669246	18.591131388407003	0.9373863694553835
1.2850827067669246	18.764787513129132	0.9105133318133326
1.2850827067669246	18.938443637851258	0.9354524663656875
1.2850827067669246	19.112099762573386	0.9301140981777387
1.2850827067669246	19.285755887295515	0.9396937251016468
1.2850827067669246	19.459412012017644	0.9435671350671397
1.2850827067669246	19.633068136739773	0.9449794656187415
1.2850827067669246	19.8067242614619	0.9437872639217325
1.2850827067669246	19.980380386184027	0.9448987109762573
1.2850827067669246	20.154036510906153	0.9454713015446308
1.2850827067669246	20.32769263562828	0.9251269056241517
1.2850827067669246	20.501348760350407	0.9379197810699059
1.2850827067669246	20.675004885072532	0.9326362390811175
1.2850827067669246	20.848661009794657	0.9369050981623116
1.2850827067669246	21.022317134516783	0.93919676778297
1.2850827067669246	21.195973259238908	0.9472922055566165
1.2850827067669246	21.369629383961037	0.9468444714991979
1.2850827067669246	21.543285508683162	0.946709209649062
1.2850827067669246	21.716941633405288	0.9547324830952589
1.2850827067669246	21.890597758127413	0.9437313001177017
1.2850827067669246	22.06425388284954	0.9415489665685687
1.2850827067669246	22.237910007571664	0.9409654978204105
1.2850827067669246	22.411566132293792	0.9358477296393717
1.2850827067669246	22.585222257015918	0.9418246233317633
1.2850827067669246	22.758878381738043	0.9465568882173081
1.2850827067669246	22.93253450646017	0.9419855223928808
1.2850827067669246	23.106190631182294	0.9432560157959947
1.2850827067669246	23.27984675590442	0.9560534555478873
1.2850827067669246	23.453502880626548	0.947179793172786
1.2850827067669246	23.627159005348673	0.9556386442433297
1.2850827067669246	23.8008151300708	0.9509947580623033
1.2850827067669246	23.974471254792924	0.943635132655502
1.2850827067669246	24.14812737951505	0.9500075126659594
1.2850827067669246	24.321783504237178	0.9471790389421374
1.2850827067669246	24.495439628959303	0.9436567878333951
1.2850827067669246	24.66909575368143	0.9467470077167733
1.2850827067669246	24.842751878403554	0.9493267462380536
1.2850827067669246	25.01640800312568	0.9459822154222144
1.2850827067669246	25.190064127847805	0.9604083630781656
1.2850827067669246	25.363720252569934	0.9554842340473019
1.2850827067669246	25.53737637729206	0.951682899916035
1.2850827067669246	25.711032502014184	0.9566237113026864
1.2850827067669246	25.88468862673631	0.948642208981133
1.2850827067669246	26.058344751458435	0.9510147981512319
1.2850827067669246	26.23200087618056	0.9485500516983507
1.2850827067669246	26.40565700090269	0.948158603933865
1.2850827067669246	26.579313125624815	0.9466396517892167
1.2850827067669246	26.75296925034694	0.9590870603811255
1.2850827067669246	26.926625375069065	0.9575020903049848
1.2850827067669246	27.10028149979119	0.9557446010067119
1.2850827067669246	27.273937624513316	0.9606574000722976
1.2850827067669246	27.447593749235445	0.9496750428668811
1.2850827067669246	27.62124987395757	0.9550800651021577
1.2850827067669246	27.794905998679695	0.9515562770723551
1.2850827067669246	27.96856212340182	0.9537966299307853
1.2850827067669246	28.142218248123946	0.9495521938359144
1.2850827067669246	28.31587437284607	0.9566097826511216
1.2850827067669246	28.4895304975682	0.9589457289107349
1.2850827067669246	28.663186622290326	0.9563149802583839
1.2850827067669246	28.83684274701245	0.9649321904484589
1.2850827067669246	29.010498871734576	0.9574816217913366
1.2850827067669246	29.1841549964567	0.9568185907879575
1.2850827067669246	29.357811121178827	0.9565314494753193
1.2850827067669246	29.531467245900956	0.9597850967335686
1.2850827067669246	29.70512337062308	0.95214842245392
1.2850827067669246	29.878779495345206	0.9558509392566892
1.2850827067669246	30.05243562006733	0.9591574675982811
1.2850827067669246	30.226091744789457	0.9490023261043069
1.2850827067669246	30.399747869511582	0.9666288736361646
1.2850827067669246	30.57340399423371	0.9586771531994064
1.2850827067669246	30.747060118955837	0.9585743419131322
1.2850827067669246	30.920716243677962	0.9648590605854862
1.2850827067669246	31.094372368400087	0.962601523688571
1.2850827067669246	31.268028493122213	0.9589761983780232
1.2850827067669246	31.44168461784434	0.9588966568108637
1.2850827067669246	31.615340742566467	0.9597701284167165
1.2850827067669246	31.788996867288592	0.9520799252569394
1.2850827067669246	31.962652992010717	0.9642196003687509
1.2850827067669246	32.136309116732846	0.956313571025776
1.2850827067669246	32.30996524145497	0.9613236122057902
1.2850827067669246	32.4836213661771	0.9723424415282779
1.2850827067669246	32.65727749089922	0.9632162159474555
1.2850827067669246	32.83093361562135	0.9665340982865499
1.2850827067669246	33.00458974034348	0.963669356702895
1.2850827067669246	33.1782458650656	0.9642347550703713
1.2850827067669246	33.35190198978773	0.9569745389015848
1.2850827067669246	33.52555811450985	0.9624682262373371
1.2850827067669246	33.69921423923198	0.9587638620583455
1.2850827067669246	33.8728703639541	0.9719440110182449
1.2850827067669246	34.04652648867623	0.9717179363924024
1.2850827067669246	34.22018261339836	0.9679894692128118
1.2850827067669246	34.39383873812048	0.9700406179643092
1.2850827067669246	34.56749486284261	0.9607012453391933
1.2850827067669246	34.74115098756473	0.9665140288601227
1.2951165413533907	0.009926043139304244	0.21263472790009433
1.2951165413533907	0.183582167861432	0.22081104923373968
1.2951165413533907	0.35723829258355977	0.24382464048300925
1.2951165413533907	0.5308944173056875	0.2839985079695288
1.2951165413533907	0.7045505420278153	0.3537943369152681
1.2951165413533907	0.878206666749943	0.4538358706030208
1.2951165413533907	1.0518627914720708	0.36919291984687375
1.2951165413533907	1.2255189161941984	0.38728100300264506
1.2951165413533907	1.3991750409163264	0.525148256123006
1.2951165413533907	1.5728311656384542	0.4531215540578462
1.2951165413533907	1.7464872903605821	0.4299530211121377
1.2951165413533907	1.92014341508271	0.37346990353441883
1.2951165413533907	2.093799539804838	0.41215487963475095
1.2951165413533907	2.2674556645269655	0.30315585525682176
1.2951165413533907	2.4411117892490934	0.5476633752803457
1.2951165413533907	2.6147679139712214	0.5966915364125089
1.2951165413533907	2.788424038693349	0.6688976574867416
1.2951165413533907	2.9620801634154765	0.8033972458215488
1.2951165413533907	3.135736288137604	0.7712906168985664
1.2951165413533907	3.3093924128597316	0.7841076931803347
1.2951165413533907	3.483048537581859	0.8119091522367431
1.2951165413533907	3.6567046623039867	0.660494679431088
1.2951165413533907	3.8303607870261143	0.6596257454250455
1.2951165413533907	4.004016911748242	0.5339713675610047
1.2951165413533907	4.177673036470369	0.6317421121042773
1.2951165413533907	4.351329161192497	0.6083368433908273
1.2951165413533907	4.5249852859146245	0.8330491594690256
1.2951165413533907	4.6986414106367524	0.8192712688899187
1.2951165413533907	4.87229753535888	0.8442760554053392
1.2951165413533907	5.045953660081008	0.9027616964307397
1.2951165413533907	5.219609784803136	0.8157419338179458
1.2951165413533907	5.393265909525264	0.8485793367054412
1.2951165413533907	5.566922034247392	0.7605346043511336
1.2951165413533907	5.74057815896952	0.7397485388447043
1.2951165413533907	5.914234283691649	0.6815671555111145
1.2951165413533907	6.087890408413777	0.7942380480887161
1.2951165413533907	6.261546533135905	0.7916187022332882
1.2951165413533907	6.435202657858033	0.8241342900626595
1.2951165413533907	6.608858782580161	0.8841029030590728
1.2951165413533907	6.782514907302289	0.8304429883116383
1.2951165413533907	6.956171032024417	0.8751870219950295
1.2951165413533907	7.129827156746546	0.8552050329926721
1.2951165413533907	7.303483281468674	0.8722077860474687
1.2951165413533907	7.477139406190802	0.8344991715205524
1.2951165413533907	7.65079553091293	0.8303976842549456
1.2951165413533907	7.824451655635058	0.8349934441303603
1.2951165413533907	7.998107780357186	0.8208979565291133
1.2951165413533907	8.171763905079315	0.894632132054961
1.2951165413533907	8.345420029801442	0.8348666742013562
1.2951165413533907	8.519076154523571	0.8644483975717158
1.2951165413533907	8.6927322792457	0.883248266114592
1.2951165413533907	8.866388403967827	0.8916173468366373
1.2951165413533907	9.040044528689956	0.8825500563494459
1.2951165413533907	9.213700653412083	0.8818364195752448
1.2951165413533907	9.387356778134212	0.8763532781458072
1.2951165413533907	9.561012902856339	0.8026485783575958
1.2951165413533907	9.734669027578468	0.8974625961522134
1.2951165413533907	9.908325152300597	0.855326447208293
1.2951165413533907	10.081981277022724	0.9036923578675983
1.2951165413533907	10.255637401744853	0.9062340952605785
1.2951165413533907	10.42929352646698	0.8945552501653394
1.2951165413533907	10.602949651189109	0.9136040286190934
1.2951165413533907	10.776605775911237	0.9091827266775455
1.2951165413533907	10.950261900633365	0.9024979488254913
1.2951165413533907	11.123918025355493	0.8387926952434732
1.2951165413533907	11.29757415007762	0.8942273616646178
1.2951165413533907	11.47123027479975	0.844600419998722
1.2951165413533907	11.644886399521877	0.9025205997058382
1.2951165413533907	11.818542524244005	0.9137644961048306
1.2951165413533907	11.992198648966134	0.8938713224305732
1.2951165413533907	12.165854773688261	0.9318572775765112
1.2951165413533907	12.33951089841039	0.9150548372971213
1.2951165413533907	12.513167023132517	0.9254795783833827
1.2951165413533907	12.686823147854646	0.9116443228289418
1.2951165413533907	12.860479272576775	0.9118517717230216
1.2951165413533907	13.034135397298902	0.8745711193523533
1.2951165413533907	13.207791522021031	0.8948182250134067
1.2951165413533907	13.381447646743158	0.909581470762205
1.2951165413533907	13.555103771465287	0.8980510687111359
1.2951165413533907	13.728759896187414	0.9290397425269372
1.2951165413533907	13.902416020909543	0.9019757020998025
1.2951165413533907	14.076072145631672	0.9313240887888266
1.2951165413533907	14.249728270353799	0.9251598595794458
1.2951165413533907	14.423384395075928	0.9320154098730192
1.2951165413533907	14.597040519798055	0.9207146089287573
1.2951165413533907	14.770696644520184	0.9031630308160477
1.2951165413533907	14.944352769242313	0.9216061407164363
1.2951165413533907	15.11800889396444	0.900436758359592
1.2951165413533907	15.291665018686569	0.9270165005151835
1.2951165413533907	15.465321143408696	0.9151656905541545
1.2951165413533907	15.638977268130825	0.9227378669966118
1.2951165413533907	15.812633392852952	0.9235267571888588
1.2951165413533907	15.98628951757508	0.9381223049340072
1.2951165413533907	16.15994564229721	0.9325799351988122
1.2951165413533907	16.33360176701934	0.9283420338049977
1.2951165413533907	16.507257891741464	0.9370861897071939
1.2951165413533907	16.680914016463593	0.9018076337956515
1.2951165413533907	16.85457014118572	0.9347823602415768
1.2951165413533907	17.02822626590785	0.9189572579547073
1.2951165413533907	17.20188239062998	0.9216773049389889
1.2951165413533907	17.375538515352105	0.9365890620375743
1.2951165413533907	17.549194640074234	0.9340604575112424
1.2951165413533907	17.722850764796362	0.9362886212708121
1.2951165413533907	17.89650688951849	0.9413873641084004
1.2951165413533907	18.07016301424062	0.9426528429493476
1.2951165413533907	18.243819138962746	0.9210664394359159
1.2951165413533907	18.417475263684874	0.9385036186420453
1.2951165413533907	18.591131388407003	0.9208428237537329
1.2951165413533907	18.764787513129132	0.9271702885650817
1.2951165413533907	18.938443637851258	0.938507597095947
1.2951165413533907	19.112099762573386	0.9286746605689677
1.2951165413533907	19.285755887295515	0.9436058906462538
1.2951165413533907	19.459412012017644	0.9470803019582898
1.2951165413533907	19.633068136739773	0.9477159472251436
1.2951165413533907	19.8067242614619	0.9367285894965752
1.2951165413533907	19.980380386184027	0.9441316958670497
1.2951165413533907	20.154036510906153	0.9334519039702854
1.2951165413533907	20.32769263562828	0.9333417157671722
1.2951165413533907	20.501348760350407	0.937914894226088
1.2951165413533907	20.675004885072532	0.9332887427867216
1.2951165413533907	20.848661009794657	0.9410820394607828
1.2951165413533907	21.022317134516783	0.9440331977598622
1.2951165413533907	21.195973259238908	0.95084972049827
1.2951165413533907	21.369629383961037	0.9457400360889158
1.2951165413533907	21.543285508683162	0.9517911463722194
1.2951165413533907	21.716941633405288	0.9442782432183819
1.2951165413533907	21.890597758127413	0.9397623251157111
1.2951165413533907	22.06425388284954	0.9479823196114826
1.2951165413533907	22.237910007571664	0.9397211780802802
1.2951165413533907	22.411566132293792	0.9389923409639692
1.2951165413533907	22.585222257015918	0.9398871458153006
1.2951165413533907	22.758878381738043	0.9459281102095397
1.2951165413533907	22.93253450646017	0.9443483628177244
1.2951165413533907	23.106190631182294	0.9554964260033013
1.2951165413533907	23.27984675590442	0.9501989769698086
1.2951165413533907	23.453502880626548	0.9487785493464439
1.2951165413533907	23.627159005348673	0.955984328790954
1.2951165413533907	23.8008151300708	0.9459125931331127
1.2951165413533907	23.974471254792924	0.9490626114237589
1.2951165413533907	24.14812737951505	0.9452033845474199
1.2951165413533907	24.321783504237178	0.9407906602452552
1.2951165413533907	24.495439628959303	0.9425266118854562
1.2951165413533907	24.66909575368143	0.9560897259079376
1.2951165413533907	24.842751878403554	0.9500274343177663
1.2951165413533907	25.01640800312568	0.9549003813405056
1.2951165413533907	25.190064127847805	0.9590828456601808
1.2951165413533907	25.363720252569934	0.9479404071328076
1.2951165413533907	25.53737637729206	0.9571989025958846
1.2951165413533907	25.711032502014184	0.9512174830912107
1.2951165413533907	25.88468862673631	0.9437969131094465
1.2951165413533907	26.058344751458435	0.9470465226446393
1.2951165413533907	26.23200087618056	0.9535064252875192
1.2951165413533907	26.40565700090269	0.9501942897272532
1.2951165413533907	26.579313125624815	0.9569878083285587
1.2951165413533907	26.75296925034694	0.960851874231422
1.2951165413533907	26.926625375069065	0.9512286702319299
1.2951165413533907	27.10028149979119	0.95847066689708
1.2951165413533907	27.273937624513316	0.9545826784369904
1.2951165413533907	27.447593749235445	0.9558316277582397
1.2951165413533907	27.62124987395757	0.9513864164255411
1.2951165413533907	27.794905998679695	0.9531970662297222
1.2951165413533907	27.96856212340182	0.9525956881860883
1.2951165413533907	28.142218248123946	0.9550239334312656
1.2951165413533907	28.31587437284607	0.9621234863300745
1.2951165413533907	28.4895304975682	0.954642491003895
1.2951165413533907	28.663186622290326	0.9578757709847007
1.2951165413533907	28.83684274701245	0.9573481513669947
1.2951165413533907	29.010498871734576	0.959812498507474
1.2951165413533907	29.1841549964567	0.9572827069338601
1.2951165413533907	29.357811121178827	0.956062738288918
1.2951165413533907	29.531467245900956	0.9542655005468469
1.2951165413533907	29.70512337062308	0.9521539099598473
1.2951165413533907	29.878779495345206	0.9607364682044212
1.2951165413533907	30.05243562006733	0.9533205083121188
1.2951165413533907	30.226091744789457	0.9646070717119823
1.2951165413533907	30.399747869511582	0.9617121296046826
1.2951165413533907	30.57340399423371	0.9603277651111304
1.2951165413533907	30.747060118955837	0.9642618185282763
1.2951165413533907	30.920716243677962	0.9608444877741472
1.2951165413533907	31.094372368400087	0.958597388825994
1.2951165413533907	31.268028493122213	0.956601754082795
1.2951165413533907	31.44168461784434	0.9577970342703163
1.2951165413533907	31.615340742566467	0.9494116095917633
1.2951165413533907	31.788996867288592	0.9652246944443844
1.2951165413533907	31.962652992010717	0.9600955685821081
1.2951165413533907	32.136309116732846	0.9629769112449238
1.2951165413533907	32.30996524145497	0.9727599936591063
1.2951165413533907	32.4836213661771	0.9634496439596881
1.2951165413533907	32.65727749089922	0.9651215184437155
1.2951165413533907	32.83093361562135	0.9619966079468065
1.2951165413533907	33.00458974034348	0.9698673955440713
1.2951165413533907	33.1782458650656	0.957350286245893
1.2951165413533907	33.35190198978773	0.9703275900329373
1.2951165413533907	33.52555811450985	0.9598142941161691
1.2951165413533907	33.69921423923198	0.9584549901357557
1.2951165413533907	33.8728703639541	0.9725781054658044
1.2951165413533907	34.04652648867623	0.9716559936328738
1.2951165413533907	34.22018261339836	0.9602482485255451
1.2951165413533907	34.39383873812048	0.9534736530590392
1.2951165413533907	34.56749486284261	0.9657012178748484
1.2951165413533907	34.74115098756473	0.9609271660509326
1.3051503759398568	0.009926043139304244	0.2126348388871663
1.3051503759398568	0.183582167861432	0.22084989972825383
1.3051503759398568	0.35723829258355977	0.24398468063005363
1.3051503759398568	0.5308944173056875	0.284435984243645
1.3051503759398568	0.7045505420278153	0.3549922051398524
1.3051503759398568	0.878206666749943	0.4541221342068713
1.3051503759398568	1.0518627914720708	0.3657047960499547
1.3051503759398568	1.2255189161941984	0.3871407320261795
1.3051503759398568	1.3991750409163264	0.5204556796575869
1.3051503759398568	1.5728311656384542	0.4489249132106795
1.3051503759398568	1.7464872903605821	0.4281469817376167
1.3051503759398568	1.92014341508271	0.352389665109644
1.3051503759398568	2.093799539804838	0.40826854371600824
1.3051503759398568	2.2674556645269655	0.2845006124628043
1.3051503759398568	2.4411117892490934	0.5723412956481068
1.3051503759398568	2.6147679139712214	0.5921203070326749
1.3051503759398568	2.788424038693349	0.6836164780129014
1.3051503759398568	2.9620801634154765	0.8061343815532015
1.3051503759398568	3.135736288137604	0.7645413097822629
1.3051503759398568	3.3093924128597316	0.79132896094437
1.3051503759398568	3.483048537581859	0.7974063249847626
1.3051503759398568	3.6567046623039867	0.6908357918022107
1.3051503759398568	3.8303607870261143	0.6418339350452287
1.3051503759398568	4.004016911748242	0.5364222813365983
1.3051503759398568	4.177673036470369	0.6247182864374294
1.3051503759398568	4.351329161192497	0.6269466720304562
1.3051503759398568	4.5249852859146245	0.8326818158872538
1.3051503759398568	4.6986414106367524	0.8154861092042036
1.3051503759398568	4.87229753535888	0.8619946449553647
1.3051503759398568	5.045953660081008	0.8973775519007349
1.3051503759398568	5.219609784803136	0.8096686863002756
1.3051503759398568	5.393265909525264	0.8409967956573985
1.3051503759398568	5.566922034247392	0.7387899542832541
1.3051503759398568	5.74057815896952	0.8024905039951804
1.3051503759398568	5.914234283691649	0.6659145161047597
1.3051503759398568	6.087890408413777	0.8062945777931847
1.3051503759398568	6.261546533135905	0.7796489226279223
1.3051503759398568	6.435202657858033	0.857946829876782
1.3051503759398568	6.608858782580161	0.8816024809957937
1.3051503759398568	6.782514907302289	0.8348496833153279
1.3051503759398568	6.956171032024417	0.879576524219897
1.3051503759398568	7.129827156746546	0.8380989468919922
1.3051503759398568	7.303483281468674	0.871292889338157
1.3051503759398568	7.477139406190802	0.8193348088607281
1.3051503759398568	7.65079553091293	0.839786228347555
1.3051503759398568	7.824451655635058	0.8121011429282053
1.3051503759398568	7.998107780357186	0.8381819869260617
1.3051503759398568	8.171763905079315	0.8875889612163168
1.3051503759398568	8.345420029801442	0.8597979721210175
1.3051503759398568	8.519076154523571	0.9022081769001351
1.3051503759398568	8.6927322792457	0.8680808596763612
1.3051503759398568	8.866388403967827	0.8816428273401231
1.3051503759398568	9.040044528689956	0.8678796298599383
1.3051503759398568	9.213700653412083	0.8920578792030732
1.3051503759398568	9.387356778134212	0.8607732858491117
1.3051503759398568	9.561012902856339	0.8100346687214576
1.3051503759398568	9.734669027578468	0.8941618915804015
1.3051503759398568	9.908325152300597	0.848186136145111
1.3051503759398568	10.081981277022724	0.9170127790816838
1.3051503759398568	10.255637401744853	0.9008659162201464
1.3051503759398568	10.42929352646698	0.8899057123259252
1.3051503759398568	10.602949651189109	0.9009849126744963
1.3051503759398568	10.776605775911237	0.9059511015057632
1.3051503759398568	10.950261900633365	0.8877986068672915
1.3051503759398568	11.123918025355493	0.8746745428326896
1.3051503759398568	11.29757415007762	0.8974653201941258
1.3051503759398568	11.47123027479975	0.8232974519531472
1.3051503759398568	11.644886399521877	0.9036942683917647
1.3051503759398568	11.818542524244005	0.9021352939106256
1.3051503759398568	11.992198648966134	0.9229360123693859
1.3051503759398568	12.165854773688261	0.9311167120153434
1.3051503759398568	12.33951089841039	0.911776520925511
1.3051503759398568	12.513167023132517	0.9173884727735163
1.3051503759398568	12.686823147854646	0.9060988196009047
1.3051503759398568	12.860479272576775	0.9116689440727277
1.3051503759398568	13.034135397298902	0.8722721637094057
1.3051503759398568	13.207791522021031	0.9053181211719704
1.3051503759398568	13.381447646743158	0.8846900378266173
1.3051503759398568	13.555103771465287	0.9173681916657491
1.3051503759398568	13.728759896187414	0.9318938831263377
1.3051503759398568	13.902416020909543	0.9177958343454352
1.3051503759398568	14.076072145631672	0.9331451516804
1.3051503759398568	14.249728270353799	0.9095501820453505
1.3051503759398568	14.423384395075928	0.9308233884141373
1.3051503759398568	14.597040519798055	0.9076843911594044
1.3051503759398568	14.770696644520184	0.924529868383133
1.3051503759398568	14.944352769242313	0.9060486536416202
1.3051503759398568	15.11800889396444	0.9028368537136392
1.3051503759398568	15.291665018686569	0.9265139194636722
1.3051503759398568	15.465321143408696	0.9213302311167071
1.3051503759398568	15.638977268130825	0.9325919432608062
1.3051503759398568	15.812633392852952	0.9277506203932712
1.3051503759398568	15.98628951757508	0.9383681674554211
1.3051503759398568	16.15994564229721	0.9170898221305681
1.3051503759398568	16.33360176701934	0.9388648035334352
1.3051503759398568	16.507257891741464	0.9245932280861978
1.3051503759398568	16.680914016463593	0.9079385311164002
1.3051503759398568	16.85457014118572	0.9339086689933376
1.3051503759398568	17.02822626590785	0.9142384768229639
1.3051503759398568	17.20188239062998	0.9347097690578288
1.3051503759398568	17.375538515352105	0.9356768547938529
1.3051503759398568	17.549194640074234	0.935747888223314
1.3051503759398568	17.722850764796362	0.9334493342370753
1.3051503759398568	17.89650688951849	0.9430919365702372
1.3051503759398568	18.07016301424062	0.9306762049425593
1.3051503759398568	18.243819138962746	0.9320825552283206
1.3051503759398568	18.417475263684874	0.9380051991112709
1.3051503759398568	18.591131388407003	0.9104474117709127
1.3051503759398568	18.764787513129132	0.9384333494524902
1.3051503759398568	18.938443637851258	0.933431516923119
1.3051503759398568	19.112099762573386	0.9362902879991292
1.3051503759398568	19.285755887295515	0.9439497764001162
1.3051503759398568	19.459412012017644	0.9446135558789948
1.3051503759398568	19.633068136739773	0.9410772110349808
1.3051503759398568	19.8067242614619	0.9429662220881354
1.3051503759398568	19.980380386184027	0.9427072168198432
1.3051503759398568	20.154036510906153	0.9197548244595845
1.3051503759398568	20.32769263562828	0.9386070190961949
1.3051503759398568	20.501348760350407	0.9328978767115808
1.3051503759398568	20.675004885072532	0.9419718833876479
1.3051503759398568	20.848661009794657	0.944285507121661
1.3051503759398568	21.022317134516783	0.9487396162447981
1.3051503759398568	21.195973259238908	0.9472298443222741
1.3051503759398568	21.369629383961037	0.9469770250949936
1.3051503759398568	21.543285508683162	0.9519333980369474
1.3051503759398568	21.716941633405288	0.9418138459976213
1.3051503759398568	21.890597758127413	0.9473818623484391
1.3051503759398568	22.06425388284954	0.9352496322039124
1.3051503759398568	22.237910007571664	0.9367589547939015
1.3051503759398568	22.411566132293792	0.9428565797571508
1.3051503759398568	22.585222257015918	0.9482713238216245
1.3051503759398568	22.758878381738043	0.9459949874815363
1.3051503759398568	22.93253450646017	0.9433678303458967
1.3051503759398568	23.106190631182294	0.9554113033565177
1.3051503759398568	23.27984675590442	0.9474499958282577
1.3051503759398568	23.453502880626548	0.9579539315196461
1.3051503759398568	23.627159005348673	0.9458356921842794
1.3051503759398568	23.8008151300708	0.9404964130652781
1.3051503759398568	23.974471254792924	0.9455789249768662
1.3051503759398568	24.14812737951505	0.947098733661613
1.3051503759398568	24.321783504237178	0.9444927166313548
1.3051503759398568	24.495439628959303	0.9540075797965893
1.3051503759398568	24.66909575368143	0.9541682489342996
1.3051503759398568	24.842751878403554	0.9465068272876893
1.3051503759398568	25.01640800312568	0.9614161990978569
1.3051503759398568	25.190064127847805	0.9526014675293573
1.3051503759398568	25.363720252569934	0.9498501716322775
1.3051503759398568	25.53737637729206	0.9523748319295684
1.3051503759398568	25.711032502014184	0.9466874250733107
1.3051503759398568	25.88468862673631	0.9476449500869196
1.3051503759398568	26.058344751458435	0.9542334795970803
1.3051503759398568	26.23200087618056	0.9538059652212222
1.3051503759398568	26.40565700090269	0.9516300002842288
1.3051503759398568	26.579313125624815	0.9598154715777825
1.3051503759398568	26.75296925034694	0.9531581159064855
1.3051503759398568	26.926625375069065	0.9603647397915536
1.3051503759398568	27.10028149979119	0.9570130220598578
1.3051503759398568	27.273937624513316	0.950812739559239
1.3051503759398568	27.447593749235445	0.9525429951917508
1.3051503759398568	27.62124987395757	0.9507500231980736
1.3051503759398568	27.794905998679695	0.9552297247401142
1.3051503759398568	27.96856212340182	0.9535878633551095
1.3051503759398568	28.142218248123946	0.9593868849594379
1.3051503759398568	28.31587437284607	0.9548234119713265
1.3051503759398568	28.4895304975682	0.9612597592616836
1.3051503759398568	28.663186622290326	0.9603978385453726
1.3051503759398568	28.83684274701245	0.9563223407938622
1.3051503759398568	29.010498871734576	0.9569868485208528
1.3051503759398568	29.1841549964567	0.9550211540209024
1.3051503759398568	29.357811121178827	0.9543690907066478
1.3051503759398568	29.531467245900956	0.9518381727809796
1.3051503759398568	29.70512337062308	0.9637506993723723
1.3051503759398568	29.878779495345206	0.9551166444833606
1.3051503759398568	30.05243562006733	0.960673659670181
1.3051503759398568	30.226091744789457	0.9637781767016694
1.3051503759398568	30.399747869511582	0.9610938296615642
1.3051503759398568	30.57340399423371	0.9633553786668149
1.3051503759398568	30.747060118955837	0.9594948504340591
1.3051503759398568	30.920716243677962	0.9592684436662108
1.3051503759398568	31.094372368400087	0.9538355333960165
1.3051503759398568	31.268028493122213	0.9628830998661074
1.3051503759398568	31.44168461784434	0.9526986473606319
1.3051503759398568	31.615340742566467	0.9609053508251073
1.3051503759398568	31.788996867288592	0.963832295851022
1.3051503759398568	31.962652992010717	0.9599939865725426
1.3051503759398568	32.136309116732846	0.9686809920165703
1.3051503759398568	32.30996524145497	0.9704918646655446
1.3051503759398568	32.4836213661771	0.9689900158882319
1.3051503759398568	32.65727749089922	0.9605844831175332
1.3051503759398568	32.83093361562135	0.9681504224112633
1.3051503759398568	33.00458974034348	0.955309647844063
1.3051503759398568	33.1782458650656	0.9636420327036307
1.3051503759398568	33.35190198978773	0.9619670115460977
1.3051503759398568	33.52555811450985	0.9580288808569211
1.3051503759398568	33.69921423923198	0.9739879218766
1.3051503759398568	33.8728703639541	0.9633584454598891
1.3051503759398568	34.04652648867623	0.9770933059323784
1.3051503759398568	34.22018261339836	0.964550250096699
1.3051503759398568	34.39383873812048	0.9617379272523705
1.3051503759398568	34.56749486284261	0.9618594913381567
1.3051503759398568	34.74115098756473	0.9643009004257741
1.3151842105263234	0.009926043139304244	0.21263495039689936
1.3151842105263234	0.183582167861432	0.22088895706358283
1.3151842105263234	0.35723829258355977	0.24414587256538775
1.3151842105263234	0.5308944173056875	0.2848782131592343
1.3151842105263234	0.7045505420278153	0.3562087046971115
1.3151842105263234	0.878206666749943	0.4542396766440384
1.3151842105263234	1.0518627914720708	0.362317326923024
1.3151842105263234	1.2255189161941984	0.3870735535539252
1.3151842105263234	1.3991750409163264	0.5151100182058929
1.3151842105263234	1.5728311656384542	0.4450374026950466
1.3151842105263234	1.7464872903605821	0.4287781014161577
1.3151842105263234	1.92014341508271	0.3312606143431544
1.3151842105263234	2.093799539804838	0.4031249991548793
1.3151842105263234	2.2674556645269655	0.26950713038893137
1.3151842105263234	2.4411117892490934	0.5897059393255335
1.3151842105263234	2.6147679139712214	0.5959944661790217
1.3151842105263234	2.788424038693349	0.6995315528195305
1.3151842105263234	2.9620801634154765	0.8035595740104337
1.3151842105263234	3.135736288137604	0.7580408424975631
1.3151842105263234	3.3093924128597316	0.796642583605565
1.3151842105263234	3.483048537581859	0.7794547770850032
1.3151842105263234	3.6567046623039867	0.6670123533496493
1.3151842105263234	3.8303607870261143	0.6218137467373558
1.3151842105263234	4.004016911748242	0.5499611029427642
1.3151842105263234	4.177673036470369	0.6205270950085948
1.3151842105263234	4.351329161192497	0.6540704995458343
1.3151842105263234	4.5249852859146245	0.830205827625743
1.3151842105263234	4.6986414106367524	0.8111895680971696
1.3151842105263234	4.87229753535888	0.8777691955314806
1.3151842105263234	5.045953660081008	0.8866535144856218
1.3151842105263234	5.219609784803136	0.8092730271594927
1.3151842105263234	5.393265909525264	0.8307940600117512
1.3151842105263234	5.566922034247392	0.7459863012652486
1.3151842105263234	5.74057815896952	0.7594091568513436
1.3151842105263234	5.914234283691649	0.6698234613374419
1.3151842105263234	6.087890408413777	0.8025866650607085
1.3151842105263234	6.261546533135905	0.7698805970212537
1.3151842105263234	6.435202657858033	0.8649967924117425
1.3151842105263234	6.608858782580161	0.873511370088165
1.3151842105263234	6.782514907302289	0.8650421417448625
1.3151842105263234	6.956171032024417	0.881112171984607
1.3151842105263234	7.129827156746546	0.8278774289361018
1.3151842105263234	7.303483281468674	0.8574501561691679
1.3151842105263234	7.477139406190802	0.8073569930165635
1.3151842105263234	7.65079553091293	0.8540319612664793
1.3151842105263234	7.824451655635058	0.7927155359249679
1.3151842105263234	7.998107780357186	0.8604125941841432
1.3151842105263234	8.171763905079315	0.8730389607561999
1.3151842105263234	8.345420029801442	0.8779919965159012
1.3151842105263234	8.519076154523571	0.9032581431762239
1.3151842105263234	8.6927322792457	0.8581106780089818
1.3151842105263234	8.866388403967827	0.8911255899838478
1.3151842105263234	9.040044528689956	0.8485725704220537
1.3151842105263234	9.213700653412083	0.8912253643966247
1.3151842105263234	9.387356778134212	0.8389853227066024
1.3151842105263234	9.561012902856339	0.8682180493558126
1.3151842105263234	9.734669027578468	0.8831241300105249
1.3151842105263234	9.908325152300597	0.8588070760275452
1.3151842105263234	10.081981277022724	0.9191548458268004
1.3151842105263234	10.255637401744853	0.9008884982973933
1.3151842105263234	10.42929352646698	0.9168977874368582
1.3151842105263234	10.602949651189109	0.885104842609792
1.3151842105263234	10.776605775911237	0.8981023131030978
1.3151842105263234	10.950261900633365	0.8598328129280075
1.3151842105263234	11.123918025355493	0.8957432117273528
1.3151842105263234	11.29757415007762	0.8860475345268313
1.3151842105263234	11.47123027479975	0.8557251644476869
1.3151842105263234	11.644886399521877	0.9227052629997448
1.3151842105263234	11.818542524244005	0.8919135448480101
1.3151842105263234	11.992198648966134	0.9289219573598488
1.3151842105263234	12.165854773688261	0.9256799490051619
1.3151842105263234	12.33951089841039	0.91290321320696
1.3151842105263234	12.513167023132517	0.9030716142599352
1.3151842105263234	12.686823147854646	0.9043560089902349
1.3151842105263234	12.860479272576775	0.8945180915152825
1.3151842105263234	13.034135397298902	0.8858973436953594
1.3151842105263234	13.207791522021031	0.9213699929206758
1.3151842105263234	13.381447646743158	0.8745873580009997
1.3151842105263234	13.555103771465287	0.9239764525006603
1.3151842105263234	13.728759896187414	0.9215569626614627
1.3151842105263234	13.902416020909543	0.932778035700107
1.3151842105263234	14.076072145631672	0.9296521488103892
1.3151842105263234	14.249728270353799	0.9164034009573788
1.3151842105263234	14.423384395075928	0.9218647507414706
1.3151842105263234	14.597040519798055	0.9006159826248223
1.3151842105263234	14.770696644520184	0.9257265181073575
1.3151842105263234	14.944352769242313	0.8957990318504883
1.3151842105263234	15.11800889396444	0.9231181496174423
1.3151842105263234	15.291665018686569	0.9152268107157201
1.3151842105263234	15.465321143408696	0.9275160056660742
1.3151842105263234	15.638977268130825	0.9310466186190356
1.3151842105263234	15.812633392852952	0.9374210507257638
1.3151842105263234	15.98628951757508	0.9353070197447154
1.3151842105263234	16.15994564229721	0.9162842114995907
1.3151842105263234	16.33360176701934	0.9380840482430893
1.3151842105263234	16.507257891741464	0.9070580463862193
1.3151842105263234	16.680914016463593	0.9295643922068636
1.3151842105263234	16.85457014118572	0.922764229975642
1.3151842105263234	17.02822626590785	0.9166084750445586
1.3151842105263234	17.20188239062998	0.9366013986795702
1.3151842105263234	17.375538515352105	0.9395834616665749
1.3151842105263234	17.549194640074234	0.937581275770466
1.3151842105263234	17.722850764796362	0.9369967216635509
1.3151842105263234	17.89650688951849	0.9437393711019351
1.3151842105263234	18.07016301424062	0.9154180106909803
1.3151842105263234	18.243819138962746	0.9368589973956634
1.3151842105263234	18.417475263684874	0.9240898334908455
1.3151842105263234	18.591131388407003	0.9263915158849889
1.3151842105263234	18.764787513129132	0.9412639199642673
1.3151842105263234	18.938443637851258	0.9319104473013691
1.3151842105263234	19.112099762573386	0.9445648918522082
1.3151842105263234	19.285755887295515	0.9468475950092543
1.3151842105263234	19.459412012017644	0.9470446215544214
1.3151842105263234	19.633068136739773	0.931161408457712
1.3151842105263234	19.8067242614619	0.9426765562921269
1.3151842105263234	19.980380386184027	0.9289859900084867
1.3151842105263234	20.154036510906153	0.933103459886584
1.3151842105263234	20.32769263562828	0.9400344200557452
1.3151842105263234	20.501348760350407	0.9343320022748827
1.3151842105263234	20.675004885072532	0.9456147752444874
1.3151842105263234	20.848661009794657	0.9469467144014921
1.3151842105263234	21.022317134516783	0.951768356542623
1.3151842105263234	21.195973259238908	0.9455906350074118
1.3151842105263234	21.369629383961037	0.9490634557669416
1.3151842105263234	21.543285508683162	0.9381170586351308
1.3151842105263234	21.716941633405288	0.9377922920711671
1.3151842105263234	21.890597758127413	0.9443554363750053
1.3151842105263234	22.06425388284954	0.9387522081138879
1.3151842105263234	22.237910007571664	0.9422480332796334
1.3151842105263234	22.411566132293792	0.9424298977703756
1.3151842105263234	22.585222257015918	0.9494801847187287
1.3151842105263234	22.758878381738043	0.9478393679320707
1.3151842105263234	22.93253450646017	0.9583320006122898
1.3151842105263234	23.106190631182294	0.9482824796743139
1.3151842105263234	23.27984675590442	0.9485570518443975
1.3151842105263234	23.453502880626548	0.9504278482144658
1.3151842105263234	23.627159005348673	0.9422823493005029
1.3151842105263234	23.8008151300708	0.9470825434830724
1.3151842105263234	23.974471254792924	0.9479038869216587
1.3151842105263234	24.14812737951505	0.9462518888370892
1.3151842105263234	24.321783504237178	0.9447595869338606
1.3151842105263234	24.495439628959303	0.9578162550677216
1.3151842105263234	24.66909575368143	0.9507298689477007
1.3151842105263234	24.842751878403554	0.9571404545311266
1.3151842105263234	25.01640800312568	0.9558587270385196
1.3151842105263234	25.190064127847805	0.9458653396335536
1.3151842105263234	25.363720252569934	0.9538581293698083
1.3151842105263234	25.53737637729206	0.9491288070992805
1.3151842105263234	25.711032502014184	0.9485119258662124
1.3151842105263234	25.88468862673631	0.9508302825983068
1.3151842105263234	26.058344751458435	0.9535674265524591
1.3151842105263234	26.23200087618056	0.9487859435289913
1.3151842105263234	26.40565700090269	0.9627278160509478
1.3151842105263234	26.579313125624815	0.9577637295859238
1.3151842105263234	26.75296925034694	0.9539684376693456
1.3151842105263234	26.926625375069065	0.9582801869088481
1.3151842105263234	27.10028149979119	0.9469522781247233
1.3151842105263234	27.273937624513316	0.9532253113288175
1.3151842105263234	27.447593749235445	0.9532377668289777
1.3151842105263234	27.62124987395757	0.9544126818872015
1.3151842105263234	27.794905998679695	0.9521700326649772
1.3151842105263234	27.96856212340182	0.961480505388316
1.3151842105263234	28.142218248123946	0.957498546306517
1.3151842105263234	28.31587437284607	0.959541426361677
1.3151842105263234	28.4895304975682	0.9622495990378371
1.3151842105263234	28.663186622290326	0.9547482687535866
1.3151842105263234	28.83684274701245	0.9561796044148472
1.3151842105263234	29.010498871734576	0.952018772116014
1.3151842105263234	29.1841549964567	0.958816748432237
1.3151842105263234	29.357811121178827	0.9523520162762773
1.3151842105263234	29.531467245900956	0.9598477968969295
1.3151842105263234	29.70512337062308	0.9588079630548463
1.3151842105263234	29.878779495345206	0.9599085943168919
1.3151842105263234	30.05243562006733	0.9653281046628208
1.3151842105263234	30.226091744789457	0.9589383438681627
1.3151842105263234	30.399747869511582	0.9619395846593823
1.3151842105263234	30.57340399423371	0.9587842591869017
1.3151842105263234	30.747060118955837	0.9592438927845902
1.3151842105263234	30.920716243677962	0.9524866515652264
1.3151842105263234	31.094372368400087	0.9629650716799647
1.3151842105263234	31.268028493122213	0.9568951499479449
1.3151842105263234	31.44168461784434	0.9615669545900885
1.3151842105263234	31.615340742566467	0.9666654506595231
1.3151842105263234	31.788996867288592	0.9583181270224114
1.3151842105263234	31.962652992010717	0.967682412390219
1.3151842105263234	32.136309116732846	0.9630878604867171
1.3151842105263234	32.30996524145497	0.9595603244576938
1.3151842105263234	32.4836213661771	0.9599548352795119
1.3151842105263234	32.65727749089922	0.9637604071778526
1.3151842105263234	32.83093361562135	0.954669477992259
1.3151842105263234	33.00458974034348	0.9598749577081024
1.3151842105263234	33.1782458650656	0.9648047802536166
1.3151842105263234	33.35190198978773	0.9591312037325755
1.3151842105263234	33.52555811450985	0.9683770188601026
1.3151842105263234	33.69921423923198	0.962834078019052
1.3151842105263234	33.8728703639541	0.9762958421104148
1.3151842105263234	34.04652648867623	0.9655819750376047
1.3151842105263234	34.22018261339836	0.9634985170161697
1.3151842105263234	34.39383873812048	0.9620011188819289
1.3151842105263234	34.56749486284261	0.9637714354397041
1.3151842105263234	34.74115098756473	0.9722464890328139
1.3252180451127895	0.009926043139304244	0.21263506242901759
1.3252180451127895	0.183582167861432	0.22092822142633842
1.3252180451127895	0.35723829258355977	0.24430822166811356
1.3252180451127895	0.5308944173056875	0.28532524633808476
1.3252180451127895	0.7045505420278153	0.3574440456115218
1.3252180451127895	0.878206666749943	0.4541767895480355
1.3252180451127895	1.0518627914720708	0.3590349860695326
1.3252180451127895	1.2255189161941984	0.38708122151868535
1.3252180451127895	1.3991750409163264	0.5091803184765737
1.3252180451127895	1.5728311656384542	0.4414568434928973
1.3252180451127895	1.7464872903605821	0.43249339432827877
1.3252180451127895	1.92014341508271	0.3107679685776755
1.3252180451127895	2.093799539804838	0.3968348266562768
1.3252180451127895	2.2674556645269655	0.2587875671354931
1.3252180451127895	2.4411117892490934	0.600228174666288
1.3252180451127895	2.6147679139712214	0.6013520953647764
1.3252180451127895	2.788424038693349	0.7165780713316254
1.3252180451127895	2.9620801634154765	0.8087679914564165
1.3252180451127895	3.135736288137604	0.7519061660470354
1.3252180451127895	3.3093924128597316	0.7989560475089207
1.3252180451127895	3.483048537581859	0.7581727726153972
1.3252180451127895	3.6567046623039867	0.6523685940695307
1.3252180451127895	3.8303607870261143	0.5995374797485039
1.3252180451127895	4.004016911748242	0.5730081733689376
1.3252180451127895	4.177673036470369	0.6186424368586824
1.3252180451127895	4.351329161192497	0.6878561198147737
1.3252180451127895	4.5249852859146245	0.8401897643445468
1.3252180451127895	4.6986414106367524	0.8072375907551719
1.3252180451127895	4.87229753535888	0.889821443772139
1.3252180451127895	5.045953660081008	0.8712394775145607
1.3252180451127895	5.219609784803136	0.8113582413889818
1.3252180451127895	5.393265909525264	0.8153874292198177
1.3252180451127895	5.566922034247392	0.7649596526113966
1.3252180451127895	5.74057815896952	0.738480244599853
1.3252180451127895	5.914234283691649	0.6936705519753432
1.3252180451127895	6.087890408413777	0.8379817089709589
1.3252180451127895	6.261546533135905	0.7697288122008727
1.3252180451127895	6.435202657858033	0.8672570020079715
1.3252180451127895	6.608858782580161	0.8608557281213017
1.3252180451127895	6.782514907302289	0.871553248644142
1.3252180451127895	6.956171032024417	0.877233202947566
1.3252180451127895	7.129827156746546	0.8245289868531246
1.3252180451127895	7.303483281468674	0.8461406747307169
1.3252180451127895	7.477139406190802	0.8002318974062349
1.3252180451127895	7.65079553091293	0.8680243473527632
1.3252180451127895	7.824451655635058	0.7918748128037708
1.3252180451127895	7.998107780357186	0.8717007842793258
1.3252180451127895	8.171763905079315	0.8533591045803591
1.3252180451127895	8.345420029801442	0.8797919200906598
1.3252180451127895	8.519076154523571	0.8993671833894814
1.3252180451127895	8.6927322792457	0.8778091219813047
1.3252180451127895	8.866388403967827	0.885483572198707
1.3252180451127895	9.040044528689956	0.8428027479556103
1.3252180451127895	9.213700653412083	0.8875940036502478
1.3252180451127895	9.387356778134212	0.814215872765466
1.3252180451127895	9.561012902856339	0.902582508170103
1.3252180451127895	9.734669027578468	0.8720646966980473
1.3252180451127895	9.908325152300597	0.878013322717754
1.3252180451127895	10.081981277022724	0.9124145546029692
1.3252180451127895	10.255637401744853	0.9015010549217719
1.3252180451127895	10.42929352646698	0.9127461682284166
1.3252180451127895	10.602949651189109	0.8924336638565641
1.3252180451127895	10.776605775911237	0.9031364722430472
1.3252180451127895	10.950261900633365	0.8265391111990366
1.3252180451127895	11.123918025355493	0.8976421835984969
1.3252180451127895	11.29757415007762	0.8641105433669329
1.3252180451127895	11.47123027479975	0.9019485035851097
1.3252180451127895	11.644886399521877	0.921854335428956
1.3252180451127895	11.818542524244005	0.8821830863266228
1.3252180451127895	11.992198648966134	0.9316258779160295
1.3252180451127895	12.165854773688261	0.9164655438120616
1.3252180451127895	12.33951089841039	0.9213253946027544
1.3252180451127895	12.513167023132517	0.8981147001262288
1.3252180451127895	12.686823147854646	0.8956628690178807
1.3252180451127895	12.860479272576775	0.8591654612226467
1.3252180451127895	13.034135397298902	0.9039826192000014
1.3252180451127895	13.207791522021031	0.9151384407853171
1.3252180451127895	13.381447646743158	0.9037020167240336
1.3252180451127895	13.555103771465287	0.9350383908937981
1.3252180451127895	13.728759896187414	0.9056183106138098
1.3252180451127895	13.902416020909543	0.9341792654710618
1.3252180451127895	14.076072145631672	0.9205442909775425
1.3252180451127895	14.249728270353799	0.9283922330141157
1.3252180451127895	14.423384395075928	0.9077422370198801
1.3252180451127895	14.597040519798055	0.903093227153586
1.3252180451127895	14.770696644520184	0.9102279385869831
1.3252180451127895	14.944352769242313	0.9092305587839762
1.3252180451127895	15.11800889396444	0.9327022665840404
1.3252180451127895	15.291665018686569	0.9162117921344164
1.3252180451127895	15.465321143408696	0.9340823338064704
1.3252180451127895	15.638977268130825	0.9182972086496468
1.3252180451127895	15.812633392852952	0.9379768806445232
1.3252180451127895	15.98628951757508	0.9251743634179677
1.3252180451127895	16.15994564229721	0.9336108344219131
1.3252180451127895	16.33360176701934	0.9263364869470533
1.3252180451127895	16.507257891741464	0.9023060588903685
1.3252180451127895	16.680914016463593	0.9359377253675165
1.3252180451127895	16.85457014118572	0.9183885841663629
1.3252180451127895	17.02822626590785	0.9352117226612149
1.3252180451127895	17.20188239062998	0.9354620185824806
1.3252180451127895	17.375538515352105	0.9381057656096773
1.3252180451127895	17.549194640074234	0.928254399502839
1.3252180451127895	17.722850764796362	0.9450365422542087
1.3252180451127895	17.89650688951849	0.933327436394225
1.3252180451127895	18.07016301424062	0.9190784612891362
1.3252180451127895	18.243819138962746	0.9389934419573435
1.3252180451127895	18.417475263684874	0.9135907617155469
1.3252180451127895	18.591131388407003	0.9409560626022219
1.3252180451127895	18.764787513129132	0.9375375208716233
1.3252180451127895	18.938443637851258	0.9390666944216614
1.3252180451127895	19.112099762573386	0.9425142540299815
1.3252180451127895	19.285755887295515	0.9444993896278804
1.3252180451127895	19.459412012017644	0.9375595613950952
1.3252180451127895	19.633068136739773	0.9403259939952552
1.3252180451127895	19.8067242614619	0.9413780427317641
1.3252180451127895	19.980380386184027	0.9165076277191946
1.3252180451127895	20.154036510906153	0.9414950039985807
1.3252180451127895	20.32769263562828	0.9351259262984176
1.3252180451127895	20.501348760350407	0.9466830666783117
1.3252180451127895	20.675004885072532	0.947480797147064
1.3252180451127895	20.848661009794657	0.9492379254897525
1.3252180451127895	21.022317134516783	0.9451558912320902
1.3252180451127895	21.195973259238908	0.9461344613602823
1.3252180451127895	21.369629383961037	0.9481042683101739
1.3252180451127895	21.543285508683162	0.938778416579038
1.3252180451127895	21.716941633405288	0.9450986578270437
1.3252180451127895	21.890597758127413	0.9320942022960451
1.3252180451127895	22.06425388284954	0.9411483124404683
1.3252180451127895	22.237910007571664	0.9455055644998229
1.3252180451127895	22.411566132293792	0.949731769875928
1.3252180451127895	22.585222257015918	0.9488019780797423
1.3252180451127895	22.758878381738043	0.9530636734951161
1.3252180451127895	22.93253450646017	0.9526250727162597
1.3252180451127895	23.106190631182294	0.9455093758038748
1.3252180451127895	23.27984675590442	0.9547451971896431
1.3252180451127895	23.453502880626548	0.9429482716929617
1.3252180451127895	23.627159005348673	0.9344817105133849
1.3252180451127895	23.8008151300708	0.9433110622479642
1.3252180451127895	23.974471254792924	0.9486649172185491
1.3252180451127895	24.14812737951505	0.9472318144920034
1.3252180451127895	24.321783504237178	0.9570121331173057
1.3252180451127895	24.495439628959303	0.9543655460153277
1.3252180451127895	24.66909575368143	0.9439161103172004
1.3252180451127895	24.842751878403554	0.9594688181931194
1.3252180451127895	25.01640800312568	0.9487306208767199
1.3252180451127895	25.190064127847805	0.9536290691620983
1.3252180451127895	25.363720252569934	0.949469761973664
1.3252180451127895	25.53737637729206	0.9444359271709709
1.3252180451127895	25.711032502014184	0.9464546797774442
1.3252180451127895	25.88468862673631	0.9584707296442266
1.3252180451127895	26.058344751458435	0.9533635857103818
1.3252180451127895	26.23200087618056	0.9581451465520383
1.3252180451127895	26.40565700090269	0.9610605973480723
1.3252180451127895	26.579313125624815	0.94623942057901
1.3252180451127895	26.75296925034694	0.9584784470511565
1.3252180451127895	26.926625375069065	0.9527587122789299
1.3252180451127895	27.10028149979119	0.9512907444670287
1.3252180451127895	27.273937624513316	0.9520176995089711
1.3252180451127895	27.447593749235445	0.9554676909954412
1.3252180451127895	27.62124987395757	0.952608568296777
1.3252180451127895	27.794905998679695	0.9616080091575937
1.3252180451127895	27.96856212340182	0.9614411059707068
1.3252180451127895	28.142218248123946	0.9558124997678984
1.3252180451127895	28.31587437284607	0.9615891782411882
1.3252180451127895	28.4895304975682	0.9513560128677419
1.3252180451127895	28.663186622290326	0.95769905863937
1.3252180451127895	28.83684274701245	0.9548175715593297
1.3252180451127895	29.010498871734576	0.9543904157846078
1.3252180451127895	29.1841549964567	0.9540136869642212
1.3252180451127895	29.357811121178827	0.9600966126951129
1.3252180451127895	29.531467245900956	0.9611852387697686
1.3252180451127895	29.70512337062308	0.9596878521396579
1.3252180451127895	29.878779495345206	0.9660341024326325
1.3252180451127895	30.05243562006733	0.9583628095337637
1.3252180451127895	30.226091744789457	0.9575170279457694
1.3252180451127895	30.399747869511582	0.9567140148704558
1.3252180451127895	30.57340399423371	0.9612524985447185
1.3252180451127895	30.747060118955837	0.9537560052954996
1.3252180451127895	30.920716243677962	0.9596356065520093
1.3252180451127895	31.094372368400087	0.9600216744165355
1.3252180451127895	31.268028493122213	0.9583689717025526
1.3252180451127895	31.44168461784434	0.9723568211088175
1.3252180451127895	31.615340742566467	0.9661785852282331
1.3252180451127895	31.788996867288592	0.9655496206665576
1.3252180451127895	31.962652992010717	0.9632800271160293
1.3252180451127895	32.136309116732846	0.9617755299094113
1.3252180451127895	32.30996524145497	0.9577139418202614
1.3252180451127895	32.4836213661771	0.967710050378851
1.3252180451127895	32.65727749089922	0.9569921704464757
1.3252180451127895	32.83093361562135	0.9580054412067762
1.3252180451127895	33.00458974034348	0.9673967704778209
1.3252180451127895	33.1782458650656	0.9602549713343831
1.3252180451127895	33.35190198978773	0.9765435035185606
1.3252180451127895	33.52555811450985	0.9705237199243814
1.3252180451127895	33.69921423923198	0.9647051475151841
1.3252180451127895	33.8728703639541	0.9651709578253788
1.3252180451127895	34.04652648867623	0.9640917147013005
1.3252180451127895	34.22018261339836	0.9606049989159435
1.3252180451127895	34.39383873812048	0.9607327407979627
1.3252180451127895	34.56749486284261	0.965197481388623
1.3252180451127895	34.74115098756473	0.9593255232127827
1.3352518796992556	0.009926043139304244	0.2126351749832484
1.3352518796992556	0.183582167861432	0.22096769300599176
1.3352518796992556	0.35723829258355977	0.24447173337829572
1.3352518796992556	0.5308944173056875	0.28577713622141293
1.3352518796992556	0.7045505420278153	0.3586984303155028
1.3352518796992556	0.878206666749943	0.45392183770955097
1.3352518796992556	1.0518627914720708	0.35586140217593665
1.3352518796992556	1.2255189161941984	0.3871663021602308
1.3352518796992556	1.3991750409163264	0.5027370400535124
1.3352518796992556	1.5728311656384542	0.4381755815195315
1.3352518796992556	1.7464872903605821	0.43947962413129277
1.3352518796992556	1.92014341508271	0.2918122755923801
1.3352518796992556	2.093799539804838	0.389680298499884
1.3352518796992556	2.2674556645269655	0.2529609977888925
1.3352518796992556	2.4411117892490934	0.6051674221192229
1.3352518796992556	2.6147679139712214	0.6065931292160297
1.3352518796992556	2.788424038693349	0.7345061943606237
1.3352518796992556	2.9620801634154765	0.8075043817483647
1.3352518796992556	3.135736288137604	0.7462232081714969
1.3352518796992556	3.3093924128597316	0.7955359864176402
1.3352518796992556	3.483048537581859	0.7341819586001059
1.3352518796992556	3.6567046623039867	0.6494900405174093
1.3352518796992556	3.8303607870261143	0.5753359247414029
1.3352518796992556	4.004016911748242	0.6158653931230457
1.3352518796992556	4.177673036470369	0.6186719112946552
1.3352518796992556	4.351329161192497	0.7233070455563161
1.3352518796992556	4.5249852859146245	0.8498671607172703
1.3352518796992556	4.6986414106367524	0.8048386037507074
1.3352518796992556	4.87229753535888	0.8887518714688509
1.3352518796992556	5.045953660081008	0.8525548645020007
1.3352518796992556	5.219609784803136	0.811675943797375
1.3352518796992556	5.393265909525264	0.793034160615848
1.3352518796992556	5.566922034247392	0.7524207765047949
1.3352518796992556	5.74057815896952	0.7176417970529126
1.3352518796992556	5.914234283691649	0.7300749662677848
1.3352518796992556	6.087890408413777	0.8286065297405618
1.3352518796992556	6.261546533135905	0.7830305692210665
1.3352518796992556	6.435202657858033	0.8953064334054264
1.3352518796992556	6.608858782580161	0.8459621405627632
1.3352518796992556	6.782514907302289	0.8854771180714874
1.3352518796992556	6.956171032024417	0.86718655769894
1.3352518796992556	7.129827156746546	0.8360388466191357
1.3352518796992556	7.303483281468674	0.8306343129400485
1.3352518796992556	7.477139406190802	0.8089415113591621
1.3352518796992556	7.65079553091293	0.8515416286812834
1.3352518796992556	7.824451655635058	0.8177441951906333
1.3352518796992556	7.998107780357186	0.904475449020516
1.3352518796992556	8.171763905079315	0.8387666963151461
1.3352518796992556	8.345420029801442	0.8813805707404799
1.3352518796992556	8.519076154523571	0.8875383644571014
1.3352518796992556	8.6927322792457	0.8965951925882975
1.3352518796992556	8.866388403967827	0.8767627718059956
1.3352518796992556	9.040044528689956	0.8449337172247718
1.3352518796992556	9.213700653412083	0.8762085042525236
1.3352518796992556	9.387356778134212	0.8094889297189153
1.3352518796992556	9.561012902856339	0.9049372085415238
1.3352518796992556	9.734669027578468	0.8673729381967683
1.3352518796992556	9.908325152300597	0.8955517396157816
1.3352518796992556	10.081981277022724	0.8975911751608932
1.3352518796992556	10.255637401744853	0.9008115930540241
1.3352518796992556	10.42929352646698	0.9026949555735754
1.3352518796992556	10.602949651189109	0.9035110454884263
1.3352518796992556	10.776605775911237	0.8907166109559324
1.3352518796992556	10.950261900633365	0.8215354827281207
1.3352518796992556	11.123918025355493	0.9036409270083491
1.3352518796992556	11.29757415007762	0.8416230367806412
1.3352518796992556	11.47123027479975	0.9197583231857698
1.3352518796992556	11.644886399521877	0.9132155349120706
1.3352518796992556	11.818542524244005	0.9076082377950171
1.3352518796992556	11.992198648966134	0.9274129293794934
1.3352518796992556	12.165854773688261	0.901690162574913
1.3352518796992556	12.33951089841039	0.9094748418444085
1.3352518796992556	12.513167023132517	0.8984568703991719
1.3352518796992556	12.686823147854646	0.910157126228214
1.3352518796992556	12.860479272576775	0.8506013415045345
1.3352518796992556	13.034135397298902	0.9004511211652717
1.3352518796992556	13.207791522021031	0.8937980328394508
1.3352518796992556	13.381447646743158	0.9272531919049469
1.3352518796992556	13.555103771465287	0.9346256457556102
1.3352518796992556	13.728759896187414	0.9179444104008158
1.3352518796992556	13.902416020909543	0.9308542112001825
1.3352518796992556	14.076072145631672	0.911047349283177
1.3352518796992556	14.249728270353799	0.9239035237907215
1.3352518796992556	14.423384395075928	0.8967753277465279
1.3352518796992556	14.597040519798055	0.9258609403676242
1.3352518796992556	14.770696644520184	0.8948945668021665
1.3352518796992556	14.944352769242313	0.9141636129341651
1.3352518796992556	15.11800889396444	0.9236442777509496
1.3352518796992556	15.291665018686569	0.9311274033021549
1.3352518796992556	15.465321143408696	0.9361016949833204
1.3352518796992556	15.638977268130825	0.9267587361324782
1.3352518796992556	15.812633392852952	0.9370908157685586
1.3352518796992556	15.98628951757508	0.9062461004080218
1.3352518796992556	16.15994564229721	0.938441574754545
1.3352518796992556	16.33360176701934	0.9083906770337622
1.3352518796992556	16.507257891741464	0.9250218457760323
1.3352518796992556	16.680914016463593	0.9267710573903934
1.3352518796992556	16.85457014118572	0.9230907142339388
1.3352518796992556	17.02822626590785	0.9362805797012711
1.3352518796992556	17.20188239062998	0.938559467548318
1.3352518796992556	17.375538515352105	0.9401994386793598
1.3352518796992556	17.549194640074234	0.9292738919203413
1.3352518796992556	17.722850764796362	0.9423328098844586
1.3352518796992556	17.89650688951849	0.9109212236395124
1.3352518796992556	18.07016301424062	0.9361392697049833
1.3352518796992556	18.243819138962746	0.9269665591774178
1.3352518796992556	18.417475263684874	0.9249426915486851
1.3352518796992556	18.591131388407003	0.9430827776839995
1.3352518796992556	18.764787513129132	0.9382350589911855
1.3352518796992556	18.938443637851258	0.9442066173468251
1.3352518796992556	19.112099762573386	0.944206640345142
1.3352518796992556	19.285755887295515	0.947011629640898
1.3352518796992556	19.459412012017644	0.9250709886226167
1.3352518796992556	19.633068136739773	0.9421929471376521
1.3352518796992556	19.8067242614619	0.9261687456627076
1.3352518796992556	19.980380386184027	0.9339605457139765
1.3352518796992556	20.154036510906153	0.9432364607464969
1.3352518796992556	20.32769263562828	0.9264565027465923
1.3352518796992556	20.501348760350407	0.9481126368218719
1.3352518796992556	20.675004885072532	0.9488641788167785
1.3352518796992556	20.848661009794657	0.9511408184795618
1.3352518796992556	21.022317134516783	0.9415990145357926
1.3352518796992556	21.195973259238908	0.9458652633412111
1.3352518796992556	21.369629383961037	0.9313525775354016
1.3352518796992556	21.543285508683162	0.9383414581528264
1.3352518796992556	21.716941633405288	0.9422487557764037
1.3352518796992556	21.890597758127413	0.9400755876579228
1.3352518796992556	22.06425388284954	0.9468662849201075
1.3352518796992556	22.237910007571664	0.9458505866811358
1.3352518796992556	22.411566132293792	0.9517622447138457
1.3352518796992556	22.585222257015918	0.9495052573443443
1.3352518796992556	22.758878381738043	0.9580317082257488
1.3352518796992556	22.93253450646017	0.9445017860608494
1.3352518796992556	23.106190631182294	0.9465229173266974
1.3352518796992556	23.27984675590442	0.9437447740214879
1.3352518796992556	23.453502880626548	0.9415425294848042
1.3352518796992556	23.627159005348673	0.9469627869191497
1.3352518796992556	23.8008151300708	0.9492527769673165
1.3352518796992556	23.974471254792924	0.9490082109233188
1.3352518796992556	24.14812737951505	0.9477340020974979
1.3352518796992556	24.321783504237178	0.9567678910722146
1.3352518796992556	24.495439628959303	0.9503639882186036
1.3352518796992556	24.66909575368143	0.960864787435952
1.3352518796992556	24.842751878403554	0.9508008346340636
1.3352518796992556	25.01640800312568	0.9443054716566092
1.3352518796992556	25.190064127847805	0.9494977711499817
1.3352518796992556	25.363720252569934	0.9493514255421659
1.3352518796992556	25.53737637729206	0.9487830780953758
1.3352518796992556	25.711032502014184	0.956901277973594
1.3352518796992556	25.88468862673631	0.9569832237218809
1.3352518796992556	26.058344751458435	0.9470369789376515
1.3352518796992556	26.23200087618056	0.9624869840551515
1.3352518796992556	26.40565700090269	0.9535429649173075
1.3352518796992556	26.579313125624815	0.9558321673583099
1.3352518796992556	26.75296925034694	0.9545943772393617
1.3352518796992556	26.926625375069065	0.9480761356278158
1.3352518796992556	27.10028149979119	0.9515040322228299
1.3352518796992556	27.273937624513316	0.9572209958894327
1.3352518796992556	27.447593749235445	0.9558663048123882
1.3352518796992556	27.62124987395757	0.9579275362314078
1.3352518796992556	27.794905998679695	0.9627513689494585
1.3352518796992556	27.96856212340182	0.9508905650605733
1.3352518796992556	28.142218248123946	0.9612903981378604
1.3352518796992556	28.31587437284607	0.9567050945707465
1.3352518796992556	28.4895304975682	0.9531728831610421
1.3352518796992556	28.663186622290326	0.9549074731166264
1.3352518796992556	28.83684274701245	0.9559472479040211
1.3352518796992556	29.010498871734576	0.9563855481891357
1.3352518796992556	29.1841549964567	0.9593829271244299
1.3352518796992556	29.357811121178827	0.9636999468920006
1.3352518796992556	29.531467245900956	0.9572586757906716
1.3352518796992556	29.70512337062308	0.9599963094762497
1.3352518796992556	29.878779495345206	0.9580927538522565
1.3352518796992556	30.05243562006733	0.960871892189028
1.3352518796992556	30.226091744789457	0.9581043728673773
1.3352518796992556	30.399747869511582	0.9571564596984915
1.3352518796992556	30.57340399423371	0.9555994319638768
1.3352518796992556	30.747060118955837	0.958710715024376
1.3352518796992556	30.920716243677962	0.9630106538039517
1.3352518796992556	31.094372368400087	0.9580589046175373
1.3352518796992556	31.268028493122213	0.9683770024355415
1.3352518796992556	31.44168461784434	0.9638330614214223
1.3352518796992556	31.615340742566467	0.9605939127766178
1.3352518796992556	31.788996867288592	0.9635011083361724
1.3352518796992556	31.962652992010717	0.9630022627035631
1.3352518796992556	32.136309116732846	0.9566523405033425
1.3352518796992556	32.30996524145497	0.9601256264505216
1.3352518796992556	32.4836213661771	0.9600503923708165
1.3352518796992556	32.65727749089922	0.9579469586747928
1.3352518796992556	32.83093361562135	0.9681366887080798
1.3352518796992556	33.00458974034348	0.9699268442569888
1.3352518796992556	33.1782458650656	0.9754446574223969
1.3352518796992556	33.35190198978773	0.9719754635543341
1.3352518796992556	33.52555811450985	0.9707251371425808
1.3352518796992556	33.69921423923198	0.9645966411659439
1.3352518796992556	33.8728703639541	0.9645472375189406
1.3352518796992556	34.04652648867623	0.9597927230957484
1.3352518796992556	34.22018261339836	0.9585891010321784
1.3352518796992556	34.39383873812048	0.9730055077010265
1.3352518796992556	34.56749486284261	0.961252959054666
1.3352518796992556	34.74115098756473	0.9666637475754759
1.3452857142857222	0.009926043139304244	0.2126352880593218
1.3452857142857222	0.183582167861432	0.22100737199487172
1.3452857142857222	0.35723829258355977	0.24463641319744772
1.3452857142857222	0.5308944173056875	0.28623393608160386
1.3452857142857222	0.7045505420278153	0.359972052392121
1.3452857142857222	0.878206666749943	0.45346339021829435
1.3452857142857222	1.0518627914720708	0.3527994006981736
1.3452857142857222	1.2255189161941984	0.3873323125898015
1.3452857142857222	1.3991750409163264	0.49584802113990284
1.3452857142857222	1.5728311656384542	0.43518062215313236
1.3452857142857222	1.7464872903605821	0.4491103163187524
1.3452857142857222	1.92014341508271	0.27548334912329214
1.3452857142857222	2.093799539804838	0.3821895998949242
1.3452857142857222	2.2674556645269655	0.25262857266739436
1.3452857142857222	2.4411117892490934	0.606544760908981
1.3452857142857222	2.6147679139712214	0.6114520394657941
1.3452857142857222	2.788424038693349	0.7528223941812653
1.3452857142857222	2.9620801634154765	0.8037178300417942
1.3452857142857222	3.135736288137604	0.7410692074174897
1.3452857142857222	3.3093924128597316	0.8325403010916209
1.3452857142857222	3.483048537581859	0.708642255316328
1.3452857142857222	3.6567046623039867	0.6451415903726301
1.3452857142857222	3.8303607870261143	0.5503611658506671
1.3452857142857222	4.004016911748242	0.6410523106383191
1.3452857142857222	4.177673036470369	0.6205717681697307
1.3452857142857222	4.351329161192497	0.7676669884137226
1.3452857142857222	4.5249852859146245	0.8548668875574114
1.3452857142857222	4.6986414106367524	0.8055111204855929
1.3452857142857222	4.87229753535888	0.8916806115959239
1.3452857142857222	5.045953660081008	0.8330559753093137
1.3452857142857222	5.219609784803136	0.8078346594509739
1.3452857142857222	5.393265909525264	0.7634423644316887
1.3452857142857222	5.566922034247392	0.7490030286137233
1.3452857142857222	5.74057815896952	0.6945911004203357
1.3452857142857222	5.914234283691649	0.7859308385919797
1.3452857142857222	6.087890408413777	0.8218879767417994
1.3452857142857222	6.261546533135905	0.8049143149672843
1.3452857142857222	6.435202657858033	0.8900260889036498
1.3452857142857222	6.608858782580161	0.83403354056099
1.3452857142857222	6.782514907302289	0.8655528278805297
1.3452857142857222	6.956171032024417	0.8517526322662818
1.3452857142857222	7.129827156746546	0.8366658628542217
1.3452857142857222	7.303483281468674	0.8103131762025595
1.3452857142857222	7.477139406190802	0.8331933555817382
1.3452857142857222	7.65079553091293	0.8317771264975179
1.3452857142857222	7.824451655635058	0.8464450046671265
1.3452857142857222	7.998107780357186	0.8993764706273211
1.3452857142857222	8.171763905079315	0.8364419422372875
1.3452857142857222	8.345420029801442	0.8629428697284207
1.3452857142857222	8.519076154523571	0.8707013765310779
1.3452857142857222	8.6927322792457	0.8923566145462993
1.3452857142857222	8.866388403967827	0.8615579777753741
1.3452857142857222	9.040044528689956	0.8770300202798555
1.3452857142857222	9.213700653412083	0.8599277308065486
1.3452857142857222	9.387356778134212	0.8379295891196085
1.3452857142857222	9.561012902856339	0.8982715885764213
1.3452857142857222	9.734669027578468	0.8675770913699669
1.3452857142857222	9.908325152300597	0.9211666717438328
1.3452857142857222	10.081981277022724	0.8874596999902216
1.3452857142857222	10.255637401744853	0.8919601164534835
1.3452857142857222	10.42929352646698	0.8834065536982406
1.3452857142857222	10.602949651189109	0.9042466503260062
1.3452857142857222	10.776605775911237	0.8688419204562438
1.3452857142857222	10.950261900633365	0.878127209202641
1.3452857142857222	11.123918025355493	0.8968995136321516
1.3452857142857222	11.29757415007762	0.850920786347902
1.3452857142857222	11.47123027479975	0.9276372711633527
1.3452857142857222	11.644886399521877	0.902606287024494
1.3452857142857222	11.818542524244005	0.9303702412027014
1.3452857142857222	11.992198648966134	0.9215584030550279
1.3452857142857222	12.165854773688261	0.9055779361742857
1.3452857142857222	12.33951089841039	0.88519724759654
1.3452857142857222	12.513167023132517	0.9034508168505514
1.3452857142857222	12.686823147854646	0.8939614805351626
1.3452857142857222	12.860479272576775	0.8836855909947694
1.3452857142857222	13.034135397298902	0.9275483526866165
1.3452857142857222	13.207791522021031	0.8798698857348278
1.3452857142857222	13.381447646743158	0.9284374726935376
1.3452857142857222	13.555103771465287	0.9231015422479797
1.3452857142857222	13.728759896187414	0.9327255837779955
1.3452857142857222	13.902416020909543	0.9235738165705503
1.3452857142857222	14.076072145631672	0.9125337036933203
1.3452857142857222	14.249728270353799	0.9069263222493193
1.3452857142857222	14.423384395075928	0.9039881876258076
1.3452857142857222	14.597040519798055	0.9234141064598946
1.3452857142857222	14.770696644520184	0.8987800500065871
1.3452857142857222	14.944352769242313	0.9340710548264011
1.3452857142857222	15.11800889396444	0.9124723747046716
1.3452857142857222	15.291665018686569	0.9310196716586767
1.3452857142857222	15.465321143408696	0.9270121121582365
1.3452857142857222	15.638977268130825	0.9384261610023674
1.3452857142857222	15.812633392852952	0.9278286477380209
1.3452857142857222	15.98628951757508	0.9149077553967009
1.3452857142857222	16.15994564229721	0.9287594120080407
1.3452857142857222	16.33360176701934	0.9063418882624882
1.3452857142857222	16.507257891741464	0.9371330169529861
1.3452857142857222	16.680914016463593	0.9184963910279267
1.3452857142857222	16.85457014118572	0.9329301288820092
1.3452857142857222	17.02822626590785	0.9338454242986441
1.3452857142857222	17.20188239062998	0.9403847222209919
1.3452857142857222	17.375538515352105	0.9285537577479962
1.3452857142857222	17.549194640074234	0.943126612197752
1.3452857142857222	17.722850764796362	0.9346718757488341
1.3452857142857222	17.89650688951849	0.9103991363964158
1.3452857142857222	18.07016301424062	0.9405136205735224
1.3452857142857222	18.243819138962746	0.9186000593278044
1.3452857142857222	18.417475263684874	0.9433334917400504
1.3452857142857222	18.591131388407003	0.9395352908713761
1.3452857142857222	18.764787513129132	0.9409880935511049
1.3452857142857222	18.938443637851258	0.9397282958062997
1.3452857142857222	19.112099762573386	0.9461769542528293
1.3452857142857222	19.285755887295515	0.9343931905468783
1.3452857142857222	19.459412012017644	0.9375241037718307
1.3452857142857222	19.633068136739773	0.9413734071774554
1.3452857142857222	19.8067242614619	0.9158332919012453
1.3452857142857222	19.980380386184027	0.9449549356686306
1.3452857142857222	20.154036510906153	0.9382696182297776
1.3452857142857222	20.32769263562828	0.9492376252364485
1.3452857142857222	20.501348760350407	0.9476197230425015
1.3452857142857222	20.675004885072532	0.9492067666807378
1.3452857142857222	20.848661009794657	0.94114740263466
1.3452857142857222	21.022317134516783	0.9451497419509192
1.3452857142857222	21.195973259238908	0.9439192738932963
1.3452857142857222	21.369629383961037	0.9359652791326083
1.3452857142857222	21.543285508683162	0.9459881603248036
1.3452857142857222	21.716941633405288	0.9325449213711917
1.3452857142857222	21.890597758127413	0.9465439404359747
1.3452857142857222	22.06425388284954	0.9482359528948265
1.3452857142857222	22.237910007571664	0.9519196728132856
1.3452857142857222	22.411566132293792	0.9488291076236234
1.3452857142857222	22.585222257015918	0.9530266415489163
1.3452857142857222	22.758878381738043	0.9474529544660327
1.3452857142857222	22.93253450646017	0.9434091661995204
1.3452857142857222	23.106190631182294	0.9512061078725144
1.3452857142857222	23.27984675590442	0.9415411680792926
1.3452857142857222	23.453502880626548	0.946219994588803
1.3452857142857222	23.627159005348673	0.9434026536395406
1.3452857142857222	23.8008151300708	0.9513801366588299
1.3452857142857222	23.974471254792924	0.9500004034017044
1.3452857142857222	24.14812737951505	0.9581938215859069
1.3452857142857222	24.321783504237178	0.9527698532479837
1.3452857142857222	24.495439628959303	0.9518018913475607
1.3452857142857222	24.66909575368143	0.9543990017595073
1.3452857142857222	24.842751878403554	0.944902846523328
1.3452857142857222	25.01640800312568	0.9512856506709124
1.3452857142857222	25.190064127847805	0.949751114379241
1.3452857142857222	25.363720252569934	0.9493714358240889
1.3452857142857222	25.53737637729206	0.9470887338023118
1.3452857142857222	25.711032502014184	0.9594100967055953
1.3452857142857222	25.88468862673631	0.952824953584824
1.3452857142857222	26.058344751458435	0.961173074331994
1.3452857142857222	26.23200087618056	0.9571567541113896
1.3452857142857222	26.40565700090269	0.9489285151518957
1.3452857142857222	26.579313125624815	0.9559485881411159
1.3452857142857222	26.75296925034694	0.9498613935852342
1.3452857142857222	26.926625375069065	0.9521705787004886
1.3452857142857222	27.10028149979119	0.9567629975965591
1.3452857142857222	27.273937624513316	0.9553986787550657
1.3452857142857222	27.447593749235445	0.9515357704189584
1.3452857142857222	27.62124987395757	0.9639351831683032
1.3452857142857222	27.794905998679695	0.9564183447221694
1.3452857142857222	27.96856212340182	0.9584403639936928
1.3452857142857222	28.142218248123946	0.9590665374223191
1.3452857142857222	28.31587437284607	0.9512998803977938
1.3452857142857222	28.4895304975682	0.9555015107783505
1.3452857142857222	28.663186622290326	0.955166891378633
1.3452857142857222	28.83684274701245	0.9581357842799134
1.3452857142857222	29.010498871734576	0.9579779147337889
1.3452857142857222	29.1841549964567	0.9612702546609324
1.3452857142857222	29.357811121178827	0.9569166228972337
1.3452857142857222	29.531467245900956	0.9632123696028346
1.3452857142857222	29.70512337062308	0.9603007977148148
1.3452857142857222	29.878779495345206	0.957817767256543
1.3452857142857222	30.05243562006733	0.9583840235106502
1.3452857142857222	30.226091744789457	0.9570771066123359
1.3452857142857222	30.399747869511582	0.9576335571074679
1.3452857142857222	30.57340399423371	0.955297015106506
1.3452857142857222	30.747060118955837	0.9654245558587828
1.3452857142857222	30.920716243677962	0.9585889357066909
1.3452857142857222	31.094372368400087	0.9636304843825638
1.3452857142857222	31.268028493122213	0.9628017629082073
1.3452857142857222	31.44168461784434	0.9627063069753606
1.3452857142857222	31.615340742566467	0.9626532904074316
1.3452857142857222	31.788996867288592	0.9603063409236539
1.3452857142857222	31.962652992010717	0.9605151625246245
1.3452857142857222	32.136309116732846	0.959061826893007
1.3452857142857222	32.30996524145497	0.9628638055847989
1.3452857142857222	32.4836213661771	0.9556872661771723
1.3452857142857222	32.65727749089922	0.9696143426344678
1.3452857142857222	32.83093361562135	0.9710504515238795
1.3452857142857222	33.00458974034348	0.9634180718251505
1.3452857142857222	33.1782458650656	0.967155276568382
1.3452857142857222	33.35190198978773	0.9711892572209494
1.3452857142857222	33.52555811450985	0.9714201389316431
1.3452857142857222	33.69921423923198	0.9624070468607856
1.3452857142857222	33.8728703639541	0.9605698349033042
1.3452857142857222	34.04652648867623	0.9577017929476341
1.3452857142857222	34.22018261339836	0.9747444519097512
1.3452857142857222	34.39383873812048	0.96203986568372
1.3452857142857222	34.56749486284261	0.9765930422999769
1.3452857142857222	34.74115098756473	0.968415898838932
1.3553195488721883	0.009926043139304244	0.21263540165697106
1.3553195488721883	0.183582167861432	0.2210472585881624
1.3553195488721883	0.35723829258355977	0.24480226668902083
1.3553195488721883	0.5308944173056875	0.28669570003402756
1.3553195488721883	0.7045505420278153	0.3612650951943257
1.3553195488721883	0.878206666749943	0.45279036605614853
1.3553195488721883	1.0518627914720708	0.3498510508999989
1.3553195488721883	1.2255189161941984	0.38758387922802207
1.3553195488721883	1.3991750409163264	0.4885758560553749
1.3553195488721883	1.5728311656384542	0.4324538670295691
1.3553195488721883	1.7464872903605821	0.4598963334864286
1.3553195488721883	1.92014341508271	0.2629696920027808
1.3553195488721883	2.093799539804838	0.3752727413521713
1.3553195488721883	2.2674556645269655	0.258327961644092
1.3553195488721883	2.4411117892490934	0.606781040819819
1.3553195488721883	2.6147679139712214	0.6159863977616277
1.3553195488721883	2.788424038693349	0.7707193831697781
1.3553195488721883	2.9620801634154765	0.7984626246786382
1.3553195488721883	3.135736288137604	0.7365464767900151
1.3553195488721883	3.3093924128597316	0.8099414924634533
1.3553195488721883	3.483048537581859	0.6830887032947662
1.3553195488721883	3.6567046623039867	0.6288054704365408
1.3553195488721883	3.8303607870261143	0.5271828451099939
1.3553195488721883	4.004016911748242	0.6701971082967022
1.3553195488721883	4.177673036470369	0.6245958770848681
1.3553195488721883	4.351329161192497	0.7966349675225963
1.3553195488721883	4.5249852859146245	0.8557078045941302
1.3553195488721883	4.6986414106367524	0.8130309360086263
1.3553195488721883	4.87229753535888	0.8980233417999853
1.3553195488721883	5.045953660081008	0.8173027027434426
1.3553195488721883	5.219609784803136	0.8084384839191473
1.3553195488721883	5.393265909525264	0.72912738751098
1.3553195488721883	5.566922034247392	0.7446048427868367
1.3553195488721883	5.74057815896952	0.6725895163362997
1.3553195488721883	5.914234283691649	0.824072100741442
1.3553195488721883	6.087890408413777	0.8129767271396051
1.3553195488721883	6.261546533135905	0.8274476949768202
1.3553195488721883	6.435202657858033	0.8914432228638005
1.3553195488721883	6.608858782580161	0.8312678195567687
1.3553195488721883	6.782514907302289	0.8773011271017896
1.3553195488721883	6.956171032024417	0.8338268369608448
1.3553195488721883	7.129827156746546	0.8637700326226396
1.3553195488721883	7.303483281468674	0.7909370769964658
1.3553195488721883	7.477139406190802	0.8460201884423999
1.3553195488721883	7.65079553091293	0.8073999926964253
1.3553195488721883	7.824451655635058	0.8612150359741776
1.3553195488721883	7.998107780357186	0.8902038799901233
1.3553195488721883	8.171763905079315	0.8313610657678974
1.3553195488721883	8.345420029801442	0.9013719389462558
1.3553195488721883	8.519076154523571	0.8607668985709602
1.3553195488721883	8.6927322792457	0.8780938154530863
1.3553195488721883	8.866388403967827	0.8402396763031502
1.3553195488721883	9.040044528689956	0.8942455567732728
1.3553195488721883	9.213700653412083	0.8417557157146394
1.3553195488721883	9.387356778134212	0.8695819095516703
1.3553195488721883	9.561012902856339	0.8830126792156086
1.3553195488721883	9.734669027578468	0.8774481250949905
1.3553195488721883	9.908325152300597	0.9195126693268341
1.3553195488721883	10.081981277022724	0.8979478947636967
1.3553195488721883	10.255637401744853	0.9125693334534344
1.3553195488721883	10.42929352646698	0.8660762127377404
1.3553195488721883	10.602949651189109	0.8953768963041993
1.3553195488721883	10.776605775911237	0.8338932898114375
1.3553195488721883	10.950261900633365	0.9049558492712334
1.3553195488721883	11.123918025355493	0.8825834096797749
1.3553195488721883	11.29757415007762	0.8827379607631405
1.3553195488721883	11.47123027479975	0.9268298553753072
1.3553195488721883	11.644886399521877	0.9039667392534211
1.3553195488721883	11.818542524244005	0.9293361766890738
1.3553195488721883	11.992198648966134	0.9144803236253557
1.3553195488721883	12.165854773688261	0.9162896873114055
1.3553195488721883	12.33951089841039	0.8717045745407012
1.3553195488721883	12.513167023132517	0.9032599513614693
1.3553195488721883	12.686823147854646	0.8596001624964059
1.3553195488721883	12.860479272576775	0.9141288854960836
1.3553195488721883	13.034135397298902	0.9218270018750623
1.3553195488721883	13.207791522021031	0.9062894238412401
1.3553195488721883	13.381447646743158	0.9378971935927316
1.3553195488721883	13.555103771465287	0.9142373974594412
1.3553195488721883	13.728759896187414	0.9319774831671794
1.3553195488721883	13.902416020909543	0.9134442960577022
1.3553195488721883	14.076072145631672	0.9242013892217315
1.3553195488721883	14.249728270353799	0.8916676527734528
1.3553195488721883	14.423384395075928	0.9087418170982361
1.3553195488721883	14.597040519798055	0.9002321900557928
1.3553195488721883	14.770696644520184	0.9198410334183977
1.3553195488721883	14.944352769242313	0.9358865372209372
1.3553195488721883	15.11800889396444	0.9215384608944303
1.3553195488721883	15.291665018686569	0.9376681913062894
1.3553195488721883	15.465321143408696	0.9157431123785374
1.3553195488721883	15.638977268130825	0.9379637284599188
1.3553195488721883	15.812633392852952	0.9123115667241399
1.3553195488721883	15.98628951757508	0.9346651234568614
1.3553195488721883	16.15994564229721	0.9107824690099691
1.3553195488721883	16.33360176701934	0.9123970982764502
1.3553195488721883	16.507257891741464	0.9303127640788464
1.3553195488721883	16.680914016463593	0.9297086067157039
1.3553195488721883	16.85457014118572	0.9385087003160096
1.3553195488721883	17.02822626590785	0.9367936499463864
1.3553195488721883	17.20188239062998	0.9425274554764386
1.3553195488721883	17.375538515352105	0.9217533594717763
1.3553195488721883	17.549194640074234	0.9436188635937786
1.3553195488721883	17.722850764796362	0.9138966270718538
1.3553195488721883	17.89650688951849	0.9344006405314264
1.3553195488721883	18.07016301424062	0.929866751185264
1.3553195488721883	18.243819138962746	0.9142882335849621
1.3553195488721883	18.417475263684874	0.9439543015793991
1.3553195488721883	18.591131388407003	0.9427364566598332
1.3553195488721883	18.764787513129132	0.943628597885209
1.3553195488721883	18.938443637851258	0.9408700081042919
1.3553195488721883	19.112099762573386	0.9353364742967148
1.3553195488721883	19.285755887295515	0.9194473280125305
1.3553195488721883	19.459412012017644	0.9426988475926686
1.3553195488721883	19.633068136739773	0.9256071002442837
1.3553195488721883	19.8067242614619	0.9356452106597898
1.3553195488721883	19.980380386184027	0.9458168116053559
1.3553195488721883	20.154036510906153	0.9389416574064794
1.3553195488721883	20.32769263562828	0.9485158774988627
1.3553195488721883	20.501348760350407	0.9498357793182467
1.3553195488721883	20.675004885072532	0.949191713965878
1.3553195488721883	20.848661009794657	0.935126042993925
1.3553195488721883	21.022317134516783	0.943493567400251
1.3553195488721883	21.195973259238908	0.9256423742185779
1.3553195488721883	21.369629383961037	0.9415924094909986
1.3553195488721883	21.543285508683162	0.9419133038805326
1.3553195488721883	21.716941633405288	0.9430116567052114
1.3553195488721883	21.890597758127413	0.9503207340811312
1.3553195488721883	22.06425388284954	0.9484046321087369
1.3553195488721883	22.237910007571664	0.9511136248913887
1.3553195488721883	22.411566132293792	0.9495178822323862
1.3553195488721883	22.585222257015918	0.9550515803373928
1.3553195488721883	22.758878381738043	0.9405099142379493
1.3553195488721883	22.93253450646017	0.9425535678497794
1.3553195488721883	23.106190631182294	0.9375275183504443
1.3553195488721883	23.27984675590442	0.9435880606718224
1.3553195488721883	23.453502880626548	0.9482552017017473
1.3553195488721883	23.627159005348673	0.9511426409853995
1.3553195488721883	23.8008151300708	0.9517642082765289
1.3553195488721883	23.974471254792924	0.9493797372734781
1.3553195488721883	24.14812737951505	0.9565359582655324
1.3553195488721883	24.321783504237178	0.9483177713444108
1.3553195488721883	24.495439628959303	0.9582243366419255
1.3553195488721883	24.66909575368143	0.9462587876161586
1.3553195488721883	24.842751878403554	0.9397187978038173
1.3553195488721883	25.01640800312568	0.9454343621809411
1.3553195488721883	25.190064127847805	0.9505771580906003
1.3553195488721883	25.363720252569934	0.9505050676584674
1.3553195488721883	25.53737637729206	0.9597608496871272
1.3553195488721883	25.711032502014184	0.956568752497033
1.3553195488721883	25.88468862673631	0.9543754523048948
1.3553195488721883	26.058344751458435	0.9604307898804493
1.3553195488721883	26.23200087618056	0.9482216215506608
1.3553195488721883	26.40565700090269	0.9561545408711832
1.3553195488721883	26.579313125624815	0.9519640437150229
1.3553195488721883	26.75296925034694	0.9447689648299764
1.3553195488721883	26.926625375069065	0.9522851687076078
1.3553195488721883	27.10028149979119	0.9594507446647199
1.3553195488721883	27.273937624513316	0.9541146629831047
1.3553195488721883	27.447593749235445	0.9630777968047379
1.3553195488721883	27.62124987395757	0.9604662371419249
1.3553195488721883	27.794905998679695	0.9527616482384038
1.3553195488721883	27.96856212340182	0.9598702081471407
1.3553195488721883	28.142218248123946	0.9499281341669867
1.3553195488721883	28.31587437284607	0.9559019453000931
1.3553195488721883	28.4895304975682	0.9572167148788367
1.3553195488721883	28.663186622290326	0.9558029902623627
1.3553195488721883	28.83684274701245	0.9562222462343909
1.3553195488721883	29.010498871734576	0.9640497923685767
1.3553195488721883	29.1841549964567	0.9586323114840659
1.3553195488721883	29.357811121178827	0.961833247824003
1.3553195488721883	29.531467245900956	0.9625481128165554
1.3553195488721883	29.70512337062308	0.9548015781600556
1.3553195488721883	29.878779495345206	0.9581013996249554
1.3553195488721883	30.05243562006733	0.9537080759877051
1.3553195488721883	30.226091744789457	0.9599509365300203
1.3553195488721883	30.399747869511582	0.9578848640373658
1.3553195488721883	30.57340399423371	0.9642314987661186
1.3553195488721883	30.747060118955837	0.9595734457216691
1.3553195488721883	30.920716243677962	0.9640738470762107
1.3553195488721883	31.094372368400087	0.9641745119476407
1.3553195488721883	31.268028493122213	0.9621554535600778
1.3553195488721883	31.44168461784434	0.9620168584371812
1.3553195488721883	31.615340742566467	0.9587061406651308
1.3553195488721883	31.788996867288592	0.9581989360425154
1.3553195488721883	31.962652992010717	0.9571693362923329
1.3553195488721883	32.136309116732846	0.9710517631816263
1.3553195488721883	32.30996524145497	0.9583757709086179
1.3553195488721883	32.4836213661771	0.9682956462056692
1.3553195488721883	32.65727749089922	0.9703937562956281
1.3553195488721883	32.83093361562135	0.9639217430538729
1.3553195488721883	33.00458974034348	0.9672244138746225
1.3553195488721883	33.1782458650656	0.9729777676395437
1.3553195488721883	33.35190198978773	0.9703520342239508
1.3553195488721883	33.52555811450985	0.960365383220003
1.3553195488721883	33.69921423923198	0.9627313747693057
1.3553195488721883	33.8728703639541	0.9581027462330277
1.3553195488721883	34.04652648867623	0.9702143046525429
1.3553195488721883	34.22018261339836	0.9609752680972945
1.3553195488721883	34.39383873812048	0.9766159851546344
1.3553195488721883	34.56749486284261	0.9672675255784824
1.3553195488721883	34.74115098756473	0.9716871262205025
1.3653533834586549	0.009926043139304244	0.21263551577593207
1.3653533834586549	0.183582167861432	0.22108735298390106
1.3653533834586549	0.35723829258355977	0.24496929947889964
1.3653533834586549	0.5308944173056875	0.28716248304892766
1.3653533834586549	0.7045505420278153	0.3625777303297649
1.3653533834586549	0.878206666749943	0.4518921930604478
1.3653533834586549	1.0518627914720708	0.34701771676698845
1.3653533834586549	1.2255189161941984	0.3879269173776261
1.3653533834586549	1.3991750409163264	0.4809766639413532
1.3653533834586549	1.5728311656384542	0.4299724220662707
1.3653533834586549	1.7464872903605821	0.46992244449987414
1.3653533834586549	1.92014341508271	0.25539266095447577
1.3653533834586549	2.093799539804838	0.3704642502061424
1.3653533834586549	2.2674556645269655	0.27046906152454714
1.3653533834586549	2.4411117892490934	0.6079113751643844
1.3653533834586549	2.6147679139712214	0.6203234980069289
1.3653533834586549	2.788424038693349	0.7868108150446925
1.3653533834586549	2.9620801634154765	0.7918970636308451
1.3653533834586549	3.135736288137604	0.7328292233837768
1.3653533834586549	3.3093924128597316	0.8028044222603641
1.3653533834586549	3.483048537581859	0.6590929032948534
1.3653533834586549	3.6567046623039867	0.642339400057232
1.3653533834586549	3.8303607870261143	0.5100395559686755
1.3653533834586549	4.004016911748242	0.69154651206572
1.3653533834586549	4.177673036470369	0.6312448013710708
1.3653533834586549	4.351329161192497	0.8242883938210833
1.3653533834586549	4.5249852859146245	0.8535797866245495
1.3653533834586549	4.6986414106367524	0.8242025643510005
1.3653533834586549	4.87229753535888	0.8983971550336556
1.3653533834586549	5.045953660081008	0.8058013630568557
1.3653533834586549	5.219609784803136	0.8356876788101762
1.3653533834586549	5.393265909525264	0.6964019145017617
1.3653533834586549	5.566922034247392	0.732229862869309
1.3653533834586549	5.74057815896952	0.6609450463763179
1.3653533834586549	5.914234283691649	0.8313640620678135
1.3653533834586549	6.087890408413777	0.8022081967689318
1.3653533834586549	6.261546533135905	0.8405466113296362
1.3653533834586549	6.435202657858033	0.8871280258727386
1.3653533834586549	6.608858782580161	0.8366544498158626
1.3653533834586549	6.782514907302289	0.877157610772751
1.3653533834586549	6.956171032024417	0.8194249658006875
1.3653533834586549	7.129827156746546	0.8575120789773159
1.3653533834586549	7.303483281468674	0.7848113786615127
1.3653533834586549	7.477139406190802	0.8423751223774552
1.3653533834586549	7.65079553091293	0.7883871882966635
1.3653533834586549	7.824451655635058	0.8752549636276772
1.3653533834586549	7.998107780357186	0.8742351616475877
1.3653533834586549	8.171763905079315	0.8887273219112325
1.3653533834586549	8.345420029801442	0.899254919742676
1.3653533834586549	8.519076154523571	0.8594254149676015
1.3653533834586549	8.6927322792457	0.8839922150747838
1.3653533834586549	8.866388403967827	0.8298641694935321
1.3653533834586549	9.040044528689956	0.8868306544655843
1.3653533834586549	9.213700653412083	0.8263116432818625
1.3653533834586549	9.387356778134212	0.8928747852870591
1.3653533834586549	9.561012902856339	0.8679338334359503
1.3653533834586549	9.734669027578468	0.8886895184165373
1.3653533834586549	9.908325152300597	0.9092443271977753
1.3653533834586549	10.081981277022724	0.9059135240590968
1.3653533834586549	10.255637401744853	0.9048520127402174
1.3653533834586549	10.42929352646698	0.865717636989639
1.3653533834586549	10.602949651189109	0.8955030455288724
1.3653533834586549	10.776605775911237	0.8164651399562987
1.3653533834586549	10.950261900633365	0.9063050418677705
1.3653533834586549	11.123918025355493	0.8638139188310148
1.3653533834586549	11.29757415007762	0.9227457865571409
1.3653533834586549	11.47123027479975	0.9191446413151136
1.3653533834586549	11.644886399521877	0.9061009234383952
1.3653533834586549	11.818542524244005	0.9209226940020643
1.3653533834586549	11.992198648966134	0.9129222759481418
1.3653533834586549	12.165854773688261	0.904588497592181
1.3653533834586549	12.33951089841039	0.8856118953423837
1.3653533834586549	12.513167023132517	0.9118486441693483
1.3653533834586549	12.686823147854646	0.8391277365374191
1.3653533834586549	12.860479272576775	0.9224094708267392
1.3653533834586549	13.034135397298902	0.904015395509053
1.3653533834586549	13.207791522021031	0.9328452503030267
1.3653533834586549	13.381447646743158	0.9345631956535687
1.3653533834586549	13.555103771465287	0.91636841029921
1.3653533834586549	13.728759896187414	0.9230609993501885
1.3653533834586549	13.902416020909543	0.911597591230773
1.3653533834586549	14.076072145631672	0.9149882235424094
1.3653533834586549	14.249728270353799	0.8921839209009182
1.3653533834586549	14.423384395075928	0.92872059524348
1.3653533834586549	14.597040519798055	0.8904214290370837
1.3653533834586549	14.770696644520184	0.9219256194378622
1.3653533834586549	14.944352769242313	0.9208614923071655
1.3653533834586549	15.11800889396444	0.9365782584774699
1.3653533834586549	15.291665018686569	0.9340885715362052
1.3653533834586549	15.465321143408696	0.9276238729367865
1.3653533834586549	15.638977268130825	0.9289041007825846
1.3653533834586549	15.812633392852952	0.9052852011076056
1.3653533834586549	15.98628951757508	0.9326192305519072
1.3653533834586549	16.15994564229721	0.9039113814227475
1.3653533834586549	16.33360176701934	0.9339717272457967
1.3653533834586549	16.507257891741464	0.9206819949529932
1.3653533834586549	16.680914016463593	0.9310882872547751
1.3653533834586549	16.85457014118572	0.930249387837155
1.3653533834586549	17.02822626590785	0.9441406665034976
1.3653533834586549	17.20188239062998	0.933704821264445
1.3653533834586549	17.375538515352105	0.9349172655230881
1.3653533834586549	17.549194640074234	0.9353691833611408
1.3653533834586549	17.722850764796362	0.9074511911188822
1.3653533834586549	17.89650688951849	0.9424725739553887
1.3653533834586549	18.07016301424062	0.9206672436250414
1.3653533834586549	18.243819138962746	0.9368388271311744
1.3653533834586549	18.417475263684874	0.9401773091566531
1.3653533834586549	18.591131388407003	0.942449232270026
1.3653533834586549	18.764787513129132	0.9359046180251541
1.3653533834586549	18.938443637851258	0.9473395402153326
1.3653533834586549	19.112099762573386	0.9330952647146867
1.3653533834586549	19.285755887295515	0.9275738238526133
1.3653533834586549	19.459412012017644	0.9421368732098259
1.3653533834586549	19.633068136739773	0.9182458581505475
1.3653533834586549	19.8067242614619	0.9468121471438862
1.3653533834586549	19.980380386184027	0.9408820912260767
1.3653533834586549	20.154036510906153	0.9451286880277666
1.3653533834586549	20.32769263562828	0.9452368694194718
1.3653533834586549	20.501348760350407	0.9490124193101035
1.3653533834586549	20.675004885072532	0.9358912014220071
1.3653533834586549	20.848661009794657	0.944691014640365
1.3653533834586549	21.022317134516783	0.9401844455857721
1.3653533834586549	21.195973259238908	0.934543283321668
1.3653533834586549	21.369629383961037	0.9484866997046747
1.3653533834586549	21.543285508683162	0.9358473469304452
1.3653533834586549	21.716941633405288	0.9505472898292143
1.3653533834586549	21.890597758127413	0.950165054253669
1.3653533834586549	22.06425388284954	0.9557925081088635
1.3653533834586549	22.237910007571664	0.94568229165736
1.3653533834586549	22.411566132293792	0.9519738301667161
1.3653533834586549	22.585222257015918	0.9401419289956501
1.3653533834586549	22.758878381738043	0.943502383270718
1.3653533834586549	22.93253450646017	0.9480356402799204
1.3653533834586549	23.106190631182294	0.9416966617409974
1.3653533834586549	23.27984675590442	0.949741356974285
1.3653533834586549	23.453502880626548	0.9460751073888358
1.3653533834586549	23.627159005348673	0.9522685551808269
1.3653533834586549	23.8008151300708	0.9515006286790799
1.3653533834586549	23.974471254792924	0.9607140790000042
1.3653533834586549	24.14812737951505	0.9494327787110364
1.3653533834586549	24.321783504237178	0.9505244768785671
1.3653533834586549	24.495439628959303	0.9463930183927605
1.3653533834586549	24.66909575368143	0.9418918246292584
1.3653533834586549	24.842751878403554	0.9501924340427497
1.3653533834586549	25.01640800312568	0.9509622212325852
1.3653533834586549	25.190064127847805	0.9526520998812358
1.3653533834586549	25.363720252569934	0.9529220662890938
1.3653533834586549	25.53737637729206	0.9562211192748699
1.3653533834586549	25.711032502014184	0.9508613359515383
1.3653533834586549	25.88468862673631	0.9623099681588935
1.3653533834586549	26.058344751458435	0.9515602539511812
1.3653533834586549	26.23200087618056	0.9461062508692222
1.3653533834586549	26.40565700090269	0.9524798416210997
1.3653533834586549	26.579313125624815	0.9494759269502212
1.3653533834586549	26.75296925034694	0.9521543883592731
1.3653533834586549	26.926625375069065	0.9607145981371245
1.3653533834586549	27.10028149979119	0.9580783943610189
1.3653533834586549	27.273937624513316	0.9575733482824245
1.3653533834586549	27.447593749235445	0.9625020758323336
1.3653533834586549	27.62124987395757	0.9486151797767997
1.3653533834586549	27.794905998679695	0.9597044532015829
1.3653533834586549	27.96856212340182	0.9546331913603533
1.3653533834586549	28.142218248123946	0.9508441749594014
1.3653533834586549	28.31587437284607	0.9564663919023554
1.3653533834586549	28.4895304975682	0.958761041562864
1.3653533834586549	28.663186622290326	0.9563107302311649
1.3653533834586549	28.83684274701245	0.9644006697800886
1.3653533834586549	29.010498871734576	0.9621225264346152
1.3653533834586549	29.1841549964567	0.9563880525652172
1.3653533834586549	29.357811121178827	0.9628521007808646
1.3653533834586549	29.531467245900956	0.9524530987927803
1.3653533834586549	29.70512337062308	0.9587171254112882
1.3653533834586549	29.878779495345206	0.957411724992757
1.3653533834586549	30.05243562006733	0.9598690707697759
1.3653533834586549	30.226091744789457	0.9574925151247812
1.3653533834586549	30.399747869511582	0.9636183945671443
1.3653533834586549	30.57340399423371	0.9618790469126872
1.3653533834586549	30.747060118955837	0.9626275421325461
1.3653533834586549	30.920716243677962	0.9653693512240489
1.3653533834586549	31.094372368400087	0.9581875079320922
1.3653533834586549	31.268028493122213	0.961618449431976
1.3653533834586549	31.44168461784434	0.9583323875218304
1.3653533834586549	31.615340742566467	0.9599646186432043
1.3653533834586549	31.788996867288592	0.9564435819456163
1.3653533834586549	31.962652992010717	0.9660715309065403
1.3653533834586549	32.136309116732846	0.9602009802158119
1.3653533834586549	32.30996524145497	0.9645699514949817
1.3653533834586549	32.4836213661771	0.971661749690155
1.3653533834586549	32.65727749089922	0.9646489670181261
1.3653533834586549	32.83093361562135	0.9662071520349781
1.3653533834586549	33.00458974034348	0.9607690936396993
1.3653533834586549	33.1782458650656	0.959647222044675
1.3653533834586549	33.35190198978773	0.9658608518019666
1.3653533834586549	33.52555811450985	0.9652329167245466
1.3653533834586549	33.69921423923198	0.9597734686339775
1.3653533834586549	33.8728703639541	0.970556842483021
1.3653533834586549	34.04652648867623	0.9733684537222427
1.3653533834586549	34.22018261339836	0.9647938649926997
1.3653533834586549	34.39383873812048	0.9690904565083408
1.3653533834586549	34.56749486284261	0.9608384297973076
1.3653533834586549	34.74115098756473	0.9633569035516523
1.375387218045121	0.009926043139304244	0.21263563041594394
1.375387218045121	0.183582167861432	0.22112765538297505
1.375387218045121	0.35723829258355977	0.24513751725589933
1.375387218045121	0.5308944173056875	0.28763434096336504
1.375387218045121	0.7045505420278153	0.36391011599930245
1.375387218045121	0.878206666749943	0.45075897856576774
1.375387218045121	1.0518627914720708	0.3443001104404849
1.375387218045121	1.2255189161941984	0.38836883203036493
1.375387218045121	1.3991750409163264	0.47310004629421826
1.375387218045121	1.5728311656384542	0.4277089436328171
1.375387218045121	1.7464872903605821	0.47753106689285846
1.375387218045121	1.92014341508271	0.2535849182940931
1.375387218045121	2.093799539804838	0.3703129569570483
1.375387218045121	2.2674556645269655	0.28925356196648483
1.375387218045121	2.4411117892490934	0.610863939371126
1.375387218045121	2.6147679139712214	0.6245945716718697
1.375387218045121	2.788424038693349	0.7979121412490817
1.375387218045121	2.9620801634154765	0.7841719868143867
1.375387218045121	3.135736288137604	0.730221141357391
1.375387218045121	3.3093924128597316	0.7956816301983244
1.375387218045121	3.483048537581859	0.6378903919869585
1.375387218045121	3.6567046623039867	0.6201093227058897
1.375387218045121	3.8303607870261143	0.5038229619211266
1.375387218045121	4.004016911748242	0.6965211921099426
1.375387218045121	4.177673036470369	0.6412400091701783
1.375387218045121	4.351329161192497	0.8453050987220392
1.375387218045121	4.5249852859146245	0.8495692619538707
1.375387218045121	4.6986414106367524	0.8385699627265775
1.375387218045121	4.87229753535888	0.892926243582416
1.375387218045121	5.045953660081008	0.8042538003571178
1.375387218045121	5.219609784803136	0.8121456084243932
1.375387218045121	5.393265909525264	0.67459107484997
1.375387218045121	5.566922034247392	0.7112764023320973
1.375387218045121	5.74057815896952	0.6691739717496119
1.375387218045121	5.914234283691649	0.8367987725118161
1.375387218045121	6.087890408413777	0.7918433401098516
1.375387218045121	6.261546533135905	0.8845852494522696
1.375387218045121	6.435202657858033	0.8772559901626283
1.375387218045121	6.608858782580161	0.8413540574447675
1.375387218045121	6.782514907302289	0.8732283342670225
1.375387218045121	6.956171032024417	0.8167724810284699
1.375387218045121	7.129827156746546	0.8368064949792973
1.375387218045121	7.303483281468674	0.7992970643880727
1.375387218045121	7.477139406190802	0.8749867656273355
1.375387218045121	7.65079553091293	0.7869521031438078
1.375387218045121	7.824451655635058	0.8849076136362252
1.375387218045121	7.998107780357186	0.8546489787906183
1.375387218045121	8.171763905079315	0.8905225444383131
1.375387218045121	8.345420029801442	0.8912859614259085
1.375387218045121	8.519076154523571	0.852123215504376
1.375387218045121	8.6927322792457	0.8736870975481539
1.375387218045121	8.866388403967827	0.8449973765630765
1.375387218045121	9.040044528689956	0.877988317958789
1.375387218045121	9.213700653412083	0.8240051362498833
1.375387218045121	9.387356778134212	0.9047369050393262
1.375387218045121	9.561012902856339	0.8670576125844345
1.375387218045121	9.734669027578468	0.8924923869579179
1.375387218045121	9.908325152300597	0.8912383095468482
1.375387218045121	10.081981277022724	0.9049320864553327
1.375387218045121	10.255637401744853	0.8893751881283533
1.375387218045121	10.42929352646698	0.8990680577416956
1.375387218045121	10.602949651189109	0.8792834693346936
1.375387218045121	10.776605775911237	0.8349497642905709
1.375387218045121	10.950261900633365	0.9067206071032876
1.375387218045121	11.123918025355493	0.8612714376802068
1.375387218045121	11.29757415007762	0.9301034396322856
1.375387218045121	11.47123027479975	0.9097417322181774
1.375387218045121	11.644886399521877	0.9198128249314423
1.375387218045121	11.818542524244005	0.9096193782003423
1.375387218045121	11.992198648966134	0.9101835783323674
1.375387218045121	12.165854773688261	0.8760036437755003
1.375387218045121	12.33951089841039	0.9058091997765818
1.375387218045121	12.513167023132517	0.8987058721214931
1.375387218045121	12.686823147854646	0.8777849348354319
1.375387218045121	12.860479272576775	0.9331544557345758
1.375387218045121	13.034135397298902	0.8974072890386446
1.375387218045121	13.207791522021031	0.9331267872080963
1.375387218045121	13.381447646743158	0.922286806918572
1.375387218045121	13.555103771465287	0.9294826102941762
1.375387218045121	13.728759896187414	0.9127078674514544
1.375387218045121	13.902416020909543	0.9112716751007442
1.375387218045121	14.076072145631672	0.8885483162128935
1.375387218045121	14.249728270353799	0.9124392922055135
1.375387218045121	14.423384395075928	0.9228757509364708
1.375387218045121	14.597040519798055	0.9090851220998015
1.375387218045121	14.770696644520184	0.9396205707704883
1.375387218045121	14.944352769242313	0.9128416389551344
1.375387218045121	15.11800889396444	0.9371738844654521
1.375387218045121	15.291665018686569	0.9207363374720274
1.375387218045121	15.465321143408696	0.9362120027491937
1.375387218045121	15.638977268130825	0.9133249282416078
1.375387218045121	15.812633392852952	0.9237187823501585
1.375387218045121	15.98628951757508	0.9146269213051543
1.375387218045121	16.15994564229721	0.9167499385191584
1.375387218045121	16.33360176701934	0.9353962561256229
1.375387218045121	16.507257891741464	0.9280615387976459
1.375387218045121	16.680914016463593	0.9412287579243158
1.375387218045121	16.85457014118572	0.9316231426897993
1.375387218045121	17.02822626590785	0.9430907065931099
1.375387218045121	17.20188239062998	0.9144634138631225
1.375387218045121	17.375538515352105	0.9416150826872696
1.375387218045121	17.549194640074234	0.9156447260222685
1.375387218045121	17.722850764796362	0.9304336860585827
1.375387218045121	17.89650688951849	0.9332547682926162
1.375387218045121	18.07016301424062	0.9276672997929741
1.375387218045121	18.243819138962746	0.944009430303891
1.375387218045121	18.417475263684874	0.9394299460160264
1.375387218045121	18.591131388407003	0.9441040071565034
1.375387218045121	18.764787513129132	0.9346802782419478
1.375387218045121	18.938443637851258	0.9452081904802702
1.375387218045121	19.112099762573386	0.9152575724591735
1.375387218045121	19.285755887295515	0.9435640806578258
1.375387218045121	19.459412012017644	0.9266365445092659
1.375387218045121	19.633068136739773	0.9375751492452267
1.375387218045121	19.8067242614619	0.9472357636114161
1.375387218045121	19.980380386184027	0.9419687486762545
1.375387218045121	20.154036510906153	0.9472410278099851
1.375387218045121	20.32769263562828	0.9499472155113072
1.375387218045121	20.501348760350407	0.9466848621926044
1.375387218045121	20.675004885072532	0.9296282236695036
1.375387218045121	20.848661009794657	0.9438594592537992
1.375387218045121	21.022317134516783	0.9226634654577067
1.375387218045121	21.195973259238908	0.9463571080335538
1.375387218045121	21.369629383961037	0.9428673598540633
1.375387218045121	21.543285508683162	0.9459148323130975
1.375387218045121	21.716941633405288	0.9511262774902608
1.375387218045121	21.890597758127413	0.9486545635468865
1.375387218045121	22.06425388284954	0.9479088233741491
1.375387218045121	22.237910007571664	0.948795882539548
1.375387218045121	22.411566132293792	0.9510194554100295
1.375387218045121	22.585222257015918	0.9376208026225548
1.375387218045121	22.758878381738043	0.9510230154247814
1.375387218045121	22.93253450646017	0.9346608012528732
1.375387218045121	23.106190631182294	0.9484452152106803
1.375387218045121	23.27984675590442	0.9499930825633845
1.375387218045121	23.453502880626548	0.9546014718486503
1.375387218045121	23.627159005348673	0.9523539986373735
1.375387218045121	23.8008151300708	0.9557446584426772
1.375387218045121	23.974471254792924	0.9513877321963357
1.375387218045121	24.14812737951505	0.9470723673527419
1.375387218045121	24.321783504237178	0.953856669442938
1.375387218045121	24.495439628959303	0.943167593505515
1.375387218045121	24.66909575368143	0.951004591853179
1.375387218045121	24.842751878403554	0.9444131047786135
1.375387218045121	25.01640800312568	0.9532429418898047
1.375387218045121	25.190064127847805	0.9519172891351277
1.375387218045121	25.363720252569934	0.9628128254697184
1.375387218045121	25.53737637729206	0.9542772679263073
1.375387218045121	25.711032502014184	0.9552625115153655
1.375387218045121	25.88468862673631	0.9547840002533114
1.375387218045121	26.058344751458435	0.9428970375516587
1.375387218045121	26.23200087618056	0.9539758926528596
1.375387218045121	26.40565700090269	0.9516831357875357
1.375387218045121	26.579313125624815	0.9539234312369713
1.375387218045121	26.75296925034694	0.9580745808143534
1.375387218045121	26.926625375069065	0.9551686169120682
1.375387218045121	27.10028149979119	0.9502007008880029
1.375387218045121	27.273937624513316	0.9641942160161315
1.375387218045121	27.447593749235445	0.9548994912641027
1.375387218045121	27.62124987395757	0.9534739246768679
1.375387218045121	27.794905998679695	0.9569507237779217
1.375387218045121	27.96856212340182	0.950125072202828
1.375387218045121	28.142218248123946	0.9561518812380481
1.375387218045121	28.31587437284607	0.9607333693471866
1.375387218045121	28.4895304975682	0.9587726894545713
1.375387218045121	28.663186622290326	0.9601854596763398
1.375387218045121	28.83684274701245	0.9640660396512425
1.375387218045121	29.010498871734576	0.9527350005920291
1.375387218045121	29.1841549964567	0.9622112180155016
1.375387218045121	29.357811121178827	0.9559854141886795
1.375387218045121	29.531467245900956	0.958223878397873
1.375387218045121	29.70512337062308	0.9585464377536594
1.375387218045121	29.878779495345206	0.9576645427109327
1.375387218045121	30.05243562006733	0.9589594886221179
1.375387218045121	30.226091744789457	0.9624117098985516
1.375387218045121	30.399747869511582	0.9633676989641755
1.375387218045121	30.57340399423371	0.9603361504646757
1.375387218045121	30.747060118955837	0.9658969947047168
1.375387218045121	30.920716243677962	0.9575973375742671
1.375387218045121	31.094372368400087	0.9589626027303493
1.375387218045121	31.268028493122213	0.9569792858726884
1.375387218045121	31.44168461784434	0.9627294253716333
1.375387218045121	31.615340742566467	0.9580537228838009
1.375387218045121	31.788996867288592	0.9634240648534802
1.375387218045121	31.962652992010717	0.96234043490843
1.375387218045121	32.136309116732846	0.9647342949412905
1.375387218045121	32.30996524145497	0.9730477929537817
1.375387218045121	32.4836213661771	0.972420604242276
1.375387218045121	32.65727749089922	0.9645699314093562
1.375387218045121	32.83093361562135	0.9600488296917905
1.375387218045121	33.00458974034348	0.9599897838143223
1.375387218045121	33.1782458650656	0.9599337297733388
1.375387218045121	33.35190198978773	0.9724912735885833
1.375387218045121	33.52555811450985	0.9604723498252741
1.375387218045121	33.69921423923198	0.9690243160518144
1.375387218045121	33.8728703639541	0.972485133451954
1.375387218045121	34.04652648867623	0.9627122719852985
1.375387218045121	34.22018261339836	0.9695851080018064
1.375387218045121	34.39383873812048	0.9597372488141785
1.375387218045121	34.56749486284261	0.9639583886801592
1.375387218045121	34.74115098756473	0.9629124171909508
1.385421052631587	0.009926043139304244	0.21263574557674825
1.385421052631587	0.183582167861432	0.22116816598911998
1.385421052631587	0.35723829258355977	0.24530692577227103
1.385421052631587	0.5308944173056875	0.2881113304932215
1.385421052631587	0.7045505420278153	0.36526239517638054
1.385421052631587	0.878206666749943	0.4493816893699082
1.385421052631587	1.0518627914720708	0.34169834695468904
1.385421052631587	1.2255189161941984	0.38891873797422793
1.385421052631587	1.3991750409163264	0.4649899392691359
1.385421052631587	1.5728311656384542	0.4256319899794446
1.385421052631587	1.7464872903605821	0.48177940160325117
1.385421052631587	1.92014341508271	0.25787285109943403
1.385421052631587	2.093799539804838	0.37876663084284784
1.385421052631587	2.2674556645269655	0.3145851581408279
1.385421052631587	2.4411117892490934	0.6154329878719921
1.385421052631587	2.6147679139712214	0.628919602136937
1.385421052631587	2.788424038693349	0.7968023239709494
1.385421052631587	2.9620801634154765	0.7754896439874829
1.385421052631587	3.135736288137604	0.7292143510752233
1.385421052631587	3.3093924128597316	0.7869337265434249
1.385421052631587	3.483048537581859	0.6201559480549611
1.385421052631587	3.6567046623039867	0.6010762469676423
1.385421052631587	3.8303607870261143	0.5115347937589939
1.385421052631587	4.004016911748242	0.6844777761893065
1.385421052631587	4.177673036470369	0.6554434110985332
1.385421052631587	4.351329161192497	0.8648209575442074
1.385421052631587	4.5249852859146245	0.8445609058131743
1.385421052631587	4.6986414106367524	0.8531442165864479
1.385421052631587	4.87229753535888	0.8814786341051228
1.385421052631587	5.045953660081008	0.8019543473318584
1.385421052631587	5.219609784803136	0.794059134772339
1.385421052631587	5.393265909525264	0.6723067218880185
1.385421052631587	5.566922034247392	0.7488067736086247
1.385421052631587	5.74057815896952	0.697197098100612
1.385421052631587	5.914234283691649	0.8341733538950848
1.385421052631587	6.087890408413777	0.7874118639759979
1.385421052631587	6.261546533135905	0.8841196330512507
1.385421052631587	6.435202657858033	0.863024656413197
1.385421052631587	6.608858782580161	0.8602343901939699
1.385421052631587	6.782514907302289	0.8629450026640113
1.385421052631587	6.956171032024417	0.8210863001887987
1.385421052631587	7.129827156746546	0.8150657414233358
1.385421052631587	7.303483281468674	0.8191438426592746
1.385421052631587	7.477139406190802	0.859381999305023
1.385421052631587	7.65079553091293	0.8037489003070137
1.385421052631587	7.824451655635058	0.8710057906727325
1.385421052631587	7.998107780357186	0.8425503365085699
1.385421052631587	8.171763905079315	0.888131181213934
1.385421052631587	8.345420029801442	0.8755301780709108
1.385421052631587	8.519076154523571	0.8954643132157523
1.385421052631587	8.6927322792457	0.8585343602510042
1.385421052631587	8.866388403967827	0.8571008270533204
1.385421052631587	9.040044528689956	0.859556928104733
1.385421052631587	9.213700653412083	0.8478627827639479
1.385421052631587	9.387356778134212	0.9037571774612999
1.385421052631587	9.561012902856339	0.8785286041287309
1.385421052631587	9.734669027578468	0.9222813981369379
1.385421052631587	9.908325152300597	0.8755018480196816
1.385421052631587	10.081981277022724	0.898020937985745
1.385421052631587	10.255637401744853	0.865690995080187
1.385421052631587	10.42929352646698	0.9040889706521854
1.385421052631587	10.602949651189109	0.8529211870716946
1.385421052631587	10.776605775911237	0.8883773833194751
1.385421052631587	10.950261900633365	0.8965615276954708
1.385421052631587	11.123918025355493	0.88130538117462
1.385421052631587	11.29757415007762	0.9300667154623156
1.385421052631587	11.47123027479975	0.9072957328248824
1.385421052631587	11.644886399521877	0.9268009393339556
1.385421052631587	11.818542524244005	0.9058040158637829
1.385421052631587	11.992198648966134	0.9046039236822297
1.385421052631587	12.165854773688261	0.8448874978182775
1.385421052631587	12.33951089841039	0.9116543796135249
1.385421052631587	12.513167023132517	0.870442257049118
1.385421052631587	12.686823147854646	0.9112648466261433
1.385421052631587	12.860479272576775	0.9277268128796382
1.385421052631587	13.034135397298902	0.905064856121363
1.385421052631587	13.207791522021031	0.9374808173753151
1.385421052631587	13.381447646743158	0.9167171380976297
1.385421052631587	13.555103771465287	0.9259612919685963
1.385421052631587	13.728759896187414	0.9053039917078678
1.385421052631587	13.902416020909543	0.9212698958949781
1.385421052631587	14.076072145631672	0.8768728334870642
1.385421052631587	14.249728270353799	0.9177273057122608
1.385421052631587	14.423384395075928	0.8971080012300904
1.385421052631587	14.597040519798055	0.9311859935615783
1.385421052631587	14.770696644520184	0.935961243735595
1.385421052631587	14.944352769242313	0.927428412448649
1.385421052631587	15.11800889396444	0.9358929927804848
1.385421052631587	15.291665018686569	0.9165546107996799
1.385421052631587	15.465321143408696	0.9310108706690252
1.385421052631587	15.638977268130825	0.905660920080866
1.385421052631587	15.812633392852952	0.9327423197620912
1.385421052631587	15.98628951757508	0.9001465189672994
1.385421052631587	16.15994564229721	0.930853617424435
1.385421052631587	16.33360176701934	0.9235059090909268
1.385421052631587	16.507257891741464	0.93826217802004
1.385421052631587	16.680914016463593	0.933439531561135
1.385421052631587	16.85457014118572	0.941890870941453
1.385421052631587	17.02822626590785	0.9363373297500228
1.385421052631587	17.20188239062998	0.9219793998148463
1.385421052631587	17.375538515352105	0.9366690199548321
1.385421052631587	17.549194640074234	0.9097376881098306
1.385421052631587	17.722850764796362	0.9451679621270356
1.385421052631587	17.89650688951849	0.9221748397224198
1.385421052631587	18.07016301424062	0.9394913452470373
1.385421052631587	18.243819138962746	0.9399628587840193
1.385421052631587	18.417475263684874	0.9437556305803706
1.385421052631587	18.591131388407003	0.9318340955311626
1.385421052631587	18.764787513129132	0.9464978066800498
1.385421052631587	18.938443637851258	0.9334283206828303
1.385421052631587	19.112099762573386	0.9252635081008953
1.385421052631587	19.285755887295515	0.9433997361334434
1.385421052631587	19.459412012017644	0.9233460060822574
1.385421052631587	19.633068136739773	0.9501260267961088
1.385421052631587	19.8067242614619	0.9409304299372988
1.385421052631587	19.980380386184027	0.9434584887774908
1.385421052631587	20.154036510906153	0.9412922590756485
1.385421052631587	20.32769263562828	0.9489254509105081
1.385421052631587	20.501348760350407	0.930281417699884
1.385421052631587	20.675004885072532	0.9449180742176126
1.385421052631587	20.848661009794657	0.9376214375344799
1.385421052631587	21.022317134516783	0.9330534352830133
1.385421052631587	21.195973259238908	0.9509508341911986
1.385421052631587	21.369629383961037	0.9402018287469109
1.385421052631587	21.543285508683162	0.9493799982467136
1.385421052631587	21.716941633405288	0.9511065052983237
1.385421052631587	21.890597758127413	0.9548044306751204
1.385421052631587	22.06425388284954	0.9398546595762004
1.385421052631587	22.237910007571664	0.9510349152369101
1.385421052631587	22.411566132293792	0.9321827824083332
1.385421052631587	22.585222257015918	0.9453433551737875
1.385421052631587	22.758878381738043	0.9460258294181529
1.385421052631587	22.93253450646017	0.9449814551585909
1.385421052631587	23.106190631182294	0.9526340645563247
1.385421052631587	23.27984675590442	0.9484336470517059
1.385421052631587	23.453502880626548	0.9544891196141438
1.385421052631587	23.627159005348673	0.9517903838179604
1.385421052631587	23.8008151300708	0.9576204765674352
1.385421052631587	23.974471254792924	0.9453937419636578
1.385421052631587	24.14812737951505	0.9483839518995594
1.385421052631587	24.321783504237178	0.937123332605112
1.385421052631587	24.495439628959303	0.9462983514898308
1.385421052631587	24.66909575368143	0.9500995163848243
1.385421052631587	24.842751878403554	0.9563316694058533
1.385421052631587	25.01640800312568	0.9545627853863377
1.385421052631587	25.190064127847805	0.9586252699204363
1.385421052631587	25.363720252569934	0.9578941792369663
1.385421052631587	25.53737637729206	0.949537636108977
1.385421052631587	25.711032502014184	0.9568469263605699
1.385421052631587	25.88468862673631	0.9464403214202598
1.385421052631587	26.058344751458435	0.9541791280549635
1.385421052631587	26.23200087618056	0.9515609316565639
1.385421052631587	26.40565700090269	0.9514295567652198
1.385421052631587	26.579313125624815	0.9516036095363974
1.385421052631587	26.75296925034694	0.9633194990778526
1.385421052631587	26.926625375069065	0.9560347939948043
1.385421052631587	27.10028149979119	0.9599791627561575
1.385421052631587	27.273937624513316	0.9586261628185924
1.385421052631587	27.447593749235445	0.9475305979501907
1.385421052631587	27.62124987395757	0.9584789258082619
1.385421052631587	27.794905998679695	0.9524931690247074
1.385421052631587	27.96856212340182	0.9559282883740927
1.385421052631587	28.142218248123946	0.9600319533196836
1.385421052631587	28.31587437284607	0.9594356589798545
1.385421052631587	28.4895304975682	0.9552427821902605
1.385421052631587	28.663186622290326	0.9650660752891408
1.385421052631587	28.83684274701245	0.9554251182899803
1.385421052631587	29.010498871734576	0.9615347986194841
1.385421052631587	29.1841549964567	0.9595586308752447
1.385421052631587	29.357811121178827	0.9516211524946216
1.385421052631587	29.531467245900956	0.9589202733569262
1.385421052631587	29.70512337062308	0.9579067217474098
1.385421052631587	29.878779495345206	0.9602427956175759
1.385421052631587	30.05243562006733	0.9627030538715174
1.385421052631587	30.226091744789457	0.9652516236445725
1.385421052631587	30.399747869511582	0.957746929356037
1.385421052631587	30.57340399423371	0.9620669857679388
1.385421052631587	30.747060118955837	0.9572982052528655
1.385421052631587	30.920716243677962	0.9609258303454432
1.385421052631587	31.094372368400087	0.9593420326977363
1.385421052631587	31.268028493122213	0.9594686123134776
1.385421052631587	31.44168461784434	0.9611359778853402
1.385421052631587	31.615340742566467	0.9640124312102322
1.385421052631587	31.788996867288592	0.9700609472610454
1.385421052631587	31.962652992010717	0.9633279997869842
1.385421052631587	32.136309116732846	0.9683475225011213
1.385421052631587	32.30996524145497	0.9600223004673802
1.385421052631587	32.4836213661771	0.9629506631167363
1.385421052631587	32.65727749089922	0.9602093685512908
1.385421052631587	32.83093361562135	0.9616855664726399
1.385421052631587	33.00458974034348	0.958141366161925
1.385421052631587	33.1782458650656	0.9671556527674353
1.385421052631587	33.35190198978773	0.9623528381663339
1.385421052631587	33.52555811450985	0.9661897365636691
1.385421052631587	33.69921423923198	0.968639342897065
1.385421052631587	33.8728703639541	0.9645306910049499
1.385421052631587	34.04652648867623	0.9668659561261842
1.385421052631587	34.22018261339836	0.9581805280843185
1.385421052631587	34.39383873812048	0.961175562737292
1.385421052631587	34.56749486284261	0.9616449572374103
1.385421052631587	34.74115098756473	0.966408649276568
1.3954548872180537	0.009926043139304244	0.21263586125809
1.3954548872180537	0.183582167861432	0.22120888500891633
1.3954548872180537	0.35723829258355977	0.24547753084420823
1.3954548872180537	0.5308944173056875	0.288593509245242
1.3954548872180537	0.7045505420278153	0.36663469361331535
1.3954548872180537	0.878206666749943	0.4477523379777396
1.3954548872180537	1.0518627914720708	0.3392119992094488
1.3954548872180537	1.2255189161941984	0.38958769392228854
1.3954548872180537	1.3991750409163264	0.4566860478292355
1.3954548872180537	1.5728311656384542	0.423706346940209
1.3954548872180537	1.7464872903605821	0.48245651486748903
1.3954548872180537	1.92014341508271	0.26794687655545774
1.3954548872180537	2.093799539804838	0.40036168005973805
1.3954548872180537	2.2674556645269655	0.34598445536161615
1.3954548872180537	2.4411117892490934	0.6208742865550239
1.3954548872180537	2.6147679139712214	0.6334068434692469
1.3954548872180537	2.788424038693349	0.784899056214444
1.3954548872180537	2.9620801634154765	0.7661051217432558
1.3954548872180537	3.135736288137604	0.7305889160724744
1.3954548872180537	3.3093924128597316	0.7758688258730778
1.3954548872180537	3.483048537581859	0.6060285682873495
1.3954548872180537	3.6567046623039867	0.5813010621965363
1.3954548872180537	3.8303607870261143	0.5321388570402044
1.3954548872180537	4.004016911748242	0.6736655296141527
1.3954548872180537	4.177673036470369	0.6745711650353939
1.3954548872180537	4.351329161192497	0.8705463689694996
1.3954548872180537	4.5249852859146245	0.839267107718855
1.3954548872180537	4.6986414106367524	0.8648730924001171
1.3954548872180537	4.87229753535888	0.8641563619155348
1.3954548872180537	5.045953660081008	0.7950278874566403
1.3954548872180537	5.219609784803136	0.7723599218031368
1.3954548872180537	5.393265909525264	0.6950030206482429
1.3954548872180537	5.566922034247392	0.7248027091457293
1.3954548872180537	5.74057815896952	0.7356403208718192
1.3954548872180537	5.914234283691649	0.854896551965459
1.3954548872180537	6.087890408413777	0.7944358143850077
1.3954548872180537	6.261546533135905	0.884777720923347
1.3954548872180537	6.435202657858033	0.846989042424583
1.3954548872180537	6.608858782580161	0.873907796920952
1.3954548872180537	6.782514907302289	0.8460066507157964
1.3954548872180537	6.956171032024417	0.8249844713419697
1.3954548872180537	7.129827156746546	0.7885727565924893
1.3954548872180537	7.303483281468674	0.8399217578892695
1.3954548872180537	7.477139406190802	0.8397834128348306
1.3954548872180537	7.65079553091293	0.8375005454765356
1.3954548872180537	7.824451655635058	0.9034661116236916
1.3954548872180537	7.998107780357186	0.8433088637873951
1.3954548872180537	8.171763905079315	0.8775432747510953
1.3954548872180537	8.345420029801442	0.8588181401789157
1.3954548872180537	8.519076154523571	0.8923592209498916
1.3954548872180537	8.6927322792457	0.8385990027705976
1.3954548872180537	8.866388403967827	0.8756962700899888
1.3954548872180537	9.040044528689956	0.8414114817877402
1.3954548872180537	9.213700653412083	0.8755326889180595
1.3954548872180537	9.387356778134212	0.8864531443514715
1.3954548872180537	9.561012902856339	0.8897670073484719
1.3954548872180537	9.734669027578468	0.9185913869820493
1.3954548872180537	9.908325152300597	0.8787038378099092
1.3954548872180537	10.081981277022724	0.9066609607662215
1.3954548872180537	10.255637401744853	0.8544866914088324
1.3954548872180537	10.42929352646698	0.8964905819490807
1.3954548872180537	10.602949651189109	0.8221947816127007
1.3954548872180537	10.776605775911237	0.9144353975385779
1.3954548872180537	10.950261900633365	0.8834000079777952
1.3954548872180537	11.123918025355493	0.8997924612774095
1.3954548872180537	11.29757415007762	0.9207760596011894
1.3954548872180537	11.47123027479975	0.9126350038502179
1.3954548872180537	11.644886399521877	0.9167800807626331
1.3954548872180537	11.818542524244005	0.9083161019925439
1.3954548872180537	11.992198648966134	0.9030095470550703
1.3954548872180537	12.165854773688261	0.8593401729240573
1.3954548872180537	12.33951089841039	0.9128386512613884
1.3954548872180537	12.513167023132517	0.8529168354426492
1.3954548872180537	12.686823147854646	0.9325404680194352
1.3954548872180537	12.860479272576775	0.9122410105964464
1.3954548872180537	13.034135397298902	0.9329221295717756
1.3954548872180537	13.207791522021031	0.9314989504544906
1.3954548872180537	13.381447646743158	0.9145295635183115
1.3954548872180537	13.555103771465287	0.9094844044458378
1.3954548872180537	13.728759896187414	0.9120125168461323
1.3954548872180537	13.902416020909543	0.9078428125024846
1.3954548872180537	14.076072145631672	0.8951060950681012
1.3954548872180537	14.249728270353799	0.9281828385102743
1.3954548872180537	14.423384395075928	0.8922289379000685
1.3954548872180537	14.597040519798055	0.9310318651222427
1.3954548872180537	14.770696644520184	0.9196237321456545
1.3954548872180537	14.944352769242313	0.9384999149733445
1.3954548872180537	15.11800889396444	0.9264314081809681
1.3954548872180537	15.291665018686569	0.9273360661937687
1.3954548872180537	15.465321143408696	0.9140115994468165
1.3954548872180537	15.638977268130825	0.9150490449833848
1.3954548872180537	15.812633392852952	0.9217085993635091
1.3954548872180537	15.98628951757508	0.9163802215816829
1.3954548872180537	16.15994564229721	0.9411552518817151
1.3954548872180537	16.33360176701934	0.9222455858581438
1.3954548872180537	16.507257891741464	0.941145456271994
1.3954548872180537	16.680914016463593	0.9258570406058635
1.3954548872180537	16.85457014118572	0.9417322402371598
1.3954548872180537	17.02822626590785	0.917808745192639
1.3954548872180537	17.20188239062998	0.9406565569465207
1.3954548872180537	17.375538515352105	0.9173197967672714
1.3954548872180537	17.549194640074234	0.9228551003023718
1.3954548872180537	17.722850764796362	0.9367536378679338
1.3954548872180537	17.89650688951849	0.9343910344572831
1.3954548872180537	18.07016301424062	0.9441503539359681
1.3954548872180537	18.243819138962746	0.9417328189755091
1.3954548872180537	18.417475263684874	0.9463883549324117
1.3954548872180537	18.591131388407003	0.9277335856084465
1.3954548872180537	18.764787513129132	0.9458876822118031
1.3954548872180537	18.938443637851258	0.9134334648158927
1.3954548872180537	19.112099762573386	0.9423552935109989
1.3954548872180537	19.285755887295515	0.9278925554813342
1.3954548872180537	19.459412012017644	0.9387518578421095
1.3954548872180537	19.633068136739773	0.9476606774415004
1.3954548872180537	19.8067242614619	0.944897123590237
1.3954548872180537	19.980380386184027	0.9448299342390034
1.3954548872180537	20.154036510906153	0.9488750364268234
1.3954548872180537	20.32769263562828	0.9442989635208556
1.3954548872180537	20.501348760350407	0.9258785074754828
1.3954548872180537	20.675004885072532	0.9466726394464884
1.3954548872180537	20.848661009794657	0.9232715250901634
1.3954548872180537	21.022317134516783	0.950938389529185
1.3954548872180537	21.195973259238908	0.9442525413915739
1.3954548872180537	21.369629383961037	0.9478573473755868
1.3954548872180537	21.543285508683162	0.9489179966608955
1.3954548872180537	21.716941633405288	0.9456555696681777
1.3954548872180537	21.890597758127413	0.9425238206731634
1.3954548872180537	22.06425388284954	0.9484971310815676
1.3954548872180537	22.237910007571664	0.9464899342049405
1.3954548872180537	22.411566132293792	0.9371345336193957
1.3954548872180537	22.585222257015918	0.9524497438442946
1.3954548872180537	22.758878381738043	0.9371244788290742
1.3954548872180537	22.93253450646017	0.953146953829828
1.3954548872180537	23.106190631182294	0.9513109242714648
1.3954548872180537	23.27984675590442	0.9581650787112553
1.3954548872180537	23.453502880626548	0.9509772097061155
1.3954548872180537	23.627159005348673	0.9551341099862846
1.3954548872180537	23.8008151300708	0.9418441482392111
1.3954548872180537	23.974471254792924	0.9483605523911433
1.3954548872180537	24.14812737951505	0.9491447044911523
1.3954548872180537	24.321783504237178	0.9454501447286684
1.3954548872180537	24.495439628959303	0.9534175926939709
1.3954548872180537	24.66909575368143	0.9502371038382414
1.3954548872180537	24.842751878403554	0.9564843167048528
1.3954548872180537	25.01640800312568	0.9527774580290234
1.3954548872180537	25.190064127847805	0.9612818262953752
1.3954548872180537	25.363720252569934	0.9504104878159597
1.3954548872180537	25.53737637729206	0.9584333620470185
1.3954548872180537	25.711032502014184	0.9471675589576319
1.3954548872180537	25.88468862673631	0.9466429505560311
1.3954548872180537	26.058344751458435	0.9510304709673613
1.3954548872180537	26.23200087618056	0.9565221397027468
1.3954548872180537	26.40565700090269	0.9554984753628205
1.3954548872180537	26.579313125624815	0.9610118736069632
1.3954548872180537	26.75296925034694	0.9597090194041474
1.3954548872180537	26.926625375069065	0.9510989781187945
1.3954548872180537	27.10028149979119	0.9598586670918975
1.3954548872180537	27.273937624513316	0.9486399644505155
1.3954548872180537	27.447593749235445	0.9578847108268758
1.3954548872180537	27.62124987395757	0.9540543269451051
1.3954548872180537	27.794905998679695	0.950651912880723
1.3954548872180537	27.96856212340182	0.9572963510698426
1.3954548872180537	28.142218248123946	0.9622778747753501
1.3954548872180537	28.31587437284607	0.955562110127285
1.3954548872180537	28.4895304975682	0.9653224959254287
1.3954548872180537	28.663186622290326	0.9600254873492984
1.3954548872180537	28.83684274701245	0.9527879174019045
1.3954548872180537	29.010498871734576	0.9614122430521769
1.3954548872180537	29.1841549964567	0.9507221531298851
1.3954548872180537	29.357811121178827	0.9584159397936166
1.3954548872180537	29.531467245900956	0.9603761961036974
1.3954548872180537	29.70512337062308	0.9612227125332635
1.3954548872180537	29.878779495345206	0.9602273192239453
1.3954548872180537	30.05243562006733	0.9633801312755631
1.3954548872180537	30.226091744789457	0.9570123971794552
1.3954548872180537	30.399747869511582	0.9642320426931994
1.3954548872180537	30.57340399423371	0.96032317730157
1.3954548872180537	30.747060118955837	0.9578281994776828
1.3954548872180537	30.920716243677962	0.9603093457120487
1.3954548872180537	31.094372368400087	0.9587812608135721
1.3954548872180537	31.268028493122213	0.9612241387844163
1.3954548872180537	31.44168461784434	0.9627233673896237
1.3954548872180537	31.615340742566467	0.9654149218838575
1.3954548872180537	31.788996867288592	0.9615718757815552
1.3954548872180537	31.962652992010717	0.9677969005373003
1.3954548872180537	32.136309116732846	0.9599869568249779
1.3954548872180537	32.30996524145497	0.9677312170683843
1.3954548872180537	32.4836213661771	0.9603150867508693
1.3954548872180537	32.65727749089922	0.9624743765062621
1.3954548872180537	32.83093361562135	0.9592793584117068
1.3954548872180537	33.00458974034348	0.9649107506719629
1.3954548872180537	33.1782458650656	0.9723505533238708
1.3954548872180537	33.35190198978773	0.9664445466804978
1.3954548872180537	33.52555811450985	0.9750785451751453
1.3954548872180537	33.69921423923198	0.9735968957694514
1.3954548872180537	33.8728703639541	0.9728843334086046
1.3954548872180537	34.04652648867623	0.9595239680910501
1.3954548872180537	34.22018261339836	0.9713898253198535
1.3954548872180537	34.39383873812048	0.9604832398198108
1.3954548872180537	34.56749486284261	0.967104662816717
1.3954548872180537	34.74115098756473	0.9630462800762883
1.4054887218045198	0.009926043139304244	0.21263597745971635
1.4054887218045198	0.183582167861432	0.22124981265178653
1.4054887218045198	0.35723829258355977	0.24564933835236102
1.4054887218045198	0.5308944173056875	0.28908093572911076
1.4054887218045198	0.7045505420278153	0.3680271176594734
1.4054887218045198	0.878206666749943	0.44586417138559836
1.4054887218045198	1.0518627914720708	0.33684015226421354
1.4054887218045198	1.2255189161941984	0.3903889401145773
1.4054887218045198	1.3991750409163264	0.44822557641614263
1.4054887218045198	1.5728311656384542	0.421893299963494
1.4054887218045198	1.7464872903605821	0.4798223839638531
1.4054887218045198	1.92014341508271	0.28288391560963727
1.4054887218045198	2.093799539804838	0.43432034205823716
1.4054887218045198	2.2674556645269655	0.382531058685249
1.4054887218045198	2.4411117892490934	0.6265368206712064
1.4054887218045198	2.6147679139712214	0.6381567941376064
1.4054887218045198	2.788424038693349	0.7831191650327909
1.4054887218045198	2.9620801634154765	0.7563074412516713
1.4054887218045198	3.135736288137604	0.7363288373425497
1.4054887218045198	3.3093924128597316	0.7619229722005407
1.4054887218045198	3.483048537581859	0.5953495823398552
1.4054887218045198	3.6567046623039867	0.5607168247231192
1.4054887218045198	3.8303607870261143	0.561211763420061
1.4054887218045198	4.004016911748242	0.6687484036845075
1.4054887218045198	4.177673036470369	0.698619632851667
1.4054887218045198	4.351329161192497	0.8611927512654175
1.4054887218045198	4.5249852859146245	0.8343226172632402
1.4054887218045198	4.6986414106367524	0.8734839202239918
1.4054887218045198	4.87229753535888	0.8418159856140547
1.4054887218045198	5.045953660081008	0.789510898555339
1.4054887218045198	5.219609784803136	0.7445131471044653
1.4054887218045198	5.393265909525264	0.7542262559942821
1.4054887218045198	5.566922034247392	0.7057193755630792
1.4054887218045198	5.74057815896952	0.774824881503719
1.4054887218045198	5.914234283691649	0.8457326252895616
1.4054887218045198	6.087890408413777	0.8114931825640802
1.4054887218045198	6.261546533135905	0.8973933094058499
1.4054887218045198	6.435202657858033	0.8334453100216238
1.4054887218045198	6.608858782580161	0.8818197565299958
1.4054887218045198	6.782514907302289	0.8257857746490462
1.4054887218045198	6.956171032024417	0.8186908082892422
1.4054887218045198	7.129827156746546	0.7632126771922225
1.4054887218045198	7.303483281468674	0.8570798103445314
1.4054887218045198	7.477139406190802	0.8163808453859119
1.4054887218045198	7.65079553091293	0.8782978028707024
1.4054887218045198	7.824451655635058	0.8936649630878152
1.4054887218045198	7.998107780357186	0.8503403263918086
1.4054887218045198	8.171763905079315	0.8978885078650634
1.4054887218045198	8.345420029801442	0.8552212011501358
1.4054887218045198	8.519076154523571	0.8757030727615107
1.4054887218045198	8.6927322792457	0.8221400995658643
1.4054887218045198	8.866388403967827	0.8938370872646423
1.4054887218045198	9.040044528689956	0.834237717103173
1.4054887218045198	9.213700653412083	0.8902245847490362
1.4054887218045198	9.387356778134212	0.8660112513338936
1.4054887218045198	9.561012902856339	0.8989381457147075
1.4054887218045198	9.734669027578468	0.9069660774530793
1.4054887218045198	9.908325152300597	0.9051201045005338
1.4054887218045198	10.081981277022724	0.8957403013689433
1.4054887218045198	10.255637401744853	0.8550716147859919
1.4054887218045198	10.42929352646698	0.8897339739004806
1.4054887218045198	10.602949651189109	0.8287089666245392
1.4054887218045198	10.776605775911237	0.9131956942160859
1.4054887218045198	10.950261900633365	0.8741872813030958
1.4054887218045198	11.123918025355493	0.9312732618610619
1.4054887218045198	11.29757415007762	0.910266971108248
1.4054887218045198	11.47123027479975	0.9087472776006045
1.4054887218045198	11.644886399521877	0.8975297328436301
1.4054887218045198	11.818542524244005	0.9122296135668694
1.4054887218045198	11.992198648966134	0.8766543158394259
1.4054887218045198	12.165854773688261	0.9008837650486384
1.4054887218045198	12.33951089841039	0.9063265354685902
1.4054887218045198	12.513167023132517	0.8655755433940334
1.4054887218045198	12.686823147854646	0.9372672183346935
1.4054887218045198	12.860479272576775	0.9070822331840752
1.4054887218045198	13.034135397298902	0.9376981393133412
1.4054887218045198	13.207791522021031	0.9191391182377759
1.4054887218045198	13.381447646743158	0.9239170424209955
1.4054887218045198	13.555103771465287	0.8967996690735205
1.4054887218045198	13.728759896187414	0.9146422563464922
1.4054887218045198	13.902416020909543	0.8742871707359997
1.4054887218045198	14.076072145631672	0.9223631802454751
1.4054887218045198	14.249728270353799	0.9240154812273429
1.4054887218045198	14.423384395075928	0.9189715460045655
1.4054887218045198	14.597040519798055	0.941816946768824
1.4054887218045198	14.770696644520184	0.9148036952677399
1.4054887218045198	14.944352769242313	0.9353451077811339
1.4054887218045198	15.11800889396444	0.9161431470077005
1.4054887218045198	15.291665018686569	0.9303594406983288
1.4054887218045198	15.465321143408696	0.8984592610510784
1.4054887218045198	15.638977268130825	0.9332898048487224
1.4054887218045198	15.812633392852952	0.9030524213796625
1.4054887218045198	15.98628951757508	0.9303762900724813
1.4054887218045198	16.15994564229721	0.9284827514856019
1.4054887218045198	16.33360176701934	0.9370392963972172
1.4054887218045198	16.507257891741464	0.9396474774278598
1.4054887218045198	16.680914016463593	0.9348643911640705
1.4054887218045198	16.85457014118572	0.9372347341166344
1.4054887218045198	17.02822626590785	0.9140244433149083
1.4054887218045198	17.20188239062998	0.93956419779739
1.4054887218045198	17.375538515352105	0.9087912511911375
1.4054887218045198	17.549194640074234	0.9408874156692438
1.4054887218045198	17.722850764796362	0.9240212286233748
1.4054887218045198	17.89650688951849	0.9397484686894623
1.4054887218045198	18.07016301424062	0.9385613448542462
1.4054887218045198	18.243819138962746	0.947481294189173
1.4054887218045198	18.417475263684874	0.9302280323344899
1.4054887218045198	18.591131388407003	0.9403267679860693
1.4054887218045198	18.764787513129132	0.9337191018690553
1.4054887218045198	18.938443637851258	0.9204620194385515
1.4054887218045198	19.112099762573386	0.9451015662357217
1.4054887218045198	19.285755887295515	0.9295597501100646
1.4054887218045198	19.459412012017644	0.9516291287583998
1.4054887218045198	19.633068136739773	0.9408043482082149
1.4054887218045198	19.8067242614619	0.9463937242221709
1.4054887218045198	19.980380386184027	0.9363844281065162
1.4054887218045198	20.154036510906153	0.9490693421690426
1.4054887218045198	20.32769263562828	0.9253286608397685
1.4054887218045198	20.501348760350407	0.9453666344332824
1.4054887218045198	20.675004885072532	0.9364362253352797
1.4054887218045198	20.848661009794657	0.9307590456937327
1.4054887218045198	21.022317134516783	0.9522353501133712
1.4054887218045198	21.195973259238908	0.9442502462765151
1.4054887218045198	21.369629383961037	0.9516546614949377
1.4054887218045198	21.543285508683162	0.95122432117401
1.4054887218045198	21.716941633405288	0.9521478410666809
1.4054887218045198	21.890597758127413	0.9331268849360856
1.4054887218045198	22.06425388284954	0.9506548771186055
1.4054887218045198	22.237910007571664	0.9264719838457804
1.4054887218045198	22.411566132293792	0.9496318441329358
1.4054887218045198	22.585222257015918	0.9453512506395246
1.4054887218045198	22.758878381738043	0.9490116478265508
1.4054887218045198	22.93253450646017	0.9534829274918448
1.4054887218045198	23.106190631182294	0.9487219206979389
1.4054887218045198	23.27984675590442	0.9510843830918049
1.4054887218045198	23.453502880626548	0.9522330900875522
1.4054887218045198	23.627159005348673	0.9517626539101169
1.4054887218045198	23.8008151300708	0.9427231460442411
1.4054887218045198	23.974471254792924	0.9550505210632271
1.4054887218045198	24.14812737951505	0.934090284500294
1.4054887218045198	24.321783504237178	0.9515588629311165
1.4054887218045198	24.495439628959303	0.9500476976926245
1.4054887218045198	24.66909575368143	0.9592691037899128
1.4054887218045198	24.842751878403554	0.9547267417394697
1.4054887218045198	25.01640800312568	0.9579971948617005
1.4054887218045198	25.190064127847805	0.9516110098696444
1.4054887218045198	25.363720252569934	0.9481027720217673
1.4054887218045198	25.53737637729206	0.9521908797235895
1.4054887218045198	25.711032502014184	0.9479058243073147
1.4054887218045198	25.88468862673631	0.9548965501174693
1.4054887218045198	26.058344751458435	0.9532981797026634
1.4054887218045198	26.23200087618056	0.9573121635124918
1.4054887218045198	26.40565700090269	0.9526479170857028
1.4054887218045198	26.579313125624815	0.9626540514457632
1.4054887218045198	26.75296925034694	0.9518162110757753
1.4054887218045198	26.926625375069065	0.9627769054135127
1.4054887218045198	27.10028149979119	0.9516137168894022
1.4054887218045198	27.273937624513316	0.9484947523064475
1.4054887218045198	27.447593749235445	0.9555746373533327
1.4054887218045198	27.62124987395757	0.9537084458842653
1.4054887218045198	27.794905998679695	0.9564055200559264
1.4054887218045198	27.96856212340182	0.9637142856669622
1.4054887218045198	28.142218248123946	0.9597246432903029
1.4054887218045198	28.31587437284607	0.958687525833774
1.4054887218045198	28.4895304975682	0.9631198863629868
1.4054887218045198	28.663186622290326	0.9474870653235662
1.4054887218045198	28.83684274701245	0.961365761139427
1.4054887218045198	29.010498871734576	0.9545219853902307
1.4054887218045198	29.1841549964567	0.9583443138776128
1.4054887218045198	29.357811121178827	0.9607252590895261
1.4054887218045198	29.531467245900956	0.9594571347416299
1.4054887218045198	29.70512337062308	0.9582146562757486
1.4054887218045198	29.878779495345206	0.9662257650573075
1.4054887218045198	30.05243562006733	0.9598710960944965
1.4054887218045198	30.226091744789457	0.961334712525092
1.4054887218045198	30.399747869511582	0.9629036206200273
1.4054887218045198	30.57340399423371	0.9539610100142777
1.4054887218045198	30.747060118955837	0.9607992961778524
1.4054887218045198	30.920716243677962	0.9588066727480353
1.4054887218045198	31.094372368400087	0.9619049505429125
1.4054887218045198	31.268028493122213	0.9631828719154627
1.4054887218045198	31.44168461784434	0.9669940228923474
1.4054887218045198	31.615340742566467	0.9602900368509666
1.4054887218045198	31.788996867288592	0.9648144523605587
1.4054887218045198	31.962652992010717	0.9608184851162139
1.4054887218045198	32.136309116732846	0.9656649036212702
1.4054887218045198	32.30996524145497	0.9655876620075413
1.4054887218045198	32.4836213661771	0.9608360674559808
1.4054887218045198	32.65727749089922	0.9607821782491981
1.4054887218045198	32.83093361562135	0.9646498762310854
1.4054887218045198	33.00458974034348	0.9672123622369148
1.4054887218045198	33.1782458650656	0.9668695192408372
1.4054887218045198	33.35190198978773	0.9741025817675409
1.4054887218045198	33.52555811450985	0.9709463215673799
1.4054887218045198	33.69921423923198	0.9649729441362433
1.4054887218045198	33.8728703639541	0.9622726644712343
1.4054887218045198	34.04652648867623	0.9638733205329578
1.4054887218045198	34.22018261339836	0.9613309005244955
1.4054887218045198	34.39383873812048	0.9686163993601941
1.4054887218045198	34.56749486284261	0.9635777474350402
1.4054887218045198	34.74115098756473	0.9698521610873052
1.4155225563909863	0.009926043139304244	0.21263609418137752
1.4155225563909863	0.183582167861432	0.2212909491299924
1.4155225563909863	0.35723829258355977	0.245822354242354
1.4155225563909863	0.5308944173056875	0.2895736693695509
1.4155225563909863	0.7045505420278153	0.36943975187507877
1.4155225563909863	0.878206666749943	0.4437118580161695
1.4155225563909863	1.0518627914720708	0.33458145618939367
1.4155225563909863	1.2255189161941984	0.3913381208250935
1.4155225563909863	1.3991750409163264	0.4396450203730276
1.4155225563909863	1.5728311656384542	0.42015082816028715
1.4155225563909863	1.7464872903605821	0.47431982139223094
1.4155225563909863	1.92014341508271	0.3013226787299931
1.4155225563909863	2.093799539804838	0.4629332333322182
1.4155225563909863	2.2674556645269655	0.42286078159774304
1.4155225563909863	2.4411117892490934	0.6322234751729765
1.4155225563909863	2.6147679139712214	0.6432674833245513
1.4155225563909863	2.788424038693349	0.7884825246353631
1.4155225563909863	2.9620801634154765	0.7463891926031218
1.4155225563909863	3.135736288137604	0.7624853305866747
1.4155225563909863	3.3093924128597316	0.7446030488280335
1.4155225563909863	3.483048537581859	0.5879613680008681
1.4155225563909863	3.6567046623039867	0.5396527200025938
1.4155225563909863	3.8303607870261143	0.593614009889918
1.4155225563909863	4.004016911748242	0.6678640064610039
1.4155225563909863	4.177673036470369	0.7263270858456423
1.4155225563909863	4.351329161192497	0.8656260318914228
1.4155225563909863	4.5249852859146245	0.8304067239867334
1.4155225563909863	4.6986414106367524	0.8777854295966682
1.4155225563909863	4.87229753535888	0.8163886138357888
1.4155225563909863	5.045953660081008	0.7832420431089318
1.4155225563909863	5.219609784803136	0.7112613708551482
1.4155225563909863	5.393265909525264	0.7684646616577387
1.4155225563909863	5.566922034247392	0.6872637262822043
1.4155225563909863	5.74057815896952	0.8067714678592007
1.4155225563909863	5.914234283691649	0.8377745961877948
1.4155225563909863	6.087890408413777	0.8321774565437925
1.4155225563909863	6.261546533135905	0.8975330120221636
1.4155225563909863	6.435202657858033	0.8280865042669293
1.4155225563909863	6.608858782580161	0.8731603510641902
1.4155225563909863	6.782514907302289	0.8107549524671376
1.4155225563909863	6.956171032024417	0.8324132381659276
1.4155225563909863	7.129827156746546	0.7512873046711998
1.4155225563909863	7.303483281468674	0.8620010569032724
1.4155225563909863	7.477139406190802	0.7968441681104925
1.4155225563909863	7.65079553091293	0.8868471067345404
1.4155225563909863	7.824451655635058	0.8778219509936367
1.4155225563909863	7.998107780357186	0.8612138802523908
1.4155225563909863	8.171763905079315	0.892676521931012
1.4155225563909863	8.345420029801442	0.860124047852318
1.4155225563909863	8.519076154523571	0.8736191967112867
1.4155225563909863	8.6927322792457	0.8322897911771514
1.4155225563909863	8.866388403967827	0.8836203788536879
1.4155225563909863	9.040044528689956	0.839920691624578
1.4155225563909863	9.213700653412083	0.9119630894094729
1.4155225563909863	9.387356778134212	0.8562084745829112
1.4155225563909863	9.561012902856339	0.9014298866621627
1.4155225563909863	9.734669027578468	0.8879335425853985
1.4155225563909863	9.908325152300597	0.9077674621799862
1.4155225563909863	10.081981277022724	0.8760025479099707
1.4155225563909863	10.255637401744853	0.8916568845587849
1.4155225563909863	10.42929352646698	0.8713319185396255
1.4155225563909863	10.602949651189109	0.8619223902853388
1.4155225563909863	10.776605775911237	0.9072329317253429
1.4155225563909863	10.950261900633365	0.8838315265475608
1.4155225563909863	11.123918025355493	0.9254392029695575
1.4155225563909863	11.29757415007762	0.9063685492900346
1.4155225563909863	11.47123027479975	0.9224708879651096
1.4155225563909863	11.644886399521877	0.8845890930473514
1.4155225563909863	11.818542524244005	0.905292980628923
1.4155225563909863	11.992198648966134	0.838585397745086
1.4155225563909863	12.165854773688261	0.9171561280747001
1.4155225563909863	12.33951089841039	0.88518815945929
1.4155225563909863	12.513167023132517	0.9183125990085671
1.4155225563909863	12.686823147854646	0.9318628553288573
1.4155225563909863	12.860479272576775	0.9097674248703337
1.4155225563909863	13.034135397298902	0.9337059077641688
1.4155225563909863	13.207791522021031	0.915666150149193
1.4155225563909863	13.381447646743158	0.9204177712852297
1.4155225563909863	13.555103771465287	0.8970027470388579
1.4155225563909863	13.728759896187414	0.9208287080734178
1.4155225563909863	13.902416020909543	0.8671078175530533
1.4155225563909863	14.076072145631672	0.9285687381749846
1.4155225563909863	14.249728270353799	0.9014782195311798
1.4155225563909863	14.423384395075928	0.9383117036008596
1.4155225563909863	14.597040519798055	0.932998601925568
1.4155225563909863	14.770696644520184	0.9304758290804271
1.4155225563909863	14.944352769242313	0.9283068208578291
1.4155225563909863	15.11800889396444	0.9191710934330047
1.4155225563909863	15.291665018686569	0.916782063863895
1.4155225563909863	15.465321143408696	0.9115501178249091
1.4155225563909863	15.638977268130825	0.9343129235894774
1.4155225563909863	15.812633392852952	0.9063485559445194
1.4155225563909863	15.98628951757508	0.9412259406378701
1.4155225563909863	16.15994564229721	0.9207344970759554
1.4155225563909863	16.33360176701934	0.9402056786246051
1.4155225563909863	16.507257891741464	0.9242905014670447
1.4155225563909863	16.680914016463593	0.9432183499115085
1.4155225563909863	16.85457014118572	0.9198805690797327
1.4155225563909863	17.02822626590785	0.9350285414345945
1.4155225563909863	17.20188239062998	0.9207195971330683
1.4155225563909863	17.375538515352105	0.9232906169475991
1.4155225563909863	17.549194640074234	0.9401938135744139
1.4155225563909863	17.722850764796362	0.9320254875274911
1.4155225563909863	17.89650688951849	0.9458306031434078
1.4155225563909863	18.07016301424062	0.9384945203974537
1.4155225563909863	18.243819138962746	0.94509423475265
1.4155225563909863	18.417475263684874	0.921869664965358
1.4155225563909863	18.591131388407003	0.9464753262934702
1.4155225563909863	18.764787513129132	0.9140272206117048
1.4155225563909863	18.938443637851258	0.9432948640929608
1.4155225563909863	19.112099762573386	0.9297332711112348
1.4155225563909863	19.285755887295515	0.9409319707046936
1.4155225563909863	19.459412012017644	0.9472715904610111
1.4155225563909863	19.633068136739773	0.9479427588001785
1.4155225563909863	19.8067242614619	0.9418110311615323
1.4155225563909863	19.980380386184027	0.9412643568521717
1.4155225563909863	20.154036510906153	0.942561182701668
1.4155225563909863	20.32769263562828	0.9234729450860056
1.4155225563909863	20.501348760350407	0.9491597528799648
1.4155225563909863	20.675004885072532	0.9269585153819859
1.4155225563909863	20.848661009794657	0.9542844984713615
1.4155225563909863	21.022317134516783	0.944983736875196
1.4155225563909863	21.195973259238908	0.948968105374104
1.4155225563909863	21.369629383961037	0.9444155518053817
1.4155225563909863	21.543285508683162	0.9481842264885183
1.4155225563909863	21.716941633405288	0.9358319296548481
1.4155225563909863	21.890597758127413	0.9493737970390297
1.4155225563909863	22.06425388284954	0.9423511914518308
1.4155225563909863	22.237910007571664	0.9395470322857152
1.4155225563909863	22.411566132293792	0.9535219562384054
1.4155225563909863	22.585222257015918	0.9426334782087585
1.4155225563909863	22.758878381738043	0.9551254492273011
1.4155225563909863	22.93253450646017	0.9521205625375113
1.4155225563909863	23.106190631182294	0.9566183450863279
1.4155225563909863	23.27984675590442	0.9485136173026163
1.4155225563909863	23.453502880626548	0.9515427844471336
1.4155225563909863	23.627159005348673	0.9308468600366764
1.4155225563909863	23.8008151300708	0.9495011027558747
1.4155225563909863	23.974471254792924	0.9447561519186135
1.4155225563909863	24.14812737951505	0.9527240776412578
1.4155225563909863	24.321783504237178	0.9547870254365806
1.4155225563909863	24.495439628959303	0.9545871124754155
1.4155225563909863	24.66909575368143	0.9563778363462111
1.4155225563909863	24.842751878403554	0.9550818168307956
1.4155225563909863	25.01640800312568	0.956681476981516
1.4155225563909863	25.190064127847805	0.9474066136632386
1.4155225563909863	25.363720252569934	0.9574279858947997
1.4155225563909863	25.53737637729206	0.9436976994277229
1.4155225563909863	25.711032502014184	0.9481943208819585
1.4155225563909863	25.88468862673631	0.9480591500655942
1.4155225563909863	26.058344751458435	0.9589583891328038
1.4155225563909863	26.23200087618056	0.9552725655644699
1.4155225563909863	26.40565700090269	0.9643779819503598
1.4155225563909863	26.579313125624815	0.9553434396282348
1.4155225563909863	26.75296925034694	0.9551571074178357
1.4155225563909863	26.926625375069065	0.9554355878121469
1.4155225563909863	27.10028149979119	0.9466227818071455
1.4155225563909863	27.273937624513316	0.9578979690198305
1.4155225563909863	27.447593749235445	0.9554353120663307
1.4155225563909863	27.62124987395757	0.9581771629567066
1.4155225563909863	27.794905998679695	0.9606040262423817
1.4155225563909863	27.96856212340182	0.961566689939229
1.4155225563909863	28.142218248123946	0.950539563307968
1.4155225563909863	28.31587437284607	0.9645682504459345
1.4155225563909863	28.4895304975682	0.9524446171939415
1.4155225563909863	28.663186622290326	0.9599641192198556
1.4155225563909863	28.83684274701245	0.9577501940775671
1.4155225563909863	29.010498871734576	0.9530196532980885
1.4155225563909863	29.1841549964567	0.9599871267981159
1.4155225563909863	29.357811121178827	0.9626072908644868
1.4155225563909863	29.531467245900956	0.9593264415756619
1.4155225563909863	29.70512337062308	0.9647194000089871
1.4155225563909863	29.878779495345206	0.9633173659941591
1.4155225563909863	30.05243562006733	0.9544321617044504
1.4155225563909863	30.226091744789457	0.963760806938776
1.4155225563909863	30.399747869511582	0.9533796642254004
1.4155225563909863	30.57340399423371	0.9617680244738629
1.4155225563909863	30.747060118955837	0.9606817368643182
1.4155225563909863	30.920716243677962	0.962813052154564
1.4155225563909863	31.094372368400087	0.9615558564498285
1.4155225563909863	31.268028493122213	0.9654907387556821
1.4155225563909863	31.44168461784434	0.9607540535666413
1.4155225563909863	31.615340742566467	0.9660275444790419
1.4155225563909863	31.788996867288592	0.9628203072722094
1.4155225563909863	31.962652992010717	0.9596786579319846
1.4155225563909863	32.136309116732846	0.9618750988859043
1.4155225563909863	32.30996524145497	0.9594599611036494
1.4155225563909863	32.4836213661771	0.9626724265390912
1.4155225563909863	32.65727749089922	0.9654371751906863
1.4155225563909863	32.83093361562135	0.96644148835718
1.4155225563909863	33.00458974034348	0.9735711307335186
1.4155225563909863	33.1782458650656	0.9693797164929778
1.4155225563909863	33.35190198978773	0.9608278225362721
1.4155225563909863	33.52555811450985	0.9706656015648808
1.4155225563909863	33.69921423923198	0.9629565825773624
1.4155225563909863	33.8728703639541	0.9631589971449966
1.4155225563909863	34.04652648867623	0.9625039592904722
1.4155225563909863	34.22018261339836	0.9684987364905341
1.4155225563909863	34.39383873812048	0.9747448113156976
1.4155225563909863	34.56749486284261	0.9634582106700333
1.4155225563909863	34.74115098756473	0.972797735040448
1.4255563909774525	0.009926043139304244	0.21263621142282702
1.4255563909774525	0.183582167861432	0.2213322946586315
1.4255563909774525	0.35723829258355977	0.24599658452530987
1.4255563909774525	0.5308944173056875	0.29007177051843286
1.4255563909774525	0.7045505420278153	0.37087265642310496
1.4255563909774525	0.878206666749943	0.4412916678421043
1.4255563909774525	1.0518627914720708	0.3324341768555833
1.4255563909774525	1.2255189161941984	0.3924534613866422
1.4255563909774525	1.3991750409163264	0.4309818363574973
1.4255563909774525	1.5728311656384542	0.4184336999292879
1.4255563909774525	1.7464872903605821	0.46638499059406824
1.4255563909774525	1.92014341508271	0.32172356287021653
1.4255563909774525	2.093799539804838	0.4607645649256629
1.4255563909774525	2.2674556645269655	0.4652423486533929
1.4255563909774525	2.4411117892490934	0.6384634431831681
1.4255563909774525	2.6147679139712214	0.6488399290990778
1.4255563909774525	2.788424038693349	0.792864742951121
1.4255563909774525	2.9620801634154765	0.7366142991259849
1.4255563909774525	3.135736288137604	0.7659814933700306
1.4255563909774525	3.3093924128597316	0.7236207445342272
1.4255563909774525	3.483048537581859	0.5839313536428021
1.4255563909774525	3.6567046623039867	0.5187271320446567
1.4255563909774525	3.8303607870261143	0.6253926239794186
1.4255563909774525	4.004016911748242	0.6691849939583567
1.4255563909774525	4.177673036470369	0.7553712772456045
1.4255563909774525	4.351329161192497	0.8729580608620177
1.4255563909774525	4.5249852859146245	0.8282293206188747
1.4255563909774525	4.6986414106367524	0.879129173945263
1.4255563909774525	4.87229753535888	0.790796100032125
1.4255563909774525	5.045953660081008	0.7729638485796589
1.4255563909774525	5.219609784803136	0.6776437022023426
1.4255563909774525	5.393265909525264	0.7572956566472825
1.4255563909774525	5.566922034247392	0.6732565999331518
1.4255563909774525	5.74057815896952	0.8336047277500583
1.4255563909774525	5.914234283691649	0.828032785934415
1.4255563909774525	6.087890408413777	0.8520644545037154
1.4255563909774525	6.261546533135905	0.892841107492248
1.4255563909774525	6.435202657858033	0.8312437365335643
1.4255563909774525	6.608858782580161	0.8658750239086963
1.4255563909774525	6.782514907302289	0.8071554257960908
1.4255563909774525	6.956171032024417	0.8432689011672502
1.4255563909774525	7.129827156746546	0.7633008202396269
1.4255563909774525	7.303483281468674	0.8494869582611254
1.4255563909774525	7.477139406190802	0.7938040291238115
1.4255563909774525	7.65079553091293	0.8929077599014363
1.4255563909774525	7.824451655635058	0.858214879683046
1.4255563909774525	7.998107780357186	0.8991347953162159
1.4255563909774525	8.171763905079315	0.8815013021686674
1.4255563909774525	8.345420029801442	0.8594304180628121
1.4255563909774525	8.519076154523571	0.8575453580110665
1.4255563909774525	8.6927322792457	0.8584307605830264
1.4255563909774525	8.866388403967827	0.8635188048653845
1.4255563909774525	9.040044528689956	0.8573920781136336
1.4255563909774525	9.213700653412083	0.9111390519907673
1.4255563909774525	9.387356778134212	0.8670480178425563
1.4255563909774525	9.561012902856339	0.9107291952252908
1.4255563909774525	9.734669027578468	0.8735139192884341
1.4255563909774525	9.908325152300597	0.901912509814704
1.4255563909774525	10.081981277022724	0.8497452436606112
1.4255563909774525	10.255637401744853	0.9051303517772771
1.4255563909774525	10.42929352646698	0.8464899741959171
1.4255563909774525	10.602949651189109	0.8949462310619988
1.4255563909774525	10.776605775911237	0.8947679205848235
1.4255563909774525	10.950261900633365	0.9008729988397443
1.4255563909774525	11.123918025355493	0.9238298880857895
1.4255563909774525	11.29757415007762	0.9123656583975966
1.4255563909774525	11.47123027479975	0.9156796423486846
1.4255563909774525	11.644886399521877	0.8938483019232057
1.4255563909774525	11.818542524244005	0.9025762961614873
1.4255563909774525	11.992198648966134	0.8342249211866383
1.4255563909774525	12.165854773688261	0.9162017722547566
1.4255563909774525	12.33951089841039	0.8685850811129291
1.4255563909774525	12.513167023132517	0.9374664987418454
1.4255563909774525	12.686823147854646	0.9177533030897566
1.4255563909774525	12.860479272576775	0.9245547980830175
1.4255563909774525	13.034135397298902	0.9248125569207949
1.4255563909774525	13.207791522021031	0.9145174531790914
1.4255563909774525	13.381447646743158	0.8927032236981282
1.4255563909774525	13.555103771465287	0.9143933632252254
1.4255563909774525	13.728759896187414	0.9056772853846183
1.4255563909774525	13.902416020909543	0.9006891589142837
1.4255563909774525	14.076072145631672	0.9322963363251321
1.4255563909774525	14.249728270353799	0.8980681262174101
1.4255563909774525	14.423384395075928	0.9386502179979738
1.4255563909774525	14.597040519798055	0.9190373247902721
1.4255563909774525	14.770696644520184	0.9361277472682197
1.4255563909774525	14.944352769242313	0.9150983879827511
1.4255563909774525	15.11800889396444	0.9304880350519896
1.4255563909774525	15.291665018686569	0.8962943258061952
1.4255563909774525	15.465321143408696	0.9257125145284482
1.4255563909774525	15.638977268130825	0.9104692763482406
1.4255563909774525	15.812633392852952	0.9298420574133962
1.4255563909774525	15.98628951757508	0.9391690137280194
1.4255563909774525	16.15994564229721	0.9324256938326546
1.4255563909774525	16.33360176701934	0.9423202422764163
1.4255563909774525	16.507257891741464	0.925993715532354
1.4255563909774525	16.680914016463593	0.938588811488863
1.4255563909774525	16.85457014118572	0.9114086015608551
1.4255563909774525	17.02822626590785	0.9374387615008278
1.4255563909774525	17.20188239062998	0.9054058117386302
1.4255563909774525	17.375538515352105	0.9405388205953847
1.4255563909774525	17.549194640074234	0.9278666651360997
1.4255563909774525	17.722850764796362	0.9412905999837169
1.4255563909774525	17.89650688951849	0.9360948956953268
1.4255563909774525	18.07016301424062	0.947281128818033
1.4255563909774525	18.243819138962746	0.9322339323807749
1.4255563909774525	18.417475263684874	0.9385451910416917
1.4255563909774525	18.591131388407003	0.9340263495974617
1.4255563909774525	18.764787513129132	0.9191857060403832
1.4255563909774525	18.938443637851258	0.9472871571793698
1.4255563909774525	19.112099762573386	0.9330040110137214
1.4255563909774525	19.285755887295515	0.9528858382536046
1.4255563909774525	19.459412012017644	0.9408142736951555
1.4255563909774525	19.633068136739773	0.9476864504040732
1.4255563909774525	19.8067242614619	0.9311624795590199
1.4255563909774525	19.980380386184027	0.9496147278515076
1.4255563909774525	20.154036510906153	0.922053809683259
1.4255563909774525	20.32769263562828	0.9459993823892308
1.4255563909774525	20.501348760350407	0.9360094411492581
1.4255563909774525	20.675004885072532	0.9420407003860397
1.4255563909774525	20.848661009794657	0.9520810853956999
1.4255563909774525	21.022317134516783	0.9475372465107161
1.4255563909774525	21.195973259238908	0.9494203319859934
1.4255563909774525	21.369629383961037	0.9507234383548842
1.4255563909774525	21.543285508683162	0.9486908800391547
1.4255563909774525	21.716941633405288	0.9288927141664975
1.4255563909774525	21.890597758127413	0.9508191717389738
1.4255563909774525	22.06425388284954	0.9256841337058332
1.4255563909774525	22.237910007571664	0.9542341240359477
1.4255563909774525	22.411566132293792	0.9458174065838076
1.4255563909774525	22.585222257015918	0.9521986464986784
1.4255563909774525	22.758878381738043	0.9522671736221238
1.4255563909774525	22.93253450646017	0.9537260245372153
1.4255563909774525	23.106190631182294	0.9435111458222196
1.4255563909774525	23.27984675590442	0.9534842288442325
1.4255563909774525	23.453502880626548	0.945959091548114
1.4255563909774525	23.627159005348673	0.9445200985066611
1.4255563909774525	23.8008151300708	0.9539882471129573
1.4255563909774525	23.974471254792924	0.9387208472444929
1.4255563909774525	24.14812737951505	0.9554008457126743
1.4255563909774525	24.321783504237178	0.9516122700946444
1.4255563909774525	24.495439628959303	0.9594287838481064
1.4255563909774525	24.66909575368143	0.9534216510899036
1.4255563909774525	24.842751878403554	0.9607293071664528
1.4255563909774525	25.01640800312568	0.9445574063794867
1.4255563909774525	25.190064127847805	0.9525910126032633
1.4255563909774525	25.363720252569934	0.9423136563424924
1.4255563909774525	25.53737637729206	0.9525304598444367
1.4255563909774525	25.711032502014184	0.954974375592452
1.4255563909774525	25.88468862673631	0.9583636838839118
1.4255563909774525	26.058344751458435	0.9581304292612377
1.4255563909774525	26.23200087618056	0.9590442794948043
1.4255563909774525	26.40565700090269	0.9593366009757748
1.4255563909774525	26.579313125624815	0.9497151717165381
1.4255563909774525	26.75296925034694	0.9592956824469071
1.4255563909774525	26.926625375069065	0.947228920043236
1.4255563909774525	27.10028149979119	0.9576736272855506
1.4255563909774525	27.273937624513316	0.9544781660571924
1.4255563909774525	27.447593749235445	0.9550934136762745
1.4255563909774525	27.62124987395757	0.9543359408727144
1.4255563909774525	27.794905998679695	0.9648924587930237
1.4255563909774525	27.96856212340182	0.9550193042948835
1.4255563909774525	28.142218248123946	0.9638004509704274
1.4255563909774525	28.31587437284607	0.956705387622139
1.4255563909774525	28.4895304975682	0.9506430660107976
1.4255563909774525	28.663186622290326	0.960282207922798
1.4255563909774525	28.83684274701245	0.9542683452967043
1.4255563909774525	29.010498871734576	0.9612033302081985
1.4255563909774525	29.1841549964567	0.9630545869646902
1.4255563909774525	29.357811121178827	0.9619235321168099
1.4255563909774525	29.531467245900956	0.9590821179773658
1.4255563909774525	29.70512337062308	0.9648607662173891
1.4255563909774525	29.878779495345206	0.9513738846784653
1.4255563909774525	30.05243562006733	0.9638461054294184
1.4255563909774525	30.226091744789457	0.9562804208557592
1.4255563909774525	30.399747869511582	0.960086464116947
1.4255563909774525	30.57340399423371	0.9623609255536534
1.4255563909774525	30.747060118955837	0.9611184236769083
1.4255563909774525	30.920716243677962	0.961034643706711
1.4255563909774525	31.094372368400087	0.9673203515681983
1.4255563909774525	31.268028493122213	0.962610949037027
1.4255563909774525	31.44168461784434	0.9668921546353718
1.4255563909774525	31.615340742566467	0.9648515463342832
1.4255563909774525	31.788996867288592	0.9551826819663477
1.4255563909774525	31.962652992010717	0.9621183121156328
1.4255563909774525	32.136309116732846	0.9605072404174134
1.4255563909774525	32.30996524145497	0.9631849922287649
1.4255563909774525	32.4836213661771	0.963751930758387
1.4255563909774525	32.65727749089922	0.9685400708226191
1.4255563909774525	32.83093361562135	0.9693802985608061
1.4255563909774525	33.00458974034348	0.967451534803971
1.4255563909774525	33.1782458650656	0.9686446613288895
1.4255563909774525	33.35190198978773	0.9691643195091211
1.4255563909774525	33.52555811450985	0.9643511620674576
1.4255563909774525	33.69921423923198	0.9633655488491661
1.4255563909774525	33.8728703639541	0.9638247407949675
1.4255563909774525	34.04652648867623	0.9662882110761138
1.4255563909774525	34.22018261339836	0.9746638080695604
1.4255563909774525	34.39383873812048	0.9665106249791837
1.4255563909774525	34.56749486284261	0.9663184738087602
1.4255563909774525	34.74115098756473	0.9572066029672202
1.4355902255639186	0.009926043139304244	0.21263632918382036
1.4355902255639186	0.183582167861432	0.22137384945563446
1.4355902255639186	0.35723829258355977	0.24617203527837775
1.4355902255639186	0.5308944173056875	0.2905753004668789
1.4355902255639186	0.7045505420278153	0.372325864220343
1.4355902255639186	0.878206666749943	0.4386016402922159
1.4355902255639186	1.0518627914720708	0.33039624417546043
1.4355902255639186	1.2255189161941984	0.3937558524941419
1.4355902255639186	1.3991750409163264	0.4222758587569046
1.4355902255639186	1.5728311656384542	0.41669345371747946
1.4355902255639186	1.7464872903605821	0.45636166771156866
1.4355902255639186	1.92014341508271	0.34261743137709894
1.4355902255639186	2.093799539804838	0.4296088098546728
1.4355902255639186	2.2674556645269655	0.5077408211581261
1.4355902255639186	2.4411117892490934	0.6473532595381287
1.4355902255639186	2.6147679139712214	0.6549829573494383
1.4355902255639186	2.788424038693349	0.7945477500434163
1.4355902255639186	2.9620801634154765	0.7271927394927692
1.4355902255639186	3.135736288137604	0.7519630464925254
1.4355902255639186	3.3093924128597316	0.6991407664811202
1.4355902255639186	3.483048537581859	0.6800886659971919
1.4355902255639186	3.6567046623039867	0.4990358889383468
1.4355902255639186	3.8303607870261143	0.6531051216026862
1.4355902255639186	4.004016911748242	0.6719379302431149
1.4355902255639186	4.177673036470369	0.7832531538248826
1.4355902255639186	4.351329161192497	0.8741928853085634
1.4355902255639186	4.5249852859146245	0.8281062514056339
1.4355902255639186	4.6986414106367524	0.8899609493981386
1.4355902255639186	4.87229753535888	0.7683991072222399
1.4355902255639186	5.045953660081008	0.7528055040881773
1.4355902255639186	5.219609784803136	0.6522322107856487
1.4355902255639186	5.393265909525264	0.74737668225225
1.4355902255639186	5.566922034247392	0.6725351862117179
1.4355902255639186	5.74057815896952	0.8626211084718057
1.4355902255639186	5.914234283691649	0.8171993015567119
1.4355902255639186	6.087890408413777	0.8632523343232805
1.4355902255639186	6.261546533135905	0.8818298872167182
1.4355902255639186	6.435202657858033	0.8366203353049619
1.4355902255639186	6.608858782580161	0.8549584746035297
1.4355902255639186	6.782514907302289	0.8132297094423128
1.4355902255639186	6.956171032024417	0.8134625283059662
1.4355902255639186	7.129827156746546	0.7989770896989938
1.4355902255639186	7.303483281468674	0.8752266225633216
1.4355902255639186	7.477139406190802	0.80718939367976
1.4355902255639186	7.65079553091293	0.8945700298726404
1.4355902255639186	7.824451655635058	0.8456843643454129
1.4355902255639186	7.998107780357186	0.8929521143682736
1.4355902255639186	8.171763905079315	0.8633082236740299
1.4355902255639186	8.345420029801442	0.8853302647745454
1.4355902255639186	8.519076154523571	0.8392226746212922
1.4355902255639186	8.6927322792457	0.8732318294704393
1.4355902255639186	8.866388403967827	0.8396550613027199
1.4355902255639186	9.040044528689956	0.8804996820746135
1.4355902255639186	9.213700653412083	0.8950301868599948
1.4355902255639186	9.387356778134212	0.8933117591592101
1.4355902255639186	9.561012902856339	0.9170872516245976
1.4355902255639186	9.734669027578468	0.8662464928237309
1.4355902255639186	9.908325152300597	0.8972239720249314
1.4355902255639186	10.081981277022724	0.8468032152561613
1.4355902255639186	10.255637401744853	0.8978547040624509
1.4355902255639186	10.42929352646698	0.8288326360305199
1.4355902255639186	10.602949651189109	0.9214916258183355
1.4355902255639186	10.776605775911237	0.8858450598749437
1.4355902255639186	10.950261900633365	0.9071239842188186
1.4355902255639186	11.123918025355493	0.9075793340678321
1.4355902255639186	11.29757415007762	0.9158240340198889
1.4355902255639186	11.47123027479975	0.8945025026012406
1.4355902255639186	11.644886399521877	0.9098623567823396
1.4355902255639186	11.818542524244005	0.8830497004558697
1.4355902255639186	11.992198648966134	0.8780702347155758
1.4355902255639186	12.165854773688261	0.9146056060583865
1.4355902255639186	12.33951089841039	0.8835257687988013
1.4355902255639186	12.513167023132517	0.9297255355244142
1.4355902255639186	12.686823147854646	0.9110265394841048
1.4355902255639186	12.860479272576775	0.9348985321842848
1.4355902255639186	13.034135397298902	0.913298628751183
1.4355902255639186	13.207791522021031	0.9155517445992002
1.4355902255639186	13.381447646743158	0.8758890301967622
1.4355902255639186	13.555103771465287	0.9213694502229374
1.4355902255639186	13.728759896187414	0.8718720519821243
1.4355902255639186	13.902416020909543	0.9314270881552207
1.4355902255639186	14.076072145631672	0.9257537336448813
1.4355902255639186	14.249728270353799	0.9246732917728195
1.4355902255639186	14.423384395075928	0.940353041129016
1.4355902255639186	14.597040519798055	0.9172871363331905
1.4355902255639186	14.770696644520184	0.9291027697767762
1.4355902255639186	14.944352769242313	0.9154590457961631
1.4355902255639186	15.11800889396444	0.9186018333941501
1.4355902255639186	15.291665018686569	0.8966328658941711
1.4355902255639186	15.465321143408696	0.9384795584947099
1.4355902255639186	15.638977268130825	0.9006553862635512
1.4355902255639186	15.812633392852952	0.9362271231618243
1.4355902255639186	15.98628951757508	0.9224927087166958
1.4355902255639186	16.15994564229721	0.943827888397211
1.4355902255639186	16.33360176701934	0.9301086941277289
1.4355902255639186	16.507257891741464	0.9403809447537412
1.4355902255639186	16.680914016463593	0.921109026425946
1.4355902255639186	16.85457014118572	0.9242567536629681
1.4355902255639186	17.02822626590785	0.925831318713639
1.4355902255639186	17.20188239062998	0.9237689052079716
1.4355902255639186	17.375538515352105	0.9444022765344228
1.4355902255639186	17.549194640074234	0.9323568140511443
1.4355902255639186	17.722850764796362	0.9448589921463579
1.4355902255639186	17.89650688951849	0.9337307732871745
1.4355902255639186	18.07016301424062	0.9462838167307013
1.4355902255639186	18.243819138962746	0.9170828380594224
1.4355902255639186	18.417475263684874	0.942963033433352
1.4355902255639186	18.591131388407003	0.9131989199818634
1.4355902255639186	18.764787513129132	0.9412314048645909
1.4355902255639186	18.938443637851258	0.9326368653906865
1.4355902255639186	19.112099762573386	0.9420347189565672
1.4355902255639186	19.285755887295515	0.9461224526073151
1.4355902255639186	19.459412012017644	0.949710308990058
1.4355902255639186	19.633068136739773	0.9390607513724952
1.4355902255639186	19.8067242614619	0.9406195960704995
1.4355902255639186	19.980380386184027	0.9414760215039957
1.4355902255639186	20.154036510906153	0.9224700374807336
1.4355902255639186	20.32769263562828	0.9509729160658923
1.4355902255639186	20.501348760350407	0.9322248325160629
1.4355902255639186	20.675004885072532	0.9561650663368273
1.4355902255639186	20.848661009794657	0.9439519291972674
1.4355902255639186	21.022317134516783	0.9496760828936051
1.4355902255639186	21.195973259238908	0.9388721568480741
1.4355902255639186	21.369629383961037	0.9532668437107962
1.4355902255639186	21.543285508683162	0.9292405486970476
1.4355902255639186	21.716941633405288	0.9513108068977486
1.4355902255639186	21.890597758127413	0.9395049507452015
1.4355902255639186	22.06425388284954	0.9435060305928585
1.4355902255639186	22.237910007571664	0.9534355591777436
1.4355902255639186	22.411566132293792	0.9479729634323437
1.4355902255639186	22.585222257015918	0.9542382984945303
1.4355902255639186	22.758878381738043	0.9529101238004816
1.4355902255639186	22.93253450646017	0.9528066349783558
1.4355902255639186	23.106190631182294	0.9464134265384058
1.4355902255639186	23.27984675590442	0.9541985370271432
1.4355902255639186	23.453502880626548	0.9256469971245608
1.4355902255639186	23.627159005348673	0.9544506872610939
1.4355902255639186	23.8008151300708	0.9422319240259492
1.4355902255639186	23.974471254792924	0.9570876514083126
1.4355902255639186	24.14812737951505	0.9550329347157495
1.4355902255639186	24.321783504237178	0.9557081135719855
1.4355902255639186	24.495439628959303	0.9524626571255401
1.4355902255639186	24.66909575368143	0.9531253211896822
1.4355902255639186	24.842751878403554	0.947406636875723
1.4355902255639186	25.01640800312568	0.9496470255278698
1.4355902255639186	25.190064127847805	0.9539027356166073
1.4355902255639186	25.363720252569934	0.9467204514143922
1.4355902255639186	25.53737637729206	0.9578304650972
1.4355902255639186	25.711032502014184	0.9515141510119786
1.4355902255639186	25.88468862673631	0.9577787504817139
1.4355902255639186	26.058344751458435	0.9539860396239274
1.4355902255639186	26.23200087618056	0.9628309479625623
1.4355902255639186	26.40565700090269	0.9495676939243337
1.4355902255639186	26.579313125624815	0.9596742230793356
1.4355902255639186	26.75296925034694	0.9475555576547068
1.4355902255639186	26.926625375069065	0.9522677778882435
1.4355902255639186	27.10028149979119	0.9539222394247344
1.4355902255639186	27.273937624513316	0.9602753535325355
1.4355902255639186	27.447593749235445	0.9580009164104325
1.4355902255639186	27.62124987395757	0.963770605035564
1.4355902255639186	27.794905998679695	0.9590971438551572
1.4355902255639186	27.96856212340182	0.9552334311778867
1.4355902255639186	28.142218248123946	0.9609203570481651
1.4355902255639186	28.31587437284607	0.9479041711902819
1.4355902255639186	28.4895304975682	0.9610629286406256
1.4355902255639186	28.663186622290326	0.9556232313389093
1.4355902255639186	28.83684274701245	0.9600579540843256
1.4355902255639186	29.010498871734576	0.9612315815281197
1.4355902255639186	29.1841549964567	0.9616078444576236
1.4355902255639186	29.357811121178827	0.9541659221680754
1.4355902255639186	29.531467245900956	0.966383710072277
1.4355902255639186	29.70512337062308	0.9549015042175301
1.4355902255639186	29.878779495345206	0.961826454452161
1.4355902255639186	30.05243562006733	0.9604145664225885
1.4355902255639186	30.226091744789457	0.9549800208510596
1.4355902255639186	30.399747869511582	0.9622701577313947
1.4355902255639186	30.57340399423371	0.9633443645783513
1.4355902255639186	30.747060118955837	0.9631172733399476
1.4355902255639186	30.920716243677962	0.9657094443455415
1.4355902255639186	31.094372368400087	0.9650769318363203
1.4355902255639186	31.268028493122213	0.956626030432552
1.4355902255639186	31.44168461784434	0.9656600776940767
1.4355902255639186	31.615340742566467	0.9553975502080969
1.4355902255639186	31.788996867288592	0.962762790480528
1.4355902255639186	31.962652992010717	0.9608364721482023
1.4355902255639186	32.136309116732846	0.9645372282597287
1.4355902255639186	32.30996524145497	0.9638410014658971
1.4355902255639186	32.4836213661771	0.9697775663516875
1.4355902255639186	32.65727749089922	0.9677551948988132
1.4355902255639186	32.83093361562135	0.9675124418776585
1.4355902255639186	33.00458974034348	0.9681314838280717
1.4355902255639186	33.1782458650656	0.9613200411358224
1.4355902255639186	33.35190198978773	0.9644689072965079
1.4355902255639186	33.52555811450985	0.9615117433141687
1.4355902255639186	33.69921423923198	0.9644211497860461
1.4355902255639186	33.8728703639541	0.9650134858596255
1.4355902255639186	34.04652648867623	0.9757503515415219
1.4355902255639186	34.22018261339836	0.9750704076478967
1.4355902255639186	34.39383873812048	0.970812841445609
1.4355902255639186	34.56749486284261	0.9672534453765828
1.4355902255639186	34.74115098756473	0.9673167561627026
1.4456240601503851	0.009926043139304244	0.21263644746411614
1.4456240601503851	0.183582167861432	0.22141561374176133
1.4456240601503851	0.35723829258355977	0.24634871264526734
1.4456240601503851	0.5308944173056875	0.2910843214573503
1.4456240601503851	0.7045505420278153	0.3737993778272784
1.4456240601503851	0.878206666749943	0.43564173426370834
1.4456240601503851	1.0518627914720708	0.32846529743543745
1.4456240601503851	1.2255189161941984	0.39526877142614947
1.4456240601503851	1.3991750409163264	0.413570369249307
1.4456240601503851	1.5728311656384542	0.41487825195380656
1.4456240601503851	1.7464872903605821	0.44448086454793656
1.4456240601503851	1.92014341508271	0.36277303589778914
1.4456240601503851	2.093799539804838	0.39039578541713715
1.4456240601503851	2.2674556645269655	0.5484462112427889
1.4456240601503851	2.4411117892490934	0.6656385069600214
1.4456240601503851	2.6147679139712214	0.6618160946199384
1.4456240601503851	2.788424038693349	0.793416034636466
1.4456240601503851	2.9620801634154765	0.7182672272045817
1.4456240601503851	3.135736288137604	0.7503909119701978
1.4456240601503851	3.3093924128597316	0.6720516017802235
1.4456240601503851	3.483048537581859	0.6074805713069948
1.4456240601503851	3.6567046623039867	0.4824486595669382
1.4456240601503851	3.8303607870261143	0.697550581514019
1.4456240601503851	4.004016911748242	0.6760164017627678
1.4456240601503851	4.177673036470369	0.7840738272980757
1.4456240601503851	4.351329161192497	0.8708361748299954
1.4456240601503851	4.5249852859146245	0.8292916947636964
1.4456240601503851	4.6986414106367524	0.8863812167375003
1.4456240601503851	4.87229753535888	0.7501355699902036
1.4456240601503851	5.045953660081008	0.8163602184178301
1.4456240601503851	5.219609784803136	0.6428614063247754
1.4456240601503851	5.393265909525264	0.7329441540385185
1.4456240601503851	5.566922034247392	0.6917162829615866
1.4456240601503851	5.74057815896952	0.8625667178430642
1.4456240601503851	5.914234283691649	0.8076308525838028
1.4456240601503851	6.087890408413777	0.8963029549534698
1.4456240601503851	6.261546533135905	0.8658501254924389
1.4456240601503851	6.435202657858033	0.837185484375645
1.4456240601503851	6.608858782580161	0.8370313505249597
1.4456240601503851	6.782514907302289	0.8208645243161492
1.4456240601503851	6.956171032024417	0.7835293279435683
1.4456240601503851	7.129827156746546	0.8423227697822957
1.4456240601503851	7.303483281468674	0.8560638506897673
1.4456240601503851	7.477139406190802	0.8286870401766029
1.4456240601503851	7.65079553091293	0.9080154749850219
1.4456240601503851	7.824451655635058	0.8467898217499252
1.4456240601503851	7.998107780357186	0.8893317577872725
1.4456240601503851	8.171763905079315	0.8476831735609368
1.4456240601503851	8.345420029801442	0.890682858955778
1.4456240601503851	8.519076154523571	0.8243576778736866
1.4456240601503851	8.6927322792457	0.8735584042499532
1.4456240601503851	8.866388403967827	0.8263253896188371
1.4456240601503851	9.040044528689956	0.8979994027252536
1.4456240601503851	9.213700653412083	0.8726208854378353
1.4456240601503851	9.387356778134212	0.9039224803714836
1.4456240601503851	9.561012902856339	0.9055889254294385
1.4456240601503851	9.734669027578468	0.8857035382771618
1.4456240601503851	9.908325152300597	0.8872478163361407
1.4456240601503851	10.081981277022724	0.8630088945363211
1.4456240601503851	10.255637401744853	0.8863492594097804
1.4456240601503851	10.42929352646698	0.8494883868211488
1.4456240601503851	10.602949651189109	0.9169663569148345
1.4456240601503851	10.776605775911237	0.8865299053381062
1.4456240601503851	10.950261900633365	0.9329556820642968
1.4456240601503851	11.123918025355493	0.8972031639852277
1.4456240601503851	11.29757415007762	0.9048168867341985
1.4456240601503851	11.47123027479975	0.8704964810971535
1.4456240601503851	11.644886399521877	0.9088377206814422
1.4456240601503851	11.818542524244005	0.8465711960826053
1.4456240601503851	11.992198648966134	0.9212556382039747
1.4456240601503851	12.165854773688261	0.8991338342607902
1.4456240601503851	12.33951089841039	0.9015968938815161
1.4456240601503851	12.513167023132517	0.9339388748383516
1.4456240601503851	12.686823147854646	0.9182871767909461
1.4456240601503851	12.860479272576775	0.9274480639573983
1.4456240601503851	13.034135397298902	0.9128539534648648
1.4456240601503851	13.207791522021031	0.9085482370999965
1.4456240601503851	13.381447646743158	0.8879352679885398
1.4456240601503851	13.555103771465287	0.9226621483112935
1.4456240601503851	13.728759896187414	0.8658979576614726
1.4456240601503851	13.902416020909543	0.9388823478612067
1.4456240601503851	14.076072145631672	0.9082667655793036
1.4456240601503851	14.249728270353799	0.9413514290972206
1.4456240601503851	14.423384395075928	0.9274996677744705
1.4456240601503851	14.597040519798055	0.9299004666438855
1.4456240601503851	14.770696644520184	0.9151425306740822
1.4456240601503851	14.944352769242313	0.9229010190907407
1.4456240601503851	15.11800889396444	0.8993075741342648
1.4456240601503851	15.291665018686569	0.9234821385680484
1.4456240601503851	15.465321143408696	0.9283585809587396
1.4456240601503851	15.638977268130825	0.9222337101102689
1.4456240601503851	15.812633392852952	0.9433947379298702
1.4456240601503851	15.98628951757508	0.9229080855383439
1.4456240601503851	16.15994564229721	0.9424649013523371
1.4456240601503851	16.33360176701934	0.9199805551429556
1.4456240601503851	16.507257891741464	0.9357833702999251
1.4456240601503851	16.680914016463593	0.9054609560732122
1.4456240601503851	16.85457014118572	0.9409819605175458
1.4456240601503851	17.02822626590785	0.9059729104208396
1.4456240601503851	17.20188239062998	0.9369547565109606
1.4456240601503851	17.375538515352105	0.931794297926238
1.4456240601503851	17.549194640074234	0.9463298555099242
1.4456240601503851	17.722850764796362	0.9361073916431748
1.4456240601503851	17.89650688951849	0.9455394561183325
1.4456240601503851	18.07016301424062	0.9340877311812571
1.4456240601503851	18.243819138962746	0.9304392881082016
1.4456240601503851	18.417475263684874	0.931431760303179
1.4456240601503851	18.591131388407003	0.9230594563942456
1.4456240601503851	18.764787513129132	0.9498140072389802
1.4456240601503851	18.938443637851258	0.9309174843374179
1.4456240601503851	19.112099762573386	0.9462107434055802
1.4456240601503851	19.285755887295515	0.93910840808716
1.4456240601503851	19.459412012017644	0.9485435877681632
1.4456240601503851	19.633068136739773	0.9263461969593247
1.4456240601503851	19.8067242614619	0.9499103555090181
1.4456240601503851	19.980380386184027	0.920969846662683
1.4456240601503851	20.154036510906153	0.9469779786054418
1.4456240601503851	20.32769263562828	0.9356853559169109
1.4456240601503851	20.501348760350407	0.9458831346915576
1.4456240601503851	20.675004885072532	0.9508290451787532
1.4456240601503851	20.848661009794657	0.9500805630439738
1.4456240601503851	21.022317134516783	0.9458234111064799
1.4456240601503851	21.195973259238908	0.9495398206462068
1.4456240601503851	21.369629383961037	0.9450063700386994
1.4456240601503851	21.543285508683162	0.9297361772492213
1.4456240601503851	21.716941633405288	0.951437953266587
1.4456240601503851	21.890597758127413	0.9297250706623664
1.4456240601503851	22.06425388284954	0.9574142977508228
1.4456240601503851	22.237910007571664	0.947024404503409
1.4456240601503851	22.411566132293792	0.955285337617436
1.4456240601503851	22.585222257015918	0.9493258357789419
1.4456240601503851	22.758878381738043	0.9544183413672135
1.4456240601503851	22.93253450646017	0.9334437023658013
1.4456240601503851	23.106190631182294	0.9552012094180975
1.4456240601503851	23.27984675590442	0.939099131597811
1.4456240601503851	23.453502880626548	0.9504237976487738
1.4456240601503851	23.627159005348673	0.9526414037569116
1.4456240601503851	23.8008151300708	0.9471345342372411
1.4456240601503851	23.974471254792924	0.9574208886055385
1.4456240601503851	24.14812737951505	0.9550863191427938
1.4456240601503851	24.321783504237178	0.9559491139626893
1.4456240601503851	24.495439628959303	0.9524355492306139
1.4456240601503851	24.66909575368143	0.9569439609625974
1.4456240601503851	24.842751878403554	0.9412735104586194
1.4456240601503851	25.01640800312568	0.9535392189995822
1.4456240601503851	25.190064127847805	0.937409987709656
1.4456240601503851	25.363720252569934	0.9572373561851111
1.4456240601503851	25.53737637729206	0.9533007210569515
1.4456240601503851	25.711032502014184	0.9628044553781435
1.4456240601503851	25.88468862673631	0.9563818966756449
1.4456240601503851	26.058344751458435	0.9593788388503381
1.4456240601503851	26.23200087618056	0.950817594289913
1.4456240601503851	26.40565700090269	0.951385043078791
1.4456240601503851	26.579313125624815	0.9524202810902017
1.4456240601503851	26.75296925034694	0.9523951754671186
1.4456240601503851	26.926625375069065	0.9588175716924879
1.4456240601503851	27.10028149979119	0.9572111992405563
1.4456240601503851	27.273937624513316	0.9605280877655816
1.4456240601503851	27.447593749235445	0.958492486663779
1.4456240601503851	27.62124987395757	0.9611146417048998
1.4456240601503851	27.794905998679695	0.9489301696003216
1.4456240601503851	27.96856212340182	0.963233515049122
1.4456240601503851	28.142218248123946	0.9494907234003407
1.4456240601503851	28.31587437284607	0.9597799128737726
1.4456240601503851	28.4895304975682	0.956956070241228
1.4456240601503851	28.663186622290326	0.9582290105722802
1.4456240601503851	28.83684274701245	0.9583571378636648
1.4456240601503851	29.010498871734576	0.9654963408308181
1.4456240601503851	29.1841549964567	0.9566927489806504
1.4456240601503851	29.357811121178827	0.965149518645854
1.4456240601503851	29.531467245900956	0.9598414993800889
1.4456240601503851	29.70512337062308	0.9529562787641046
1.4456240601503851	29.878779495345206	0.9629941589156054
1.4456240601503851	30.05243562006733	0.9558647164670045
1.4456240601503851	30.226091744789457	0.9636946806532529
1.4456240601503851	30.399747869511582	0.9631184677392981
1.4456240601503851	30.57340399423371	0.9635867039584816
1.4456240601503851	30.747060118955837	0.9610301905996338
1.4456240601503851	30.920716243677962	0.9667583627776648
1.4456240601503851	31.094372368400087	0.9545460915443379
1.4456240601503851	31.268028493122213	0.9653725252178778
1.4456240601503851	31.44168461784434	0.9564386085496139
1.4456240601503851	31.615340742566467	0.9621327978834338
1.4456240601503851	31.788996867288592	0.9631943612945286
1.4456240601503851	31.962652992010717	0.9639000805084965
1.4456240601503851	32.136309116732846	0.9631868381707633
1.4456240601503851	32.30996524145497	0.9683995443406733
1.4456240601503851	32.4836213661771	0.9639806281167923
1.4456240601503851	32.65727749089922	0.9675132045692816
1.4456240601503851	32.83093361562135	0.9654279205331315
1.4456240601503851	33.00458974034348	0.9579893001507452
1.4456240601503851	33.1782458650656	0.9645982525734633
1.4456240601503851	33.35190198978773	0.9613876560060277
1.4456240601503851	33.52555811450985	0.9664539633669814
1.4456240601503851	33.69921423923198	0.9680721498102415
1.4456240601503851	33.8728703639541	0.9689596081501024
1.4456240601503851	34.04652648867623	0.962498693443014
1.4456240601503851	34.22018261339836	0.9706430447048296
1.4456240601503851	34.39383873812048	0.9623072079237628
1.4456240601503851	34.56749486284261	0.9654163331393375
1.4456240601503851	34.74115098756473	0.9621830829914471
1.4556578947368513	0.009926043139304244	0.2126365662634759
1.4556578947368513	0.183582167861432	0.22145758774059868
1.4556578947368513	0.35723829258355977	0.24652662283678833
1.4556578947368513	0.5308944173056875	0.29159889669570094
1.4556578947368513	0.7045505420278153	0.37529316605488805
1.4556578947368513	0.878206666749943	0.43241395451088593
1.4556578947368513	1.0518627914720708	0.32663872746298606
1.4556578947368513	1.2255189161941984	0.39701793962954784
1.4556578947368513	1.3991750409163264	0.4049127587160352
1.4556578947368513	1.5728311656384542	0.41293260218801936
1.4556578947368513	1.7464872903605821	0.4308707652002684
1.4556578947368513	1.92014341508271	0.38126353467207424
1.4556578947368513	2.093799539804838	0.3559940106754976
1.4556578947368513	2.2674556645269655	0.585716794474729
1.4556578947368513	2.4411117892490934	0.6824133940448149
1.4556578947368513	2.6147679139712214	0.6694681068375685
1.4556578947368513	2.788424038693349	0.7887834037566039
1.4556578947368513	2.9620801634154765	0.7099123176943029
1.4556578947368513	3.135736288137604	0.7482530390309735
1.4556578947368513	3.3093924128597316	0.6440730039453597
1.4556578947368513	3.483048537581859	0.6061435709158371
1.4556578947368513	3.6567046623039867	0.4718683397192511
1.4556578947368513	3.8303607870261143	0.7122668551697612
1.4556578947368513	4.004016911748242	0.6816760487248882
1.4556578947368513	4.177673036470369	0.8341314340678285
1.4556578947368513	4.351329161192497	0.8646008030014639
1.4556578947368513	4.5249852859146245	0.8328532745108108
1.4556578947368513	4.6986414106367524	0.8771309060165204
1.4556578947368513	4.87229753535888	0.7462386077966663
1.4556578947368513	5.045953660081008	0.7686328938985004
1.4556578947368513	5.219609784803136	0.6518697338234841
1.4556578947368513	5.393265909525264	0.6941150505257022
1.4556578947368513	5.566922034247392	0.7263713179910672
1.4556578947368513	5.74057815896952	0.8635032083964757
1.4556578947368513	5.914234283691649	0.8041352149279389
1.4556578947368513	6.087890408413777	0.8960134479720226
1.4556578947368513	6.261546533135905	0.8481254850727382
1.4556578947368513	6.435202657858033	0.8445756182294958
1.4556578947368513	6.608858782580161	0.8122301307706763
1.4556578947368513	6.782514907302289	0.8218186946185101
1.4556578947368513	6.956171032024417	0.7539098140914876
1.4556578947368513	7.129827156746546	0.8671006952980531
1.4556578947368513	7.303483281468674	0.834996773244794
1.4556578947368513	7.477139406190802	0.8515736476336659
1.4556578947368513	7.65079553091293	0.8977928455945441
1.4556578947368513	7.824451655635058	0.8547895106749318
1.4556578947368513	7.998107780357186	0.8934395469255736
1.4556578947368513	8.171763905079315	0.8495096725993989
1.4556578947368513	8.345420029801442	0.8750161603184586
1.4556578947368513	8.519076154523571	0.824179506277864
1.4556578947368513	8.6927322792457	0.8919615071821491
1.4556578947368513	8.866388403967827	0.8346125032487229
1.4556578947368513	9.040044528689956	0.898926622633937
1.4556578947368513	9.213700653412083	0.8568345033195773
1.4556578947368513	9.387356778134212	0.905903827614014
1.4556578947368513	9.561012902856339	0.8857025761848814
1.4556578947368513	9.734669027578468	0.909446834896639
1.4556578947368513	9.908325152300597	0.8652462277128036
1.4556578947368513	10.081981277022724	0.8692331673063464
1.4556578947368513	10.255637401744853	0.8679850441073195
1.4556578947368513	10.42929352646698	0.8822437609219728
1.4556578947368513	10.602949651189109	0.9047494723139267
1.4556578947368513	10.776605775911237	0.8996899846272869
1.4556578947368513	10.950261900633365	0.9293796646247188
1.4556578947368513	11.123918025355493	0.9031668761004454
1.4556578947368513	11.29757415007762	0.9142803999702394
1.4556578947368513	11.47123027479975	0.8647978101679835
1.4556578947368513	11.644886399521877	0.8939901581903164
1.4556578947368513	11.818542524244005	0.8339982176394567
1.4556578947368513	11.992198648966134	0.9260621112839482
1.4556578947368513	12.165854773688261	0.8829224392888166
1.4556578947368513	12.33951089841039	0.9385510178743105
1.4556578947368513	12.513167023132517	0.9203606673907229
1.4556578947368513	12.686823147854646	0.9149983063386615
1.4556578947368513	12.860479272576775	0.9136575274678587
1.4556578947368513	13.034135397298902	0.9173585906593252
1.4556578947368513	13.207791522021031	0.8798092238490663
1.4556578947368513	13.381447646743158	0.9180380782117853
1.4556578947368513	13.555103771465287	0.90868712617169
1.4556578947368513	13.728759896187414	0.903880763094075
1.4556578947368513	13.902416020909543	0.9406277592124543
1.4556578947368513	14.076072145631672	0.9087316127571444
1.4556578947368513	14.249728270353799	0.9401752142878148
1.4556578947368513	14.423384395075928	0.9180141166618797
1.4556578947368513	14.597040519798055	0.9296211684107519
1.4556578947368513	14.770696644520184	0.9050026288827069
1.4556578947368513	14.944352769242313	0.9296461341337968
1.4556578947368513	15.11800889396444	0.8844763489292299
1.4556578947368513	15.291665018686569	0.9335011504567817
1.4556578947368513	15.465321143408696	0.9052763161474037
1.4556578947368513	15.638977268130825	0.9380399093218593
1.4556578947368513	15.812633392852952	0.9328491212637025
1.4556578947368513	15.98628951757508	0.9399967366402662
1.4556578947368513	16.15994564229721	0.934168958650614
1.4556578947368513	16.33360176701934	0.9297555049564553
1.4556578947368513	16.507257891741464	0.9231140896488326
1.4556578947368513	16.680914016463593	0.9214281375676869
1.4556578947368513	16.85457014118572	0.9338873150262585
1.4556578947368513	17.02822626590785	0.9202245314524179
1.4556578947368513	17.20188239062998	0.9448039013358688
1.4556578947368513	17.375538515352105	0.9279408796921855
1.4556578947368513	17.549194640074234	0.9469362576970596
1.4556578947368513	17.722850764796362	0.9299814528960387
1.4556578947368513	17.89650688951849	0.945391691799582
1.4556578947368513	18.07016301424062	0.9151186955124988
1.4556578947368513	18.243819138962746	0.9445041033621323
1.4556578947368513	18.417475263684874	0.9123084518735672
1.4556578947368513	18.591131388407003	0.942910870533264
1.4556578947368513	18.764787513129132	0.9362977264761084
1.4556578947368513	18.938443637851258	0.9453910799957789
1.4556578947368513	19.112099762573386	0.9443530685622784
1.4556578947368513	19.285755887295515	0.9444041920493824
1.4556578947368513	19.459412012017644	0.9375546896980812
1.4556578947368513	19.633068136739773	0.939465986996773
1.4556578947368513	19.8067242614619	0.9355703446124142
1.4556578947368513	19.980380386184027	0.9235202111586683
1.4556578947368513	20.154036510906153	0.9525367529831592
1.4556578947368513	20.32769263562828	0.937244101534998
1.4556578947368513	20.501348760350407	0.9564377676316763
1.4556578947368513	20.675004885072532	0.9418936774717716
1.4556578947368513	20.848661009794657	0.9500145054767624
1.4556578947368513	21.022317134516783	0.9332605361538239
1.4556578947368513	21.195973259238908	0.9529850151601007
1.4556578947368513	21.369629383961037	0.9244810784818378
1.4556578947368513	21.543285508683162	0.9535548437197183
1.4556578947368513	21.716941633405288	0.9383745286208984
1.4556578947368513	21.890597758127413	0.947007904485888
1.4556578947368513	22.06425388284954	0.9517463341358005
1.4556578947368513	22.237910007571664	0.9518391909782622
1.4556578947368513	22.411566132293792	0.9504955792445925
1.4556578947368513	22.585222257015918	0.9540644463544411
1.4556578947368513	22.758878381738043	0.9472163567889369
1.4556578947368513	22.93253450646017	0.9462157668413903
1.4556578947368513	23.106190631182294	0.952936621712425
1.4556578947368513	23.27984675590442	0.9293810861533911
1.4556578947368513	23.453502880626548	0.9575201537074501
1.4556578947368513	23.627159005348673	0.9439350824310052
1.4556578947368513	23.8008151300708	0.9592112129979067
1.4556578947368513	23.974471254792924	0.9543757222566215
1.4556578947368513	24.14812737951505	0.9582569228795096
1.4556578947368513	24.321783504237178	0.9474563843386694
1.4556578947368513	24.495439628959303	0.9573488622167396
1.4556578947368513	24.66909575368143	0.933952204738775
1.4556578947368513	24.842751878403554	0.9543257710406454
1.4556578947368513	25.01640800312568	0.9491992752101144
1.4556578947368513	25.190064127847805	0.9557249215554099
1.4556578947368513	25.363720252569934	0.9586427439151414
1.4556578947368513	25.53737637729206	0.9572735467418744
1.4556578947368513	25.711032502014184	0.9580749425135713
1.4556578947368513	25.88468862673631	0.9559396545898302
1.4556578947368513	26.058344751458435	0.955210867078922
1.4556578947368513	26.23200087618056	0.948316583184559
1.4556578947368513	26.40565700090269	0.9589054343908726
1.4556578947368513	26.579313125624815	0.9463764885992657
1.4556578947368513	26.75296925034694	0.958809552487277
1.4556578947368513	26.926625375069065	0.9533501427647257
1.4556578947368513	27.10028149979119	0.9628608555394093
1.4556578947368513	27.273937624513316	0.9539873073439136
1.4556578947368513	27.447593749235445	0.9652185755421187
1.4556578947368513	27.62124987395757	0.9523222222727367
1.4556578947368513	27.794905998679695	0.9605576801701958
1.4556578947368513	27.96856212340182	0.952354099340811
1.4556578947368513	28.142218248123946	0.9538978104984439
1.4556578947368513	28.31587437284607	0.958799022996221
1.4556578947368513	28.4895304975682	0.9603975446487794
1.4556578947368513	28.663186622290326	0.9598421153255179
1.4556578947368513	28.83684274701245	0.9643370281181407
1.4556578947368513	29.010498871734576	0.9611840424381815
1.4556578947368513	29.1841549964567	0.956883940874046
1.4556578947368513	29.357811121178827	0.9634624493038166
1.4556578947368513	29.531467245900956	0.9494313876697363
1.4556578947368513	29.70512337062308	0.9638705713353628
1.4556578947368513	29.878779495345206	0.9562516778391568
1.4556578947368513	30.05243562006733	0.9623057161850215
1.4556578947368513	30.226091744789457	0.9625587878390233
1.4556578947368513	30.399747869511582	0.9643634982185479
1.4556578947368513	30.57340399423371	0.9579291292473081
1.4556578947368513	30.747060118955837	0.9679197397488974
1.4556578947368513	30.920716243677962	0.9551013049313993
1.4556578947368513	31.094372368400087	0.9641992871429641
1.4556578947368513	31.268028493122213	0.9607694955748625
1.4556578947368513	31.44168461784434	0.958967234113263
1.4556578947368513	31.615340742566467	0.9640571513577988
1.4556578947368513	31.788996867288592	0.9644106165972579
1.4556578947368513	31.962652992010717	0.964156305793499
1.4556578947368513	32.136309116732846	0.9709060921721593
1.4556578947368513	32.30996524145497	0.9614145002989782
1.4556578947368513	32.4836213661771	0.9598272792394152
1.4556578947368513	32.65727749089922	0.966676569594816
1.4556578947368513	32.83093361562135	0.9558886856086445
1.4556578947368513	33.00458974034348	0.9648667490456018
1.4556578947368513	33.1782458650656	0.9634444542020165
1.4556578947368513	33.35190198978773	0.9657329836787433
1.4556578947368513	33.52555811450985	0.9675819571433874
1.4556578947368513	33.69921423923198	0.9702260098007329
1.4556578947368513	33.8728703639541	0.9615397181256806
1.4556578947368513	34.04652648867623	0.9744286642243251
1.4556578947368513	34.22018261339836	0.9614395955801277
1.4556578947368513	34.39383873812048	0.9641307416152809
1.4556578947368513	34.56749486284261	0.9631250315988616
1.4556578947368513	34.74115098756473	0.9654329479779594
1.4656917293233174	0.009926043139304244	0.21263668558166332
1.4656917293233174	0.183582167861432	0.22149977167855572
1.4656917293233174	0.35723829258355977	0.24670577213139594
1.4656917293233174	0.5308944173056875	0.29211909036317985
1.4656917293233174	0.7045505420278153	0.3768071602648442
1.4656917293233174	0.878206666749943	0.4289224488809871
1.4656917293233174	1.0518627914720708	0.3249137154704149
1.4656917293233174	1.2255189161941984	0.39903057934897934
1.4656917293233174	1.3991750409163264	0.39635474718971714
1.4656917293233174	1.5728311656384542	0.4107969493122665
1.4656917293233174	1.7464872903605821	0.4155767284985803
1.4656917293233174	1.92014341508271	0.39745333536844013
1.4656917293233174	2.093799539804838	0.3295833389432765
1.4656917293233174	2.2674556645269655	0.6183738411500441
1.4656917293233174	2.4411117892490934	0.6418027437566648
1.4656917293233174	2.6147679139712214	0.6780669888930189
1.4656917293233174	2.788424038693349	0.7750341721301031
1.4656917293233174	2.9620801634154765	0.702143501555513
1.4656917293233174	3.135736288137604	0.7427655954192712
1.4656917293233174	3.3093924128597316	0.6174982704945782
1.4656917293233174	3.483048537581859	0.6001645481389928
1.4656917293233174	3.6567046623039867	0.4710457094201299
1.4656917293233174	3.8303607870261143	0.7333213140927076
1.4656917293233174	4.004016911748242	0.689400390142006
1.4656917293233174	4.177673036470369	0.8530042372807563
1.4656917293233174	4.351329161192497	0.8567676668587878
1.4656917293233174	4.5249852859146245	0.8387676721452579
1.4656917293233174	4.6986414106367524	0.8618386399580418
1.4656917293233174	4.87229753535888	0.7549905615624535
1.4656917293233174	5.045953660081008	0.7385460047496972
1.4656917293233174	5.219609784803136	0.6747667167220603
1.4656917293233174	5.393265909525264	0.7381312246386741
1.4656917293233174	5.566922034247392	0.7660078110212509
1.4656917293233174	5.74057815896952	0.8677825427794484
1.4656917293233174	5.914234283691649	0.8109536004033435
1.4656917293233174	6.087890408413777	0.8951830915421912
1.4656917293233174	6.261546533135905	0.8329031045350191
1.4656917293233174	6.435202657858033	0.8579931546889653
1.4656917293233174	6.608858782580161	0.7860826253384329
1.4656917293233174	6.782514907302289	0.8136142362162946
1.4656917293233174	6.956171032024417	0.7371021145364854
1.4656917293233174	7.129827156746546	0.8763717159258886
1.4656917293233174	7.303483281468674	0.8135198545635492
1.4656917293233174	7.477139406190802	0.8952957165988994
1.4656917293233174	7.65079553091293	0.8830856283748544
1.4656917293233174	7.824451655635058	0.8639353377060693
1.4656917293233174	7.998107780357186	0.8848439983491353
1.4656917293233174	8.171763905079315	0.8581446347573622
1.4656917293233174	8.345420029801442	0.8585215779191618
1.4656917293233174	8.519076154523571	0.8482493588444161
1.4656917293233174	8.6927322792457	0.876538718675726
1.4656917293233174	8.866388403967827	0.8597155963067978
1.4656917293233174	9.040044528689956	0.9173021588362515
1.4656917293233174	9.213700653412083	0.8539378055119173
1.4656917293233174	9.387356778134212	0.9020680333683078
1.4656917293233174	9.561012902856339	0.8717575463346645
1.4656917293233174	9.734669027578468	0.9035727877329836
1.4656917293233174	9.908325152300597	0.8384761947995014
1.4656917293233174	10.081981277022724	0.9056954498147468
1.4656917293233174	10.255637401744853	0.8497246664268291
1.4656917293233174	10.42929352646698	0.8897237241944416
1.4656917293233174	10.602949651189109	0.8897186181838811
1.4656917293233174	10.776605775911237	0.9113634932402632
1.4656917293233174	10.950261900633365	0.9131319223634246
1.4656917293233174	11.123918025355493	0.9149289344360096
1.4656917293233174	11.29757415007762	0.8983932305004364
1.4656917293233174	11.47123027479975	0.8919331329751846
1.4656917293233174	11.644886399521877	0.8915910187680764
1.4656917293233174	11.818542524244005	0.8605056178114434
1.4656917293233174	11.992198648966134	0.9200850863369505
1.4656917293233174	12.165854773688261	0.892513334678454
1.4656917293233174	12.33951089841039	0.9410903408769437
1.4656917293233174	12.513167023132517	0.911160220959315
1.4656917293233174	12.686823147854646	0.9299562446044051
1.4656917293233174	12.860479272576775	0.9034926175822446
1.4656917293233174	13.034135397298902	0.9066412974552482
1.4656917293233174	13.207791522021031	0.8550957512751507
1.4656917293233174	13.381447646743158	0.9252741026387277
1.4656917293233174	13.555103771465287	0.8799031999361303
1.4656917293233174	13.728759896187414	0.9378255107124803
1.4656917293233174	13.902416020909543	0.9269107542473475
1.4656917293233174	14.076072145631672	0.9256102728744506
1.4656917293233174	14.249728270353799	0.9353295559542817
1.4656917293233174	14.423384395075928	0.9199865401029901
1.4656917293233174	14.597040519798055	0.9156220344447954
1.4656917293233174	14.770696644520184	0.919027657829187
1.4656917293233174	14.944352769242313	0.921102786263947
1.4656917293233174	15.11800889396444	0.9080150660519072
1.4656917293233174	15.291665018686569	0.9408409013092167
1.4656917293233174	15.465321143408696	0.9069751970653418
1.4656917293233174	15.638977268130825	0.9440824068909807
1.4656917293233174	15.812633392852952	0.9207062198944691
1.4656917293233174	15.98628951757508	0.941543511152966
1.4656917293233174	16.15994564229721	0.919005152773007
1.4656917293233174	16.33360176701934	0.9394117749841322
1.4656917293233174	16.507257891741464	0.9006987095548309
1.4656917293233174	16.680914016463593	0.9374917680035925
1.4656917293233174	16.85457014118572	0.9123092571373114
1.4656917293233174	17.02822626590785	0.9414887476139479
1.4656917293233174	17.20188239062998	0.9355416848960232
1.4656917293233174	17.375538515352105	0.9429923281195379
1.4656917293233174	17.549194640074234	0.9401859689300943
1.4656917293233174	17.722850764796362	0.9413081391986454
1.4656917293233174	17.89650688951849	0.9254445875750836
1.4656917293233174	18.07016301424062	0.9237706530852068
1.4656917293233174	18.243819138962746	0.9383873589073194
1.4656917293233174	18.417475263684874	0.9243054853491883
1.4656917293233174	18.591131388407003	0.9468669756991175
1.4656917293233174	18.764787513129132	0.932051867777329
1.4656917293233174	18.938443637851258	0.9489968995019875
1.4656917293233174	19.112099762573386	0.9363495104450817
1.4656917293233174	19.285755887295515	0.9497368979562286
1.4656917293233174	19.459412012017644	0.9224669215738271
1.4656917293233174	19.633068136739773	0.947505429280813
1.4656917293233174	19.8067242614619	0.9208881618410469
1.4656917293233174	19.980380386184027	0.9430614621470573
1.4656917293233174	20.154036510906153	0.9358344304565509
1.4656917293233174	20.32769263562828	0.948188015800125
1.4656917293233174	20.501348760350407	0.9488819242216738
1.4656917293233174	20.675004885072532	0.9517659074093202
1.4656917293233174	20.848661009794657	0.9416459785667453
1.4656917293233174	21.022317134516783	0.9462188439408132
1.4656917293233174	21.195973259238908	0.941645135878584
1.4656917293233174	21.369629383961037	0.9340400485056609
1.4656917293233174	21.543285508683162	0.9521651196322866
1.4656917293233174	21.716941633405288	0.9360537958157317
1.4656917293233174	21.890597758127413	0.9585421494878757
1.4656917293233174	22.06425388284954	0.9484549226909612
1.4656917293233174	22.237910007571664	0.9555412522758057
1.4656917293233174	22.411566132293792	0.9451927458443341
1.4656917293233174	22.585222257015918	0.9536397743010077
1.4656917293233174	22.758878381738043	0.9254493216272515
1.4656917293233174	22.93253450646017	0.9572654343683571
1.4656917293233174	23.106190631182294	0.9344892432469407
1.4656917293233174	23.27984675590442	0.9567011778820584
1.4656917293233174	23.453502880626548	0.95131453697593
1.4656917293233174	23.627159005348673	0.9524322693888587
1.4656917293233174	23.8008151300708	0.9549006121914946
1.4656917293233174	23.974471254792924	0.9577399123847875
1.4656917293233174	24.14812737951505	0.9479899289396018
1.4656917293233174	24.321783504237178	0.9546129128403306
1.4656917293233174	24.495439628959303	0.9502911053975379
1.4656917293233174	24.66909575368143	0.9444906053510963
1.4656917293233174	24.842751878403554	0.9577684755145347
1.4656917293233174	25.01640800312568	0.94269364258511
1.4656917293233174	25.190064127847805	0.9583966899150111
1.4656917293233174	25.363720252569934	0.9540384611393343
1.4656917293233174	25.53737637729206	0.9619869489578995
1.4656917293233174	25.711032502014184	0.9532550565402844
1.4656917293233174	25.88468862673631	0.9613589215422945
1.4656917293233174	26.058344751458435	0.9435097408997344
1.4656917293233174	26.23200087618056	0.9554488835424687
1.4656917293233174	26.40565700090269	0.9434173924655048
1.4656917293233174	26.579313125624815	0.958219864820157
1.4656917293233174	26.75296925034694	0.9558222885282032
1.4656917293233174	26.926625375069065	0.9639531473714955
1.4656917293233174	27.10028149979119	0.9586948295606014
1.4656917293233174	27.273937624513316	0.9610612879588825
1.4656917293233174	27.447593749235445	0.9555128548979885
1.4656917293233174	27.62124987395757	0.9526524793299207
1.4656917293233174	27.794905998679695	0.9581405644644945
1.4656917293233174	27.96856212340182	0.9528849976312543
1.4656917293233174	28.142218248123946	0.961478438068162
1.4656917293233174	28.31587437284607	0.9579095591660566
1.4656917293233174	28.4895304975682	0.9619755433597733
1.4656917293233174	28.663186622290326	0.9600466735514679
1.4656917293233174	28.83684274701245	0.9633149915041678
1.4656917293233174	29.010498871734576	0.9498557246194114
1.4656917293233174	29.1841549964567	0.9656471408009067
1.4656917293233174	29.357811121178827	0.9509410061075569
1.4656917293233174	29.531467245900956	0.9630187916355423
1.4656917293233174	29.70512337062308	0.9583999720903663
1.4656917293233174	29.878779495345206	0.9594876079359438
1.4656917293233174	30.05243562006733	0.9613371740133995
1.4656917293233174	30.226091744789457	0.9667842219306297
1.4656917293233174	30.399747869511582	0.957257800819398
1.4656917293233174	30.57340399423371	0.9686140602188361
1.4656917293233174	30.747060118955837	0.9604437531929995
1.4656917293233174	30.920716243677962	0.9579027463171635
1.4656917293233174	31.094372368400087	0.9639596824429886
1.4656917293233174	31.268028493122213	0.9575862709600986
1.4656917293233174	31.44168461784434	0.96499696613082
1.4656917293233174	31.615340742566467	0.9645217358547161
1.4656917293233174	31.788996867288592	0.9638039951260157
1.4656917293233174	31.962652992010717	0.9677904679749662
1.4656917293233174	32.136309116732846	0.9675891955349794
1.4656917293233174	32.30996524145497	0.9554270201811167
1.4656917293233174	32.4836213661771	0.9668907282470085
1.4656917293233174	32.65727749089922	0.9569297561027149
1.4656917293233174	32.83093361562135	0.9646776624618258
1.4656917293233174	33.00458974034348	0.9630857709419012
1.4656917293233174	33.1782458650656	0.967049525616799
1.4656917293233174	33.35190198978773	0.9659920669925509
1.4656917293233174	33.52555811450985	0.9733151465411404
1.4656917293233174	33.69921423923198	0.9714201409147891
1.4656917293233174	33.8728703639541	0.9701692379566172
1.4656917293233174	34.04652648867623	0.9631999637432127
1.4656917293233174	34.22018261339836	0.9589405167914844
1.4656917293233174	34.39383873812048	0.9651016363953453
1.4656917293233174	34.56749486284261	0.9638336888892541
1.4656917293233174	34.74115098756473	0.9756671970715755
1.475725563909784	0.009926043139304244	0.2126368054184452
1.475725563909784	0.183582167861432	0.22154216578486158
1.475725563909784	0.35723829258355977	0.2468861668757414
1.475725563909784	0.5308944173056875	0.29264496762836606
1.475725563909784	0.7045505420278153	0.37834125033794064
1.475725563909784	0.878206666749943	0.42517357134505057
1.475725563909784	1.0518627914720708	0.3232872684968008
1.475725563909784	1.2255189161941984	0.4013340920278165
1.475725563909784	1.3991750409163264	0.3879521512580577
1.475725563909784	1.5728311656384542	0.40840716098949836
1.475725563909784	1.7464872903605821	0.39858287126733283
1.475725563909784	1.92014341508271	0.41094218143356936
1.475725563909784	2.093799539804838	0.3107140354398254
1.475725563909784	2.2674556645269655	0.6457976840118855
1.475725563909784	2.4411117892490934	0.6300139503431376
1.475725563909784	2.6147679139712214	0.6877153124063563
1.475725563909784	2.788424038693349	0.8063085620207942
1.475725563909784	2.9620801634154765	0.6949333805656431
1.475725563909784	3.135736288137604	0.7229811459112047
1.475725563909784	3.3093924128597316	0.5945631442032299
1.475725563909784	3.483048537581859	0.5822126964060932
1.475725563909784	3.6567046623039867	0.4833317827345879
1.475725563909784	3.8303607870261143	0.7503998139690502
1.475725563909784	4.004016911748242	0.6998315057143202
1.475725563909784	4.177673036470369	0.8679015949056929
1.475725563909784	4.351329161192497	0.8482907517429124
1.475725563909784	4.5249852859146245	0.846681552185626
1.475725563909784	4.6986414106367524	0.8400966106167721
1.475725563909784	4.87229753535888	0.7801824731777993
1.475725563909784	5.045953660081008	0.7078488293019763
1.475725563909784	5.219609784803136	0.7042435051422457
1.475725563909784	5.393265909525264	0.7197040070036543
1.475725563909784	5.566922034247392	0.8034529254500784
1.475725563909784	5.74057815896952	0.8647882932061254
1.475725563909784	5.914234283691649	0.8256934707364805
1.475725563909784	6.087890408413777	0.9008092845911324
1.475725563909784	6.261546533135905	0.8243019523864052
1.475725563909784	6.435202657858033	0.8608761331495495
1.475725563909784	6.608858782580161	0.7721632894412562
1.475725563909784	6.782514907302289	0.7922971696568024
1.475725563909784	6.956171032024417	0.7432522041117194
1.475725563909784	7.129827156746546	0.8767785802548077
1.475725563909784	7.303483281468674	0.8033612560353484
1.475725563909784	7.477139406190802	0.8993922381528857
1.475725563909784	7.65079553091293	0.8636024422039753
1.475725563909784	7.824451655635058	0.8799987883754253
1.475725563909784	7.998107780357186	0.8711774097278951
1.475725563909784	8.171763905079315	0.8624747023091285
1.475725563909784	8.345420029801442	0.8366812361020843
1.475725563909784	8.519076154523571	0.8734861752145755
1.475725563909784	8.6927322792457	0.8504765009733479
1.475725563909784	8.866388403967827	0.8837633451076089
1.475725563909784	9.040044528689956	0.9062419070396154
1.475725563909784	9.213700653412083	0.8664933788681373
1.475725563909784	9.387356778134212	0.9150540602134972
1.475725563909784	9.561012902856339	0.8701537719993323
1.475725563909784	9.734669027578468	0.8873636140441571
1.475725563909784	9.908325152300597	0.8413038513808726
1.475725563909784	10.081981277022724	0.89921543491557
1.475725563909784	10.255637401744853	0.8449528465184011
1.475725563909784	10.42929352646698	0.9249515396690374
1.475725563909784	10.602949651189109	0.8848260209535016
1.475725563909784	10.776605775911237	0.9101413903876917
1.475725563909784	10.950261900633365	0.8926655763238721
1.475725563909784	11.123918025355493	0.9153266935578231
1.475725563909784	11.29757415007762	0.8684038118317328
1.475725563909784	11.47123027479975	0.9128590502858385
1.475725563909784	11.644886399521877	0.8637600393861417
1.475725563909784	11.818542524244005	0.9058606343022112
1.475725563909784	11.992198648966134	0.9099785393352068
1.475725563909784	12.165854773688261	0.9104420214096494
1.475725563909784	12.33951089841039	0.9344059201949405
1.475725563909784	12.513167023132517	0.918358571867994
1.475725563909784	12.686823147854646	0.9179241894795551
1.475725563909784	12.860479272576775	0.9073532369253365
1.475725563909784	13.034135397298902	0.9067170943640072
1.475725563909784	13.207791522021031	0.8762752825962901
1.475725563909784	13.381447646743158	0.9240430756444654
1.475725563909784	13.555103771465287	0.8784003494923588
1.475725563909784	13.728759896187414	0.9445698550684256
1.475725563909784	13.902416020909543	0.9129322475789022
1.475725563909784	14.076072145631672	0.9380376370535485
1.475725563909784	14.249728270353799	0.9201968872183691
1.475725563909784	14.423384395075928	0.9266401144355046
1.475725563909784	14.597040519798055	0.8984527148890252
1.475725563909784	14.770696644520184	0.9276662184360958
1.475725563909784	14.944352769242313	0.8856395273285175
1.475725563909784	15.11800889396444	0.9347609362343865
1.475725563909784	15.291665018686569	0.9235169890170828
1.475725563909784	15.465321143408696	0.9345227058520025
1.475725563909784	15.638977268130825	0.9428106439212119
1.475725563909784	15.812633392852952	0.9277357239468091
1.475725563909784	15.98628951757508	0.9353480405264492
1.475725563909784	16.15994564229721	0.9222391137328407
1.475725563909784	16.33360176701934	0.930163654094796
1.475725563909784	16.507257891741464	0.9135011581043734
1.475725563909784	16.680914016463593	0.9389660177538584
1.475725563909784	16.85457014118572	0.9121614273195496
1.475725563909784	17.02822626590785	0.9473514418785626
1.475725563909784	17.20188239062998	0.9271908333837627
1.475725563909784	17.375538515352105	0.9476481591244952
1.475725563909784	17.549194640074234	0.9261101486728339
1.475725563909784	17.722850764796362	0.9440650376733437
1.475725563909784	17.89650688951849	0.9124030687287431
1.475725563909784	18.07016301424062	0.9452721431038406
1.475725563909784	18.243819138962746	0.914777921457788
1.475725563909784	18.417475263684874	0.9412605015824561
1.475725563909784	18.591131388407003	0.9398670662962498
1.475725563909784	18.764787513129132	0.9483711340312962
1.475725563909784	18.938443637851258	0.9426042750813047
1.475725563909784	19.112099762573386	0.9455636583011952
1.475725563909784	19.285755887295515	0.9373753034796196
1.475725563909784	19.459412012017644	0.9360715897605094
1.475725563909784	19.633068136739773	0.9403994767584071
1.475725563909784	19.8067242614619	0.9272848797756976
1.475725563909784	19.980380386184027	0.9540524368272363
1.475725563909784	20.154036510906153	0.9393983844361506
1.475725563909784	20.32769263562828	0.9476812626982323
1.475725563909784	20.501348760350407	0.9408168765832978
1.475725563909784	20.675004885072532	0.949911710952327
1.475725563909784	20.848661009794657	0.9281818765338643
1.475725563909784	21.022317134516783	0.9531765808113184
1.475725563909784	21.195973259238908	0.9229451025510269
1.475725563909784	21.369629383961037	0.954854426328269
1.475725563909784	21.543285508683162	0.938499190121286
1.475725563909784	21.716941633405288	0.9485009642523375
1.475725563909784	21.890597758127413	0.9485426515848153
1.475725563909784	22.06425388284954	0.9541339827257029
1.475725563909784	22.237910007571664	0.9442501637836359
1.475725563909784	22.411566132293792	0.9554419607918059
1.475725563909784	22.585222257015918	0.9407809417274561
1.475725563909784	22.758878381738043	0.9482526399630807
1.475725563909784	22.93253450646017	0.949593249578192
1.475725563909784	23.106190631182294	0.9381954973695548
1.475725563909784	23.27984675590442	0.9536053695834817
1.475725563909784	23.453502880626548	0.9490052669544777
1.475725563909784	23.627159005348673	0.9583171396696162
1.475725563909784	23.8008151300708	0.953880734652718
1.475725563909784	23.974471254792924	0.9569035071905551
1.475725563909784	24.14812737951505	0.9442931955104048
1.475725563909784	24.321783504237178	0.9542665362995482
1.475725563909784	24.495439628959303	0.9277398275807434
1.475725563909784	24.66909575368143	0.9579483499436523
1.475725563909784	24.842751878403554	0.9453312020663955
1.475725563909784	25.01640800312568	0.9612776780020206
1.475725563909784	25.190064127847805	0.9573441376748424
1.475725563909784	25.363720252569934	0.9586039613355813
1.475725563909784	25.53737637729206	0.9523642800728676
1.475725563909784	25.711032502014184	0.9577381118361109
1.475725563909784	25.88468862673631	0.9442801846125953
1.475725563909784	26.058344751458435	0.9542428951073225
1.475725563909784	26.23200087618056	0.955255314066915
1.475725563909784	26.40565700090269	0.954714261416834
1.475725563909784	26.579313125624815	0.9613488995356936
1.475725563909784	26.75296925034694	0.9581759278106448
1.475725563909784	26.926625375069065	0.9608526566889711
1.475725563909784	27.10028149979119	0.9543187203153197
1.475725563909784	27.273937624513316	0.9603704635709486
1.475725563909784	27.447593749235445	0.9488912964585857
1.475725563909784	27.62124987395757	0.9621856814327056
1.475725563909784	27.794905998679695	0.9482972536587678
1.475725563909784	27.96856212340182	0.9610213950095831
1.475725563909784	28.142218248123946	0.9567049542466273
1.475725563909784	28.31587437284607	0.963718053157895
1.475725563909784	28.4895304975682	0.9545093099709497
1.475725563909784	28.663186622290326	0.966504675683007
1.475725563909784	28.83684274701245	0.9530555060777358
1.475725563909784	29.010498871734576	0.964675653871828
1.475725563909784	29.1841549964567	0.9549780748891308
1.475725563909784	29.357811121178827	0.9560248590925241
1.475725563909784	29.531467245900956	0.961109835944539
1.475725563909784	29.70512337062308	0.9621576307861135
1.475725563909784	29.878779495345206	0.9618543536718073
1.475725563909784	30.05243562006733	0.9655715660545456
1.475725563909784	30.226091744789457	0.9616446320800874
1.475725563909784	30.399747869511582	0.9608634949501521
1.475725563909784	30.57340399423371	0.9642513544780499
1.475725563909784	30.747060118955837	0.9531069290825074
1.475725563909784	30.920716243677962	0.9661687649222896
1.475725563909784	31.094372368400087	0.9575993105274916
1.475725563909784	31.268028493122213	0.9646561438721786
1.475725563909784	31.44168461784434	0.9632154683854426
1.475725563909784	31.615340742566467	0.9662685242436071
1.475725563909784	31.788996867288592	0.9605073343485212
1.475725563909784	31.962652992010717	0.9684265388515216
1.475725563909784	32.136309116732846	0.9553589225141433
1.475725563909784	32.30996524145497	0.9669772223640213
1.475725563909784	32.4836213661771	0.958618486912951
1.475725563909784	32.65727749089922	0.9639660052536776
1.475725563909784	32.83093361562135	0.9652357647576587
1.475725563909784	33.00458974034348	0.9677002918602379
1.475725563909784	33.1782458650656	0.9647510811452217
1.475725563909784	33.35190198978773	0.9698195159829687
1.475725563909784	33.52555811450985	0.9715467764795411
1.475725563909784	33.69921423923198	0.9724951488777622
1.475725563909784	33.8728703639541	0.9669543359374978
1.475725563909784	34.04652648867623	0.9516072793071925
1.475725563909784	34.22018261339836	0.9669812219540544
1.475725563909784	34.39383873812048	0.9632449475397663
1.475725563909784	34.56749486284261	0.9761387227045132
1.475725563909784	34.74115098756473	0.9678278964897545
1.48575939849625	0.009926043139304244	0.21263692577359078
1.48575939849625	0.183582167861432	0.22158477029156068
1.48575939849625	0.35723829258355977	0.24706781348522824
1.48575939849625	0.5308944173056875	0.2931765946590132
1.48575939849625	0.7045505420278153	0.3798952802837926
1.48575939849625	0.878206666749943	0.42117590653387826
1.48575939849625	1.0518627914720708	0.32175625143726333
1.48575939849625	1.2255189161941984	0.4039539467539291
1.48575939849625	1.3991750409163264	0.37976421155213325
1.48575939849625	1.5728311656384542	0.4056939639308627
1.48575939849625	1.7464872903605821	0.3798335924380859
1.48575939849625	1.92014341508271	0.4214992685959225
1.48575939849625	2.093799539804838	0.2982723716052488
1.48575939849625	2.2674556645269655	0.6679082931136403
1.48575939849625	2.4411117892490934	0.6277078403335308
1.48575939849625	2.6147679139712214	0.69844464437774
1.48575939849625	2.788424038693349	0.7912466349821341
1.48575939849625	2.9620801634154765	0.688233589161182
1.48575939849625	3.135736288137604	0.754589483279912
1.48575939849625	3.3093924128597316	0.5767446433432007
1.48575939849625	3.483048537581859	0.5830593861763687
1.48575939849625	3.6567046623039867	0.5094193348157395
1.48575939849625	3.8303607870261143	0.7524280042315002
1.48575939849625	4.004016911748242	0.7136347123533647
1.48575939849625	4.177673036470369	0.878822324373502
1.48575939849625	4.351329161192497	0.8398562413210606
1.48575939849625	4.5249852859146245	0.8530465113421588
1.48575939849625	4.6986414106367524	0.8126716650929785
1.48575939849625	4.87229753535888	0.7831847365013785
1.48575939849625	5.045953660081008	0.6738563198376131
1.48575939849625	5.219609784803136	0.7314553751342763
1.48575939849625	5.393265909525264	0.7055300408266537
1.48575939849625	5.566922034247392	0.835544622075239
1.48575939849625	5.74057815896952	0.8560266837432937
1.48575939849625	5.914234283691649	0.8425384551340498
1.48575939849625	6.087890408413777	0.8961547329071085
1.48575939849625	6.261546533135905	0.823948389759645
1.48575939849625	6.435202657858033	0.850468592012407
1.48575939849625	6.608858782580161	0.7829156188033815
1.48575939849625	6.782514907302289	0.8377906196429161
1.48575939849625	6.956171032024417	0.7698733989962437
1.48575939849625	7.129827156746546	0.8651637135782446
1.48575939849625	7.303483281468674	0.8108679622821497
1.48575939849625	7.477139406190802	0.9011472017159562
1.48575939849625	7.65079553091293	0.8477080310142415
1.48575939849625	7.824451655635058	0.8987412606605563
1.48575939849625	7.998107780357186	0.8521425305098101
1.48575939849625	8.171763905079315	0.8543210381008883
1.48575939849625	8.345420029801442	0.819700533415433
1.48575939849625	8.519076154523571	0.8844441231928518
1.48575939849625	8.6927322792457	0.8265902988870236
1.48575939849625	8.866388403967827	0.899317208329342
1.48575939849625	9.040044528689956	0.8851600898452173
1.48575939849625	9.213700653412083	0.9028076096009505
1.48575939849625	9.387356778134212	0.9047146929542327
1.48575939849625	9.561012902856339	0.8704351837517429
1.48575939849625	9.734669027578468	0.8809821090145854
1.48575939849625	9.908325152300597	0.8671430648201132
1.48575939849625	10.081981277022724	0.8835421340304933
1.48575939849625	10.255637401744853	0.8681984225863567
1.48575939849625	10.42929352646698	0.9189226242790394
1.48575939849625	10.602949651189109	0.8937732581849664
1.48575939849625	10.776605775911237	0.9303118269438732
1.48575939849625	10.950261900633365	0.8822877164238613
1.48575939849625	11.123918025355493	0.8993673077265518
1.48575939849625	11.29757415007762	0.8536577315175521
1.48575939849625	11.47123027479975	0.9102378430021285
1.48575939849625	11.644886399521877	0.8395619499369821
1.48575939849625	11.818542524244005	0.9315947817655479
1.48575939849625	11.992198648966134	0.8954966988178918
1.48575939849625	12.165854773688261	0.9247251644416596
1.48575939849625	12.33951089841039	0.919990013467076
1.48575939849625	12.513167023132517	0.9215153397075608
1.48575939849625	12.686823147854646	0.8999071445294704
1.48575939849625	12.860479272576775	0.9175563034821299
1.48575939849625	13.034135397298902	0.8765717810347815
1.48575939849625	13.207791522021031	0.9201013393609634
1.48575939849625	13.381447646743158	0.9148905937709283
1.48575939849625	13.555103771465287	0.9030679926768084
1.48575939849625	13.728759896187414	0.9420497771835739
1.48575939849625	13.902416020909543	0.9185834978405606
1.48575939849625	14.076072145631672	0.936029788609769
1.48575939849625	14.249728270353799	0.9167039166345236
1.48575939849625	14.423384395075928	0.9205606618116363
1.48575939849625	14.597040519798055	0.9006790626043265
1.48575939849625	14.770696644520184	0.9293438002862845
1.48575939849625	14.944352769242313	0.8842152646650547
1.48575939849625	15.11800889396444	0.9374467576820201
1.48575939849625	15.291665018686569	0.9077439290750383
1.48575939849625	15.465321143408696	0.9424400288546246
1.48575939849625	15.638977268130825	0.925542329767719
1.48575939849625	15.812633392852952	0.9410682778386211
1.48575939849625	15.98628951757508	0.9188418293422628
1.48575939849625	16.15994564229721	0.9354705510487404
1.48575939849625	16.33360176701934	0.9031428047853883
1.48575939849625	16.507257891741464	0.9362255568134565
1.48575939849625	16.680914016463593	0.9210847434682489
1.48575939849625	16.85457014118572	0.9360496818520764
1.48575939849625	17.02822626590785	0.9424196353936084
1.48575939849625	17.20188239062998	0.9405274785243921
1.48575939849625	17.375538515352105	0.9422807646496919
1.48575939849625	17.549194640074234	0.9325421529213817
1.48575939849625	17.722850764796362	0.9358557085270577
1.48575939849625	17.89650688951849	0.9220356741600277
1.48575939849625	18.07016301424062	0.9429614780336009
1.48575939849625	18.243819138962746	0.9200773139183052
1.48575939849625	18.417475263684874	0.9497314994229723
1.48575939849625	18.591131388407003	0.9312578294580006
1.48575939849625	18.764787513129132	0.9506480936028776
1.48575939849625	18.938443637851258	0.9338828119795102
1.48575939849625	19.112099762573386	0.950293443331429
1.48575939849625	19.285755887295515	0.9198712255501837
1.48575939849625	19.459412012017644	0.9472180041135833
1.48575939849625	19.633068136739773	0.9194442253579753
1.48575939849625	19.8067242614619	0.9506748992764658
1.48575939849625	19.980380386184027	0.9369685860273583
1.48575939849625	20.154036510906153	0.9500724886081787
1.48575939849625	20.32769263562828	0.9464807975930645
1.48575939849625	20.501348760350407	0.9520770166346533
1.48575939849625	20.675004885072532	0.9372505494167233
1.48575939849625	20.848661009794657	0.941540270939825
1.48575939849625	21.022317134516783	0.9389082039326171
1.48575939849625	21.195973259238908	0.9391817940335093
1.48575939849625	21.369629383961037	0.952316568198735
1.48575939849625	21.543285508683162	0.9422721028647314
1.48575939849625	21.716941633405288	0.9577830619288191
1.48575939849625	21.890597758127413	0.9495608104092537
1.48575939849625	22.06425388284954	0.9530783121964798
1.48575939849625	22.237910007571664	0.9409952586482748
1.48575939849625	22.411566132293792	0.9519267463562245
1.48575939849625	22.585222257015918	0.9239956549651368
1.48575939849625	22.758878381738043	0.9589259809978248
1.48575939849625	22.93253450646017	0.9345151725839427
1.48575939849625	23.106190631182294	0.9604071892906509
1.48575939849625	23.27984675590442	0.9503364152345808
1.48575939849625	23.453502880626548	0.9536835646619242
1.48575939849625	23.627159005348673	0.9503295070614393
1.48575939849625	23.8008151300708	0.9587050952964153
1.48575939849625	23.974471254792924	0.9354492399919289
1.48575939849625	24.14812737951505	0.9579619545253428
1.48575939849625	24.321783504237178	0.942586649526272
1.48575939849625	24.495439628959303	0.9528541640894937
1.48575939849625	24.66909575368143	0.9560935031540015
1.48575939849625	24.842751878403554	0.9515162116674529
1.48575939849625	25.01640800312568	0.9596704415843869
1.48575939849625	25.190064127847805	0.9577442773215636
1.48575939849625	25.363720252569934	0.9555538931220774
1.48575939849625	25.53737637729206	0.9540473083479426
1.48575939849625	25.711032502014184	0.9560404008708796
1.48575939849625	25.88468862673631	0.943722803256028
1.48575939849625	26.058344751458435	0.9603763060128505
1.48575939849625	26.23200087618056	0.9457752518043547
1.48575939849625	26.40565700090269	0.961933547086188
1.48575939849625	26.579313125624815	0.953545926712545
1.48575939849625	26.75296925034694	0.9645882036190043
1.48575939849625	26.926625375069065	0.9539684202582255
1.48575939849625	27.10028149979119	0.9637105891473174
1.48575939849625	27.273937624513316	0.9467409989013579
1.48575939849625	27.447593749235445	0.9574429760599014
1.48575939849625	27.62124987395757	0.9489682571073277
1.48575939849625	27.794905998679695	0.9604478948754702
1.48575939849625	27.96856212340182	0.9573144958466914
1.48575939849625	28.142218248123946	0.9645146221361868
1.48575939849625	28.31587437284607	0.9591729129735137
1.48575939849625	28.4895304975682	0.9640327826429931
1.48575939849625	28.663186622290326	0.9574872031820084
1.48575939849625	28.83684274701245	0.9564477779835063
1.48575939849625	29.010498871734576	0.9598715452742803
1.48575939849625	29.1841549964567	0.9547431097710994
1.48575939849625	29.357811121178827	0.9617290107119073
1.48575939849625	29.531467245900956	0.959988972093311
1.48575939849625	29.70512337062308	0.9631096924718695
1.48575939849625	29.878779495345206	0.9618126971987293
1.48575939849625	30.05243562006733	0.9648123536660046
1.48575939849625	30.226091744789457	0.9548890467334955
1.48575939849625	30.399747869511582	0.9654931665502364
1.48575939849625	30.57340399423371	0.9514385180411518
1.48575939849625	30.747060118955837	0.9663869988019262
1.48575939849625	30.920716243677962	0.9573577867796642
1.48575939849625	31.094372368400087	0.9642813759804327
1.48575939849625	31.268028493122213	0.9631904990090594
1.48575939849625	31.44168461784434	0.9667206611038205
1.48575939849625	31.615340742566467	0.9586930466993707
1.48575939849625	31.788996867288592	0.9693988991447987
1.48575939849625	31.962652992010717	0.9571493369425261
1.48575939849625	32.136309116732846	0.9646293913373646
1.48575939849625	32.30996524145497	0.9624555565416858
1.48575939849625	32.4836213661771	0.9670894298922149
1.48575939849625	32.65727749089922	0.9664600678185975
1.48575939849625	32.83093361562135	0.9668222256620075
1.48575939849625	33.00458974034348	0.9703060734504972
1.48575939849625	33.1782458650656	0.970814082843688
1.48575939849625	33.35190198978773	0.9644189262369857
1.48575939849625	33.52555811450985	0.959271303112482
1.48575939849625	33.69921423923198	0.9685090072965147
1.48575939849625	33.8728703639541	0.9573035710235176
1.48575939849625	34.04652648867623	0.9682330435911601
1.48575939849625	34.22018261339836	0.9666765122017584
1.48575939849625	34.39383873812048	0.9766979559912304
1.48575939849625	34.56749486284261	0.9701193842408622
1.48575939849625	34.74115098756473	0.9705741169412431
1.4957932330827166	0.009926043139304244	0.21263704664687205
1.4957932330827166	0.183582167861432	0.22162758543351158
1.4957932330827166	0.35723829258355977	0.24725071844457597
1.4957932330827166	0.5308944173056875	0.2937140386337859
1.4957932330827166	0.7045505420278153	0.3814690434630513
1.4957932330827166	0.878206666749943	0.41694025252498834
1.4957932330827166	1.0518627914720708	0.3203174157036852
1.4957932330827166	1.2255189161941984	0.4069105553127744
1.4957932330827166	1.3991750409163264	0.37185251668331437
1.4957932330827166	1.5728311656384542	0.4025824585357408
1.4957932330827166	1.7464872903605821	0.35925708526826194
1.4957932330827166	1.92014341508271	0.4290081778860606
1.4957932330827166	2.093799539804838	0.29128709545778914
1.4957932330827166	2.2674556645269655	0.685047704475203
1.4957932330827166	2.4411117892490934	0.6270569956900619
1.4957932330827166	2.6147679139712214	0.7101483151349652
1.4957932330827166	2.788424038693349	0.7798509636504593
1.4957932330827166	2.9620801634154765	0.682003859677211
1.4957932330827166	3.135736288137604	0.7357034117224805
1.4957932330827166	3.3093924128597316	0.5643981761173318
1.4957932330827166	3.483048537581859	0.5521596904425885
1.4957932330827166	3.6567046623039867	0.5458950992256434
1.4957932330827166	3.8303607870261143	0.7376915663244943
1.4957932330827166	4.004016911748242	0.7311474023603137
1.4957932330827166	4.177673036470369	0.8819862182922505
1.4957932330827166	4.351329161192497	0.8319643162538792
1.4957932330827166	4.5249852859146245	0.8568295479076399
1.4957932330827166	4.6986414106367524	0.7819203980327767
1.4957932330827166	4.87229753535888	0.7645204647909527
1.4957932330827166	5.045953660081008	0.6415304139922877
1.4957932330827166	5.219609784803136	0.7738261305859934
1.4957932330827166	5.393265909525264	0.6950461548721482
1.4957932330827166	5.566922034247392	0.8594666183375728
1.4957932330827166	5.74057815896952	0.8459447953358237
1.4957932330827166	5.914234283691649	0.8583403810397087
1.4957932330827166	6.087890408413777	0.8850678668568172
1.4957932330827166	6.261546533135905	0.827365505265674
1.4957932330827166	6.435202657858033	0.8310258422539166
1.4957932330827166	6.608858782580161	0.8090683131012828
1.4957932330827166	6.782514907302289	0.8014246996330652
1.4957932330827166	6.956171032024417	0.8057271641153301
1.4957932330827166	7.129827156746546	0.8770423845242127
1.4957932330827166	7.303483281468674	0.8287025628228886
1.4957932330827166	7.477139406190802	0.8977544510382619
1.4957932330827166	7.65079553091293	0.8458682969768556
1.4957932330827166	7.824451655635058	0.890715661547444
1.4957932330827166	7.998107780357186	0.8376319301174335
1.4957932330827166	8.171763905079315	0.8854302012591586
1.4957932330827166	8.345420029801442	0.8188708524559557
1.4957932330827166	8.519076154523571	0.8759977416093943
1.4957932330827166	8.6927322792457	0.8195235063753172
1.4957932330827166	8.866388403967827	0.9093442129901946
1.4957932330827166	9.040044528689956	0.8647187045431084
1.4957932330827166	9.213700653412083	0.9097845984952977
1.4957932330827166	9.387356778134212	0.885032922848566
1.4957932330827166	9.561012902856339	0.8962875466391075
1.4957932330827166	9.734669027578468	0.8589089817684253
1.4957932330827166	9.908325152300597	0.8845132099179875
1.4957932330827166	10.081981277022724	0.8663805465243519
1.4957932330827166	10.255637401744853	0.8954214278689924
1.4957932330827166	10.42929352646698	0.9017626798199102
1.4957932330827166	10.602949651189109	0.9088130386529111
1.4957932330827166	10.776605775911237	0.9231901925126299
1.4957932330827166	10.950261900633365	0.8976029824078169
1.4957932330827166	11.123918025355493	0.9020617076829958
1.4957932330827166	11.29757415007762	0.8625782298375848
1.4957932330827166	11.47123027479975	0.8877906959145884
1.4957932330827166	11.644886399521877	0.8616599881052164
1.4957932330827166	11.818542524244005	0.9280805240004789
1.4957932330827166	11.992198648966134	0.8966446954682378
1.4957932330827166	12.165854773688261	0.9412406387224808
1.4957932330827166	12.33951089841039	0.9082352879842792
1.4957932330827166	12.513167023132517	0.9178233851031765
1.4957932330827166	12.686823147854646	0.8876949635029355
1.4957932330827166	12.860479272576775	0.9157326559425022
1.4957932330827166	13.034135397298902	0.8468572077009946
1.4957932330827166	13.207791522021031	0.933827886901107
1.4957932330827166	13.381447646743158	0.8912653820328669
1.4957932330827166	13.555103771465287	0.940690777040308
1.4957932330827166	13.728759896187414	0.9268373958778651
1.4957932330827166	13.902416020909543	0.9233278318679354
1.4957932330827166	14.076072145631672	0.926810818943038
1.4957932330827166	14.249728270353799	0.9210516974344105
1.4957932330827166	14.423384395075928	0.898251584693677
1.4957932330827166	14.597040519798055	0.9254079706914284
1.4957932330827166	14.770696644520184	0.9122044072734898
1.4957932330827166	14.944352769242313	0.9213938071073076
1.4957932330827166	15.11800889396444	0.9407936946704548
1.4957932330827166	15.291665018686569	0.9160918347187317
1.4957932330827166	15.465321143408696	0.9454107708758206
1.4957932330827166	15.638977268130825	0.9220701050111467
1.4957932330827166	15.812633392852952	0.9308459734406229
1.4957932330827166	15.98628951757508	0.9170948286050588
1.4957932330827166	16.15994564229721	0.931875180928837
1.4957932330827166	16.33360176701934	0.8987040962437494
1.4957932330827166	16.507257891741464	0.9449533879918859
1.4957932330827166	16.680914016463593	0.9092105214152845
1.4957932330827166	16.85457014118572	0.9464062994522029
1.4957932330827166	17.02822626590785	0.928410210421853
1.4957932330827166	17.20188239062998	0.9400826699404465
1.4957932330827166	17.375538515352105	0.9257648147902212
1.4957932330827166	17.549194640074234	0.9451579260538282
1.4957932330827166	17.722850764796362	0.9103388252575104
1.4957932330827166	17.89650688951849	0.942352778638739
1.4957932330827166	18.07016301424062	0.9207007235704968
1.4957932330827166	18.243819138962746	0.9439395505107414
1.4957932330827166	18.417475263684874	0.9428373168392837
1.4957932330827166	18.591131388407003	0.9416719399064963
1.4957932330827166	18.764787513129132	0.9424797915789284
1.4957932330827166	18.938443637851258	0.9449804593216932
1.4957932330827166	19.112099762573386	0.9362013272174821
1.4957932330827166	19.285755887295515	0.9313858096226636
1.4957932330827166	19.459412012017644	0.9415955942139155
1.4957932330827166	19.633068136739773	0.9324115841793084
1.4957932330827166	19.8067242614619	0.9555922835634366
1.4957932330827166	19.980380386184027	0.9367917118373309
1.4957932330827166	20.154036510906153	0.9492284804914622
1.4957932330827166	20.32769263562828	0.9397125444909057
1.4957932330827166	20.501348760350407	0.9478517155188732
1.4957932330827166	20.675004885072532	0.9244945507574285
1.4957932330827166	20.848661009794657	0.953629976144431
1.4957932330827166	21.022317134516783	0.9247511320362795
1.4957932330827166	21.195973259238908	0.9544323305890431
1.4957932330827166	21.369629383961037	0.9386068302166594
1.4957932330827166	21.543285508683162	0.9514557937568491
1.4957932330827166	21.716941633405288	0.9445366952123787
1.4957932330827166	21.890597758127413	0.9552287749659445
1.4957932330827166	22.06425388284954	0.9369892076046458
1.4957932330827166	22.237910007571664	0.956739800618903
1.4957932330827166	22.411566132293792	0.9348274933037645
1.4957932330827166	22.585222257015918	0.9513731329849983
1.4957932330827166	22.758878381738043	0.94663483693154
1.4957932330827166	22.93253450646017	0.9473566201456918
1.4957932330827166	23.106190631182294	0.9566284443804982
1.4957932330827166	23.27984675590442	0.9538758528124776
1.4957932330827166	23.453502880626548	0.9537171468208321
1.4957932330827166	23.627159005348673	0.9549209432066067
1.4957932330827166	23.8008151300708	0.9509940164617257
1.4957932330827166	23.974471254792924	0.945252288423538
1.4957932330827166	24.14812737951505	0.9546686055979658
1.4957932330827166	24.321783504237178	0.9331511741614771
1.4957932330827166	24.495439628959303	0.9613388520510523
1.4957932330827166	24.66909575368143	0.9476313674548826
1.4957932330827166	24.842751878403554	0.9623920792476804
1.4957932330827166	25.01640800312568	0.9552225775545728
1.4957932330827166	25.190064127847805	0.9608310323297992
1.4957932330827166	25.363720252569934	0.9470958092263456
1.4957932330827166	25.53737637729206	0.9579587769405148
1.4957932330827166	25.711032502014184	0.9339089077155069
1.4957932330827166	25.88468862673631	0.9602623763266843
1.4957932330827166	26.058344751458435	0.9466665826310353
1.4957932330827166	26.23200087618056	0.9626595511736605
1.4957932330827166	26.40565700090269	0.9592865772244484
1.4957932330827166	26.579313125624815	0.9618100300912436
1.4957932330827166	26.75296925034694	0.9556247357672012
1.4957932330827166	26.926625375069065	0.9598128543942288
1.4957932330827166	27.10028149979119	0.94958746938196
1.4957932330827166	27.273937624513316	0.9559450844746493
1.4957932330827166	27.447593749235445	0.9535053891315751
1.4957932330827166	27.62124987395757	0.9573598173479739
1.4957932330827166	27.794905998679695	0.9629927961572057
1.4957932330827166	27.96856212340182	0.9595240641980124
1.4957932330827166	28.142218248123946	0.9621193585702091
1.4957932330827166	28.31587437284607	0.9581714419140391
1.4957932330827166	28.4895304975682	0.9612557686090927
1.4957932330827166	28.663186622290326	0.9505205297407684
1.4957932330827166	28.83684274701245	0.9642866839865208
1.4957932330827166	29.010498871734576	0.9509168087748229
1.4957932330827166	29.1841549964567	0.9646495905396075
1.4957932330827166	29.357811121178827	0.95800958393528
1.4957932330827166	29.531467245900956	0.9633766699498028
1.4957932330827166	29.70512337062308	0.9586725635521307
1.4957932330827166	29.878779495345206	0.9673672704053033
1.4957932330827166	30.05243562006733	0.9513606685368688
1.4957932330827166	30.226091744789457	0.9678694135053121
1.4957932330827166	30.399747869511582	0.9537092720627005
1.4957932330827166	30.57340399423371	0.9634347900422497
1.4957932330827166	30.747060118955837	0.9610018383011493
1.4957932330827166	30.920716243677962	0.9630649627458862
1.4957932330827166	31.094372368400087	0.9627767014843518
1.4957932330827166	31.268028493122213	0.9685578717625091
1.4957932330827166	31.44168461784434	0.9602357504465961
1.4957932330827166	31.615340742566467	0.9689876724806434
1.4957932330827166	31.788996867288592	0.9620394864856203
1.4957932330827166	31.962652992010717	0.958542814348404
1.4957932330827166	32.136309116732846	0.9657116085964923
1.4957932330827166	32.30996524145497	0.9605028610139259
1.4957932330827166	32.4836213661771	0.9672745196298475
1.4957932330827166	32.65727749089922	0.9715840191213607
1.4957932330827166	32.83093361562135	0.9641978589838895
1.4957932330827166	33.00458974034348	0.9652347405581875
1.4957932330827166	33.1782458650656	0.9680992306161603
1.4957932330827166	33.35190198978773	0.9643686098730484
1.4957932330827166	33.52555811450985	0.968795899329334
1.4957932330827166	33.69921423923198	0.959199800008892
1.4957932330827166	33.8728703639541	0.9690406360706015
1.4957932330827166	34.04652648867623	0.9676819833922842
1.4957932330827166	34.22018261339836	0.9693955109401227
1.4957932330827166	34.39383873812048	0.9716890964813091
1.4957932330827166	34.56749486284261	0.9722748894317021
1.4957932330827166	34.74115098756473	0.9566937893670302
1.5058270676691827	0.009926043139304244	0.21263716803806335
1.5058270676691827	0.183582167861432	0.22167061144838052
1.5058270676691827	0.35723829258355977	0.24743488830838736
1.5058270676691827	0.5308944173056875	0.2942573677538619
1.5058270676691827	0.7045505420278153	0.38306227739151116
1.5058270676691827	0.878206666749943	0.41247955990382434
1.5058270676691827	1.0518627914720708	0.31896742460439365
1.5058270676691827	1.2255189161941984	0.410214950338817
1.5058270676691827	1.3991750409163264	0.36427958398378435
1.5058270676691827	1.5728311656384542	0.39899197653706747
1.5058270676691827	1.7464872903605821	0.3367951948721126
1.5058270676691827	1.92014341508271	0.43343204208502145
1.5058270676691827	2.093799539804838	0.2890362220971647
1.5058270676691827	2.2674556645269655	0.6977968019741636
1.5058270676691827	2.4411117892490934	0.6267944278420144
1.5058270676691827	2.6147679139712214	0.7225081874977307
1.5058270676691827	2.788424038693349	0.769046223706062
1.5058270676691827	2.9620801634154765	0.6762524339701179
1.5058270676691827	3.135736288137604	0.7223775923403094
1.5058270676691827	3.3093924128597316	0.5568941527147325
1.5058270676691827	3.483048537581859	0.5287500173978507
1.5058270676691827	3.6567046623039867	0.586656047090542
1.5058270676691827	3.8303607870261143	0.7264899340195549
1.5058270676691827	4.004016911748242	0.7517906408592637
1.5058270676691827	4.177673036470369	0.871989441630039
1.5058270676691827	4.351329161192497	0.8250924106880279
1.5058270676691827	4.5249852859146245	0.8563551592014194
1.5058270676691827	4.6986414106367524	0.7515886672492977
1.5058270676691827	4.87229753535888	0.7471948982587596
1.5058270676691827	5.045953660081008	0.6209756323473131
1.5058270676691827	5.219609784803136	0.7856939843776497
1.5058270676691827	5.393265909525264	0.693829867587552
1.5058270676691827	5.566922034247392	0.8589557988453288
1.5058270676691827	5.74057815896952	0.8350224566827658
1.5058270676691827	5.914234283691649	0.8721997542609962
1.5058270676691827	6.087890408413777	0.8670260439290475
1.5058270676691827	6.261546533135905	0.8288469429853575
1.5058270676691827	6.435202657858033	0.805791675166777
1.5058270676691827	6.608858782580161	0.8267643399097806
1.5058270676691827	6.782514907302289	0.7683578670049573
1.5058270676691827	6.956171032024417	0.8399598644795117
1.5058270676691827	7.129827156746546	0.8586212724270329
1.5058270676691827	7.303483281468674	0.8499872088468415
1.5058270676691827	7.477139406190802	0.9027422194067789
1.5058270676691827	7.65079553091293	0.8528505395670929
1.5058270676691827	7.824451655635058	0.8733918995543836
1.5058270676691827	7.998107780357186	0.8432335913458578
1.5058270676691827	8.171763905079315	0.8679342165226276
1.5058270676691827	8.345420029801442	0.8365288466953827
1.5058270676691827	8.519076154523571	0.8892992619868667
1.5058270676691827	8.6927322792457	0.8333099054695225
1.5058270676691827	8.866388403967827	0.904087785619743
1.5058270676691827	9.040044528689956	0.8575319889599197
1.5058270676691827	9.213700653412083	0.9081656371610544
1.5058270676691827	9.387356778134212	0.867129934113547
1.5058270676691827	9.561012902856339	0.9054329133230775
1.5058270676691827	9.734669027578468	0.8348306185889092
1.5058270676691827	9.908325152300597	0.8973518325716078
1.5058270676691827	10.081981277022724	0.8548192332057235
1.5058270676691827	10.255637401744853	0.9109810800767089
1.5058270676691827	10.42929352646698	0.8828955068402565
1.5058270676691827	10.602949651189109	0.9167122419630527
1.5058270676691827	10.776605775911237	0.9018475552148395
1.5058270676691827	10.950261900633365	0.9149805636846994
1.5058270676691827	11.123918025355493	0.8781673553579997
1.5058270676691827	11.29757415007762	0.8955254012921291
1.5058270676691827	11.47123027479975	0.880951982721296
1.5058270676691827	11.644886399521877	0.8933581792810946
1.5058270676691827	11.818542524244005	0.9183321004895161
1.5058270676691827	11.992198648966134	0.9126670383148996
1.5058270676691827	12.165854773688261	0.9286388123448007
1.5058270676691827	12.33951089841039	0.9149294391509067
1.5058270676691827	12.513167023132517	0.9155697265027984
1.5058270676691827	12.686823147854646	0.8965136634870273
1.5058270676691827	12.860479272576775	0.9068412140461163
1.5058270676691827	13.034135397298902	0.864334648190011
1.5058270676691827	13.207791522021031	0.9245632495805512
1.5058270676691827	13.381447646743158	0.8942472186796754
1.5058270676691827	13.555103771465287	0.9464259023701005
1.5058270676691827	13.728759896187414	0.9142853698917888
1.5058270676691827	13.902416020909543	0.9370188336474575
1.5058270676691827	14.076072145631672	0.9117212060037615
1.5058270676691827	14.249728270353799	0.9222148124773455
1.5058270676691827	14.423384395075928	0.8824464030428093
1.5058270676691827	14.597040519798055	0.9310256494053631
1.5058270676691827	14.770696644520184	0.882459994859208
1.5058270676691827	14.944352769242313	0.9428137726604733
1.5058270676691827	15.11800889396444	0.9205553207410287
1.5058270676691827	15.291665018686569	0.9407978228460993
1.5058270676691827	15.465321143408696	0.9349625525726929
1.5058270676691827	15.638977268130825	0.9318519889859349
1.5058270676691827	15.812633392852952	0.9203608529468722
1.5058270676691827	15.98628951757508	0.9282263797126334
1.5058270676691827	16.15994564229721	0.9108765386207467
1.5058270676691827	16.33360176701934	0.9293704713068984
1.5058270676691827	16.507257891741464	0.9356036133301777
1.5058270676691827	16.680914016463593	0.931365085625305
1.5058270676691827	16.85457014118572	0.9475653935566644
1.5058270676691827	17.02822626590785	0.931767479721884
1.5058270676691827	17.20188239062998	0.9442336576455981
1.5058270676691827	17.375538515352105	0.9267398187229362
1.5058270676691827	17.549194640074234	0.937913292419941
1.5058270676691827	17.722850764796362	0.9160407799112434
1.5058270676691827	17.89650688951849	0.9432242023427729
1.5058270676691827	18.07016301424062	0.9168997983995455
1.5058270676691827	18.243819138962746	0.951947274173048
1.5058270676691827	18.417475263684874	0.9310256650334565
1.5058270676691827	18.591131388407003	0.9513527761017347
1.5058270676691827	18.764787513129132	0.931337556122866
1.5058270676691827	18.938443637851258	0.9462217005815355
1.5058270676691827	19.112099762573386	0.9179403530824298
1.5058270676691827	19.285755887295515	0.9493887523550655
1.5058270676691827	19.459412012017644	0.9179163863083565
1.5058270676691827	19.633068136739773	0.9513641029399558
1.5058270676691827	19.8067242614619	0.9389835610190193
1.5058270676691827	19.980380386184027	0.9521701345561762
1.5058270676691827	20.154036510906153	0.9437026616873363
1.5058270676691827	20.32769263562828	0.9501750945177863
1.5058270676691827	20.501348760350407	0.9333961564084097
1.5058270676691827	20.675004885072532	0.9458219938683591
1.5058270676691827	20.848661009794657	0.9366607038007181
1.5058270676691827	21.022317134516783	0.943734083215785
1.5058270676691827	21.195973259238908	0.9518269629956501
1.5058270676691827	21.369629383961037	0.947267410001042
1.5058270676691827	21.543285508683162	0.955622820748332
1.5058270676691827	21.716941633405288	0.9497963887663269
1.5058270676691827	21.890597758127413	0.9491646859428551
1.5058270676691827	22.06425388284954	0.9390737448869275
1.5058270676691827	22.237910007571664	0.9497557031718712
1.5058270676691827	22.411566132293792	0.9293751333332363
1.5058270676691827	22.585222257015918	0.9593630728216695
1.5058270676691827	22.758878381738043	0.9388231255960676
1.5058270676691827	22.93253450646017	0.9615825219085247
1.5058270676691827	23.106190631182294	0.9500028382130886
1.5058270676691827	23.27984675590442	0.9517238179395845
1.5058270676691827	23.453502880626548	0.9455438152767848
1.5058270676691827	23.627159005348673	0.9562983815902515
1.5058270676691827	23.8008151300708	0.9257349715721771
1.5058270676691827	23.974471254792924	0.9607003538514995
1.5058270676691827	24.14812737951505	0.9368056722365737
1.5058270676691827	24.321783504237178	0.9606970866373647
1.5058270676691827	24.495439628959303	0.9536404454506618
1.5058270676691827	24.66909575368143	0.9561438716884061
1.5058270676691827	24.842751878403554	0.9559583021189245
1.5058270676691827	25.01640800312568	0.9595169479780993
1.5058270676691827	25.190064127847805	0.944128596136889
1.5058270676691827	25.363720252569934	0.9587190706637336
1.5058270676691827	25.53737637729206	0.945601138591785
1.5058270676691827	25.711032502014184	0.9538995325732446
1.5058270676691827	25.88468862673631	0.9589665383890356
1.5058270676691827	26.058344751458435	0.9537619738195765
1.5058270676691827	26.23200087618056	0.9622674692090745
1.5058270676691827	26.40565700090269	0.9568076406028819
1.5058270676691827	26.579313125624815	0.9582382718493377
1.5058270676691827	26.75296925034694	0.9551813981555
1.5058270676691827	26.926625375069065	0.9582623464623699
1.5058270676691827	27.10028149979119	0.9467097377349786
1.5058270676691827	27.273937624513316	0.9628744818198318
1.5058270676691827	27.447593749235445	0.9498091556555194
1.5058270676691827	27.62124987395757	0.9614290669079304
1.5058270676691827	27.794905998679695	0.9556352233716883
1.5058270676691827	27.96856212340182	0.9654766492640985
1.5058270676691827	28.142218248123946	0.953119940489777
1.5058270676691827	28.31587437284607	0.9655053140488867
1.5058270676691827	28.4895304975682	0.9481009956137537
1.5058270676691827	28.663186622290326	0.9645692668505147
1.5058270676691827	28.83684274701245	0.9513764490149088
1.5058270676691827	29.010498871734576	0.9616071154290494
1.5058270676691827	29.1841549964567	0.9587942290287285
1.5058270676691827	29.357811121178827	0.9658419135551415
1.5058270676691827	29.531467245900956	0.9569050468304837
1.5058270676691827	29.70512337062308	0.9672882110616574
1.5058270676691827	29.878779495345206	0.9564134079710317
1.5058270676691827	30.05243562006733	0.96326105139316
1.5058270676691827	30.226091744789457	0.9588794633298313
1.5058270676691827	30.399747869511582	0.9587004867656617
1.5058270676691827	30.57340399423371	0.9641363777300234
1.5058270676691827	30.747060118955837	0.963872097388208
1.5058270676691827	30.920716243677962	0.9614195228950586
1.5058270676691827	31.094372368400087	0.9657245818606586
1.5058270676691827	31.268028493122213	0.9637137019290786
1.5058270676691827	31.44168461784434	0.95984817711807
1.5058270676691827	31.615340742566467	0.9659053964111006
1.5058270676691827	31.788996867288592	0.9548169880850278
1.5058270676691827	31.962652992010717	0.968086008186546
1.5058270676691827	32.136309116732846	0.9605437669774876
1.5058270676691827	32.30996524145497	0.9664407332442261
1.5058270676691827	32.4836213661771	0.968419826329934
1.5058270676691827	32.65727749089922	0.968107826913015
1.5058270676691827	32.83093361562135	0.9649291037904185
1.5058270676691827	33.00458974034348	0.9697793900164361
1.5058270676691827	33.1782458650656	0.9630180462780659
1.5058270676691827	33.35190198978773	0.9694146480947236
1.5058270676691827	33.52555811450985	0.9605214896283247
1.5058270676691827	33.69921423923198	0.9673556034763264
1.5058270676691827	33.8728703639541	0.9681197339068237
1.5058270676691827	34.04652648867623	0.9758654156634544
1.5058270676691827	34.22018261339836	0.9638820052739219
1.5058270676691827	34.39383873812048	0.9716548240267819
1.5058270676691827	34.56749486284261	0.9635623584200924
1.5058270676691827	34.74115098756473	0.9654981675650007
1.5158609022556488	0.009926043139304244	0.212637289946942
1.5158609022556488	0.183582167861432	0.22171384857663995
1.5158609022556488	0.35723829258355977	0.24762032970172482
1.5158609022556488	0.5308944173056875	0.29480665125437583
1.5158609022556488	0.7045505420278153	0.3846746580936018
1.5158609022556488	0.878206666749943	0.40780882658867806
1.5158609022556488	1.0518627914720708	0.3177028755634465
1.5158609022556488	1.2255189161941984	0.4138632155714611
1.5158609022556488	1.3991750409163264	0.3571071801761965
1.5158609022556488	1.5728311656384542	0.3948368144012137
1.5158609022556488	1.7464872903605821	0.31244592411100564
1.5158609022556488	1.92014341508271	0.43480062265826913
1.5158609022556488	2.093799539804838	0.29099689953990837
1.5158609022556488	2.2674556645269655	0.706744860079273
1.5158609022556488	2.4411117892490934	0.6267017774565977
1.5158609022556488	2.6147679139712214	0.7349569855010809
1.5158609022556488	2.788424038693349	0.7576347480778581
1.5158609022556488	2.9620801634154765	0.6710920591078273
1.5158609022556488	3.135736288137604	0.7078104530924735
1.5158609022556488	3.3093924128597316	0.553081135492027
1.5158609022556488	3.483048537581859	0.5068627439786297
1.5158609022556488	3.6567046623039867	0.6260967752705741
1.5158609022556488	3.8303607870261143	0.7233354435273378
1.5158609022556488	4.004016911748242	0.7737006377009076
1.5158609022556488	4.177673036470369	0.8753899028528195
1.5158609022556488	4.351329161192497	0.8199572852193286
1.5158609022556488	4.5249852859146245	0.8471503859153787
1.5158609022556488	4.6986414106367524	0.7256538857516414
1.5158609022556488	4.87229753535888	0.7279949813563817
1.5158609022556488	5.045953660081008	0.6205179170060167
1.5158609022556488	5.219609784803136	0.7693167469543208
1.5158609022556488	5.393265909525264	0.70859328583475
1.5158609022556488	5.566922034247392	0.8853633766889328
1.5158609022556488	5.74057815896952	0.824731441279564
1.5158609022556488	5.914234283691649	0.8463393486553635
1.5158609022556488	6.087890408413777	0.8448023663966463
1.5158609022556488	6.261546533135905	0.8259028329827924
1.5158609022556488	6.435202657858033	0.775598874254904
1.5158609022556488	6.608858782580161	0.8295696566161598
1.5158609022556488	6.782514907302289	0.7416715020536909
1.5158609022556488	6.956171032024417	0.878525835928108
1.5158609022556488	7.129827156746546	0.8381411263789594
1.5158609022556488	7.303483281468674	0.8702701828355752
1.5158609022556488	7.477139406190802	0.889046918324343
1.5158609022556488	7.65079553091293	0.8607706077699973
1.5158609022556488	7.824451655635058	0.8761659844841311
1.5158609022556488	7.998107780357186	0.8562075308382441
1.5158609022556488	8.171763905079315	0.8417530945028093
1.5158609022556488	8.345420029801442	0.864292743894596
1.5158609022556488	8.519076154523571	0.8741076493240624
1.5158609022556488	8.6927322792457	0.865013012518836
1.5158609022556488	8.866388403967827	0.9159417941725871
1.5158609022556488	9.040044528689956	0.8604476184809317
1.5158609022556488	9.213700653412083	0.89410093824985
1.5158609022556488	9.387356778134212	0.867771492663286
1.5158609022556488	9.561012902856339	0.8933139457983305
1.5158609022556488	9.734669027578468	0.8380433418197881
1.5158609022556488	9.908325152300597	0.9017122951319684
1.5158609022556488	10.081981277022724	0.8592732823238226
1.5158609022556488	10.255637401744853	0.9204077956330134
1.5158609022556488	10.42929352646698	0.8772304218368289
1.5158609022556488	10.602949651189109	0.9099514634010203
1.5158609022556488	10.776605775911237	0.88182106729525
1.5158609022556488	10.950261900633365	0.9129949556119529
1.5158609022556488	11.123918025355493	0.8477178611788309
1.5158609022556488	11.29757415007762	0.9152417147991507
1.5158609022556488	11.47123027479975	0.8567556078237223
1.5158609022556488	11.644886399521877	0.9239600450704649
1.5158609022556488	11.818542524244005	0.9041362890834852
1.5158609022556488	11.992198648966134	0.9232952385826303
1.5158609022556488	12.165854773688261	0.9178564633590743
1.5158609022556488	12.33951089841039	0.9209749753550405
1.5158609022556488	12.513167023132517	0.8904148756376326
1.5158609022556488	12.686823147854646	0.9170682251491165
1.5158609022556488	12.860479272576775	0.8832247890511707
1.5158609022556488	13.034135397298902	0.914805207500456
1.5158609022556488	13.207791522021031	0.9205085180942539
1.5158609022556488	13.381447646743158	0.9076631592748592
1.5158609022556488	13.555103771465287	0.9417616507849593
1.5158609022556488	13.728759896187414	0.9215851483728262
1.5158609022556488	13.902416020909543	0.9251266311505832
1.5158609022556488	14.076072145631672	0.9156365237933122
1.5158609022556488	14.249728270353799	0.911974963098208
1.5158609022556488	14.423384395075928	0.9017327525550572
1.5158609022556488	14.597040519798055	0.9303005186461325
1.5158609022556488	14.770696644520184	0.8918908982177068
1.5158609022556488	14.944352769242313	0.9422625217070849
1.5158609022556488	15.11800889396444	0.9145008677042299
1.5158609022556488	15.291665018686569	0.9444248733017583
1.5158609022556488	15.465321143408696	0.9206365962665901
1.5158609022556488	15.638977268130825	0.9366428298705456
1.5158609022556488	15.812633392852952	0.9051309564544687
1.5158609022556488	15.98628951757508	0.9377171443122541
1.5158609022556488	16.15994564229721	0.8912688481783896
1.5158609022556488	16.33360176701934	0.9441189980830447
1.5158609022556488	16.507257891741464	0.9146590670872321
1.5158609022556488	16.680914016463593	0.9440055817440787
1.5158609022556488	16.85457014118572	0.9321128438192452
1.5158609022556488	17.02822626590785	0.9461702251042378
1.5158609022556488	17.20188239062998	0.9269473531483161
1.5158609022556488	17.375538515352105	0.9424072918172006
1.5158609022556488	17.549194640074234	0.9125143156527827
1.5158609022556488	17.722850764796362	0.9391828981523146
1.5158609022556488	17.89650688951849	0.9281959709273708
1.5158609022556488	18.07016301424062	0.9370881375161237
1.5158609022556488	18.243819138962746	0.9460069786205791
1.5158609022556488	18.417475263684874	0.9442900539042344
1.5158609022556488	18.591131388407003	0.9409750141238346
1.5158609022556488	18.764787513129132	0.9407534194711168
1.5158609022556488	18.938443637851258	0.9370648804279041
1.5158609022556488	19.112099762573386	0.9291520370554784
1.5158609022556488	19.285755887295515	0.9442463493677894
1.5158609022556488	19.459412012017644	0.9343786791073126
1.5158609022556488	19.633068136739773	0.9476004887755511
1.5158609022556488	19.8067242614619	0.93692281896831
1.5158609022556488	19.980380386184027	0.9505315867718123
1.5158609022556488	20.154036510906153	0.9374030347303703
1.5158609022556488	20.32769263562828	0.9498609770491288
1.5158609022556488	20.501348760350407	0.9229945933631722
1.5158609022556488	20.675004885072532	0.9542456127931214
1.5158609022556488	20.848661009794657	0.928447861997021
1.5158609022556488	21.022317134516783	0.9541785132911509
1.5158609022556488	21.195973259238908	0.9376234855343227
1.5158609022556488	21.369629383961037	0.9564694313795101
1.5158609022556488	21.543285508683162	0.9406599733648958
1.5158609022556488	21.716941633405288	0.9555736368910724
1.5158609022556488	21.890597758127413	0.9304085494172942
1.5158609022556488	22.06425388284954	0.9577529278557588
1.5158609022556488	22.237910007571664	0.9312293825044835
1.5158609022556488	22.411566132293792	0.9540654535171977
1.5158609022556488	22.585222257015918	0.9444937782885089
1.5158609022556488	22.758878381738043	0.9541250820307451
1.5158609022556488	22.93253450646017	0.9523062698361769
1.5158609022556488	23.106190631182294	0.9569768178423324
1.5158609022556488	23.27984675590442	0.9454585749415821
1.5158609022556488	23.453502880626548	0.9574059163326742
1.5158609022556488	23.627159005348673	0.9432705650388513
1.5158609022556488	23.8008151300708	0.9498114904535345
1.5158609022556488	23.974471254792924	0.9520343999464518
1.5158609022556488	24.14812737951505	0.9429041608879288
1.5158609022556488	24.321783504237178	0.9575033950860455
1.5158609022556488	24.495439628959303	0.9540650024643101
1.5158609022556488	24.66909575368143	0.9591510198884127
1.5158609022556488	24.842751878403554	0.9558138947170931
1.5158609022556488	25.01640800312568	0.9556564027078229
1.5158609022556488	25.190064127847805	0.9466659921874017
1.5158609022556488	25.363720252569934	0.9572852197358228
1.5158609022556488	25.53737637729206	0.9375564270019252
1.5158609022556488	25.711032502014184	0.9628611737767724
1.5158609022556488	25.88468862673631	0.9477468457326488
1.5158609022556488	26.058344751458435	0.9648025085485645
1.5158609022556488	26.23200087618056	0.9556742034329856
1.5158609022556488	26.40565700090269	0.9635445875481015
1.5158609022556488	26.579313125624815	0.949419605312796
1.5158609022556488	26.75296925034694	0.9597587786081361
1.5158609022556488	26.926625375069065	0.9408133743991558
1.5158609022556488	27.10028149979119	0.9624825042539048
1.5158609022556488	27.273937624513316	0.9479142659232739
1.5158609022556488	27.447593749235445	0.9640065310915553
1.5158609022556488	27.62124987395757	0.9577641678222062
1.5158609022556488	27.794905998679695	0.9660164043331365
1.5158609022556488	27.96856212340182	0.9561906061290478
1.5158609022556488	28.142218248123946	0.962118372762318
1.5158609022556488	28.31587437284607	0.9511297405990358
1.5158609022556488	28.4895304975682	0.959720831804131
1.5158609022556488	28.663186622290326	0.9562036891457094
1.5158609022556488	28.83684274701245	0.9604572034309817
1.5158609022556488	29.010498871734576	0.9599473785577585
1.5158609022556488	29.1841549964567	0.9639129949770227
1.5158609022556488	29.357811121178827	0.9618053551181853
1.5158609022556488	29.531467245900956	0.9623032777229922
1.5158609022556488	29.70512337062308	0.9612120061549916
1.5158609022556488	29.878779495345206	0.9564648439128074
1.5158609022556488	30.05243562006733	0.9640884185772078
1.5158609022556488	30.226091744789457	0.9563706926748224
1.5158609022556488	30.399747869511582	0.9660632096737766
1.5158609022556488	30.57340399423371	0.9599645541508822
1.5158609022556488	30.747060118955837	0.9653795860321456
1.5158609022556488	30.920716243677962	0.9617032196022341
1.5158609022556488	31.094372368400087	0.966860295601687
1.5158609022556488	31.268028493122213	0.9556618122526302
1.5158609022556488	31.44168461784434	0.9670027314168795
1.5158609022556488	31.615340742566467	0.953655886436774
1.5158609022556488	31.788996867288592	0.9681217097892008
1.5158609022556488	31.962652992010717	0.9586170398172733
1.5158609022556488	32.136309116732846	0.9695904022118124
1.5158609022556488	32.30996524145497	0.9633882220588846
1.5158609022556488	32.4836213661771	0.9692652915286427
1.5158609022556488	32.65727749089922	0.9581249034788049
1.5158609022556488	32.83093361562135	0.9698335509975583
1.5158609022556488	33.00458974034348	0.9558476225634606
1.5158609022556488	33.1782458650656	0.9677188454142507
1.5158609022556488	33.35190198978773	0.9660936291086442
1.5158609022556488	33.52555811450985	0.9667834332033598
1.5158609022556488	33.69921423923198	0.9724426510570002
1.5158609022556488	33.8728703639541	0.9742908249579272
1.5158609022556488	34.04652648867623	0.9642358016458709
1.5158609022556488	34.22018261339836	0.9706861936413627
1.5158609022556488	34.39383873812048	0.9603134361827902
1.5158609022556488	34.56749486284261	0.960577599024957
1.5158609022556488	34.74115098756473	0.9620268950088388
1.5258947368421154	0.009926043139304244	0.21263741237328748
1.5258947368421154	0.183582167861432	0.22175729706156483
1.5258947368421154	0.35723829258355977	0.2478070493206897
1.5258947368421154	0.5308944173056875	0.295361959415679
1.5258947368421154	0.7045505420278153	0.38630579397085635
1.5258947368421154	0.878206666749943	0.40294494949265225
1.5258947368421154	1.0518627914720708	0.31652031932428093
1.5258947368421154	1.2255189161941984	0.4178298879663929
1.5258947368421154	1.3991750409163264	0.3503944843256709
1.5258947368421154	1.5728311656384542	0.3900288970362012
1.5258947368421154	1.7464872903605821	0.28632662702690287
1.5258947368421154	1.92014341508271	0.4332164889391332
1.5258947368421154	2.093799539804838	0.29678277502931877
1.5258947368421154	2.2674556645269655	0.7121917260910875
1.5258947368421154	2.4411117892490934	0.6267668854791986
1.5258947368421154	2.6147679139712214	0.7467339609761612
1.5258947368421154	2.788424038693349	0.7454448129691228
1.5258947368421154	2.9620801634154765	0.6668039478592725
1.5258947368421154	3.135736288137604	0.6907565028374218
1.5258947368421154	3.3093924128597316	0.5517925948851445
1.5258947368421154	3.483048537581859	0.48671115486285477
1.5258947368421154	3.6567046623039867	0.661034247899832
1.5258947368421154	3.8303607870261143	0.7237588710685472
1.5258947368421154	4.004016911748242	0.7944201639158839
1.5258947368421154	4.177673036470369	0.8813038464930361
1.5258947368421154	4.351329161192497	0.817745454014601
1.5258947368421154	4.5249852859146245	0.8631009368318358
1.5258947368421154	4.6986414106367524	0.7068136908853894
1.5258947368421154	4.87229753535888	0.6986159124790357
1.5258947368421154	5.045953660081008	0.6399051202055925
1.5258947368421154	5.219609784803136	0.7566006588446128
1.5258947368421154	5.393265909525264	0.7386317647839609
1.5258947368421154	5.566922034247392	0.8835179520776545
1.5258947368421154	5.74057815896952	0.8183272689736014
1.5258947368421154	5.914234283691649	0.8982436389602422
1.5258947368421154	6.087890408413777	0.8241756595962468
1.5258947368421154	6.261546533135905	0.8187630737027676
1.5258947368421154	6.435202657858033	0.7476199476835871
1.5258947368421154	6.608858782580161	0.8223880234839028
1.5258947368421154	6.782514907302289	0.7352749506027979
1.5258947368421154	6.956171032024417	0.8913382143165993
1.5258947368421154	7.129827156746546	0.8194933059942482
1.5258947368421154	7.303483281468674	0.884805261183781
1.5258947368421154	7.477139406190802	0.87071166490055
1.5258947368421154	7.65079553091293	0.8690065984623991
1.5258947368421154	7.824451655635058	0.8598784311828999
1.5258947368421154	7.998107780357186	0.8614960259998256
1.5258947368421154	8.171763905079315	0.8142438521045875
1.5258947368421154	8.345420029801442	0.886247152887094
1.5258947368421154	8.519076154523571	0.8457380929753495
1.5258947368421154	8.6927322792457	0.8971637503945636
1.5258947368421154	8.866388403967827	0.9006225614672324
1.5258947368421154	9.040044528689956	0.868474229132005
1.5258947368421154	9.213700653412083	0.9037448481927562
1.5258947368421154	9.387356778134212	0.8748626636800639
1.5258947368421154	9.561012902856339	0.8745974379134916
1.5258947368421154	9.734669027578468	0.8690118570470338
1.5258947368421154	9.908325152300597	0.8834743314573998
1.5258947368421154	10.081981277022724	0.881453406906326
1.5258947368421154	10.255637401744853	0.9212439400774703
1.5258947368421154	10.42929352646698	0.8913688378056666
1.5258947368421154	10.602949651189109	0.9237490192794473
1.5258947368421154	10.776605775911237	0.87277161354362
1.5258947368421154	10.950261900633365	0.8973685830160476
1.5258947368421154	11.123918025355493	0.853511765104361
1.5258947368421154	11.29757415007762	0.9084542623543396
1.5258947368421154	11.47123027479975	0.8592309682919591
1.5258947368421154	11.644886399521877	0.9351951420126957
1.5258947368421154	11.818542524244005	0.8983245587030105
1.5258947368421154	11.992198648966134	0.9338161019589871
1.5258947368421154	12.165854773688261	0.9026473154994937
1.5258947368421154	12.33951089841039	0.9175090593861233
1.5258947368421154	12.513167023132517	0.8698495466339884
1.5258947368421154	12.686823147854646	0.9188203345194901
1.5258947368421154	12.860479272576775	0.851635012277822
1.5258947368421154	13.034135397298902	0.938528655126603
1.5258947368421154	13.207791522021031	0.901472348888698
1.5258947368421154	13.381447646743158	0.9381932458922995
1.5258947368421154	13.555103771465287	0.9253774315066233
1.5258947368421154	13.728759896187414	0.9239801981348329
1.5258947368421154	13.902416020909543	0.9148282723204406
1.5258947368421154	14.076072145631672	0.9222831154903308
1.5258947368421154	14.249728270353799	0.8821239777402564
1.5258947368421154	14.423384395075928	0.9323984178911625
1.5258947368421154	14.597040519798055	0.9102852625683117
1.5258947368421154	14.770696644520184	0.9309884990602464
1.5258947368421154	14.944352769242313	0.9386429497746113
1.5258947368421154	15.11800889396444	0.9234514479285555
1.5258947368421154	15.291665018686569	0.9405598303286025
1.5258947368421154	15.465321143408696	0.9240817929423583
1.5258947368421154	15.638977268130825	0.9278527184893839
1.5258947368421154	15.812633392852952	0.9239207823601109
1.5258947368421154	15.98628951757508	0.9204695081329484
1.5258947368421154	16.15994564229721	0.9168740826240785
1.5258947368421154	16.33360176701934	0.9447447545757564
1.5258947368421154	16.507257891741464	0.9188784155421085
1.5258947368421154	16.680914016463593	0.9500548689123727
1.5258947368421154	16.85457014118572	0.9278352109220904
1.5258947368421154	17.02822626590785	0.9406537792293868
1.5258947368421154	17.20188239062998	0.9218400368247417
1.5258947368421154	17.375538515352105	0.9370039833196414
1.5258947368421154	17.549194640074234	0.9064176138101493
1.5258947368421154	17.722850764796362	0.9490225695409623
1.5258947368421154	17.89650688951849	0.9141345138972249
1.5258947368421154	18.07016301424062	0.9519183589761905
1.5258947368421154	18.243819138962746	0.9330541661338542
1.5258947368421154	18.417475263684874	0.9510797807562169
1.5258947368421154	18.591131388407003	0.9284781791762586
1.5258947368421154	18.764787513129132	0.9457349629005298
1.5258947368421154	18.938443637851258	0.9140989798732863
1.5258947368421154	19.112099762573386	0.9510166437993336
1.5258947368421154	19.285755887295515	0.9191361262413242
1.5258947368421154	19.459412012017644	0.9515937334590221
1.5258947368421154	19.633068136739773	0.9413235366982975
1.5258947368421154	19.8067242614619	0.9531924577913871
1.5258947368421154	19.980380386184027	0.9408090825529782
1.5258947368421154	20.154036510906153	0.9435672216895918
1.5258947368421154	20.32769263562828	0.9303760155124852
1.5258947368421154	20.501348760350407	0.9486468535293021
1.5258947368421154	20.675004885072532	0.9295855220109865
1.5258947368421154	20.848661009794657	0.9473030726065157
1.5258947368421154	21.022317134516783	0.9512206226052722
1.5258947368421154	21.195973259238908	0.9506277289953959
1.5258947368421154	21.369629383961037	0.9525466440734751
1.5258947368421154	21.543285508683162	0.9484235923297669
1.5258947368421154	21.716941633405288	0.9444157907754855
1.5258947368421154	21.890597758127413	0.9413042987543841
1.5258947368421154	22.06425388284954	0.9474182385126209
1.5258947368421154	22.237910007571664	0.9375684755110281
1.5258947368421154	22.411566132293792	0.95875966656296
1.5258947368421154	22.585222257015918	0.944673292077607
1.5258947368421154	22.758878381738043	0.960466215438774
1.5258947368421154	22.93253450646017	0.9503134068956552
1.5258947368421154	23.106190631182294	0.9504612376615078
1.5258947368421154	23.27984675590442	0.9424110448182419
1.5258947368421154	23.453502880626548	0.9550986580692606
1.5258947368421154	23.627159005348673	0.9268590092526597
1.5258947368421154	23.8008151300708	0.9618926479729437
1.5258947368421154	23.974471254792924	0.9377437530267604
1.5258947368421154	24.14812737951505	0.9637321954831333
1.5258947368421154	24.321783504237178	0.951817064782984
1.5258947368421154	24.495439628959303	0.957073629712961
1.5258947368421154	24.66909575368143	0.9514990624196551
1.5258947368421154	24.842751878403554	0.9591344764793456
1.5258947368421154	25.01640800312568	0.932339823608534
1.5258947368421154	25.190064127847805	0.9620791810819537
1.5258947368421154	25.363720252569934	0.9365776388518653
1.5258947368421154	25.53737637729206	0.9626586902255533
1.5258947368421154	25.711032502014184	0.9548405220209311
1.5258947368421154	25.88468862673631	0.9601893408115859
1.5258947368421154	26.058344751458435	0.9588484187216664
1.5258947368421154	26.23200087618056	0.9608858866813137
1.5258947368421154	26.40565700090269	0.9484805873127387
1.5258947368421154	26.579313125624815	0.9604403042759427
1.5258947368421154	26.75296925034694	0.9452858323648446
1.5258947368421154	26.926625375069065	0.9586150808725971
1.5258947368421154	27.10028149979119	0.9586678710562322
1.5258947368421154	27.273937624513316	0.9583537783928817
1.5258947368421154	27.447593749235445	0.9634813134216315
1.5258947368421154	27.62124987395757	0.9606452341560663
1.5258947368421154	27.794905998679695	0.9593857869115666
1.5258947368421154	27.96856212340182	0.9572035882308506
1.5258947368421154	28.142218248123946	0.9557051335524458
1.5258947368421154	28.31587437284607	0.9537994738949038
1.5258947368421154	28.4895304975682	0.9635046045142172
1.5258947368421154	28.663186622290326	0.9541053858905952
1.5258947368421154	28.83684274701245	0.9655738452936119
1.5258947368421154	29.010498871734576	0.9592337759447337
1.5258947368421154	29.1841549964567	0.9643863928372421
1.5258947368421154	29.357811121178827	0.9568954526154149
1.5258947368421154	29.531467245900956	0.9643903295753438
1.5258947368421154	29.70512337062308	0.9509267463141192
1.5258947368421154	29.878779495345206	0.967620152617957
1.5258947368421154	30.05243562006733	0.9514540831595785
1.5258947368421154	30.226091744789457	0.9666920939129117
1.5258947368421154	30.399747869511582	0.9589605282539158
1.5258947368421154	30.57340399423371	0.9662053722846342
1.5258947368421154	30.747060118955837	0.9594057208949192
1.5258947368421154	30.920716243677962	0.9686485109030744
1.5258947368421154	31.094372368400087	0.9524511231635363
1.5258947368421154	31.268028493122213	0.9694338763681153
1.5258947368421154	31.44168461784434	0.953885366913787
1.5258947368421154	31.615340742566467	0.966496498192554
1.5258947368421154	31.788996867288592	0.9612613278190577
1.5258947368421154	31.962652992010717	0.969441871287308
1.5258947368421154	32.136309116732846	0.963678756981449
1.5258947368421154	32.30996524145497	0.9699359843711944
1.5258947368421154	32.4836213661771	0.9644859553135857
1.5258947368421154	32.65727749089922	0.9677067034484834
1.5258947368421154	32.83093361562135	0.9593079696992084
1.5258947368421154	33.00458974034348	0.9646365724710888
1.5258947368421154	33.1782458650656	0.9695891943044921
1.5258947368421154	33.35190198978773	0.9701753093503314
1.5258947368421154	33.52555811450985	0.9682625129690738
1.5258947368421154	33.69921423923198	0.9704981985139574
1.5258947368421154	33.8728703639541	0.9652911167557113
1.5258947368421154	34.04652648867623	0.973694029750312
1.5258947368421154	34.22018261339836	0.9626465707425556
1.5258947368421154	34.39383873812048	0.9666408160037915
1.5258947368421154	34.56749486284261	0.9700100301315591
1.5258947368421154	34.74115098756473	0.9623193874940134
1.5359285714285815	0.009926043139304244	0.21263753531688212
1.5359285714285815	0.183582167861432	0.22180095714922823
1.5359285714285815	0.35723829258355977	0.2479950539330105
1.5359285714285815	0.5308944173056875	0.29592336357438526
1.5359285714285815	0.7045505420278153	0.3879552191490725
1.5359285714285815	0.878206666749943	0.3979065357124417
1.5359285714285815	1.0518627914720708	0.3154162762988764
1.5359285714285815	1.2255189161941984	0.4220609886386644
1.5359285714285815	1.3991750409163264	0.34419620847532584
1.5359285714285815	1.5728311656384542	0.38448443508763797
1.5359285714285815	1.7464872903605821	0.2587664503374169
1.5359285714285815	1.92014341508271	0.42887493010463085
1.5359285714285815	2.093799539804838	0.3060962889241531
1.5359285714285815	2.2674556645269655	0.7137522569791775
1.5359285714285815	2.4411117892490934	0.6270208739358254
1.5359285714285815	2.6147679139712214	0.7570685873770193
1.5359285714285815	2.788424038693349	0.7326311745025993
1.5359285714285815	2.9620801634154765	0.663856731794002
1.5359285714285815	3.135736288137604	0.6705891377125435
1.5359285714285815	3.3093924128597316	0.5522310686303149
1.5359285714285815	3.483048537581859	0.46911987854311443
1.5359285714285815	3.6567046623039867	0.6905026309517599
1.5359285714285815	3.8303607870261143	0.7254840688037635
1.5359285714285815	4.004016911748242	0.8125217896871627
1.5359285714285815	4.177673036470369	0.876644273013126
1.5359285714285815	4.351329161192497	0.8197910139111937
1.5359285714285815	4.5249852859146245	0.865173720972887
1.5359285714285815	4.6986414106367524	0.6960750573189386
1.5359285714285815	4.87229753535888	0.7678612844839385
1.5359285714285815	5.045953660081008	0.6715630587000044
1.5359285714285815	5.219609784803136	0.736734505991238
1.5359285714285815	5.393265909525264	0.774966256303805
1.5359285714285815	5.566922034247392	0.8827716811047801
1.5359285714285815	5.74057815896952	0.819953657058447
1.5359285714285815	5.914234283691649	0.8973844371095641
1.5359285714285815	6.087890408413777	0.8118666227533915
1.5359285714285815	6.261546533135905	0.812702989076342
1.5359285714285815	6.435202657858033	0.7340750862441356
1.5359285714285815	6.608858782580161	0.8072405848432346
1.5359285714285815	6.782514907302289	0.7533974605229149
1.5359285714285815	6.956171032024417	0.889774852823804
1.5359285714285815	7.129827156746546	0.8141690436044059
1.5359285714285815	7.303483281468674	0.9061441380574097
1.5359285714285815	7.477139406190802	0.8512785919101125
1.5359285714285815	7.65079553091293	0.8735909586774111
1.5359285714285815	7.824451655635058	0.840802015367602
1.5359285714285815	7.998107780357186	0.8575232702591868
1.5359285714285815	8.171763905079315	0.7987485023395263
1.5359285714285815	8.345420029801442	0.8945739304858544
1.5359285714285815	8.519076154523571	0.8248782068233762
1.5359285714285815	8.6927322792457	0.9093623015136136
1.5359285714285815	8.866388403967827	0.8776292272058662
1.5359285714285815	9.040044528689956	0.9030526547627836
1.5359285714285815	9.213700653412083	0.8866707077554484
1.5359285714285815	9.387356778134212	0.8796692914297226
1.5359285714285815	9.561012902856339	0.8562010165802144
1.5359285714285815	9.734669027578468	0.889981092826439
1.5359285714285815	9.908325152300597	0.8641344458073866
1.5359285714285815	10.081981277022724	0.9037212327233427
1.5359285714285815	10.255637401744853	0.9018695029123218
1.5359285714285815	10.42929352646698	0.9120946706702839
1.5359285714285815	10.602949651189109	0.9134621189189425
1.5359285714285815	10.776605775911237	0.8864693675281462
1.5359285714285815	10.950261900633365	0.88890257256324
1.5359285714285815	11.123918025355493	0.8760232150184871
1.5359285714285815	11.29757415007762	0.8922100601962628
1.5359285714285815	11.47123027479975	0.8908340200003477
1.5359285714285815	11.644886399521877	0.9235993549890267
1.5359285714285815	11.818542524244005	0.9110797942822878
1.5359285714285815	11.992198648966134	0.9343446202978318
1.5359285714285815	12.165854773688261	0.9048600951245361
1.5359285714285815	12.33951089841039	0.9126237449610413
1.5359285714285815	12.513167023132517	0.8790534808203443
1.5359285714285815	12.686823147854646	0.9011560850511103
1.5359285714285815	12.860479272576775	0.8674401529909108
1.5359285714285815	13.034135397298902	0.9362605416329006
1.5359285714285815	13.207791522021031	0.9038193703041828
1.5359285714285815	13.381447646743158	0.9461111879707109
1.5359285714285815	13.555103771465287	0.9125317887363599
1.5359285714285815	13.728759896187414	0.9314419979153649
1.5359285714285815	13.902416020909543	0.9023238112749067
1.5359285714285815	14.076072145631672	0.9186134153628962
1.5359285714285815	14.249728270353799	0.8715304072709666
1.5359285714285815	14.423384395075928	0.9353871491975014
1.5359285714285815	14.597040519798055	0.8900348412255137
1.5359285714285815	14.770696644520184	0.9473591650459807
1.5359285714285815	14.944352769242313	0.9188551345340455
1.5359285714285815	15.11800889396444	0.9422313649166778
1.5359285714285815	15.291665018686569	0.9238275869059187
1.5359285714285815	15.465321143408696	0.9332477581352927
1.5359285714285815	15.638977268130825	0.9017142979843399
1.5359285714285815	15.812633392852952	0.9343187135547136
1.5359285714285815	15.98628951757508	0.8967552844251946
1.5359285714285815	16.15994564229721	0.9415280025577643
1.5359285714285815	16.33360176701934	0.9254377951305147
1.5359285714285815	16.507257891741464	0.943155754064743
1.5359285714285815	16.680914016463593	0.9403221096403338
1.5359285714285815	16.85457014118572	0.9409359195229611
1.5359285714285815	17.02822626590785	0.9293185153604844
1.5359285714285815	17.20188239062998	0.9357168475847775
1.5359285714285815	17.375538515352105	0.9189620677975554
1.5359285714285815	17.549194640074234	0.9335084288440565
1.5359285714285815	17.722850764796362	0.9374744064613091
1.5359285714285815	17.89650688951849	0.9369175331158038
1.5359285714285815	18.07016301424062	0.9465883613852785
1.5359285714285815	18.243819138962746	0.9415093825697909
1.5359285714285815	18.417475263684874	0.9446597144664358
1.5359285714285815	18.591131388407003	0.934381947660032
1.5359285714285815	18.764787513129132	0.9383243658693339
1.5359285714285815	18.938443637851258	0.9297467068105808
1.5359285714285815	19.112099762573386	0.9453827242845659
1.5359285714285815	19.285755887295515	0.9299649437855402
1.5359285714285815	19.459412012017644	0.9523158614638434
1.5359285714285815	19.633068136739773	0.9375982924765577
1.5359285714285815	19.8067242614619	0.9516814637701336
1.5359285714285815	19.980380386184027	0.9340633383281745
1.5359285714285815	20.154036510906153	0.9497850488284951
1.5359285714285815	20.32769263562828	0.9238703795021349
1.5359285714285815	20.501348760350407	0.9529893116248676
1.5359285714285815	20.675004885072532	0.9314661961556557
1.5359285714285815	20.848661009794657	0.9536825600905594
1.5359285714285815	21.022317134516783	0.9362991412142829
1.5359285714285815	21.195973259238908	0.9561712959212977
1.5359285714285815	21.369629383961037	0.9373636669709517
1.5359285714285815	21.543285508683162	0.9555150126457278
1.5359285714285815	21.716941633405288	0.9260461613813389
1.5359285714285815	21.890597758127413	0.9582224897786129
1.5359285714285815	22.06425388284954	0.9309958046919907
1.5359285714285815	22.237910007571664	0.9555317359340983
1.5359285714285815	22.411566132293792	0.94299164628
1.5359285714285815	22.585222257015918	0.9576246738570614
1.5359285714285815	22.758878381738043	0.9466160738524473
1.5359285714285815	22.93253450646017	0.9583526841485975
1.5359285714285815	23.106190631182294	0.939761102302372
1.5359285714285815	23.27984675590442	0.9598115904965384
1.5359285714285815	23.453502880626548	0.9360277768150647
1.5359285714285815	23.627159005348673	0.9551819530340969
1.5359285714285815	23.8008151300708	0.9483950661319255
1.5359285714285815	23.974471254792924	0.9507469977523711
1.5359285714285815	24.14812737951505	0.9571449106313356
1.5359285714285815	24.321783504237178	0.958829125554131
1.5359285714285815	24.495439628959303	0.9502092577676808
1.5359285714285815	24.66909575368143	0.9595066346142155
1.5359285714285815	24.842751878403554	0.9455814551732195
1.5359285714285815	25.01640800312568	0.9529812256913531
1.5359285714285815	25.190064127847805	0.9536101816443652
1.5359285714285815	25.363720252569934	0.9478579230462552
1.5359285714285815	25.53737637729206	0.9615435056724612
1.5359285714285815	25.711032502014184	0.9548951456076353
1.5359285714285815	25.88468862673631	0.9610604864646555
1.5359285714285815	26.058344751458435	0.9582778561344919
1.5359285714285815	26.23200087618056	0.9563892993545304
1.5359285714285815	26.40565700090269	0.9510528130407424
1.5359285714285815	26.579313125624815	0.9587973396039761
1.5359285714285815	26.75296925034694	0.9448220478756587
1.5359285714285815	26.926625375069065	0.9630250071723606
1.5359285714285815	27.10028149979119	0.9516655310524335
1.5359285714285815	27.273937624513316	0.965619780985675
1.5359285714285815	27.447593749235445	0.9559278483093634
1.5359285714285815	27.62124987395757	0.9639318687724852
1.5359285714285815	27.794905998679695	0.9512138317216396
1.5359285714285815	27.96856212340182	0.963934644661915
1.5359285714285815	28.142218248123946	0.9445211046654375
1.5359285714285815	28.31587437284607	0.9646026513188857
1.5359285714285815	28.4895304975682	0.951614948866582
1.5359285714285815	28.663186622290326	0.9664265023057975
1.5359285714285815	28.83684274701245	0.9568232274572445
1.5359285714285815	29.010498871734576	0.9650219423894484
1.5359285714285815	29.1841549964567	0.9532576468141519
1.5359285714285815	29.357811121178827	0.9676733259472583
1.5359285714285815	29.531467245900956	0.9492596300950623
1.5359285714285815	29.70512337062308	0.9660058407369886
1.5359285714285815	29.878779495345206	0.9540643415700749
1.5359285714285815	30.05243562006733	0.9649862378532691
1.5359285714285815	30.226091744789457	0.9607333965625127
1.5359285714285815	30.399747869511582	0.96733104807343
1.5359285714285815	30.57340399423371	0.958433253986607
1.5359285714285815	30.747060118955837	0.9683689056629003
1.5359285714285815	30.920716243677962	0.9560712197455203
1.5359285714285815	31.094372368400087	0.9661517217617691
1.5359285714285815	31.268028493122213	0.9599016278857115
1.5359285714285815	31.44168461784434	0.9623480428694158
1.5359285714285815	31.615340742566467	0.9649527101070919
1.5359285714285815	31.788996867288592	0.9671381575826692
1.5359285714285815	31.962652992010717	0.9648163975779359
1.5359285714285815	32.136309116732846	0.9668237383038119
1.5359285714285815	32.30996524145497	0.9613534089836961
1.5359285714285815	32.4836213661771	0.9640809518200941
1.5359285714285815	32.65727749089922	0.968767971188503
1.5359285714285815	32.83093361562135	0.9589544569850126
1.5359285714285815	33.00458974034348	0.9688152480141193
1.5359285714285815	33.1782458650656	0.970434581562556
1.5359285714285815	33.35190198978773	0.9703059379301463
1.5359285714285815	33.52555811450985	0.9700392486422194
1.5359285714285815	33.69921423923198	0.9731793381819933
1.5359285714285815	33.8728703639541	0.9619689910262198
1.5359285714285815	34.04652648867623	0.9727986893254066
1.5359285714285815	34.22018261339836	0.9510086202617273
1.5359285714285815	34.39383873812048	0.9745492538166536
1.5359285714285815	34.56749486284261	0.9623608810585339
1.5359285714285815	34.74115098756473	0.9694653182173515
1.545962406015048	0.009926043139304244	0.2126376587775105
1.545962406015048	0.183582167861432	0.22184482908849917
1.545962406015048	0.35723829258355977	0.2481843503786371
1.545962406015048	0.5308944173056875	0.2964909361341714
1.545962406015048	0.7045505420278153	0.3896223862660616
1.545962406015048	0.878206666749943	0.39271367748983654
1.545962406015048	1.0518627914720708	0.3143872502334947
1.545962406015048	1.2255189161941984	0.426467912779458
1.545962406015048	1.3991750409163264	0.33856079590070165
1.545962406015048	1.5728311656384542	0.3781385613740159
1.545962406015048	1.7464872903605821	0.23043294310255133
1.545962406015048	1.92014341508271	0.4220907031741141
1.545962406015048	2.093799539804838	0.3186950062066745
1.545962406015048	2.2674556645269655	0.7100951212775611
1.545962406015048	2.4411117892490934	0.6275001210184694
1.545962406015048	2.6147679139712214	0.7654893343736717
1.545962406015048	2.788424038693349	0.7194994070616579
1.545962406015048	2.9620801634154765	0.6627303672218164
1.545962406015048	3.135736288137604	0.6470193550467733
1.545962406015048	3.3093924128597316	0.5542140424423356
1.545962406015048	3.483048537581859	0.4554191964313823
1.545962406015048	3.6567046623039867	0.7146717974843921
1.545962406015048	3.8303607870261143	0.7279045533243872
1.545962406015048	4.004016911748242	0.8283435062007354
1.545962406015048	4.177673036470369	0.8672539721647308
1.545962406015048	4.351329161192497	0.8263178474370515
1.545962406015048	4.5249852859146245	0.8467466536769738
1.545962406015048	4.6986414106367524	0.6930388556222801
1.545962406015048	4.87229753535888	0.6998401263987037
1.545962406015048	5.045953660081008	0.706806187464221
1.545962406015048	5.219609784803136	0.7581533882772962
1.545962406015048	5.393265909525264	0.809724100120995
1.545962406015048	5.566922034247392	0.8882408807284796
1.545962406015048	5.74057815896952	0.8294554176154474
1.545962406015048	5.914234283691649	0.8598720168693189
1.545962406015048	6.087890408413777	0.8113144232995511
1.545962406015048	6.261546533135905	0.8442177481592312
1.545962406015048	6.435202657858033	0.7432788088509708
1.545962406015048	6.608858782580161	0.7672161174499524
1.545962406015048	6.782514907302289	0.7862670164930866
1.545962406015048	6.956171032024417	0.8816773767635405
1.545962406015048	7.129827156746546	0.8244641944380716
1.545962406015048	7.303483281468674	0.9041006403311838
1.545962406015048	7.477139406190802	0.842177905973876
1.545962406015048	7.65079553091293	0.8930003553818726
1.545962406015048	7.824451655635058	0.8282785367875503
1.545962406015048	7.998107780357186	0.8525945427146837
1.545962406015048	8.171763905079315	0.8080460255104086
1.545962406015048	8.345420029801442	0.8903135468846161
1.545962406015048	8.519076154523571	0.8227331190219574
1.545962406015048	8.6927322792457	0.9143884233636743
1.545962406015048	8.866388403967827	0.8621558024552611
1.545962406015048	9.040044528689956	0.9106994793281937
1.545962406015048	9.213700653412083	0.8637227940004768
1.545962406015048	9.387356778134212	0.8982962239048714
1.545962406015048	9.561012902856339	0.8371817693604645
1.545962406015048	9.734669027578468	0.8957355306523416
1.545962406015048	9.908325152300597	0.8533976401963389
1.545962406015048	10.081981277022724	0.9166490318414263
1.545962406015048	10.255637401744853	0.8796834999705908
1.545962406015048	10.42929352646698	0.9189608478681948
1.545962406015048	10.602949651189109	0.8915336360949104
1.545962406015048	10.776605775911237	0.9128276688300717
1.545962406015048	10.950261900633365	0.8605153597380919
1.545962406015048	11.123918025355493	0.8978601036532757
1.545962406015048	11.29757415007762	0.876060902616408
1.545962406015048	11.47123027479975	0.9146554962867094
1.545962406015048	11.644886399521877	0.9099912033934066
1.545962406015048	11.818542524244005	0.9226351320264197
1.545962406015048	11.992198648966134	0.9184071848614057
1.545962406015048	12.165854773688261	0.918525657514097
1.545962406015048	12.33951089841039	0.8848229095210716
1.545962406015048	12.513167023132517	0.9112976179743487
1.545962406015048	12.686823147854646	0.8911256421487002
1.545962406015048	12.860479272576775	0.9008464038396208
1.545962406015048	13.034135397298902	0.9266168678036257
1.545962406015048	13.207791522021031	0.9196327155913699
1.545962406015048	13.381447646743158	0.9342212246966143
1.545962406015048	13.555103771465287	0.9211248785798086
1.545962406015048	13.728759896187414	0.917120567762806
1.545962406015048	13.902416020909543	0.9147433072097115
1.545962406015048	14.076072145631672	0.9071351480142392
1.545962406015048	14.249728270353799	0.9042262295619797
1.545962406015048	14.423384395075928	0.9322476554163927
1.545962406015048	14.597040519798055	0.9021692710206163
1.545962406015048	14.770696644520184	0.9431173718533834
1.545962406015048	14.944352769242313	0.9206222845275495
1.545962406015048	15.11800889396444	0.93850245697643
1.545962406015048	15.291665018686569	0.9192206784421907
1.545962406015048	15.465321143408696	0.9276582668729975
1.545962406015048	15.638977268130825	0.9053454166391858
1.545962406015048	15.812633392852952	0.9364324165530886
1.545962406015048	15.98628951757508	0.8968051438353777
1.545962406015048	16.15994564229721	0.9480610477593867
1.545962406015048	16.33360176701934	0.9171915390387264
1.545962406015048	16.507257891741464	0.9441125717914806
1.545962406015048	16.680914016463593	0.9261400847036121
1.545962406015048	16.85457014118572	0.9425937077759409
1.545962406015048	17.02822626590785	0.9136039265657887
1.545962406015048	17.20188239062998	0.9429446960091487
1.545962406015048	17.375538515352105	0.8975138955015862
1.545962406015048	17.549194640074234	0.9500053538983136
1.545962406015048	17.722850764796362	0.9185189004314439
1.545962406015048	17.89650688951849	0.9532422970874814
1.545962406015048	18.07016301424062	0.9347327003915461
1.545962406015048	18.243819138962746	0.9468742856084454
1.545962406015048	18.417475263684874	0.9261530609874823
1.545962406015048	18.591131388407003	0.9476514877345581
1.545962406015048	18.764787513129132	0.9100588841981786
1.545962406015048	18.938443637851258	0.9510343473583334
1.545962406015048	19.112099762573386	0.9234498112402738
1.545962406015048	19.285755887295515	0.9526004080777368
1.545962406015048	19.459412012017644	0.9432914354396046
1.545962406015048	19.633068136739773	0.947540436401425
1.545962406015048	19.8067242614619	0.9380011731282855
1.545962406015048	19.980380386184027	0.947846734301068
1.545962406015048	20.154036510906153	0.9276047173467998
1.545962406015048	20.32769263562828	0.950220530722811
1.545962406015048	20.501348760350407	0.9342676847514542
1.545962406015048	20.675004885072532	0.950072801713095
1.545962406015048	20.848661009794657	0.9507719042360854
1.545962406015048	21.022317134516783	0.951915294333256
1.545962406015048	21.195973259238908	0.9489491875481423
1.545962406015048	21.369629383961037	0.9452167588071421
1.545962406015048	21.543285508683162	0.9381951165169475
1.545962406015048	21.716941633405288	0.9458367877444646
1.545962406015048	21.890597758127413	0.9449098002072559
1.545962406015048	22.06425388284954	0.9451688436561692
1.545962406015048	22.237910007571664	0.9569999648185824
1.545962406015048	22.411566132293792	0.9497443143474691
1.545962406015048	22.585222257015918	0.9574281955404558
1.545962406015048	22.758878381738043	0.9508819912965053
1.545962406015048	22.93253450646017	0.9487499634441677
1.545962406015048	23.106190631182294	0.9421474801588204
1.545962406015048	23.27984675590442	0.9513343474679399
1.545962406015048	23.453502880626548	0.9363357723068615
1.545962406015048	23.627159005348673	0.9609390258818257
1.545962406015048	23.8008151300708	0.9447227640534402
1.545962406015048	23.974471254792924	0.963349396617078
1.545962406015048	24.14812737951505	0.9520930070484986
1.545962406015048	24.321783504237178	0.958022413763818
1.545962406015048	24.495439628959303	0.9492054074836522
1.545962406015048	24.66909575368143	0.954864765972872
1.545962406015048	24.842751878403554	0.9320352795098662
1.545962406015048	25.01640800312568	0.962007921877498
1.545962406015048	25.190064127847805	0.9379241450052114
1.545962406015048	25.363720252569934	0.965889704790322
1.545962406015048	25.53737637729206	0.9521212969922414
1.545962406015048	25.711032502014184	0.9642072810842025
1.545962406015048	25.88468862673631	0.9541362904352586
1.545962406015048	26.058344751458435	0.9585867211962372
1.545962406015048	26.23200087618056	0.9406664731107014
1.545962406015048	26.40565700090269	0.962664768108728
1.545962406015048	26.579313125624815	0.9370405699999881
1.545962406015048	26.75296925034694	0.9653333204007253
1.545962406015048	26.926625375069065	0.9515397232805379
1.545962406015048	27.10028149979119	0.9662935587373522
1.545962406015048	27.273937624513316	0.9580739364937473
1.545962406015048	27.447593749235445	0.9633790286496359
1.545962406015048	27.62124987395757	0.9496413898993915
1.545962406015048	27.794905998679695	0.9629128008844611
1.545962406015048	27.96856212340182	0.9452600789040048
1.545962406015048	28.142218248123946	0.9633622300659156
1.545962406015048	28.31587437284607	0.9549541894047334
1.545962406015048	28.4895304975682	0.9649220847353807
1.545962406015048	28.663186622290326	0.9605974941305979
1.545962406015048	28.83684274701245	0.9655696761004293
1.545962406015048	29.010498871734576	0.9573095684435713
1.545962406015048	29.1841549964567	0.9632272585705768
1.545962406015048	29.357811121178827	0.9544153383763754
1.545962406015048	29.531467245900956	0.9621306362058764
1.545962406015048	29.70512337062308	0.9601614275016892
1.545962406015048	29.878779495345206	0.9620330470544631
1.545962406015048	30.05243562006733	0.9626449068736219
1.545962406015048	30.226091744789457	0.9650214043604449
1.545962406015048	30.399747869511582	0.9623593334050956
1.545962406015048	30.57340399423371	0.9636586825440212
1.545962406015048	30.747060118955837	0.961737961209859
1.545962406015048	30.920716243677962	0.9596313706723248
1.545962406015048	31.094372368400087	0.9646463516113636
1.545962406015048	31.268028493122213	0.9609989055643917
1.545962406015048	31.44168461784434	0.9651349513781645
1.545962406015048	31.615340742566467	0.9627657120905383
1.545962406015048	31.788996867288592	0.9660235437554986
1.545962406015048	31.962652992010717	0.9637452479816035
1.545962406015048	32.136309116732846	0.9663075231846103
1.545962406015048	32.30996524145497	0.9606900682272419
1.545962406015048	32.4836213661771	0.9681448036786009
1.545962406015048	32.65727749089922	0.9580989749040014
1.545962406015048	32.83093361562135	0.9677022393764666
1.545962406015048	33.00458974034348	0.9696475097050965
1.545962406015048	33.1782458650656	0.968889623861
1.545962406015048	33.35190198978773	0.9649876244189663
1.545962406015048	33.52555811450985	0.9692092954322379
1.545962406015048	33.69921423923198	0.9642053358673812
1.545962406015048	33.8728703639541	0.9712000818586095
1.545962406015048	34.04652648867623	0.9539275663231432
1.545962406015048	34.22018261339836	0.9713523371065322
1.545962406015048	34.39383873812048	0.9644204303256028
1.545962406015048	34.56749486284261	0.9731845684856318
1.545962406015048	34.74115098756473	0.9662669699009518
1.5559962406015142	0.009926043139304244	0.21263778275495968
1.5559962406015142	0.183582167861432	0.22188891313103773
1.5559962406015142	0.35723829258355977	0.24837494557033926
1.5559962406015142	0.5308944173056875	0.29706475057629883
1.5559962406015142	0.7045505420278153	0.3913066586601699
1.5559962406015142	0.878206666749943	0.3873876965945268
1.5559962406015142	1.0518627914720708	0.31342973936668506
1.5559962406015142	1.2255189161941984	0.4309239760947448
1.5559962406015142	1.3991750409163264	0.3335288114912614
1.5559962406015142	1.5728311656384542	0.37097547880873205
1.5559962406015142	1.7464872903605821	0.2024841253701947
1.5559962406015142	1.92014341508271	0.4133242807058031
1.5559962406015142	2.093799539804838	0.3343663013730877
1.5559962406015142	2.2674556645269655	0.699946477255384
1.5559962406015142	2.4411117892490934	0.6282373022697578
1.5559962406015142	2.6147679139712214	0.7724581699760988
1.5559962406015142	2.788424038693349	0.7064145485478983
1.5559962406015142	2.9620801634154765	0.6633385587743852
1.5559962406015142	3.135736288137604	0.6203169251481859
1.5559962406015142	3.3093924128597316	0.558263416158358
1.5559962406015142	3.483048537581859	0.4475420961870806
1.5559962406015142	3.6567046623039867	0.7338497651347178
1.5559962406015142	3.8303607870261143	0.7310394853493993
1.5559962406015142	4.004016911748242	0.8419372918863326
1.5559962406015142	4.177673036470369	0.8555680745408816
1.5559962406015142	4.351329161192497	0.8337891751768196
1.5559962406015142	4.5249852859146245	0.8234806087342681
1.5559962406015142	4.6986414106367524	0.6971505497061569
1.5559962406015142	4.87229753535888	0.6621861266326048
1.5559962406015142	5.045953660081008	0.7394462354682277
1.5559962406015142	5.219609784803136	0.739923230004372
1.5559962406015142	5.393265909525264	0.8400320302457835
1.5559962406015142	5.566922034247392	0.8745175972724646
1.5559962406015142	5.74057815896952	0.8418585863096159
1.5559962406015142	5.914234283691649	0.8865422089387922
1.5559962406015142	6.087890408413777	0.8178712559832317
1.5559962406015142	6.261546533135905	0.8140537858961567
1.5559962406015142	6.435202657858033	0.7719461935934151
1.5559962406015142	6.608858782580161	0.8112278050213739
1.5559962406015142	6.782514907302289	0.8224499340537813
1.5559962406015142	6.956171032024417	0.8332924380768079
1.5559962406015142	7.129827156746546	0.8413852254623887
1.5559962406015142	7.303483281468674	0.8989234585237356
1.5559962406015142	7.477139406190802	0.8469743897810542
1.5559962406015142	7.65079553091293	0.8799535214253941
1.5559962406015142	7.824451655635058	0.8353950880657159
1.5559962406015142	7.998107780357186	0.8649397331787047
1.5559962406015142	8.171763905079315	0.8388793644593098
1.5559962406015142	8.345420029801442	0.8712465749894569
1.5559962406015142	8.519076154523571	0.8363238267285682
1.5559962406015142	8.6927322792457	0.9100356367329951
1.5559962406015142	8.866388403967827	0.862002396156156
1.5559962406015142	9.040044528689956	0.9055384705823338
1.5559962406015142	9.213700653412083	0.8591699964739745
1.5559962406015142	9.387356778134212	0.8958231987820405
1.5559962406015142	9.561012902856339	0.838400647709525
1.5559962406015142	9.734669027578468	0.9037270110411741
1.5559962406015142	9.908325152300597	0.8624985010340624
1.5559962406015142	10.081981277022724	0.9071029612725664
1.5559962406015142	10.255637401744853	0.8695649666358093
1.5559962406015142	10.42929352646698	0.9184205253497152
1.5559962406015142	10.602949651189109	0.8752638909934223
1.5559962406015142	10.776605775911237	0.909994512535221
1.5559962406015142	10.950261900633365	0.8396886699265138
1.5559962406015142	11.123918025355493	0.9168538133553886
1.5559962406015142	11.29757415007762	0.8647844576980301
1.5559962406015142	11.47123027479975	0.9313775607981006
1.5559962406015142	11.644886399521877	0.8984245539285899
1.5559962406015142	11.818542524244005	0.9252937177626829
1.5559962406015142	11.992198648966134	0.8967054602860006
1.5559962406015142	12.165854773688261	0.9183996330464675
1.5559962406015142	12.33951089841039	0.8595030914722073
1.5559962406015142	12.513167023132517	0.9226173964560839
1.5559962406015142	12.686823147854646	0.86346536260041
1.5559962406015142	12.860479272576775	0.9402277626755794
1.5559962406015142	13.034135397298902	0.9091234937472559
1.5559962406015142	13.207791522021031	0.928327015072922
1.5559962406015142	13.381447646743158	0.9225889904745157
1.5559962406015142	13.555103771465287	0.9242467150048843
1.5559962406015142	13.728759896187414	0.899963867301867
1.5559962406015142	13.902416020909543	0.9245580448993872
1.5559962406015142	14.076072145631672	0.8742406534965841
1.5559962406015142	14.249728270353799	0.9383341929687913
1.5559962406015142	14.423384395075928	0.9018969944073313
1.5559962406015142	14.597040519798055	0.9359507423922578
1.5559962406015142	14.770696644520184	0.9347236378982298
1.5559962406015142	14.944352769242313	0.9280165534793955
1.5559962406015142	15.11800889396444	0.930767148694532
1.5559962406015142	15.291665018686569	0.9254980670496654
1.5559962406015142	15.465321143408696	0.9081663693343843
1.5559962406015142	15.638977268130825	0.9332857841611742
1.5559962406015142	15.812633392852952	0.9075813898216771
1.5559962406015142	15.98628951757508	0.93371370039875
1.5559962406015142	16.15994564229721	0.9398099194608601
1.5559962406015142	16.33360176701934	0.9322338368453057
1.5559962406015142	16.507257891741464	0.9457116382514013
1.5559962406015142	16.680914016463593	0.9323308136988342
1.5559962406015142	16.85457014118572	0.9332214190605578
1.5559962406015142	17.02822626590785	0.9292053019427936
1.5559962406015142	17.20188239062998	0.9141006699180951
1.5559962406015142	17.375538515352105	0.9273644404582082
1.5559962406015142	17.549194640074234	0.9421684665205868
1.5559962406015142	17.722850764796362	0.9325550662598343
1.5559962406015142	17.89650688951849	0.9519367984855094
1.5559962406015142	18.07016301424062	0.9353544212979389
1.5559962406015142	18.243819138962746	0.9460917691316432
1.5559962406015142	18.417475263684874	0.9305503153808309
1.5559962406015142	18.591131388407003	0.9378510109193829
1.5559962406015142	18.764787513129132	0.925980411735251
1.5559962406015142	18.938443637851258	0.943622075153367
1.5559962406015142	19.112099762573386	0.9285849035673205
1.5559962406015142	19.285755887295515	0.9556454565771976
1.5559962406015142	19.459412012017644	0.9362264970942696
1.5559962406015142	19.633068136739773	0.9518782739680582
1.5559962406015142	19.8067242614619	0.9313003185062647
1.5559962406015142	19.980380386184027	0.949987129751321
1.5559962406015142	20.154036510906153	0.9260145035759314
1.5559962406015142	20.32769263562828	0.9485666888522785
1.5559962406015142	20.501348760350407	0.931231324023883
1.5559962406015142	20.675004885072532	0.9587640303737553
1.5559962406015142	20.848661009794657	0.9359702288746813
1.5559962406015142	21.022317134516783	0.9556406328158165
1.5559962406015142	21.195973259238908	0.9346341816202456
1.5559962406015142	21.369629383961037	0.9552821644868031
1.5559962406015142	21.543285508683162	0.9251639162855021
1.5559962406015142	21.716941633405288	0.9576300600769418
1.5559962406015142	21.890597758127413	0.9333223086783636
1.5559962406015142	22.06425388284954	0.9554631485182346
1.5559962406015142	22.237910007571664	0.9415747276940112
1.5559962406015142	22.411566132293792	0.9584707646227845
1.5559962406015142	22.585222257015918	0.9413376256372675
1.5559962406015142	22.758878381738043	0.9583992667321798
1.5559962406015142	22.93253450646017	0.9297683501000605
1.5559962406015142	23.106190631182294	0.9612551260572013
1.5559962406015142	23.27984675590442	0.93238133917287
1.5559962406015142	23.453502880626548	0.9592399372101694
1.5559962406015142	23.627159005348673	0.9461436835379403
1.5559962406015142	23.8008151300708	0.955374819598523
1.5559962406015142	23.974471254792924	0.9520994972534631
1.5559962406015142	24.14812737951505	0.9604823582699473
1.5559962406015142	24.321783504237178	0.9417194254733069
1.5559962406015142	24.495439628959303	0.9620213547228003
1.5559962406015142	24.66909575368143	0.9334016549514943
1.5559962406015142	24.842751878403554	0.9614339166850322
1.5559962406015142	25.01640800312568	0.9482364045496029
1.5559962406015142	25.190064127847805	0.9565112972468847
1.5559962406015142	25.363720252569934	0.9588762354695207
1.5559962406015142	25.53737637729206	0.9592686987177769
1.5559962406015142	25.711032502014184	0.954534919458749
1.5559962406015142	25.88468862673631	0.9619929373405463
1.5559962406015142	26.058344751458435	0.9402372074070332
1.5559962406015142	26.23200087618056	0.9606012105671068
1.5559962406015142	26.40565700090269	0.9501402991702605
1.5559962406015142	26.579313125624815	0.9571694809178035
1.5559962406015142	26.75296925034694	0.962332126517591
1.5559962406015142	26.926625375069065	0.9589760202128441
1.5559962406015142	27.10028149979119	0.9615662188344996
1.5559962406015142	27.273937624513316	0.9605085392559627
1.5559962406015142	27.447593749235445	0.9502329527575271
1.5559962406015142	27.62124987395757	0.9591259609128355
1.5559962406015142	27.794905998679695	0.9542204821436777
1.5559962406015142	27.96856212340182	0.9566254478639449
1.5559962406015142	28.142218248123946	0.9642388345094144
1.5559962406015142	28.31587437284607	0.9573180805683825
1.5559962406015142	28.4895304975682	0.965104378552935
1.5559962406015142	28.663186622290326	0.9608810852625674
1.5559962406015142	28.83684274701245	0.9611004755214063
1.5559962406015142	29.010498871734576	0.958007944218848
1.5559962406015142	29.1841549964567	0.9596727066211723
1.5559962406015142	29.357811121178827	0.9550501490433333
1.5559962406015142	29.531467245900956	0.9663625704372723
1.5559962406015142	29.70512337062308	0.9556935681647877
1.5559962406015142	29.878779495345206	0.9671379267822446
1.5559962406015142	30.05243562006733	0.9603146298058255
1.5559962406015142	30.226091744789457	0.9659284415928567
1.5559962406015142	30.399747869511582	0.9591488926386147
1.5559962406015142	30.57340399423371	0.9637718383994074
1.5559962406015142	30.747060118955837	0.9543276070928508
1.5559962406015142	30.920716243677962	0.9682652689609382
1.5559962406015142	31.094372368400087	0.9547841343653569
1.5559962406015142	31.268028493122213	0.9690923638988269
1.5559962406015142	31.44168461784434	0.9595147236222569
1.5559962406015142	31.615340742566467	0.9682081603532863
1.5559962406015142	31.788996867288592	0.960339497164895
1.5559962406015142	31.962652992010717	0.9684538694882399
1.5559962406015142	32.136309116732846	0.9544793686905411
1.5559962406015142	32.30996524145497	0.9686211803390432
1.5559962406015142	32.4836213661771	0.9564311299539592
1.5559962406015142	32.65727749089922	0.9703170711554704
1.5559962406015142	32.83093361562135	0.964724288095571
1.5559962406015142	33.00458974034348	0.9699837947468483
1.5559962406015142	33.1782458650656	0.9624671508695717
1.5559962406015142	33.35190198978773	0.9713192284473655
1.5559962406015142	33.52555811450985	0.9641915295866451
1.5559962406015142	33.69921423923198	0.9698197127656761
1.5559962406015142	33.8728703639541	0.9655275140612471
1.5559962406015142	34.04652648867623	0.9712481834563114
1.5559962406015142	34.22018261339836	0.9638933145079555
1.5559962406015142	34.39383873812048	0.9779304393724478
1.5559962406015142	34.56749486284261	0.9653707803928074
1.5559962406015142	34.74115098756473	0.97300614733948
1.5660300751879803	0.009926043139304244	0.21263790724901935
1.5660300751879803	0.183582167861432	0.22193320953129295
1.5660300751879803	0.35723829258355977	0.2485668464943156
1.5660300751879803	0.5308944173056875	0.2976448814698227
1.5660300751879803	0.7045505420278153	0.39300730191818706
1.5660300751879803	0.878206666749943	0.381950864940436
1.5660300751879803	1.0518627914720708	0.31254024525569657
1.5660300751879803	1.2255189161941984	0.43526569576352275
1.5660300751879803	1.3991750409163264	0.3291316232390581
1.5660300751879803	1.5728311656384542	0.3630877285962892
1.5660300751879803	1.7464872903605821	0.1767057828214918
1.5660300751879803	1.92014341508271	0.40320187830475823
1.5660300751879803	2.093799539804838	0.352905299567298
1.5660300751879803	2.2674556645269655	0.6850686155424054
1.5660300751879803	2.4411117892490934	0.6292604852204691
1.5660300751879803	2.6147679139712214	0.782409395782924
1.5660300751879803	2.788424038693349	0.6937293118132671
1.5660300751879803	2.9620801634154765	0.6642339919013899
1.5660300751879803	3.135736288137604	0.5916908675669017
1.5660300751879803	3.3093924128597316	0.5648916203218803
1.5660300751879803	3.483048537581859	0.44803676560318684
1.5660300751879803	3.6567046623039867	0.7402154664650045
1.5660300751879803	3.8303607870261143	0.7351521773164471
1.5660300751879803	4.004016911748242	0.8577778119109786
1.5660300751879803	4.177673036470369	0.8429958977392475
1.5660300751879803	4.351329161192497	0.8388434044894612
1.5660300751879803	4.5249852859146245	0.7939702958484471
1.5660300751879803	4.6986414106367524	0.7041856668182258
1.5660300751879803	4.87229753535888	0.6284033517392288
1.5660300751879803	5.045953660081008	0.766318859299103
1.5660300751879803	5.219609784803136	0.7297438414365393
1.5660300751879803	5.393265909525264	0.8653133883827261
1.5660300751879803	5.566922034247392	0.863995070771812
1.5660300751879803	5.74057815896952	0.8534750416782672
1.5660300751879803	5.914234283691649	0.868983738034244
1.5660300751879803	6.087890408413777	0.8221131260174384
1.5660300751879803	6.261546533135905	0.7811471598298879
1.5660300751879803	6.435202657858033	0.8093870769936626
1.5660300751879803	6.608858782580161	0.7751410700081522
1.5660300751879803	6.782514907302289	0.8529545934357176
1.5660300751879803	6.956171032024417	0.8661470131109753
1.5660300751879803	7.129827156746546	0.8597901442889568
1.5660300751879803	7.303483281468674	0.8958705741840303
1.5660300751879803	7.477139406190802	0.8544027269131973
1.5660300751879803	7.65079553091293	0.8658209049374055
1.5660300751879803	7.824451655635058	0.8540200014708722
1.5660300751879803	7.998107780357186	0.8324406314715593
1.5660300751879803	8.171763905079315	0.8724449266870454
1.5660300751879803	8.345420029801442	0.876538698962037
1.5660300751879803	8.519076154523571	0.8600073453043376
1.5660300751879803	8.6927322792457	0.9124792610698529
1.5660300751879803	8.866388403967827	0.868630563770479
1.5660300751879803	9.040044528689956	0.887155035357692
1.5660300751879803	9.213700653412083	0.8709029591629743
1.5660300751879803	9.387356778134212	0.8762603567936638
1.5660300751879803	9.561012902856339	0.8683604687917577
1.5660300751879803	9.734669027578468	0.8890145085099159
1.5660300751879803	9.908325152300597	0.8868892832926906
1.5660300751879803	10.081981277022724	0.9242565831674242
1.5660300751879803	10.255637401744853	0.8776864783389234
1.5660300751879803	10.42929352646698	0.9009815366398152
1.5660300751879803	10.602949651189109	0.8732921491545589
1.5660300751879803	10.776605775911237	0.8958615287535969
1.5660300751879803	10.950261900633365	0.8639759423778618
1.5660300751879803	11.123918025355493	0.9060853918678845
1.5660300751879803	11.29757415007762	0.883179807023802
1.5660300751879803	11.47123027479975	0.9338218378008124
1.5660300751879803	11.644886399521877	0.903430639413584
1.5660300751879803	11.818542524244005	0.9322962906103861
1.5660300751879803	11.992198648966134	0.8900170602879199
1.5660300751879803	12.165854773688261	0.899934781461105
1.5660300751879803	12.33951089841039	0.8636857010760995
1.5660300751879803	12.513167023132517	0.9149814464461643
1.5660300751879803	12.686823147854646	0.8752531434314521
1.5660300751879803	12.860479272576775	0.9415214158612566
1.5660300751879803	13.034135397298902	0.9076716468565129
1.5660300751879803	13.207791522021031	0.9442333375281975
1.5660300751879803	13.381447646743158	0.9081433823831159
1.5660300751879803	13.555103771465287	0.924178982315749
1.5660300751879803	13.728759896187414	0.8918360738070137
1.5660300751879803	13.902416020909543	0.9215682619882327
1.5660300751879803	14.076072145631672	0.8689753877430744
1.5660300751879803	14.249728270353799	0.9421738371814804
1.5660300751879803	14.423384395075928	0.9016091105076321
1.5660300751879803	14.597040519798055	0.9488535662134799
1.5660300751879803	14.770696644520184	0.9170663227390435
1.5660300751879803	14.944352769242313	0.9399031242404413
1.5660300751879803	15.11800889396444	0.9127103982363889
1.5660300751879803	15.291665018686569	0.9321545905907238
1.5660300751879803	15.465321143408696	0.8883989771147893
1.5660300751879803	15.638977268130825	0.9379004042439941
1.5660300751879803	15.812633392852952	0.8951083787741906
1.5660300751879803	15.98628951757508	0.9484716891591034
1.5660300751879803	16.15994564229721	0.9214916735730608
1.5660300751879803	16.33360176701934	0.9470808058195841
1.5660300751879803	16.507257891741464	0.9271784818639328
1.5660300751879803	16.680914016463593	0.9432311791706597
1.5660300751879803	16.85457014118572	0.9072525779445452
1.5660300751879803	17.02822626590785	0.9435546577902839
1.5660300751879803	17.20188239062998	0.9012184954824201
1.5660300751879803	17.375538515352105	0.9483669432270422
1.5660300751879803	17.549194640074234	0.9256836955013868
1.5660300751879803	17.722850764796362	0.9471678655038083
1.5660300751879803	17.89650688951849	0.9367405930594391
1.5660300751879803	18.07016301424062	0.9483073038256995
1.5660300751879803	18.243819138962746	0.9240211078064826
1.5660300751879803	18.417475263684874	0.9473943320127981
1.5660300751879803	18.591131388407003	0.9112277594880832
1.5660300751879803	18.764787513129132	0.9496305747118953
1.5660300751879803	18.938443637851258	0.9305757916319175
1.5660300751879803	19.112099762573386	0.950611400656836
1.5660300751879803	19.285755887295515	0.9447025065293403
1.5660300751879803	19.459412012017644	0.9460624628723566
1.5660300751879803	19.633068136739773	0.9356771455304135
1.5660300751879803	19.8067242614619	0.9489513761768082
1.5660300751879803	19.980380386184027	0.9247987547658832
1.5660300751879803	20.154036510906153	0.9508864809993096
1.5660300751879803	20.32769263562828	0.9358778846061812
1.5660300751879803	20.501348760350407	0.9522897773813183
1.5660300751879803	20.675004885072532	0.9504333170286561
1.5660300751879803	20.848661009794657	0.9501951075544058
1.5660300751879803	21.022317134516783	0.9451012835538899
1.5660300751879803	21.195973259238908	0.9456188846990141
1.5660300751879803	21.369629383961037	0.9292914258831735
1.5660300751879803	21.543285508683162	0.9503032897118336
1.5660300751879803	21.716941633405288	0.9424260696051285
1.5660300751879803	21.890597758127413	0.9508844824581943
1.5660300751879803	22.06425388284954	0.9545348748742931
1.5660300751879803	22.237910007571664	0.9531191724683492
1.5660300751879803	22.411566132293792	0.9530139890044727
1.5660300751879803	22.585222257015918	0.9511880228040535
1.5660300751879803	22.758878381738043	0.9442132968907818
1.5660300751879803	22.93253450646017	0.944916390555599
1.5660300751879803	23.106190631182294	0.946650720573433
1.5660300751879803	23.27984675590442	0.9471326237133609
1.5660300751879803	23.453502880626548	0.9578122754386443
1.5660300751879803	23.627159005348673	0.9522637927381026
1.5660300751879803	23.8008151300708	0.9597314593960725
1.5660300751879803	23.974471254792924	0.9544075952839116
1.5660300751879803	24.14812737951505	0.9528553028235792
1.5660300751879803	24.321783504237178	0.9507387724900594
1.5660300751879803	24.495439628959303	0.9488531473103847
1.5660300751879803	24.66909575368143	0.9404636943426569
1.5660300751879803	24.842751878403554	0.9593016531255435
1.5660300751879803	25.01640800312568	0.9488978508684779
1.5660300751879803	25.190064127847805	0.9646502262571133
1.5660300751879803	25.363720252569934	0.9557384997451994
1.5660300751879803	25.53737637729206	0.959992951128037
1.5660300751879803	25.711032502014184	0.9535305392687561
1.5660300751879803	25.88468862673631	0.9562163875188061
1.5660300751879803	26.058344751458435	0.9438630449456579
1.5660300751879803	26.23200087618056	0.9588544510327919
1.5660300751879803	26.40565700090269	0.9444800523845691
1.5660300751879803	26.579313125624815	0.9651380527834834
1.5660300751879803	26.75296925034694	0.9546920210485227
1.5660300751879803	26.926625375069065	0.9648869927192513
1.5660300751879803	27.10028149979119	0.9552052531975723
1.5660300751879803	27.273937624513316	0.961491813946728
1.5660300751879803	27.447593749235445	0.9467677080142146
1.5660300751879803	27.62124987395757	0.9634466625686012
1.5660300751879803	27.794905998679695	0.9450967606937224
1.5660300751879803	27.96856212340182	0.9665580981115212
1.5660300751879803	28.142218248123946	0.953830108263762
1.5660300751879803	28.31587437284607	0.963840299808163
1.5660300751879803	28.4895304975682	0.9558074312967324
1.5660300751879803	28.663186622290326	0.9656085537597374
1.5660300751879803	28.83684274701245	0.950447477170045
1.5660300751879803	29.010498871734576	0.9667553891392723
1.5660300751879803	29.1841549964567	0.9459374398909592
1.5660300751879803	29.357811121178827	0.9676969745628212
1.5660300751879803	29.531467245900956	0.9539432118431191
1.5660300751879803	29.70512337062308	0.9680797119178656
1.5660300751879803	29.878779495345206	0.958731529887716
1.5660300751879803	30.05243562006733	0.9644027673708565
1.5660300751879803	30.226091744789457	0.953447629869444
1.5660300751879803	30.399747869511582	0.969187160655126
1.5660300751879803	30.57340399423371	0.948926885951164
1.5660300751879803	30.747060118955837	0.9698409201434309
1.5660300751879803	30.920716243677962	0.9539000623632244
1.5660300751879803	31.094372368400087	0.9679579504932602
1.5660300751879803	31.268028493122213	0.9611173621580956
1.5660300751879803	31.44168461784434	0.969333459478884
1.5660300751879803	31.615340742566467	0.9578607695814688
1.5660300751879803	31.788996867288592	0.9674106300544486
1.5660300751879803	31.962652992010717	0.9526091754921093
1.5660300751879803	32.136309116732846	0.9707776403174659
1.5660300751879803	32.30996524145497	0.9550830360896856
1.5660300751879803	32.4836213661771	0.9732450366604282
1.5660300751879803	32.65727749089922	0.9626987738948338
1.5660300751879803	32.83093361562135	0.9701965793996445
1.5660300751879803	33.00458974034348	0.9661889897951947
1.5660300751879803	33.1782458650656	0.9740788241511229
1.5660300751879803	33.35190198978773	0.9646631823173651
1.5660300751879803	33.52555811450985	0.9700028297675934
1.5660300751879803	33.69921423923198	0.9656052738084377
1.5660300751879803	33.8728703639541	0.9696375256557844
1.5660300751879803	34.04652648867623	0.9654981365808141
1.5660300751879803	34.22018261339836	0.9765062927964734
1.5660300751879803	34.39383873812048	0.9658566334171619
1.5660300751879803	34.56749486284261	0.9679947634822854
1.5660300751879803	34.74115098756473	0.9611790417365652
1.5760639097744469	0.009926043139304244	0.2126380322594815
1.5760639097744469	0.183582167861432	0.22197771854649842
1.5760639097744469	0.35723829258355977	0.24876006021080546
1.5760639097744469	0.5308944173056875	0.298231404481445
1.5760639097744469	0.7045505420278153	0.39472347473993485
1.5760639097744469	0.878206666749943	0.3764261091020976
1.5760639097744469	1.0518627914720708	0.31171527944477606
1.5760639097744469	1.2255189161941984	0.439300514646716
1.5760639097744469	1.3991750409163264	0.3253904495099333
1.5760639097744469	1.5728311656384542	0.3547867923945109
1.5760639097744469	1.7464872903605821	0.1555418470081123
1.5760639097744469	1.92014341508271	0.39252878428153753
1.5760639097744469	2.093799539804838	0.37409245732018165
1.5760639097744469	2.2674556645269655	0.6704774433770135
1.5760639097744469	2.4411117892490934	0.6305948441642976
1.5760639097744469	2.6147679139712214	0.8036253396201721
1.5760639097744469	2.788424038693349	0.6817296340846065
1.5760639097744469	2.9620801634154765	0.6825973244031481
1.5760639097744469	3.135736288137604	0.563542501800589
1.5760639097744469	3.3093924128597316	0.6376967344008982
1.5760639097744469	3.483048537581859	0.4597289818166655
1.5760639097744469	3.6567046623039867	0.7652834089818049
1.5760639097744469	3.8303607870261143	0.7406586297094251
1.5760639097744469	4.004016911748242	0.8693094329872934
1.5760639097744469	4.177673036470369	0.8305044314174079
1.5760639097744469	4.351329161192497	0.8395844112732302
1.5760639097744469	4.5249852859146245	0.7596220439624825
1.5760639097744469	4.6986414106367524	0.7237486590358937
1.5760639097744469	4.87229753535888	0.6019687398636553
1.5760639097744469	5.045953660081008	0.7830882436283273
1.5760639097744469	5.219609784803136	0.7236641483113812
1.5760639097744469	5.393265909525264	0.8847322883848763
1.5760639097744469	5.566922034247392	0.8528701327846511
1.5760639097744469	5.74057815896952	0.8632179289156424
1.5760639097744469	5.914234283691649	0.8435002907591203
1.5760639097744469	6.087890408413777	0.8199941756576581
1.5760639097744469	6.261546533135905	0.747498726957781
1.5760639097744469	6.435202657858033	0.8386061242628016
1.5760639097744469	6.608858782580161	0.7488754252150757
1.5760639097744469	6.782514907302289	0.8679248932849114
1.5760639097744469	6.956171032024417	0.8469314331509075
1.5760639097744469	7.129827156746546	0.8789719466981857
1.5760639097744469	7.303483281468674	0.878149916073082
1.5760639097744469	7.477139406190802	0.858846518299544
1.5760639097744469	7.65079553091293	0.8463166751278638
1.5760639097744469	7.824451655635058	0.8637744416453724
1.5760639097744469	7.998107780357186	0.8006865622657007
1.5760639097744469	8.171763905079315	0.8948220258835042
1.5760639097744469	8.345420029801442	0.849783515853217
1.5760639097744469	8.519076154523571	0.8920090422122774
1.5760639097744469	8.6927322792457	0.8959978680741295
1.5760639097744469	8.866388403967827	0.8778236054462787
1.5760639097744469	9.040044528689956	0.8885146451940229
1.5760639097744469	9.213700653412083	0.8793861464295111
1.5760639097744469	9.387356778134212	0.854780945282568
1.5760639097744469	9.561012902856339	0.8935438043110725
1.5760639097744469	9.734669027578468	0.8698107692598334
1.5760639097744469	9.908325152300597	0.908055829973314
1.5760639097744469	10.081981277022724	0.9037017707157456
1.5760639097744469	10.255637401744853	0.9061783367898162
1.5760639097744469	10.42929352646698	0.907983680274225
1.5760639097744469	10.602949651189109	0.877989508145922
1.5760639097744469	10.776605775911237	0.8776874924468766
1.5760639097744469	10.950261900633365	0.8909892228335642
1.5760639097744469	11.123918025355493	0.8909131875921893
1.5760639097744469	11.29757415007762	0.9097932026709699
1.5760639097744469	11.47123027479975	0.9150824370412785
1.5760639097744469	11.644886399521877	0.9191140376868745
1.5760639097744469	11.818542524244005	0.9201732123780136
1.5760639097744469	11.992198648966134	0.907890596385403
1.5760639097744469	12.165854773688261	0.8936902293181623
1.5760639097744469	12.33951089841039	0.892606578356477
1.5760639097744469	12.513167023132517	0.9016512794054977
1.5760639097744469	12.686823147854646	0.9047780389979616
1.5760639097744469	12.860479272576775	0.9201852085203562
1.5760639097744469	13.034135397298902	0.9222973234093277
1.5760639097744469	13.207791522021031	0.9340653601110402
1.5760639097744469	13.381447646743158	0.918605210083569
1.5760639097744469	13.555103771465287	0.9092729229243336
1.5760639097744469	13.728759896187414	0.9127981680377782
1.5760639097744469	13.902416020909543	0.9073146879894549
1.5760639097744469	14.076072145631672	0.9052068983302752
1.5760639097744469	14.249728270353799	0.9343823132645694
1.5760639097744469	14.423384395075928	0.9139568828174137
1.5760639097744469	14.597040519798055	0.9398683738431719
1.5760639097744469	14.770696644520184	0.9234072853630205
1.5760639097744469	14.944352769242313	0.9262511933904227
1.5760639097744469	15.11800889396444	0.9208405889911007
1.5760639097744469	15.291665018686569	0.9163226817210199
1.5760639097744469	15.465321143408696	0.9159921746872304
1.5760639097744469	15.638977268130825	0.9338846463128659
1.5760639097744469	15.812633392852952	0.9113674219879946
1.5760639097744469	15.98628951757508	0.9498827406834235
1.5760639097744469	16.15994564229721	0.9244402406258667
1.5760639097744469	16.33360176701934	0.9433334973062711
1.5760639097744469	16.507257891741464	0.9262316351080337
1.5760639097744469	16.680914016463593	0.9303456595335118
1.5760639097744469	16.85457014118572	0.9209614724189229
1.5760639097744469	17.02822626590785	0.9347291289932638
1.5760639097744469	17.20188239062998	0.9153051819815747
1.5760639097744469	17.375538515352105	0.9514808362103623
1.5760639097744469	17.549194640074234	0.9249264274102753
1.5760639097744469	17.722850764796362	0.9540348114577261
1.5760639097744469	17.89650688951849	0.9324978339195519
1.5760639097744469	18.07016301424062	0.9404432804188326
1.5760639097744469	18.243819138962746	0.9260617053812775
1.5760639097744469	18.417475263684874	0.9383771007565644
1.5760639097744469	18.591131388407003	0.918745728559328
1.5760639097744469	18.764787513129132	0.9527743648694896
1.5760639097744469	18.938443637851258	0.9265432306622982
1.5760639097744469	19.112099762573386	0.9566472713328441
1.5760639097744469	19.285755887295515	0.9345377682892436
1.5760639097744469	19.459412012017644	0.9526853290213528
1.5760639097744469	19.633068136739773	0.9296683583756179
1.5760639097744469	19.8067242614619	0.943359771353106
1.5760639097744469	19.980380386184027	0.9269628717393926
1.5760639097744469	20.154036510906153	0.9531782023109566
1.5760639097744469	20.32769263562828	0.9291745815235724
1.5760639097744469	20.501348760350407	0.9591758741686184
1.5760639097744469	20.675004885072532	0.9360083434108624
1.5760639097744469	20.848661009794657	0.9551246965184466
1.5760639097744469	21.022317134516783	0.9325810696764306
1.5760639097744469	21.195973259238908	0.9548999306605399
1.5760639097744469	21.369629383961037	0.927266664988954
1.5760639097744469	21.543285508683162	0.955327716258826
1.5760639097744469	21.716941633405288	0.936141949520555
1.5760639097744469	21.890597758127413	0.9574792181015088
1.5760639097744469	22.06425388284954	0.9400176360702693
1.5760639097744469	22.237910007571664	0.9578061666870551
1.5760639097744469	22.411566132293792	0.9380342288310588
1.5760639097744469	22.585222257015918	0.9575116404384271
1.5760639097744469	22.758878381738043	0.9272918765349839
1.5760639097744469	22.93253450646017	0.9616793660888201
1.5760639097744469	23.106190631182294	0.9341168891908118
1.5760639097744469	23.27984675590442	0.96121308429808
1.5760639097744469	23.453502880626548	0.9457477471223811
1.5760639097744469	23.627159005348673	0.9570683416478464
1.5760639097744469	23.8008151300708	0.9476246992772727
1.5760639097744469	23.974471254792924	0.9593240086207752
1.5760639097744469	24.14812737951505	0.9327824319124227
1.5760639097744469	24.321783504237178	0.962321031167759
1.5760639097744469	24.495439628959303	0.9318470749548425
1.5760639097744469	24.66909575368143	0.9658966322897306
1.5760639097744469	24.842751878403554	0.945766897528939
1.5760639097744469	25.01640800312568	0.9617405032370472
1.5760639097744469	25.190064127847805	0.9544409718539194
1.5760639097744469	25.363720252569934	0.960157154065897
1.5760639097744469	25.53737637729206	0.9461265151435843
1.5760639097744469	25.711032502014184	0.9617129337258723
1.5760639097744469	25.88468862673631	0.9312649557013536
1.5760639097744469	26.058344751458435	0.9657618819330511
1.5760639097744469	26.23200087618056	0.9413133044478379
1.5760639097744469	26.40565700090269	0.9669235449883496
1.5760639097744469	26.579313125624815	0.9562925506588648
1.5760639097744469	26.75296925034694	0.9627548209911121
1.5760639097744469	26.926625375069065	0.9543283828565468
1.5760639097744469	27.10028149979119	0.9627648238524237
1.5760639097744469	27.273937624513316	0.941613257620599
1.5760639097744469	27.447593749235445	0.9640991113448243
1.5760639097744469	27.62124987395757	0.9443507192814731
1.5760639097744469	27.794905998679695	0.966645150245381
1.5760639097744469	27.96856212340182	0.9545717244692165
1.5760639097744469	28.142218248123946	0.9667026138991328
1.5760639097744469	28.31587437284607	0.958238438552777
1.5760639097744469	28.4895304975682	0.9646726177805889
1.5760639097744469	28.663186622290326	0.9497942866136364
1.5760639097744469	28.83684274701245	0.9654617074263661
1.5760639097744469	29.010498871734576	0.948793695891017
1.5760639097744469	29.1841549964567	0.966225796454417
1.5760639097744469	29.357811121178827	0.9570023776508639
1.5760639097744469	29.531467245900956	0.9659885295107264
1.5760639097744469	29.70512337062308	0.9587924419896413
1.5760639097744469	29.878779495345206	0.9677546934753067
1.5760639097744469	30.05243562006733	0.9554997632081837
1.5760639097744469	30.226091744789457	0.9670429541211489
1.5760639097744469	30.399747869511582	0.9530947649882638
1.5760639097744469	30.57340399423371	0.9664044652135367
1.5760639097744469	30.747060118955837	0.9591431681302856
1.5760639097744469	30.920716243677962	0.9672461953503135
1.5760639097744469	31.094372368400087	0.9615432307403112
1.5760639097744469	31.268028493122213	0.9669896841173812
1.5760639097744469	31.44168461784434	0.9580955745111783
1.5760639097744469	31.615340742566467	0.9691736831044292
1.5760639097744469	31.788996867288592	0.9603784418465817
1.5760639097744469	31.962652992010717	0.9662527083009784
1.5760639097744469	32.136309116732846	0.9606925878757809
1.5760639097744469	32.30996524145497	0.9670446261848191
1.5760639097744469	32.4836213661771	0.9663386695558955
1.5760639097744469	32.65727749089922	0.9703073586596144
1.5760639097744469	32.83093361562135	0.958620962601891
1.5760639097744469	33.00458974034348	0.9689693297242348
1.5760639097744469	33.1782458650656	0.9669256937745322
1.5760639097744469	33.35190198978773	0.9672797681105634
1.5760639097744469	33.52555811450985	0.9680830238532685
1.5760639097744469	33.69921423923198	0.9725633144502736
1.5760639097744469	33.8728703639541	0.9686829003961293
1.5760639097744469	34.04652648867623	0.9701004316702058
1.5760639097744469	34.22018261339836	0.9667417753973907
1.5760639097744469	34.39383873812048	0.9715961204118113
1.5760639097744469	34.56749486284261	0.9432588043875869
1.5760639097744469	34.74115098756473	0.9655075863172352
1.5860977443609023	0.009926043139304244	0.21263815778614062
1.5860977443609023	0.183582167861432	0.22202244043666958
1.5860977443609023	0.35723829258355977	0.24895459385470978
1.5860977443609023	0.5308944173056875	0.2988243963849751
1.5860977443609023	0.7045505420278153	0.39645421907578315
1.5860977443609023	0.878206666749943	0.37083670689342785
1.5860977443609023	1.0518627914720708	0.3109513681439999
1.5860977443609023	1.2255189161941984	0.4428214076730861
1.5860977443609023	1.3991750409163264	0.3223158163234809
1.5860977443609023	1.5728311656384542	0.34679256684872534
1.5860977443609023	1.7464872903605821	0.14187631400942913
1.5860977443609023	1.92014341508271	0.38230635458602247
1.5860977443609023	2.093799539804838	0.39766872947951093
1.5860977443609023	2.2674556645269655	0.6594045430298751
1.5860977443609023	2.4411117892490934	0.6322654891497956
1.5860977443609023	2.6147679139712214	0.7944933931204615
1.5860977443609023	2.788424038693349	0.6706036936246053
1.5860977443609023	2.9620801634154765	0.7032660104664203
1.5860977443609023	3.135736288137604	0.5391631146528143
1.5860977443609023	3.3093924128597316	0.5983800146566494
1.5860977443609023	3.483048537581859	0.48468545050560186
1.5860977443609023	3.6567046623039867	0.7743877723585654
1.5860977443609023	3.8303607870261143	0.74813255326824
1.5860977443609023	4.004016911748242	0.8777179627977949
1.5860977443609023	4.177673036470369	0.8186948652255283
1.5860977443609023	4.351329161192497	0.8378490063645575
1.5860977443609023	4.5249852859146245	0.7244201644794561
1.5860977443609023	4.6986414106367524	0.7625068829187409
1.5860977443609023	4.87229753535888	0.5940099737944741
1.5860977443609023	5.045953660081008	0.7758187785739421
1.5860977443609023	5.219609784803136	0.7255648741213324
1.5860977443609023	5.393265909525264	0.8947810188362627
1.5860977443609023	5.566922034247392	0.8419885812597983
1.5860977443609023	5.74057815896952	0.8705669573194474
1.5860977443609023	5.914234283691649	0.8137805772478341
1.5860977443609023	6.087890408413777	0.8120736733491526
1.5860977443609023	6.261546533135905	0.7212300557117872
1.5860977443609023	6.435202657858033	0.8409316490780079
1.5860977443609023	6.608858782580161	0.7427579064070774
1.5860977443609023	6.782514907302289	0.8903932544387172
1.5860977443609023	6.956171032024417	0.8291463375358431
1.5860977443609023	7.129827156746546	0.8933393289194708
1.5860977443609023	7.303483281468674	0.8575914662750502
1.5860977443609023	7.477139406190802	0.8606257028174591
1.5860977443609023	7.65079553091293	0.8249016909316134
1.5860977443609023	7.824451655635058	0.8623497226072191
1.5860977443609023	7.998107780357186	0.7848825371314994
1.5860977443609023	8.171763905079315	0.9033925414602925
1.5860977443609023	8.345420029801442	0.830288354888861
1.5860977443609023	8.519076154523571	0.9137107498915108
1.5860977443609023	8.6927322792457	0.8724277931219651
1.5860977443609023	8.866388403967827	0.8869503006576722
1.5860977443609023	9.040044528689956	0.8670401585954017
1.5860977443609023	9.213700653412083	0.8825156404755052
1.5860977443609023	9.387356778134212	0.8376077239626745
1.5860977443609023	9.561012902856339	0.902268668974357
1.5860977443609023	9.734669027578468	0.8486756076074441
1.5860977443609023	9.908325152300597	0.9199526794093221
1.5860977443609023	10.081981277022724	0.8816110014958312
1.5860977443609023	10.255637401744853	0.9188276723406291
1.5860977443609023	10.42929352646698	0.8824966852144622
1.5860977443609023	10.602949651189109	0.9064816683572671
1.5860977443609023	10.776605775911237	0.851013803171213
1.5860977443609023	10.950261900633365	0.903614325741329
1.5860977443609023	11.123918025355493	0.8760317831862882
1.5860977443609023	11.29757415007762	0.9247969393753775
1.5860977443609023	11.47123027479975	0.8994047039897808
1.5860977443609023	11.644886399521877	0.9257269188550284
1.5860977443609023	11.818542524244005	0.897105694757276
1.5860977443609023	11.992198648966134	0.9183709899659406
1.5860977443609023	12.165854773688261	0.8600969747138881
1.5860977443609023	12.33951089841039	0.9240350028844404
1.5860977443609023	12.513167023132517	0.8802980271450489
1.5860977443609023	12.686823147854646	0.9296534396429097
1.5860977443609023	12.860479272576775	0.9143550626694317
1.5860977443609023	13.034135397298902	0.930667940905404
1.5860977443609023	13.207791522021031	0.9187569566156129
1.5860977443609023	13.381447646743158	0.9231133517176873
1.5860977443609023	13.555103771465287	0.8857944102106758
1.5860977443609023	13.728759896187414	0.9275358153165337
1.5860977443609023	13.902416020909543	0.8806835065045706
1.5860977443609023	14.076072145631672	0.9422453238555472
1.5860977443609023	14.249728270353799	0.913853693332176
1.5860977443609023	14.423384395075928	0.9366365861130986
1.5860977443609023	14.597040519798055	0.929445420651213
1.5860977443609023	14.770696644520184	0.9303385428805829
1.5860977443609023	14.944352769242313	0.9172880177502643
1.5860977443609023	15.11800889396444	0.9274225263364373
1.5860977443609023	15.291665018686569	0.8907028174091401
1.5860977443609023	15.465321143408696	0.941379418619455
1.5860977443609023	15.638977268130825	0.8948466093699137
1.5860977443609023	15.812633392852952	0.9437787358127988
1.5860977443609023	15.98628951757508	0.9317936251475667
1.5860977443609023	16.15994564229721	0.9409477903175232
1.5860977443609023	16.33360176701934	0.933490352987146
1.5860977443609023	16.507257891741464	0.9370798745337521
1.5860977443609023	16.680914016463593	0.9110710186410063
1.5860977443609023	16.85457014118572	0.9373316448931432
1.5860977443609023	17.02822626590785	0.9120063750003209
1.5860977443609023	17.20188239062998	0.9432180218022972
1.5860977443609023	17.375538515352105	0.9226560489898793
1.5860977443609023	17.549194640074234	0.946410447737744
1.5860977443609023	17.722850764796362	0.9395742618702986
1.5860977443609023	17.89650688951849	0.9457603501935029
1.5860977443609023	18.07016301424062	0.9245609330476328
1.5860977443609023	18.243819138962746	0.9438878586233075
1.5860977443609023	18.417475263684874	0.9176818691246996
1.5860977443609023	18.591131388407003	0.9475301341854395
1.5860977443609023	18.764787513129132	0.9375555692570601
1.5860977443609023	18.938443637851258	0.9436326754884468
1.5860977443609023	19.112099762573386	0.9415241360968496
1.5860977443609023	19.285755887295515	0.9480578624225056
1.5860977443609023	19.459412012017644	0.9328289420627978
1.5860977443609023	19.633068136739773	0.9486764486755511
1.5860977443609023	19.8067242614619	0.9245130406646817
1.5860977443609023	19.980380386184027	0.9507349291186218
1.5860977443609023	20.154036510906153	0.9390794501805967
1.5860977443609023	20.32769263562828	0.9527903067465493
1.5860977443609023	20.501348760350407	0.95002315800699
1.5860977443609023	20.675004885072532	0.9448367612624453
1.5860977443609023	20.848661009794657	0.9396578624089392
1.5860977443609023	21.022317134516783	0.9489655021137479
1.5860977443609023	21.195973259238908	0.9324433528073365
1.5860977443609023	21.369629383961037	0.9538172930387635
1.5860977443609023	21.543285508683162	0.9403655850227135
1.5860977443609023	21.716941633405288	0.9547396688062902
1.5860977443609023	21.890597758127413	0.9518979220908118
1.5860977443609023	22.06425388284954	0.9545965709552762
1.5860977443609023	22.237910007571664	0.9478462229737413
1.5860977443609023	22.411566132293792	0.950800848641198
1.5860977443609023	22.585222257015918	0.9389276146374275
1.5860977443609023	22.758878381738043	0.9502167981724465
1.5860977443609023	22.93253450646017	0.9420780467470821
1.5860977443609023	23.106190631182294	0.9550990092365583
1.5860977443609023	23.27984675590442	0.9529893454863824
1.5860977443609023	23.453502880626548	0.9573616918273817
1.5860977443609023	23.627159005348673	0.9531911870223165
1.5860977443609023	23.8008151300708	0.9573792367957453
1.5860977443609023	23.974471254792924	0.9444263598241476
1.5860977443609023	24.14812737951505	0.9546185010373894
1.5860977443609023	24.321783504237178	0.9459178073362996
1.5860977443609023	24.495439628959303	0.9499084246597399
1.5860977443609023	24.66909575368143	0.9520723845205413
1.5860977443609023	24.842751878403554	0.9575759687769757
1.5860977443609023	25.01640800312568	0.9585033238971475
1.5860977443609023	25.190064127847805	0.9608361720514514
1.5860977443609023	25.363720252569934	0.9491401125322855
1.5860977443609023	25.53737637729206	0.9591691776237469
1.5860977443609023	25.711032502014184	0.9467072823400715
1.5860977443609023	25.88468862673631	0.9542905326546113
1.5860977443609023	26.058344751458435	0.9572858100192115
1.5860977443609023	26.23200087618056	0.9549337474483024
1.5860977443609023	26.40565700090269	0.9612300424924708
1.5860977443609023	26.579313125624815	0.9607798011568249
1.5860977443609023	26.75296925034694	0.955020012594448
1.5860977443609023	26.926625375069065	0.9611912379214562
1.5860977443609023	27.10028149979119	0.9482315762882609
1.5860977443609023	27.273937624513316	0.9592513415048717
1.5860977443609023	27.447593749235445	0.9568376759169008
1.5860977443609023	27.62124987395757	0.9564543925359006
1.5860977443609023	27.794905998679695	0.9652769026221375
1.5860977443609023	27.96856212340182	0.9603484933823682
1.5860977443609023	28.142218248123946	0.9623323400660967
1.5860977443609023	28.31587437284607	0.9617090239950659
1.5860977443609023	28.4895304975682	0.951655149558648
1.5860977443609023	28.663186622290326	0.9609561904406858
1.5860977443609023	28.83684274701245	0.9564248708216218
1.5860977443609023	29.010498871734576	0.9598304099447179
1.5860977443609023	29.1841549964567	0.9651311039674205
1.5860977443609023	29.357811121178827	0.9603271466061492
1.5860977443609023	29.531467245900956	0.9650587317119664
1.5860977443609023	29.70512337062308	0.9628148209783683
1.5860977443609023	29.878779495345206	0.961048425063495
1.5860977443609023	30.05243562006733	0.9628243072085956
1.5860977443609023	30.226091744789457	0.9557197198026209
1.5860977443609023	30.399747869511582	0.9613294492134119
1.5860977443609023	30.57340399423371	0.9642395829691387
1.5860977443609023	30.747060118955837	0.9617733214072857
1.5860977443609023	30.920716243677962	0.9664449124318696
1.5860977443609023	31.094372368400087	0.9650338804763958
1.5860977443609023	31.268028493122213	0.9638373611925322
1.5860977443609023	31.44168461784434	0.9632909033847221
1.5860977443609023	31.615340742566467	0.9631573104866803
1.5860977443609023	31.788996867288592	0.9622414229811878
1.5860977443609023	31.962652992010717	0.9628551096848067
1.5860977443609023	32.136309116732846	0.9641876813623765
1.5860977443609023	32.30996524145497	0.9668446106888371
1.5860977443609023	32.4836213661771	0.9655310278338987
1.5860977443609023	32.65727749089922	0.9653472380472314
1.5860977443609023	32.83093361562135	0.9678271493399062
1.5860977443609023	33.00458974034348	0.970033464821635
1.5860977443609023	33.1782458650656	0.966250982518935
1.5860977443609023	33.35190198978773	0.9683690772347567
1.5860977443609023	33.52555811450985	0.9643312970937632
1.5860977443609023	33.69921423923198	0.9716450600545155
1.5860977443609023	33.8728703639541	0.968986393136493
1.5860977443609023	34.04652648867623	0.9737489953028736
1.5860977443609023	34.22018261339836	0.9688722111635804
1.5860977443609023	34.39383873812048	0.972448492510847
1.5860977443609023	34.56749486284261	0.9593284531705641
1.5860977443609023	34.74115098756473	0.9667154096467442
1.5961315789473685	0.009926043139304244	0.21263828382879338
1.5961315789473685	0.183582167861432	0.2220673754645996
1.5961315789473685	0.35723829258355977	0.24915045463621913
1.5961315789473685	0.5308944173056875	0.29942393507035264
1.5961315789473685	0.7045505420278153	0.39819844949274247
1.5961315789473685	0.878206666749943	0.36520598428492185
1.5961315789473685	1.0518627914720708	0.31024505508125644
1.5961315789473685	1.2255189161941984	0.4456267794772022
1.5961315789473685	1.3991750409163264	0.31990743577942815
1.5961315789473685	1.5728311656384542	0.34050440480959776
1.5961315789473685	1.7464872903605821	0.13844874670130977
1.5961315789473685	1.92014341508271	0.3737827220865426
1.5961315789473685	2.093799539804838	0.42330804592352167
1.5961315789473685	2.2674556645269655	0.6515696187294139
1.5961315789473685	2.4411117892490934	0.6343010534466781
1.5961315789473685	2.6147679139712214	0.7835500222436945
1.5961315789473685	2.788424038693349	0.6604350238394707
1.5961315789473685	2.9620801634154765	0.6829468036139136
1.5961315789473685	3.135736288137604	0.5216649409132099
1.5961315789473685	3.3093924128597316	0.5948584841755453
1.5961315789473685	3.483048537581859	0.5225013427045517
1.5961315789473685	3.6567046623039867	0.782519901377733
1.5961315789473685	3.8303607870261143	0.7582952771369346
1.5961315789473685	4.004016911748242	0.8819069690973469
1.5961315789473685	4.177673036470369	0.8078515004339014
1.5961315789473685	4.351329161192497	0.8342358593327561
1.5961315789473685	4.5249852859146245	0.6937480742251622
1.5961315789473685	4.6986414106367524	0.7266857180995792
1.5961315789473685	4.87229753535888	0.6109425080684088
1.5961315789473685	5.045953660081008	0.8134804122196729
1.5961315789473685	5.219609784803136	0.7403401631552426
1.5961315789473685	5.393265909525264	0.8825330883949867
1.5961315789473685	5.566922034247392	0.8327668754566958
1.5961315789473685	5.74057815896952	0.8628799423118305
1.5961315789473685	5.914234283691649	0.7872468979654691
1.5961315789473685	6.087890408413777	0.7874995365410054
1.5961315789473685	6.261546533135905	0.7136320660218382
1.5961315789473685	6.435202657858033	0.8299188146695216
1.5961315789473685	6.608858782580161	0.7614545995172932
1.5961315789473685	6.782514907302289	0.9012703391156326
1.5961315789473685	6.956171032024417	0.8226842653680834
1.5961315789473685	7.129827156746546	0.9089634251581508
1.5961315789473685	7.303483281468674	0.8402325551891187
1.5961315789473685	7.477139406190802	0.8705977022092893
1.5961315789473685	7.65079553091293	0.8132455510801275
1.5961315789473685	7.824451655635058	0.8489234233725141
1.5961315789473685	7.998107780357186	0.7951641261751593
1.5961315789473685	8.171763905079315	0.9009316494384306
1.5961315789473685	8.345420029801442	0.8299769023879552
1.5961315789473685	8.519076154523571	0.9167605945811862
1.5961315789473685	8.6927322792457	0.8608382808767596
1.5961315789473685	8.866388403967827	0.9083559995271061
1.5961315789473685	9.040044528689956	0.8495618995429068
1.5961315789473685	9.213700653412083	0.8909621341495771
1.5961315789473685	9.387356778134212	0.8400809879063246
1.5961315789473685	9.561012902856339	0.8960779373960724
1.5961315789473685	9.734669027578468	0.8519722472469436
1.5961315789473685	9.908325152300597	0.922172518808446
1.5961315789473685	10.081981277022724	0.8700001042211659
1.5961315789473685	10.255637401744853	0.9177538264376255
1.5961315789473685	10.42929352646698	0.8695082943572906
1.5961315789473685	10.602949651189109	0.9071737919338081
1.5961315789473685	10.776605775911237	0.843471715214579
1.5961315789473685	10.950261900633365	0.9179639812800332
1.5961315789473685	11.123918025355493	0.8771783988151871
1.5961315789473685	11.29757415007762	0.9318776184427622
1.5961315789473685	11.47123027479975	0.8921608855376789
1.5961315789473685	11.644886399521877	0.9211267333993185
1.5961315789473685	11.818542524244005	0.8800719519970228
1.5961315789473685	11.992198648966134	0.9124869607908556
1.5961315789473685	12.165854773688261	0.8560692085825681
1.5961315789473685	12.33951089841039	0.92310986338856
1.5961315789473685	12.513167023132517	0.8797641278290864
1.5961315789473685	12.686823147854646	0.9451847627254266
1.5961315789473685	12.860479272576775	0.9071828144134051
1.5961315789473685	13.034135397298902	0.9392825085714697
1.5961315789473685	13.207791522021031	0.902179419424466
1.5961315789473685	13.381447646743158	0.9212183757850618
1.5961315789473685	13.555103771465287	0.8802350361402335
1.5961315789473685	13.728759896187414	0.9225063042901674
1.5961315789473685	13.902416020909543	0.8764115339208953
1.5961315789473685	14.076072145631672	0.9459139944803372
1.5961315789473685	14.249728270353799	0.9102883388185306
1.5961315789473685	14.423384395075928	0.9479214090833659
1.5961315789473685	14.597040519798055	0.9144146295443395
1.5961315789473685	14.770696644520184	0.9349838625266521
1.5961315789473685	14.944352769242313	0.904881510139132
1.5961315789473685	15.11800889396444	0.930431742897573
1.5961315789473685	15.291665018686569	0.8872206786468843
1.5961315789473685	15.465321143408696	0.9375029173497565
1.5961315789473685	15.638977268130825	0.9037034220496378
1.5961315789473685	15.812633392852952	0.9508359159764834
1.5961315789473685	15.98628951757508	0.9223722787261462
1.5961315789473685	16.15994564229721	0.9447397362273994
1.5961315789473685	16.33360176701934	0.920551725563207
1.5961315789473685	16.507257891741464	0.937562326465028
1.5961315789473685	16.680914016463593	0.9022857932084369
1.5961315789473685	16.85457014118572	0.9448046221493888
1.5961315789473685	17.02822626590785	0.9032911569346288
1.5961315789473685	17.20188239062998	0.9544624648635103
1.5961315789473685	17.375538515352105	0.9253053228949191
1.5961315789473685	17.549194640074234	0.944652748670576
1.5961315789473685	17.722850764796362	0.9297788804238518
1.5961315789473685	17.89650688951849	0.9424041024510027
1.5961315789473685	18.07016301424062	0.9180245051826417
1.5961315789473685	18.243819138962746	0.9447143220338182
1.5961315789473685	18.417475263684874	0.9104633480188545
1.5961315789473685	18.591131388407003	0.9566348773436194
1.5961315789473685	18.764787513129132	0.9250929797703465
1.5961315789473685	18.938443637851258	0.9575700277587018
1.5961315789473685	19.112099762573386	0.9344251442561804
1.5961315789473685	19.285755887295515	0.9477663156078323
1.5961315789473685	19.459412012017644	0.9278712937734638
1.5961315789473685	19.633068136739773	0.9440171099056979
1.5961315789473685	19.8067242614619	0.9238096129567448
1.5961315789473685	19.980380386184027	0.956912472136767
1.5961315789473685	20.154036510906153	0.9283926828207679
1.5961315789473685	20.32769263562828	0.9593302336377185
1.5961315789473685	20.501348760350407	0.935654261915914
1.5961315789473685	20.675004885072532	0.9548709203189402
1.5961315789473685	20.848661009794657	0.9314190756146798
1.5961315789473685	21.022317134516783	0.953447360807818
1.5961315789473685	21.195973259238908	0.9308010520147338
1.5961315789473685	21.369629383961037	0.9530601914281321
1.5961315789473685	21.543285508683162	0.9374704965466317
1.5961315789473685	21.716941633405288	0.9603748624353485
1.5961315789473685	21.890597758127413	0.9390259340153662
1.5961315789473685	22.06425388284954	0.9563555077015528
1.5961315789473685	22.237910007571664	0.9372508350709046
1.5961315789473685	22.411566132293792	0.9560128248352416
1.5961315789473685	22.585222257015918	0.9303884186319081
1.5961315789473685	22.758878381738043	0.9612067636521928
1.5961315789473685	22.93253450646017	0.9392973052714362
1.5961315789473685	23.106190631182294	0.9611932296733994
1.5961315789473685	23.27984675590442	0.9465757627813749
1.5961315789473685	23.453502880626548	0.956300728777347
1.5961315789473685	23.627159005348673	0.9452883231582895
1.5961315789473685	23.8008151300708	0.9560122429526846
1.5961315789473685	23.974471254792924	0.9345265271653849
1.5961315789473685	24.14812737951505	0.960478246825816
1.5961315789473685	24.321783504237178	0.9362779827248771
1.5961315789473685	24.495439628959303	0.966426392773162
1.5961315789473685	24.66909575368143	0.948337458421476
1.5961315789473685	24.842751878403554	0.9640064946179197
1.5961315789473685	25.01640800312568	0.9524187138744872
1.5961315789473685	25.190064127847805	0.9554108192636048
1.5961315789473685	25.363720252569934	0.9446581982085478
1.5961315789473685	25.53737637729206	0.9571951599553299
1.5961315789473685	25.711032502014184	0.9363910999343357
1.5961315789473685	25.88468862673631	0.965764538251985
1.5961315789473685	26.058344751458435	0.948304119772665
1.5961315789473685	26.23200087618056	0.9678689667181857
1.5961315789473685	26.40565700090269	0.9544401862348699
1.5961315789473685	26.579313125624815	0.9627536252596693
1.5961315789473685	26.75296925034694	0.9511052558083036
1.5961315789473685	26.926625375069065	0.9593313855512272
1.5961315789473685	27.10028149979119	0.9427725348719292
1.5961315789473685	27.273937624513316	0.9646550495212923
1.5961315789473685	27.447593749235445	0.9480714277340019
1.5961315789473685	27.62124987395757	0.966305859244722
1.5961315789473685	27.794905998679695	0.9560311071830104
1.5961315789473685	27.96856212340182	0.9651807440704973
1.5961315789473685	28.142218248123946	0.9549772178948422
1.5961315789473685	28.31587437284607	0.962952781100915
1.5961315789473685	28.4895304975682	0.9480187007422038
1.5961315789473685	28.663186622290326	0.9663886596262911
1.5961315789473685	28.83684274701245	0.94883968725791
1.5961315789473685	29.010498871734576	0.9684069809301911
1.5961315789473685	29.1841549964567	0.9570717900862925
1.5961315789473685	29.357811121178827	0.966217768073453
1.5961315789473685	29.531467245900956	0.9585558595464809
1.5961315789473685	29.70512337062308	0.9638051816501483
1.5961315789473685	29.878779495345206	0.9545932989220954
1.5961315789473685	30.05243562006733	0.9670576645393913
1.5961315789473685	30.226091744789457	0.9505573374854359
1.5961315789473685	30.399747869511582	0.9703381293788679
1.5961315789473685	30.57340399423371	0.9560192383210474
1.5961315789473685	30.747060118955837	0.9690725677781229
1.5961315789473685	30.920716243677962	0.9611145787674799
1.5961315789473685	31.094372368400087	0.965666106021605
1.5961315789473685	31.268028493122213	0.9588474895125436
1.5961315789473685	31.44168461784434	0.9639685162312117
1.5961315789473685	31.615340742566467	0.956296085001978
1.5961315789473685	31.788996867288592	0.9702932997724274
1.5961315789473685	31.962652992010717	0.9571617847175272
1.5961315789473685	32.136309116732846	0.9705390065452089
1.5961315789473685	32.30996524145497	0.9612729282919774
1.5961315789473685	32.4836213661771	0.9690551008324882
1.5961315789473685	32.65727749089922	0.9602836434252955
1.5961315789473685	32.83093361562135	0.9725539098145439
1.5961315789473685	33.00458974034348	0.9582278864322744
1.5961315789473685	33.1782458650656	0.9687165316063956
1.5961315789473685	33.35190198978773	0.970125649479269
1.5961315789473685	33.52555811450985	0.9747270479340597
1.5961315789473685	33.69921423923198	0.9647823625858158
1.5961315789473685	33.8728703639541	0.9708795575292978
1.5961315789473685	34.04652648867623	0.9592512391922503
1.5961315789473685	34.22018261339836	0.9743654713015784
1.5961315789473685	34.39383873812048	0.9551519052094358
1.5961315789473685	34.56749486284261	0.9736433971069893
1.5961315789473685	34.74115098756473	0.9617965517224052
1.606165413533835	0.009926043139304244	0.21263841038723913
1.606165413533835	0.183582167861432	0.22211252389585728
1.606165413533835	0.35723829258355977	0.24934764984144636
1.606165413533835	0.5308944173056875	0.30003009955217724
1.606165413533835	0.7045505420278153	0.39995494172463836
1.606165413533835	0.878206666749943	0.35955702067041406
1.606165413533835	1.0518627914720708	0.3095929026836357
1.606165413533835	1.2255189161941984	0.44754196343996594
1.606165413533835	1.3991750409163264	0.3181544848086931
1.606165413533835	1.5728311656384542	0.3382256783760389
1.606165413533835	1.7464872903605821	0.14697026546089886
1.606165413533835	1.92014341508271	0.36860389099740337
1.606165413533835	2.093799539804838	0.45058910614797204
1.606165413533835	2.2674556645269655	0.6455704666883004
1.606165413533835	2.4411117892490934	0.6367380439552244
1.606165413533835	2.6147679139712214	0.7757524192168835
1.606165413533835	2.788424038693349	0.6512138580937774
1.606165413533835	2.9620801634154765	0.6721686021692592
1.606165413533835	3.135736288137604	0.5126621623275363
1.606165413533835	3.3093924128597316	0.5750410604437807
1.606165413533835	3.483048537581859	0.5690693150943136
1.606165413533835	3.6567046623039867	0.7859956924818647
1.606165413533835	3.8303607870261143	0.7718425743593503
1.606165413533835	4.004016911748242	0.8791027218099872
1.606165413533835	4.177673036470369	0.7980550087688639
1.606165413533835	4.351329161192497	0.8271550382121123
1.606165413533835	4.5249852859146245	0.671992996322603
1.606165413533835	4.6986414106367524	0.6978092917872853
1.606165413533835	4.87229753535888	0.6467752569192831
1.606165413533835	5.045953660081008	0.7935511222516269
1.606165413533835	5.219609784803136	0.7672124358041197
1.606165413533835	5.393265909525264	0.8955567179439268
1.606165413533835	5.566922034247392	0.8279405843811435
1.606165413533835	5.74057815896952	0.8829969981017808
1.606165413533835	5.914234283691649	0.7719892177985268
1.606165413533835	6.087890408413777	0.7716654779721368
1.606165413533835	6.261546533135905	0.7283535895548432
1.606165413533835	6.435202657858033	0.8134595627894758
1.606165413533835	6.608858782580161	0.7936097199092856
1.606165413533835	6.782514907302289	0.8944297768567049
1.606165413533835	6.956171032024417	0.831139762895429
1.606165413533835	7.129827156746546	0.9041467117516341
1.606165413533835	7.303483281468674	0.8369350006545423
1.606165413533835	7.477139406190802	0.8813443905850202
1.606165413533835	7.65079553091293	0.8215073037389953
1.606165413533835	7.824451655635058	0.8414696283004747
1.606165413533835	7.998107780357186	0.826290157044553
1.606165413533835	8.171763905079315	0.8828783066430559
1.606165413533835	8.345420029801442	0.8428895166553119
1.606165413533835	8.519076154523571	0.9134138245321469
1.606165413533835	8.6927322792457	0.8650674593495725
1.606165413533835	8.866388403967827	0.8993666601881846
1.606165413533835	9.040044528689956	0.8600324844342401
1.606165413533835	9.213700653412083	0.8814022109204256
1.606165413533835	9.387356778134212	0.8646956867207762
1.606165413533835	9.561012902856339	0.898818393488059
1.606165413533835	9.734669027578468	0.8765914131703348
1.606165413533835	9.908325152300597	0.912815493162
1.606165413533835	10.081981277022724	0.8700850590074813
1.606165413533835	10.255637401744853	0.9051698888417803
1.606165413533835	10.42929352646698	0.8755842152257711
1.606165413533835	10.602949651189109	0.8827871530649537
1.606165413533835	10.776605775911237	0.8764437968450663
1.606165413533835	10.950261900633365	0.9036676360573264
1.606165413533835	11.123918025355493	0.8998069685282695
1.606165413533835	11.29757415007762	0.9303425832127553
1.606165413533835	11.47123027479975	0.9056755470791628
1.606165413533835	11.644886399521877	0.9240087218501251
1.606165413533835	11.818542524244005	0.8848014721753802
1.606165413533835	11.992198648966134	0.8908367022505992
1.606165413533835	12.165854773688261	0.8827556788791818
1.606165413533835	12.33951089841039	0.9085092436138039
1.606165413533835	12.513167023132517	0.9083745773733475
1.606165413533835	12.686823147854646	0.9340138724641552
1.606165413533835	12.860479272576775	0.9208874770848584
1.606165413533835	13.034135397298902	0.9318074651838784
1.606165413533835	13.207791522021031	0.913096665097356
1.606165413533835	13.381447646743158	0.9057312775758211
1.606165413533835	13.555103771465287	0.9075394638906068
1.606165413533835	13.728759896187414	0.9117689261900966
1.606165413533835	13.902416020909543	0.9061191672345038
1.606165413533835	14.076072145631672	0.9340831833460489
1.606165413533835	14.249728270353799	0.9240720335174148
1.606165413533835	14.423384395075928	0.9366833861711137
1.606165413533835	14.597040519798055	0.9236618589046581
1.606165413533835	14.770696644520184	0.9178536661004694
1.606165413533835	14.944352769242313	0.9244381467864502
1.606165413533835	15.11800889396444	0.9066692880992612
1.606165413533835	15.291665018686569	0.9272899630915046
1.606165413533835	15.465321143408696	0.9313324228374223
1.606165413533835	15.638977268130825	0.9243887691161531
1.606165413533835	15.812633392852952	0.946467857406839
1.606165413533835	15.98628951757508	0.9310457742110704
1.606165413533835	16.15994564229721	0.9400969176381774
1.606165413533835	16.33360176701934	0.9290921659595931
1.606165413533835	16.507257891741464	0.9049652086897986
1.606165413533835	16.680914016463593	0.9346322114473026
1.606165413533835	16.85457014118572	0.9226313370626861
1.606165413533835	17.02822626590785	0.9368934901365514
1.606165413533835	17.20188239062998	0.9439786632121001
1.606165413533835	17.375538515352105	0.9398716881100767
1.606165413533835	17.549194640074234	0.9454803572336818
1.606165413533835	17.722850764796362	0.9389685855084556
1.606165413533835	17.89650688951849	0.9286679830516988
1.606165413533835	18.07016301424062	0.9393566308934169
1.606165413533835	18.243819138962746	0.9261772701169793
1.606165413533835	18.417475263684874	0.9397354765198342
1.606165413533835	18.591131388407003	0.9367457121273298
1.606165413533835	18.764787513129132	0.9447990677946047
1.606165413533835	18.938443637851258	0.9457487068673154
1.606165413533835	19.112099762573386	0.9468825523705245
1.606165413533835	19.285755887295515	0.9328642056885971
1.606165413533835	19.459412012017644	0.9466319104390617
1.606165413533835	19.633068136739773	0.9272342022139493
1.606165413533835	19.8067242614619	0.9506371376150919
1.606165413533835	19.980380386184027	0.9430571035678906
1.606165413533835	20.154036510906153	0.9481376692513818
1.606165413533835	20.32769263562828	0.9482465027100395
1.606165413533835	20.501348760350407	0.9458543071542427
1.606165413533835	20.675004885072532	0.9344983761168199
1.606165413533835	20.848661009794657	0.9512101575178392
1.606165413533835	21.022317134516783	0.9299800378279468
1.606165413533835	21.195973259238908	0.9563057425805428
1.606165413533835	21.369629383961037	0.9395265255362963
1.606165413533835	21.543285508683162	0.957057439139463
1.606165413533835	21.716941633405288	0.9494410453353127
1.606165413533835	21.890597758127413	0.9540744474536152
1.606165413533835	22.06425388284954	0.9425931543958693
1.606165413533835	22.237910007571664	0.9497707152202132
1.606165413533835	22.411566132293792	0.9344516164309377
1.606165413533835	22.585222257015918	0.9561396029693113
1.606165413533835	22.758878381738043	0.938369229589068
1.606165413533835	22.93253450646017	0.9598138861558905
1.606165413533835	23.106190631182294	0.9474374243043808
1.606165413533835	23.27984675590442	0.9599460021298298
1.606165413533835	23.453502880626548	0.9449989972171159
1.606165413533835	23.627159005348673	0.9596252225003837
1.606165413533835	23.8008151300708	0.9358727139269079
1.606165413533835	23.974471254792924	0.9584132931451059
1.606165413533835	24.14812737951505	0.9414658059589185
1.606165413533835	24.321783504237178	0.9567045753576932
1.606165413533835	24.495439628959303	0.9520916877512311
1.606165413533835	24.66909575368143	0.9615966123968583
1.606165413533835	24.842751878403554	0.9484869544977986
1.606165413533835	25.01640800312568	0.9625472367563651
1.606165413533835	25.190064127847805	0.9345940319036703
1.606165413533835	25.363720252569934	0.964061384200453
1.606165413533835	25.53737637729206	0.9366883904671148
1.606165413533835	25.711032502014184	0.9644144559559135
1.606165413533835	25.88468862673631	0.9517072908657237
1.606165413533835	26.058344751458435	0.9613166695007203
1.606165413533835	26.23200087618056	0.9574520299960875
1.606165413533835	26.40565700090269	0.9626957563692609
1.606165413533835	26.579313125624815	0.947445849462229
1.606165413533835	26.75296925034694	0.9633066290865312
1.606165413533835	26.926625375069065	0.9307438595337693
1.606165413533835	27.10028149979119	0.9675653369325496
1.606165413533835	27.273937624513316	0.9472010527315428
1.606165413533835	27.447593749235445	0.9678392633803337
1.606165413533835	27.62124987395757	0.9572909359967025
1.606165413533835	27.794905998679695	0.9643997128728349
1.606165413533835	27.96856212340182	0.9531779412740482
1.606165413533835	28.142218248123946	0.9644369971319325
1.606165413533835	28.31587437284607	0.9432586768294029
1.606165413533835	28.4895304975682	0.9670255811262528
1.606165413533835	28.663186622290326	0.9482641407394188
1.606165413533835	28.83684274701245	0.967806198384866
1.606165413533835	29.010498871734576	0.9534737176102884
1.606165413533835	29.1841549964567	0.9679702629745485
1.606165413533835	29.357811121178827	0.9553481623093266
1.606165413533835	29.531467245900956	0.9679922475546934
1.606165413533835	29.70512337062308	0.9477476552004751
1.606165413533835	29.878779495345206	0.9687034783175098
1.606165413533835	30.05243562006733	0.9487572285435036
1.606165413533835	30.226091744789457	0.9703307328726486
1.606165413533835	30.399747869511582	0.957076103828954
1.606165413533835	30.57340399423371	0.9668417711012216
1.606165413533835	30.747060118955837	0.9588418572662366
1.606165413533835	30.920716243677962	0.9683862039007858
1.606165413533835	31.094372368400087	0.9523243705251998
1.606165413533835	31.268028493122213	0.97101344903684
1.606165413533835	31.44168461784434	0.9488187292664965
1.606165413533835	31.615340742566467	0.9718019852162821
1.606165413533835	31.788996867288592	0.956034499205629
1.606165413533835	31.962652992010717	0.9710290536939015
1.606165413533835	32.136309116732846	0.9614581874760896
1.606165413533835	32.30996524145497	0.9681860275301235
1.606165413533835	32.4836213661771	0.9616772619432504
1.606165413533835	32.65727749089922	0.9676810430185145
1.606165413533835	32.83093361562135	0.9539952308971897
1.606165413533835	33.00458974034348	0.9727944824392413
1.606165413533835	33.1782458650656	0.9633271652255692
1.606165413533835	33.35190198978773	0.9726105233748221
1.606165413533835	33.52555811450985	0.9620384713310387
1.606165413533835	33.69921423923198	0.9719910778587569
1.606165413533835	33.8728703639541	0.9646616025045234
1.606165413533835	34.04652648867623	0.9745623544566966
1.606165413533835	34.22018261339836	0.9546244841657878
1.606165413533835	34.39383873812048	0.966599955355513
1.606165413533835	34.56749486284261	0.9620455747552195
1.606165413533835	34.74115098756473	0.973168888809936
1.6161992481203011	0.009926043139304244	0.21263853746127917
1.6161992481203011	0.183582167861432	0.22215788599878303
1.6161992481203011	0.35723829258355977	0.2495461868330686
1.6161992481203011	0.5308944173056875	0.3006429699777061
1.6161992481203011	0.7045505420278153	0.40172232036249617
1.6161992481203011	0.878206666749943	0.3539123698797608
1.6161992481203011	1.0518627914720708	0.30899149173867335
1.6161992481203011	1.2255189161941984	0.4484374908371742
1.6161992481203011	1.3991750409163264	0.3170362359914553
1.6161992481203011	1.5728311656384542	0.34288260493844086
1.6161992481203011	1.7464872903605821	0.16731726920930795
1.6161992481203011	1.92014341508271	0.3692044701978858
1.6161992481203011	2.093799539804838	0.47897139566621033
1.6161992481203011	2.2674556645269655	0.6403597397804294
1.6161992481203011	2.4411117892490934	0.6396260016662174
1.6161992481203011	2.6147679139712214	0.7678322032158234
1.6161992481203011	2.788424038693349	0.6428582498838006
1.6161992481203011	2.9620801634154765	0.6595842184019731
1.6161992481203011	3.135736288137604	0.5116801592122627
1.6161992481203011	3.3093924128597316	0.5106711013638345
1.6161992481203011	3.483048537581859	0.6176128227705951
1.6161992481203011	3.6567046623039867	0.7782238854472414
1.6161992481203011	3.8303607870261143	0.7889235923031839
1.6161992481203011	4.004016911748242	0.8623622819928302
1.6161992481203011	4.177673036470369	0.789383881349184
1.6161992481203011	4.351329161192497	0.8127950540089394
1.6161992481203011	4.5249852859146245	0.660487231152094
1.6161992481203011	4.6986414106367524	0.6701938367897841
1.6161992481203011	4.87229753535888	0.6896756886370474
1.6161992481203011	5.045953660081008	0.7821800273794438
1.6161992481203011	5.219609784803136	0.7984972804877415
1.6161992481203011	5.393265909525264	0.8940928940381786
1.6161992481203011	5.566922034247392	0.8300621009268105
1.6161992481203011	5.74057815896952	0.8874053266441012
1.6161992481203011	5.914234283691649	0.7734284494336426
1.6161992481203011	6.087890408413777	0.8061854151247287
1.6161992481203011	6.261546533135905	0.7565883714002729
1.6161992481203011	6.435202657858033	0.7768322409770322
1.6161992481203011	6.608858782580161	0.8281685306315074
1.6161992481203011	6.782514907302289	0.8820550413214697
1.6161992481203011	6.956171032024417	0.8454641939360407
1.6161992481203011	7.129827156746546	0.8964396827217234
1.6161992481203011	7.303483281468674	0.8454699014730717
1.6161992481203011	7.477139406190802	0.85900986545061
1.6161992481203011	7.65079553091293	0.8456447303861049
1.6161992481203011	7.824451655635058	0.8393948457299499
1.6161992481203011	7.998107780357186	0.8622988138038985
1.6161992481203011	8.171763905079315	0.8835008840831311
1.6161992481203011	8.345420029801442	0.8625276192594036
1.6161992481203011	8.519076154523571	0.8750764290672923
1.6161992481203011	8.6927322792457	0.8728338318960163
1.6161992481203011	8.866388403967827	0.8834720565183775
1.6161992481203011	9.040044528689956	0.8759770675751533
1.6161992481203011	9.213700653412083	0.8545571141154319
1.6161992481203011	9.387356778134212	0.8931817344326031
1.6161992481203011	9.561012902856339	0.8744185727324095
1.6161992481203011	9.734669027578468	0.9058022865272592
1.6161992481203011	9.908325152300597	0.9112518274788093
1.6161992481203011	10.081981277022724	0.8846348516491886
1.6161992481203011	10.255637401744853	0.9018044790105749
1.6161992481203011	10.42929352646698	0.8838776989996863
1.6161992481203011	10.602949651189109	0.8697455454986677
1.6161992481203011	10.776605775911237	0.9019523559594314
1.6161992481203011	10.950261900633365	0.8771448485840696
1.6161992481203011	11.123918025355493	0.9201972811290184
1.6161992481203011	11.29757415007762	0.9064727760770388
1.6161992481203011	11.47123027479975	0.9217144059430818
1.6161992481203011	11.644886399521877	0.9020637019927372
1.6161992481203011	11.818542524244005	0.9106294247077883
1.6161992481203011	11.992198648966134	0.8715905213262112
1.6161992481203011	12.165854773688261	0.9099875354680915
1.6161992481203011	12.33951089841039	0.8940610887404556
1.6161992481203011	12.513167023132517	0.9274621705349998
1.6161992481203011	12.686823147854646	0.9189490331016797
1.6161992481203011	12.860479272576775	0.9297872951557578
1.6161992481203011	13.034135397298902	0.9171374298164562
1.6161992481203011	13.207791522021031	0.9219917116653076
1.6161992481203011	13.381447646743158	0.8644993209806275
1.6161992481203011	13.555103771465287	0.9305982750617654
1.6161992481203011	13.728759896187414	0.8827770253900045
1.6161992481203011	13.902416020909543	0.9429748669987376
1.6161992481203011	14.076072145631672	0.9170117939491436
1.6161992481203011	14.249728270353799	0.9344749150100946
1.6161992481203011	14.423384395075928	0.9233309470384456
1.6161992481203011	14.597040519798055	0.9274292631280616
1.6161992481203011	14.770696644520184	0.9024900772126735
1.6161992481203011	14.944352769242313	0.9305579369444972
1.6161992481203011	15.11800889396444	0.8827175478462849
1.6161992481203011	15.291665018686569	0.947067764821862
1.6161992481203011	15.465321143408696	0.9116318970727673
1.6161992481203011	15.638977268130825	0.9484982764652303
1.6161992481203011	15.812633392852952	0.923493406794472
1.6161992481203011	15.98628951757508	0.9432200183011448
1.6161992481203011	16.15994564229721	0.9175738037445288
1.6161992481203011	16.33360176701934	0.939450220000731
1.6161992481203011	16.507257891741464	0.8940058506563229
1.6161992481203011	16.680914016463593	0.9420189966485811
1.6161992481203011	16.85457014118572	0.906626382375906
1.6161992481203011	17.02822626590785	0.9510087296046037
1.6161992481203011	17.20188239062998	0.92789366840224
1.6161992481203011	17.375538515352105	0.9496859622960588
1.6161992481203011	17.549194640074234	0.9274932899318952
1.6161992481203011	17.722850764796362	0.9451271513258844
1.6161992481203011	17.89650688951849	0.906502965964651
1.6161992481203011	18.07016301424062	0.9498620350912519
1.6161992481203011	18.243819138962746	0.9055850684185338
1.6161992481203011	18.417475263684874	0.9580411823800186
1.6161992481203011	18.591131388407003	0.9284934769440613
1.6161992481203011	18.764787513129132	0.9517468495186054
1.6161992481203011	18.938443637851258	0.9339782990817718
1.6161992481203011	19.112099762573386	0.9449069393068109
1.6161992481203011	19.285755887295515	0.9241202168403316
1.6161992481203011	19.459412012017644	0.9484203706139842
1.6161992481203011	19.633068136739773	0.9184673908052433
1.6161992481203011	19.8067242614619	0.959556758544345
1.6161992481203011	19.980380386184027	0.9284394101221822
1.6161992481203011	20.154036510906153	0.9593747254886311
1.6161992481203011	20.32769263562828	0.9364402083223619
1.6161992481203011	20.501348760350407	0.9546677868890094
1.6161992481203011	20.675004885072532	0.9313821184073792
1.6161992481203011	20.848661009794657	0.9471998672345632
1.6161992481203011	21.022317134516783	0.933693424905893
1.6161992481203011	21.195973259238908	0.9560946393703751
1.6161992481203011	21.369629383961037	0.9367390842767251
1.6161992481203011	21.543285508683162	0.959920190655879
1.6161992481203011	21.716941633405288	0.9393250435744758
1.6161992481203011	21.890597758127413	0.9544882934253281
1.6161992481203011	22.06425388284954	0.9383882104829229
1.6161992481203011	22.237910007571664	0.9541933754430143
1.6161992481203011	22.411566132293792	0.936972011632409
1.6161992481203011	22.585222257015918	0.9600307375116481
1.6161992481203011	22.758878381738043	0.9447027931254852
1.6161992481203011	22.93253450646017	0.9592472765473012
1.6161992481203011	23.106190631182294	0.9475922147239988
1.6161992481203011	23.27984675590442	0.9538811100139182
1.6161992481203011	23.453502880626548	0.9455554067772477
1.6161992481203011	23.627159005348673	0.9512767400787506
1.6161992481203011	23.8008151300708	0.9428775921757679
1.6161992481203011	23.974471254792924	0.9568050225514839
1.6161992481203011	24.14812737951505	0.9478659441100141
1.6161992481203011	24.321783504237178	0.9638266066630848
1.6161992481203011	24.495439628959303	0.9537571345731123
1.6161992481203011	24.66909575368143	0.9604020566123264
1.6161992481203011	24.842751878403554	0.9538599839066793
1.6161992481203011	25.01640800312568	0.9506851484934267
1.6161992481203011	25.190064127847805	0.9500470177699625
1.6161992481203011	25.363720252569934	0.9522113580774691
1.6161992481203011	25.53737637729206	0.9486671728569259
1.6161992481203011	25.711032502014184	0.9611059217736784
1.6161992481203011	25.88468862673631	0.9580507450042578
1.6161992481203011	26.058344751458435	0.9624427864979681
1.6161992481203011	26.23200087618056	0.960165482195124
1.6161992481203011	26.40565700090269	0.9527497175116593
1.6161992481203011	26.579313125624815	0.957995013542375
1.6161992481203011	26.75296925034694	0.9515452250791128
1.6161992481203011	26.926625375069065	0.9550138770252525
1.6161992481203011	27.10028149979119	0.9611691772000294
1.6161992481203011	27.273937624513316	0.958021774381999
1.6161992481203011	27.447593749235445	0.962063137567742
1.6161992481203011	27.62124987395757	0.9622030072942123
1.6161992481203011	27.794905998679695	0.9535221445504888
1.6161992481203011	27.96856212340182	0.9625348003289945
1.6161992481203011	28.142218248123946	0.9477354722922325
1.6161992481203011	28.31587437284607	0.9635497508416848
1.6161992481203011	28.4895304975682	0.956931573169117
1.6161992481203011	28.663186622290326	0.9622113618090082
1.6161992481203011	28.83684274701245	0.9640582345148255
1.6161992481203011	29.010498871734576	0.9631181591317352
1.6161992481203011	29.1841549964567	0.9602101546232756
1.6161992481203011	29.357811121178827	0.9652371352558705
1.6161992481203011	29.531467245900956	0.9527035705573594
1.6161992481203011	29.70512337062308	0.9666060211309849
1.6161992481203011	29.878779495345206	0.9508567956112008
1.6161992481203011	30.05243562006733	0.9655858799117639
1.6161992481203011	30.226091744789457	0.9601210051804638
1.6161992481203011	30.399747869511582	0.9670369797962266
1.6161992481203011	30.57340399423371	0.9604459813625209
1.6161992481203011	30.747060118955837	0.9682803395938293
1.6161992481203011	30.920716243677962	0.9542679890315251
1.6161992481203011	31.094372368400087	0.9687216717574386
1.6161992481203011	31.268028493122213	0.9539756878804955
1.6161992481203011	31.44168461784434	0.9696632965710652
1.6161992481203011	31.615340742566467	0.9606347754330388
1.6161992481203011	31.788996867288592	0.9683269778476976
1.6161992481203011	31.962652992010717	0.9565176461860455
1.6161992481203011	32.136309116732846	0.96864691707337
1.6161992481203011	32.30996524145497	0.9545904012552728
1.6161992481203011	32.4836213661771	0.9715509014960774
1.6161992481203011	32.65727749089922	0.9523693123019261
1.6161992481203011	32.83093361562135	0.9748096994605009
1.6161992481203011	33.00458974034348	0.9591646200070397
1.6161992481203011	33.1782458650656	0.9718108463599818
1.6161992481203011	33.35190198978773	0.9637765064282866
1.6161992481203011	33.52555811450985	0.9712286205928286
1.6161992481203011	33.69921423923198	0.9658305985761114
1.6161992481203011	33.8728703639541	0.9715623677462856
1.6161992481203011	34.04652648867623	0.9470504518081713
1.6161992481203011	34.22018261339836	0.9641125676016996
1.6161992481203011	34.39383873812048	0.9598041826210659
1.6161992481203011	34.56749486284261	0.9745367062499285
1.6161992481203011	34.74115098756473	0.9627173525705643
1.6262330827067677	0.009926043139304244	0.21263866505071743
1.6262330827067677	0.183582167861432	0.2222034620444853
1.6262330827067677	0.35723829258355977	0.24974607305097532
1.6262330827067677	0.5308944173056875	0.3012626276342549
1.6262330827067677	0.7045505420278153	0.4034990456425927
1.6262330827067677	0.878206666749943	0.348293803421494
1.6262330827067677	1.0518627914720708	0.3084374196816722
1.6262330827067677	1.2255189161941984	0.4482398743928782
1.6262330827067677	1.3991750409163264	0.316522971773701
1.6262330827067677	1.5728311656384542	0.35650224832895483
1.6262330827067677	1.7464872903605821	0.19733161040990227
1.6262330827067677	1.92014341508271	0.37969181233510124
1.6262330827067677	2.093799539804838	0.5077834057498407
1.6262330827067677	2.2674556645269655	0.6353914028810689
1.6262330827067677	2.4411117892490934	0.6430332794643956
1.6262330827067677	2.6147679139712214	0.7579213620097541
1.6262330827067677	2.788424038693349	0.635237882469546
1.6262330827067677	2.9620801634154765	0.6371108457786855
1.6262330827067677	3.135736288137604	0.5166724213667339
1.6262330827067677	3.3093924128597316	0.5293270174812738
1.6262330827067677	3.483048537581859	0.6618115275254391
1.6262330827067677	3.6567046623039867	0.7688363439764392
1.6262330827067677	3.8303607870261143	0.8083463416913033
1.6262330827067677	4.004016911748242	0.8606342828988687
1.6262330827067677	4.177673036470369	0.7822215066703391
1.6262330827067677	4.351329161192497	0.7716747889403553
1.6262330827067677	4.5249852859146245	0.6577071285637379
1.6262330827067677	4.6986414106367524	0.6281581075290763
1.6262330827067677	4.87229753535888	0.7306207959494034
1.6262330827067677	5.045953660081008	0.7681255885621014
1.6262330827067677	5.219609784803136	0.8276008761208753
1.6262330827067677	5.393265909525264	0.8847748441350534
1.6262330827067677	5.566922034247392	0.8372586594497895
1.6262330827067677	5.74057815896952	0.8751742465177726
1.6262330827067677	5.914234283691649	0.7901522578888417
1.6262330827067677	6.087890408413777	0.7814956330225868
1.6262330827067677	6.261546533135905	0.7864755077137736
1.6262330827067677	6.435202657858033	0.8040370407510194
1.6262330827067677	6.608858782580161	0.8594335386137638
1.6262330827067677	6.782514907302289	0.8761183356800641
1.6262330827067677	6.956171032024417	0.8599100807761139
1.6262330827067677	7.129827156746546	0.8760796331386311
1.6262330827067677	7.303483281468674	0.8522871193403034
1.6262330827067677	7.477139406190802	0.7974198992334351
1.6262330827067677	7.65079553091293	0.8653054811329123
1.6262330827067677	7.824451655635058	0.8038792300209324
1.6262330827067677	7.998107780357186	0.8918225955949631
1.6262330827067677	8.171763905079315	0.8606606385580392
1.6262330827067677	8.345420029801442	0.8830860980175721
1.6262330827067677	8.519076154523571	0.8929274407241368
1.6262330827067677	8.6927322792457	0.88065669285773
1.6262330827067677	8.866388403967827	0.8715114061222292
1.6262330827067677	9.040044528689956	0.8822656303640931
1.6262330827067677	9.213700653412083	0.8335076295481265
1.6262330827067677	9.387356778134212	0.9078557340572053
1.6262330827067677	9.561012902856339	0.8527407394340915
1.6262330827067677	9.734669027578468	0.92016823000475
1.6262330827067677	9.908325152300597	0.8867794426787018
1.6262330827067677	10.081981277022724	0.9131835220194495
1.6262330827067677	10.255637401744853	0.8761470655872702
1.6262330827067677	10.42929352646698	0.8922548499431466
1.6262330827067677	10.602949651189109	0.8501337464305158
1.6262330827067677	10.776605775911237	0.9107082656070508
1.6262330827067677	10.950261900633365	0.8759286572952492
1.6262330827067677	11.123918025355493	0.9296231736094066
1.6262330827067677	11.29757415007762	0.8891396764450621
1.6262330827067677	11.47123027479975	0.9248374196110934
1.6262330827067677	11.644886399521877	0.8797628470602749
1.6262330827067677	11.818542524244005	0.915776730097222
1.6262330827067677	11.992198648966134	0.8501161596984953
1.6262330827067677	12.165854773688261	0.9289885154331129
1.6262330827067677	12.33951089841039	0.8845221237424092
1.6262330827067677	12.513167023132517	0.9431910498358186
1.6262330827067677	12.686823147854646	0.9048242107248778
1.6262330827067677	12.860479272576775	0.9292207748600986
1.6262330827067677	13.034135397298902	0.8955509221379739
1.6262330827067677	13.207791522021031	0.9160349797380727
1.6262330827067677	13.381447646743158	0.8703929060808799
1.6262330827067677	13.555103771465287	0.9286841195887017
1.6262330827067677	13.728759896187414	0.888062009219168
1.6262330827067677	13.902416020909543	0.9482817558237095
1.6262330827067677	14.076072145631672	0.9140433679581894
1.6262330827067677	14.249728270353799	0.9451645759283159
1.6262330827067677	14.423384395075928	0.9106532785369996
1.6262330827067677	14.597040519798055	0.9292798805995405
1.6262330827067677	14.770696644520184	0.9011402290815578
1.6262330827067677	14.944352769242313	0.930026391074887
1.6262330827067677	15.11800889396444	0.8947728840935495
1.6262330827067677	15.291665018686569	0.939053631774828
1.6262330827067677	15.465321143408696	0.9155669670117584
1.6262330827067677	15.638977268130825	0.9491840497841916
1.6262330827067677	15.812633392852952	0.9244953980203267
1.6262330827067677	15.98628951757508	0.9366896345416766
1.6262330827067677	16.15994564229721	0.922957696331291
1.6262330827067677	16.33360176701934	0.9262899196307617
1.6262330827067677	16.507257891741464	0.9186880187504582
1.6262330827067677	16.680914016463593	0.9402480776528371
1.6262330827067677	16.85457014118572	0.920915076547723
1.6262330827067677	17.02822626590785	0.9534577581753704
1.6262330827067677	17.20188239062998	0.9326422494376092
1.6262330827067677	17.375538515352105	0.9475970480611702
1.6262330827067677	17.549194640074234	0.9330176845368808
1.6262330827067677	17.722850764796362	0.9236045229213802
1.6262330827067677	17.89650688951849	0.9328012761821358
1.6262330827067677	18.07016301424062	0.9306461280717567
1.6262330827067677	18.243819138962746	0.9359113692906951
1.6262330827067677	18.417475263684874	0.948488313987952
1.6262330827067677	18.591131388407003	0.942291544880948
1.6262330827067677	18.764787513129132	0.9487054897914742
1.6262330827067677	18.938443637851258	0.942628437338422
1.6262330827067677	19.112099762573386	0.9341890817970135
1.6262330827067677	19.285755887295515	0.9438720174385941
1.6262330827067677	19.459412012017644	0.9325374101938123
1.6262330827067677	19.633068136739773	0.947943737575221
1.6262330827067677	19.8067242614619	0.9419273605475901
1.6262330827067677	19.980380386184027	0.9438532529839143
1.6262330827067677	20.154036510906153	0.9420944763780205
1.6262330827067677	20.32769263562828	0.9492058325840619
1.6262330827067677	20.501348760350407	0.9340703420222535
1.6262330827067677	20.675004885072532	0.9526863553703362
1.6262330827067677	20.848661009794657	0.9281194159626418
1.6262330827067677	21.022317134516783	0.9577986795116425
1.6262330827067677	21.195973259238908	0.9402686844669141
1.6262330827067677	21.369629383961037	0.957677446039555
1.6262330827067677	21.543285508683162	0.9472345942903598
1.6262330827067677	21.716941633405288	0.9514875275872715
1.6262330827067677	21.890597758127413	0.9378534812518369
1.6262330827067677	22.06425388284954	0.9505197798002507
1.6262330827067677	22.237910007571664	0.9310163432743263
1.6262330827067677	22.411566132293792	0.960556417276477
1.6262330827067677	22.585222257015918	0.9361204524540298
1.6262330827067677	22.758878381738043	0.9620845967368451
1.6262330827067677	22.93253450646017	0.9424228918224674
1.6262330827067677	23.106190631182294	0.960694364285548
1.6262330827067677	23.27984675590442	0.9376785462835517
1.6262330827067677	23.453502880626548	0.9605609230104754
1.6262330827067677	23.627159005348673	0.931438125186207
1.6262330827067677	23.8008151300708	0.9608353878364526
1.6262330827067677	23.974471254792924	0.9404968367115655
1.6262330827067677	24.14812737951505	0.9603055856700905
1.6262330827067677	24.321783504237178	0.9488771785226751
1.6262330827067677	24.495439628959303	0.9617505606903649
1.6262330827067677	24.66909575368143	0.9469273836465161
1.6262330827067677	24.842751878403554	0.96096661914129
1.6262330827067677	25.01640800312568	0.9280533259820434
1.6262330827067677	25.190064127847805	0.9648343164341372
1.6262330827067677	25.363720252569934	0.9369121698103601
1.6262330827067677	25.53737637729206	0.9689059925157587
1.6262330827067677	25.711032502014184	0.9501981170907023
1.6262330827067677	25.88468862673631	0.963754670341374
1.6262330827067677	26.058344751458435	0.9527705642405333
1.6262330827067677	26.23200087618056	0.9599428541708982
1.6262330827067677	26.40565700090269	0.9439673964950064
1.6262330827067677	26.579313125624815	0.9594626491529136
1.6262330827067677	26.75296925034694	0.9407565413736046
1.6262330827067677	26.926625375069065	0.9679070021486054
1.6262330827067677	27.10028149979119	0.9525593876256009
1.6262330827067677	27.273937624513316	0.9683782134169573
1.6262330827067677	27.447593749235445	0.9555056473668962
1.6262330827067677	27.62124987395757	0.9627914841083226
1.6262330827067677	27.794905998679695	0.951975354365911
1.6262330827067677	27.96856212340182	0.9615898042689136
1.6262330827067677	28.142218248123946	0.9479118145060597
1.6262330827067677	28.31587437284607	0.9659096394685475
1.6262330827067677	28.4895304975682	0.9541343493463945
1.6262330827067677	28.663186622290326	0.9673002871714507
1.6262330827067677	28.83684274701245	0.960010873510949
1.6262330827067677	29.010498871734576	0.9613714630650732
1.6262330827067677	29.1841549964567	0.9599397288711863
1.6262330827067677	29.357811121178827	0.959659946981769
1.6262330827067677	29.531467245900956	0.9579283969790935
1.6262330827067677	29.70512337062308	0.96476961334595
1.6262330827067677	29.878779495345206	0.9566569686038767
1.6262330827067677	30.05243562006733	0.9686957901795331
1.6262330827067677	30.226091744789457	0.961511866886073
1.6262330827067677	30.399747869511582	0.9658355804208827
1.6262330827067677	30.57340399423371	0.9643870599606036
1.6262330827067677	30.747060118955837	0.9560308743602116
1.6262330827067677	30.920716243677962	0.9651351456060591
1.6262330827067677	31.094372368400087	0.9588656052746926
1.6262330827067677	31.268028493122213	0.963584298535291
1.6262330827067677	31.44168461784434	0.9652705862232324
1.6262330827067677	31.615340742566467	0.965123008057173
1.6262330827067677	31.788996867288592	0.9663982938368307
1.6262330827067677	31.962652992010717	0.9668289372387412
1.6262330827067677	32.136309116732846	0.9599348827217595
1.6262330827067677	32.30996524145497	0.9698801680985626
1.6262330827067677	32.4836213661771	0.9595438592117721
1.6262330827067677	32.65727749089922	0.9687078378041476
1.6262330827067677	32.83093361562135	0.9644911143360759
1.6262330827067677	33.00458974034348	0.9703447201234975
1.6262330827067677	33.1782458650656	0.9618975479476063
1.6262330827067677	33.35190198978773	0.9711732260320457
1.6262330827067677	33.52555811450985	0.9579373101733537
1.6262330827067677	33.69921423923198	0.9731283569231919
1.6262330827067677	33.8728703639541	0.9567132389691143
1.6262330827067677	34.04652648867623	0.9704437439104348
1.6262330827067677	34.22018261339836	0.9630893603552535
1.6262330827067677	34.39383873812048	0.97772018669092
1.6262330827067677	34.56749486284261	0.9658217307811721
1.6262330827067677	34.74115098756473	0.97713021332926
1.6362669172932338	0.009926043139304244	0.21263879315535988
1.6362669172932338	0.183582167861432	0.2222492523068383
1.6362669172932338	0.35723829258355977	0.24994731601292397
1.6362669172932338	0.5308944173056875	0.3018891549559467
1.6362669172932338	0.7045505420278153	0.4052833992920849
1.6362669172932338	0.878206666749943	0.3427220812973375
1.6362669172932338	1.0518627914720708	0.3079272976536455
1.6362669172932338	1.2255189161941984	0.4469328481447589
1.6362669172932338	1.3991750409163264	0.31657710133578437
1.6362669172932338	1.5728311656384542	0.37770785883905095
1.6362669172932338	1.7464872903605821	0.23345252321140192
1.6362669172932338	1.92014341508271	0.4072000377234645
1.6362669172932338	2.093799539804838	0.5362330120012395
1.6362669172932338	2.2674556645269655	0.630550241261542
1.6362669172932338	2.4411117892490934	0.647052536642953
1.6362669172932338	2.6147679139712214	0.741168034790487
1.6362669172932338	2.788424038693349	0.6281968379972471
1.6362669172932338	2.9620801634154765	0.6557093669816535
1.6362669172932338	3.135736288137604	0.5250708210743142
1.6362669172932338	3.3093924128597316	0.5055454945922662
1.6362669172932338	3.483048537581859	0.6982849647319245
1.6362669172932338	3.6567046623039867	0.765373674919785
1.6362669172932338	3.8303607870261143	0.8273054803976406
1.6362669172932338	4.004016911748242	0.873723593561119
1.6362669172932338	4.177673036470369	0.7775281384521621
1.6362669172932338	4.351329161192497	0.8286006197146604
1.6362669172932338	4.5249852859146245	0.6613375103537356
1.6362669172932338	4.6986414106367524	0.6716560551196102
1.6362669172932338	4.87229753535888	0.7652673185683463
1.6362669172932338	5.045953660081008	0.7778362735459895
1.6362669172932338	5.219609784803136	0.852521607885412
1.6362669172932338	5.393265909525264	0.8784479875995505
1.6362669172932338	5.566922034247392	0.845027760569973
1.6362669172932338	5.74057815896952	0.8516133257374336
1.6362669172932338	5.914234283691649	0.8092797179888133
1.6362669172932338	6.087890408413777	0.7374094832345117
1.6362669172932338	6.261546533135905	0.8095709275460469
1.6362669172932338	6.435202657858033	0.7728368530766371
1.6362669172932338	6.608858782580161	0.8832871024496419
1.6362669172932338	6.782514907302289	0.8587820973274299
1.6362669172932338	6.956171032024417	0.8739359715553616
1.6362669172932338	7.129827156746546	0.8648124115030866
1.6362669172932338	7.303483281468674	0.8531688340706032
1.6362669172932338	7.477139406190802	0.8075319854792814
1.6362669172932338	7.65079553091293	0.8707347405507008
1.6362669172932338	7.824451655635058	0.7827000060326267
1.6362669172932338	7.998107780357186	0.908141445966887
1.6362669172932338	8.171763905079315	0.8388268089470613
1.6362669172932338	8.345420029801442	0.9015762433953173
1.6362669172932338	8.519076154523571	0.8685432224162425
1.6362669172932338	8.6927322792457	0.8914777824994242
1.6362669172932338	8.866388403967827	0.8511136664598715
1.6362669172932338	9.040044528689956	0.878397989336657
1.6362669172932338	9.213700653412083	0.8307948984611995
1.6362669172932338	9.387356778134212	0.9083971757343874
1.6362669172932338	9.561012902856339	0.8446346753493668
1.6362669172932338	9.734669027578468	0.9254975411174826
1.6362669172932338	9.908325152300597	0.8731743334766899
1.6362669172932338	10.081981277022724	0.9157833066973976
1.6362669172932338	10.255637401744853	0.8625050343279334
1.6362669172932338	10.42929352646698	0.9048349490560524
1.6362669172932338	10.602949651189109	0.8525991889358977
1.6362669172932338	10.776605775911237	0.9189732620594647
1.6362669172932338	10.950261900633365	0.8843071826011335
1.6362669172932338	11.123918025355493	0.9256785668081521
1.6362669172932338	11.29757415007762	0.8844704908219657
1.6362669172932338	11.47123027479975	0.916162701747684
1.6362669172932338	11.644886399521877	0.8746960873738384
1.6362669172932338	11.818542524244005	0.904858477063792
1.6362669172932338	11.992198648966134	0.8774338328627547
1.6362669172932338	12.165854773688261	0.9198554869737126
1.6362669172932338	12.33951089841039	0.9058250350564484
1.6362669172932338	12.513167023132517	0.9396287507094353
1.6362669172932338	12.686823147854646	0.9150576374489272
1.6362669172932338	12.860479272576775	0.9300180096004622
1.6362669172932338	13.034135397298902	0.9023568574337086
1.6362669172932338	13.207791522021031	0.9062843115296206
1.6362669172932338	13.381447646743158	0.8993366867032231
1.6362669172932338	13.555103771465287	0.9165898671190934
1.6362669172932338	13.728759896187414	0.9133143994394486
1.6362669172932338	13.902416020909543	0.9316888394093396
1.6362669172932338	14.076072145631672	0.9275623398260427
1.6362669172932338	14.249728270353799	0.9335794512835682
1.6362669172932338	14.423384395075928	0.9229167819104988
1.6362669172932338	14.597040519798055	0.9047740677778323
1.6362669172932338	14.770696644520184	0.9288111302987481
1.6362669172932338	14.944352769242313	0.9026239090019846
1.6362669172932338	15.11800889396444	0.9352292424245453
1.6362669172932338	15.291665018686569	0.929068694183924
1.6362669172932338	15.465321143408696	0.9326688036364876
1.6362669172932338	15.638977268130825	0.9392594344994273
1.6362669172932338	15.812633392852952	0.9342218954076781
1.6362669172932338	15.98628951757508	0.9255347867972001
1.6362669172932338	16.15994564229721	0.9320579263614334
1.6362669172932338	16.33360176701934	0.8917304007356869
1.6362669172932338	16.507257891741464	0.9448487971482957
1.6362669172932338	16.680914016463593	0.9124830127697245
1.6362669172932338	16.85457014118572	0.9483745703512607
1.6362669172932338	17.02822626590785	0.93200277863143
1.6362669172932338	17.20188239062998	0.9476858113883625
1.6362669172932338	17.375538515352105	0.9271722672025994
1.6362669172932338	17.549194640074234	0.9450354058005891
1.6362669172932338	17.722850764796362	0.902800075382594
1.6362669172932338	17.89650688951849	0.9498242289924219
1.6362669172932338	18.07016301424062	0.9122668504964436
1.6362669172932338	18.243819138962746	0.9496289883625855
1.6362669172932338	18.417475263684874	0.9329594745341306
1.6362669172932338	18.591131388407003	0.9503210226705081
1.6362669172932338	18.764787513129132	0.9327104560380948
1.6362669172932338	18.938443637851258	0.9471980971325153
1.6362669172932338	19.112099762573386	0.9175201617077681
1.6362669172932338	19.285755887295515	0.9522943266469514
1.6362669172932338	19.459412012017644	0.9128564044246481
1.6362669172932338	19.633068136739773	0.9613626574578102
1.6362669172932338	19.8067242614619	0.9291752135035004
1.6362669172932338	19.980380386184027	0.9594304412715688
1.6362669172932338	20.154036510906153	0.9352678718631693
1.6362669172932338	20.32769263562828	0.9484978901453681
1.6362669172932338	20.501348760350407	0.9315125491569508
1.6362669172932338	20.675004885072532	0.9460833092678124
1.6362669172932338	20.848661009794657	0.9339859313374967
1.6362669172932338	21.022317134516783	0.959145588129636
1.6362669172932338	21.195973259238908	0.9358141573651253
1.6362669172932338	21.369629383961037	0.9590727775742222
1.6362669172932338	21.543285508683162	0.940291863956924
1.6362669172932338	21.716941633405288	0.9524944943092462
1.6362669172932338	21.890597758127413	0.940534100545557
1.6362669172932338	22.06425388284954	0.9523427112105285
1.6362669172932338	22.237910007571664	0.9435580037787293
1.6362669172932338	22.411566132293792	0.9583763806406013
1.6362669172932338	22.585222257015918	0.9484483006364102
1.6362669172932338	22.758878381738043	0.9553951601662344
1.6362669172932338	22.93253450646017	0.948104969316154
1.6362669172932338	23.106190631182294	0.9491949654278823
1.6362669172932338	23.27984675590442	0.9480264532497206
1.6362669172932338	23.453502880626548	0.9459422696000431
1.6362669172932338	23.627159005348673	0.9519958922406926
1.6362669172932338	23.8008151300708	0.951955106487842
1.6362669172932338	23.974471254792924	0.956488709137311
1.6362669172932338	24.14812737951505	0.9584375119458793
1.6362669172932338	24.321783504237178	0.9585323854945833
1.6362669172932338	24.495439628959303	0.9526311664438505
1.6362669172932338	24.66909575368143	0.9569874734449603
1.6362669172932338	24.842751878403554	0.9429759082618451
1.6362669172932338	25.01640800312568	0.9568730992701218
1.6362669172932338	25.190064127847805	0.9480661658675797
1.6362669172932338	25.363720252569934	0.9578937923561732
1.6362669172932338	25.53737637729206	0.9522916948691101
1.6362669172932338	25.711032502014184	0.9629527172256653
1.6362669172932338	25.88468862673631	0.9521461733602047
1.6362669172932338	26.058344751458435	0.963193705291655
1.6362669172932338	26.23200087618056	0.9366813076803419
1.6362669172932338	26.40565700090269	0.9654220466098566
1.6362669172932338	26.579313125624815	0.9405740210664841
1.6362669172932338	26.75296925034694	0.9667938704672935
1.6362669172932338	26.926625375069065	0.9540573560591649
1.6362669172932338	27.10028149979119	0.9636502034126687
1.6362669172932338	27.273937624513316	0.956863590200771
1.6362669172932338	27.447593749235445	0.9641066953409274
1.6362669172932338	27.62124987395757	0.946705067832673
1.6362669172932338	27.794905998679695	0.9636566686483581
1.6362669172932338	27.96856212340182	0.9343952043377489
1.6362669172932338	28.142218248123946	0.969225147598939
1.6362669172932338	28.31587437284607	0.9493085250784707
1.6362669172932338	28.4895304975682	0.9695143936918912
1.6362669172932338	28.663186622290326	0.954982530295029
1.6362669172932338	28.83684274701245	0.9669472817396159
1.6362669172932338	29.010498871734576	0.9513394297601275
1.6362669172932338	29.1841549964567	0.9666253683884327
1.6362669172932338	29.357811121178827	0.9455084558107888
1.6362669172932338	29.531467245900956	0.9694060385726524
1.6362669172932338	29.70512337062308	0.9520264650324837
1.6362669172932338	29.878779495345206	0.9697259704153585
1.6362669172932338	30.05243562006733	0.9589742385046477
1.6362669172932338	30.226091744789457	0.9640140153905933
1.6362669172932338	30.399747869511582	0.9588795005721715
1.6362669172932338	30.57340399423371	0.9660516306020234
1.6362669172932338	30.747060118955837	0.9550231244111058
1.6362669172932338	30.920716243677962	0.9690022862977657
1.6362669172932338	31.094372368400087	0.9535781150914002
1.6362669172932338	31.268028493122213	0.9714694630293398
1.6362669172932338	31.44168461784434	0.9600901791758898
1.6362669172932338	31.615340742566467	0.9691748969797922
1.6362669172932338	31.788996867288592	0.9635490493818183
1.6362669172932338	31.962652992010717	0.9688809881374411
1.6362669172932338	32.136309116732846	0.963591987447617
1.6362669172932338	32.30996524145497	0.9619301394224677
1.6362669172932338	32.4836213661771	0.9638711822745374
1.6362669172932338	32.65727749089922	0.96844669369855
1.6362669172932338	32.83093361562135	0.9641936513998948
1.6362669172932338	33.00458974034348	0.967498427026552
1.6362669172932338	33.1782458650656	0.9674271356711409
1.6362669172932338	33.35190198978773	0.9704687984992915
1.6362669172932338	33.52555811450985	0.9667809649450779
1.6362669172932338	33.69921423923198	0.9690458032851195
1.6362669172932338	33.8728703639541	0.9687363982206887
1.6362669172932338	34.04652648867623	0.969469300054713
1.6362669172932338	34.22018261339836	0.9712453280894257
1.6362669172932338	34.39383873812048	0.9653746267107811
1.6362669172932338	34.56749486284261	0.9780125720456962
1.6362669172932338	34.74115098756473	0.9570217771018605
1.6463007518797	0.009926043139304244	0.21263892177501517
1.6463007518797	0.183582167861432	0.22229525706247868
1.6463007518797	0.35723829258355977	0.25014992331520264
1.6463007518797	0.5308944173056875	0.3025226355297441
1.6463007518797	0.7045505420278153	0.40707346939576267
1.6463007518797	0.878206666749943	0.3372167544376
1.6463007518797	1.0518627914720708	0.3074577464765825
1.6463007518797	1.2255189161941984	0.44454983855679986
1.6463007518797	1.3991750409163264	0.3171543956941986
1.6463007518797	1.5728311656384542	0.40103060753001313
1.6463007518797	1.7464872903605821	0.2718301025724299
1.6463007518797	1.92014341508271	0.45846309296386073
1.6463007518797	2.093799539804838	0.5634487369150815
1.6463007518797	2.2674556645269655	0.627835699621089
1.6463007518797	2.4411117892490934	0.6518034946323348
1.6463007518797	2.6147679139712214	0.7674121418323916
1.6463007518797	2.788424038693349	0.6215752752024861
1.6463007518797	2.9620801634154765	0.6271624050084255
1.6463007518797	3.135736288137604	0.5346265029475064
1.6463007518797	3.3093924128597316	0.48673479940838726
1.6463007518797	3.483048537581859	0.7266681454758205
1.6463007518797	3.6567046623039867	0.7638927130033641
1.6463007518797	3.8303607870261143	0.842550461815038
1.6463007518797	4.004016911748242	0.8613699966391742
1.6463007518797	4.177673036470369	0.7764268192978974
1.6463007518797	4.351329161192497	0.7926740849302194
1.6463007518797	4.5249852859146245	0.6696833224806062
1.6463007518797	4.6986414106367524	0.6202328574480528
1.6463007518797	4.87229753535888	0.7921275664826385
1.6463007518797	5.045953660081008	0.766402612223527
1.6463007518797	5.219609784803136	0.8733669158909882
1.6463007518797	5.393265909525264	0.8652611801111904
1.6463007518797	5.566922034247392	0.8511580554198388
1.6463007518797	5.74057815896952	0.8206402501302377
1.6463007518797	5.914234283691649	0.8159494803520096
1.6463007518797	6.087890408413777	0.7052276569705196
1.6463007518797	6.261546533135905	0.8238056107335858
1.6463007518797	6.435202657858033	0.7565232107426261
1.6463007518797	6.608858782580161	0.8917374927030974
1.6463007518797	6.782514907302289	0.841185437028878
1.6463007518797	6.956171032024417	0.8887101401350809
1.6463007518797	7.129827156746546	0.8416449234453584
1.6463007518797	7.303483281468674	0.8475460798804766
1.6463007518797	7.477139406190802	0.7910524343980302
1.6463007518797	7.65079553091293	0.8651695536726434
1.6463007518797	7.824451655635058	0.7889600312837713
1.6463007518797	7.998107780357186	0.9098858544062669
1.6463007518797	8.171763905079315	0.8359647312863396
1.6463007518797	8.345420029801442	0.9169802178001939
1.6463007518797	8.519076154523571	0.8576125352080797
1.6463007518797	8.6927322792457	0.9002026282163634
1.6463007518797	8.866388403967827	0.8445421240753858
1.6463007518797	9.040044528689956	0.8812989923799923
1.6463007518797	9.213700653412083	0.8540403285615212
1.6463007518797	9.387356778134212	0.8912652203592722
1.6463007518797	9.561012902856339	0.8560938459638405
1.6463007518797	9.734669027578468	0.9197038201687758
1.6463007518797	9.908325152300597	0.873393616288787
1.6463007518797	10.081981277022724	0.9077876742550379
1.6463007518797	10.255637401744853	0.8752715461341686
1.6463007518797	10.42929352646698	0.8885250328581303
1.6463007518797	10.602949651189109	0.8863235938513284
1.6463007518797	10.776605775911237	0.9026406765389531
1.6463007518797	10.950261900633365	0.9082087661349377
1.6463007518797	11.123918025355493	0.9265774647506226
1.6463007518797	11.29757415007762	0.9025804578888491
1.6463007518797	11.47123027479975	0.9122424832993348
1.6463007518797	11.644886399521877	0.8852750551501931
1.6463007518797	11.818542524244005	0.8835399725077094
1.6463007518797	11.992198648966134	0.9052410573844363
1.6463007518797	12.165854773688261	0.895905828034647
1.6463007518797	12.33951089841039	0.9275146547552575
1.6463007518797	12.513167023132517	0.9174252132431754
1.6463007518797	12.686823147854646	0.9267215861991697
1.6463007518797	12.860479272576775	0.9061569265851246
1.6463007518797	13.034135397298902	0.9200805557844227
1.6463007518797	13.207791522021031	0.8709751800156394
1.6463007518797	13.381447646743158	0.9317941916139924
1.6463007518797	13.555103771465287	0.8952461474757956
1.6463007518797	13.728759896187414	0.938226394669185
1.6463007518797	13.902416020909543	0.9184966748914372
1.6463007518797	14.076072145631672	0.9343616105318655
1.6463007518797	14.249728270353799	0.9169227914228604
1.6463007518797	14.423384395075928	0.924632602516867
1.6463007518797	14.597040519798055	0.8897256791120436
1.6463007518797	14.770696644520184	0.934309060207447
1.6463007518797	14.944352769242313	0.8863418657546586
1.6463007518797	15.11800889396444	0.9504362496605477
1.6463007518797	15.291665018686569	0.914908031142693
1.6463007518797	15.465321143408696	0.9492958044147072
1.6463007518797	15.638977268130825	0.9168278456054022
1.6463007518797	15.812633392852952	0.9405203257783186
1.6463007518797	15.98628951757508	0.9078797895487739
1.6463007518797	16.15994564229721	0.9387071198101531
1.6463007518797	16.33360176701934	0.8956117265352153
1.6463007518797	16.507257891741464	0.9443411644326946
1.6463007518797	16.680914016463593	0.9148962733947947
1.6463007518797	16.85457014118572	0.9519047441491318
1.6463007518797	17.02822626590785	0.929404179729117
1.6463007518797	17.20188239062998	0.944290805060673
1.6463007518797	17.375538515352105	0.9267615445359093
1.6463007518797	17.549194640074234	0.9333550287235418
1.6463007518797	17.722850764796362	0.92264989386953
1.6463007518797	17.89650688951849	0.942951781686448
1.6463007518797	18.07016301424062	0.9272163782205716
1.6463007518797	18.243819138962746	0.9557033686508808
1.6463007518797	18.417475263684874	0.9364387193430666
1.6463007518797	18.591131388407003	0.9514166726330756
1.6463007518797	18.764787513129132	0.938237355293399
1.6463007518797	18.938443637851258	0.93551985556882
1.6463007518797	19.112099762573386	0.9410635946142537
1.6463007518797	19.285755887295515	0.9293828658474748
1.6463007518797	19.459412012017644	0.94151518599885
1.6463007518797	19.633068136739773	0.9470799408052488
1.6463007518797	19.8067242614619	0.9451902902792286
1.6463007518797	19.980380386184027	0.9462661898338334
1.6463007518797	20.154036510906153	0.9484516294173703
1.6463007518797	20.32769263562828	0.9318322411186758
1.6463007518797	20.501348760350407	0.9533440532985997
1.6463007518797	20.675004885072532	0.9287243068134897
1.6463007518797	20.848661009794657	0.9583057498414527
1.6463007518797	21.022317134516783	0.9421717722934869
1.6463007518797	21.195973259238908	0.9556288392697596
1.6463007518797	21.369629383961037	0.9451206636299595
1.6463007518797	21.543285508683162	0.9475933239947916
1.6463007518797	21.716941633405288	0.9335808590729967
1.6463007518797	21.890597758127413	0.9544663152299836
1.6463007518797	22.06425388284954	0.9266581710148717
1.6463007518797	22.237910007571664	0.9631285460681465
1.6463007518797	22.411566132293792	0.9345014247255579
1.6463007518797	22.585222257015918	0.9627471833760376
1.6463007518797	22.758878381738043	0.938989970876539
1.6463007518797	22.93253450646017	0.960206632671499
1.6463007518797	23.106190631182294	0.9339847675595543
1.6463007518797	23.27984675590442	0.9602544968403792
1.6463007518797	23.453502880626548	0.9334293565772749
1.6463007518797	23.627159005348673	0.9616002546894591
1.6463007518797	23.8008151300708	0.9428585995145143
1.6463007518797	23.974471254792924	0.9611160641738414
1.6463007518797	24.14812737951505	0.9478663104248136
1.6463007518797	24.321783504237178	0.958861868077276
1.6463007518797	24.495439628959303	0.944841432593429
1.6463007518797	24.66909575368143	0.9568886154097662
1.6463007518797	24.842751878403554	0.9401336032778023
1.6463007518797	25.01640800312568	0.9622701869465484
1.6463007518797	25.190064127847805	0.9478413155147067
1.6463007518797	25.363720252569934	0.9675061344998821
1.6463007518797	25.53737637729206	0.954310268244896
1.6463007518797	25.711032502014184	0.9619738529252857
1.6463007518797	25.88468862673631	0.9539865956352487
1.6463007518797	26.058344751458435	0.952831184894972
1.6463007518797	26.23200087618056	0.9517206604007646
1.6463007518797	26.40565700090269	0.9551625168578349
1.6463007518797	26.579313125624815	0.9534405049645303
1.6463007518797	26.75296925034694	0.9616926708644281
1.6463007518797	26.926625375069065	0.9609270437004153
1.6463007518797	27.10028149979119	0.960889869736604
1.6463007518797	27.273937624513316	0.9619936094500428
1.6463007518797	27.447593749235445	0.9491118344073534
1.6463007518797	27.62124987395757	0.963058901162858
1.6463007518797	27.794905998679695	0.949784131938441
1.6463007518797	27.96856212340182	0.9630493842758298
1.6463007518797	28.142218248123946	0.9597621712275081
1.6463007518797	28.31587437284607	0.9626938733330718
1.6463007518797	28.4895304975682	0.9620144654575336
1.6463007518797	28.663186622290326	0.9651467189512073
1.6463007518797	28.83684274701245	0.9524990758802128
1.6463007518797	29.010498871734576	0.9659958042309005
1.6463007518797	29.1841549964567	0.9401689573787555
1.6463007518797	29.357811121178827	0.9684142388415368
1.6463007518797	29.531467245900956	0.9517860268808559
1.6463007518797	29.70512337062308	0.9686821405266725
1.6463007518797	29.878779495345206	0.9572740466950432
1.6463007518797	30.05243562006733	0.9685829592762345
1.6463007518797	30.226091744789457	0.954032685204103
1.6463007518797	30.399747869511582	0.9693745624434641
1.6463007518797	30.57340399423371	0.9469036068152502
1.6463007518797	30.747060118955837	0.9711885040727927
1.6463007518797	30.920716243677962	0.9521807024737104
1.6463007518797	31.094372368400087	0.9715198626443811
1.6463007518797	31.268028493122213	0.959349380546614
1.6463007518797	31.44168461784434	0.965879789864347
1.6463007518797	31.615340742566467	0.9618088470899976
1.6463007518797	31.788996867288592	0.9676839650040788
1.6463007518797	31.962652992010717	0.9554663460619048
1.6463007518797	32.136309116732846	0.9708836470077272
1.6463007518797	32.30996524145497	0.9542353378945021
1.6463007518797	32.4836213661771	0.973282690208281
1.6463007518797	32.65727749089922	0.9595557998313337
1.6463007518797	32.83093361562135	0.9709683066487581
1.6463007518797	33.00458974034348	0.9631037607326636
1.6463007518797	33.1782458650656	0.9672958964796153
1.6463007518797	33.35190198978773	0.9672670758855441
1.6463007518797	33.52555811450985	0.9617693320261351
1.6463007518797	33.69921423923198	0.9731413086800766
1.6463007518797	33.8728703639541	0.9697679543744384
1.6463007518797	34.04652648867623	0.9682634202413635
1.6463007518797	34.22018261339836	0.9686387517204404
1.6463007518797	34.39383873812048	0.9678748320717916
1.6463007518797	34.56749486284261	0.9717975292604503
1.6463007518797	34.74115098756473	0.9646449877740297
1.6563345864661665	0.009926043139304244	0.21263905090949373
1.6563345864661665	0.183582167861432	0.2223414765908023
1.6563345864661665	0.35723829258355977	0.25035390263330026
1.6563345864661665	0.5308944173056875	0.30316315410069883
1.6563345864661665	0.7045505420278153	0.4088671342526484
1.6563345864661665	0.878206666749943	0.33179600144444127
1.6563345864661665	1.0518627914720708	0.30702539170021936
1.6563345864661665	1.2255189161941984	0.44116064814340267
1.6563345864661665	1.3991750409163264	0.3182052603700132
1.6563345864661665	1.5728311656384542	0.4201384702596309
1.6563345864661665	1.7464872903605821	0.3092949777052603
1.6563345864661665	1.92014341508271	0.5030771307763363
1.6563345864661665	2.093799539804838	0.5885542035951007
1.6563345864661665	2.2674556645269655	0.664904406081202
1.6563345864661665	2.4411117892490934	0.6574276238385488
1.6563345864661665	2.6147679139712214	0.7493611545054198
1.6563345864661665	2.788424038693349	0.6152334846458128
1.6563345864661665	2.9620801634154765	0.6054409124541563
1.6563345864661665	3.135736288137604	0.5437779353294722
1.6563345864661665	3.3093924128597316	0.47235711842699774
1.6563345864661665	3.483048537581859	0.7482255131445197
1.6563345864661665	3.6567046623039867	0.7629607217641567
1.6563345864661665	3.8303607870261143	0.8523847818113994
1.6563345864661665	4.004016911748242	0.8448551810096674
1.6563345864661665	4.177673036470369	0.7788051720069797
1.6563345864661665	4.351329161192497	0.7571640353243205
1.6563345864661665	4.5249852859146245	0.6808411834958329
1.6563345864661665	4.6986414106367524	0.5929455591187301
1.6563345864661665	4.87229753535888	0.8114663101799697
1.6563345864661665	5.045953660081008	0.7603629719301829
1.6563345864661665	5.219609784803136	0.8899407735432128
1.6563345864661665	5.393265909525264	0.85235797805151
1.6563345864661665	5.566922034247392	0.8551170290207627
1.6563345864661665	5.74057815896952	0.7850455374190812
1.6563345864661665	5.914234283691649	0.8075341162343955
1.6563345864661665	6.087890408413777	0.6952439091558023
1.6563345864661665	6.261546533135905	0.8507189993394391
1.6563345864661665	6.435202657858033	0.7636950509020202
1.6563345864661665	6.608858782580161	0.8743823335271091
1.6563345864661665	6.782514907302289	0.82970499130785
1.6563345864661665	6.956171032024417	0.8985135286582847
1.6563345864661665	7.129827156746546	0.8259735185026137
1.6563345864661665	7.303483281468674	0.8372768625374166
1.6563345864661665	7.477139406190802	0.7964621004060357
1.6563345864661665	7.65079553091293	0.8473207525862991
1.6563345864661665	7.824451655635058	0.815808182318479
1.6563345864661665	7.998107780357186	0.9017955170846265
1.6563345864661665	8.171763905079315	0.8467647805464129
1.6563345864661665	8.345420029801442	0.9138874502474206
1.6563345864661665	8.519076154523571	0.8647118690619744
1.6563345864661665	8.6927322792457	0.8903361453975598
1.6563345864661665	8.866388403967827	0.864449620639718
1.6563345864661665	9.040044528689956	0.8664039683395781
1.6563345864661665	9.213700653412083	0.8854237130728334
1.6563345864661665	9.387356778134212	0.892365125597952
1.6563345864661665	9.561012902856339	0.883692339433709
1.6563345864661665	9.734669027578468	0.9157916390099267
1.6563345864661665	9.908325152300597	0.8791121357236285
1.6563345864661665	10.081981277022724	0.870860076526833
1.6563345864661665	10.255637401744853	0.8871332357381266
1.6563345864661665	10.42929352646698	0.863165315016332
1.6563345864661665	10.602949651189109	0.90987115561974
1.6563345864661665	10.776605775911237	0.8797021126618267
1.6563345864661665	10.950261900633365	0.9250030803929528
1.6563345864661665	11.123918025355493	0.900253010605036
1.6563345864661665	11.29757415007762	0.9205111223658586
1.6563345864661665	11.47123027479975	0.8841919676842197
1.6563345864661665	11.644886399521877	0.9110867712214784
1.6563345864661665	11.818542524244005	0.8588284287658946
1.6563345864661665	11.992198648966134	0.9212868199425159
1.6563345864661665	12.165854773688261	0.891769770861574
1.6563345864661665	12.33951089841039	0.9357360980082506
1.6563345864661665	12.513167023132517	0.9038853172836216
1.6563345864661665	12.686823147854646	0.9282077730469426
1.6563345864661665	12.860479272576775	0.8892697403197745
1.6563345864661665	13.034135397298902	0.9188899099241998
1.6563345864661665	13.207791522021031	0.8666595060346172
1.6563345864661665	13.381447646743158	0.9338793714217474
1.6563345864661665	13.555103771465287	0.8966181846605881
1.6563345864661665	13.728759896187414	0.9496086196064388
1.6563345864661665	13.902416020909543	0.9133478272056419
1.6563345864661665	14.076072145631672	0.9412438517544905
1.6563345864661665	14.249728270353799	0.9057811538584698
1.6563345864661665	14.423384395075928	0.9256374947122992
1.6563345864661665	14.597040519798055	0.9001391557320296
1.6563345864661665	14.770696644520184	0.9234781629009212
1.6563345864661665	14.944352769242313	0.9051718842896425
1.6563345864661665	15.11800889396444	0.9410957037731233
1.6563345864661665	15.291665018686569	0.9251596895581643
1.6563345864661665	15.465321143408696	0.9441142156660517
1.6563345864661665	15.638977268130825	0.9258791257529306
1.6563345864661665	15.812633392852952	0.923790934623613
1.6563345864661665	15.98628951757508	0.9295754301415945
1.6563345864661665	16.15994564229721	0.9135214475009579
1.6563345864661665	16.33360176701934	0.9352444673414371
1.6563345864661665	16.507257891741464	0.9331761942716372
1.6563345864661665	16.680914016463593	0.937287306691136
1.6563345864661665	16.85457014118572	0.9451259546558901
1.6563345864661665	17.02822626590785	0.939916275626429
1.6563345864661665	17.20188239062998	0.9334579674000045
1.6563345864661665	17.375538515352105	0.9382818331291647
1.6563345864661665	17.549194640074234	0.911900823517295
1.6563345864661665	17.722850764796362	0.9443256100866455
1.6563345864661665	17.89650688951849	0.906157254002524
1.6563345864661665	18.07016301424062	0.9501421457835346
1.6563345864661665	18.243819138962746	0.9278218844782244
1.6563345864661665	18.417475263684874	0.950505823732265
1.6563345864661665	18.591131388407003	0.9297161757987668
1.6563345864661665	18.764787513129132	0.9485061876379527
1.6563345864661665	18.938443637851258	0.9083794101915692
1.6563345864661665	19.112099762573386	0.9553732394621055
1.6563345864661665	19.285755887295515	0.9137592657716744
1.6563345864661665	19.459412012017644	0.9614397835766822
1.6563345864661665	19.633068136739773	0.9330600143233824
1.6563345864661665	19.8067242614619	0.9530686946292458
1.6563345864661665	19.980380386184027	0.9349504783115282
1.6563345864661665	20.154036510906153	0.9432303901547503
1.6563345864661665	20.32769263562828	0.9305087027969299
1.6563345864661665	20.501348760350407	0.9511434467337853
1.6563345864661665	20.675004885072532	0.931436373714785
1.6563345864661665	20.848661009794657	0.9607774241886772
1.6563345864661665	21.022317134516783	0.9363335631645961
1.6563345864661665	21.195973259238908	0.958075410455743
1.6563345864661665	21.369629383961037	0.9411785087247373
1.6563345864661665	21.543285508683162	0.9506645456004632
1.6563345864661665	21.716941633405288	0.9426733684494346
1.6563345864661665	21.890597758127413	0.9507549097766674
1.6563345864661665	22.06425388284954	0.9485395984766416
1.6563345864661665	22.237910007571664	0.9562103604835624
1.6563345864661665	22.411566132293792	0.9499969731150997
1.6563345864661665	22.585222257015918	0.9504856586471733
1.6563345864661665	22.758878381738043	0.9481070439991497
1.6563345864661665	22.93253450646017	0.9432477491887961
1.6563345864661665	23.106190631182294	0.9520511096576303
1.6563345864661665	23.27984675590442	0.9409112412626344
1.6563345864661665	23.453502880626548	0.9588295782009275
1.6563345864661665	23.627159005348673	0.9468586970136852
1.6563345864661665	23.8008151300708	0.9612601553032036
1.6563345864661665	23.974471254792924	0.9513026230186846
1.6563345864661665	24.14812737951505	0.96107804454763
1.6563345864661665	24.321783504237178	0.9429838249857578
1.6563345864661665	24.495439628959303	0.9598614627258136
1.6563345864661665	24.66909575368143	0.9357561545551236
1.6563345864661665	24.842751878403554	0.9616939656554497
1.6563345864661665	25.01640800312568	0.9451251433201556
1.6563345864661665	25.190064127847805	0.9627112240640222
1.6563345864661665	25.363720252569934	0.9524105190989547
1.6563345864661665	25.53737637729206	0.9630710875092533
1.6563345864661665	25.711032502014184	0.9400688386970343
1.6563345864661665	25.88468862673631	0.9615386033652327
1.6563345864661665	26.058344751458435	0.9318062993268211
1.6563345864661665	26.23200087618056	0.9664429462888706
1.6563345864661665	26.40565700090269	0.9422088114227463
1.6563345864661665	26.579313125624815	0.9706724951314941
1.6563345864661665	26.75296925034694	0.9526613857281673
1.6563345864661665	26.926625375069065	0.9660177574384002
1.6563345864661665	27.10028149979119	0.9528883925267072
1.6563345864661665	27.273937624513316	0.9596268632428019
1.6563345864661665	27.447593749235445	0.9485533760261373
1.6563345864661665	27.62124987395757	0.9615077339278596
1.6563345864661665	27.794905998679695	0.9501761583235855
1.6563345864661665	27.96856212340182	0.9646926415315051
1.6563345864661665	28.142218248123946	0.9586348256158613
1.6563345864661665	28.31587437284607	0.9650473924692304
1.6563345864661665	28.4895304975682	0.9606283458850748
1.6563345864661665	28.663186622290326	0.9573149115584053
1.6563345864661665	28.83684274701245	0.9613353673411845
1.6563345864661665	29.010498871734576	0.9570166864140798
1.6563345864661665	29.1841549964567	0.9606541823344903
1.6563345864661665	29.357811121178827	0.9638215906712304
1.6563345864661665	29.531467245900956	0.9614025244930289
1.6563345864661665	29.70512337062308	0.9655868900376383
1.6563345864661665	29.878779495345206	0.965215965224313
1.6563345864661665	30.05243562006733	0.9580132855587192
1.6563345864661665	30.226091744789457	0.9674493489764012
1.6563345864661665	30.399747869511582	0.9454780934288964
1.6563345864661665	30.57340399423371	0.9688596742973504
1.6563345864661665	30.747060118955837	0.9542798974829725
1.6563345864661665	30.920716243677962	0.9672724892125856
1.6563345864661665	31.094372368400087	0.9597283073362193
1.6563345864661665	31.268028493122213	0.969303156859051
1.6563345864661665	31.44168461784434	0.9563897279418135
1.6563345864661665	31.615340742566467	0.9709130283788286
1.6563345864661665	31.788996867288592	0.9490967956122135
1.6563345864661665	31.962652992010717	0.9726629435372044
1.6563345864661665	32.136309116732846	0.9525776362433798
1.6563345864661665	32.30996524145497	0.9729969388758194
1.6563345864661665	32.4836213661771	0.9602426568672483
1.6563345864661665	32.65727749089922	0.9701288990366748
1.6563345864661665	32.83093361562135	0.9611994024462139
1.6563345864661665	33.00458974034348	0.9664225965367256
1.6563345864661665	33.1782458650656	0.9563643122529768
1.6563345864661665	33.35190198978773	0.9685699898725707
1.6563345864661665	33.52555811450985	0.9589264898771858
1.6563345864661665	33.69921423923198	0.9742973258828275
1.6563345864661665	33.8728703639541	0.9620654655747284
1.6563345864661665	34.04652648867623	0.9719028530375489
1.6563345864661665	34.22018261339836	0.9634425831023408
1.6563345864661665	34.39383873812048	0.9690258995353004
1.6563345864661665	34.56749486284261	0.9620343249425624
1.6563345864661665	34.74115098756473	0.9672535354705253
1.6663684210526326	0.009926043139304244	0.212639180558608
1.6663684210526326	0.183582167861432	0.22238791117396137
1.6663684210526326	0.35723829258355977	0.2505592617225834
1.6663684210526326	0.5308944173056875	0.3038107965763434
1.6663684210526326	0.7045505420278153	0.4106620451981377
1.6663684210526326	0.878206666749943	0.32647650097720315
1.6663684210526326	1.0518627914720708	0.306626857889166
1.6663684210526326	1.2255189161941984	0.43685614432335645
1.6663684210526326	1.3991750409163264	0.31967597443108475
1.6663684210526326	1.5728311656384542	0.431590682098346
1.6663684210526326	1.7464872903605821	0.34380492088899084
1.6663684210526326	1.92014341508271	0.46451578167989177
1.6663684210526326	2.093799539804838	0.6107665735709772
1.6663684210526326	2.2674556645269655	0.6424503576155096
1.6663684210526326	2.4411117892490934	0.6640652268971521
1.6663684210526326	2.6147679139712214	0.7310624808658673
1.6663684210526326	2.788424038693349	0.6090855809486763
1.6663684210526326	2.9620801634154765	0.5821660004345323
1.6663684210526326	3.135736288137604	0.5516775180457442
1.6663684210526326	3.3093924128597316	0.4628564582959709
1.6663684210526326	3.483048537581859	0.7645350382876163
1.6663684210526326	3.6567046623039867	0.7623971823642935
1.6663684210526326	3.8303607870261143	0.8579431109908454
1.6663684210526326	4.004016911748242	0.8273653364129632
1.6663684210526326	4.177673036470369	0.7828503080970712
1.6663684210526326	4.351329161192497	0.7183249187670561
1.6663684210526326	4.5249852859146245	0.6869831650596342
1.6663684210526326	4.6986414106367524	0.5814529547519767
1.6663684210526326	4.87229753535888	0.8234475293093586
1.6663684210526326	5.045953660081008	0.7585935793821833
1.6663684210526326	5.219609784803136	0.900859202753905
1.6663684210526326	5.393265909525264	0.8406653510612606
1.6663684210526326	5.566922034247392	0.8560729812486664
1.6663684210526326	5.74057815896952	0.7532505709581329
1.6663684210526326	5.914234283691649	0.7906572540891055
1.6663684210526326	6.087890408413777	0.7119029890893557
1.6663684210526326	6.261546533135905	0.8453422944283076
1.6663684210526326	6.435202657858033	0.7897117851329423
1.6663684210526326	6.608858782580161	0.9056549161817108
1.6663684210526326	6.782514907302289	0.8322937595503113
1.6663684210526326	6.956171032024417	0.9037046880638415
1.6663684210526326	7.129827156746546	0.8270337741340983
1.6663684210526326	7.303483281468674	0.863579927991969
1.6663684210526326	7.477139406190802	0.8204258527290221
1.6663684210526326	7.65079553091293	0.8152864109768115
1.6663684210526326	7.824451655635058	0.850000448296755
1.6663684210526326	7.998107780357186	0.8767476425136818
1.6663684210526326	8.171763905079315	0.8628519400612693
1.6663684210526326	8.345420029801442	0.9016258303579845
1.6663684210526326	8.519076154523571	0.8732097119250808
1.6663684210526326	8.6927322792457	0.8715147395689803
1.6663684210526326	8.866388403967827	0.8813554672421169
1.6663684210526326	9.040044528689956	0.8351222929264801
1.6663684210526326	9.213700653412083	0.9074129607046735
1.6663684210526326	9.387356778134212	0.8652985840834455
1.6663684210526326	9.561012902856339	0.9126812646630724
1.6663684210526326	9.734669027578468	0.8943012907940852
1.6663684210526326	9.908325152300597	0.8906065646407764
1.6663684210526326	10.081981277022724	0.8733555435142805
1.6663684210526326	10.255637401744853	0.8934070458244665
1.6663684210526326	10.42929352646698	0.852163696320664
1.6663684210526326	10.602949651189109	0.9159117248535066
1.6663684210526326	10.776605775911237	0.8725445233760065
1.6663684210526326	10.950261900633365	0.932030701410021
1.6663684210526326	11.123918025355493	0.8826191388107137
1.6663684210526326	11.29757415007762	0.9215010133990187
1.6663684210526326	11.47123027479975	0.8708074868147534
1.6663684210526326	11.644886399521877	0.9121922683699764
1.6663684210526326	11.818542524244005	0.8649378335877835
1.6663684210526326	11.992198648966134	0.9292459560371759
1.6663684210526326	12.165854773688261	0.8995785147758883
1.6663684210526326	12.33951089841039	0.9438211701174484
1.6663684210526326	12.513167023132517	0.9029390651812631
1.6663684210526326	12.686823147854646	0.928339137491581
1.6663684210526326	12.860479272576775	0.8898726376360647
1.6663684210526326	13.034135397298902	0.8981229991844
1.6663684210526326	13.207791522021031	0.8948126162758252
1.6663684210526326	13.381447646743158	0.9199128852776112
1.6663684210526326	13.555103771465287	0.9211362177288203
1.6663684210526326	13.728759896187414	0.9365695698438403
1.6663684210526326	13.902416020909543	0.9266818839165439
1.6663684210526326	14.076072145631672	0.9272462574873649
1.6663684210526326	14.249728270353799	0.9218982157981499
1.6663684210526326	14.423384395075928	0.894960117266181
1.6663684210526326	14.597040519798055	0.9327745407212018
1.6663684210526326	14.770696644520184	0.9047127345581045
1.6663684210526326	14.944352769242313	0.9393227355216986
1.6663684210526326	15.11800889396444	0.9267721372840292
1.6663684210526326	15.291665018686569	0.9368891283902421
1.6663684210526326	15.465321143408696	0.9298612419111612
1.6663684210526326	15.638977268130825	0.9326238122059638
1.6663684210526326	15.812633392852952	0.9084660775987151
1.6663684210526326	15.98628951757508	0.9348326522631669
1.6663684210526326	16.15994564229721	0.8953268551056308
1.6663684210526326	16.33360176701934	0.9505666524657512
1.6663684210526326	16.507257891741464	0.9085761449269885
1.6663684210526326	16.680914016463593	0.9525486611264633
1.6663684210526326	16.85457014118572	0.9238668451954425
1.6663684210526326	17.02822626590785	0.9460432093478974
1.6663684210526326	17.20188239062998	0.9166043434643739
1.6663684210526326	17.375538515352105	0.9421757488613346
1.6663684210526326	17.549194640074234	0.9041092327314201
1.6663684210526326	17.722850764796362	0.9523614843970171
1.6663684210526326	17.89650688951849	0.9189171065325666
1.6663684210526326	18.07016301424062	0.957519002950264
1.6663684210526326	18.243819138962746	0.9345945990765088
1.6663684210526326	18.417475263684874	0.9416661397802366
1.6663684210526326	18.591131388407003	0.9342395509456342
1.6663684210526326	18.764787513129132	0.9316239742367131
1.6663684210526326	18.938443637851258	0.9348036254662274
1.6663684210526326	19.112099762573386	0.9402817478666784
1.6663684210526326	19.285755887295515	0.938485842309548
1.6663684210526326	19.459412012017644	0.9524132301051731
1.6663684210526326	19.633068136739773	0.9447950160572172
1.6663684210526326	19.8067242614619	0.946827709384924
1.6663684210526326	19.980380386184027	0.9469626669167186
1.6663684210526326	20.154036510906153	0.9310485614878949
1.6663684210526326	20.32769263562828	0.9527257744112176
1.6663684210526326	20.501348760350407	0.9323261888233823
1.6663684210526326	20.675004885072532	0.9573074861836893
1.6663684210526326	20.848661009794657	0.9443049044651263
1.6663684210526326	21.022317134516783	0.9503803937428922
1.6663684210526326	21.195973259238908	0.9417378553213979
1.6663684210526326	21.369629383961037	0.948280618577311
1.6663684210526326	21.543285508683162	0.9242792396476841
1.6663684210526326	21.716941633405288	0.9576410557565309
1.6663684210526326	21.890597758127413	0.9288250346538641
1.6663684210526326	22.06425388284954	0.9644981630910046
1.6663684210526326	22.237910007571664	0.9336984665316963
1.6663684210526326	22.411566132293792	0.9624004999670608
1.6663684210526326	22.585222257015918	0.9374533271740307
1.6663684210526326	22.758878381738043	0.9588970693811624
1.6663684210526326	22.93253450646017	0.9348400674456896
1.6663684210526326	23.106190631182294	0.9589393934472642
1.6663684210526326	23.27984675590442	0.9393688537553225
1.6663684210526326	23.453502880626548	0.9608697942882206
1.6663684210526326	23.627159005348673	0.9462548785632471
1.6663684210526326	23.8008151300708	0.9596974198259782
1.6663684210526326	23.974471254792924	0.948562062270199
1.6663684210526326	24.14812737951505	0.9536983239279495
1.6663684210526326	24.321783504237178	0.9480946175898641
1.6663684210526326	24.495439628959303	0.9511564428951926
1.6663684210526326	24.66909575368143	0.9510308265954203
1.6663684210526326	24.842751878403554	0.9572613913694521
1.6663684210526326	25.01640800312568	0.9577793006443759
1.6663684210526326	25.190064127847805	0.9616970123137519
1.6663684210526326	25.363720252569934	0.9597658680567455
1.6663684210526326	25.53737637729206	0.9530918064633117
1.6663684210526326	25.711032502014184	0.9586796916982616
1.6663684210526326	25.88468862673631	0.9436161761112352
1.6663684210526326	26.058344751458435	0.9605090002477936
1.6663684210526326	26.23200087618056	0.9509884422760672
1.6663684210526326	26.40565700090269	0.9623424358244129
1.6663684210526326	26.579313125624815	0.9533996034128428
1.6663684210526326	26.75296925034694	0.9644629399619312
1.6663684210526326	26.926625375069065	0.9484428347386741
1.6663684210526326	27.10028149979119	0.9629713512772076
1.6663684210526326	27.273937624513316	0.9353412281309118
1.6663684210526326	27.447593749235445	0.9675474855393857
1.6663684210526326	27.62124987395757	0.941946933536124
1.6663684210526326	27.794905998679695	0.9712494817571361
1.6663684210526326	27.96856212340182	0.952948211804625
1.6663684210526326	28.142218248123946	0.9680654178163753
1.6663684210526326	28.31587437284607	0.953663383111376
1.6663684210526326	28.4895304975682	0.9641672293160372
1.6663684210526326	28.663186622290326	0.9485198388768109
1.6663684210526326	28.83684274701245	0.9653603618824941
1.6663684210526326	29.010498871734576	0.9490584114528147
1.6663684210526326	29.1841549964567	0.9684966500894624
1.6663684210526326	29.357811121178827	0.9574705020496217
1.6663684210526326	29.531467245900956	0.9651485381848992
1.6663684210526326	29.70512337062308	0.9612452505561973
1.6663684210526326	29.878779495345206	0.9616959184612978
1.6663684210526326	30.05243562006733	0.9609163421295439
1.6663684210526326	30.226091744789457	0.960829813823476
1.6663684210526326	30.399747869511582	0.9606768616203779
1.6663684210526326	30.57340399423371	0.9657440110382817
1.6663684210526326	30.747060118955837	0.9614775414284684
1.6663684210526326	30.920716243677962	0.9675215181842824
1.6663684210526326	31.094372368400087	0.9657660663220963
1.6663684210526326	31.268028493122213	0.9617557397498929
1.6663684210526326	31.44168461784434	0.968222233757643
1.6663684210526326	31.615340742566467	0.9531877304333924
1.6663684210526326	31.788996867288592	0.9705208406267484
1.6663684210526326	31.962652992010717	0.9538134217159534
1.6663684210526326	32.136309116732846	0.9688901678728283
1.6663684210526326	32.30996524145497	0.9609984579132713
1.6663684210526326	32.4836213661771	0.9683554656265708
1.6663684210526326	32.65727749089922	0.9580098323338898
1.6663684210526326	32.83093361562135	0.9742347630037022
1.6663684210526326	33.00458974034348	0.9602856873617702
1.6663684210526326	33.1782458650656	0.9743101726003481
1.6663684210526326	33.35190198978773	0.9610353311371963
1.6663684210526326	33.52555811450985	0.9749725285922713
1.6663684210526326	33.69921423923198	0.9607600341198975
1.6663684210526326	33.8728703639541	0.9719472275466083
1.6663684210526326	34.04652648867623	0.9650213134991985
1.6663684210526326	34.22018261339836	0.9743176218002564
1.6663684210526326	34.39383873812048	0.95571210033573
1.6663684210526326	34.56749486284261	0.9641174301622858
1.6663684210526326	34.74115098756473	0.9639503243938927
1.6764022556390987	0.009926043139304244	0.21263931072217346
1.6764022556390987	0.183582167861432	0.22243456109686185
1.6764022556390987	0.35723829258355977	0.2507660084189826
1.6764022556390987	0.5308944173056875	0.30446565003014986
1.6764022556390987	0.7045505420278153	0.4124556083765141
1.6764022556390987	0.878206666749943	0.321273339839633
1.6764022556390987	1.0518627914720708	0.30625876234354577
1.6764022556390987	1.2255189161941984	0.431734210484754
1.6764022556390987	1.3991750409163264	0.32150983786828896
1.6764022556390987	1.5728311656384542	0.43527501165709653
1.6764022556390987	1.7464872903605821	0.37440193460667526
1.6764022556390987	1.92014341508271	0.39468857447877076
1.6764022556390987	2.093799539804838	0.6294971462744803
1.6764022556390987	2.2674556645269655	0.6276229375385676
1.6764022556390987	2.4411117892490934	0.6718019726904478
1.6764022556390987	2.6147679139712214	0.7150197595362147
1.6764022556390987	2.788424038693349	0.6031543231825301
1.6764022556390987	2.9620801634154765	0.5563877851534483
1.6764022556390987	3.135736288137604	0.5580913127642514
1.6764022556390987	3.3093924128597316	0.4592388030037394
1.6764022556390987	3.483048537581859	0.776800203508864
1.6764022556390987	3.6567046623039867	0.7623019571658859
1.6764022556390987	3.8303607870261143	0.8624439309616493
1.6764022556390987	4.004016911748242	0.8103316584007537
1.6764022556390987	4.177673036470369	0.7933529183419777
1.6764022556390987	4.351329161192497	0.679996032560381
1.6764022556390987	4.5249852859146245	0.6781266202252034
1.6764022556390987	4.6986414106367524	0.5943911716891291
1.6764022556390987	4.87229753535888	0.8242051972673298
1.6764022556390987	5.045953660081008	0.7644978671885547
1.6764022556390987	5.219609784803136	0.9023026928831616
1.6764022556390987	5.393265909525264	0.8312230828348253
1.6764022556390987	5.566922034247392	0.8516908857644753
1.6764022556390987	5.74057815896952	0.7335631121114156
1.6764022556390987	5.914234283691649	0.7646017989603722
1.6764022556390987	6.087890408413777	0.7461594035099325
1.6764022556390987	6.261546533135905	0.8299388226500716
1.6764022556390987	6.435202657858033	0.8210857327873906
1.6764022556390987	6.608858782580161	0.895656669169083
1.6764022556390987	6.782514907302289	0.8436366452213594
1.6764022556390987	6.956171032024417	0.891415291633479
1.6764022556390987	7.129827156746546	0.8402061141585222
1.6764022556390987	7.303483281468674	0.8342967641578968
1.6764022556390987	7.477139406190802	0.8508015555702795
1.6764022556390987	7.65079553091293	0.8243753301312605
1.6764022556390987	7.824451655635058	0.8783376557345414
1.6764022556390987	7.998107780357186	0.8752985088026985
1.6764022556390987	8.171763905079315	0.881873708137008
1.6764022556390987	8.345420029801442	0.891365698426439
1.6764022556390987	8.519076154523571	0.8778508640132054
1.6764022556390987	8.6927322792457	0.8543813082848859
1.6764022556390987	8.866388403967827	0.8857927813547006
1.6764022556390987	9.040044528689956	0.8191368735983028
1.6764022556390987	9.213700653412083	0.9160443832398799
1.6764022556390987	9.387356778134212	0.8498913476082188
1.6764022556390987	9.561012902856339	0.9239995861134076
1.6764022556390987	9.734669027578468	0.8747725849565647
1.6764022556390987	9.908325152300597	0.910345306609295
1.6764022556390987	10.081981277022724	0.85529002934426
1.6764022556390987	10.255637401744853	0.8979237040422416
1.6764022556390987	10.42929352646698	0.8607927102522148
1.6764022556390987	10.602949651189109	0.9116008273821178
1.6764022556390987	10.776605775911237	0.8823286188409429
1.6764022556390987	10.950261900633365	0.9221213495003682
1.6764022556390987	11.123918025355493	0.8780512368553981
1.6764022556390987	11.29757415007762	0.9119383498015571
1.6764022556390987	11.47123027479975	0.8790659614823826
1.6764022556390987	11.644886399521877	0.8971076693978292
1.6764022556390987	11.818542524244005	0.9005352437357566
1.6764022556390987	11.992198648966134	0.9140517135350004
1.6764022556390987	12.165854773688261	0.922106220686505
1.6764022556390987	12.33951089841039	0.9272954032844271
1.6764022556390987	12.513167023132517	0.9206352410674371
1.6764022556390987	12.686823147854646	0.9075949201500924
1.6764022556390987	12.860479272576775	0.9138199807895091
1.6764022556390987	13.034135397298902	0.8813503449122261
1.6764022556390987	13.207791522021031	0.925794317867291
1.6764022556390987	13.381447646743158	0.9062093344233685
1.6764022556390987	13.555103771465287	0.9345315124120689
1.6764022556390987	13.728759896187414	0.9197015394719851
1.6764022556390987	13.902416020909543	0.932605557841366
1.6764022556390987	14.076072145631672	0.9114154448712668
1.6764022556390987	14.249728270353799	0.9243623294595809
1.6764022556390987	14.423384395075928	0.88418100970422
1.6764022556390987	14.597040519798055	0.9381408904492482
1.6764022556390987	14.770696644520184	0.8963504165717716
1.6764022556390987	14.944352769242313	0.951941713716346
1.6764022556390987	15.11800889396444	0.9109588495828856
1.6764022556390987	15.291665018686569	0.9471501801481211
1.6764022556390987	15.465321143408696	0.9138744713718727
1.6764022556390987	15.638977268130825	0.9347604747241949
1.6764022556390987	15.812633392852952	0.9092212163730479
1.6764022556390987	15.98628951757508	0.9360221719735599
1.6764022556390987	16.15994564229721	0.910286708985322
1.6764022556390987	16.33360176701934	0.9445191971441526
1.6764022556390987	16.507257891741464	0.926679922684612
1.6764022556390987	16.680914016463593	0.9460954537520073
1.6764022556390987	16.85457014118572	0.9333519835797028
1.6764022556390987	17.02822626590785	0.9293542648699966
1.6764022556390987	17.20188239062998	0.9333305693187243
1.6764022556390987	17.375538515352105	0.9150215579509391
1.6764022556390987	17.549194640074234	0.941425024797803
1.6764022556390987	17.722850764796362	0.9309795625514375
1.6764022556390987	17.89650688951849	0.9463859717795372
1.6764022556390987	18.07016301424062	0.9423487201849603
1.6764022556390987	18.243819138962746	0.9480140105551156
1.6764022556390987	18.417475263684874	0.930604855690877
1.6764022556390987	18.591131388407003	0.9474480543844157
1.6764022556390987	18.764787513129132	0.9086339929881385
1.6764022556390987	18.938443637851258	0.9544372932293496
1.6764022556390987	19.112099762573386	0.9213225524334263
1.6764022556390987	19.285755887295515	0.9540885136640443
1.6764022556390987	19.459412012017644	0.9365556810407593
1.6764022556390987	19.633068136739773	0.9482380725177995
1.6764022556390987	19.8067242614619	0.933460847281094
1.6764022556390987	19.980380386184027	0.9473457296897017
1.6764022556390987	20.154036510906153	0.9272696672948492
1.6764022556390987	20.32769263562828	0.9546177103101406
1.6764022556390987	20.501348760350407	0.9228692783904285
1.6764022556390987	20.675004885072532	0.9621184626405586
1.6764022556390987	20.848661009794657	0.935158534913895
1.6764022556390987	21.022317134516783	0.9571236264814259
1.6764022556390987	21.195973259238908	0.939980447623854
1.6764022556390987	21.369629383961037	0.9492278398317935
1.6764022556390987	21.543285508683162	0.9452139916605524
1.6764022556390987	21.716941633405288	0.9493297984578891
1.6764022556390987	21.890597758127413	0.9512660431736043
1.6764022556390987	22.06425388284954	0.9523239449392968
1.6764022556390987	22.237910007571664	0.9494804883247108
1.6764022556390987	22.411566132293792	0.9477201634741294
1.6764022556390987	22.585222257015918	0.9485944989495976
1.6764022556390987	22.758878381738043	0.9392104221943096
1.6764022556390987	22.93253450646017	0.9564651073619185
1.6764022556390987	23.106190631182294	0.9369326447111732
1.6764022556390987	23.27984675590442	0.9630814258844119
1.6764022556390987	23.453502880626548	0.9423522883946286
1.6764022556390987	23.627159005348673	0.9632048737213199
1.6764022556390987	23.8008151300708	0.9444656307738125
1.6764022556390987	23.974471254792924	0.9614921825857661
1.6764022556390987	24.14812737951505	0.9359783681345962
1.6764022556390987	24.321783504237178	0.9613510219229723
1.6764022556390987	24.495439628959303	0.9355608921333248
1.6764022556390987	24.66909575368143	0.9639752539913551
1.6764022556390987	24.842751878403554	0.9459112318405046
1.6764022556390987	25.01640800312568	0.9636730417091037
1.6764022556390987	25.190064127847805	0.9505976798240591
1.6764022556390987	25.363720252569934	0.9591746354678113
1.6764022556390987	25.53737637729206	0.9477189252306412
1.6764022556390987	25.711032502014184	0.9564073255676309
1.6764022556390987	25.88468862673631	0.9458344130178155
1.6764022556390987	26.058344751458435	0.962795167013515
1.6764022556390987	26.23200087618056	0.9530254790532418
1.6764022556390987	26.40565700090269	0.9670431874449321
1.6764022556390987	26.579313125624815	0.9590002761526423
1.6764022556390987	26.75296925034694	0.9595388638544406
1.6764022556390987	26.926625375069065	0.9581165400786342
1.6764022556390987	27.10028149979119	0.9504692462481157
1.6764022556390987	27.273937624513316	0.9598037701957018
1.6764022556390987	27.447593749235445	0.9558803926129658
1.6764022556390987	27.62124987395757	0.9618163746054277
1.6764022556390987	27.794905998679695	0.9596219032438525
1.6764022556390987	27.96856212340182	0.9647966890796167
1.6764022556390987	28.142218248123946	0.9499827009306999
1.6764022556390987	28.31587437284607	0.964293793892546
1.6764022556390987	28.4895304975682	0.9406003185227546
1.6764022556390987	28.663186622290326	0.9673507816801178
1.6764022556390987	28.83684274701245	0.9442668821340058
1.6764022556390987	29.010498871734576	0.9708747577343193
1.6764022556390987	29.1841549964567	0.9537919322186864
1.6764022556390987	29.357811121178827	0.9693306839514643
1.6764022556390987	29.531467245900956	0.9551386563810843
1.6764022556390987	29.70512337062308	0.967498010718237
1.6764022556390987	29.878779495345206	0.9503272615401815
1.6764022556390987	30.05243562006733	0.9683813330571344
1.6764022556390987	30.226091744789457	0.949190503343815
1.6764022556390987	30.399747869511582	0.9708657204675795
1.6764022556390987	30.57340399423371	0.9573625029105797
1.6764022556390987	30.747060118955837	0.9678080230059405
1.6764022556390987	30.920716243677962	0.9625520042626661
1.6764022556390987	31.094372368400087	0.9606033909623705
1.6764022556390987	31.268028493122213	0.9639432946115644
1.6764022556390987	31.44168461784434	0.9618849393572031
1.6764022556390987	31.615340742566467	0.9634402260062167
1.6764022556390987	31.788996867288592	0.9656061184510273
1.6764022556390987	31.962652992010717	0.967152091680824
1.6764022556390987	32.136309116732846	0.9678833222549236
1.6764022556390987	32.30996524145497	0.9672543053362082
1.6764022556390987	32.4836213661771	0.9680623949282905
1.6764022556390987	32.65727749089922	0.9712948322648639
1.6764022556390987	32.83093361562135	0.9564234757722756
1.6764022556390987	33.00458974034348	0.9720255159229533
1.6764022556390987	33.1782458650656	0.9588776057216136
1.6764022556390987	33.35190198978773	0.97267558922911
1.6764022556390987	33.52555811450985	0.9620398151072407
1.6764022556390987	33.69921423923198	0.9710144386897245
1.6764022556390987	33.8728703639541	0.9624111081550805
1.6764022556390987	34.04652648867623	0.9709317328037073
1.6764022556390987	34.22018261339836	0.9631565714538627
1.6764022556390987	34.39383873812048	0.9688195525516989
1.6764022556390987	34.56749486284261	0.9590580038493842
1.6764022556390987	34.74115098756473	0.9775659641165969
1.6864360902255653	0.009926043139304244	0.2126394414000071
1.6864360902255653	0.183582167861432	0.22248142664716022
1.6864360902255653	0.35723829258355977	0.25097415063968376
1.6864360902255653	0.5308944173056875	0.30512780270396894
1.6864360902255653	0.7045505420278153	0.41424496546033324
1.6864360902255653	0.878206666749943	0.3161999556890052
1.6864360902255653	1.0518627914720708	0.30591770848342564
1.6864360902255653	1.2255189161941984	0.4258889422229324
1.6864360902255653	1.3991750409163264	0.32364818406975976
1.6864360902255653	1.5728311656384542	0.4326891419424477
1.6864360902255653	1.7464872903605821	0.4009205453054731
1.6864360902255653	1.92014341508271	0.35311491672953715
1.6864360902255653	2.093799539804838	0.6444257940578352
1.6864360902255653	2.2674556645269655	0.6207413521221731
1.6864360902255653	2.4411117892490934	0.680576445307653
1.6864360902255653	2.6147679139712214	0.6988489883833958
1.6864360902255653	2.788424038693349	0.5976593590076484
1.6864360902255653	2.9620801634154765	0.5282458281726048
1.6864360902255653	3.135736288137604	0.5633213250302858
1.6864360902255653	3.3093924128597316	0.4630001345742783
1.6864360902255653	3.483048537581859	0.7856660818872565
1.6864360902255653	3.6567046623039867	0.7628381715409023
1.6864360902255653	3.8303607870261143	0.8687427923992995
1.6864360902255653	4.004016911748242	0.7946684262961528
1.6864360902255653	4.177673036470369	0.8163649151938163
1.6864360902255653	4.351329161192497	0.6489311473930977
1.6864360902255653	4.5249852859146245	0.6648681481909219
1.6864360902255653	4.6986414106367524	0.6314741986852113
1.6864360902255653	4.87229753535888	0.8038637526521791
1.6864360902255653	5.045953660081008	0.7808154116518402
1.6864360902255653	5.219609784803136	0.8849967619085446
1.6864360902255653	5.393265909525264	0.825964466364257
1.6864360902255653	5.566922034247392	0.8376704642376549
1.6864360902255653	5.74057815896952	0.728925377257905
1.6864360902255653	5.914234283691649	0.7262647472909824
1.6864360902255653	6.087890408413777	0.7834120750447514
1.6864360902255653	6.261546533135905	0.8094790512370854
1.6864360902255653	6.435202657858033	0.8508033780837098
1.6864360902255653	6.608858782580161	0.8812896201015518
1.6864360902255653	6.782514907302289	0.8551005689049923
1.6864360902255653	6.956171032024417	0.872877444615025
1.6864360902255653	7.129827156746546	0.849068776851561
1.6864360902255653	7.303483281468674	0.7992714257316271
1.6864360902255653	7.477139406190802	0.8719372324994346
1.6864360902255653	7.65079553091293	0.803693962534895
1.6864360902255653	7.824451655635058	0.8940756364572291
1.6864360902255653	7.998107780357186	0.8514402484824346
1.6864360902255653	8.171763905079315	0.8986054282693899
1.6864360902255653	8.345420029801442	0.8659381146887041
1.6864360902255653	8.519076154523571	0.880321145460259
1.6864360902255653	8.6927322792457	0.8398292990699665
1.6864360902255653	8.866388403967827	0.8783154768431763
1.6864360902255653	9.040044528689956	0.8278420994943939
1.6864360902255653	9.213700653412083	0.9128284897839879
1.6864360902255653	9.387356778134212	0.8499947735608158
1.6864360902255653	9.561012902856339	0.9252980833859075
1.6864360902255653	9.734669027578468	0.8743829025333274
1.6864360902255653	9.908325152300597	0.9056593722114415
1.6864360902255653	10.081981277022724	0.8717917958844795
1.6864360902255653	10.255637401744853	0.8881095466557288
1.6864360902255653	10.42929352646698	0.8918584210727072
1.6864360902255653	10.602949651189109	0.9055187293391913
1.6864360902255653	10.776605775911237	0.9084186060949204
1.6864360902255653	10.950261900633365	0.9243499434845976
1.6864360902255653	11.123918025355493	0.893639228593191
1.6864360902255653	11.29757415007762	0.8997237588487301
1.6864360902255653	11.47123027479975	0.891014820087597
1.6864360902255653	11.644886399521877	0.8770075907110998
1.6864360902255653	11.818542524244005	0.9202285139214131
1.6864360902255653	11.992198648966134	0.8966769687241899
1.6864360902255653	12.165854773688261	0.9353882868679944
1.6864360902255653	12.33951089841039	0.8928766299540193
1.6864360902255653	12.513167023132517	0.9262146808077518
1.6864360902255653	12.686823147854646	0.8776234469598874
1.6864360902255653	12.860479272576775	0.9207768373527646
1.6864360902255653	13.034135397298902	0.8626228261367259
1.6864360902255653	13.207791522021031	0.9385010981746772
1.6864360902255653	13.381447646743158	0.9002422499337165
1.6864360902255653	13.555103771465287	0.9491976557063805
1.6864360902255653	13.728759896187414	0.9090973082436963
1.6864360902255653	13.902416020909543	0.9369821374799665
1.6864360902255653	14.076072145631672	0.9003229157572094
1.6864360902255653	14.249728270353799	0.9133379715153601
1.6864360902255653	14.423384395075928	0.9005474733329321
1.6864360902255653	14.597040519798055	0.9244581302154988
1.6864360902255653	14.770696644520184	0.9160584996173986
1.6864360902255653	14.944352769242313	0.9406910502281859
1.6864360902255653	15.11800889396444	0.9296763072971542
1.6864360902255653	15.291665018686569	0.9365330805149843
1.6864360902255653	15.465321143408696	0.9267358678376267
1.6864360902255653	15.638977268130825	0.9086190843927641
1.6864360902255653	15.812633392852952	0.9364634905721829
1.6864360902255653	15.98628951757508	0.9051881056295414
1.6864360902255653	16.15994564229721	0.9456467502584854
1.6864360902255653	16.33360176701934	0.9266134738906958
1.6864360902255653	16.507257891741464	0.9462400891950092
1.6864360902255653	16.680914016463593	0.9317534590607326
1.6864360902255653	16.85457014118572	0.9436660122972687
1.6864360902255653	17.02822626590785	0.9127715284650894
1.6864360902255653	17.20188239062998	0.9414615409964914
1.6864360902255653	17.375538515352105	0.8995144690099908
1.6864360902255653	17.549194640074234	0.9479268271305318
1.6864360902255653	17.722850764796362	0.9215257882327524
1.6864360902255653	17.89650688951849	0.9542129075804787
1.6864360902255653	18.07016301424062	0.9328472519836177
1.6864360902255653	18.243819138962746	0.9466862724770346
1.6864360902255653	18.417475263684874	0.9284481722786576
1.6864360902255653	18.591131388407003	0.9388787300170502
1.6864360902255653	18.764787513129132	0.9265558557859076
1.6864360902255653	18.938443637851258	0.9488663095173363
1.6864360902255653	19.112099762573386	0.9343999013772067
1.6864360902255653	19.285755887295515	0.9569845356835518
1.6864360902255653	19.459412012017644	0.9418774016895627
1.6864360902255653	19.633068136739773	0.9479456011086638
1.6864360902255653	19.8067242614619	0.943757044481165
1.6864360902255653	19.980380386184027	0.9331141478742732
1.6864360902255653	20.154036510906153	0.951681525363519
1.6864360902255653	20.32769263562828	0.9363695258920076
1.6864360902255653	20.501348760350407	0.9531656921591981
1.6864360902255653	20.675004885072532	0.9404665912122808
1.6864360902255653	20.848661009794657	0.9470680787247013
1.6864360902255653	21.022317134516783	0.9356137836981642
1.6864360902255653	21.195973259238908	0.951489925612421
1.6864360902255653	21.369629383961037	0.9277918116128917
1.6864360902255653	21.543285508683162	0.9598949195850385
1.6864360902255653	21.716941633405288	0.9272065612217525
1.6864360902255653	21.890597758127413	0.965132683529651
1.6864360902255653	22.06425388284954	0.9338471948603343
1.6864360902255653	22.237910007571664	0.9614180778019044
1.6864360902255653	22.411566132293792	0.9374102420260039
1.6864360902255653	22.585222257015918	0.9569873689984512
1.6864360902255653	22.758878381738043	0.9388195705108264
1.6864360902255653	22.93253450646017	0.9567927290807464
1.6864360902255653	23.106190631182294	0.9454631877023969
1.6864360902255653	23.27984675590442	0.958790431375497
1.6864360902255653	23.453502880626548	0.9489242323047656
1.6864360902255653	23.627159005348673	0.9561255003949156
1.6864360902255653	23.8008151300708	0.9499390290029537
1.6864360902255653	23.974471254792924	0.9473105783093949
1.6864360902255653	24.14812737951505	0.9531509306262235
1.6864360902255653	24.321783504237178	0.9450129579618985
1.6864360902255653	24.495439628959303	0.9596336870282198
1.6864360902255653	24.66909575368143	0.9512448538456457
1.6864360902255653	24.842751878403554	0.9630506284378048
1.6864360902255653	25.01640800312568	0.9529561186092
1.6864360902255653	25.190064127847805	0.9624596996265152
1.6864360902255653	25.363720252569934	0.9411076461794918
1.6864360902255653	25.53737637729206	0.9628098650019625
1.6864360902255653	25.711032502014184	0.9363679762215619
1.6864360902255653	25.88468862673631	0.9662098658944855
1.6864360902255653	26.058344751458435	0.9478015213512426
1.6864360902255653	26.23200087618056	0.9658368190953837
1.6864360902255653	26.40565700090269	0.9529135164043424
1.6864360902255653	26.579313125624815	0.9633004607674487
1.6864360902255653	26.75296925034694	0.9495284185464229
1.6864360902255653	26.926625375069065	0.9581245651243803
1.6864360902255653	27.10028149979119	0.9443077975588161
1.6864360902255653	27.273937624513316	0.9647323856293629
1.6864360902255653	27.447593749235445	0.9506513254319827
1.6864360902255653	27.62124987395757	0.9689418576289064
1.6864360902255653	27.794905998679695	0.9593108434658965
1.6864360902255653	27.96856212340182	0.9627209460649315
1.6864360902255653	28.142218248123946	0.959192281858372
1.6864360902255653	28.31587437284607	0.9548580785804756
1.6864360902255653	28.4895304975682	0.9610808416614971
1.6864360902255653	28.663186622290326	0.9584870341584313
1.6864360902255653	28.83684274701245	0.9620067718237517
1.6864360902255653	29.010498871734576	0.9634195889260129
1.6864360902255653	29.1841549964567	0.9649332820887226
1.6864360902255653	29.357811121178827	0.9593080282642781
1.6864360902255653	29.531467245900956	0.9667155405125974
1.6864360902255653	29.70512337062308	0.940578808342245
1.6864360902255653	29.878779495345206	0.9683192464544327
1.6864360902255653	30.05243562006733	0.9454493718929607
1.6864360902255653	30.226091744789457	0.969882833723826
1.6864360902255653	30.399747869511582	0.9548226314521174
1.6864360902255653	30.57340399423371	0.9692945796081308
1.6864360902255653	30.747060118955837	0.9575659501781526
1.6864360902255653	30.920716243677962	0.9691008998364387
1.6864360902255653	31.094372368400087	0.9535666622072893
1.6864360902255653	31.268028493122213	0.9700126483103753
1.6864360902255653	31.44168461784434	0.9507535288500377
1.6864360902255653	31.615340742566467	0.9719152075714809
1.6864360902255653	31.788996867288592	0.957792190341336
1.6864360902255653	31.962652992010717	0.9713441564460051
1.6864360902255653	32.136309116732846	0.9639552167042115
1.6864360902255653	32.30996524145497	0.962008600251003
1.6864360902255653	32.4836213661771	0.9663733278883121
1.6864360902255653	32.65727749089922	0.9576443716323295
1.6864360902255653	32.83093361562135	0.967719473596316
1.6864360902255653	33.00458974034348	0.9638801814054899
1.6864360902255653	33.1782458650656	0.9671870547856118
1.6864360902255653	33.35190198978773	0.9685460169549751
1.6864360902255653	33.52555811450985	0.9695379572175222
1.6864360902255653	33.69921423923198	0.960096020477074
1.6864360902255653	33.8728703639541	0.9701288419195772
1.6864360902255653	34.04652648867623	0.9645712688970415
1.6864360902255653	34.22018261339836	0.9764026571498537
1.6864360902255653	34.39383873812048	0.9574443563821723
1.6864360902255653	34.56749486284261	0.9740176257650407
1.6864360902255653	34.74115098756473	0.9662463851094568
1.6964699248120314	0.009926043139304244	0.21263957259192817
1.6964699248120314	0.183582167861432	0.22252850811526145
1.6964699248120314	0.35723829258355977	0.25118369638382854
1.6964699248120314	0.5308944173056875	0.3057973440093644
1.6964699248120314	0.7045505420278153	0.41602697332782945
1.6964699248120314	0.878206666749943	0.3112681123225223
1.6964699248120314	1.0518627914720708	0.3056002791814578
1.6964699248120314	1.2255189161941984	0.41940374264124686
1.6964699248120314	1.3991750409163264	0.3260312288586242
1.6964699248120314	1.5728311656384542	0.4254952324354452
1.6964699248120314	1.7464872903605821	0.4236610230216762
1.6964699248120314	1.92014341508271	0.3344795210817394
1.6964699248120314	2.093799539804838	0.6555264701291343
1.6964699248120314	2.2674556645269655	0.6160343647984164
1.6964699248120314	2.4411117892490934	0.6900648461454357
1.6964699248120314	2.6147679139712214	0.6823480782068148
1.6964699248120314	2.788424038693349	0.593128528476808
1.6964699248120314	2.9620801634154765	0.49893501717682975
1.6964699248120314	3.135736288137604	0.5682324938376047
1.6964699248120314	3.3093924128597316	0.47598465252714445
1.6964699248120314	3.483048537581859	0.791138052688071
1.6964699248120314	3.6567046623039867	0.7642134737612921
1.6964699248120314	3.8303607870261143	0.8742467842946365
1.6964699248120314	4.004016911748242	0.7808183591262403
1.6964699248120314	4.177673036470369	0.8150789938251283
1.6964699248120314	4.351329161192497	0.6305495257205032
1.6964699248120314	4.5249852859146245	0.7222442117123475
1.6964699248120314	4.6986414106367524	0.6801479048884528
1.6964699248120314	4.87229753535888	0.8290876490327196
1.6964699248120314	5.045953660081008	0.8046144459299422
1.6964699248120314	5.219609784803136	0.8962261640088466
1.6964699248120314	5.393265909525264	0.8273131542090484
1.6964699248120314	5.566922034247392	0.8659333193023625
1.6964699248120314	5.74057815896952	0.7383744111166922
1.6964699248120314	5.914234283691649	0.770038237880294
1.6964699248120314	6.087890408413777	0.8137667007705288
1.6964699248120314	6.261546533135905	0.7900414172898
1.6964699248120314	6.435202657858033	0.876546578608604
1.6964699248120314	6.608858782580161	0.8711331954489536
1.6964699248120314	6.782514907302289	0.8645546058227894
1.6964699248120314	6.956171032024417	0.850676937767301
1.6964699248120314	7.129827156746546	0.8491372380548078
1.6964699248120314	7.303483281468674	0.7748184787810045
1.6964699248120314	7.477139406190802	0.8777648257282529
1.6964699248120314	7.65079553091293	0.7873828389004177
1.6964699248120314	7.824451655635058	0.9113332353448723
1.6964699248120314	7.998107780357186	0.8403371079104163
1.6964699248120314	8.171763905079315	0.8947693865833484
1.6964699248120314	8.345420029801442	0.8511944152561403
1.6964699248120314	8.519076154523571	0.8880323581959414
1.6964699248120314	8.6927322792457	0.8442420628201461
1.6964699248120314	8.866388403967827	0.8624730435295651
1.6964699248120314	9.040044528689956	0.8600664140783003
1.6964699248120314	9.213700653412083	0.8910148362459076
1.6964699248120314	9.387356778134212	0.8635539264188273
1.6964699248120314	9.561012902856339	0.9141887139757465
1.6964699248120314	9.734669027578468	0.8810595090785882
1.6964699248120314	9.908325152300597	0.8899325324542627
1.6964699248120314	10.081981277022724	0.8883179627051273
1.6964699248120314	10.255637401744853	0.8637682483022598
1.6964699248120314	10.42929352646698	0.9149452423552445
1.6964699248120314	10.602949651189109	0.8800281390854275
1.6964699248120314	10.776605775911237	0.925668060960534
1.6964699248120314	10.950261900633365	0.8965900117624475
1.6964699248120314	11.123918025355493	0.9159677745198194
1.6964699248120314	11.29757415007762	0.8701794686836469
1.6964699248120314	11.47123027479975	0.9096338850280967
1.6964699248120314	11.644886399521877	0.861662008463267
1.6964699248120314	11.818542524244005	0.9261911090252178
1.6964699248120314	11.992198648966134	0.893590437986113
1.6964699248120314	12.165854773688261	0.9346081737502124
1.6964699248120314	12.33951089841039	0.8930669054459273
1.6964699248120314	12.513167023132517	0.9204719839614878
1.6964699248120314	12.686823147854646	0.8813070714081674
1.6964699248120314	12.860479272576775	0.9109973791099485
1.6964699248120314	13.034135397298902	0.8959047796696277
1.6964699248120314	13.207791522021031	0.9282823474048054
1.6964699248120314	13.381447646743158	0.9226101684055705
1.6964699248120314	13.555103771465287	0.9388257357827995
1.6964699248120314	13.728759896187414	0.9233467609537479
1.6964699248120314	13.902416020909543	0.9208811549948299
1.6964699248120314	14.076072145631672	0.920419604686683
1.6964699248120314	14.249728270353799	0.8921471596690973
1.6964699248120314	14.423384395075928	0.9349670495895362
1.6964699248120314	14.597040519798055	0.9101792205473866
1.6964699248120314	14.770696644520184	0.9400548447070547
1.6964699248120314	14.944352769242313	0.9242126976751284
1.6964699248120314	15.11800889396444	0.938263265905902
1.6964699248120314	15.291665018686569	0.9201927185899916
1.6964699248120314	15.465321143408696	0.9278956397173113
1.6964699248120314	15.638977268130825	0.8971892476857048
1.6964699248120314	15.812633392852952	0.9375166619297671
1.6964699248120314	15.98628951757508	0.9001069226320574
1.6964699248120314	16.15994564229721	0.9525729456936757
1.6964699248120314	16.33360176701934	0.92331455625103
1.6964699248120314	16.507257891741464	0.9512502504159314
1.6964699248120314	16.680914016463593	0.9254434524811672
1.6964699248120314	16.85457014118572	0.9370054375275755
1.6964699248120314	17.02822626590785	0.9251356123162405
1.6964699248120314	17.20188239062998	0.9318444934206975
1.6964699248120314	17.375538515352105	0.9282785856108213
1.6964699248120314	17.549194640074234	0.9456549055523781
1.6964699248120314	17.722850764796362	0.9365424076500878
1.6964699248120314	17.89650688951849	0.9517273760901646
1.6964699248120314	18.07016301424062	0.941994405684703
1.6964699248120314	18.243819138962746	0.9352965093034536
1.6964699248120314	18.417475263684874	0.9425461707824492
1.6964699248120314	18.591131388407003	0.9161176655282258
1.6964699248120314	18.764787513129132	0.9490046012834834
1.6964699248120314	18.938443637851258	0.9181639913052229
1.6964699248120314	19.112099762573386	0.9514921992928951
1.6964699248120314	19.285755887295515	0.9343215109195192
1.6964699248120314	19.459412012017644	0.950685893301266
1.6964699248120314	19.633068136739773	0.9285936601215463
1.6964699248120314	19.8067242614619	0.9495030929665011
1.6964699248120314	19.980380386184027	0.9190118525553004
1.6964699248120314	20.154036510906153	0.9581529948954864
1.6964699248120314	20.32769263562828	0.9249142388705075
1.6964699248120314	20.501348760350407	0.9631219553379272
1.6964699248120314	20.675004885072532	0.9358116481590115
1.6964699248120314	20.848661009794657	0.9562369427730751
1.6964699248120314	21.022317134516783	0.9397974612314695
1.6964699248120314	21.195973259238908	0.9472533255989292
1.6964699248120314	21.369629383961037	0.9474987647512436
1.6964699248120314	21.543285508683162	0.9456174990725754
1.6964699248120314	21.716941633405288	0.9515178891249195
1.6964699248120314	21.890597758127413	0.9491088886127965
1.6964699248120314	22.06425388284954	0.9477509587822682
1.6964699248120314	22.237910007571664	0.9456361807279641
1.6964699248120314	22.411566132293792	0.9507720750205617
1.6964699248120314	22.585222257015918	0.9355897538444992
1.6964699248120314	22.758878381738043	0.9600766637821919
1.6964699248120314	22.93253450646017	0.9342757336628659
1.6964699248120314	23.106190631182294	0.9652437799845404
1.6964699248120314	23.27984675590442	0.9393077223454107
1.6964699248120314	23.453502880626548	0.9632772766534853
1.6964699248120314	23.627159005348673	0.9401762060802638
1.6964699248120314	23.8008151300708	0.9603313485563394
1.6964699248120314	23.974471254792924	0.9358455757813399
1.6964699248120314	24.14812737951505	0.9611352045064906
1.6964699248120314	24.321783504237178	0.9417926901022363
1.6964699248120314	24.495439628959303	0.9641506873344182
1.6964699248120314	24.66909575368143	0.9494111024617695
1.6964699248120314	24.842751878403554	0.9613409733091709
1.6964699248120314	25.01640800312568	0.9518763855187808
1.6964699248120314	25.190064127847805	0.951761230881224
1.6964699248120314	25.363720252569934	0.952732636998764
1.6964699248120314	25.53737637729206	0.9490542936275179
1.6964699248120314	25.711032502014184	0.9568062081758193
1.6964699248120314	25.88468862673631	0.9564510647296186
1.6964699248120314	26.058344751458435	0.9630338825637091
1.6964699248120314	26.23200087618056	0.9584058827873092
1.6964699248120314	26.40565700090269	0.9631870317594793
1.6964699248120314	26.579313125624815	0.9456787294985317
1.6964699248120314	26.75296925034694	0.9640304538052668
1.6964699248120314	26.926625375069065	0.9380975886566862
1.6964699248120314	27.10028149979119	0.9687280975605652
1.6964699248120314	27.273937624513316	0.949236065883211
1.6964699248120314	27.447593749235445	0.9680337243870883
1.6964699248120314	27.62124987395757	0.9543548455135822
1.6964699248120314	27.794905998679695	0.9649325143789589
1.6964699248120314	27.96856212340182	0.9514731462037418
1.6964699248120314	28.142218248123946	0.962661930685202
1.6964699248120314	28.31587437284607	0.9478786542602428
1.6964699248120314	28.4895304975682	0.9634531271955679
1.6964699248120314	28.663186622290326	0.9533993411697443
1.6964699248120314	28.83684274701245	0.9683261086290275
1.6964699248120314	29.010498871734576	0.9557274086525409
1.6964699248120314	29.1841549964567	0.9635509173095984
1.6964699248120314	29.357811121178827	0.961741838600623
1.6964699248120314	29.531467245900956	0.9562377509644993
1.6964699248120314	29.70512337062308	0.9646148850700672
1.6964699248120314	29.878779495345206	0.958095611448075
1.6964699248120314	30.05243562006733	0.9648153833824143
1.6964699248120314	30.226091744789457	0.9629157924881766
1.6964699248120314	30.399747869511582	0.9659420853016599
1.6964699248120314	30.57340399423371	0.9614994021889702
1.6964699248120314	30.747060118955837	0.9682734388073333
1.6964699248120314	30.920716243677962	0.9521067615905081
1.6964699248120314	31.094372368400087	0.9705722729069424
1.6964699248120314	31.268028493122213	0.9477717302969408
1.6964699248120314	31.44168461784434	0.9723220030429991
1.6964699248120314	31.615340742566467	0.9522138118855945
1.6964699248120314	31.788996867288592	0.967737191329988
1.6964699248120314	31.962652992010717	0.9589731844842495
1.6964699248120314	32.136309116732846	0.9675315440877931
1.6964699248120314	32.30996524145497	0.9591891690354157
1.6964699248120314	32.4836213661771	0.9728096777486943
1.6964699248120314	32.65727749089922	0.9582179816224713
1.6964699248120314	32.83093361562135	0.9728386494000544
1.6964699248120314	33.00458974034348	0.9662559494265308
1.6964699248120314	33.1782458650656	0.9716993080779982
1.6964699248120314	33.35190198978773	0.9660344209920169
1.6964699248120314	33.52555811450985	0.9655421610624993
1.6964699248120314	33.69921423923198	0.9669891308698372
1.6964699248120314	33.8728703639541	0.9674793156572621
1.6964699248120314	34.04652648867623	0.9712628849158115
1.6964699248120314	34.22018261339836	0.9605733235698989
1.6964699248120314	34.39383873812048	0.9737189020366037
1.6964699248120314	34.56749486284261	0.9632481712566516
1.6964699248120314	34.74115098756473	0.9716160042855054
1.706503759398498	0.009926043139304244	0.21263970429775822
1.706503759398498	0.183582167861432	0.2225758057943153
1.706503759398498	0.35723829258355977	0.2513946537332232
1.706503759398498	0.5308944173056875	0.3064743645277433
1.706503759398498	0.7045505420278153	0.4177981827276226
1.706503759398498	0.878206666749943	0.3064879047313326
1.706503759398498	1.0518627914720708	0.3053030304050042
1.706503759398498	1.2255189161941984	0.41234801067838805
1.706503759398498	1.3991750409163264	0.3285987408328481
1.706503759398498	1.5728311656384542	0.4149561863083037
1.706503759398498	1.7464872903605821	0.44313168697067684
1.706503759398498	1.92014341508271	0.3280523983029709
1.706503759398498	2.093799539804838	0.66303790071848
1.706503759398498	2.2674556645269655	0.6123422302485183
1.706503759398498	2.4411117892490934	0.6996059729398066
1.706503759398498	2.6147679139712214	0.6658380081670093
1.706503759398498	2.788424038693349	0.5904165298998033
1.706503759398498	2.9620801634154765	0.4711246424798883
1.706503759398498	3.135736288137604	0.5744102273559684
1.706503759398498	3.3093924128597316	0.49996360309438187
1.706503759398498	3.483048537581859	0.7966548400310104
1.706503759398498	3.6567046623039867	0.7667217571604964
1.706503759398498	3.8303607870261143	0.8770337222538765
1.706503759398498	4.004016911748242	0.7688144650198568
1.706503759398498	4.177673036470369	0.7990436249165008
1.706503759398498	4.351329161192497	0.6257377382018864
1.706503759398498	4.5249852859146245	0.6741903603778575
1.706503759398498	4.6986414106367524	0.7276694020877909
1.706503759398498	4.87229753535888	0.8156908683287014
1.706503759398498	5.045953660081008	0.8290476822379702
1.706503759398498	5.219609784803136	0.8896706578768886
1.706503759398498	5.393265909525264	0.8340106210937176
1.706503759398498	5.566922034247392	0.8418325629679124
1.706503759398498	5.74057815896952	0.756916673143139
1.706503759398498	5.914234283691649	0.7208145284881572
1.706503759398498	6.087890408413777	0.8341638482469119
1.706503759398498	6.261546533135905	0.7882084889079488
1.706503759398498	6.435202657858033	0.8964047088581687
1.706503759398498	6.608858782580161	0.8540186758136694
1.706503759398498	6.782514907302289	0.8721043722961983
1.706503759398498	6.956171032024417	0.8212148571606999
1.706503759398498	7.129827156746546	0.8409570656772062
1.706503759398498	7.303483281468674	0.7722114824636194
1.706503759398498	7.477139406190802	0.8719568220107321
1.706503759398498	7.65079553091293	0.8057217373278345
1.706503759398498	7.824451655635058	0.9120109109998313
1.706503759398498	7.998107780357186	0.8470891951237228
1.706503759398498	8.171763905079315	0.9126086191610541
1.706503759398498	8.345420029801442	0.8596799007465665
1.706503759398498	8.519076154523571	0.880525703133954
1.706503759398498	8.6927322792457	0.8681214786150919
1.706503759398498	8.866388403967827	0.8578988469061776
1.706503759398498	9.040044528689956	0.8935807692033211
1.706503759398498	9.213700653412083	0.888964953067483
1.706503759398498	9.387356778134212	0.8855015134664965
1.706503759398498	9.561012902856339	0.9055596205057193
1.706503759398498	9.734669027578468	0.8881199736142982
1.706503759398498	9.908325152300597	0.8719534899251038
1.706503759398498	10.081981277022724	0.8942338287859621
1.706503759398498	10.255637401744853	0.8536424112424276
1.706503759398498	10.42929352646698	0.9220649747028324
1.706503759398498	10.602949651189109	0.8702300960105347
1.706503759398498	10.776605775911237	0.9322106668642156
1.706503759398498	10.950261900633365	0.8808703614807407
1.706503759398498	11.123918025355493	0.9166643201455325
1.706503759398498	11.29757415007762	0.8691892746602364
1.706503759398498	11.47123027479975	0.9088561267535256
1.706503759398498	11.644886399521877	0.8854210933944687
1.706503759398498	11.818542524244005	0.9270817976714923
1.706503759398498	11.992198648966134	0.9110634851957876
1.706503759398498	12.165854773688261	0.9375650244947159
1.706503759398498	12.33951089841039	0.9047668852889318
1.706503759398498	12.513167023132517	0.9168048430538026
1.706503759398498	12.686823147854646	0.8987193505203427
1.706503759398498	12.860479272576775	0.8927430687857548
1.706503759398498	13.034135397298902	0.9200413663223963
1.706503759398498	13.207791522021031	0.9087540843681174
1.706503759398498	13.381447646743158	0.9377641425380095
1.706503759398498	13.555103771465287	0.9063709656022209
1.706503759398498	13.728759896187414	0.9297642737200732
1.706503759398498	13.902416020909543	0.8853374224142461
1.706503759398498	14.076072145631672	0.9252055103908579
1.706503759398498	14.249728270353799	0.8707970834612301
1.706503759398498	14.423384395075928	0.9417813392664607
1.706503759398498	14.597040519798055	0.9033786844758716
1.706503759398498	14.770696644520184	0.952039282424473
1.706503759398498	14.944352769242313	0.916803122753942
1.706503759398498	15.11800889396444	0.9429708161000477
1.706503759398498	15.291665018686569	0.9130356728176251
1.706503759398498	15.465321143408696	0.9284031198305672
1.706503759398498	15.638977268130825	0.9164165845362932
1.706503759398498	15.812633392852952	0.9332994221521449
1.706503759398498	15.98628951757508	0.923526075767273
1.706503759398498	16.15994564229721	0.940473790785294
1.706503759398498	16.33360176701934	0.9355573882341749
1.706503759398498	16.507257891741464	0.9360533849742977
1.706503759398498	16.680914016463593	0.9347982348596217
1.706503759398498	16.85457014118572	0.904843221659997
1.706503759398498	17.02822626590785	0.93891741096375
1.706503759398498	17.20188239062998	0.9006739224842443
1.706503759398498	17.375538515352105	0.9516296639445416
1.706503759398498	17.549194640074234	0.924493481036729
1.706503759398498	17.722850764796362	0.9536985440417772
1.706503759398498	17.89650688951849	0.9296882362931798
1.706503759398498	18.07016301424062	0.9479429567311644
1.706503759398498	18.243819138962746	0.9182895544291265
1.706503759398498	18.417475263684874	0.9457994055124114
1.706503759398498	18.591131388407003	0.9128556264943947
1.706503759398498	18.764787513129132	0.9562676973665456
1.706503759398498	18.938443637851258	0.9278901631800647
1.706503759398498	19.112099762573386	0.9596953831989803
1.706503759398498	19.285755887295515	0.9386706102404812
1.706503759398498	19.459412012017644	0.9453474924030576
1.706503759398498	19.633068136739773	0.9414190066797024
1.706503759398498	19.8067242614619	0.928113551496135
1.706503759398498	19.980380386184027	0.9491425048811117
1.706503759398498	20.154036510906153	0.9350763367408578
1.706503759398498	20.32769263562828	0.9480872596006882
1.706503759398498	20.501348760350407	0.9446795722444415
1.706503759398498	20.675004885072532	0.9490818880013292
1.706503759398498	20.848661009794657	0.9366390039556071
1.706503759398498	21.022317134516783	0.9533140504559737
1.706503759398498	21.195973259238908	0.9249973167701516
1.706503759398498	21.369629383961037	0.9617998507919938
1.706503759398498	21.543285508683162	0.9262416820371776
1.706503759398498	21.716941633405288	0.9652341011241922
1.706503759398498	21.890597758127413	0.9347509181301678
1.706503759398498	22.06425388284954	0.9599673866620363
1.706503759398498	22.237910007571664	0.9383487635654197
1.706503759398498	22.411566132293792	0.9543265231299002
1.706503759398498	22.585222257015918	0.9437301153829784
1.706503759398498	22.758878381738043	0.9538476869510657
1.706503759398498	22.93253450646017	0.9496794848231574
1.706503759398498	23.106190631182294	0.9559261110257601
1.706503759398498	23.27984675590442	0.9502096311255767
1.706503759398498	23.453502880626548	0.9507791997216193
1.706503759398498	23.627159005348673	0.9514948918370393
1.706503759398498	23.8008151300708	0.9410827292635255
1.706503759398498	23.974471254792924	0.9579666739510261
1.706503759398498	24.14812737951505	0.9401536435572361
1.706503759398498	24.321783504237178	0.9645399899418349
1.706503759398498	24.495439628959303	0.9461001462658835
1.706503759398498	24.66909575368143	0.9646055449291618
1.706503759398498	24.842751878403554	0.9452565641222641
1.706503759398498	25.01640800312568	0.9619375566066617
1.706503759398498	25.190064127847805	0.9356462739019464
1.706503759398498	25.363720252569934	0.9636021237956128
1.706503759398498	25.53737637729206	0.9404094789209121
1.706503759398498	25.711032502014184	0.9684484667059468
1.706503759398498	25.88468862673631	0.9508287160815895
1.706503759398498	26.058344751458435	0.9656726415150944
1.706503759398498	26.23200087618056	0.9534263192315074
1.706503759398498	26.40565700090269	0.9574123976907704
1.706503759398498	26.579313125624815	0.9543203039076059
1.706503759398498	26.75296925034694	0.9499938997892812
1.706503759398498	26.926625375069065	0.9576221615567901
1.706503759398498	27.10028149979119	0.9571030371220629
1.706503759398498	27.273937624513316	0.9632755261365883
1.706503759398498	27.447593749235445	0.9602823474567773
1.706503759398498	27.62124987395757	0.9641137182342792
1.706503759398498	27.794905998679695	0.9487351633659165
1.706503759398498	27.96856212340182	0.9646591832235835
1.706503759398498	28.142218248123946	0.9397931629187198
1.706503759398498	28.31587437284607	0.9703544385603798
1.706503759398498	28.4895304975682	0.9492145550282451
1.706503759398498	28.663186622290326	0.9710324277998178
1.706503759398498	28.83684274701245	0.9545726033631512
1.706503759398498	29.010498871734576	0.967162313605832
1.706503759398498	29.1841549964567	0.9535418365352307
1.706503759398498	29.357811121178827	0.9651925045689711
1.706503759398498	29.531467245900956	0.9513601424483223
1.706503759398498	29.70512337062308	0.9664613262840414
1.706503759398498	29.878779495345206	0.9558555039781887
1.706503759398498	30.05243562006733	0.9672968299107003
1.706503759398498	30.226091744789457	0.9628523537755987
1.706503759398498	30.399747869511582	0.9603920747357474
1.706503759398498	30.57340399423371	0.9659815858782539
1.706503759398498	30.747060118955837	0.9553257160648956
1.706503759398498	30.920716243677962	0.9679865009664346
1.706503759398498	31.094372368400087	0.9551659061462189
1.706503759398498	31.268028493122213	0.9681205444076648
1.706503759398498	31.44168461784434	0.9600446313345375
1.706503759398498	31.615340742566467	0.9691324281249718
1.706503759398498	31.788996867288592	0.9598960089157949
1.706503759398498	31.962652992010717	0.9707154254093436
1.706503759398498	32.136309116732846	0.9521860169333596
1.706503759398498	32.30996524145497	0.9740109423953769
1.706503759398498	32.4836213661771	0.9505193017016709
1.706503759398498	32.65727749089922	0.9744466370718976
1.706503759398498	32.83093361562135	0.9631226274755353
1.706503759398498	33.00458974034348	0.9709932993262084
1.706503759398498	33.1782458650656	0.963994852770416
1.706503759398498	33.35190198978773	0.9654537900676797
1.706503759398498	33.52555811450985	0.9653861854139881
1.706503759398498	33.69921423923198	0.9653696234466884
1.706503759398498	33.8728703639541	0.9678724688255778
1.706503759398498	34.04652648867623	0.9605752287278374
1.706503759398498	34.22018261339836	0.96940045767251
1.706503759398498	34.39383873812048	0.9682862451948192
1.706503759398498	34.56749486284261	0.9744189146901296
1.706503759398498	34.74115098756473	0.9677914852961423
1.716537593984964	0.009926043139304244	0.2126398365173206
1.716537593984964	0.183582167861432	0.2226233199802152
1.716537593984964	0.35723829258355977	0.25160703085305275
1.716537593984964	0.5308944173056875	0.3071589560091815
1.716537593984964	0.7045505420278153	0.4195548159821106
1.716537593984964	0.878206666749943	0.30186779055611845
1.716537593984964	1.0518627914720708	0.3050224856361102
1.716537593984964	1.2255189161941984	0.40477663287518095
1.716537593984964	1.3991750409163264	0.33129052873636233
1.716537593984964	1.5728311656384542	0.40188099928102805
1.716537593984964	1.7464872903605821	0.45987974406409776
1.716537593984964	1.92014341508271	0.32821853929830697
1.716537593984964	2.093799539804838	0.6673934714590095
1.716537593984964	2.2674556645269655	0.6093124769516666
1.716537593984964	2.4411117892490934	0.7082589326311974
1.716537593984964	2.6147679139712214	0.6498139968509635
1.716537593984964	2.788424038693349	0.5902719926660621
1.716537593984964	2.9620801634154765	0.44903320583687384
1.716537593984964	3.135736288137604	0.5841665698295355
1.716537593984964	3.3093924128597316	0.5357129915009173
1.716537593984964	3.483048537581859	0.7955768474494322
1.716537593984964	3.6567046623039867	0.7708078254198528
1.716537593984964	3.8303607870261143	0.8752856911333531
1.716537593984964	4.004016911748242	0.7584189076436254
1.716537593984964	4.177673036470369	0.7809266956902973
1.716537593984964	4.351329161192497	0.6310852404003024
1.716537593984964	4.5249852859146245	0.64380221264133
1.716537593984964	4.6986414106367524	0.7680441704690775
1.716537593984964	4.87229753535888	0.8076949091665435
1.716537593984964	5.045953660081008	0.8501975247387741
1.716537593984964	5.219609784803136	0.8737231533136253
1.716537593984964	5.393265909525264	0.8405814464981218
1.716537593984964	5.566922034247392	0.807980129201161
1.716537593984964	5.74057815896952	0.7747688350487775
1.716537593984964	5.914234283691649	0.6862059809541456
1.716537593984964	6.087890408413777	0.8410586360767742
1.716537593984964	6.261546533135905	0.7741986829288663
1.716537593984964	6.435202657858033	0.9058580832383083
1.716537593984964	6.608858782580161	0.8390263183497454
1.716537593984964	6.782514907302289	0.8782542920835461
1.716537593984964	6.956171032024417	0.8027490289642818
1.716537593984964	7.129827156746546	0.8212239004884944
1.716537593984964	7.303483281468674	0.7938112851721055
1.716537593984964	7.477139406190802	0.8562270859874058
1.716537593984964	7.65079553091293	0.835858135596279
1.716537593984964	7.824451655635058	0.9011891678216436
1.716537593984964	7.998107780357186	0.8598735950535282
1.716537593984964	8.171763905079315	0.9028909576381182
1.716537593984964	8.345420029801442	0.8709247868913527
1.716537593984964	8.519076154523571	0.8560079335811966
1.716537593984964	8.6927322792457	0.8863473450849286
1.716537593984964	8.866388403967827	0.8254023643977807
1.716537593984964	9.040044528689956	0.9137508436316087
1.716537593984964	9.213700653412083	0.8630816471288835
1.716537593984964	9.387356778134212	0.9090981428662606
1.716537593984964	9.561012902856339	0.8787145900824329
1.716537593984964	9.734669027578468	0.8950691819545817
1.716537593984964	9.908325152300597	0.8528315177207881
1.716537593984964	10.081981277022724	0.8926812098240464
1.716537593984964	10.255637401744853	0.8619878772688754
1.716537593984964	10.42929352646698	0.9130721472382017
1.716537593984964	10.602949651189109	0.8731587755382714
1.716537593984964	10.776605775911237	0.9272444333011952
1.716537593984964	10.950261900633365	0.8777484469511352
1.716537593984964	11.123918025355493	0.9062082400284468
1.716537593984964	11.29757415007762	0.8866308892089436
1.716537593984964	11.47123027479975	0.8908252905386902
1.716537593984964	11.644886399521877	0.9162096795697153
1.716537593984964	11.818542524244005	0.9070601915660257
1.716537593984964	11.992198648966134	0.9293515736236222
1.716537593984964	12.165854773688261	0.9119038906498448
1.716537593984964	12.33951089841039	0.9213595822295777
1.716537593984964	12.513167023132517	0.8819178310534151
1.716537593984964	12.686823147854646	0.9205837156547027
1.716537593984964	12.860479272576775	0.8697427496072656
1.716537593984964	13.034135397298902	0.9391783890710235
1.716537593984964	13.207791522021031	0.9027251142200634
1.716537593984964	13.381447646743158	0.9427827757708953
1.716537593984964	13.555103771465287	0.9038928591146889
1.716537593984964	13.728759896187414	0.9229413786191616
1.716537593984964	13.902416020909543	0.8955375179042626
1.716537593984964	14.076072145631672	0.9131805831555951
1.716537593984964	14.249728270353799	0.9026524135396363
1.716537593984964	14.423384395075928	0.9296052849418286
1.716537593984964	14.597040519798055	0.925393274148081
1.716537593984964	14.770696644520184	0.9395867843880135
1.716537593984964	14.944352769242313	0.9297858695243204
1.716537593984964	15.11800889396444	0.9273261287513296
1.716537593984964	15.291665018686569	0.9278177615570926
1.716537593984964	15.465321143408696	0.8957461560713487
1.716537593984964	15.638977268130825	0.9421407788247984
1.716537593984964	15.812633392852952	0.9045083356208223
1.716537593984964	15.98628951757508	0.9511251330077545
1.716537593984964	16.15994564229721	0.9221986068734694
1.716537593984964	16.33360176701934	0.9488757290946176
1.716537593984964	16.507257891741464	0.9199192050989727
1.716537593984964	16.680914016463593	0.9424258524588557
1.716537593984964	16.85457014118572	0.9059799163271317
1.716537593984964	17.02822626590785	0.94231288829378
1.716537593984964	17.20188239062998	0.9101418319607331
1.716537593984964	17.375538515352105	0.9465899537946318
1.716537593984964	17.549194640074234	0.9310758794175487
1.716537593984964	17.722850764796362	0.94882470371459
1.716537593984964	17.89650688951849	0.9368372909182909
1.716537593984964	18.07016301424062	0.9299881311881404
1.716537593984964	18.243819138962746	0.9376967050032335
1.716537593984964	18.417475263684874	0.9196658046669002
1.716537593984964	18.591131388407003	0.9463898372557955
1.716537593984964	18.764787513129132	0.9351254972308742
1.716537593984964	18.938443637851258	0.9509150410829731
1.716537593984964	19.112099762573386	0.9398329083967403
1.716537593984964	19.285755887295515	0.9505411449963332
1.716537593984964	19.459412012017644	0.9250730843943976
1.716537593984964	19.633068136739773	0.9516705035976659
1.716537593984964	19.8067242614619	0.9122660707049985
1.716537593984964	19.980380386184027	0.9610380489834102
1.716537593984964	20.154036510906153	0.9249777633126549
1.716537593984964	20.32769263562828	0.962886625231448
1.716537593984964	20.501348760350407	0.9364615947846665
1.716537593984964	20.675004885072532	0.9521982360628012
1.716537593984964	20.848661009794657	0.9400908501915833
1.716537593984964	21.022317134516783	0.9388721554918298
1.716537593984964	21.195973259238908	0.9484911828769974
1.716537593984964	21.369629383961037	0.9448131041625494
1.716537593984964	21.543285508683162	0.9494217056639006
1.716537593984964	21.716941633405288	0.95069901127743
1.716537593984964	21.890597758127413	0.9471923645031137
1.716537593984964	22.06425388284954	0.9435028461355573
1.716537593984964	22.237910007571664	0.9537265811457989
1.716537593984964	22.411566132293792	0.9325589473621713
1.716537593984964	22.585222257015918	0.9625700903043859
1.716537593984964	22.758878381738043	0.9326779311674834
1.716537593984964	22.93253450646017	0.9659960590112028
1.716537593984964	23.106190631182294	0.9378960954631298
1.716537593984964	23.27984675590442	0.9621123549517514
1.716537593984964	23.453502880626548	0.9393983720047104
1.716537593984964	23.627159005348673	0.9580977022735879
1.716537593984964	23.8008151300708	0.9414372351176749
1.716537593984964	23.974471254792924	0.9595020324717229
1.716537593984964	24.14812737951505	0.9491441248498796
1.716537593984964	24.321783504237178	0.9625311089385649
1.716537593984964	24.495439628959303	0.9527775990428078
1.716537593984964	24.66909575368143	0.9566335221449781
1.716537593984964	24.842751878403554	0.9542340723989832
1.716537593984964	25.01640800312568	0.9424605978172345
1.716537593984964	25.190064127847805	0.9582089825981726
1.716537593984964	25.363720252569934	0.9420752064188312
1.716537593984964	25.53737637729206	0.9639413418198831
1.716537593984964	25.711032502014184	0.95009075228834
1.716537593984964	25.88468862673631	0.965913096888897
1.716537593984964	26.058344751458435	0.9494693980401068
1.716537593984964	26.23200087618056	0.9623877602515707
1.716537593984964	26.40565700090269	0.9385725639998547
1.716537593984964	26.579313125624815	0.964029191078401
1.716537593984964	26.75296925034694	0.9415479580762495
1.716537593984964	26.926625375069065	0.9701279598549092
1.716537593984964	27.10028149979119	0.9531063771080274
1.716537593984964	27.273937624513316	0.9692708857548632
1.716537593984964	27.447593749235445	0.9551962761970941
1.716537593984964	27.62124987395757	0.9601678822969666
1.716537593984964	27.794905998679695	0.9568813947546679
1.716537593984964	27.96856212340182	0.9562279834656814
1.716537593984964	28.142218248123946	0.9608376421421609
1.716537593984964	28.31587437284607	0.9577737933098333
1.716537593984964	28.4895304975682	0.9644641204497011
1.716537593984964	28.663186622290326	0.9560027167157084
1.716537593984964	28.83684274701245	0.9663093185975475
1.716537593984964	29.010498871734576	0.9502885992791457
1.716537593984964	29.1841549964567	0.9654381947260444
1.716537593984964	29.357811121178827	0.9420572950933602
1.716537593984964	29.531467245900956	0.9696934411469516
1.716537593984964	29.70512337062308	0.9502882792247879
1.716537593984964	29.878779495345206	0.9712384251621825
1.716537593984964	30.05243562006733	0.9564932932279444
1.716537593984964	30.226091744789457	0.9684293035589571
1.716537593984964	30.399747869511582	0.957435592238415
1.716537593984964	30.57340399423371	0.9660739493445782
1.716537593984964	30.747060118955837	0.9571421498157253
1.716537593984964	30.920716243677962	0.9673533667737009
1.716537593984964	31.094372368400087	0.9588865235260365
1.716537593984964	31.268028493122213	0.9695678254717796
1.716537593984964	31.44168461784434	0.9649858171438832
1.716537593984964	31.615340742566467	0.9647755230332655
1.716537593984964	31.788996867288592	0.9683568411722316
1.716537593984964	31.962652992010717	0.9500946125072111
1.716537593984964	32.136309116732846	0.9713502912168843
1.716537593984964	32.30996524145497	0.9524307813917403
1.716537593984964	32.4836213661771	0.9722384825631978
1.716537593984964	32.65727749089922	0.9579919327904173
1.716537593984964	32.83093361562135	0.9685685511465184
1.716537593984964	33.00458974034348	0.9599595251815788
1.716537593984964	33.1782458650656	0.9698872426099489
1.716537593984964	33.35190198978773	0.9573488290642301
1.716537593984964	33.52555811450985	0.9729718545975442
1.716537593984964	33.69921423923198	0.9577098819864969
1.716537593984964	33.8728703639541	0.9747748339800858
1.716537593984964	34.04652648867623	0.9626463495714817
1.716537593984964	34.22018261339836	0.9727632944105671
1.716537593984964	34.39383873812048	0.9656028829805208
1.716537593984964	34.56749486284261	0.9605206595043898
1.716537593984964	34.74115098756473	0.9655225257024348
1.7265714285714302	0.009926043139304244	0.21263996925044087
1.7265714285714302	0.183582167861432	0.22267105097159431
1.7265714285714302	0.35723829258355977	0.25182083599260613
1.7265714285714302	0.5308944173056875	0.307851211369837
1.7265714285714302	0.7045505420278153	0.42129274380764303
1.7265714285714302	0.878206666749943	0.297414644225989
1.7265714285714302	1.0518627914720708	0.3047551316853413
1.7265714285714302	1.2255189161941984	0.3967313856176736
1.7265714285714302	1.3991750409163264	0.3340467498788629
1.7265714285714302	1.5728311656384542	0.386729311512117
1.7265714285714302	1.7464872903605821	0.4743919832641967
1.7265714285714302	1.92014341508271	0.3322953465920306
1.7265714285714302	2.093799539804838	0.669137308557357
1.7265714285714302	2.2674556645269655	0.6068053193202495
1.7265714285714302	2.4411117892490934	0.71502093880761
1.7265714285714302	2.6147679139712214	0.6347741389480661
1.7265714285714302	2.788424038693349	0.5920651518077289
1.7265714285714302	2.9620801634154765	0.43736716303383283
1.7265714285714302	3.135736288137604	0.5948897256990054
1.7265714285714302	3.3093924128597316	0.5816792114924199
1.7265714285714302	3.483048537581859	0.7930483201460389
1.7265714285714302	3.6567046623039867	0.7771035722970766
1.7265714285714302	3.8303607870261143	0.8668751228343182
1.7265714285714302	4.004016911748242	0.7493032812159119
1.7265714285714302	4.177673036470369	0.7576013564361864
1.7265714285714302	4.351329161192497	0.6417873206076843
1.7265714285714302	4.5249852859146245	0.6146672649077817
1.7265714285714302	4.6986414106367524	0.799877101001878
1.7265714285714302	4.87229753535888	0.7789356667533575
1.7265714285714302	5.045953660081008	0.8678564345302013
1.7265714285714302	5.219609784803136	0.8597779906508872
1.7265714285714302	5.393265909525264	0.843661622100283
1.7265714285714302	5.566922034247392	0.7686629693574073
1.7265714285714302	5.74057815896952	0.7949068969164428
1.7265714285714302	5.914234283691649	0.6845781766483815
1.7265714285714302	6.087890408413777	0.8275306321788868
1.7265714285714302	6.261546533135905	0.7812383253417172
1.7265714285714302	6.435202657858033	0.8978333357293926
1.7265714285714302	6.608858782580161	0.8319534864429868
1.7265714285714302	6.782514907302289	0.8898769607090491
1.7265714285714302	6.956171032024417	0.8041998835114834
1.7265714285714302	7.129827156746546	0.7977694558713265
1.7265714285714302	7.303483281468674	0.8233710071367595
1.7265714285714302	7.477139406190802	0.8171115399407007
1.7265714285714302	7.65079553091293	0.8675105052955778
1.7265714285714302	7.824451655635058	0.8783614743855506
1.7265714285714302	7.998107780357186	0.8736818012468588
1.7265714285714302	8.171763905079315	0.8808248280726192
1.7265714285714302	8.345420029801442	0.8754805461295526
1.7265714285714302	8.519076154523571	0.8296940859512169
1.7265714285714302	8.6927322792457	0.8908605405098159
1.7265714285714302	8.866388403967827	0.8110555599654182
1.7265714285714302	9.040044528689956	0.9207822587056147
1.7265714285714302	9.213700653412083	0.853923865049458
1.7265714285714302	9.387356778134212	0.9223890074110851
1.7265714285714302	9.561012902856339	0.8699289883647591
1.7265714285714302	9.734669027578468	0.9005276468411244
1.7265714285714302	9.908325152300597	0.8639697389929044
1.7265714285714302	10.081981277022724	0.891749706893563
1.7265714285714302	10.255637401744853	0.8914914627060242
1.7265714285714302	10.42929352646698	0.9066232580936969
1.7265714285714302	10.602949651189109	0.8979610684183381
1.7265714285714302	10.776605775911237	0.9096913902436765
1.7265714285714302	10.950261900633365	0.8854236588969071
1.7265714285714302	11.123918025355493	0.8732153178841381
1.7265714285714302	11.29757415007762	0.8986330995799181
1.7265714285714302	11.47123027479975	0.874886329257609
1.7265714285714302	11.644886399521877	0.9284990756379733
1.7265714285714302	11.818542524244005	0.8889569156297752
1.7265714285714302	11.992198648966134	0.9371081545291808
1.7265714285714302	12.165854773688261	0.8933735992978251
1.7265714285714302	12.33951089841039	0.921638282393129
1.7265714285714302	12.513167023132517	0.8798771623515474
1.7265714285714302	12.686823147854646	0.917513356656291
1.7265714285714302	12.860479272576775	0.8939398000919009
1.7265714285714302	13.034135397298902	0.9352604095971002
1.7265714285714302	13.207791522021031	0.9192182414134494
1.7265714285714302	13.381447646743158	0.9411086356982967
1.7265714285714302	13.555103771465287	0.9170157921424503
1.7265714285714302	13.728759896187414	0.9177498251114449
1.7265714285714302	13.902416020909543	0.9169602858692509
1.7265714285714302	14.076072145631672	0.8982285553312863
1.7265714285714302	14.249728270353799	0.933827699239061
1.7265714285714302	14.423384395075928	0.9162650310223216
1.7265714285714302	14.597040519798055	0.939490237780612
1.7265714285714302	14.770696644520184	0.9216724299293138
1.7265714285714302	14.944352769242313	0.9354405208584686
1.7265714285714302	15.11800889396444	0.9121055680491644
1.7265714285714302	15.291665018686569	0.925772431886859
1.7265714285714302	15.465321143408696	0.8953296450871342
1.7265714285714302	15.638977268130825	0.9397061943868797
1.7265714285714302	15.812633392852952	0.9117444495009344
1.7265714285714302	15.98628951757508	0.9517248327118726
1.7265714285714302	16.15994564229721	0.9283525976933856
1.7265714285714302	16.33360176701934	0.9452375319399211
1.7265714285714302	16.507257891741464	0.927545824712666
1.7265714285714302	16.680914016463593	0.9225814325804386
1.7265714285714302	16.85457014118572	0.9366294302097217
1.7265714285714302	17.02822626590785	0.9201486408516926
1.7265714285714302	17.20188239062998	0.9453120829093473
1.7265714285714302	17.375538515352105	0.9351137545754558
1.7265714285714302	17.549194640074234	0.9485903554707594
1.7265714285714302	17.722850764796362	0.9348868622263323
1.7265714285714302	17.89650688951849	0.9469143703620173
1.7265714285714302	18.07016301424062	0.9119697177384372
1.7265714285714302	18.243819138962746	0.9478174715679782
1.7265714285714302	18.417475263684874	0.9072338129079565
1.7265714285714302	18.591131388407003	0.9542287047167818
1.7265714285714302	18.764787513129132	0.929047406780883
1.7265714285714302	18.938443637851258	0.9503971352347872
1.7265714285714302	19.112099762573386	0.937024040067669
1.7265714285714302	19.285755887295515	0.9409317260007344
1.7265714285714302	19.459412012017644	0.9384112001877185
1.7265714285714302	19.633068136739773	0.93373427062695
1.7265714285714302	19.8067242614619	0.9441393028630909
1.7265714285714302	19.980380386184027	0.9444080943350092
1.7265714285714302	20.154036510906153	0.9469247365670973
1.7265714285714302	20.32769263562828	0.9475819903403153
1.7265714285714302	20.501348760350407	0.9501594698891012
1.7265714285714302	20.675004885072532	0.9345427067350994
1.7265714285714302	20.848661009794657	0.9545489838501734
1.7265714285714302	21.022317134516783	0.9214064109847938
1.7265714285714302	21.195973259238908	0.9633407036767296
1.7265714285714302	21.369629383961037	0.9268714648515852
1.7265714285714302	21.543285508683162	0.9647145174052184
1.7265714285714302	21.716941633405288	0.9360913965833024
1.7265714285714302	21.890597758127413	0.9575194450129749
1.7265714285714302	22.06425388284954	0.9399667630602009
1.7265714285714302	22.237910007571664	0.949825683151235
1.7265714285714302	22.411566132293792	0.9479053450989251
1.7265714285714302	22.585222257015918	0.9506942053636702
1.7265714285714302	22.758878381738043	0.9516307508830818
1.7265714285714302	22.93253450646017	0.952555091064723
1.7265714285714302	23.106190631182294	0.9503741962465746
1.7265714285714302	23.27984675590442	0.9462783883818049
1.7265714285714302	23.453502880626548	0.9533626639425705
1.7265714285714302	23.627159005348673	0.9363879058297605
1.7265714285714302	23.8008151300708	0.9616807365480898
1.7265714285714302	23.974471254792924	0.9377306770268754
1.7265714285714302	24.14812737951505	0.9665968977401966
1.7265714285714302	24.321783504237178	0.9430499079255571
1.7265714285714302	24.495439628959303	0.963637384303973
1.7265714285714302	24.66909575368143	0.9427139436325742
1.7265714285714302	24.842751878403554	0.9590421981898621
1.7265714285714302	25.01640800312568	0.9417782516912193
1.7265714285714302	25.190064127847805	0.9611912114946658
1.7265714285714302	25.363720252569934	0.9510136932422967
1.7265714285714302	25.53737637729206	0.9661056928296122
1.7265714285714302	25.711032502014184	0.9561581201865973
1.7265714285714302	25.88468862673631	0.9620873786277983
1.7265714285714302	26.058344751458435	0.956624999134608
1.7265714285714302	26.23200087618056	0.9492427293609643
1.7265714285714302	26.40565700090269	0.9607292168945707
1.7265714285714302	26.579313125624815	0.9468676665873857
1.7265714285714302	26.75296925034694	0.9657777519722683
1.7265714285714302	26.926625375069065	0.9470358866963197
1.7265714285714302	27.10028149979119	0.967152583668275
1.7265714285714302	27.273937624513316	0.9501130404130829
1.7265714285714302	27.447593749235445	0.9626019092261018
1.7265714285714302	27.62124987395757	0.9429608495880538
1.7265714285714302	27.794905998679695	0.962305637437427
1.7265714285714302	27.96856212340182	0.9461712121238626
1.7265714285714302	28.142218248123946	0.9688557631548147
1.7265714285714302	28.31587437284607	0.9570592497835078
1.7265714285714302	28.4895304975682	0.9685780295977622
1.7265714285714302	28.663186622290326	0.959753305638416
1.7265714285714302	28.83684274701245	0.9599110420256596
1.7265714285714302	29.010498871734576	0.9620829744572993
1.7265714285714302	29.1841549964567	0.9544350501177647
1.7265714285714302	29.357811121178827	0.9658712696490022
1.7265714285714302	29.531467245900956	0.9587021598350762
1.7265714285714302	29.70512337062308	0.966631813857587
1.7265714285714302	29.878779495345206	0.9604971462559257
1.7265714285714302	30.05243562006733	0.9677286254991975
1.7265714285714302	30.226091744789457	0.9554844869065625
1.7265714285714302	30.399747869511582	0.9682522699291453
1.7265714285714302	30.57340399423371	0.9472122714524777
1.7265714285714302	30.747060118955837	0.970150054235081
1.7265714285714302	30.920716243677962	0.948842841336128
1.7265714285714302	31.094372368400087	0.9693047093515333
1.7265714285714302	31.268028493122213	0.9583342032999675
1.7265714285714302	31.44168461784434	0.9649006453629841
1.7265714285714302	31.615340742566467	0.963032884113794
1.7265714285714302	31.788996867288592	0.9615456852494856
1.7265714285714302	31.962652992010717	0.966507752504037
1.7265714285714302	32.136309116732846	0.9617246834393318
1.7265714285714302	32.30996524145497	0.9667331370246447
1.7265714285714302	32.4836213661771	0.9648965481990296
1.7265714285714302	32.65727749089922	0.9687908562852271
1.7265714285714302	32.83093361562135	0.9621254557732932
1.7265714285714302	33.00458974034348	0.9742998769293735
1.7265714285714302	33.1782458650656	0.9612838971461783
1.7265714285714302	33.35190198978773	0.9759943032741593
1.7265714285714302	33.52555811450985	0.9539326892629151
1.7265714285714302	33.69921423923198	0.9754013249896538
1.7265714285714302	33.8728703639541	0.9601380626406119
1.7265714285714302	34.04652648867623	0.9719828625436188
1.7265714285714302	34.22018261339836	0.963518564335691
1.7265714285714302	34.39383873812048	0.9655445417528825
1.7265714285714302	34.56749486284261	0.9607869620276362
1.7265714285714302	34.74115098756473	0.957621770979908
1.7366052631578968	0.009926043139304244	0.21264010249694695
1.7366052631578968	0.183582167861432	0.22271899906982462
1.7366052631578968	0.35723829258355977	0.25203607748600587
1.7366052631578968	0.5308944173056875	0.30855122468782936
1.7366052631578968	0.7045505420278153	0.4230074613614624
1.7366052631578968	0.878206666749943	0.2931338298990465
1.7366052631578968	1.0518627914720708	0.3044974167174846
1.7366052631578968	1.2255189161941984	0.3882434711275154
1.7366052631578968	1.3991750409163264	0.3368080491347686
1.7366052631578968	1.5728311656384542	0.3697262113510018
1.7366052631578968	1.7464872903605821	0.48703885358899
1.7366052631578968	1.92014341508271	0.3389344003071242
1.7366052631578968	2.093799539804838	0.6688556674027568
1.7366052631578968	2.2674556645269655	0.6047522724794925
1.7366052631578968	2.4411117892490934	0.719075649731732
1.7366052631578968	2.6147679139712214	0.6211071504916525
1.7366052631578968	2.788424038693349	0.5924199172657012
1.7366052631578968	2.9620801634154765	0.4390371881293039
1.7366052631578968	3.135736288137604	0.6222822607268685
1.7366052631578968	3.3093924128597316	0.6331461609323535
1.7366052631578968	3.483048537581859	0.7873204695494325
1.7366052631578968	3.6567046623039867	0.7862989100806502
1.7366052631578968	3.8303607870261143	0.8461129686767871
1.7366052631578968	4.004016911748242	0.7412766945739421
1.7366052631578968	4.177673036470369	0.7142710142670124
1.7366052631578968	4.351329161192497	0.654324616466849
1.7366052631578968	4.5249852859146245	0.6558857304745142
1.7366052631578968	4.6986414106367524	0.8234216835467579
1.7366052631578968	4.87229753535888	0.8011006028387317
1.7366052631578968	5.045953660081008	0.8825824828541401
1.7366052631578968	5.219609784803136	0.842589492031462
1.7366052631578968	5.393265909525264	0.8431031509839171
1.7366052631578968	5.566922034247392	0.7324322958940191
1.7366052631578968	5.74057815896952	0.8000037176843482
1.7366052631578968	5.914234283691649	0.712877900799036
1.7366052631578968	6.087890408413777	0.8486880127804136
1.7366052631578968	6.261546533135905	0.8050799657210422
1.7366052631578968	6.435202657858033	0.8825746594984146
1.7366052631578968	6.608858782580161	0.837485842531152
1.7366052631578968	6.782514907302289	0.8858418898776228
1.7366052631578968	6.956171032024417	0.8238489060101909
1.7366052631578968	7.129827156746546	0.8199386561622494
1.7366052631578968	7.303483281468674	0.8495684264438792
1.7366052631578968	7.477139406190802	0.8241989463353995
1.7366052631578968	7.65079553091293	0.8925090563016698
1.7366052631578968	7.824451655635058	0.8694622195784452
1.7366052631578968	7.998107780357186	0.8884521685706621
1.7366052631578968	8.171763905079315	0.8653500434604677
1.7366052631578968	8.345420029801442	0.8720020848761895
1.7366052631578968	8.519076154523571	0.8276036926982532
1.7366052631578968	8.6927322792457	0.8848092595592226
1.7366052631578968	8.866388403967827	0.8258775846376192
1.7366052631578968	9.040044528689956	0.9169198072193592
1.7366052631578968	9.213700653412083	0.8586676453077672
1.7366052631578968	9.387356778134212	0.9215184255543634
1.7366052631578968	9.561012902856339	0.8781728758591718
1.7366052631578968	9.734669027578468	0.8894068088488668
1.7366052631578968	9.908325152300597	0.8875497509328207
1.7366052631578968	10.081981277022724	0.8661204177777189
1.7366052631578968	10.255637401744853	0.9161999005792401
1.7366052631578968	10.42929352646698	0.885729104476701
1.7366052631578968	10.602949651189109	0.9215689119031424
1.7366052631578968	10.776605775911237	0.8948959950019277
1.7366052631578968	10.950261900633365	0.9066933350896498
1.7366052631578968	11.123918025355493	0.8622571139514225
1.7366052631578968	11.29757415007762	0.9083189456997143
1.7366052631578968	11.47123027479975	0.8719522550733568
1.7366052631578968	11.644886399521877	0.9262958737580628
1.7366052631578968	11.818542524244005	0.8942949931295537
1.7366052631578968	11.992198648966134	0.9290923417631157
1.7366052631578968	12.165854773688261	0.8869975441268978
1.7366052631578968	12.33951089841039	0.9090489032722604
1.7366052631578968	12.513167023132517	0.8903696323574554
1.7366052631578968	12.686823147854646	0.9004820074224222
1.7366052631578968	12.860479272576775	0.9227183650030981
1.7366052631578968	13.034135397298902	0.9166301655163418
1.7366052631578968	13.207791522021031	0.9357680352202474
1.7366052631578968	13.381447646743158	0.9169637784086124
1.7366052631578968	13.555103771465287	0.926264796812687
1.7366052631578968	13.728759896187414	0.8901509722594716
1.7366052631578968	13.902416020909543	0.9269569449815823
1.7366052631578968	14.076072145631672	0.8782195803572188
1.7366052631578968	14.249728270353799	0.944958744921851
1.7366052631578968	14.423384395075928	0.909828800970736
1.7366052631578968	14.597040519798055	0.9509871689587557
1.7366052631578968	14.770696644520184	0.914379638433195
1.7366052631578968	14.944352769242313	0.9380478024894986
1.7366052631578968	15.11800889396444	0.9128337885541224
1.7366052631578968	15.291665018686569	0.924164875035295
1.7366052631578968	15.465321143408696	0.9239207864203847
1.7366052631578968	15.638977268130825	0.9293101389871272
1.7366052631578968	15.812633392852952	0.933176707325295
1.7366052631578968	15.98628951757508	0.932059170961693
1.7366052631578968	16.15994564229721	0.9398603819302593
1.7366052631578968	16.33360176701934	0.927180324579859
1.7366052631578968	16.507257891741464	0.9330157328545248
1.7366052631578968	16.680914016463593	0.8876097234608733
1.7366052631578968	16.85457014118572	0.9419633416510389
1.7366052631578968	17.02822626590785	0.8939485638342884
1.7366052631578968	17.20188239062998	0.9551311208478739
1.7366052631578968	17.375538515352105	0.9247190783832654
1.7366052631578968	17.549194640074234	0.952763315456189
1.7366052631578968	17.722850764796362	0.9227280795697208
1.7366052631578968	17.89650688951849	0.9373542477564811
1.7366052631578968	18.07016301424062	0.9291085750179348
1.7366052631578968	18.243819138962746	0.9333790888603044
1.7366052631578968	18.417475263684874	0.9420842141977357
1.7366052631578968	18.591131388407003	0.9451543797322501
1.7366052631578968	18.764787513129132	0.9470246365327853
1.7366052631578968	18.938443637851258	0.9450729166218749
1.7366052631578968	19.112099762573386	0.9484653964795866
1.7366052631578968	19.285755887295515	0.9234903633344712
1.7366052631578968	19.459412012017644	0.9517213848555339
1.7366052631578968	19.633068136739773	0.9127740476795614
1.7366052631578968	19.8067242614619	0.9601397392977931
1.7366052631578968	19.980380386184027	0.9296356607180823
1.7366052631578968	20.154036510906153	0.9557161342851505
1.7366052631578968	20.32769263562828	0.9374016178387228
1.7366052631578968	20.501348760350407	0.9423849394183994
1.7366052631578968	20.675004885072532	0.9400294915910401
1.7366052631578968	20.848661009794657	0.9416192918490168
1.7366052631578968	21.022317134516783	0.9471843746409548
1.7366052631578968	21.195973259238908	0.9493687177801166
1.7366052631578968	21.369629383961037	0.9467070791499744
1.7366052631578968	21.543285508683162	0.9514800584479375
1.7366052631578968	21.716941633405288	0.9489052168013952
1.7366052631578968	21.890597758127413	0.9407003046488116
1.7366052631578968	22.06425388284954	0.9560780025830053
1.7366052631578968	22.237910007571664	0.9300019085153604
1.7366052631578968	22.411566132293792	0.964277941452284
1.7366052631578968	22.585222257015918	0.9318049407099352
1.7366052631578968	22.758878381738043	0.9658129294314175
1.7366052631578968	22.93253450646017	0.937943076861088
1.7366052631578968	23.106190631182294	0.9600941303803925
1.7366052631578968	23.27984675590442	0.9413560254319481
1.7366052631578968	23.453502880626548	0.9552149274891669
1.7366052631578968	23.627159005348673	0.9484265282998902
1.7366052631578968	23.8008151300708	0.9570023427225292
1.7366052631578968	23.974471254792924	0.9544435370887538
1.7366052631578968	24.14812737951505	0.9592846604150542
1.7366052631578968	24.321783504237178	0.9547718941914021
1.7366052631578968	24.495439628959303	0.9511044461368011
1.7366052631578968	24.66909575368143	0.9560857972624726
1.7366052631578968	24.842751878403554	0.9352058812542151
1.7366052631578968	25.01640800312568	0.9616889853152987
1.7366052631578968	25.190064127847805	0.9389422804285746
1.7366052631578968	25.363720252569934	0.9668628945300546
1.7366052631578968	25.53737637729206	0.9465377473268128
1.7366052631578968	25.711032502014184	0.9645632358101861
1.7366052631578968	25.88468862673631	0.9467144167165845
1.7366052631578968	26.058344751458435	0.9578388922681139
1.7366052631578968	26.23200087618056	0.9462411322422484
1.7366052631578968	26.40565700090269	0.9597474783925602
1.7366052631578968	26.579313125624815	0.95546771971232
1.7366052631578968	26.75296925034694	0.9651270794786491
1.7366052631578968	26.926625375069065	0.9614012295808723
1.7366052631578968	27.10028149979119	0.9614001500615376
1.7366052631578968	27.273937624513316	0.9610011369895499
1.7366052631578968	27.447593749235445	0.9476514732855931
1.7366052631578968	27.62124987395757	0.9648152052883596
1.7366052631578968	27.794905998679695	0.9461365211163548
1.7366052631578968	27.96856212340182	0.969273706823246
1.7366052631578968	28.142218248123946	0.9539828535355099
1.7366052631578968	28.31587437284607	0.9681582829419368
1.7366052631578968	28.4895304975682	0.9545412003173361
1.7366052631578968	28.663186622290326	0.9649831293802011
1.7366052631578968	28.83684274701245	0.952640862610925
1.7366052631578968	29.010498871734576	0.9622639105451799
1.7366052631578968	29.1841549964567	0.9540826603830755
1.7366052631578968	29.357811121178827	0.9635738204873381
1.7366052631578968	29.531467245900956	0.9603269983748466
1.7366052631578968	29.70512337062308	0.9645954813312139
1.7366052631578968	29.878779495345206	0.9643983745171953
1.7366052631578968	30.05243562006733	0.9571163236897042
1.7366052631578968	30.226091744789457	0.966662632962135
1.7366052631578968	30.399747869511582	0.9490207353392627
1.7366052631578968	30.57340399423371	0.9704456550981222
1.7366052631578968	30.747060118955837	0.9536527472709512
1.7366052631578968	30.920716243677962	0.9707283532622446
1.7366052631578968	31.094372368400087	0.9573907403632913
1.7366052631578968	31.268028493122213	0.9701124413533595
1.7366052631578968	31.44168461784434	0.956563562721945
1.7366052631578968	31.615340742566467	0.9694517750700398
1.7366052631578968	31.788996867288592	0.9543176999765229
1.7366052631578968	31.962652992010717	0.9707476817139549
1.7366052631578968	32.136309116732846	0.9581036046966778
1.7366052631578968	32.30996524145497	0.9718687882396666
1.7366052631578968	32.4836213661771	0.9652876766282841
1.7366052631578968	32.65727749089922	0.9638122277232731
1.7366052631578968	32.83093361562135	0.9686765319930486
1.7366052631578968	33.00458974034348	0.9527223108399179
1.7366052631578968	33.1782458650656	0.9723869461874292
1.7366052631578968	33.35190198978773	0.9624415388495126
1.7366052631578968	33.52555811450985	0.9736414854614269
1.7366052631578968	33.69921423923198	0.9597430198855939
1.7366052631578968	33.8728703639541	0.9711125998882331
1.7366052631578968	34.04652648867623	0.9600367190302695
1.7366052631578968	34.22018261339836	0.9691262629948066
1.7366052631578968	34.39383873812048	0.9636450909913052
1.7366052631578968	34.56749486284261	0.963836778302802
1.7366052631578968	34.74115098756473	0.9617036079981212
1.7466390977443629	0.009926043139304244	0.21264023625666828
1.7466390977443629	0.183582167861432	0.22276716457901333
1.7466390977443629	0.35723829258355977	0.25225276375294914
1.7466390977443629	0.5308944173056875	0.30925909119746503
1.7466390977443629	0.7045505420278153	0.4246940636631509
1.7466390977443629	0.878206666749943	0.28902928932534655
1.7466390977443629	1.0518627914720708	0.30424575158232164
1.7466390977443629	1.2255189161941984	0.3793366087116714
1.7466390977443629	1.3991750409163264	0.3395155409549429
1.7466390977443629	1.5728311656384542	0.35095023723787605
1.7466390977443629	1.7464872903605821	0.4980401274788582
1.7466390977443629	1.92014341508271	0.3474079668311465
1.7466390977443629	2.093799539804838	0.6671489479579393
1.7466390977443629	2.2674556645269655	0.6031122400763181
1.7466390977443629	2.4411117892490934	0.7198484685881409
1.7466390977443629	2.6147679139712214	0.6090339440246699
1.7466390977443629	2.788424038693349	0.5840617749582817
1.7466390977443629	2.9620801634154765	0.4532562245456019
1.7466390977443629	3.135736288137604	0.6179545118389265
1.7466390977443629	3.3093924128597316	0.6832962943599203
1.7466390977443629	3.483048537581859	0.7858472124214634
1.7466390977443629	3.6567046623039867	0.7986415732120064
1.7466390977443629	3.8303607870261143	0.7998548924549224
1.7466390977443629	4.004016911748242	0.7345824584824013
1.7466390977443629	4.177673036470369	0.7686758940447309
1.7466390977443629	4.351329161192497	0.6674927075780617
1.7466390977443629	4.5249852859146245	0.6005020363415476
1.7466390977443629	4.6986414106367524	0.8392616479680653
1.7466390977443629	4.87229753535888	0.7959461188521505
1.7466390977443629	5.045953660081008	0.8940109201043144
1.7466390977443629	5.219609784803136	0.8273206250164308
1.7466390977443629	5.393265909525264	0.8390570607490199
1.7466390977443629	5.566922034247392	0.709606949992637
1.7466390977443629	5.74057815896952	0.7798720042155315
1.7466390977443629	5.914234283691649	0.7556497285609426
1.7466390977443629	6.087890408413777	0.8518542532860223
1.7466390977443629	6.261546533135905	0.8326089509258339
1.7466390977443629	6.435202657858033	0.8953883255348466
1.7466390977443629	6.608858782580161	0.8477313924753397
1.7466390977443629	6.782514907302289	0.8662197668813497
1.7466390977443629	6.956171032024417	0.8421132446581583
1.7466390977443629	7.129827156746546	0.777587448778146
1.7466390977443629	7.303483281468674	0.8677794927560475
1.7466390977443629	7.477139406190802	0.7976685384663006
1.7466390977443629	7.65079553091293	0.8994377149739619
1.7466390977443629	7.824451655635058	0.8486256582214622
1.7466390977443629	7.998107780357186	0.904038280398387
1.7466390977443629	8.171763905079315	0.8437878802632629
1.7466390977443629	8.345420029801442	0.8625533490903535
1.7466390977443629	8.519076154523571	0.8416819370603168
1.7466390977443629	8.6927322792457	0.8604596745247559
1.7466390977443629	8.866388403967827	0.8575823786956925
1.7466390977443629	9.040044528689956	0.8995290124031716
1.7466390977443629	9.213700653412083	0.8721909016635431
1.7466390977443629	9.387356778134212	0.9080931319673814
1.7466390977443629	9.561012902856339	0.8863249431545293
1.7466390977443629	9.734669027578468	0.8676609907502241
1.7466390977443629	9.908325152300597	0.8974137187436348
1.7466390977443629	10.081981277022724	0.8440485587279771
1.7466390977443629	10.255637401744853	0.9264128359289824
1.7466390977443629	10.42929352646698	0.8655981825124127
1.7466390977443629	10.602949651189109	0.9297855641237827
1.7466390977443629	10.776605775911237	0.8763997360382643
1.7466390977443629	10.950261900633365	0.9110530216739936
1.7466390977443629	11.123918025355493	0.8714338117306399
1.7466390977443629	11.29757415007762	0.906843152488526
1.7466390977443629	11.47123027479975	0.9002433513445672
1.7466390977443629	11.644886399521877	0.9247999571140049
1.7466390977443629	11.818542524244005	0.9157239800291587
1.7466390977443629	11.992198648966134	0.928793680198048
1.7466390977443629	12.165854773688261	0.9055422933970056
1.7466390977443629	12.33951089841039	0.8978378663911443
1.7466390977443629	12.513167023132517	0.909565002540218
1.7466390977443629	12.686823147854646	0.8863813119607656
1.7466390977443629	12.860479272576775	0.933302451173121
1.7466390977443629	13.034135397298902	0.9064593523847623
1.7466390977443629	13.207791522021031	0.9400808703630931
1.7466390977443629	13.381447646743158	0.9015058796213596
1.7466390977443629	13.555103771465287	0.9231792663885857
1.7466390977443629	13.728759896187414	0.8916619507150796
1.7466390977443629	13.902416020909543	0.91863769582934
1.7466390977443629	14.076072145631672	0.9074027401316754
1.7466390977443629	14.249728270353799	0.9339273888966186
1.7466390977443629	14.423384395075928	0.929730275898401
1.7466390977443629	14.597040519798055	0.938160115297613
1.7466390977443629	14.770696644520184	0.9277408100457937
1.7466390977443629	14.944352769242313	0.9174387781632201
1.7466390977443629	15.11800889396444	0.9295173104671424
1.7466390977443629	15.291665018686569	0.8895247538879657
1.7466390977443629	15.465321143408696	0.9463414329708056
1.7466390977443629	15.638977268130825	0.9089016140614476
1.7466390977443629	15.812633392852952	0.9532095971456986
1.7466390977443629	15.98628951757508	0.9194026304779973
1.7466390977443629	16.15994564229721	0.9470928732042224
1.7466390977443629	16.33360176701934	0.9156242099539923
1.7466390977443629	16.507257891741464	0.9368563876879743
1.7466390977443629	16.680914016463593	0.916474024035295
1.7466390977443629	16.85457014118572	0.9394593508598342
1.7466390977443629	17.02822626590785	0.9275358019897323
1.7466390977443629	17.20188239062998	0.9443686430960352
1.7466390977443629	17.375538515352105	0.9403581250377937
1.7466390977443629	17.549194640074234	0.9378295780556104
1.7466390977443629	17.722850764796362	0.9402519272746269
1.7466390977443629	17.89650688951849	0.9038371612588362
1.7466390977443629	18.07016301424062	0.9428340652161133
1.7466390977443629	18.243819138962746	0.899762428469037
1.7466390977443629	18.417475263684874	0.9542343280359934
1.7466390977443629	18.591131388407003	0.9270877671572869
1.7466390977443629	18.764787513129132	0.9546049700438541
1.7466390977443629	18.938443637851258	0.9308361881844266
1.7466390977443629	19.112099762573386	0.9443004069428255
1.7466390977443629	19.285755887295515	0.9308341275203107
1.7466390977443629	19.459412012017644	0.9415975359514103
1.7466390977443629	19.633068136739773	0.9371022174333917
1.7466390977443629	19.8067242614619	0.9508600627038913
1.7466390977443629	19.980380386184027	0.9441219488496738
1.7466390977443629	20.154036510906153	0.9498931514505311
1.7466390977443629	20.32769263562828	0.9501534618141593
1.7466390977443629	20.501348760350407	0.9324450357676674
1.7466390977443629	20.675004885072532	0.9551393081007411
1.7466390977443629	20.848661009794657	0.9202088519828415
1.7466390977443629	21.022317134516783	0.9637749541319475
1.7466390977443629	21.195973259238908	0.9301531769473131
1.7466390977443629	21.369629383961037	0.9624263859404397
1.7466390977443629	21.543285508683162	0.9376467684463919
1.7466390977443629	21.716941633405288	0.9512788961476516
1.7466390977443629	21.890597758127413	0.9419500503019212
1.7466390977443629	22.06425388284954	0.9443114136391058
1.7466390977443629	22.237910007571664	0.9505010911299453
1.7466390977443629	22.411566132293792	0.9493470775064056
1.7466390977443629	22.585222257015918	0.9517137401548342
1.7466390977443629	22.758878381738043	0.9510360508975063
1.7466390977443629	22.93253450646017	0.9502351309880988
1.7466390977443629	23.106190631182294	0.9425584845295912
1.7466390977443629	23.27984675590442	0.9557512303950838
1.7466390977443629	23.453502880626548	0.9340530735954637
1.7466390977443629	23.627159005348673	0.9640152915716643
1.7466390977443629	23.8008151300708	0.9375293500759521
1.7466390977443629	23.974471254792924	0.9666303564213148
1.7466390977443629	24.14812737951505	0.9426847493355228
1.7466390977443629	24.321783504237178	0.9608745053759584
1.7466390977443629	24.495439628959303	0.9454053162408539
1.7466390977443629	24.66909575368143	0.954519247160987
1.7466390977443629	24.842751878403554	0.9518622688539818
1.7466390977443629	25.01640800312568	0.9567272534744744
1.7466390977443629	25.190064127847805	0.9596856434065459
1.7466390977443629	25.363720252569934	0.9601813290708477
1.7466390977443629	25.53737637729206	0.960233163519506
1.7466390977443629	25.711032502014184	0.9532850760319638
1.7466390977443629	25.88468862673631	0.9594180554104567
1.7466390977443629	26.058344751458435	0.9409251589904405
1.7466390977443629	26.23200087618056	0.964355243403543
1.7466390977443629	26.40565700090269	0.9457858036892706
1.7466390977443629	26.579313125624815	0.9684577362472914
1.7466390977443629	26.75296925034694	0.9524853425648465
1.7466390977443629	26.926625375069065	0.9658754600080562
1.7466390977443629	27.10028149979119	0.9527655074965535
1.7466390977443629	27.273937624513316	0.9559179551832856
1.7466390977443629	27.447593749235445	0.9551360510778107
1.7466390977443629	27.62124987395757	0.9542850798170508
1.7466390977443629	27.794905998679695	0.9604096539410673
1.7466390977443629	27.96856212340182	0.9610533555356007
1.7466390977443629	28.142218248123946	0.9650874040630797
1.7466390977443629	28.31587437284607	0.9580874526511004
1.7466390977443629	28.4895304975682	0.9640928666598709
1.7466390977443629	28.663186622290326	0.9452768737663484
1.7466390977443629	28.83684274701245	0.9669755602867348
1.7466390977443629	29.010498871734576	0.9447116936862986
1.7466390977443629	29.1841549964567	0.9721107200597018
1.7466390977443629	29.357811121178827	0.9538638578193539
1.7466390977443629	29.531467245900956	0.9707939515708716
1.7466390977443629	29.70512337062308	0.9563801742678807
1.7466390977443629	29.878779495345206	0.9656513938282926
1.7466390977443629	30.05243562006733	0.9589956928697129
1.7466390977443629	30.226091744789457	0.9630305368006438
1.7466390977443629	30.399747869511582	0.9616814489546851
1.7466390977443629	30.57340399423371	0.9648200287478204
1.7466390977443629	30.747060118955837	0.9653559831406426
1.7466390977443629	30.920716243677962	0.9641643183272604
1.7466390977443629	31.094372368400087	0.9685919244323657
1.7466390977443629	31.268028493122213	0.9537818507979953
1.7466390977443629	31.44168461784434	0.9719468259513925
1.7466390977443629	31.615340742566467	0.9439638353848879
1.7466390977443629	31.788996867288592	0.9723292574420686
1.7466390977443629	31.962652992010717	0.9563337825802843
1.7466390977443629	32.136309116732846	0.9705804056626106
1.7466390977443629	32.30996524145497	0.9604576724181934
1.7466390977443629	32.4836213661771	0.9661048217032261
1.7466390977443629	32.65727749089922	0.9636125124637107
1.7466390977443629	32.83093361562135	0.9701239007908061
1.7466390977443629	33.00458974034348	0.9667328328142029
1.7466390977443629	33.1782458650656	0.9674759411961441
1.7466390977443629	33.35190198978773	0.9722643753637001
1.7466390977443629	33.52555811450985	0.9661016843328798
1.7466390977443629	33.69921423923198	0.9756782512458315
1.7466390977443629	33.8728703639541	0.961382253042581
1.7466390977443629	34.04652648867623	0.9728086115016252
1.7466390977443629	34.22018261339836	0.9631267224262794
1.7466390977443629	34.39383873812048	0.9762835787248144
1.7466390977443629	34.56749486284261	0.9558290111630672
1.7466390977443629	34.74115098756473	0.9766855615680452
1.756672932330829	0.009926043139304244	0.2126403705294367
1.756672932330829	0.183582167861432	0.2228155478060015
1.756672932330829	0.35723829258355977	0.2524709032994537
1.756672932330829	0.5308944173056875	0.3099749072816719
1.756672932330829	0.7045505420278153	0.4263472205825586
1.756672932330829	0.878206666749943	0.2851036408929821
1.756672932330829	1.0518627914720708	0.30399651591757165
1.756672932330829	1.2255189161941984	0.37003029748669297
1.756672932330829	1.3991750409163264	0.34211064741422703
1.756672932330829	1.5728311656384542	0.3303966865519648
1.756672932330829	1.7464872903605821	0.5074380201078474
1.756672932330829	1.92014341508271	0.3572988737412174
1.756672932330829	2.093799539804838	0.6646725905180789
1.756672932330829	2.2674556645269655	0.6018555157350037
1.756672932330829	2.4411117892490934	0.7166872014697165
1.756672932330829	2.6147679139712214	0.5986008824380802
1.756672932330829	2.788424038693349	0.6817967688563529
1.756672932330829	2.9620801634154765	0.47594861006963174
1.756672932330829	3.135736288137604	0.5882669657733652
1.756672932330829	3.3093924128597316	0.7260920677731775
1.756672932330829	3.483048537581859	0.7900837043766283
1.756672932330829	3.6567046623039867	0.8131623321713832
1.756672932330829	3.8303607870261143	0.8485395995434072
1.756672932330829	4.004016911748242	0.7300173245182964
1.756672932330829	4.177673036470369	0.7045097517922506
1.756672932330829	4.351329161192497	0.681750055174823
1.756672932330829	4.5249852859146245	0.5888799114078429
1.756672932330829	4.6986414106367524	0.8481827230234361
1.756672932330829	4.87229753535888	0.79369423107867
1.756672932330829	5.045953660081008	0.9004874465816447
1.756672932330829	5.219609784803136	0.8146182041627152
1.756672932330829	5.393265909525264	0.8302267984561872
1.756672932330829	5.566922034247392	0.704091008434661
1.756672932330829	5.74057815896952	0.7517917540915525
1.756672932330829	5.914234283691649	0.7979816416571137
1.756672932330829	6.087890408413777	0.8364963415804886
1.756672932330829	6.261546533135905	0.857691428241211
1.756672932330829	6.435202657858033	0.8784096191351526
1.756672932330829	6.608858782580161	0.8555156893125101
1.756672932330829	6.782514907302289	0.8359170123879242
1.756672932330829	6.956171032024417	0.8478047935567827
1.756672932330829	7.129827156746546	0.7465635936845264
1.756672932330829	7.303483281468674	0.879811531278592
1.756672932330829	7.477139406190802	0.7977792558031997
1.756672932330829	7.65079553091293	0.898417088330616
1.756672932330829	7.824451655635058	0.8446495733372473
1.756672932330829	7.998107780357186	0.885243227333488
1.756672932330829	8.171763905079315	0.8474686436256792
1.756672932330829	8.345420029801442	0.8692122614090583
1.756672932330829	8.519076154523571	0.8672783248102321
1.756672932330829	8.6927322792457	0.85227517789844
1.756672932330829	8.866388403967827	0.8901206906651493
1.756672932330829	9.040044528689956	0.8806750502812636
1.756672932330829	9.213700653412083	0.8897967128587856
1.756672932330829	9.387356778134212	0.8924108190742303
1.756672932330829	9.561012902856339	0.8899555095655215
1.756672932330829	9.734669027578468	0.8554614878035202
1.756672932330829	9.908325152300597	0.8955706745643945
1.756672932330829	10.081981277022724	0.8532082213644917
1.756672932330829	10.255637401744853	0.923548586746212
1.756672932330829	10.42929352646698	0.8667552513927111
1.756672932330829	10.602949651189109	0.9286538231022228
1.756672932330829	10.776605775911237	0.8805450767176152
1.756672932330829	10.950261900633365	0.8994714785339254
1.756672932330829	11.123918025355493	0.8935856891603821
1.756672932330829	11.29757415007762	0.8869029526137441
1.756672932330829	11.47123027479975	0.9252515019827048
1.756672932330829	11.644886399521877	0.9005376070072661
1.756672932330829	11.818542524244005	0.9309193241410721
1.756672932330829	11.992198648966134	0.8976319782254127
1.756672932330829	12.165854773688261	0.9188513547793138
1.756672932330829	12.33951089841039	0.8685454458426178
1.756672932330829	12.513167023132517	0.9224054991791872
1.756672932330829	12.686823147854646	0.8864497573860375
1.756672932330829	12.860479272576775	0.9406214523553403
1.756672932330829	13.034135397298902	0.9112061241526361
1.756672932330829	13.207791522021031	0.9416115662399739
1.756672932330829	13.381447646743158	0.9054200138407381
1.756672932330829	13.555103771465287	0.9121937953004285
1.756672932330829	13.728759896187414	0.9104106026958051
1.756672932330829	13.902416020909543	0.8898580551136426
1.756672932330829	14.076072145631672	0.9312623858378827
1.756672932330829	14.249728270353799	0.917948579686343
1.756672932330829	14.423384395075928	0.9408767929349268
1.756672932330829	14.597040519798055	0.917984902783485
1.756672932330829	14.770696644520184	0.9306245302785634
1.756672932330829	14.944352769242313	0.9071323419379219
1.756672932330829	15.11800889396444	0.9265044877250854
1.756672932330829	15.291665018686569	0.9001979379227719
1.756672932330829	15.465321143408696	0.9412353767523626
1.756672932330829	15.638977268130825	0.9227262120984258
1.756672932330829	15.812633392852952	0.9488403753354206
1.756672932330829	15.98628951757508	0.9303658488324159
1.756672932330829	16.15994564229721	0.9353460749359074
1.756672932330829	16.33360176701934	0.9306913754739419
1.756672932330829	16.507257891741464	0.9075770512737041
1.756672932330829	16.680914016463593	0.9450441181660422
1.756672932330829	16.85457014118572	0.9144557686381785
1.756672932330829	17.02822626590785	0.9536129929505849
1.756672932330829	17.20188239062998	0.9275948774608769
1.756672932330829	17.375538515352105	0.9516358215458385
1.756672932330829	17.549194640074234	0.9223827810462499
1.756672932330829	17.722850764796362	0.9435684295289739
1.756672932330829	17.89650688951849	0.9156049044537007
1.756672932330829	18.07016301424062	0.9456771230068535
1.756672932330829	18.243819138962746	0.9258915329339658
1.756672932330829	18.417475263684874	0.9543366477478381
1.756672932330829	18.591131388407003	0.940184563227794
1.756672932330829	18.764787513129132	0.9483887515255595
1.756672932330829	18.938443637851258	0.9437723256725201
1.756672932330829	19.112099762573386	0.9265429526920244
1.756672932330829	19.285755887295515	0.9484413164707916
1.756672932330829	19.459412012017644	0.9144079605612839
1.756672932330829	19.633068136739773	0.955055827243207
1.756672932330829	19.8067242614619	0.9247198601297855
1.756672932330829	19.980380386184027	0.9518746461808125
1.756672932330829	20.154036510906153	0.9269066666929523
1.756672932330829	20.32769263562828	0.9468075416365508
1.756672932330829	20.501348760350407	0.9290375407799274
1.756672932330829	20.675004885072532	0.946144508795821
1.756672932330829	20.848661009794657	0.9360001852086496
1.756672932330829	21.022317134516783	0.9530156197477174
1.756672932330829	21.195973259238908	0.9470978168147827
1.756672932330829	21.369629383961037	0.9515079702643825
1.756672932330829	21.543285508683162	0.9510206483605131
1.756672932330829	21.716941633405288	0.9377029963871708
1.756672932330829	21.890597758127413	0.9578032847951161
1.756672932330829	22.06425388284954	0.9277260319964012
1.756672932330829	22.237910007571664	0.9653942321515415
1.756672932330829	22.411566132293792	0.9320088277632992
1.756672932330829	22.585222257015918	0.9649337387724731
1.756672932330829	22.758878381738043	0.9389061364425968
1.756672932330829	22.93253450646017	0.9574304864075934
1.756672932330829	23.106190631182294	0.9446247646000565
1.756672932330829	23.27984675590442	0.9520836154008601
1.756672932330829	23.453502880626548	0.9540603466136383
1.756672932330829	23.627159005348673	0.9542085364766903
1.756672932330829	23.8008151300708	0.9571716798896717
1.756672932330829	23.974471254792924	0.9550964189665411
1.756672932330829	24.14812737951505	0.9552507485561124
1.756672932330829	24.321783504237178	0.9457174077151161
1.756672932330829	24.495439628959303	0.9570071973391268
1.756672932330829	24.66909575368143	0.933751226611981
1.756672932330829	24.842751878403554	0.962995520455593
1.756672932330829	25.01640800312568	0.9403484295570805
1.756672932330829	25.190064127847805	0.9663800948924157
1.756672932330829	25.363720252569934	0.9450602117761502
1.756672932330829	25.53737637729206	0.9597998905170276
1.756672932330829	25.711032502014184	0.9488585689115908
1.756672932330829	25.88468862673631	0.9506487538318376
1.756672932330829	26.058344751458435	0.956217617814568
1.756672932330829	26.23200087618056	0.9533311736092549
1.756672932330829	26.40565700090269	0.9645826678456852
1.756672932330829	26.579313125624815	0.9569130615113816
1.756672932330829	26.75296925034694	0.9648667015264183
1.756672932330829	26.926625375069065	0.9497207230384305
1.756672932330829	27.10028149979119	0.9626839646817876
1.756672932330829	27.273937624513316	0.939596639728327
1.756672932330829	27.447593749235445	0.967395028041366
1.756672932330829	27.62124987395757	0.9479665823900484
1.756672932330829	27.794905998679695	0.971596128319641
1.756672932330829	27.96856212340182	0.9553284350437603
1.756672932330829	28.142218248123946	0.9670815167552073
1.756672932330829	28.31587437284607	0.9567314936912928
1.756672932330829	28.4895304975682	0.957948707476662
1.756672932330829	28.663186622290326	0.9621646102808004
1.756672932330829	28.83684274701245	0.9564824760057474
1.756672932330829	29.010498871734576	0.9667519794569704
1.756672932330829	29.1841549964567	0.9576806648307346
1.756672932330829	29.357811121178827	0.9681541485585641
1.756672932330829	29.531467245900956	0.9532076721957786
1.756672932330829	29.70512337062308	0.9672913155098775
1.756672932330829	29.878779495345206	0.945684503792654
1.756672932330829	30.05243562006733	0.9661987970576662
1.756672932330829	30.226091744789457	0.9480372964947138
1.756672932330829	30.399747869511582	0.9680370690562934
1.756672932330829	30.57340399423371	0.9596430285645091
1.756672932330829	30.747060118955837	0.966856522530624
1.756672932330829	30.920716243677962	0.9639185937727022
1.756672932330829	31.094372368400087	0.9600112033200455
1.756672932330829	31.268028493122213	0.9673863387563885
1.756672932330829	31.44168461784434	0.9561404493570957
1.756672932330829	31.615340742566467	0.9704815916365385
1.756672932330829	31.788996867288592	0.9596822876068427
1.756672932330829	31.962652992010717	0.9728863176073657
1.756672932330829	32.136309116732846	0.9591722661052537
1.756672932330829	32.30996524145497	0.9707864820560878
1.756672932330829	32.4836213661771	0.9571219018105319
1.756672932330829	32.65727749089922	0.9738125648343452
1.756672932330829	32.83093361562135	0.9563096756179723
1.756672932330829	33.00458974034348	0.9722516439750066
1.756672932330829	33.1782458650656	0.9667988648781335
1.756672932330829	33.35190198978773	0.9725507417786126
1.756672932330829	33.52555811450985	0.9674629205783576
1.756672932330829	33.69921423923198	0.9644745163184224
1.756672932330829	33.8728703639541	0.9724030475972635
1.756672932330829	34.04652648867623	0.9533461933327964
1.756672932330829	34.22018261339836	0.9743736179315113
1.756672932330829	34.39383873812048	0.9522292882884846
1.756672932330829	34.56749486284261	0.9755117900318286
1.756672932330829	34.74115098756473	0.958001138565295
1.7667067669172956	0.009926043139304244	0.21264050531508555
1.7667067669172956	0.183582167861432	0.22286414906036198
1.7667067669172956	0.35723829258355977	0.2526905047186146
1.7667067669172956	0.5308944173056875	0.31069877046249944
1.7667067669172956	0.7045505420278153	0.42796115163759935
1.7667067669172956	0.878206666749943	0.2813582863656366
1.7667067669172956	1.0518627914720708	0.303746070998478
1.7667067669172956	1.2255189161941984	0.3603430190988693
1.7667067669172956	1.3991750409163264	0.3445348039298329
1.7667067669172956	1.5728311656384542	0.3080277500050303
1.7667067669172956	1.7464872903605821	0.5150715805294365
1.7667067669172956	1.92014341508271	0.36835860823102484
1.7667067669172956	2.093799539804838	0.6623076037405112
1.7667067669172956	2.2674556645269655	0.600957517229537
1.7667067669172956	2.4411117892490934	0.707949012456321
1.7667067669172956	2.6147679139712214	0.589709601487859
1.7667067669172956	2.788424038693349	0.5961348579810227
1.7667067669172956	2.9620801634154765	0.5020399020175744
1.7667067669172956	3.135736288137604	0.5783498105839125
1.7667067669172956	3.3093924128597316	0.7586402009329977
1.7667067669172956	3.483048537581859	0.7866191442667716
1.7667067669172956	3.6567046623039867	0.8275251243424844
1.7667067669172956	3.8303607870261143	0.8271263715611588
1.7667067669172956	4.004016911748242	0.7279670057465651
1.7667067669172956	4.177673036470369	0.6580962307222107
1.7667067669172956	4.351329161192497	0.6959498439083107
1.7667067669172956	4.5249852859146245	0.5990501389371967
1.7667067669172956	4.6986414106367524	0.8507243589575118
1.7667067669172956	4.87229753535888	0.7961140316990923
1.7667067669172956	5.045953660081008	0.8985775231200537
1.7667067669172956	5.219609784803136	0.8049806831847001
1.7667067669172956	5.393265909525264	0.8122344240117085
1.7667067669172956	5.566922034247392	0.7113290922476289
1.7667067669172956	5.74057815896952	0.7145138779590403
1.7667067669172956	5.914234283691649	0.8314744074560083
1.7667067669172956	6.087890408413777	0.8181926849568617
1.7667067669172956	6.261546533135905	0.8792069678601585
1.7667067669172956	6.435202657858033	0.8567609632025832
1.7667067669172956	6.608858782580161	0.8598941743765406
1.7667067669172956	6.782514907302289	0.805170262640477
1.7667067669172956	6.956171032024417	0.8425152508060845
1.7667067669172956	7.129827156746546	0.764606258403142
1.7667067669172956	7.303483281468674	0.8804205098506759
1.7667067669172956	7.477139406190802	0.8182460979203238
1.7667067669172956	7.65079553091293	0.9116361422222097
1.7667067669172956	7.824451655635058	0.8547089765211482
1.7667067669172956	7.998107780357186	0.9017830073604838
1.7667067669172956	8.171763905079315	0.8644652177192679
1.7667067669172956	8.345420029801442	0.8442605255552689
1.7667067669172956	8.519076154523571	0.8888080218959514
1.7667067669172956	8.6927322792457	0.8273148663151121
1.7667067669172956	8.866388403967827	0.9116920947255336
1.7667067669172956	9.040044528689956	0.8648936568614576
1.7667067669172956	9.213700653412083	0.9011807961612026
1.7667067669172956	9.387356778134212	0.8665280757150169
1.7667067669172956	9.561012902856339	0.8960688278262103
1.7667067669172956	9.734669027578468	0.8558776164945819
1.7667067669172956	9.908325152300597	0.8830839027657219
1.7667067669172956	10.081981277022724	0.880871017255383
1.7667067669172956	10.255637401744853	0.900991525523565
1.7667067669172956	10.42929352646698	0.881147869646658
1.7667067669172956	10.602949651189109	0.9032223086781889
1.7667067669172956	10.776605775911237	0.8871294834530745
1.7667067669172956	10.950261900633365	0.8729556748092218
1.7667067669172956	11.123918025355493	0.9042949790026572
1.7667067669172956	11.29757415007762	0.8652478638488856
1.7667067669172956	11.47123027479975	0.9334188476277855
1.7667067669172956	11.644886399521877	0.8735363700396925
1.7667067669172956	11.818542524244005	0.9355166973224104
1.7667067669172956	11.992198648966134	0.8871835578155806
1.7667067669172956	12.165854773688261	0.9145325791478716
1.7667067669172956	12.33951089841039	0.8864739227683321
1.7667067669172956	12.513167023132517	0.912150529551358
1.7667067669172956	12.686823147854646	0.9192468810219186
1.7667067669172956	12.860479272576775	0.9262190741883609
1.7667067669172956	13.034135397298902	0.9299444939815386
1.7667067669172956	13.207791522021031	0.9217217123444025
1.7667067669172956	13.381447646743158	0.9219758242509344
1.7667067669172956	13.555103771465287	0.887031041117043
1.7667067669172956	13.728759896187414	0.9286911407887305
1.7667067669172956	13.902416020909543	0.8848120375120553
1.7667067669172956	14.076072145631672	0.9468699917682467
1.7667067669172956	14.249728270353799	0.911084721366589
1.7667067669172956	14.423384395075928	0.9485179320724616
1.7667067669172956	14.597040519798055	0.9096625222277231
1.7667067669172956	14.770696644520184	0.9330395253197624
1.7667067669172956	14.944352769242313	0.9129693256141256
1.7667067669172956	15.11800889396444	0.9127325559402173
1.7667067669172956	15.291665018686569	0.9292497655855892
1.7667067669172956	15.465321143408696	0.9215075860430612
1.7667067669172956	15.638977268130825	0.9391612414126395
1.7667067669172956	15.812633392852952	0.9285476700277753
1.7667067669172956	15.98628951757508	0.9391340033131941
1.7667067669172956	16.15994564229721	0.916577323689859
1.7667067669172956	16.33360176701934	0.9302137494972637
1.7667067669172956	16.507257891741464	0.8994819379779465
1.7667067669172956	16.680914016463593	0.9430275908987822
1.7667067669172956	16.85457014118572	0.9182685774518177
1.7667067669172956	17.02822626590785	0.9535216627240691
1.7667067669172956	17.20188239062998	0.9347388657497707
1.7667067669172956	17.375538515352105	0.9443013089210274
1.7667067669172956	17.549194640074234	0.9334156059810985
1.7667067669172956	17.722850764796362	0.9192564891964607
1.7667067669172956	17.89650688951849	0.9440613405918499
1.7667067669172956	18.07016301424062	0.9208684156107543
1.7667067669172956	18.243819138962746	0.9538904390188476
1.7667067669172956	18.417475263684874	0.9339079740434734
1.7667067669172956	18.591131388407003	0.953744316345181
1.7667067669172956	18.764787513129132	0.9289542551000232
1.7667067669172956	18.938443637851258	0.9469822400218338
1.7667067669172956	19.112099762573386	0.9217011039192381
1.7667067669172956	19.285755887295515	0.9489311702459354
1.7667067669172956	19.459412012017644	0.9298082791572917
1.7667067669172956	19.633068136739773	0.9569421919311605
1.7667067669172956	19.8067242614619	0.9415542262267891
1.7667067669172956	19.980380386184027	0.9524449065974379
1.7667067669172956	20.154036510906153	0.9468646200182361
1.7667067669172956	20.32769263562828	0.9325995696130468
1.7667067669172956	20.501348760350407	0.953847486384599
1.7667067669172956	20.675004885072532	0.9249112483608943
1.7667067669172956	20.848661009794657	0.9617175295523334
1.7667067669172956	21.022317134516783	0.935665960443838
1.7667067669172956	21.195973259238908	0.9558166458654521
1.7667067669172956	21.369629383961037	0.9392367254078149
1.7667067669172956	21.543285508683162	0.9442574128616628
1.7667067669172956	21.716941633405288	0.9435907149167961
1.7667067669172956	21.890597758127413	0.9457456965700939
1.7667067669172956	22.06425388284954	0.9511286694349712
1.7667067669172956	22.237910007571664	0.9508417858751884
1.7667067669172956	22.411566132293792	0.9505824545758892
1.7667067669172956	22.585222257015918	0.9499648091925447
1.7667067669172956	22.758878381738043	0.9510519335797952
1.7667067669172956	22.93253450646017	0.9393831060345491
1.7667067669172956	23.106190631182294	0.9581917588458562
1.7667067669172956	23.27984675590442	0.9337650661178285
1.7667067669172956	23.453502880626548	0.9651093351623479
1.7667067669172956	23.627159005348673	0.9384961642009498
1.7667067669172956	23.8008151300708	0.9653265537508022
1.7667067669172956	23.974471254792924	0.9442061436194535
1.7667067669172956	24.14812737951505	0.9568298145851988
1.7667067669172956	24.321783504237178	0.9505101061950535
1.7667067669172956	24.495439628959303	0.9491921113163664
1.7667067669172956	24.66909575368143	0.9597894983556737
1.7667067669172956	24.842751878403554	0.9514681845511066
1.7667067669172956	25.01640800312568	0.9643537349246257
1.7667067669172956	25.190064127847805	0.9527102815438728
1.7667067669172956	25.363720252569934	0.9617790008584209
1.7667067669172956	25.53737637729206	0.9443804667744536
1.7667067669172956	25.711032502014184	0.9607060379409188
1.7667067669172956	25.88468862673631	0.9409256051971975
1.7667067669172956	26.058344751458435	0.9655911927963697
1.7667067669172956	26.23200087618056	0.9503422483118841
1.7667067669172956	26.40565700090269	0.9675345945635176
1.7667067669172956	26.579313125624815	0.9547703041925926
1.7667067669172956	26.75296925034694	0.9601000332575079
1.7667067669172956	26.926625375069065	0.957234362920555
1.7667067669172956	27.10028149979119	0.9479584137599403
1.7667067669172956	27.273937624513316	0.9641191125498297
1.7667067669172956	27.447593749235445	0.9444675463611266
1.7667067669172956	27.62124987395757	0.9687267523560452
1.7667067669172956	27.794905998679695	0.9514548070425335
1.7667067669172956	27.96856212340182	0.9673661882593658
1.7667067669172956	28.142218248123946	0.9493641762858895
1.7667067669172956	28.31587437284607	0.9609246679302409
1.7667067669172956	28.4895304975682	0.948295541055405
1.7667067669172956	28.663186622290326	0.9628049117912919
1.7667067669172956	28.83684274701245	0.9567733880568854
1.7667067669172956	29.010498871734576	0.9671854902932636
1.7667067669172956	29.1841549964567	0.963186029703534
1.7667067669172956	29.357811121178827	0.9628025393630164
1.7667067669172956	29.531467245900956	0.9640885062343377
1.7667067669172956	29.70512337062308	0.9511104380774207
1.7667067669172956	29.878779495345206	0.9683819640994539
1.7667067669172956	30.05243562006733	0.9490027630860235
1.7667067669172956	30.226091744789457	0.9721124540541211
1.7667067669172956	30.399747869511582	0.9549652728230443
1.7667067669172956	30.57340399423371	0.9710279412571835
1.7667067669172956	30.747060118955837	0.9569107787962942
1.7667067669172956	30.920716243677962	0.9678318927511936
1.7667067669172956	31.094372368400087	0.9588907500566866
1.7667067669172956	31.268028493122213	0.9662152791946262
1.7667067669172956	31.44168461784434	0.96150721425469
1.7667067669172956	31.615340742566467	0.9671605241611282
1.7667067669172956	31.788996867288592	0.9659225871772635
1.7667067669172956	31.962652992010717	0.9655893514224754
1.7667067669172956	32.136309116732846	0.9692931049340322
1.7667067669172956	32.30996524145497	0.9546808594296393
1.7667067669172956	32.4836213661771	0.9732390564568646
1.7667067669172956	32.65727749089922	0.9586231538587631
1.7667067669172956	32.83093361562135	0.9738401638531572
1.7667067669172956	33.00458974034348	0.9540436563802892
1.7667067669172956	33.1782458650656	0.9711837744297955
1.7667067669172956	33.35190198978773	0.9612225053915132
1.7667067669172956	33.52555811450985	0.9647571843500597
1.7667067669172956	33.69921423923198	0.9656925699403686
1.7667067669172956	33.8728703639541	0.968894186484825
1.7667067669172956	34.04652648867623	0.9677053278145503
1.7667067669172956	34.22018261339836	0.9441502601519205
1.7667067669172956	34.39383873812048	0.9714417891259864
1.7667067669172956	34.56749486284261	0.9644373528102201
1.7667067669172956	34.74115098756473	0.9711604491678693
1.7767406015037617	0.009926043139304244	0.2126406406134508
1.7767406015037617	0.183582167861432	0.2229129686543968
1.7767406015037617	0.35723829258355977	0.25291157669136655
1.7767406015037617	0.5308944173056875	0.31143077938953473
1.7767406015037617	0.7045505420278153	0.4295296009044582
1.7767406015037617	0.878206666749943	0.27779352214522157
1.7767406015037617	1.0518627914720708	0.3034907819965658
1.7767406015037617	1.2255189161941984	0.3502952500985022
1.7767406015037617	1.3991750409163264	0.3467290412295283
1.7767406015037617	1.5728311656384542	0.2838221202798005
1.7767406015037617	1.7464872903605821	0.5205552276971848
1.7767406015037617	1.92014341508271	0.38043752091199734
1.7767406015037617	2.093799539804838	0.6616290369529197
1.7767406015037617	2.2674556645269655	0.6003964875567701
1.7767406015037617	2.4411117892490934	0.6981341215711577
1.7767406015037617	2.6147679139712214	0.5821625819527748
1.7767406015037617	2.788424038693349	0.5742374069924892
1.7767406015037617	2.9620801634154765	0.5274755767743774
1.7767406015037617	3.135736288137604	0.5356564433252334
1.7767406015037617	3.3093924128597316	0.7812404084183575
1.7767406015037617	3.483048537581859	0.7813471831223358
1.7767406015037617	3.6567046623039867	0.8392209652185714
1.7767406015037617	3.8303607870261143	0.8029454005883943
1.7767406015037617	4.004016911748242	0.7265361023341051
1.7767406015037617	4.177673036470369	0.6195183678272576
1.7767406015037617	4.351329161192497	0.700069144701559
1.7767406015037617	4.5249852859146245	0.6330442829292816
1.7767406015037617	4.6986414106367524	0.8464774934029778
1.7767406015037617	4.87229753535888	0.8059579662748327
1.7767406015037617	5.045953660081008	0.8814405670906994
1.7767406015037617	5.219609784803136	0.7998893407111755
1.7767406015037617	5.393265909525264	0.7719099878574199
1.7767406015037617	5.566922034247392	0.7257696344799713
1.7767406015037617	5.74057815896952	0.6418758771086549
1.7767406015037617	5.914234283691649	0.8535981336033946
1.7767406015037617	6.087890408413777	0.8127735903357503
1.7767406015037617	6.261546533135905	0.8962390183330778
1.7767406015037617	6.435202657858033	0.8476105874820107
1.7767406015037617	6.608858782580161	0.8606572932018396
1.7767406015037617	6.782514907302289	0.7784931752128772
1.7767406015037617	6.956171032024417	0.8271203124071664
1.7767406015037617	7.129827156746546	0.7970022681492629
1.7767406015037617	7.303483281468674	0.869335800234825
1.7767406015037617	7.477139406190802	0.8460105989860643
1.7767406015037617	7.65079553091293	0.9002096062371008
1.7767406015037617	7.824451655635058	0.8660714918956067
1.7767406015037617	7.998107780357186	0.8847975128910539
1.7767406015037617	8.171763905079315	0.8733487248540972
1.7767406015037617	8.345420029801442	0.8151751166421524
1.7767406015037617	8.519076154523571	0.8960737011764441
1.7767406015037617	8.6927322792457	0.8131646726606735
1.7767406015037617	8.866388403967827	0.9218577203128971
1.7767406015037617	9.040044528689956	0.8505170581661242
1.7767406015037617	9.213700653412083	0.9140346655002619
1.7767406015037617	9.387356778134212	0.867675933078664
1.7767406015037617	9.561012902856339	0.8841680396285618
1.7767406015037617	9.734669027578468	0.881188040373083
1.7767406015037617	9.908325152300597	0.8820712816351818
1.7767406015037617	10.081981277022724	0.9109124634834214
1.7767406015037617	10.255637401744853	0.9029532845468174
1.7767406015037617	10.42929352646698	0.9078282742161015
1.7767406015037617	10.602949651189109	0.897256369892004
1.7767406015037617	10.776605775911237	0.8968973657186953
1.7767406015037617	10.950261900633365	0.8609352468078133
1.7767406015037617	11.123918025355493	0.9071982727158874
1.7767406015037617	11.29757415007762	0.8796771370423682
1.7767406015037617	11.47123027479975	0.9250149667440735
1.7767406015037617	11.644886399521877	0.8911393254566349
1.7767406015037617	11.818542524244005	0.9239963045647939
1.7767406015037617	11.992198648966134	0.885296975216312
1.7767406015037617	12.165854773688261	0.8968891581409678
1.7767406015037617	12.33951089841039	0.9038572385217543
1.7767406015037617	12.513167023132517	0.8908628532855383
1.7767406015037617	12.686823147854646	0.9364936375392143
1.7767406015037617	12.860479272576775	0.9024873662005367
1.7767406015037617	13.034135397298902	0.9385965815392766
1.7767406015037617	13.207791522021031	0.8934720065270617
1.7767406015037617	13.381447646743158	0.922208248976499
1.7767406015037617	13.555103771465287	0.8811092099540233
1.7767406015037617	13.728759896187414	0.9239514998554694
1.7767406015037617	13.902416020909543	0.900142560869249
1.7767406015037617	14.076072145631672	0.937977009131737
1.7767406015037617	14.249728270353799	0.928980337458088
1.7767406015037617	14.423384395075928	0.9367617797229227
1.7767406015037617	14.597040519798055	0.9248854140401747
1.7767406015037617	14.770696644520184	0.9085066357737746
1.7767406015037617	14.944352769242313	0.931777157401622
1.7767406015037617	15.11800889396444	0.8908970173087412
1.7767406015037617	15.291665018686569	0.9491532185630253
1.7767406015037617	15.465321143408696	0.9134953105986714
1.7767406015037617	15.638977268130825	0.952916863065018
1.7767406015037617	15.812633392852952	0.9171280747533699
1.7767406015037617	15.98628951757508	0.9423183844789874
1.7767406015037617	16.15994564229721	0.9179892555203285
1.7767406015037617	16.33360176701934	0.9294360845767535
1.7767406015037617	16.507257891741464	0.9300766102999005
1.7767406015037617	16.680914016463593	0.9343213026713252
1.7767406015037617	16.85457014118572	0.9403993638824104
1.7767406015037617	17.02822626590785	0.9385790136669958
1.7767406015037617	17.20188239062998	0.9452377056851926
1.7767406015037617	17.375538515352105	0.9258875820605149
1.7767406015037617	17.549194640074234	0.9402323066808435
1.7767406015037617	17.722850764796362	0.9122627610334543
1.7767406015037617	17.89650688951849	0.9425595939106568
1.7767406015037617	18.07016301424062	0.9219548523501968
1.7767406015037617	18.243819138962746	0.952707813848896
1.7767406015037617	18.417475263684874	0.9377935496073928
1.7767406015037617	18.591131388407003	0.9463482365580504
1.7767406015037617	18.764787513129132	0.9387690315166843
1.7767406015037617	18.938443637851258	0.9235151934277415
1.7767406015037617	19.112099762573386	0.9461560553116344
1.7767406015037617	19.285755887295515	0.9241165978898803
1.7767406015037617	19.459412012017644	0.9539098244163278
1.7767406015037617	19.633068136739773	0.9365225703539629
1.7767406015037617	19.8067242614619	0.9538254517319955
1.7767406015037617	19.980380386184027	0.9336833125299587
1.7767406015037617	20.154036510906153	0.9487866351582611
1.7767406015037617	20.32769263562828	0.9322081592991113
1.7767406015037617	20.501348760350407	0.9504809489578039
1.7767406015037617	20.675004885072532	0.9376792978576737
1.7767406015037617	20.848661009794657	0.9563070235490829
1.7767406015037617	21.022317134516783	0.9443426260538729
1.7767406015037617	21.195973259238908	0.9514306181854506
1.7767406015037617	21.369629383961037	0.9510036055338491
1.7767406015037617	21.543285508683162	0.9348057992291194
1.7767406015037617	21.716941633405288	0.9589227050119898
1.7767406015037617	21.890597758127413	0.9264114515579253
1.7767406015037617	22.06425388284954	0.9658816413002849
1.7767406015037617	22.237910007571664	0.9334709955514638
1.7767406015037617	22.411566132293792	0.9632705788971178
1.7767406015037617	22.585222257015918	0.9401980348695259
1.7767406015037617	22.758878381738043	0.9539593692256151
1.7767406015037617	22.93253450646017	0.948120005774403
1.7767406015037617	23.106190631182294	0.9488835333759177
1.7767406015037617	23.27984675590442	0.9575952288698897
1.7767406015037617	23.453502880626548	0.9514937123690115
1.7767406015037617	23.627159005348673	0.9577449953039637
1.7767406015037617	23.8008151300708	0.9503562493969486
1.7767406015037617	23.974471254792924	0.9546354315705359
1.7767406015037617	24.14812737951505	0.9395390097889087
1.7767406015037617	24.321783504237178	0.9571329261216192
1.7767406015037617	24.495439628959303	0.9382539751473891
1.7767406015037617	24.66909575368143	0.9624531720765849
1.7767406015037617	24.842751878403554	0.9461183424381768
1.7767406015037617	25.01640800312568	0.9632047365702975
1.7767406015037617	25.190064127847805	0.9470567423485263
1.7767406015037617	25.363720252569934	0.9525182686884044
1.7767406015037617	25.53737637729206	0.9544923685064449
1.7767406015037617	25.711032502014184	0.9429989067269714
1.7767406015037617	25.88468862673631	0.9645114635661077
1.7767406015037617	26.058344751458435	0.9477777339240209
1.7767406015037617	26.23200087618056	0.9686341622058338
1.7767406015037617	26.40565700090269	0.9503729788112619
1.7767406015037617	26.579313125624815	0.9634291338429466
1.7767406015037617	26.75296925034694	0.9465148727260185
1.7767406015037617	26.926625375069065	0.9592625750208604
1.7767406015037617	27.10028149979119	0.9500391293800965
1.7767406015037617	27.273937624513316	0.9637371320434134
1.7767406015037617	27.447593749235445	0.9600373940070178
1.7767406015037617	27.62124987395757	0.965643930337505
1.7767406015037617	27.794905998679695	0.9620269541203791
1.7767406015037617	27.96856212340182	0.9567838834628731
1.7767406015037617	28.142218248123946	0.962758063303774
1.7767406015037617	28.31587437284607	0.9449434097440492
1.7767406015037617	28.4895304975682	0.969039892268538
1.7767406015037617	28.663186622290326	0.9493763044819018
1.7767406015037617	28.83684274701245	0.9719039182253467
1.7767406015037617	29.010498871734576	0.9547293506591618
1.7767406015037617	29.1841549964567	0.9680191441155558
1.7767406015037617	29.357811121178827	0.9564921485889315
1.7767406015037617	29.531467245900956	0.9620786159536062
1.7767406015037617	29.70512337062308	0.9617207881960398
1.7767406015037617	29.878779495345206	0.9599033967190906
1.7767406015037617	30.05243562006733	0.965766822745804
1.7767406015037617	30.226091744789457	0.95945578317409
1.7767406015037617	30.399747869511582	0.9684689318638113
1.7767406015037617	30.57340399423371	0.9542049372209863
1.7767406015037617	30.747060118955837	0.9686412380730843
1.7767406015037617	30.920716243677962	0.9476409762665798
1.7767406015037617	31.094372368400087	0.9686520718062375
1.7767406015037617	31.268028493122213	0.950134599626587
1.7767406015037617	31.44168461784434	0.9700303639985143
1.7767406015037617	31.615340742566467	0.9603961939099684
1.7767406015037617	31.788996867288592	0.9662329100077158
1.7767406015037617	31.962652992010717	0.9651008153247296
1.7767406015037617	32.136309116732846	0.9593705736935337
1.7767406015037617	32.30996524145497	0.9712395589101277
1.7767406015037617	32.4836213661771	0.9625217771914608
1.7767406015037617	32.65727749089922	0.9720685165051783
1.7767406015037617	32.83093361562135	0.9623256559470206
1.7767406015037617	33.00458974034348	0.9729087037174629
1.7767406015037617	33.1782458650656	0.9598898972836586
1.7767406015037617	33.35190198978773	0.970694637741086
1.7767406015037617	33.52555811450985	0.9633803666129954
1.7767406015037617	33.69921423923198	0.9732933914414285
1.7767406015037617	33.8728703639541	0.9692818081365585
1.7767406015037617	34.04652648867623	0.972703153119955
1.7767406015037617	34.22018261339836	0.9657069334289825
1.7767406015037617	34.39383873812048	0.970805361751171
1.7767406015037617	34.56749486284261	0.9740300367236933
1.7767406015037617	34.74115098756473	0.9557156566301084
1.7867744360902282	0.009926043139304244	0.21264077642436974
1.7867744360902282	0.183582167861432	0.222962006903136
1.7867744360902282	0.35723829258355977	0.25313412798725665
1.7867744360902282	0.5308944173056875	0.31217103382606604
1.7867744360902282	0.7045505420278153	0.43104581241020046
1.7867744360902282	0.878206666749943	0.2744086522682737
1.7867744360902282	1.0518627914720708	0.30322705324311044
1.7867744360902282	1.2255189161941984	0.33991220978310854
1.7867744360902282	1.3991750409163264	0.34863344766629883
1.7867744360902282	1.5728311656384542	0.25783694206160696
1.7867744360902282	1.7464872903605821	0.5232764362724829
1.7867744360902282	1.92014341508271	0.393447418755216
1.7867744360902282	2.093799539804838	0.6659856960848978
1.7867744360902282	2.2674556645269655	0.6001531100003082
1.7867744360902282	2.4411117892490934	0.7808825780363413
1.7867744360902282	2.6147679139712214	0.5757076207907749
1.7867744360902282	2.788424038693349	0.552408095502616
1.7867744360902282	2.9620801634154765	0.5498713917682184
1.7867744360902282	3.135736288137604	0.5193594627828121
1.7867744360902282	3.3093924128597316	0.7959124129751257
1.7867744360902282	3.483048537581859	0.7765079070113116
1.7867744360902282	3.6567046623039867	0.8469556230516423
1.7867744360902282	3.8303607870261143	0.7801607073272622
1.7867744360902282	4.004016911748242	0.721817613272302
1.7867744360902282	4.177673036470369	0.595438380734511
1.7867744360902282	4.351329161192497	0.685018664258049
1.7867744360902282	4.5249852859146245	0.6825373058330413
1.7867744360902282	4.6986414106367524	0.8381139319091329
1.7867744360902282	4.87229753535888	0.8228569913810223
1.7867744360902282	5.045953660081008	0.8822461573684066
1.7867744360902282	5.219609784803136	0.8015724160479193
1.7867744360902282	5.393265909525264	0.8193516117861672
1.7867744360902282	5.566922034247392	0.7439060512312166
1.7867744360902282	5.74057815896952	0.6989413810184713
1.7867744360902282	5.914234283691649	0.8651155442837268
1.7867744360902282	6.087890408413777	0.7968387429715733
1.7867744360902282	6.261546533135905	0.906556043476475
1.7867744360902282	6.435202657858033	0.8341601669133532
1.7867744360902282	6.608858782580161	0.8555532068795296
1.7867744360902282	6.782514907302289	0.772062777369831
1.7867744360902282	6.956171032024417	0.7966340034637698
1.7867744360902282	7.129827156746546	0.832572139505337
1.7867744360902282	7.303483281468674	0.8480840069910371
1.7867744360902282	7.477139406190802	0.8739264608576863
1.7867744360902282	7.65079553091293	0.8808572793831095
1.7867744360902282	7.824451655635058	0.8756354148147315
1.7867744360902282	7.998107780357186	0.8569753578981144
1.7867744360902282	8.171763905079315	0.8727290501897599
1.7867744360902282	8.345420029801442	0.7983999578035113
1.7867744360902282	8.519076154523571	0.8931943778171753
1.7867744360902282	8.6927322792457	0.8264558186363054
1.7867744360902282	8.866388403967827	0.920312718111417
1.7867744360902282	9.040044528689956	0.8655199477255194
1.7867744360902282	9.213700653412083	0.9150386517820405
1.7867744360902282	9.387356778134212	0.8806422363317928
1.7867744360902282	9.561012902856339	0.8692341607535983
1.7867744360902282	9.734669027578468	0.899186214578296
1.7867744360902282	9.908325152300597	0.8485370083791214
1.7867744360902282	10.081981277022724	0.9265623402928589
1.7867744360902282	10.255637401744853	0.8735943107476425
1.7867744360902282	10.42929352646698	0.9233724613727564
1.7867744360902282	10.602949651189109	0.8753117266482969
1.7867744360902282	10.776605775911237	0.9039102802673503
1.7867744360902282	10.950261900633365	0.8725625967280192
1.7867744360902282	11.123918025355493	0.9068063134577229
1.7867744360902282	11.29757415007762	0.9075327670006246
1.7867744360902282	11.47123027479975	0.9201025932843365
1.7867744360902282	11.644886399521877	0.9141018118121019
1.7867744360902282	11.818542524244005	0.9129496303253243
1.7867744360902282	11.992198648966134	0.9039826609647252
1.7867744360902282	12.165854773688261	0.8842758127642529
1.7867744360902282	12.33951089841039	0.9170529632651572
1.7867744360902282	12.513167023132517	0.8870106494716217
1.7867744360902282	12.686823147854646	0.9369610877929317
1.7867744360902282	12.860479272576775	0.9023163523780856
1.7867744360902282	13.034135397298902	0.9322907006174475
1.7867744360902282	13.207791522021031	0.8945067376051022
1.7867744360902282	13.381447646743158	0.907301996208532
1.7867744360902282	13.555103771465287	0.9059277605323479
1.7867744360902282	13.728759896187414	0.9048590597301144
1.7867744360902282	13.902416020909543	0.9335601375192998
1.7867744360902282	14.076072145631672	0.9134174124987153
1.7867744360902282	14.249728270353799	0.9405506882954224
1.7867744360902282	14.423384395075928	0.9059040367689971
1.7867744360902282	14.597040519798055	0.9274152562811486
1.7867744360902282	14.770696644520184	0.8893972644727589
1.7867744360902282	14.944352769242313	0.9287185776818041
1.7867744360902282	15.11800889396444	0.9003699255788592
1.7867744360902282	15.291665018686569	0.9423200106959702
1.7867744360902282	15.465321143408696	0.9278182311534773
1.7867744360902282	15.638977268130825	0.9446887896825175
1.7867744360902282	15.812633392852952	0.9299571860008219
1.7867744360902282	15.98628951757508	0.9232866577215323
1.7867744360902282	16.15994564229721	0.9339494228215308
1.7867744360902282	16.33360176701934	0.899077280911743
1.7867744360902282	16.507257891741464	0.9500020685498676
1.7867744360902282	16.680914016463593	0.9167539441327551
1.7867744360902282	16.85457014118572	0.9562295418425091
1.7867744360902282	17.02822626590785	0.9255777324981911
1.7867744360902282	17.20188239062998	0.947750489701096
1.7867744360902282	17.375538515352105	0.9244480737908758
1.7867744360902282	17.549194640074234	0.9326627242738574
1.7867744360902282	17.722850764796362	0.9353636479296494
1.7867744360902282	17.89650688951849	0.9362106211384685
1.7867744360902282	18.07016301424062	0.9459534618605248
1.7867744360902282	18.243819138962746	0.9422951406583324
1.7867744360902282	18.417475263684874	0.9497994475067032
1.7867744360902282	18.591131388407003	0.9306609230452869
1.7867744360902282	18.764787513129132	0.947907191820856
1.7867744360902282	18.938443637851258	0.9115263222187351
1.7867744360902282	19.112099762573386	0.9525771376528333
1.7867744360902282	19.285755887295515	0.9234304524047614
1.7867744360902282	19.459412012017644	0.9576764115968581
1.7867744360902282	19.633068136739773	0.9393561823018685
1.7867744360902282	19.8067242614619	0.9466543359280337
1.7867744360902282	19.980380386184027	0.9435891217670129
1.7867744360902282	20.154036510906153	0.9277016791185281
1.7867744360902282	20.32769263562828	0.9525236195555226
1.7867744360902282	20.501348760350407	0.9199817480629218
1.7867744360902282	20.675004885072532	0.9578783622722711
1.7867744360902282	20.848661009794657	0.9295039703850283
1.7867744360902282	21.022317134516783	0.9508257187080552
1.7867744360902282	21.195973259238908	0.9297363970304986
1.7867744360902282	21.369629383961037	0.9471176699206799
1.7867744360902282	21.543285508683162	0.9354617984224487
1.7867744360902282	21.716941633405288	0.9489487087145464
1.7867744360902282	21.890597758127413	0.9478300698523398
1.7867744360902282	22.06425388284954	0.9525334263274278
1.7867744360902282	22.237910007571664	0.950229265504879
1.7867744360902282	22.411566132293792	0.9485114799166955
1.7867744360902282	22.585222257015918	0.9531820090401091
1.7867744360902282	22.758878381738043	0.9368520237100866
1.7867744360902282	22.93253450646017	0.9600470131397594
1.7867744360902282	23.106190631182294	0.9343233276902022
1.7867744360902282	23.27984675590442	0.9654348697031236
1.7867744360902282	23.453502880626548	0.9396840169558853
1.7867744360902282	23.627159005348673	0.9631317760830317
1.7867744360902282	23.8008151300708	0.9468312170626062
1.7867744360902282	23.974471254792924	0.9519868049883018
1.7867744360902282	24.14812737951505	0.9555822199683557
1.7867744360902282	24.321783504237178	0.9441395890677893
1.7867744360902282	24.495439628959303	0.9646030455490017
1.7867744360902282	24.66909575368143	0.9468465591841789
1.7867744360902282	24.842751878403554	0.9659177911723504
1.7867744360902282	25.01640800312568	0.9468128052681986
1.7867744360902282	25.190064127847805	0.9608338169206673
1.7867744360902282	25.363720252569934	0.9427680471205471
1.7867744360902282	25.53737637729206	0.9596014522452831
1.7867744360902282	25.711032502014184	0.9497123062489463
1.7867744360902282	25.88468862673631	0.9640772644248498
1.7867744360902282	26.058344751458435	0.9569800785602386
1.7867744360902282	26.23200087618056	0.9638893587200551
1.7867744360902282	26.40565700090269	0.9574588433366814
1.7867744360902282	26.579313125624815	0.9528037763283441
1.7867744360902282	26.75296925034694	0.9605390548807005
1.7867744360902282	26.926625375069065	0.9448002826872212
1.7867744360902282	27.10028149979119	0.9676645664484221
1.7867744360902282	27.273937624513316	0.9499564662313993
1.7867744360902282	27.447593749235445	0.9697591948783503
1.7867744360902282	27.62124987395757	0.9531957620496702
1.7867744360902282	27.794905998679695	0.9634234091544337
1.7867744360902282	27.96856212340182	0.9563669109480438
1.7867744360902282	28.142218248123946	0.9520772007197144
1.7867744360902282	28.31587437284607	0.9624615866630092
1.7867744360902282	28.4895304975682	0.95257980543672
1.7867744360902282	28.663186622290326	0.9675475614375543
1.7867744360902282	28.83684274701245	0.9561540547731687
1.7867744360902282	29.010498871734576	0.9677464221443485
1.7867744360902282	29.1841549964567	0.9516385816328758
1.7867744360902282	29.357811121178827	0.9640047309184362
1.7867744360902282	29.531467245900956	0.9484856561723911
1.7867744360902282	29.70512337062308	0.9662529507933486
1.7867744360902282	29.878779495345206	0.956469631081411
1.7867744360902282	30.05243562006733	0.9689244208132194
1.7867744360902282	30.226091744789457	0.96306395589822
1.7867744360902282	30.399747869511582	0.9640301637135298
1.7867744360902282	30.57340399423371	0.9651144664612529
1.7867744360902282	30.747060118955837	0.9535341921080737
1.7867744360902282	30.920716243677962	0.9696502848305001
1.7867744360902282	31.094372368400087	0.9518287846110534
1.7867744360902282	31.268028493122213	0.9721411268564772
1.7867744360902282	31.44168461784434	0.956810213222224
1.7867744360902282	31.615340742566467	0.9711407901419441
1.7867744360902282	31.788996867288592	0.9587595735155393
1.7867744360902282	31.962652992010717	0.9669225225842935
1.7867744360902282	32.136309116732846	0.9617921597952291
1.7867744360902282	32.30996524145497	0.9658505819250739
1.7867744360902282	32.4836213661771	0.9688884295410815
1.7867744360902282	32.65727749089922	0.9670783472144286
1.7867744360902282	32.83093361562135	0.9682889173453836
1.7867744360902282	33.00458974034348	0.9646617689395436
1.7867744360902282	33.1782458650656	0.974748759946728
1.7867744360902282	33.35190198978773	0.9566363240595772
1.7867744360902282	33.52555811450985	0.974162412070157
1.7867744360902282	33.69921423923198	0.9647531590544206
1.7867744360902282	33.8728703639541	0.9739501808205537
1.7867744360902282	34.04652648867623	0.9692734883869604
1.7867744360902282	34.22018261339836	0.9719207818976872
1.7867744360902282	34.39383873812048	0.9697417272734292
1.7867744360902282	34.56749486284261	0.9616500305634833
1.7867744360902282	34.74115098756473	0.9673688890428596
1.7968082706766944	0.009926043139304244	0.21264091274768207
1.7968082706766944	0.183582167861432	0.22301126412433556
1.7968082706766944	0.35723829258355977	0.25335816746522377
1.7968082706766944	0.5308944173056875	0.31291963463282263
1.7968082706766944	0.7045505420278153	0.43250250645388927
1.7968082706766944	0.878206666749943	0.27120210074489404
1.7968082706766944	1.0518627914720708	0.3029513813579852
1.7968082706766944	1.2255189161941984	0.3292262918907202
1.7968082706766944	1.3991750409163264	0.3501865102342749
1.7968082706766944	1.5728311656384542	0.2302956316875805
1.7968082706766944	1.7464872903605821	0.52244301020276
1.7968082706766944	1.92014341508271	0.40733918741870256
1.7968082706766944	2.093799539804838	0.6805046075754115
1.7968082706766944	2.2674556645269655	0.600211309053262
1.7968082706766944	2.4411117892490934	0.7424392983439457
1.7968082706766944	2.6147679139712214	0.5700724401865893
1.7968082706766944	2.788424038693349	0.5211657582304583
1.7968082706766944	2.9620801634154765	0.5682182255744959
1.7968082706766944	3.135736288137604	0.5098954438968395
1.7968082706766944	3.3093924128597316	0.8050160479684771
1.7968082706766944	3.483048537581859	0.7723532361983455
1.7968082706766944	3.6567046623039867	0.8510561829578297
1.7968082706766944	3.8303607870261143	0.759979301899228
1.7968082706766944	4.004016911748242	0.7117946841541136
1.7968082706766944	4.177673036470369	0.5901364309386573
1.7968082706766944	4.351329161192497	0.6559416323484154
1.7968082706766944	4.5249852859146245	0.733020638813251
1.7968082706766944	4.6986414106367524	0.7879032719908408
1.7968082706766944	4.87229753535888	0.8414928088978826
1.7968082706766944	5.045953660081008	0.8767303046829071
1.7968082706766944	5.219609784803136	0.8089867844688194
1.7968082706766944	5.393265909525264	0.7715461686707245
1.7968082706766944	5.566922034247392	0.7556496516656688
1.7968082706766944	5.74057815896952	0.678675923284832
1.7968082706766944	5.914234283691649	0.8661976842213697
1.7968082706766944	6.087890408413777	0.7937838465748488
1.7968082706766944	6.261546533135905	0.905635439536066
1.7968082706766944	6.435202657858033	0.8286039462446774
1.7968082706766944	6.608858782580161	0.8519662735585011
1.7968082706766944	6.782514907302289	0.7864021589921637
1.7968082706766944	6.956171032024417	0.7474371939495725
1.7968082706766944	7.129827156746546	0.8582693741971085
1.7968082706766944	7.303483281468674	0.7876985143163793
1.7968082706766944	7.477139406190802	0.8973976523081296
1.7968082706766944	7.65079553091293	0.8648311232803116
1.7968082706766944	7.824451655635058	0.8831931339056439
1.7968082706766944	7.998107780357186	0.8400237887640583
1.7968082706766944	8.171763905079315	0.8601158820441296
1.7968082706766944	8.345420029801442	0.8309424061226073
1.7968082706766944	8.519076154523571	0.8798085650317167
1.7968082706766944	8.6927322792457	0.8541477477492152
1.7968082706766944	8.866388403967827	0.9072160373032419
1.7968082706766944	9.040044528689956	0.8776215734804167
1.7968082706766944	9.213700653412083	0.9005556733107146
1.7968082706766944	9.387356778134212	0.8882096532574548
1.7968082706766944	9.561012902856339	0.84721847043171
1.7968082706766944	9.734669027578468	0.9030444560461998
1.7968082706766944	9.908325152300597	0.8368565923661915
1.7968082706766944	10.081981277022724	0.9298758616631523
1.7968082706766944	10.255637401744853	0.8597060003002266
1.7968082706766944	10.42929352646698	0.9258693952797621
1.7968082706766944	10.602949651189109	0.8807220935836259
1.7968082706766944	10.776605775911237	0.8939104287874958
1.7968082706766944	10.950261900633365	0.8990717287845433
1.7968082706766944	11.123918025355493	0.8857016634931555
1.7968082706766944	11.29757415007762	0.9295242596506081
1.7968082706766944	11.47123027479975	0.8965248940900815
1.7968082706766944	11.644886399521877	0.9287734040886644
1.7968082706766944	11.818542524244005	0.8871289911198508
1.7968082706766944	11.992198648966134	0.9147306489997918
1.7968082706766944	12.165854773688261	0.8730112780963107
1.7968082706766944	12.33951089841039	0.9218088881405485
1.7968082706766944	12.513167023132517	0.9079498769198137
1.7968082706766944	12.686823147854646	0.9357815291146594
1.7968082706766944	12.860479272576775	0.9193827486269047
1.7968082706766944	13.034135397298902	0.9294837752552806
1.7968082706766944	13.207791522021031	0.9134583145131553
1.7968082706766944	13.381447646743158	0.8960229638464305
1.7968082706766944	13.555103771465287	0.927102991986315
1.7968082706766944	13.728759896187414	0.894530983194382
1.7968082706766944	13.902416020909543	0.9447974963610034
1.7968082706766944	14.076072145631672	0.9096441151333977
1.7968082706766944	14.249728270353799	0.9421760110898284
1.7968082706766944	14.423384395075928	0.9043428980037219
1.7968082706766944	14.597040519798055	0.9149557127000247
1.7968082706766944	14.770696644520184	0.91352313468631
1.7968082706766944	14.944352769242313	0.9104911486140336
1.7968082706766944	15.11800889396444	0.9331009327385187
1.7968082706766944	15.291665018686569	0.9219823986889969
1.7968082706766944	15.465321143408696	0.9423668977848281
1.7968082706766944	15.638977268130825	0.9151348688358943
1.7968082706766944	15.812633392852952	0.9340249177747194
1.7968082706766944	15.98628951757508	0.9030498034345013
1.7968082706766944	16.15994564229721	0.9290162014666858
1.7968082706766944	16.33360176701934	0.9089127662808694
1.7968082706766944	16.507257891741464	0.942413883429884
1.7968082706766944	16.680914016463593	0.9310474553598002
1.7968082706766944	16.85457014118572	0.9476561065257202
1.7968082706766944	17.02822626590785	0.9376958363840284
1.7968082706766944	17.20188239062998	0.9291538343808575
1.7968082706766944	17.375538515352105	0.9357424118948133
1.7968082706766944	17.549194640074234	0.9038337363741843
1.7968082706766944	17.722850764796362	0.9498393329725732
1.7968082706766944	17.89650688951849	0.9200014162461144
1.7968082706766944	18.07016301424062	0.9579664533987664
1.7968082706766944	18.243819138962746	0.9327739907222772
1.7968082706766944	18.417475263684874	0.9499159423951541
1.7968082706766944	18.591131388407003	0.9312896690835707
1.7968082706766944	18.764787513129132	0.933254924065763
1.7968082706766944	18.938443637851258	0.9418930610445179
1.7968082706766944	19.112099762573386	0.9357056672466709
1.7968082706766944	19.285755887295515	0.9508640573463081
1.7968082706766944	19.459412012017644	0.9414476697869483
1.7968082706766944	19.633068136739773	0.9531502315858608
1.7968082706766944	19.8067242614619	0.9323596574401303
1.7968082706766944	19.980380386184027	0.9503942233590372
1.7968082706766944	20.154036510906153	0.9247614726627976
1.7968082706766944	20.32769263562828	0.9547973083376713
1.7968082706766944	20.501348760350407	0.9327720017438239
1.7968082706766944	20.675004885072532	0.9594381604593545
1.7968082706766944	20.848661009794657	0.9433282531790352
1.7968082706766944	21.022317134516783	0.9514747621929798
1.7968082706766944	21.195973259238908	0.9503317612545896
1.7968082706766944	21.369629383961037	0.9330405518296235
1.7968082706766944	21.543285508683162	0.9592113776196082
1.7968082706766944	21.716941633405288	0.9279789371201104
1.7968082706766944	21.890597758127413	0.965152784488296
1.7968082706766944	22.06425388284954	0.9363602785426486
1.7968082706766944	22.237910007571664	0.9597622787425706
1.7968082706766944	22.411566132293792	0.9416063773456341
1.7968082706766944	22.585222257015918	0.9485640637601491
1.7968082706766944	22.758878381738043	0.9513113576655575
1.7968082706766944	22.93253450646017	0.9454861486691815
1.7968082706766944	23.106190631182294	0.9591533989147122
1.7968082706766944	23.27984675590442	0.9479398683384567
1.7968082706766944	23.453502880626548	0.956807003721621
1.7968082706766944	23.627159005348673	0.9421574844332369
1.7968082706766944	23.8008151300708	0.9535397491690972
1.7968082706766944	23.974471254792924	0.9356027371971501
1.7968082706766944	24.14812737951505	0.9567847858262661
1.7968082706766944	24.321783504237178	0.9445756827782974
1.7968082706766944	24.495439628959303	0.9604440253741122
1.7968082706766944	24.66909575368143	0.951345622873672
1.7968082706766944	24.842751878403554	0.95809903348024
1.7968082706766944	25.01640800312568	0.9544700719130974
1.7968082706766944	25.190064127847805	0.9445935822094995
1.7968082706766944	25.363720252569934	0.9603140886586001
1.7968082706766944	25.53737637729206	0.9387430045520005
1.7968082706766944	25.711032502014184	0.9674190641533643
1.7968082706766944	25.88468862673631	0.9460536528404574
1.7968082706766944	26.058344751458435	0.9678888798699977
1.7968082706766944	26.23200087618056	0.9494003169138697
1.7968082706766944	26.40565700090269	0.9581119196793351
1.7968082706766944	26.579313125624815	0.9526565603255257
1.7968082706766944	26.75296925034694	0.9527010373636712
1.7968082706766944	26.926625375069065	0.9620356248760974
1.7968082706766944	27.10028149979119	0.9569383463824701
1.7968082706766944	27.273937624513316	0.9671949541239309
1.7968082706766944	27.447593749235445	0.9557744039658461
1.7968082706766944	27.62124987395757	0.963723895086644
1.7968082706766944	27.794905998679695	0.9470650063905471
1.7968082706766944	27.96856212340182	0.9630525616795917
1.7968082706766944	28.142218248123946	0.9477825571140993
1.7968082706766944	28.31587437284607	0.9682747418252263
1.7968082706766944	28.4895304975682	0.9576534471621343
1.7968082706766944	28.663186622290326	0.9688691595207047
1.7968082706766944	28.83684274701245	0.9605325663075047
1.7968082706766944	29.010498871734576	0.9600801897747799
1.7968082706766944	29.1841549964567	0.9633278694606354
1.7968082706766944	29.357811121178827	0.9498254662993659
1.7968082706766944	29.531467245900956	0.9699175085599293
1.7968082706766944	29.70512337062308	0.95233908491676
1.7968082706766944	29.878779495345206	0.9719611864477703
1.7968082706766944	30.05243562006733	0.9558927500865678
1.7968082706766944	30.226091744789457	0.9688099897322007
1.7968082706766944	30.399747869511582	0.9581016605913971
1.7968082706766944	30.57340399423371	0.963858382569302
1.7968082706766944	30.747060118955837	0.9631987632163928
1.7968082706766944	30.920716243677962	0.9622233058421095
1.7968082706766944	31.094372368400087	0.9668169110032032
1.7968082706766944	31.268028493122213	0.9620163057991803
1.7968082706766944	31.44168461784434	0.9696079594118653
1.7968082706766944	31.615340742566467	0.9573514537073631
1.7968082706766944	31.788996867288592	0.96945915186371
1.7968082706766944	31.962652992010717	0.9506312330555682
1.7968082706766944	32.136309116732846	0.9697177999590895
1.7968082706766944	32.30996524145497	0.9582003235200384
1.7968082706766944	32.4836213661771	0.9707417469304651
1.7968082706766944	32.65727749089922	0.9623786960943554
1.7968082706766944	32.83093361562135	0.9651713636585905
1.7968082706766944	33.00458974034348	0.968002863750102
1.7968082706766944	33.1782458650656	0.9554400052714184
1.7968082706766944	33.35190198978773	0.9714764572982341
1.7968082706766944	33.52555811450985	0.9539216025197834
1.7968082706766944	33.69921423923198	0.975285665428828
1.7968082706766944	33.8728703639541	0.9641578101085214
1.7968082706766944	34.04652648867623	0.9715304421293832
1.7968082706766944	34.22018261339836	0.9629302241299909
1.7968082706766944	34.39383873812048	0.9738560444929095
1.7968082706766944	34.56749486284261	0.9668503575401564
1.7968082706766944	34.74115098756473	0.9625465416625085
1.8068421052631605	0.009926043139304244	0.21264104958322913
1.8068421052631605	0.183582167861432	0.2230607406384754
1.8068421052631605	0.35723829258355977	0.253583704074387
1.8068421052631605	0.5308944173056875	0.3136766837491021
1.8068421052631605	0.7045505420278153	0.4338918573872958
1.8068421052631605	0.878206666749943	0.26817152125346533
1.8068421052631605	1.0518627914720708	0.3026604328196381
1.8068421052631605	1.2255189161941984	0.31827912919986096
1.8068421052631605	1.3991750409163264	0.35132432576511446
1.8068421052631605	1.5728311656384542	0.20171434542313754
1.8068421052631605	1.7464872903605821	0.5172224128515517
1.8068421052631605	1.92014341508271	0.4220872214319207
1.8068421052631605	2.093799539804838	0.6950981538346312
1.8068421052631605	2.2674556645269655	0.6005600802291116
1.8068421052631605	2.4411117892490934	0.7228800442896834
1.8068421052631605	2.6147679139712214	0.5649877193559227
1.8068421052631605	2.788424038693349	0.5210648051480552
1.8068421052631605	2.9620801634154765	0.5823544753878469
1.8068421052631605	3.135736288137604	0.505960961782748
1.8068421052631605	3.3093924128597316	0.8105389612739927
1.8068421052631605	3.483048537581859	0.7689087761053224
1.8068421052631605	3.6567046623039867	0.8539818298455594
1.8068421052631605	3.8303607870261143	0.74301763830592
1.8068421052631605	4.004016911748242	0.7037772126294297
1.8068421052631605	4.177673036470369	0.6008831733049
1.8068421052631605	4.351329161192497	0.6384247269172396
1.8068421052631605	4.5249852859146245	0.7757500504861128
1.8068421052631605	4.6986414106367524	0.8389748375180051
1.8068421052631605	4.87229753535888	0.8571064387063929
1.8068421052631605	5.045953660081008	0.8567976891136811
1.8068421052631605	5.219609784803136	0.8179985495863537
1.8068421052631605	5.393265909525264	0.7284090948839625
1.8068421052631605	5.566922034247392	0.7511252701049327
1.8068421052631605	5.74057815896952	0.6999617089412993
1.8068421052631605	5.914234283691649	0.8555249496434968
1.8068421052631605	6.087890408413777	0.8089961583238117
1.8068421052631605	6.261546533135905	0.8959348556348558
1.8068421052631605	6.435202657858033	0.8345153360128854
1.8068421052631605	6.608858782580161	0.8614536802390119
1.8068421052631605	6.782514907302289	0.8139468861417255
1.8068421052631605	6.956171032024417	0.7785388575230342
1.8068421052631605	7.129827156746546	0.8717976582037615
1.8068421052631605	7.303483281468674	0.8103243769283762
1.8068421052631605	7.477139406190802	0.910762776708596
1.8068421052631605	7.65079553091293	0.8476028409423431
1.8068421052631605	7.824451655635058	0.8926545932397061
1.8068421052631605	7.998107780357186	0.8299328235852995
1.8068421052631605	8.171763905079315	0.8316771115415262
1.8068421052631605	8.345420029801442	0.8598498524905881
1.8068421052631605	8.519076154523571	0.8395717447537907
1.8068421052631605	8.6927322792457	0.8842937919128838
1.8068421052631605	8.866388403967827	0.8661266096754792
1.8068421052631605	9.040044528689956	0.8911265415544793
1.8068421052631605	9.213700653412083	0.8487317900819759
1.8068421052631605	9.387356778134212	0.8866193582946895
1.8068421052631605	9.561012902856339	0.8508123135592675
1.8068421052631605	9.734669027578468	0.8956278874977127
1.8068421052631605	9.908325152300597	0.8596981284779605
1.8068421052631605	10.081981277022724	0.9206126114520219
1.8068421052631605	10.255637401744853	0.8745639215344714
1.8068421052631605	10.42929352646698	0.9166399018875097
1.8068421052631605	10.602949651189109	0.8899220875590282
1.8068421052631605	10.776605775911237	0.873096785009766
1.8068421052631605	10.950261900633365	0.9093117815803056
1.8068421052631605	11.123918025355493	0.8668952262217208
1.8068421052631605	11.29757415007762	0.9365722145904148
1.8068421052631605	11.47123027479975	0.8780318586569298
1.8068421052631605	11.644886399521877	0.9317293375760627
1.8068421052631605	11.818542524244005	0.8747945013426437
1.8068421052631605	11.992198648966134	0.9064016867659798
1.8068421052631605	12.165854773688261	0.9010292449286437
1.8068421052631605	12.33951089841039	0.9063841857101033
1.8068421052631605	12.513167023132517	0.9331926357073193
1.8068421052631605	12.686823147854646	0.9142709493956627
1.8068421052631605	12.860479272576775	0.9327024741819686
1.8068421052631605	13.034135397298902	0.8994024726893913
1.8068421052631605	13.207791522021031	0.9208119326416905
1.8068421052631605	13.381447646743158	0.8803517883745824
1.8068421052631605	13.555103771465287	0.929559329067135
1.8068421052631605	13.728759896187414	0.9109576558370552
1.8068421052631605	13.902416020909543	0.941984854432315
1.8068421052631605	14.076072145631672	0.9246031027079684
1.8068421052631605	14.249728270353799	0.9358222037640304
1.8068421052631605	14.423384395075928	0.9206808194002652
1.8068421052631605	14.597040519798055	0.9034819676111279
1.8068421052631605	14.770696644520184	0.9340394153753354
1.8068421052631605	14.944352769242313	0.8971234230298163
1.8068421052631605	15.11800889396444	0.9505819033975292
1.8068421052631605	15.291665018686569	0.9154293868565537
1.8068421052631605	15.465321143408696	0.9508452320262347
1.8068421052631605	15.638977268130825	0.9148376711581445
1.8068421052631605	15.812633392852952	0.935828320728686
1.8068421052631605	15.98628951757508	0.9230611435461836
1.8068421052631605	16.15994564229721	0.9224334972859058
1.8068421052631605	16.33360176701934	0.9398864207329287
1.8068421052631605	16.507257891741464	0.9286545704092
1.8068421052631605	16.680914016463593	0.947444412420142
1.8068421052631605	16.85457014118572	0.929341222751166
1.8068421052631605	17.02822626590785	0.945557758505335
1.8068421052631605	17.20188239062998	0.9170087613347407
1.8068421052631605	17.375538515352105	0.9375366098043197
1.8068421052631605	17.549194640074234	0.9162427611758587
1.8068421052631605	17.722850764796362	0.9402147484573248
1.8068421052631605	17.89650688951849	0.9350537355816284
1.8068421052631605	18.07016301424062	0.9441974961491757
1.8068421052631605	18.243819138962746	0.944453962607506
1.8068421052631605	18.417475263684874	0.9264041774021882
1.8068421052631605	18.591131388407003	0.9423892823290645
1.8068421052631605	18.764787513129132	0.8979627659254837
1.8068421052631605	18.938443637851258	0.9492101430018731
1.8068421052631605	19.112099762573386	0.912494673399893
1.8068421052631605	19.285755887295515	0.9547570137671407
1.8068421052631605	19.459412012017644	0.9334936561030331
1.8068421052631605	19.633068136739773	0.9468794231492351
1.8068421052631605	19.8067242614619	0.9411897446639255
1.8068421052631605	19.980380386184027	0.9298805749727203
1.8068421052631605	20.154036510906153	0.9503533434017036
1.8068421052631605	20.32769263562828	0.9321123838436564
1.8068421052631605	20.501348760350407	0.9549686832472452
1.8068421052631605	20.675004885072532	0.9385926248712041
1.8068421052631605	20.848661009794657	0.9524675583075433
1.8068421052631605	21.022317134516783	0.9357322317042176
1.8068421052631605	21.195973259238908	0.9498900493201341
1.8068421052631605	21.369629383961037	0.9409603345238211
1.8068421052631605	21.543285508683162	0.9519137861196758
1.8068421052631605	21.716941633405288	0.9457137042479473
1.8068421052631605	21.890597758127413	0.9539598750198034
1.8068421052631605	22.06425388284954	0.9480440035516249
1.8068421052631605	22.237910007571664	0.9467942456697804
1.8068421052631605	22.411566132293792	0.9540536924542167
1.8068421052631605	22.585222257015918	0.9347745592870825
1.8068421052631605	22.758878381738043	0.96140813667125
1.8068421052631605	22.93253450646017	0.9347185403584061
1.8068421052631605	23.106190631182294	0.9652825959372031
1.8068421052631605	23.27984675590442	0.9412527850191549
1.8068421052631605	23.453502880626548	0.9603327218862974
1.8068421052631605	23.627159005348673	0.9498383847144158
1.8068421052631605	23.8008151300708	0.9469836209890533
1.8068421052631605	23.974471254792924	0.9595837804549044
1.8068421052631605	24.14812737951505	0.9404078254728389
1.8068421052631605	24.321783504237178	0.9670158146199666
1.8068421052631605	24.495439628959303	0.9439280856848336
1.8068421052631605	24.66909575368143	0.9653665589135175
1.8068421052631605	24.842751878403554	0.9447468438084271
1.8068421052631605	25.01640800312568	0.958042349928093
1.8068421052631605	25.190064127847805	0.9483020336798952
1.8068421052631605	25.363720252569934	0.95644424014393
1.8068421052631605	25.53737637729206	0.9587377988769121
1.8068421052631605	25.711032502014184	0.9597138432494461
1.8068421052631605	25.88468862673631	0.961563024554035
1.8068421052631605	26.058344751458435	0.9563546601062708
1.8068421052631605	26.23200087618056	0.9591188468731576
1.8068421052631605	26.40565700090269	0.9452307885709202
1.8068421052631605	26.579313125624815	0.9620761564613546
1.8068421052631605	26.75296925034694	0.9466765438539704
1.8068421052631605	26.926625375069065	0.9676821913145823
1.8068421052631605	27.10028149979119	0.9542222116578211
1.8068421052631605	27.273937624513316	0.9662950994266783
1.8068421052631605	27.447593749235445	0.9566218531054731
1.8068421052631605	27.62124987395757	0.9555390921219707
1.8068421052631605	27.794905998679695	0.9618274246014124
1.8068421052631605	27.96856212340182	0.946502139833924
1.8068421052631605	28.142218248123946	0.9693961550817989
1.8068421052631605	28.31587437284607	0.9481918427449437
1.8068421052631605	28.4895304975682	0.9707087890676859
1.8068421052631605	28.663186622290326	0.9509398336005106
1.8068421052631605	28.83684274701245	0.9648027267234293
1.8068421052631605	29.010498871734576	0.953464631823996
1.8068421052631605	29.1841549964567	0.9563537332093868
1.8068421052631605	29.357811121178827	0.9591703550189309
1.8068421052631605	29.531467245900956	0.9558373676960202
1.8068421052631605	29.70512337062308	0.9665714925602649
1.8068421052631605	29.878779495345206	0.956611129384006
1.8068421052631605	30.05243562006733	0.9685315099068189
1.8068421052631605	30.226091744789457	0.9525629874060135
1.8068421052631605	30.399747869511582	0.9661036454243734
1.8068421052631605	30.57340399423371	0.9525821068277205
1.8068421052631605	30.747060118955837	0.96721644636502
1.8068421052631605	30.920716243677962	0.958995919362789
1.8068421052631605	31.094372368400087	0.9685765103630047
1.8068421052631605	31.268028493122213	0.9655151088373986
1.8068421052631605	31.44168461784434	0.9622323352872393
1.8068421052631605	31.615340742566467	0.96779481141605
1.8068421052631605	31.788996867288592	0.9523556571779236
1.8068421052631605	31.962652992010717	0.9715894716093622
1.8068421052631605	32.136309116732846	0.9534814563962234
1.8068421052631605	32.30996524145497	0.9726669972661546
1.8068421052631605	32.4836213661771	0.9596615745218517
1.8068421052631605	32.65727749089922	0.9741734676165325
1.8068421052631605	32.83093361562135	0.9629483870691943
1.8068421052631605	33.00458974034348	0.9714515164910212
1.8068421052631605	33.1782458650656	0.9703158321206873
1.8068421052631605	33.35190198978773	0.9670252776569437
1.8068421052631605	33.52555811450985	0.9711020832395888
1.8068421052631605	33.69921423923198	0.9632709456872032
1.8068421052631605	33.8728703639541	0.9719871678150149
1.8068421052631605	34.04652648867623	0.9602436226807453
1.8068421052631605	34.22018261339836	0.9759951692543581
1.8068421052631605	34.39383873812048	0.9600897944559487
1.8068421052631605	34.56749486284261	0.9742059931353472
1.8068421052631605	34.74115098756473	0.9633989282333376
1.816875939849627	0.009926043139304244	0.21264118693085407
1.816875939849627	0.183582167861432	0.22311043676875844
1.816875939849627	0.35723829258355977	0.2538107468548424
1.816875939849627	0.5308944173056875	0.31444228417108505
1.816875939849627	0.7045505420278153	0.435205473479999
1.816875939849627	0.878206666749943	0.26531390259662463
1.816875939849627	1.0518627914720708	0.30235115487535164
1.816875939849627	1.2255189161941984	0.3071232291136394
1.816875939849627	1.3991750409163264	0.3519796659719017
1.816875939849627	1.5728311656384542	0.17307215742607093
1.816875939849627	1.7464872903605821	0.5070044841221549
1.816875939849627	1.92014341508271	0.4376763174721664
1.816875939849627	2.093799539804838	0.6804421540613866
1.816875939849627	2.2674556645269655	0.6011965061733262
1.816875939849627	2.4411117892490934	0.707144399922291
1.816875939849627	2.6147679139712214	0.5602009824093815
1.816875939849627	2.788424038693349	0.4882483075650005
1.816875939849627	2.9620801634154765	0.5925568105569409
1.816875939849627	3.135736288137604	0.5072702741481318
1.816875939849627	3.3093924128597316	0.8137985103941875
1.816875939849627	3.483048537581859	0.7661668734870583
1.816875939849627	3.6567046623039867	0.859627343656351
1.816875939849627	3.8303607870261143	0.7292849696833115
1.816875939849627	4.004016911748242	0.7643655944176044
1.816875939849627	4.177673036470369	0.6206297381825945
1.816875939849627	4.351329161192497	0.6680571540066377
1.816875939849627	4.5249852859146245	0.809097746568047
1.816875939849627	4.6986414106367524	0.8321102998275547
1.816875939849627	4.87229753535888	0.8691723334909163
1.816875939849627	5.045953660081008	0.8349101820775165
1.816875939849627	5.219609784803136	0.8255729418662049
1.816875939849627	5.393265909525264	0.6960040084358551
1.816875939849627	5.566922034247392	0.7516797674045149
1.816875939849627	5.74057815896952	0.7433257945990077
1.816875939849627	5.914234283691649	0.8236799759731773
1.816875939849627	6.087890408413777	0.8322734664994355
1.816875939849627	6.261546533135905	0.8540368504312766
1.816875939849627	6.435202657858033	0.8446703260998616
1.816875939849627	6.608858782580161	0.8355943483808904
1.816875939849627	6.782514907302289	0.8349333267187292
1.816875939849627	6.956171032024417	0.7479674852778035
1.816875939849627	7.129827156746546	0.8705930231296805
1.816875939849627	7.303483281468674	0.8064896906824428
1.816875939849627	7.477139406190802	0.9017285362353785
1.816875939849627	7.65079553091293	0.8456409489127372
1.816875939849627	7.824451655635058	0.8936740760205405
1.816875939849627	7.998107780357186	0.847063176235729
1.816875939849627	8.171763905079315	0.8406223200767927
1.816875939849627	8.345420029801442	0.8844928291351156
1.816875939849627	8.519076154523571	0.8331086157072966
1.816875939849627	8.6927322792457	0.9050852344502472
1.816875939849627	8.866388403967827	0.8688153307468617
1.816875939849627	9.040044528689956	0.9053391735764543
1.816875939849627	9.213700653412083	0.8574225270566962
1.816875939849627	9.387356778134212	0.88115897044531
1.816875939849627	9.561012902856339	0.8676929809649093
1.816875939849627	9.734669027578468	0.871204011175646
1.816875939849627	9.908325152300597	0.8915165701094669
1.816875939849627	10.081981277022724	0.8883965469586318
1.816875939849627	10.255637401744853	0.8891331458566184
1.816875939849627	10.42929352646698	0.8778894892136555
1.816875939849627	10.602949651189109	0.8950934913449735
1.816875939849627	10.776605775911237	0.8611202268190737
1.816875939849627	10.950261900633365	0.9072440751298223
1.816875939849627	11.123918025355493	0.8810330548135734
1.816875939849627	11.29757415007762	0.9279669911302082
1.816875939849627	11.47123027479975	0.8853229994627534
1.816875939849627	11.644886399521877	0.9212110461757397
1.816875939849627	11.818542524244005	0.8879353076050531
1.816875939849627	11.992198648966134	0.8864935235120875
1.816875939849627	12.165854773688261	0.9148343503367878
1.816875939849627	12.33951089841039	0.8853688028444606
1.816875939849627	12.513167023132517	0.941725768200248
1.816875939849627	12.686823147854646	0.8900405335564551
1.816875939849627	12.860479272576775	0.935398288671817
1.816875939849627	13.034135397298902	0.8671933962688967
1.816875939849627	13.207791522021031	0.9132405495930214
1.816875939849627	13.381447646743158	0.9057081119448535
1.816875939849627	13.555103771465287	0.9149400497005544
1.816875939849627	13.728759896187414	0.9359973326759083
1.816875939849627	13.902416020909543	0.9212604079838725
1.816875939849627	14.076072145631672	0.9369357562423882
1.816875939849627	14.249728270353799	0.9087439494390189
1.816875939849627	14.423384395075928	0.9252631228947601
1.816875939849627	14.597040519798055	0.8917006394888847
1.816875939849627	14.770696644520184	0.9320407489532125
1.816875939849627	14.944352769242313	0.9136329887009405
1.816875939849627	15.11800889396444	0.9432490026877791
1.816875939849627	15.291665018686569	0.9309236073631487
1.816875939849627	15.465321143408696	0.9399202296680411
1.816875939849627	15.638977268130825	0.9289678656446595
1.816875939849627	15.812633392852952	0.9118070312239513
1.816875939849627	15.98628951757508	0.9371854631814838
1.816875939849627	16.15994564229721	0.9001554193850316
1.816875939849627	16.33360176701934	0.9524291591925157
1.816875939849627	16.507257891741464	0.9223059812809183
1.816875939849627	16.680914016463593	0.9549250164813949
1.816875939849627	16.85457014118572	0.9263352215960943
1.816875939849627	17.02822626590785	0.9384935846956934
1.816875939849627	17.20188239062998	0.9321917560386669
1.816875939849627	17.375538515352105	0.9196031646196461
1.816875939849627	17.549194640074234	0.9485901378948933
1.816875939849627	17.722850764796362	0.9281474113218192
1.816875939849627	17.89650688951849	0.9535294133098725
1.816875939849627	18.07016301424062	0.9304961557355148
1.816875939849627	18.243819138962746	0.9504178050335624
1.816875939849627	18.417475263684874	0.92344098048885
1.816875939849627	18.591131388407003	0.941919934498507
1.816875939849627	18.764787513129132	0.9315640211149087
1.816875939849627	18.938443637851258	0.9463509036669719
1.816875939849627	19.112099762573386	0.9444560544596613
1.816875939849627	19.285755887295515	0.9482595387666449
1.816875939849627	19.459412012017644	0.94976193818406
1.816875939849627	19.633068136739773	0.9333530893044463
1.816875939849627	19.8067242614619	0.9507194384003943
1.816875939849627	19.980380386184027	0.9181594435809416
1.816875939849627	20.154036510906153	0.9572947117014903
1.816875939849627	20.32769263562828	0.9296003775025032
1.816875939849627	20.501348760350407	0.9604579221442633
1.816875939849627	20.675004885072532	0.9419472616106422
1.816875939849627	20.848661009794657	0.9494859449586814
1.816875939849627	21.022317134516783	0.9480898250716405
1.816875939849627	21.195973259238908	0.9329916333476262
1.816875939849627	21.369629383961037	0.9583816508046402
1.816875939849627	21.543285508683162	0.9341050426602501
1.816875939849627	21.716941633405288	0.962217632468454
1.816875939849627	21.890597758127413	0.9403802607381081
1.816875939849627	22.06425388284954	0.9529954104888904
1.816875939849627	22.237910007571664	0.9432401330995196
1.816875939849627	22.411566132293792	0.9425043180508065
1.816875939849627	22.585222257015918	0.9536760059084725
1.816875939849627	22.758878381738043	0.942971106797997
1.816875939849627	22.93253450646017	0.9590409212681902
1.816875939849627	23.106190631182294	0.9419281536798719
1.816875939849627	23.27984675590442	0.955054509493767
1.816875939849627	23.453502880626548	0.9368781398662999
1.816875939849627	23.627159005348673	0.9527802279248219
1.816875939849627	23.8008151300708	0.9382155403978585
1.816875939849627	23.974471254792924	0.9561802362437815
1.816875939849627	24.14812737951505	0.9461986056252948
1.816875939849627	24.321783504237178	0.9575509881065795
1.816875939849627	24.495439628959303	0.9528642135498365
1.816875939849627	24.66909575368143	0.9523018403198568
1.816875939849627	24.842751878403554	0.9568418545631002
1.816875939849627	25.01640800312568	0.9390933717433451
1.816875939849627	25.190064127847805	0.9620341654637946
1.816875939849627	25.363720252569934	0.9398358747548735
1.816875939849627	25.53737637729206	0.9672440948117605
1.816875939849627	25.711032502014184	0.9477962876664058
1.816875939849627	25.88468862673631	0.9639210959991542
1.816875939849627	26.058344751458435	0.9520435055017715
1.816875939849627	26.23200087618056	0.9500529194079185
1.816875939849627	26.40565700090269	0.959380444082487
1.816875939849627	26.579313125624815	0.945848041221934
1.816875939849627	26.75296925034694	0.9680297882522335
1.816875939849627	26.926625375069065	0.9510854184209451
1.816875939849627	27.10028149979119	0.967698954124565
1.816875939849627	27.273937624513316	0.9503124051410194
1.816875939849627	27.447593749235445	0.9598229011396533
1.816875939849627	27.62124987395757	0.9519647693685591
1.816875939849627	27.794905998679695	0.9577761970701235
1.816875939849627	27.96856212340182	0.9615437318712433
1.816875939849627	28.142218248123946	0.9615603826673861
1.816875939849627	28.31587437284607	0.9664682797514378
1.816875939849627	28.4895304975682	0.9584468066458005
1.816875939849627	28.663186622290326	0.9639941741351747
1.816875939849627	28.83684274701245	0.9494129681337126
1.816875939849627	29.010498871734576	0.9649490591983677
1.816875939849627	29.1841549964567	0.9501479745050989
1.816875939849627	29.357811121178827	0.9696035860835406
1.816875939849627	29.531467245900956	0.9589114705795866
1.816875939849627	29.70512337062308	0.9689744426942579
1.816875939849627	29.878779495345206	0.9621606320503828
1.816875939849627	30.05243562006733	0.9599664766978925
1.816875939849627	30.226091744789457	0.9657378437365534
1.816875939849627	30.399747869511582	0.9507054445370167
1.816875939849627	30.57340399423371	0.9715689257822903
1.816875939849627	30.747060118955837	0.9537917848984275
1.816875939849627	30.920716243677962	0.9726064636278042
1.816875939849627	31.094372368400087	0.9576800830455021
1.816875939849627	31.268028493122213	0.968806236719183
1.816875939849627	31.44168461784434	0.9613389306322774
1.816875939849627	31.615340742566467	0.9627910203380008
1.816875939849627	31.788996867288592	0.9686317649776829
1.816875939849627	31.962652992010717	0.9613883446283138
1.816875939849627	32.136309116732846	0.9702859353939797
1.816875939849627	32.30996524145497	0.9617174907145767
1.816875939849627	32.4836213661771	0.9709159527688231
1.816875939849627	32.65727749089922	0.9584293617306708
1.816875939849627	32.83093361562135	0.9736931737511014
1.816875939849627	33.00458974034348	0.9644465453182058
1.816875939849627	33.1782458650656	0.969142636608477
1.816875939849627	33.35190198978773	0.9721219686447459
1.816875939849627	33.52555811450985	0.9691170687310126
1.816875939849627	33.69921423923198	0.969672311741558
1.816875939849627	33.8728703639541	0.9626101336516748
1.816875939849627	34.04652648867623	0.9724715567078213
1.816875939849627	34.22018261339836	0.9473027307292542
1.816875939849627	34.39383873812048	0.9733015399724217
1.816875939849627	34.56749486284261	0.9537595848816965
1.816875939849627	34.74115098756473	0.9752938889789464
1.8269097744360931	0.009926043139304244	0.21264132479040193
1.8269097744360931	0.183582167861432	0.22316035284110844
1.8269097744360931	0.35723829258355977	0.2540393049384675
1.8269097744360931	0.5308944173056875	0.31521653992712534
1.8269097744360931	0.7045505420278153	0.4364343795956642
1.8269097744360931	0.878206666749943	0.2626256686916272
1.8269097744360931	1.0518627914720708	0.3020209318332132
1.8269097744360931	1.2255189161941984	0.2958231042110393
1.8269097744360931	1.3991750409163264	0.35208087179552705
1.8269097744360931	1.5728311656384542	0.1460045177294036
1.8269097744360931	1.7464872903605821	0.491756755582803
1.8269097744360931	1.92014341508271	0.4540884005479206
1.8269097744360931	2.093799539804838	0.6554877238208485
1.8269097744360931	2.2674556645269655	0.6021303348922656
1.8269097744360931	2.4411117892490934	0.689939760392947
1.8269097744360931	2.6147679139712214	0.5554856228058028
1.8269097744360931	2.788424038693349	0.4582615954748464
1.8269097744360931	2.9620801634154765	0.5993076369589213
1.8269097744360931	3.135736288137604	0.514107062233936
1.8269097744360931	3.3093924128597316	0.8153170467651033
1.8269097744360931	3.483048537581859	0.76411825251271
1.8269097744360931	3.6567046623039867	0.8658621040931157
1.8269097744360931	3.8303607870261143	0.7183461659790921
1.8269097744360931	4.004016911748242	0.7480327976259217
1.8269097744360931	4.177673036470369	0.6425480714161369
1.8269097744360931	4.351329161192497	0.6379462724287401
1.8269097744360931	4.5249852859146245	0.8341426273681398
1.8269097744360931	4.6986414106367524	0.8250923563885423
1.8269097744360931	4.87229753535888	0.8790333236218453
1.8269097744360931	5.045953660081008	0.8129881117358794
1.8269097744360931	5.219609784803136	0.8262694704233688
1.8269097744360931	5.393265909525264	0.684555944580698
1.8269097744360931	5.566922034247392	0.7816770928142212
1.8269097744360931	5.74057815896952	0.7896396111082403
1.8269097744360931	5.914234283691649	0.8596987697122593
1.8269097744360931	6.087890408413777	0.854104156531974
1.8269097744360931	6.261546533135905	0.8748017498427498
1.8269097744360931	6.435202657858033	0.8508432200360428
1.8269097744360931	6.608858782580161	0.7974633060588604
1.8269097744360931	6.782514907302289	0.8433375277716423
1.8269097744360931	6.956171032024417	0.7609520788416656
1.8269097744360931	7.129827156746546	0.8758058894459723
1.8269097744360931	7.303483281468674	0.8230351878768188
1.8269097744360931	7.477139406190802	0.891507456473205
1.8269097744360931	7.65079553091293	0.8568591048789611
1.8269097744360931	7.824451655635058	0.8777379051380444
1.8269097744360931	7.998107780357186	0.8666418311025397
1.8269097744360931	8.171763905079315	0.8094484056700726
1.8269097744360931	8.345420029801442	0.8975727731083717
1.8269097744360931	8.519076154523571	0.820174455496277
1.8269097744360931	8.6927322792457	0.9135105293083805
1.8269097744360931	8.866388403967827	0.859940296979839
1.8269097744360931	9.040044528689956	0.8933321252165954
1.8269097744360931	9.213700653412083	0.8646156648261878
1.8269097744360931	9.387356778134212	0.8702851247428074
1.8269097744360931	9.561012902856339	0.8940288410562931
1.8269097744360931	9.734669027578468	0.8579052461649093
1.8269097744360931	9.908325152300597	0.9183421754486115
1.8269097744360931	10.081981277022724	0.8909021054353422
1.8269097744360931	10.255637401744853	0.9085450307454013
1.8269097744360931	10.42929352646698	0.8724006748034754
1.8269097744360931	10.602949651189109	0.8994754401317556
1.8269097744360931	10.776605775911237	0.8730379931054951
1.8269097744360931	10.950261900633365	0.8999192755069415
1.8269097744360931	11.123918025355493	0.907093080623022
1.8269097744360931	11.29757415007762	0.9089125056499092
1.8269097744360931	11.47123027479975	0.9063142370878953
1.8269097744360931	11.644886399521877	0.8957589116827213
1.8269097744360931	11.818542524244005	0.9014872503017314
1.8269097744360931	11.992198648966134	0.8621255572551166
1.8269097744360931	12.165854773688261	0.9204611613367158
1.8269097744360931	12.33951089841039	0.8948002485943812
1.8269097744360931	12.513167023132517	0.9337669294469481
1.8269097744360931	12.686823147854646	0.9016432703912247
1.8269097744360931	12.860479272576775	0.9179333946425785
1.8269097744360931	13.034135397298902	0.8980542324520747
1.8269097744360931	13.207791522021031	0.8873291574095257
1.8269097744360931	13.381447646743158	0.9212501825286169
1.8269097744360931	13.555103771465287	0.9002327469169354
1.8269097744360931	13.728759896187414	0.9427335596574337
1.8269097744360931	13.902416020909543	0.9109074538266311
1.8269097744360931	14.076072145631672	0.9367392288283968
1.8269097744360931	14.249728270353799	0.9025157433216051
1.8269097744360931	14.423384395075928	0.91437539355652
1.8269097744360931	14.597040519798055	0.9149790646632572
1.8269097744360931	14.770696644520184	0.9146044241609218
1.8269097744360931	14.944352769242313	0.9369463445285555
1.8269097744360931	15.11800889396444	0.917998335312154
1.8269097744360931	15.291665018686569	0.9422812236991208
1.8269097744360931	15.465321143408696	0.9060379276865288
1.8269097744360931	15.638977268130825	0.9287629429195587
1.8269097744360931	15.812633392852952	0.888502918034093
1.8269097744360931	15.98628951757508	0.9295740146359742
1.8269097744360931	16.15994564229721	0.9178006545306355
1.8269097744360931	16.33360176701934	0.940395586610894
1.8269097744360931	16.507257891741464	0.9385023197129639
1.8269097744360931	16.680914016463593	0.938708560061091
1.8269097744360931	16.85457014118572	0.9366665433675259
1.8269097744360931	17.02822626590785	0.9128221452361047
1.8269097744360931	17.20188239062998	0.9365358316921361
1.8269097744360931	17.375538515352105	0.9042177477692234
1.8269097744360931	17.549194640074234	0.9508808193878419
1.8269097744360931	17.722850764796362	0.9289824896589768
1.8269097744360931	17.89650688951849	0.9548821301527044
1.8269097744360931	18.07016301424062	0.9357357784809779
1.8269097744360931	18.243819138962746	0.9361685665101017
1.8269097744360931	18.417475263684874	0.9395448188263582
1.8269097744360931	18.591131388407003	0.9152912002177206
1.8269097744360931	18.764787513129132	0.952740714894484
1.8269097744360931	18.938443637851258	0.9278310445486369
1.8269097744360931	19.112099762573386	0.9582067384438528
1.8269097744360931	19.285755887295515	0.9348996699493877
1.8269097744360931	19.459412012017644	0.9498322963620773
1.8269097744360931	19.633068136739773	0.9351927321130944
1.8269097744360931	19.8067242614619	0.9374142274565881
1.8269097744360931	19.980380386184027	0.9469327780696057
1.8269097744360931	20.154036510906153	0.9406743397618211
1.8269097744360931	20.32769263562828	0.9526758038861596
1.8269097744360931	20.501348760350407	0.9417408907789695
1.8269097744360931	20.675004885072532	0.9536683419870494
1.8269097744360931	20.848661009794657	0.9345435738964851
1.8269097744360931	21.022317134516783	0.9517840393602425
1.8269097744360931	21.195973259238908	0.9374869086883418
1.8269097744360931	21.369629383961037	0.9549793626208906
1.8269097744360931	21.543285508683162	0.9434623904857707
1.8269097744360931	21.716941633405288	0.9553126812760301
1.8269097744360931	21.890597758127413	0.9494029157091587
1.8269097744360931	22.06425388284954	0.9449898312860652
1.8269097744360931	22.237910007571664	0.9561112522122504
1.8269097744360931	22.411566132293792	0.9327348697028095
1.8269097744360931	22.585222257015918	0.9623953148730651
1.8269097744360931	22.758878381738043	0.9347531154524321
1.8269097744360931	22.93253450646017	0.9648322847567558
1.8269097744360931	23.106190631182294	0.9430457916073086
1.8269097744360931	23.27984675590442	0.9571839677317312
1.8269097744360931	23.453502880626548	0.9525712192529625
1.8269097744360931	23.627159005348673	0.9425356455819148
1.8269097744360931	23.8008151300708	0.9623531859749207
1.8269097744360931	23.974471254792924	0.9384155115398893
1.8269097744360931	24.14812737951505	0.9677424590484318
1.8269097744360931	24.321783504237178	0.9428836821848218
1.8269097744360931	24.495439628959303	0.9633380579365625
1.8269097744360931	24.66909575368143	0.9462432452128925
1.8269097744360931	24.842751878403554	0.9540515060939876
1.8269097744360931	25.01640800312568	0.9553230084860035
1.8269097744360931	25.190064127847805	0.9523201645300478
1.8269097744360931	25.363720252569934	0.9643965766943179
1.8269097744360931	25.53737637729206	0.9541458824743652
1.8269097744360931	25.711032502014184	0.9633454596535529
1.8269097744360931	25.88468862673631	0.9489256964467588
1.8269097744360931	26.058344751458435	0.9589270610572466
1.8269097744360931	26.23200087618056	0.9460405831701405
1.8269097744360931	26.40565700090269	0.9616513215659347
1.8269097744360931	26.579313125624815	0.9555526368687839
1.8269097744360931	26.75296925034694	0.9651647005810301
1.8269097744360931	26.926625375069065	0.9591233807110114
1.8269097744360931	27.10028149979119	0.9602134252826665
1.8269097744360931	27.273937624513316	0.9589635918839621
1.8269097744360931	27.447593749235445	0.9481358081658487
1.8269097744360931	27.62124987395757	0.9643948216235958
1.8269097744360931	27.794905998679695	0.9484166593662193
1.8269097744360931	27.96856212340182	0.9698154555144919
1.8269097744360931	28.142218248123946	0.9547132246617576
1.8269097744360931	28.31587437284607	0.9673562330790058
1.8269097744360931	28.4895304975682	0.9575140604150107
1.8269097744360931	28.663186622290326	0.9570044061694929
1.8269097744360931	28.83684274701245	0.9642264522551927
1.8269097744360931	29.010498871734576	0.9502219140714968
1.8269097744360931	29.1841549964567	0.970687872057215
1.8269097744360931	29.357811121178827	0.9526298261759237
1.8269097744360931	29.531467245900956	0.9708343736960592
1.8269097744360931	29.70512337062308	0.9549345486184853
1.8269097744360931	29.878779495345206	0.9648280828501871
1.8269097744360931	30.05243562006733	0.960156953776989
1.8269097744360931	30.226091744789457	0.9579443357905268
1.8269097744360931	30.399747869511582	0.9659822090363299
1.8269097744360931	30.57340399423371	0.9568869003312799
1.8269097744360931	30.747060118955837	0.9701926837375946
1.8269097744360931	30.920716243677962	0.9550875601910406
1.8269097744360931	31.094372368400087	0.9694633078936821
1.8269097744360931	31.268028493122213	0.9522254982034493
1.8269097744360931	31.44168461784434	0.9696487802101345
1.8269097744360931	31.615340742566467	0.9561672020480666
1.8269097744360931	31.788996867288592	0.9667670887142754
1.8269097744360931	31.962652992010717	0.9621888359920249
1.8269097744360931	32.136309116732846	0.9646434120672667
1.8269097744360931	32.30996524145497	0.9660599684870695
1.8269097744360931	32.4836213661771	0.9573861855334598
1.8269097744360931	32.65727749089922	0.969810642063413
1.8269097744360931	32.83093361562135	0.9535827218744164
1.8269097744360931	33.00458974034348	0.9727840085370587
1.8269097744360931	33.1782458650656	0.9642372554686688
1.8269097744360931	33.35190198978773	0.9733882082797348
1.8269097744360931	33.52555811450985	0.9642744051530536
1.8269097744360931	33.69921423923198	0.9650504306411979
1.8269097744360931	33.8728703639541	0.9676019744039891
1.8269097744360931	34.04652648867623	0.9664852386640205
1.8269097744360931	34.22018261339836	0.9730524310454173
1.8269097744360931	34.39383873812048	0.9507400354605132
1.8269097744360931	34.56749486284261	0.9749677702550258
1.8269097744360931	34.74115098756473	0.9648945795861729
1.8369436090225597	0.009926043139304244	0.21264146316171978
1.8369436090225597	0.183582167861432	0.2232104891841696
1.8369436090225597	0.35723829258355977	0.25426938754973505
1.8369436090225597	0.5308944173056875	0.3159995560497838
1.8369436090225597	0.7045505420278153	0.43756900351553496
1.8369436090225597	0.878206666749943	0.26010277220280226
1.8369436090225597	1.0518627914720708	0.3016678030139984
1.8369436090225597	1.2255189161941984	0.28445581164244654
1.8369436090225597	1.3991750409163264	0.3515505453807581
1.8369436090225597	1.5728311656384542	0.12294264087756517
1.8369436090225597	1.7464872903605821	0.4723298888300039
1.8369436090225597	1.92014341508271	0.4712873179409034
1.8369436090225597	2.093799539804838	0.6362455729687367
1.8369436090225597	2.2674556645269655	0.6033906360862069
1.8369436090225597	2.4411117892490934	0.6578124889371257
1.8369436090225597	2.6147679139712214	0.5506503745140519
1.8369436090225597	2.788424038693349	0.4274175266742003
1.8369436090225597	2.9620801634154765	0.6031976565524332
1.8369436090225597	3.135736288137604	0.5271265567648166
1.8369436090225597	3.3093924128597316	0.8149312186700236
1.8369436090225597	3.483048537581859	0.7627792081396727
1.8369436090225597	3.6567046623039867	0.8657176929845826
1.8369436090225597	3.8303607870261143	0.7095613503506432
1.8369436090225597	4.004016911748242	0.710972119875181
1.8369436090225597	4.177673036470369	0.6623766793856308
1.8369436090225597	4.351329161192497	0.6184592889049423
1.8369436090225597	4.5249852859146245	0.8519923257475557
1.8369436090225597	4.6986414106367524	0.8244301219707367
1.8369436090225597	4.87229753535888	0.8871853025178803
1.8369436090225597	5.045953660081008	0.7952193694045248
1.8369436090225597	5.219609784803136	0.8170231949444401
1.8369436090225597	5.393265909525264	0.6929497511227349
1.8369436090225597	5.566922034247392	0.762096982392119
1.8369436090225597	5.74057815896952	0.8291686559262297
1.8369436090225597	5.914234283691649	0.8487843107669739
1.8369436090225597	6.087890408413777	0.8725105174148678
1.8369436090225597	6.261546533135905	0.8519121795815761
1.8369436090225597	6.435202657858033	0.8519163856776597
1.8369436090225597	6.608858782580161	0.752593686798603
1.8369436090225597	6.782514907302289	0.8390188421729005
1.8369436090225597	6.956171032024417	0.7903908061669817
1.8369436090225597	7.129827156746546	0.8806313109524682
1.8369436090225597	7.303483281468674	0.8469759475348606
1.8369436090225597	7.477139406190802	0.8992971880430727
1.8369436090225597	7.65079553091293	0.8668231466000107
1.8369436090225597	7.824451655635058	0.8621221678062201
1.8369436090225597	7.998107780357186	0.8735421843273553
1.8369436090225597	8.171763905079315	0.7923004341637792
1.8369436090225597	8.345420029801442	0.8997949150491544
1.8369436090225597	8.519076154523571	0.8257395273784159
1.8369436090225597	8.6927322792457	0.920686078122059
1.8369436090225597	8.866388403967827	0.8685881890115573
1.8369436090225597	9.040044528689956	0.9050793670682437
1.8369436090225597	9.213700653412083	0.8810239610263974
1.8369436090225597	9.387356778134212	0.849776077114215
1.8369436090225597	9.561012902856339	0.9069814365611738
1.8369436090225597	9.734669027578468	0.8414565633119001
1.8369436090225597	9.908325152300597	0.9296334289830954
1.8369436090225597	10.081981277022724	0.8714696613607392
1.8369436090225597	10.255637401744853	0.9180565562530141
1.8369436090225597	10.42929352646698	0.8753190249227768
1.8369436090225597	10.602949651189109	0.8904637923029538
1.8369436090225597	10.776605775911237	0.9021908767432802
1.8369436090225597	10.950261900633365	0.890064274056812
1.8369436090225597	11.123918025355493	0.9296727021780538
1.8369436090225597	11.29757415007762	0.8972835665756551
1.8369436090225597	11.47123027479975	0.923654810855816
1.8369436090225597	11.644886399521877	0.8804029888845608
1.8369436090225597	11.818542524244005	0.9104255425425927
1.8369436090225597	11.992198648966134	0.8855489460585128
1.8369436090225597	12.165854773688261	0.920340139639163
1.8369436090225597	12.33951089841039	0.9209931987809546
1.8369436090225597	12.513167023132517	0.9279151280175476
1.8369436090225597	12.686823147854646	0.9222611659804556
1.8369436090225597	12.860479272576775	0.9109033729322363
1.8369436090225597	13.034135397298902	0.9176113414726916
1.8369436090225597	13.207791522021031	0.8800994171376085
1.8369436090225597	13.381447646743158	0.9332896552348022
1.8369436090225597	13.555103771465287	0.9067355636193775
1.8369436090225597	13.728759896187414	0.9442869636357535
1.8369436090225597	13.902416020909543	0.9163205715309204
1.8369436090225597	14.076072145631672	0.9343236945179961
1.8369436090225597	14.249728270353799	0.9157595658684411
1.8369436090225597	14.423384395075928	0.9039861295211765
1.8369436090225597	14.597040519798055	0.934886893115175
1.8369436090225597	14.770696644520184	0.9037032298678181
1.8369436090225597	14.944352769242313	0.9501433932468641
1.8369436090225597	15.11800889396444	0.9143298042686229
1.8369436090225597	15.291665018686569	0.9469456268599281
1.8369436090225597	15.465321143408696	0.9125093150022971
1.8369436090225597	15.638977268130825	0.9265930191463537
1.8369436090225597	15.812633392852952	0.9281151713498312
1.8369436090225597	15.98628951757508	0.9124212552152977
1.8369436090225597	16.15994564229721	0.9455652865063608
1.8369436090225597	16.33360176701934	0.9207899384411317
1.8369436090225597	16.507257891741464	0.9497987660286644
1.8369436090225597	16.680914016463593	0.9215496825144185
1.8369436090225597	16.85457014118572	0.941611010232488
1.8369436090225597	17.02822626590785	0.9186053202027338
1.8369436090225597	17.20188239062998	0.9321297545624108
1.8369436090225597	17.375538515352105	0.9326363431540998
1.8369436090225597	17.549194640074234	0.9358757997182571
1.8369436090225597	17.722850764796362	0.9458336107496417
1.8369436090225597	17.89650688951849	0.9330856422221021
1.8369436090225597	18.07016301424062	0.9467433929198966
1.8369436090225597	18.243819138962746	0.9182811172594763
1.8369436090225597	18.417475263684874	0.9424686265594133
1.8369436090225597	18.591131388407003	0.9190403334059665
1.8369436090225597	18.764787513129132	0.9471482093436975
1.8369436090225597	18.938443637851258	0.9391135783122065
1.8369436090225597	19.112099762573386	0.946442796808054
1.8369436090225597	19.285755887295515	0.9456695022956974
1.8369436090225597	19.459412012017644	0.9290224483865966
1.8369436090225597	19.633068136739773	0.9468593939884871
1.8369436090225597	19.8067242614619	0.9110004527627006
1.8369436090225597	19.980380386184027	0.9549020848582179
1.8369436090225597	20.154036510906153	0.9253225171018931
1.8369436090225597	20.32769263562828	0.9542457596577599
1.8369436090225597	20.501348760350407	0.9394072767633903
1.8369436090225597	20.675004885072532	0.9403348026770934
1.8369436090225597	20.848661009794657	0.9445419965446022
1.8369436090225597	21.022317134516783	0.9260509536878252
1.8369436090225597	21.195973259238908	0.957990701922316
1.8369436090225597	21.369629383961037	0.9277290480478405
1.8369436090225597	21.543285508683162	0.9583292635572475
1.8369436090225597	21.716941633405288	0.9323061841621801
1.8369436090225597	21.890597758127413	0.9486143779587306
1.8369436090225597	22.06425388284954	0.9366915034661728
1.8369436090225597	22.237910007571664	0.9435460398703651
1.8369436090225597	22.411566132293792	0.9551571868671275
1.8369436090225597	22.585222257015918	0.9433101067663336
1.8369436090225597	22.758878381738043	0.9589213255540652
1.8369436090225597	22.93253450646017	0.9420953355824961
1.8369436090225597	23.106190631182294	0.9534884015164533
1.8369436090225597	23.27984675590442	0.9383687068620186
1.8369436090225597	23.453502880626548	0.953090272710281
1.8369436090225597	23.627159005348673	0.9432221456256735
1.8369436090225597	23.8008151300708	0.9553889328199707
1.8369436090225597	23.974471254792924	0.9474282959481622
1.8369436090225597	24.14812737951505	0.9547405969263988
1.8369436090225597	24.321783504237178	0.9493854871414318
1.8369436090225597	24.495439628959303	0.9471259959379097
1.8369436090225597	24.66909575368143	0.9572734734718448
1.8369436090225597	24.842751878403554	0.9381630479975747
1.8369436090225597	25.01640800312568	0.9622691214787433
1.8369436090225597	25.190064127847805	0.9440257453054139
1.8369436090225597	25.363720252569934	0.964852770258903
1.8369436090225597	25.53737637729206	0.9505509347805525
1.8369436090225597	25.711032502014184	0.9574830274939556
1.8369436090225597	25.88468862673631	0.955208730274461
1.8369436090225597	26.058344751458435	0.9420741844767682
1.8369436090225597	26.23200087618056	0.9616956902496835
1.8369436090225597	26.40565700090269	0.9431859332751217
1.8369436090225597	26.579313125624815	0.9699320447388211
1.8369436090225597	26.75296925034694	0.9499392370126821
1.8369436090225597	26.926625375069065	0.9650651255784968
1.8369436090225597	27.10028149979119	0.9527028696122131
1.8369436090225597	27.273937624513316	0.9515325326992977
1.8369436090225597	27.447593749235445	0.9610395583862245
1.8369436090225597	27.62124987395757	0.9502198141046344
1.8369436090225597	27.794905998679695	0.9693944854782682
1.8369436090225597	27.96856212340182	0.9539029999726514
1.8369436090225597	28.142218248123946	0.9682072529777038
1.8369436090225597	28.31587437284607	0.9515387739356527
1.8369436090225597	28.4895304975682	0.9601290997777459
1.8369436090225597	28.663186622290326	0.9549253096688277
1.8369436090225597	28.83684274701245	0.9591229212254205
1.8369436090225597	29.010498871734576	0.963969159373344
1.8369436090225597	29.1841549964567	0.9617033837558803
1.8369436090225597	29.357811121178827	0.9675042743463155
1.8369436090225597	29.531467245900956	0.9577283798646365
1.8369436090225597	29.70512337062308	0.9651368181011769
1.8369436090225597	29.878779495345206	0.9516373448178883
1.8369436090225597	30.05243562006733	0.9655545474451972
1.8369436090225597	30.226091744789457	0.9551237364806143
1.8369436090225597	30.399747869511582	0.9684115173446517
1.8369436090225597	30.57340399423371	0.9628771014516556
1.8369436090225597	30.747060118955837	0.9664848763644448
1.8369436090225597	30.920716243677962	0.9659331899035971
1.8369436090225597	31.094372368400087	0.9567303878469195
1.8369436090225597	31.268028493122213	0.9695960853728748
1.8369436090225597	31.44168461784434	0.9508344706713752
1.8369436090225597	31.615340742566467	0.9722935138994934
1.8369436090225597	31.788996867288592	0.9575035047193958
1.8369436090225597	31.962652992010717	0.9715849529521188
1.8369436090225597	32.136309116732846	0.9629117338320424
1.8369436090225597	32.30996524145497	0.970423875066839
1.8369436090225597	32.4836213661771	0.9674470012174254
1.8369436090225597	32.65727749089922	0.9641601394327514
1.8369436090225597	32.83093361562135	0.9725665568980155
1.8369436090225597	33.00458974034348	0.958116617426954
1.8369436090225597	33.1782458650656	0.9731984796655467
1.8369436090225597	33.35190198978773	0.9602190963451286
1.8369436090225597	33.52555811450985	0.9762636962033333
1.8369436090225597	33.69921423923198	0.9629164731486686
1.8369436090225597	33.8728703639541	0.9690605038211606
1.8369436090225597	34.04652648867623	0.9694109503523445
1.8369436090225597	34.22018261339836	0.9639584557777184
1.8369436090225597	34.39383873812048	0.9771035944598793
1.8369436090225597	34.56749486284261	0.9648894409135593
1.8369436090225597	34.74115098756473	0.9715756436969876
1.8469774436090258	0.009926043139304244	0.21264160204465632
1.8469774436090258	0.183582167861432	0.2232608461293039
1.8469774436090258	0.35723829258355977	0.254501004006535
1.8469774436090258	0.5308944173056875	0.316791438544366
1.8469774436090258	0.7045505420278153	0.43859916686004796
1.8469774436090258	0.878206666749943	0.257740781220111
1.8469774436090258	1.0518627914720708	0.3012907643241657
1.8469774436090258	1.2255189161941984	0.2731108149792991
1.8469774436090258	1.3991750409163264	0.35030400577084714
1.8469774436090258	1.5728311656384542	0.10703472353584485
1.8469774436090258	1.7464872903605821	0.4504951513797685
1.8469774436090258	1.92014341508271	0.4892006240169911
1.8469774436090258	2.093799539804838	0.6217327458069599
1.8469774436090258	2.2674556645269655	0.6050349925923086
1.8469774436090258	2.4411117892490934	0.6886833628561684
1.8469774436090258	2.6147679139712214	0.5455563607106083
1.8469774436090258	2.788424038693349	0.39670604738561144
1.8469774436090258	2.9620801634154765	0.6049187017832686
1.8469774436090258	3.135736288137604	0.5471775402871043
1.8469774436090258	3.3093924128597316	0.8120930703972855
1.8469774436090258	3.483048537581859	0.7622384919393276
1.8469774436090258	3.6567046623039867	0.8583324273024491
1.8469774436090258	3.8303607870261143	0.7022937782873033
1.8469774436090258	4.004016911748242	0.6744408788203169
1.8469774436090258	4.177673036470369	0.678526999840222
1.8469774436090258	4.351329161192497	0.5758140110565905
1.8469774436090258	4.5249852859146245	0.8632475799414725
1.8469774436090258	4.6986414106367524	0.8198341650674211
1.8469774436090258	4.87229753535888	0.8924642501509575
1.8469774436090258	5.045953660081008	0.781504410400415
1.8469774436090258	5.219609784803136	0.7997076921408299
1.8469774436090258	5.393265909525264	0.711182401765335
1.8469774436090258	5.566922034247392	0.7307229442986354
1.8469774436090258	5.74057815896952	0.8583636855146296
1.8469774436090258	5.914234283691649	0.8345287751934887
1.8469774436090258	6.087890408413777	0.8875436618575142
1.8469774436090258	6.261546533135905	0.8210705195430973
1.8469774436090258	6.435202657858033	0.8480700989371661
1.8469774436090258	6.608858782580161	0.7544921770049684
1.8469774436090258	6.782514907302289	0.8220731757469371
1.8469774436090258	6.956171032024417	0.8316509186976504
1.8469774436090258	7.129827156746546	0.8687331561376442
1.8469774436090258	7.303483281468674	0.8708500332942021
1.8469774436090258	7.477139406190802	0.8795785274058804
1.8469774436090258	7.65079553091293	0.8726418663153095
1.8469774436090258	7.824451655635058	0.8327891395467394
1.8469774436090258	7.998107780357186	0.8698793651235442
1.8469774436090258	8.171763905079315	0.7927187856942665
1.8469774436090258	8.345420029801442	0.8936589947871025
1.8469774436090258	8.519076154523571	0.8495049533144274
1.8469774436090258	8.6927322792457	0.9126748444616107
1.8469774436090258	8.866388403967827	0.8793100183795445
1.8469774436090258	9.040044528689956	0.8914297557636889
1.8469774436090258	9.213700653412083	0.888517841687632
1.8469774436090258	9.387356778134212	0.8314064653705631
1.8469774436090258	9.561012902856339	0.9074612917767596
1.8469774436090258	9.734669027578468	0.8391304629331144
1.8469774436090258	9.908325152300597	0.929715852018439
1.8469774436090258	10.081981277022724	0.8786470694873385
1.8469774436090258	10.255637401744853	0.9156652498187015
1.8469774436090258	10.42929352646698	0.888763281867701
1.8469774436090258	10.602949651189109	0.870030810108821
1.8469774436090258	10.776605775911237	0.9141856115764618
1.8469774436090258	10.950261900633365	0.8663265241372685
1.8469774436090258	11.123918025355493	0.9378243382623456
1.8469774436090258	11.29757415007762	0.8782339445038773
1.8469774436090258	11.47123027479975	0.9261177142993609
1.8469774436090258	11.644886399521877	0.8812363136723379
1.8469774436090258	11.818542524244005	0.8991040444020212
1.8469774436090258	11.992198648966134	0.913410006338718
1.8469774436090258	12.165854773688261	0.9015279109392098
1.8469774436090258	12.33951089841039	0.9391591021504393
1.8469774436090258	12.513167023132517	0.902573800279273
1.8469774436090258	12.686823147854646	0.9305673551957963
1.8469774436090258	12.860479272576775	0.8855874292697502
1.8469774436090258	13.034135397298902	0.9159608185841451
1.8469774436090258	13.207791522021031	0.9008279799501622
1.8469774436090258	13.381447646743158	0.9244633796666567
1.8469774436090258	13.555103771465287	0.9327786774936214
1.8469774436090258	13.728759896187414	0.9275633890124728
1.8469774436090258	13.902416020909543	0.9312447662718006
1.8469774436090258	14.076072145631672	0.9095393011628804
1.8469774436090258	14.249728270353799	0.9243585109896066
1.8469774436090258	14.423384395075928	0.8914139723054137
1.8469774436090258	14.597040519798055	0.936006659551578
1.8469774436090258	14.770696644520184	0.9189696259827762
1.8469774436090258	14.944352769242313	0.9442536908136382
1.8469774436090258	15.11800889396444	0.9291587445010907
1.8469774436090258	15.291665018686569	0.935087047500816
1.8469774436090258	15.465321143408696	0.9272556459605596
1.8469774436090258	15.638977268130825	0.9037638222751437
1.8469774436090258	15.812633392852952	0.9403277915566522
1.8469774436090258	15.98628951757508	0.9071233632743596
1.8469774436090258	16.15994564229721	0.9531419139247616
1.8469774436090258	16.33360176701934	0.9262710126269901
1.8469774436090258	16.507257891741464	0.9507115898940035
1.8469774436090258	16.680914016463593	0.9275603902414989
1.8469774436090258	16.85457014118572	0.9260386659990363
1.8469774436090258	17.02822626590785	0.9390199179027846
1.8469774436090258	17.20188239062998	0.9120515017630165
1.8469774436090258	17.375538515352105	0.9546932855175723
1.8469774436090258	17.549194640074234	0.9269423510015182
1.8469774436090258	17.722850764796362	0.9570336384405461
1.8469774436090258	17.89650688951849	0.9281004004341953
1.8469774436090258	18.07016301424062	0.9423277885048215
1.8469774436090258	18.243819138962746	0.9338324255056024
1.8469774436090258	18.417475263684874	0.9287952479780003
1.8469774436090258	18.591131388407003	0.9502138966021152
1.8469774436090258	18.764787513129132	0.9355451702262886
1.8469774436090258	18.938443637851258	0.9562136493103858
1.8469774436090258	19.112099762573386	0.9336203272757698
1.8469774436090258	19.285755887295515	0.9498024148522175
1.8469774436090258	19.459412012017644	0.9291030841408995
1.8469774436090258	19.633068136739773	0.9442374070364336
1.8469774436090258	19.8067242614619	0.9407357033448558
1.8469774436090258	19.980380386184027	0.9480464726144004
1.8469774436090258	20.154036510906153	0.9500669696415699
1.8469774436090258	20.32769263562828	0.9451033166106749
1.8469774436090258	20.501348760350407	0.9524742276495993
1.8469774436090258	20.675004885072532	0.93228034006111
1.8469774436090258	20.848661009794657	0.9536270320962528
1.8469774436090258	21.022317134516783	0.9318009588095165
1.8469774436090258	21.195973259238908	0.9580168949017441
1.8469774436090258	21.369629383961037	0.9410446599532655
1.8469774436090258	21.543285508683162	0.9566588984912245
1.8469774436090258	21.716941633405288	0.9496596399965709
1.8469774436090258	21.890597758127413	0.9432751621290852
1.8469774436090258	22.06425388284954	0.9567477894526757
1.8469774436090258	22.237910007571664	0.930750348875496
1.8469774436090258	22.411566132293792	0.963297890519286
1.8469774436090258	22.585222257015918	0.9349307151628191
1.8469774436090258	22.758878381738043	0.9640856279693231
1.8469774436090258	22.93253450646017	0.9448405974838802
1.8469774436090258	23.106190631182294	0.9538512099270022
1.8469774436090258	23.27984675590442	0.9545676406202525
1.8469774436090258	23.453502880626548	0.9392168761136129
1.8469774436090258	23.627159005348673	0.964071188395949
1.8469774436090258	23.8008151300708	0.9380122128309386
1.8469774436090258	23.974471254792924	0.9673013166195519
1.8469774436090258	24.14812737951505	0.9435080383458668
1.8469774436090258	24.321783504237178	0.9602119732003068
1.8469774436090258	24.495439628959303	0.9495143084918316
1.8469774436090258	24.66909575368143	0.9496493823786142
1.8469774436090258	24.842751878403554	0.9607577392899415
1.8469774436090258	25.01640800312568	0.9485030491438879
1.8469774436090258	25.190064127847805	0.9669856502014927
1.8469774436090258	25.363720252569934	0.9495244964238652
1.8469774436090258	25.53737637729206	0.9626966396945237
1.8469774436090258	25.711032502014184	0.9467194605375115
1.8469774436090258	25.88468862673631	0.9566606438434675
1.8469774436090258	26.058344751458435	0.9539881113589274
1.8469774436090258	26.23200087618056	0.9585903203770653
1.8469774436090258	26.40565700090269	0.9633053362149725
1.8469774436090258	26.579313125624815	0.9591746593526195
1.8469774436090258	26.75296925034694	0.9622259788066201
1.8469774436090258	26.926625375069065	0.9513071763734873
1.8469774436090258	27.10028149979119	0.9600367545872482
1.8469774436090258	27.273937624513316	0.9476781519720555
1.8469774436090258	27.447593749235445	0.964569333193898
1.8469774436090258	27.62124987395757	0.9568007814415926
1.8469774436090258	27.794905998679695	0.966892410139739
1.8469774436090258	27.96856212340182	0.9598497004169061
1.8469774436090258	28.142218248123946	0.9603483535238361
1.8469774436090258	28.31587437284607	0.9607548497280193
1.8469774436090258	28.4895304975682	0.9491408188695166
1.8469774436090258	28.663186622290326	0.9668749651414614
1.8469774436090258	28.83684274701245	0.9512126834237928
1.8469774436090258	29.010498871734576	0.9710123270255678
1.8469774436090258	29.1841549964567	0.956769879516531
1.8469774436090258	29.357811121178827	0.9673934844947157
1.8469774436090258	29.531467245900956	0.9599290567313546
1.8469774436090258	29.70512337062308	0.9570312749468917
1.8469774436090258	29.878779495345206	0.9670000594563922
1.8469774436090258	30.05243562006733	0.9522937244804351
1.8469774436090258	30.226091744789457	0.971905007176029
1.8469774436090258	30.399747869511582	0.9556681421911829
1.8469774436090258	30.57340399423371	0.9710072876797041
1.8469774436090258	30.747060118955837	0.9585925614799359
1.8469774436090258	30.920716243677962	0.9642428013581646
1.8469774436090258	31.094372368400087	0.9661550794501237
1.8469774436090258	31.268028493122213	0.958405886979591
1.8469774436090258	31.44168461784434	0.9722667753479809
1.8469774436090258	31.615340742566467	0.9588147197005787
1.8469774436090258	31.788996867288592	0.9715728660610329
1.8469774436090258	31.962652992010717	0.9589845016730238
1.8469774436090258	32.136309116732846	0.9687978924915137
1.8469774436090258	32.30996524145497	0.9613327423895824
1.8469774436090258	32.4836213661771	0.9652022113205435
1.8469774436090258	32.65727749089922	0.9668504004116615
1.8469774436090258	32.83093361562135	0.964417230154199
1.8469774436090258	33.00458974034348	0.9700789661198629
1.8469774436090258	33.1782458650656	0.9625049124602542
1.8469774436090258	33.35190198978773	0.9761170739055044
1.8469774436090258	33.52555811450985	0.9576505933129439
1.8469774436090258	33.69921423923198	0.9734511927106797
1.8469774436090258	33.8728703639541	0.9675121104560498
1.8469774436090258	34.04652648867623	0.9686402038068996
1.8469774436090258	34.22018261339836	0.965348586132516
1.8469774436090258	34.39383873812048	0.9683603606217767
1.8469774436090258	34.56749486284261	0.9703799037986391
1.8469774436090258	34.74115098756473	0.9591364934653074
1.857011278195492	0.009926043139304244	0.21264174143906212
1.857011278195492	0.183582167861432	0.22331142401059137
1.857011278195492	0.35723829258355977	0.254734163721004
1.857011278195492	0.5308944173056875	0.31759229435369957
1.857011278195492	0.7045505420278153	0.43951408167758693
1.857011278195492	0.878206666749943	0.2555349586435214
1.857011278195492	1.0518627914720708	0.3008901829707413
1.857011278195492	1.2255189161941984	0.26188909616206185
1.857011278195492	1.3991750409163264	0.34824748629980273
1.857011278195492	1.5728311656384542	0.10162963781298857
1.857011278195492	1.7464872903605821	0.42859245257291423
1.857011278195492	1.92014341508271	0.5076982594084862
1.857011278195492	2.093799539804838	0.6095897640387662
1.857011278195492	2.2674556645269655	0.6071610540892839
1.857011278195492	2.4411117892490934	0.6578217205672676
1.857011278195492	2.6147679139712214	0.5401532182227452
1.857011278195492	2.788424038693349	0.36907219423997106
1.857011278195492	2.9620801634154765	0.6053279617130366
1.857011278195492	3.135736288137604	0.5749755001215063
1.857011278195492	3.3093924128597316	0.8075295179675418
1.857011278195492	3.483048537581859	0.7627335906401017
1.857011278195492	3.6567046623039867	0.8439396029340488
1.857011278195492	3.8303607870261143	0.6960796117919471
1.857011278195492	4.004016911748242	0.6274757400761571
1.857011278195492	4.177673036470369	0.6913640303011338
1.857011278195492	4.351329161192497	0.6177918792978252
1.857011278195492	4.5249852859146245	0.8682154438052972
1.857011278195492	4.6986414106367524	0.8172657913507622
1.857011278195492	4.87229753535888	0.8923054550657561
1.857011278195492	5.045953660081008	0.7712364372179515
1.857011278195492	5.219609784803136	0.7730640325029386
1.857011278195492	5.393265909525264	0.7304802155322827
1.857011278195492	5.566922034247392	0.6952399591560953
1.857011278195492	5.74057815896952	0.8764763076502983
1.857011278195492	5.914234283691649	0.7980499702699225
1.857011278195492	6.087890408413777	0.8980358674552885
1.857011278195492	6.261546533135905	0.8200765865609794
1.857011278195492	6.435202657858033	0.8372225115978557
1.857011278195492	6.608858782580161	0.7606213388658885
1.857011278195492	6.782514907302289	0.7912935901104673
1.857011278195492	6.956171032024417	0.8642177512531688
1.857011278195492	7.129827156746546	0.8477851196658999
1.857011278195492	7.303483281468674	0.8917975211223796
1.857011278195492	7.477139406190802	0.8544800621980866
1.857011278195492	7.65079553091293	0.8736890381142155
1.857011278195492	7.824451655635058	0.8212551886243258
1.857011278195492	7.998107780357186	0.8528129144516874
1.857011278195492	8.171763905079315	0.8466920612186627
1.857011278195492	8.345420029801442	0.8770892162832609
1.857011278195492	8.519076154523571	0.877115148429278
1.857011278195492	8.6927322792457	0.8919587809521241
1.857011278195492	8.866388403967827	0.8884827278082932
1.857011278195492	9.040044528689956	0.8638217197222656
1.857011278195492	9.213700653412083	0.8850379231957175
1.857011278195492	9.387356778134212	0.8358236545914728
1.857011278195492	9.561012902856339	0.8981027084583445
1.857011278195492	9.734669027578468	0.8648768757156813
1.857011278195492	9.908325152300597	0.9166740660279653
1.857011278195492	10.081981277022724	0.8847182149395686
1.857011278195492	10.255637401744853	0.8983280773222734
1.857011278195492	10.42929352646698	0.8959657396603371
1.857011278195492	10.602949651189109	0.8551502955370102
1.857011278195492	10.776605775911237	0.9132159751490243
1.857011278195492	10.950261900633365	0.860725757986788
1.857011278195492	11.123918025355493	0.9329896125473446
1.857011278195492	11.29757415007762	0.8821478168682797
1.857011278195492	11.47123027479975	0.9176189650880962
1.857011278195492	11.644886399521877	0.8932224545860541
1.857011278195492	11.818542524244005	0.8792985469825428
1.857011278195492	11.992198648966134	0.9222612468549577
1.857011278195492	12.165854773688261	0.8840291215954428
1.857011278195492	12.33951089841039	0.9426971381134407
1.857011278195492	12.513167023132517	0.8833733201478281
1.857011278195492	12.686823147854646	0.9285044134744158
1.857011278195492	12.860479272576775	0.8936385757003531
1.857011278195492	13.034135397298902	0.901626731956471
1.857011278195492	13.207791522021031	0.9224140406513817
1.857011278195492	13.381447646743158	0.9040632830225331
1.857011278195492	13.555103771465287	0.9452051178709981
1.857011278195492	13.728759896187414	0.9022449914097335
1.857011278195492	13.902416020909543	0.934800953023584
1.857011278195492	14.076072145631672	0.8906203034739457
1.857011278195492	14.249728270353799	0.916554810012355
1.857011278195492	14.423384395075928	0.907589531345097
1.857011278195492	14.597040519798055	0.9203697466204617
1.857011278195492	14.770696644520184	0.9404233970966445
1.857011278195492	14.944352769242313	0.9210164550226445
1.857011278195492	15.11800889396444	0.9390243327678711
1.857011278195492	15.291665018686569	0.907775531778456
1.857011278195492	15.465321143408696	0.9260137174300342
1.857011278195492	15.638977268130825	0.9044651602705414
1.857011278195492	15.812633392852952	0.9310438302389286
1.857011278195492	15.98628951757508	0.9203275504613647
1.857011278195492	16.15994564229721	0.937641489865539
1.857011278195492	16.33360176701934	0.941786467620625
1.857011278195492	16.507257891741464	0.928848541825557
1.857011278195492	16.680914016463593	0.9332973675920767
1.857011278195492	16.85457014118572	0.9049802410006482
1.857011278195492	17.02822626590785	0.9367861034723682
1.857011278195492	17.20188239062998	0.916797559026395
1.857011278195492	17.375538515352105	0.9486097740839685
1.857011278195492	17.549194640074234	0.9363573834665121
1.857011278195492	17.722850764796362	0.9454773341479187
1.857011278195492	17.89650688951849	0.9401699082104082
1.857011278195492	18.07016301424062	0.9166926600981333
1.857011278195492	18.243819138962746	0.9406843616542319
1.857011278195492	18.417475263684874	0.9113715891741819
1.857011278195492	18.591131388407003	0.9535084116554681
1.857011278195492	18.764787513129132	0.9334957351006463
1.857011278195492	18.938443637851258	0.9540298318091739
1.857011278195492	19.112099762573386	0.9374181937223198
1.857011278195492	19.285755887295515	0.9328183364217859
1.857011278195492	19.459412012017644	0.945404571902556
1.857011278195492	19.633068136739773	0.9184180385112528
1.857011278195492	19.8067242614619	0.9557393331775665
1.857011278195492	19.980380386184027	0.9318176320952456
1.857011278195492	20.154036510906153	0.9559179881211313
1.857011278195492	20.32769263562828	0.936871065704144
1.857011278195492	20.501348760350407	0.9448551110149905
1.857011278195492	20.675004885072532	0.9424433784484001
1.857011278195492	20.848661009794657	0.933377552096651
1.857011278195492	21.022317134516783	0.9531887699002154
1.857011278195492	21.195973259238908	0.9366894956941746
1.857011278195492	21.369629383961037	0.9561228878168092
1.857011278195492	21.543285508683162	0.9374502562380645
1.857011278195492	21.716941633405288	0.9504453729217668
1.857011278195492	21.890597758127413	0.94141220061646
1.857011278195492	22.06425388284954	0.9466538121019387
1.857011278195492	22.237910007571664	0.9525356394995564
1.857011278195492	22.411566132293792	0.9458757836565987
1.857011278195492	22.585222257015918	0.9469094980656941
1.857011278195492	22.758878381738043	0.9432832887571623
1.857011278195492	22.93253450646017	0.953280814307809
1.857011278195492	23.106190631182294	0.9403721607370705
1.857011278195492	23.27984675590442	0.9542386548110221
1.857011278195492	23.453502880626548	0.9473743317742744
1.857011278195492	23.627159005348673	0.9547080566841666
1.857011278195492	23.8008151300708	0.9514068264333838
1.857011278195492	23.974471254792924	0.9523488374966902
1.857011278195492	24.14812737951505	0.9492082220309777
1.857011278195492	24.321783504237178	0.943562950933302
1.857011278195492	24.495439628959303	0.957921057070123
1.857011278195492	24.66909575368143	0.9410332474861468
1.857011278195492	24.842751878403554	0.9613087374897905
1.857011278195492	25.01640800312568	0.9484006881518928
1.857011278195492	25.190064127847805	0.9608887450922377
1.857011278195492	25.363720252569934	0.9529009738513513
1.857011278195492	25.53737637729206	0.9501078109484145
1.857011278195492	25.711032502014184	0.9564163248224229
1.857011278195492	25.88468862673631	0.9387128165231718
1.857011278195492	26.058344751458435	0.9653357419900672
1.857011278195492	26.23200087618056	0.9457524867456377
1.857011278195492	26.40565700090269	0.9678309104472963
1.857011278195492	26.579313125624815	0.9520971559616167
1.857011278195492	26.75296925034694	0.9575683169838753
1.857011278195492	26.926625375069065	0.9567797884664571
1.857011278195492	27.10028149979119	0.9421593047584823
1.857011278195492	27.273937624513316	0.9648261689364365
1.857011278195492	27.447593749235445	0.9461143813125293
1.857011278195492	27.62124987395757	0.9698098167539346
1.857011278195492	27.794905998679695	0.9515920027907698
1.857011278195492	27.96856212340182	0.9650115237133343
1.857011278195492	28.142218248123946	0.9547597599142525
1.857011278195492	28.31587437284607	0.9501497694817377
1.857011278195492	28.4895304975682	0.9642908346279323
1.857011278195492	28.663186622290326	0.9496452259025953
1.857011278195492	28.83684274701245	0.9704727912267911
1.857011278195492	29.010498871734576	0.9533368594397711
1.857011278195492	29.1841549964567	0.9656288106728048
1.857011278195492	29.357811121178827	0.9532824344126875
1.857011278195492	29.531467245900956	0.9596710891183523
1.857011278195492	29.70512337062308	0.9607903531854963
1.857011278195492	29.878779495345206	0.956338445334249
1.857011278195492	30.05243562006733	0.9680041255796413
1.857011278195492	30.226091744789457	0.9574712127698983
1.857011278195492	30.399747869511582	0.9689608445953655
1.857011278195492	30.57340399423371	0.9549344113383884
1.857011278195492	30.747060118955837	0.9618025190031746
1.857011278195492	30.920716243677962	0.9560941085319229
1.857011278195492	31.094372368400087	0.9639667650876741
1.857011278195492	31.268028493122213	0.9626196717437489
1.857011278195492	31.44168461784434	0.9640042476325055
1.857011278195492	31.615340742566467	0.9677284850569434
1.857011278195492	31.788996867288592	0.9605946008951436
1.857011278195492	31.962652992010717	0.9678749003607066
1.857011278195492	32.136309116732846	0.9540428568508422
1.857011278195492	32.30996524145497	0.9665785272005408
1.857011278195492	32.4836213661771	0.9561049800365953
1.857011278195492	32.65727749089922	0.9698982563543213
1.857011278195492	32.83093361562135	0.9647637901736954
1.857011278195492	33.00458974034348	0.9696427917816747
1.857011278195492	33.1782458650656	0.9724795532230215
1.857011278195492	33.35190198978773	0.9571649890929653
1.857011278195492	33.52555811450985	0.9711704191947812
1.857011278195492	33.69921423923198	0.9534988357020463
1.857011278195492	33.8728703639541	0.9752010772307012
1.857011278195492	34.04652648867623	0.9647562395321817
1.857011278195492	34.22018261339836	0.970994184325449
1.857011278195492	34.39383873812048	0.9662916935941196
1.857011278195492	34.56749486284261	0.9705410335107547
1.857011278195492	34.74115098756473	0.9699618191766861
1.8670451127819585	0.009926043139304244	0.2126418813447895
1.8670451127819585	0.183582167861432	0.22336222316482843
1.8670451127819585	0.35723829258355977	0.2549688762003649
1.8670451127819585	0.5308944173056875	0.31840223131887246
1.8670451127819585	0.7045505420278153	0.44030235388733885
1.8670451127819585	0.878206666749943	0.25348033414792565
1.8670451127819585	1.0518627914720708	0.3004683647637024
1.8670451127819585	1.2255189161941984	0.25090147612469005
1.8670451127819585	1.3991750409163264	0.3452760995009799
1.8670451127819585	1.5728311656384542	0.10923211367315332
1.8670451127819585	1.7464872903605821	0.4089337018646619
1.8670451127819585	1.92014341508271	0.5265696897960187
1.8670451127819585	2.093799539804838	0.5980470453200285
1.8670451127819585	2.2674556645269655	0.6099182305563942
1.8670451127819585	2.4411117892490934	0.636222479856027
1.8670451127819585	2.6147679139712214	0.5345544764051823
1.8670451127819585	2.788424038693349	0.3495785427258543
1.8670451127819585	2.9620801634154765	0.6056037980111604
1.8670451127819585	3.135736288137604	0.6104767654709071
1.8670451127819585	3.3093924128597316	0.7992515366434558
1.8670451127819585	3.483048537581859	0.7647405655711723
1.8670451127819585	3.6567046623039867	0.8204671177926626
1.8670451127819585	3.8303607870261143	0.6908101025677962
1.8670451127819585	4.004016911748242	0.6615766509239788
1.8670451127819585	4.177673036470369	0.7026327503863548
1.8670451127819585	4.351329161192497	0.6252732097922625
1.8670451127819585	4.5249852859146245	0.8670474853337329
1.8670451127819585	4.6986414106367524	0.8176899643400947
1.8670451127819585	4.87229753535888	0.8825765067195386
1.8670451127819585	5.045953660081008	0.7641737219706414
1.8670451127819585	5.219609784803136	0.7280952990841311
1.8670451127819585	5.393265909525264	0.7481589870072899
1.8670451127819585	5.566922034247392	0.6212693857724412
1.8670451127819585	5.74057815896952	0.8841851041116633
1.8670451127819585	5.914234283691649	0.8137340743831696
1.8670451127819585	6.087890408413777	0.9009831580727812
1.8670451127819585	6.261546533135905	0.8126190652470434
1.8670451127819585	6.435202657858033	0.8126317196689431
1.8670451127819585	6.608858782580161	0.7779012412855433
1.8670451127819585	6.782514907302289	0.7344994809534273
1.8670451127819585	6.956171032024417	0.8833921620859598
1.8670451127819585	7.129827156746546	0.7851277294720759
1.8670451127819585	7.303483281468674	0.9072105657623297
1.8670451127819585	7.477139406190802	0.8450257983770263
1.8670451127819585	7.65079553091293	0.8680294189309309
1.8670451127819585	7.824451655635058	0.8197805743289044
1.8670451127819585	7.998107780357186	0.8098336385697326
1.8670451127819585	8.171763905079315	0.8754979948094194
1.8670451127819585	8.345420029801442	0.8318856033111547
1.8670451127819585	8.519076154523571	0.9013278627227649
1.8670451127819585	8.6927322792457	0.858929312041168
1.8670451127819585	8.866388403967827	0.8953798524464084
1.8670451127819585	9.040044528689956	0.8520153230929381
1.8670451127819585	9.213700653412083	0.8633932312822203
1.8670451127819585	9.387356778134212	0.8756710472373411
1.8670451127819585	9.561012902856339	0.866471041441517
1.8670451127819585	9.734669027578468	0.8937342858265781
1.8670451127819585	9.908325152300597	0.8746598296783441
1.8670451127819585	10.081981277022724	0.8958894402520011
1.8670451127819585	10.255637401744853	0.8705641023439672
1.8670451127819585	10.42929352646698	0.8933137317508623
1.8670451127819585	10.602949651189109	0.8721568868491629
1.8670451127819585	10.776605775911237	0.8977892379493421
1.8670451127819585	10.950261900633365	0.8978392169837107
1.8670451127819585	11.123918025355493	0.9048182137574696
1.8670451127819585	11.29757415007762	0.8960181037049798
1.8670451127819585	11.47123027479975	0.880924566067055
1.8670451127819585	11.644886399521877	0.9011538829038247
1.8670451127819585	11.818542524244005	0.8716153590420647
1.8670451127819585	11.992198648966134	0.9201109100468599
1.8670451127819585	12.165854773688261	0.8887042417904899
1.8670451127819585	12.33951089841039	0.9273368733051726
1.8670451127819585	12.513167023132517	0.900444976007282
1.8670451127819585	12.686823147854646	0.9016642116215647
1.8670451127819585	12.860479272576775	0.9043323940689885
1.8670451127819585	13.034135397298902	0.8787736577816672
1.8670451127819585	13.207791522021031	0.929859267750129
1.8670451127819585	13.381447646743158	0.9042716360709917
1.8670451127819585	13.555103771465287	0.9410277012564923
1.8670451127819585	13.728759896187414	0.9045185551610805
1.8670451127819585	13.902416020909543	0.9200883674891568
1.8670451127819585	14.076072145631672	0.9076863188522153
1.8670451127819585	14.249728270353799	0.8913773198297542
1.8670451127819585	14.423384395075928	0.9333886423645389
1.8670451127819585	14.597040519798055	0.9071747152992644
1.8670451127819585	14.770696644520184	0.9473798002727827
1.8670451127819585	14.944352769242313	0.9124397659942761
1.8670451127819585	15.11800889396444	0.9388210775535943
1.8670451127819585	15.291665018686569	0.9114496518747456
1.8670451127819585	15.465321143408696	0.909804192979133
1.8670451127819585	15.638977268130825	0.9320593846004284
1.8670451127819585	15.812633392852952	0.9100276742159704
1.8670451127819585	15.98628951757508	0.9481129232051032
1.8670451127819585	16.15994564229721	0.9195201923697155
1.8670451127819585	16.33360176701934	0.9484701334451373
1.8670451127819585	16.507257891741464	0.914255248699675
1.8670451127819585	16.680914016463593	0.9336370359783719
1.8670451127819585	16.85457014118572	0.9273574336767457
1.8670451127819585	17.02822626590785	0.9245131442638236
1.8670451127819585	17.20188239062998	0.9445798256609479
1.8670451127819585	17.375538515352105	0.9288425354295431
1.8670451127819585	17.549194640074234	0.951132051130232
1.8670451127819585	17.722850764796362	0.9232870075649139
1.8670451127819585	17.89650688951849	0.9444974760128019
1.8670451127819585	18.07016301424062	0.9242973092227886
1.8670451127819585	18.243819138962746	0.9394492393602629
1.8670451127819585	18.417475263684874	0.9382178903619747
1.8670451127819585	18.591131388407003	0.9433055357274881
1.8670451127819585	18.764787513129132	0.949512926493411
1.8670451127819585	18.938443637851258	0.9372666788184463
1.8670451127819585	19.112099762573386	0.9490422907216206
1.8670451127819585	19.285755887295515	0.9244571733991801
1.8670451127819585	19.459412012017644	0.9484499780669908
1.8670451127819585	19.633068136739773	0.9317617195160574
1.8670451127819585	19.8067242614619	0.9532081477621719
1.8670451127819585	19.980380386184027	0.9450274879251412
1.8670451127819585	20.154036510906153	0.9487137377651838
1.8670451127819585	20.32769263562828	0.9500289574309296
1.8670451127819585	20.501348760350407	0.931500727068293
1.8670451127819585	20.675004885072532	0.953904975126145
1.8670451127819585	20.848661009794657	0.9281439612238455
1.8670451127819585	21.022317134516783	0.9597866871553666
1.8670451127819585	21.195973259238908	0.939688742558847
1.8670451127819585	21.369629383961037	0.9571314818250877
1.8670451127819585	21.543285508683162	0.9486633305863212
1.8670451127819585	21.716941633405288	0.9416356868570835
1.8670451127819585	21.890597758127413	0.9562414398113871
1.8670451127819585	22.06425388284954	0.9303877339772988
1.8670451127819585	22.237910007571664	0.9635518817318989
1.8670451127819585	22.411566132293792	0.9366231883321522
1.8670451127819585	22.585222257015918	0.9626328504515753
1.8670451127819585	22.758878381738043	0.9462539280588466
1.8670451127819585	22.93253450646017	0.9503003775070485
1.8670451127819585	23.106190631182294	0.9556986544501156
1.8670451127819585	23.27984675590442	0.9374110039975473
1.8670451127819585	23.453502880626548	0.9649030316504277
1.8670451127819585	23.627159005348673	0.938948174423101
1.8670451127819585	23.8008151300708	0.9658968518453501
1.8670451127819585	23.974471254792924	0.9450736219343028
1.8670451127819585	24.14812737951505	0.9563591293941138
1.8670451127819585	24.321783504237178	0.9529947331127808
1.8670451127819585	24.495439628959303	0.9457317486402962
1.8670451127819585	24.66909575368143	0.9641793033908856
1.8670451127819585	24.842751878403554	0.9459238622983254
1.8670451127819585	25.01640800312568	0.9673886346307307
1.8670451127819585	25.190064127847805	0.9472550431425463
1.8670451127819585	25.363720252569934	0.9601995676469796
1.8670451127819585	25.53737637729206	0.9497249125507856
1.8670451127819585	25.711032502014184	0.9528761496883122
1.8670451127819585	25.88468862673631	0.9615120347167525
1.8670451127819585	26.058344751458435	0.9541302196041744
1.8670451127819585	26.23200087618056	0.9672516234387
1.8670451127819585	26.40565700090269	0.9526739951761386
1.8670451127819585	26.579313125624815	0.9622626013647753
1.8670451127819585	26.75296925034694	0.9483787776147213
1.8670451127819585	26.926625375069065	0.9579955803541124
1.8670451127819585	27.10028149979119	0.9571275303936009
1.8670451127819585	27.273937624513316	0.9609335535844061
1.8670451127819585	27.447593749235445	0.9653612713899006
1.8670451127819585	27.62124987395757	0.9592791020883787
1.8670451127819585	27.794905998679695	0.9631671068319445
1.8670451127819585	27.96856212340182	0.9512264251057091
1.8670451127819585	28.142218248123946	0.9615280507814201
1.8670451127819585	28.31587437284607	0.9525402798354633
1.8670451127819585	28.4895304975682	0.9655244529980096
1.8670451127819585	28.663186622290326	0.9615974001391634
1.8670451127819585	28.83684274701245	0.9653529029041321
1.8670451127819585	29.010498871734576	0.9632936437451346
1.8670451127819585	29.1841549964567	0.957470067540165
1.8670451127819585	29.357811121178827	0.963669345446503
1.8670451127819585	29.531467245900956	0.9506297369420398
1.8670451127819585	29.70512337062308	0.9683654625824467
1.8670451127819585	29.878779495345206	0.9568678918856576
1.8670451127819585	30.05243562006733	0.9698322637799114
1.8670451127819585	30.226091744789457	0.9623175646841344
1.8670451127819585	30.399747869511582	0.9641271910142369
1.8670451127819585	30.57340399423371	0.9648929805772373
1.8670451127819585	30.747060118955837	0.9531687159729779
1.8670451127819585	30.920716243677962	0.969749323798564
1.8670451127819585	31.094372368400087	0.9535672876821413
1.8670451127819585	31.268028493122213	0.9728843320979855
1.8670451127819585	31.44168461784434	0.960448596185717
1.8670451127819585	31.615340742566467	0.9690245229569961
1.8670451127819585	31.788996867288592	0.9669480905662339
1.8670451127819585	31.962652992010717	0.963135068605134
1.8670451127819585	32.136309116732846	0.9702455258497811
1.8670451127819585	32.30996524145497	0.9541731540751015
1.8670451127819585	32.4836213661771	0.9738935341822091
1.8670451127819585	32.65727749089922	0.9637383351530376
1.8670451127819585	32.83093361562135	0.9752925124057362
1.8670451127819585	33.00458974034348	0.9657835486518542
1.8670451127819585	33.1782458650656	0.9708900251060605
1.8670451127819585	33.35190198978773	0.9697888961115644
1.8670451127819585	33.52555811450985	0.9658236333784983
1.8670451127819585	33.69921423923198	0.9746716579334036
1.8670451127819585	33.8728703639541	0.9605030646231512
1.8670451127819585	34.04652648867623	0.9738048361961572
1.8670451127819585	34.22018261339836	0.9616216624404345
1.8670451127819585	34.39383873812048	0.9742902314250643
1.8670451127819585	34.56749486284261	0.9678663843847708
1.8670451127819585	34.74115098756473	0.9674298473708465
1.8770789473684246	0.009926043139304244	0.21264202176169228
1.8770789473684246	0.183582167861432	0.22341324393152662
1.8770789473684246	0.35723829258355977	0.25520515104777386
1.8770789473684246	0.5308944173056875	0.31922135813563884
1.8770789473684246	0.7045505420278153	0.4409519948765516
1.8770789473684246	0.878206666749943	0.2515717687792158
1.8770789473684246	1.0518627914720708	0.30003032621558196
1.8770789473684246	1.2255189161941984	0.24026615057003245
1.8770789473684246	1.3991750409163264	0.3412717302108296
1.8770789473684246	1.5728311656384542	0.13026415974733216
1.8770789473684246	1.7464872903605821	0.3933040500636819
1.8770789473684246	1.92014341508271	0.545503617611147
1.8770789473684246	2.093799539804838	0.5844134369472317
1.8770789473684246	2.2674556645269655	0.6135123005520768
1.8770789473684246	2.4411117892490934	0.6156068751944808
1.8770789473684246	2.6147679139712214	0.5291831666756983
1.8770789473684246	2.788424038693349	0.3446698578032398
1.8770789473684246	2.9620801634154765	0.6075723758308573
1.8770789473684246	3.135736288137604	0.6520125805882558
1.8770789473684246	3.3093924128597316	0.7881296384871327
1.8770789473684246	3.483048537581859	0.7689685646383511
1.8770789473684246	3.6567046623039867	0.7732864761229291
1.8770789473684246	3.8303607870261143	0.6868957521324667
1.8770789473684246	4.004016911748242	0.5913300940447198
1.8770789473684246	4.177673036470369	0.7147137953384639
1.8770789473684246	4.351329161192497	0.6535486499300623
1.8770789473684246	4.5249852859146245	0.8592432543198084
1.8770789473684246	4.6986414106367524	0.8234753381675501
1.8770789473684246	4.87229753535888	0.8536949519038677
1.8770789473684246	5.045953660081008	0.7612565227544669
1.8770789473684246	5.219609784803136	0.7116026774409256
1.8770789473684246	5.393265909525264	0.7647972012324579
1.8770789473684246	5.566922034247392	0.6908983330876701
1.8770789473684246	5.74057815896952	0.8825306409330539
1.8770789473684246	5.914234283691649	0.811415227649699
1.8770789473684246	6.087890408413777	0.8926802984762451
1.8770789473684246	6.261546533135905	0.8163774365125304
1.8770789473684246	6.435202657858033	0.8083868636480683
1.8770789473684246	6.608858782580161	0.8018947732688952
1.8770789473684246	6.782514907302289	0.7587516017729921
1.8770789473684246	6.956171032024417	0.8899076443310655
1.8770789473684246	7.129827156746546	0.8144093223378823
1.8770789473684246	7.303483281468674	0.9126893340209115
1.8770789473684246	7.477139406190802	0.8403960230807893
1.8770789473684246	7.65079553091293	0.876474820320158
1.8770789473684246	7.824451655635058	0.8425595281956261
1.8770789473684246	7.998107780357186	0.8123878771141527
1.8770789473684246	8.171763905079315	0.8930599884216737
1.8770789473684246	8.345420029801442	0.8282508435257174
1.8770789473684246	8.519076154523571	0.9122607522141585
1.8770789473684246	8.6927322792457	0.8589242817915855
1.8770789473684246	8.866388403967827	0.9032801638194792
1.8770789473684246	9.040044528689956	0.8586917726488079
1.8770789473684246	9.213700653412083	0.858631136048012
1.8770789473684246	9.387356778134212	0.9008771944436555
1.8770789473684246	9.561012902856339	0.8521127252149816
1.8770789473684246	9.734669027578468	0.9176262795317236
1.8770789473684246	9.908325152300597	0.8592769936863818
1.8770789473684246	10.081981277022724	0.9043878929344022
1.8770789473684246	10.255637401744853	0.8661746400232956
1.8770789473684246	10.42929352646698	0.8906389693896779
1.8770789473684246	10.602949651189109	0.9004555279242809
1.8770789473684246	10.776605775911237	0.8801247701642442
1.8770789473684246	10.950261900633365	0.9246239800054679
1.8770789473684246	11.123918025355493	0.8790016334909062
1.8770789473684246	11.29757415007762	0.9153211201688806
1.8770789473684246	11.47123027479975	0.8778231357076565
1.8770789473684246	11.644886399521877	0.9074842256132071
1.8770789473684246	11.818542524244005	0.8967399115753097
1.8770789473684246	11.992198648966134	0.917274409586178
1.8770789473684246	12.165854773688261	0.9261484839220618
1.8770789473684246	12.33951089841039	0.9168958143921557
1.8770789473684246	12.513167023132517	0.9210540995318066
1.8770789473684246	12.686823147854646	0.8950704243775292
1.8770789473684246	12.860479272576775	0.9181351112897177
1.8770789473684246	13.034135397298902	0.8929217902772445
1.8770789473684246	13.207791522021031	0.9322816319335497
1.8770789473684246	13.381447646743158	0.924105967815151
1.8770789473684246	13.555103771465287	0.934106704060462
1.8770789473684246	13.728759896187414	0.9233393588475752
1.8770789473684246	13.902416020909543	0.9129025164306895
1.8770789473684246	14.076072145631672	0.9251720359444793
1.8770789473684246	14.249728270353799	0.8928586951711419
1.8770789473684246	14.423384395075928	0.9397334403884098
1.8770789473684246	14.597040519798055	0.9193543285675286
1.8770789473684246	14.770696644520184	0.9453020562788381
1.8770789473684246	14.944352769242313	0.924893031236833
1.8770789473684246	15.11800889396444	0.9307431617641893
1.8770789473684246	15.291665018686569	0.9271279139296661
1.8770789473684246	15.465321143408696	0.90072024292487
1.8770789473684246	15.638977268130825	0.9437097231674164
1.8770789473684246	15.812633392852952	0.9144119664900854
1.8770789473684246	15.98628951757508	0.9527470193685653
1.8770789473684246	16.15994564229721	0.9271340853846506
1.8770789473684246	16.33360176701934	0.9444422043237338
1.8770789473684246	16.507257891741464	0.928925999101452
1.8770789473684246	16.680914016463593	0.914507956491444
1.8770789473684246	16.85457014118572	0.943837738230791
1.8770789473684246	17.02822626590785	0.9136443830656595
1.8770789473684246	17.20188239062998	0.9569849083632425
1.8770789473684246	17.375538515352105	0.9299161018523091
1.8770789473684246	17.549194640074234	0.9529411937215886
1.8770789473684246	17.722850764796362	0.9305942475512052
1.8770789473684246	17.89650688951849	0.9282931136148773
1.8770789473684246	18.07016301424062	0.9428927869516965
1.8770789473684246	18.243819138962746	0.9193217657169552
1.8770789473684246	18.417475263684874	0.9575583069170094
1.8770789473684246	18.591131388407003	0.9325143468609219
1.8770789473684246	18.764787513129132	0.9570098858793727
1.8770789473684246	18.938443637851258	0.9328681002256869
1.8770789473684246	19.112099762573386	0.9395098859503551
1.8770789473684246	19.285755887295515	0.9420360720135804
1.8770789473684246	19.459412012017644	0.9293368340359702
1.8770789473684246	19.633068136739773	0.9558852613767088
1.8770789473684246	19.8067242614619	0.9364151105562765
1.8770789473684246	19.980380386184027	0.9569776481561829
1.8770789473684246	20.154036510906153	0.9351943016778153
1.8770789473684246	20.32769263562828	0.9476877680137189
1.8770789473684246	20.501348760350407	0.9423778722311607
1.8770789473684246	20.675004885072532	0.940193391276899
1.8770789473684246	20.848661009794657	0.9538718067310571
1.8770789473684246	21.022317134516783	0.942121141700396
1.8770789473684246	21.195973259238908	0.954972566987276
1.8770789473684246	21.369629383961037	0.9386295783462306
1.8770789473684246	21.543285508683162	0.9517134322642098
1.8770789473684246	21.716941633405288	0.9422074975354476
1.8770789473684246	21.890597758127413	0.9492254190499847
1.8770789473684246	22.06425388284954	0.9524277977437626
1.8770789473684246	22.237910007571664	0.9485102080599686
1.8770789473684246	22.411566132293792	0.9532830702045976
1.8770789473684246	22.585222257015918	0.9439392801503617
1.8770789473684246	22.758878381738043	0.9532071413835073
1.8770789473684246	22.93253450646017	0.9415988068607839
1.8770789473684246	23.106190631182294	0.9551973228088476
1.8770789473684246	23.27984675590442	0.9494259465848476
1.8770789473684246	23.453502880626548	0.9544092900198388
1.8770789473684246	23.627159005348673	0.9528410437488896
1.8770789473684246	23.8008151300708	0.9503422227191552
1.8770789473684246	23.974471254792924	0.9541037520738624
1.8770789473684246	24.14812737951505	0.9421039429179437
1.8770789473684246	24.321783504237178	0.9574869659653295
1.8770789473684246	24.495439628959303	0.9452311472299004
1.8770789473684246	24.66909575368143	0.9596000284799752
1.8770789473684246	24.842751878403554	0.9517679554800144
1.8770789473684246	25.01640800312568	0.9564124044834029
1.8770789473684246	25.190064127847805	0.9545665016036384
1.8770789473684246	25.363720252569934	0.9442309954361753
1.8770789473684246	25.53737637729206	0.9539137303088635
1.8770789473684246	25.711032502014184	0.9414263132905297
1.8770789473684246	25.88468862673631	0.9644126080159363
1.8770789473684246	26.058344751458435	0.9500464401977764
1.8770789473684246	26.23200087618056	0.962493844355972
1.8770789473684246	26.40565700090269	0.9539812391368798
1.8770789473684246	26.579313125624815	0.9478407095778517
1.8770789473684246	26.75296925034694	0.9559152141049388
1.8770789473684246	26.926625375069065	0.9386174917479049
1.8770789473684246	27.10028149979119	0.9676895782363071
1.8770789473684246	27.273937624513316	0.9481467587078678
1.8770789473684246	27.447593749235445	0.9681616497999066
1.8770789473684246	27.62124987395757	0.9525220174714284
1.8770789473684246	27.794905998679695	0.9556226721517131
1.8770789473684246	27.96856212340182	0.9558797555852633
1.8770789473684246	28.142218248123946	0.9396462593636868
1.8770789473684246	28.31587437284607	0.968616881314044
1.8770789473684246	28.4895304975682	0.9454030593054987
1.8770789473684246	28.663186622290326	0.9713983214796374
1.8770789473684246	28.83684274701245	0.9517813922349423
1.8770789473684246	29.010498871734576	0.9631588815133315
1.8770789473684246	29.1841549964567	0.956155771245322
1.8770789473684246	29.357811121178827	0.9484704584324581
1.8770789473684246	29.531467245900956	0.9679960080029542
1.8770789473684246	29.70512337062308	0.9463825710777342
1.8770789473684246	29.878779495345206	0.9725189472917609
1.8770789473684246	30.05243562006733	0.9514239841551387
1.8770789473684246	30.226091744789457	0.9678366698600168
1.8770789473684246	30.399747869511582	0.9572838738699543
1.8770789473684246	30.57340399423371	0.9569577115200388
1.8770789473684246	30.747060118955837	0.9676666104765143
1.8770789473684246	30.920716243677962	0.9524457435688729
1.8770789473684246	31.094372368400087	0.972013492646091
1.8770789473684246	31.268028493122213	0.9541849380729707
1.8770789473684246	31.44168461784434	0.9705606647782582
1.8770789473684246	31.615340742566467	0.9573496759445856
1.8770789473684246	31.788996867288592	0.9632012050421659
1.8770789473684246	31.962652992010717	0.9658021286146244
1.8770789473684246	32.136309116732846	0.9589082343311214
1.8770789473684246	32.30996524145497	0.9722020679434381
1.8770789473684246	32.4836213661771	0.9589909963166708
1.8770789473684246	32.65727749089922	0.9709140250129471
1.8770789473684246	32.83093361562135	0.9583723173127159
1.8770789473684246	33.00458974034348	0.9736024299089611
1.8770789473684246	33.1782458650656	0.9636124019385124
1.8770789473684246	33.35190198978773	0.9642192242622514
1.8770789473684246	33.52555811450985	0.9738849140890414
1.8770789473684246	33.69921423923198	0.9639012304777421
1.8770789473684246	33.8728703639541	0.9718987218693729
1.8770789473684246	34.04652648867623	0.9608774041287393
1.8770789473684246	34.22018261339836	0.9752640686190095
1.8770789473684246	34.39383873812048	0.9641163167108842
1.8770789473684246	34.56749486284261	0.9679267835557919
1.8770789473684246	34.74115098756473	0.9716267821785132
1.8871127819548907	0.009926043139304244	0.21264216268962655
1.8871127819548907	0.183582167861432	0.22346448665291233
1.8871127819548907	0.35723829258355977	0.25544299796317615
1.8871127819548907	0.5308944173056875	0.3200497843061668
1.8871127819548907	0.7045505420278153	0.4414504426555148
1.8871127819548907	0.878206666749943	0.24980401237166697
1.8871127819548907	1.0518627914720708	0.29958483952811193
1.8871127819548907	1.2255189161941984	0.23010550914876707
1.8871127819548907	1.3991750409163264	0.336101359297805
1.8871127819548907	1.5728311656384542	0.16242589566468343
1.8871127819548907	1.7464872903605821	0.3828326147254483
1.8871127819548907	1.92014341508271	0.5640774924327704
1.8871127819548907	2.093799539804838	0.5809563081960205
1.8871127819548907	2.2674556645269655	0.6181861361760788
1.8871127819548907	2.4411117892490934	0.5956374671466023
1.8871127819548907	2.6147679139712214	0.5250020968312485
1.8871127819548907	2.788424038693349	0.35931749892564274
1.8871127819548907	2.9620801634154765	0.6142789273201313
1.8871127819548907	3.135736288137604	0.6957717243432117
1.8871127819548907	3.3093924128597316	0.7719622080197778
1.8871127819548907	3.483048537581859	0.7759925772953571
1.8871127819548907	3.6567046623039867	0.7958633078740773
1.8871127819548907	3.8303607870261143	0.6848892386510713
1.8871127819548907	4.004016911748242	0.5548282268406906
1.8871127819548907	4.177673036470369	0.7267589098014301
1.8871127819548907	4.351329161192497	0.6982816222050485
1.8871127819548907	4.5249852859146245	0.8459951578564383
1.8871127819548907	4.6986414106367524	0.8355161241770368
1.8871127819548907	4.87229753535888	0.841240789712431
1.8871127819548907	5.045953660081008	0.7625494478818066
1.8871127819548907	5.219609784803136	0.7142913780021799
1.8871127819548907	5.393265909525264	0.7736133879081627
1.8871127819548907	5.566922034247392	0.7103974278815187
1.8871127819548907	5.74057815896952	0.8749683648214963
1.8871127819548907	5.914234283691649	0.8242719049534567
1.8871127819548907	6.087890408413777	0.8851425308024333
1.8871127819548907	6.261546533135905	0.8289316121198055
1.8871127819548907	6.435202657858033	0.8075222571575127
1.8871127819548907	6.608858782580161	0.8188867370421807
1.8871127819548907	6.782514907302289	0.7464449735669368
1.8871127819548907	6.956171032024417	0.8817666230837182
1.8871127819548907	7.129827156746546	0.8220199755719857
1.8871127819548907	7.303483281468674	0.9001417942747098
1.8871127819548907	7.477139406190802	0.8525335749841155
1.8871127819548907	7.65079553091293	0.8603073192606583
1.8871127819548907	7.824451655635058	0.8650637534761879
1.8871127819548907	7.998107780357186	0.8091326997725227
1.8871127819548907	8.171763905079315	0.8989364986133099
1.8871127819548907	8.345420029801442	0.8280357899975502
1.8871127819548907	8.519076154523571	0.9053463167387771
1.8871127819548907	8.6927322792457	0.8661057635508435
1.8871127819548907	8.866388403967827	0.8748272114732163
1.8871127819548907	9.040044528689956	0.8792660218303018
1.8871127819548907	9.213700653412083	0.8433784725380279
1.8871127819548907	9.387356778134212	0.9121265138816717
1.8871127819548907	9.561012902856339	0.8443802413058866
1.8871127819548907	9.734669027578468	0.9277929254244858
1.8871127819548907	9.908325152300597	0.8740889993839016
1.8871127819548907	10.081981277022724	0.9068314267294407
1.8871127819548907	10.255637401744853	0.8828953857561401
1.8871127819548907	10.42929352646698	0.8722606096653064
1.8871127819548907	10.602949651189109	0.9177848803165978
1.8871127819548907	10.776605775911237	0.8714991544456225
1.8871127819548907	10.950261900633365	0.9361507102666011
1.8871127819548907	11.123918025355493	0.8807970994062568
1.8871127819548907	11.29757415007762	0.9189132753137517
1.8871127819548907	11.47123027479975	0.8832306105983732
1.8871127819548907	11.644886399521877	0.8945287802750941
1.8871127819548907	11.818542524244005	0.9212450185540876
1.8871127819548907	11.992198648966134	0.898381568311919
1.8871127819548907	12.165854773688261	0.9404683278655332
1.8871127819548907	12.33951089841039	0.8937297340630628
1.8871127819548907	12.513167023132517	0.925449083032712
1.8871127819548907	12.686823147854646	0.8847357423457541
1.8871127819548907	12.860479272576775	0.9095458503485849
1.8871127819548907	13.034135397298902	0.9213111853642355
1.8871127819548907	13.207791522021031	0.9161725099602126
1.8871127819548907	13.381447646743158	0.9420284272920179
1.8871127819548907	13.555103771465287	0.9095214540058976
1.8871127819548907	13.728759896187414	0.9300679129576762
1.8871127819548907	13.902416020909543	0.8933301933971548
1.8871127819548907	14.076072145631672	0.9191964330782202
1.8871127819548907	14.249728270353799	0.9165019430681777
1.8871127819548907	14.423384395075928	0.9266415337534333
1.8871127819548907	14.597040519798055	0.940224388455134
1.8871127819548907	14.770696644520184	0.9231634228819605
1.8871127819548907	14.944352769242313	0.9344727029776828
1.8871127819548907	15.11800889396444	0.9068418623302783
1.8871127819548907	15.291665018686569	0.9254691536378408
1.8871127819548907	15.465321143408696	0.9118373382883549
1.8871127819548907	15.638977268130825	0.9330915220727327
1.8871127819548907	15.812633392852952	0.9361259318107215
1.8871127819548907	15.98628951757508	0.9348248905844645
1.8871127819548907	16.15994564229721	0.9402964442813214
1.8871127819548907	16.33360176701934	0.9205228393234911
1.8871127819548907	16.507257891741464	0.9301699313200003
1.8871127819548907	16.680914016463593	0.9085413964101671
1.8871127819548907	16.85457014118572	0.9369199457986249
1.8871127819548907	17.02822626590785	0.9303162518101932
1.8871127819548907	17.20188239062998	0.9438034097531245
1.8871127819548907	17.375538515352105	0.9423059830576475
1.8871127819548907	17.549194640074234	0.931703243966739
1.8871127819548907	17.722850764796362	0.9380469310273025
1.8871127819548907	17.89650688951849	0.9067217677807222
1.8871127819548907	18.07016301424062	0.9390253670802935
1.8871127819548907	18.243819138962746	0.9220114157551208
1.8871127819548907	18.417475263684874	0.948532590721678
1.8871127819548907	18.591131388407003	0.9404486736697464
1.8871127819548907	18.764787513129132	0.9396301902265358
1.8871127819548907	18.938443637851258	0.9442146909073271
1.8871127819548907	19.112099762573386	0.9094443385844573
1.8871127819548907	19.285755887295515	0.9451333196332092
1.8871127819548907	19.459412012017644	0.9134765563236011
1.8871127819548907	19.633068136739773	0.9513018046997036
1.8871127819548907	19.8067242614619	0.938510873605701
1.8871127819548907	19.980380386184027	0.9442462937264869
1.8871127819548907	20.154036510906153	0.9463365496137738
1.8871127819548907	20.32769263562828	0.9218697636378376
1.8871127819548907	20.501348760350407	0.9512123146246885
1.8871127819548907	20.675004885072532	0.9171715108184767
1.8871127819548907	20.848661009794657	0.9577798869469578
1.8871127819548907	21.022317134516783	0.9340367622809191
1.8871127819548907	21.195973259238908	0.9515454182597843
1.8871127819548907	21.369629383961037	0.9443289669526488
1.8871127819548907	21.543285508683162	0.9357615829606233
1.8871127819548907	21.716941633405288	0.9547377622741245
1.8871127819548907	21.890597758127413	0.9312662199071253
1.8871127819548907	22.06425388284954	0.9623530494434277
1.8871127819548907	22.237910007571664	0.9380761536401391
1.8871127819548907	22.411566132293792	0.9588558911322256
1.8871127819548907	22.585222257015918	0.9470956560263988
1.8871127819548907	22.758878381738043	0.9454122847751794
1.8871127819548907	22.93253450646017	0.9562150255490393
1.8871127819548907	23.106190631182294	0.9371261465848132
1.8871127819548907	23.27984675590442	0.9648319401803707
1.8871127819548907	23.453502880626548	0.9409982038366935
1.8871127819548907	23.627159005348673	0.9633860972189652
1.8871127819548907	23.8008151300708	0.946938056420497
1.8871127819548907	23.974471254792924	0.9519738284977884
1.8871127819548907	24.14812737951505	0.9559039818926738
1.8871127819548907	24.321783504237178	0.9430134813716192
1.8871127819548907	24.495439628959303	0.9659571424994833
1.8871127819548907	24.66909575368143	0.9448865075815804
1.8871127819548907	24.842751878403554	0.9662454192176624
1.8871127819548907	25.01640800312568	0.9474901647463982
1.8871127819548907	25.190064127847805	0.9563559879017336
1.8871127819548907	25.363720252569934	0.9545014378461589
1.8871127819548907	25.53737637729206	0.9487878536316615
1.8871127819548907	25.711032502014184	0.9661596123085103
1.8871127819548907	25.88468862673631	0.9502647301233548
1.8871127819548907	26.058344751458435	0.9680198908235723
1.8871127819548907	26.23200087618056	0.949480303514675
1.8871127819548907	26.40565700090269	0.959463598366854
1.8871127819548907	26.579313125624815	0.9530486188046026
1.8871127819548907	26.75296925034694	0.9536450980401713
1.8871127819548907	26.926625375069065	0.9654627930932321
1.8871127819548907	27.10028149979119	0.9553954668641141
1.8871127819548907	27.273937624513316	0.9689231686308548
1.8871127819548907	27.447593749235445	0.9524086248207376
1.8871127819548907	27.62124987395757	0.9617612615285213
1.8871127819548907	27.794905998679695	0.9523780975517396
1.8871127819548907	27.96856212340182	0.9575525191519756
1.8871127819548907	28.142218248123946	0.9637972350107592
1.8871127819548907	28.31587437284607	0.9595396354614252
1.8871127819548907	28.4895304975682	0.9689438378424199
1.8871127819548907	28.663186622290326	0.9560446745514591
1.8871127819548907	28.83684274701245	0.9642003652007421
1.8871127819548907	29.010498871734576	0.9531441330803899
1.8871127819548907	29.1841549964567	0.960581034337209
1.8871127819548907	29.357811121178827	0.9613444111991215
1.8871127819548907	29.531467245900956	0.9624965104287477
1.8871127819548907	29.70512337062308	0.9678265702947706
1.8871127819548907	29.878779495345206	0.9599501444537494
1.8871127819548907	30.05243562006733	0.9667135374372053
1.8871127819548907	30.226091744789457	0.9552241247612433
1.8871127819548907	30.399747869511582	0.9638633390740938
1.8871127819548907	30.57340399423371	0.9585646568438673
1.8871127819548907	30.747060118955837	0.9648954373716427
1.8871127819548907	30.920716243677962	0.9656961939185722
1.8871127819548907	31.094372368400087	0.9633632435371466
1.8871127819548907	31.268028493122213	0.968067296585264
1.8871127819548907	31.44168461784434	0.9577002909020997
1.8871127819548907	31.615340742566467	0.9669142750985116
1.8871127819548907	31.788996867288592	0.955968782821451
1.8871127819548907	31.962652992010717	0.9678932045659638
1.8871127819548907	32.136309116732846	0.9659906288533049
1.8871127819548907	32.30996524145497	0.966715348233093
1.8871127819548907	32.4836213661771	0.9679692635425402
1.8871127819548907	32.65727749089922	0.9628936982641445
1.8871127819548907	32.83093361562135	0.9721990465757012
1.8871127819548907	33.00458974034348	0.9568076526802165
1.8871127819548907	33.1782458650656	0.9696478413494511
1.8871127819548907	33.35190198978773	0.9667987594489243
1.8871127819548907	33.52555811450985	0.9732628616128942
1.8871127819548907	33.69921423923198	0.9725766248579345
1.8871127819548907	33.8728703639541	0.9641271541242261
1.8871127819548907	34.04652648867623	0.9690475215355634
1.8871127819548907	34.22018261339836	0.9645994793147815
1.8871127819548907	34.39383873812048	0.9701067009379322
1.8871127819548907	34.56749486284261	0.9496273727604568
1.8871127819548907	34.74115098756473	0.9737136212109817
1.8971466165413573	0.009926043139304244	0.21264230412844956
1.8971466165413573	0.183582167861432	0.22351595167392602
1.8971466165413573	0.35723829258355977	0.25568242674417074
1.8971466165413573	0.5308944173056875	0.3208876200857962
1.8971466165413573	0.7045505420278153	0.4417845940591615
1.8971466165413573	0.878206666749943	0.24817175408347364
1.8971466165413573	1.0518627914720708	0.29914583723123656
1.8971466165413573	1.2255189161941984	0.2205423755192105
1.8971466165413573	1.3991750409163264	0.3296171533951692
1.8971466165413573	1.5728311656384542	0.2012906288684946
1.8971466165413573	1.7464872903605821	0.3782951168219673
1.8971466165413573	1.92014341508271	0.5817663956129564
1.8971466165413573	2.093799539804838	0.6094716849123671
1.8971466165413573	2.2674556645269655	0.6241477037445865
1.8971466165413573	2.4411117892490934	0.5769167871271684
1.8971466165413573	2.6147679139712214	0.5236596381726064
1.8971466165413573	2.788424038693349	0.3930864568959277
1.8971466165413573	2.9620801634154765	0.6264608260964462
1.8971466165413573	3.135736288137604	0.7365771981921146
1.8971466165413573	3.3093924128597316	0.7568564905624593
1.8971466165413573	3.483048537581859	0.7853987940783523
1.8971466165413573	3.6567046623039867	0.7748348578853442
1.8971466165413573	3.8303607870261143	0.6836460780878397
1.8971466165413573	4.004016911748242	0.5465609082045391
1.8971466165413573	4.177673036470369	0.7252990693394061
1.8971466165413573	4.351329161192497	0.7474517940012996
1.8971466165413573	4.5249852859146245	0.8449980537878897
1.8971466165413573	4.6986414106367524	0.8500715061572929
1.8971466165413573	4.87229753535888	0.8431777356168036
1.8971466165413573	5.045953660081008	0.7638899432476501
1.8971466165413573	5.219609784803136	0.6729612433971337
1.8971466165413573	5.393265909525264	0.7638136241541608
1.8971466165413573	5.566922034247392	0.7541670118980512
1.8971466165413573	5.74057815896952	0.8653752454219291
1.8971466165413573	5.914234283691649	0.8434727979876492
1.8971466165413573	6.087890408413777	0.8646168592071323
1.8971466165413573	6.261546533135905	0.8393051993932007
1.8971466165413573	6.435202657858033	0.7698246373898282
1.8971466165413573	6.608858782580161	0.825781230603237
1.8971466165413573	6.782514907302289	0.7701613818389651
1.8971466165413573	6.956171032024417	0.8618216735483574
1.8971466165413573	7.129827156746546	0.8416571379574005
1.8971466165413573	7.303483281468674	0.8648670190972675
1.8971466165413573	7.477139406190802	0.863613491620647
1.8971466165413573	7.65079553091293	0.8416897911004588
1.8971466165413573	7.824451655635058	0.8729548420617163
1.8971466165413573	7.998107780357186	0.7897359996841158
1.8971466165413573	8.171763905079315	0.9002484081808422
1.8971466165413573	8.345420029801442	0.8423092270200147
1.8971466165413573	8.519076154523571	0.9135571997951418
1.8971466165413573	8.6927322792457	0.877959274999689
1.8971466165413573	8.866388403967827	0.8810808488754437
1.8971466165413573	9.040044528689956	0.8884420369636592
1.8971466165413573	9.213700653412083	0.8194404215557541
1.8971466165413573	9.387356778134212	0.9116554986170544
1.8971466165413573	9.561012902856339	0.8460423531980071
1.8971466165413573	9.734669027578468	0.9275668571379461
1.8971466165413573	9.908325152300597	0.8872099948543463
1.8971466165413573	10.081981277022724	0.9006125250057153
1.8971466165413573	10.255637401744853	0.8950147243619776
1.8971466165413573	10.42929352646698	0.8519862698990611
1.8971466165413573	10.602949651189109	0.9197042971900116
1.8971466165413573	10.776605775911237	0.8618337096399056
1.8971466165413573	10.950261900633365	0.9359379910340436
1.8971466165413573	11.123918025355493	0.8788564177184592
1.8971466165413573	11.29757415007762	0.9118956158013526
1.8971466165413573	11.47123027479975	0.8975309101148478
1.8971466165413573	11.644886399521877	0.8753760901647096
1.8971466165413573	11.818542524244005	0.9276220842893024
1.8971466165413573	11.992198648966134	0.8833500898482067
1.8971466165413573	12.165854773688261	0.9417795849245617
1.8971466165413573	12.33951089841039	0.8829172418428923
1.8971466165413573	12.513167023132517	0.9194563937779068
1.8971466165413573	12.686823147854646	0.8997795934262679
1.8971466165413573	12.860479272576775	0.8913672635766886
1.8971466165413573	13.034135397298902	0.9324327378920638
1.8971466165413573	13.207791522021031	0.8959470268137663
1.8971466165413573	13.381447646743158	0.9452403600824115
1.8971466165413573	13.555103771465287	0.8864881650223878
1.8971466165413573	13.728759896187414	0.9247218191989945
1.8971466165413573	13.902416020909543	0.9049695620119544
1.8971466165413573	14.076072145631672	0.9012474153743293
1.8971466165413573	14.249728270353799	0.9337247682042749
1.8971466165413573	14.423384395075928	0.9018823426797873
1.8971466165413573	14.597040519798055	0.9464303637881443
1.8971466165413573	14.770696644520184	0.8955588160309922
1.8971466165413573	14.944352769242313	0.9304642512733878
1.8971466165413573	15.11800889396444	0.910389450549346
1.8971466165413573	15.291665018686569	0.9084570648807591
1.8971466165413573	15.465321143408696	0.9351650478373592
1.8971466165413573	15.638977268130825	0.9149762173982404
1.8971466165413573	15.812633392852952	0.948661912886543
1.8971466165413573	15.98628951757508	0.916769034543491
1.8971466165413573	16.15994564229721	0.9434676340960657
1.8971466165413573	16.33360176701934	0.9143881492668519
1.8971466165413573	16.507257891741464	0.9220868664454771
1.8971466165413573	16.680914016463593	0.9363592200101418
1.8971466165413573	16.85457014118572	0.9182726454552815
1.8971466165413573	17.02822626590785	0.9511237041572992
1.8971466165413573	17.20188239062998	0.9226272458661726
1.8971466165413573	17.375538515352105	0.9514094108122828
1.8971466165413573	17.549194640074234	0.9225447135328548
1.8971466165413573	17.722850764796362	0.9373909020112235
1.8971466165413573	17.89650688951849	0.935907092366884
1.8971466165413573	18.07016301424062	0.9319568313884692
1.8971466165413573	18.243819138962746	0.9522993655384335
1.8971466165413573	18.417475263684874	0.9352350555413862
1.8971466165413573	18.591131388407003	0.9546953876859005
1.8971466165413573	18.764787513129132	0.9279015423108623
1.8971466165413573	18.938443637851258	0.9443059750063815
1.8971466165413573	19.112099762573386	0.9358997679591551
1.8971466165413573	19.285755887295515	0.9399713901609729
1.8971466165413573	19.459412012017644	0.9516916122194783
1.8971466165413573	19.633068136739773	0.9417971122022595
1.8971466165413573	19.8067242614619	0.9554637783303735
1.8971466165413573	19.980380386184027	0.9335566662178097
1.8971466165413573	20.154036510906153	0.9494318264330387
1.8971466165413573	20.32769263562828	0.9376093041304758
1.8971466165413573	20.501348760350407	0.9466406237747044
1.8971466165413573	20.675004885072532	0.950229595688718
1.8971466165413573	20.848661009794657	0.9469005870609221
1.8971466165413573	21.022317134516783	0.9545362301526467
1.8971466165413573	21.195973259238908	0.9391792906497596
1.8971466165413573	21.369629383961037	0.9533243990060052
1.8971466165413573	21.543285508683162	0.940305149931404
1.8971466165413573	21.716941633405288	0.9520493160855703
1.8971466165413573	21.890597758127413	0.949791222967697
1.8971466165413573	22.06425388284954	0.9510954940108687
1.8971466165413573	22.237910007571664	0.953015503249885
1.8971466165413573	22.411566132293792	0.9442725724316124
1.8971466165413573	22.585222257015918	0.9553346718768841
1.8971466165413573	22.758878381738043	0.9419408582480204
1.8971466165413573	22.93253450646017	0.9557502934833074
1.8971466165413573	23.106190631182294	0.9497981642913841
1.8971466165413573	23.27984675590442	0.954598142974929
1.8971466165413573	23.453502880626548	0.9530450582515417
1.8971466165413573	23.627159005348673	0.948694384740957
1.8971466165413573	23.8008151300708	0.9557430865618961
1.8971466165413573	23.974471254792924	0.9423607237574787
1.8971466165413573	24.14812737951505	0.9575286798592854
1.8971466165413573	24.321783504237178	0.9489010424267512
1.8971466165413573	24.495439628959303	0.957756128051817
1.8971466165413573	24.66909575368143	0.9539628436996193
1.8971466165413573	24.842751878403554	0.9521237990446372
1.8971466165413573	25.01640800312568	0.9560638302883663
1.8971466165413573	25.190064127847805	0.941971983604245
1.8971466165413573	25.363720252569934	0.9535091344850659
1.8971466165413573	25.53737637729206	0.9470072738409144
1.8971466165413573	25.711032502014184	0.9614107227359533
1.8971466165413573	25.88468862673631	0.9533477708205981
1.8971466165413573	26.058344751458435	0.9551099496346245
1.8971466165413573	26.23200087618056	0.9532195476776988
1.8971466165413573	26.40565700090269	0.9408225140005303
1.8971466165413573	26.579313125624815	0.9614831333023071
1.8971466165413573	26.75296925034694	0.9437240027982297
1.8971466165413573	26.926625375069065	0.9653589324233504
1.8971466165413573	27.10028149979119	0.9509774762041766
1.8971466165413573	27.273937624513316	0.9607486805419924
1.8971466165413573	27.447593749235445	0.9542166835879949
1.8971466165413573	27.62124987395757	0.9460214329274408
1.8971466165413573	27.794905998679695	0.9629194847983812
1.8971466165413573	27.96856212340182	0.9425979278274581
1.8971466165413573	28.142218248123946	0.9678837283886191
1.8971466165413573	28.31587437284607	0.9536806913146524
1.8971466165413573	28.4895304975682	0.9653049503112492
1.8971466165413573	28.663186622290326	0.9598152807975094
1.8971466165413573	28.83684274701245	0.9544862116109238
1.8971466165413573	29.010498871734576	0.964920703061371
1.8971466165413573	29.1841549964567	0.94929450307085
1.8971466165413573	29.357811121178827	0.9694313586491865
1.8971466165413573	29.531467245900956	0.9551598765572699
1.8971466165413573	29.70512337062308	0.9690046502524852
1.8971466165413573	29.878779495345206	0.9596019543904581
1.8971466165413573	30.05243562006733	0.9608642981196842
1.8971466165413573	30.226091744789457	0.9650660847686361
1.8971466165413573	30.399747869511582	0.9523777777201634
1.8971466165413573	30.57340399423371	0.9710190476609208
1.8971466165413573	30.747060118955837	0.9551634516556103
1.8971466165413573	30.920716243677962	0.9716554032289849
1.8971466165413573	31.094372368400087	0.9605642339084044
1.8971466165413573	31.268028493122213	0.9648905990476984
1.8971466165413573	31.44168461784434	0.9673735701340476
1.8971466165413573	31.615340742566467	0.9545804329938377
1.8971466165413573	31.788996867288592	0.9719146031565749
1.8971466165413573	31.962652992010717	0.9560354575664101
1.8971466165413573	32.136309116732846	0.9731631602006712
1.8971466165413573	32.30996524145497	0.9613922410848642
1.8971466165413573	32.4836213661771	0.9675679623362268
1.8971466165413573	32.65727749089922	0.9684953972933478
1.8971466165413573	32.83093361562135	0.9646447087439611
1.8971466165413573	33.00458974034348	0.9729347250797977
1.8971466165413573	33.1782458650656	0.9648081242742137
1.8971466165413573	33.35190198978773	0.974759492094949
1.8971466165413573	33.52555811450985	0.9618454799872611
1.8971466165413573	33.69921423923198	0.9744963015148167
1.8971466165413573	33.8728703639541	0.9664323790895316
1.8971466165413573	34.04652648867623	0.9653981391066837
1.8971466165413573	34.22018261339836	0.9737184335070561
1.8971466165413573	34.39383873812048	0.9647797382950506
1.8971466165413573	34.56749486284261	0.9763777730118327
1.8971466165413573	34.74115098756473	0.9619553033598377
1.9071804511278234	0.009926043139304244	0.21264244607802057
1.9071804511278234	0.183582167861432	0.2235676393422216
1.9071804511278234	0.35723829258355977	0.25592344728688377
1.9071804511278234	0.5308944173056875	0.32173497642443655
1.9071804511278234	0.7045505420278153	0.44194084954380713
1.9071804511278234	0.878206666749943	0.24666966642507154
1.9071804511278234	1.0518627914720708	0.29873428298428367
1.9071804511278234	1.2255189161941984	0.21169587312011554
1.9071804511278234	1.3991750409163264	0.3216616633851374
1.9071804511278234	1.5728311656384542	0.2418564512755424
1.9071804511278234	1.7464872903605821	0.3808873982256348
1.9071804511278234	1.92014341508271	0.5979799872155662
1.9071804511278234	2.093799539804838	0.5901805610336847
1.9071804511278234	2.2674556645269655	0.6314178268383805
1.9071804511278234	2.4411117892490934	0.5601921829042994
1.9071804511278234	2.6147679139712214	0.5267311103448666
1.9071804511278234	2.788424038693349	0.4391396083751223
1.9071804511278234	2.9620801634154765	0.65373348453989
1.9071804511278234	3.135736288137604	0.7699875676093496
1.9071804511278234	3.3093924128597316	0.7865424700160759
1.9071804511278234	3.483048537581859	0.7952662460127354
1.9071804511278234	3.6567046623039867	0.742985017037434
1.9071804511278234	3.8303607870261143	0.6793730757853215
1.9071804511278234	4.004016911748242	0.5635583274520544
1.9071804511278234	4.177673036470369	0.704356084393744
1.9071804511278234	4.351329161192497	0.7897867395718032
1.9071804511278234	4.5249852859146245	0.8426473822316911
1.9071804511278234	4.6986414106367524	0.8620144605651263
1.9071804511278234	4.87229753535888	0.8143181244695772
1.9071804511278234	5.045953660081008	0.7632366413017321
1.9071804511278234	5.219609784803136	0.6635541041238587
1.9071804511278234	5.393265909525264	0.7399515923843437
1.9071804511278234	5.566922034247392	0.7997173459821809
1.9071804511278234	5.74057815896952	0.8425572732131322
1.9071804511278234	5.914234283691649	0.8604099977697438
1.9071804511278234	6.087890408413777	0.8493385184170303
1.9071804511278234	6.261546533135905	0.8428653041561315
1.9071804511278234	6.435202657858033	0.7448052125866708
1.9071804511278234	6.608858782580161	0.8336445709539566
1.9071804511278234	6.782514907302289	0.8113549247378063
1.9071804511278234	6.956171032024417	0.8759896767520826
1.9071804511278234	7.129827156746546	0.8620748640332248
1.9071804511278234	7.303483281468674	0.8791333222880117
1.9071804511278234	7.477139406190802	0.8682493329030481
1.9071804511278234	7.65079553091293	0.8121202192793228
1.9071804511278234	7.824451655635058	0.8700953478323802
1.9071804511278234	7.998107780357186	0.8199944405824379
1.9071804511278234	8.171763905079315	0.894457867279743
1.9071804511278234	8.345420029801442	0.8659360317586013
1.9071804511278234	8.519076154523571	0.900873602256909
1.9071804511278234	8.6927322792457	0.8856548812463592
1.9071804511278234	8.866388403967827	0.8592682393861785
1.9071804511278234	9.040044528689956	0.8869074583281912
1.9071804511278234	9.213700653412083	0.8381997999625973
1.9071804511278234	9.387356778134212	0.9029700048897379
1.9071804511278234	9.561012902856339	0.8699097479319433
1.9071804511278234	9.734669027578468	0.9131931289996045
1.9071804511278234	9.908325152300597	0.8918684365050424
1.9071804511278234	10.081981277022724	0.8795134601102912
1.9071804511278234	10.255637401744853	0.896444097324013
1.9071804511278234	10.42929352646698	0.857412680643808
1.9071804511278234	10.602949651189109	0.910432377349709
1.9071804511278234	10.776605775911237	0.8889914206367483
1.9071804511278234	10.950261900633365	0.9185394202193425
1.9071804511278234	11.123918025355493	0.8889816074396227
1.9071804511278234	11.29757415007762	0.8837567148852148
1.9071804511278234	11.47123027479975	0.9030294274059446
1.9071804511278234	11.644886399521877	0.8628770247175306
1.9071804511278234	11.818542524244005	0.9200847713682453
1.9071804511278234	11.992198648966134	0.9017247138606677
1.9071804511278234	12.165854773688261	0.9212338229649679
1.9071804511278234	12.33951089841039	0.8974560097466334
1.9071804511278234	12.513167023132517	0.8857433208620525
1.9071804511278234	12.686823147854646	0.9098114627008699
1.9071804511278234	12.860479272576775	0.8832640461730197
1.9071804511278234	13.034135397298902	0.9319260082344042
1.9071804511278234	13.207791522021031	0.9110491515681136
1.9071804511278234	13.381447646743158	0.930942839164865
1.9071804511278234	13.555103771465287	0.9095130057962375
1.9071804511278234	13.728759896187414	0.8956077436360705
1.9071804511278234	13.902416020909543	0.9204537116868738
1.9071804511278234	14.076072145631672	0.8770577584701638
1.9071804511278234	14.249728270353799	0.9413899918691302
1.9071804511278234	14.423384395075928	0.9108609391276894
1.9071804511278234	14.597040519798055	0.9449961164042149
1.9071804511278234	14.770696644520184	0.9184193044208945
1.9071804511278234	14.944352769242313	0.925734582720921
1.9071804511278234	15.11800889396444	0.9270952229691567
1.9071804511278234	15.291665018686569	0.9012914661750495
1.9071804511278234	15.465321143408696	0.9454609584740565
1.9071804511278234	15.638977268130825	0.9184695968105071
1.9071804511278234	15.812633392852952	0.9516242440761027
1.9071804511278234	15.98628951757508	0.9256111431618117
1.9071804511278234	16.15994564229721	0.9370963891958426
1.9071804511278234	16.33360176701934	0.9306908503008284
1.9071804511278234	16.507257891741464	0.9081472147239456
1.9071804511278234	16.680914016463593	0.9470186769435152
1.9071804511278234	16.85457014118572	0.9203167252210149
1.9071804511278234	17.02822626590785	0.9558275153157847
1.9071804511278234	17.20188239062998	0.9322612900464273
1.9071804511278234	17.375538515352105	0.9445034615358592
1.9071804511278234	17.549194640074234	0.9331043414998268
1.9071804511278234	17.722850764796362	0.9151458987828697
1.9071804511278234	17.89650688951849	0.9473686463097718
1.9071804511278234	18.07016301424062	0.9219822426313761
1.9071804511278234	18.243819138962746	0.9582497228030826
1.9071804511278234	18.417475263684874	0.9367009500487049
1.9071804511278234	18.591131388407003	0.9489090218088828
1.9071804511278234	18.764787513129132	0.9368034836361313
1.9071804511278234	18.938443637851258	0.9218342275343419
1.9071804511278234	19.112099762573386	0.9474876987425512
1.9071804511278234	19.285755887295515	0.9241137525858045
1.9071804511278234	19.459412012017644	0.9583534237188956
1.9071804511278234	19.633068136739773	0.93797797909494
1.9071804511278234	19.8067242614619	0.9508311794471834
1.9071804511278234	19.980380386184027	0.9403422592756151
1.9071804511278234	20.154036510906153	0.9283033159682114
1.9071804511278234	20.32769263562828	0.9468851236486351
1.9071804511278234	20.501348760350407	0.9261074548076337
1.9071804511278234	20.675004885072532	0.9582462084405923
1.9071804511278234	20.848661009794657	0.9369584206900766
1.9071804511278234	21.022317134516783	0.9501725896922996
1.9071804511278234	21.195973259238908	0.9384294532294124
1.9071804511278234	21.369629383961037	0.9337916163166565
1.9071804511278234	21.543285508683162	0.9547128686550169
1.9071804511278234	21.716941633405288	0.92699264407682
1.9071804511278234	21.890597758127413	0.961325430876327
1.9071804511278234	22.06425388284954	0.9330810884625379
1.9071804511278234	22.237910007571664	0.9531185481183804
1.9071804511278234	22.411566132293792	0.9431290290395025
1.9071804511278234	22.585222257015918	0.9386737814420496
1.9071804511278234	22.758878381738043	0.9561323182949687
1.9071804511278234	22.93253450646017	0.935733951958119
1.9071804511278234	23.106190631182294	0.9639956825640011
1.9071804511278234	23.27984675590442	0.9400936051498184
1.9071804511278234	23.453502880626548	0.9592249382424599
1.9071804511278234	23.627159005348673	0.9471816382831414
1.9071804511278234	23.8008151300708	0.9470459864337933
1.9071804511278234	23.974471254792924	0.958163626164883
1.9071804511278234	24.14812737951505	0.9417498190385717
1.9071804511278234	24.321783504237178	0.9664675838163165
1.9071804511278234	24.495439628959303	0.9451021141981979
1.9071804511278234	24.66909575368143	0.9639097318112907
1.9071804511278234	24.842751878403554	0.9492024230020947
1.9071804511278234	25.01640800312568	0.9520025896452466
1.9071804511278234	25.190064127847805	0.9587320832563778
1.9071804511278234	25.363720252569934	0.9456840993607236
1.9071804511278234	25.53737637729206	0.9683307721591309
1.9071804511278234	25.711032502014184	0.9483351507483977
1.9071804511278234	25.88468862673631	0.9665264819322299
1.9071804511278234	26.058344751458435	0.950308893619415
1.9071804511278234	26.23200087618056	0.9547291036883927
1.9071804511278234	26.40565700090269	0.9591411456157541
1.9071804511278234	26.579313125624815	0.949008567951521
1.9071804511278234	26.75296925034694	0.9695537474807212
1.9071804511278234	26.926625375069065	0.9515000128364862
1.9071804511278234	27.10028149979119	0.9682307835565284
1.9071804511278234	27.273937624513316	0.951714144891637
1.9071804511278234	27.447593749235445	0.9564680952045249
1.9071804511278234	27.62124987395757	0.9596729724314345
1.9071804511278234	27.794905998679695	0.9512535207805248
1.9071804511278234	27.96856212340182	0.9702221180331323
1.9071804511278234	28.142218248123946	0.9537597395149962
1.9071804511278234	28.31587437284607	0.9698850113162261
1.9071804511278234	28.4895304975682	0.9530768376071391
1.9071804511278234	28.663186622290326	0.9586838931235674
1.9071804511278234	28.83684274701245	0.9602965873237816
1.9071804511278234	29.010498871734576	0.9521516345162123
1.9071804511278234	29.1841549964567	0.9703032101927718
1.9071804511278234	29.357811121178827	0.9546403642330524
1.9071804511278234	29.531467245900956	0.971212113677743
1.9071804511278234	29.70512337062308	0.9542697447090943
1.9071804511278234	29.878779495345206	0.9619718366515686
1.9071804511278234	30.05243562006733	0.9603709102411071
1.9071804511278234	30.226091744789457	0.95383327700565
1.9071804511278234	30.399747869511582	0.9695460411731929
1.9071804511278234	30.57340399423371	0.9540868546854387
1.9071804511278234	30.747060118955837	0.9712249918757646
1.9071804511278234	30.920716243677962	0.954126989651263
1.9071804511278234	31.094372368400087	0.9635988637546471
1.9071804511278234	31.268028493122213	0.9589798512807416
1.9071804511278234	31.44168461784434	0.9581887764731297
1.9071804511278234	31.615340742566467	0.9707454917941116
1.9071804511278234	31.788996867288592	0.9558582788406966
1.9071804511278234	31.962652992010717	0.9704045460974918
1.9071804511278234	32.136309116732846	0.9551456310944004
1.9071804511278234	32.30996524145497	0.9691803366624605
1.9071804511278234	32.4836213661771	0.9578777284886849
1.9071804511278234	32.65727749089922	0.9673458817401268
1.9071804511278234	32.83093361562135	0.968818385931257
1.9071804511278234	33.00458974034348	0.9592904323993346
1.9071804511278234	33.1782458650656	0.9734519394733145
1.9071804511278234	33.35190198978773	0.9585237703164271
1.9071804511278234	33.52555811450985	0.9768630123333669
1.9071804511278234	33.69921423923198	0.9616628347842038
1.9071804511278234	33.8728703639541	0.9719124803855544
1.9071804511278234	34.04652648867623	0.9715059710515904
1.9071804511278234	34.22018261339836	0.9617269337831266
1.9071804511278234	34.39383873812048	0.9731426204071898
1.9071804511278234	34.56749486284261	0.963039210798004
1.9071804511278234	34.74115098756473	0.9771722425973899
1.91721428571429	0.009926043139304244	0.21264258853820045
1.91721428571429	0.183582167861432	0.22361955000816572
1.91721428571429	0.35723829258355977	0.2561660695868498
1.91721428571429	0.5308944173056875	0.3225919649022207
1.91721428571429	0.7045505420278153	0.44190517215115765
1.91721428571429	0.878206666749943	0.24529244320778246
1.91721428571429	1.0518627914720708	0.29838063118895325
1.91721428571429	1.2255189161941984	0.20367717608380162
1.91721428571429	1.3991750409163264	0.312086315187893
1.91721428571429	1.5728311656384542	0.2800503513802499
1.91721428571429	1.7464872903605821	0.3940297816592902
1.91721428571429	1.92014341508271	0.6121295088967403
1.91721428571429	2.093799539804838	0.5808965143714614
1.91721428571429	2.2674556645269655	0.6396215291243066
1.91721428571429	2.4411117892490934	0.5460446552106518
1.91721428571429	2.6147679139712214	0.5328415017939674
1.91721428571429	2.788424038693349	0.4880870963738615
1.91721428571429	2.9620801634154765	0.645659005781745
1.91721428571429	3.135736288137604	0.7940789754773004
1.91721428571429	3.3093924128597316	0.7814038579458145
1.91721428571429	3.483048537581859	0.8031077517432611
1.91721428571429	3.6567046623039867	0.7168603182967729
1.91721428571429	3.8303607870261143	0.6689650079959084
1.91721428571429	4.004016911748242	0.5957014651520134
1.91721428571429	4.177673036470369	0.6795307308712828
1.91721428571429	4.351329161192497	0.8218152113569784
1.91721428571429	4.5249852859146245	0.8460403217002905
1.91721428571429	4.6986414106367524	0.86974338922328
1.91721428571429	4.87229753535888	0.78784671757397
1.91721428571429	5.045953660081008	0.7682820137991719
1.91721428571429	5.219609784803136	0.6804698019214078
1.91721428571429	5.393265909525264	0.7182852064654228
1.91721428571429	5.566922034247392	0.8379543652642749
1.91721428571429	5.74057815896952	0.8593327905480758
1.91721428571429	5.914234283691649	0.873741853483555
1.91721428571429	6.087890408413777	0.819960637710963
1.91721428571429	6.261546533135905	0.8393524553205491
1.91721428571429	6.435202657858033	0.7491567490919127
1.91721428571429	6.608858782580161	0.8274975591021396
1.91721428571429	6.782514907302289	0.8512991847980986
1.91721428571429	6.956171032024417	0.8709405376248158
1.91721428571429	7.129827156746546	0.8803287270323924
1.91721428571429	7.303483281468674	0.8537771762321498
1.91721428571429	7.477139406190802	0.8665401324490786
1.91721428571429	7.65079553091293	0.8005474995013504
1.91721428571429	7.824451655635058	0.8551011073587115
1.91721428571429	7.998107780357186	0.8604904045019308
1.91721428571429	8.171763905079315	0.8787025604902898
1.91721428571429	8.345420029801442	0.889048285059971
1.91721428571429	8.519076154523571	0.8754706616859417
1.91721428571429	8.6927322792457	0.8870816789815122
1.91721428571429	8.866388403967827	0.8314617295624744
1.91721428571429	9.040044528689956	0.8681393468474813
1.91721428571429	9.213700653412083	0.8755948584802946
1.91721428571429	9.387356778134212	0.8786492953322702
1.91721428571429	9.561012902856339	0.893470371997495
1.91721428571429	9.734669027578468	0.8715599085013288
1.91721428571429	9.908325152300597	0.8975962463000485
1.91721428571429	10.081981277022724	0.8595284604282567
1.91721428571429	10.255637401744853	0.8819212489354806
1.91721428571429	10.42929352646698	0.8916939414170338
1.91721428571429	10.602949651189109	0.8846037247693547
1.91721428571429	10.776605775911237	0.9102421291655992
1.91721428571429	10.950261900633365	0.8907386049881703
1.91721428571429	11.123918025355493	0.9038861757863089
1.91721428571429	11.29757415007762	0.8677457563255659
1.91721428571429	11.47123027479975	0.9067573886419099
1.91721428571429	11.644886399521877	0.9029554013392468
1.91721428571429	11.818542524244005	0.9057274448129147
1.91721428571429	11.992198648966134	0.925389525580567
1.91721428571429	12.165854773688261	0.8916383600518851
1.91721428571429	12.33951089841039	0.9165616267863026
1.91721428571429	12.513167023132517	0.8856520005976427
1.91721428571429	12.686823147854646	0.9172849634018272
1.91721428571429	12.860479272576775	0.9120908380739721
1.91721428571429	13.034135397298902	0.9276396081360414
1.91721428571429	13.207791522021031	0.9327699943970049
1.91721428571429	13.381447646743158	0.9190674433495751
1.91721428571429	13.555103771465287	0.9240295713577324
1.91721428571429	13.728759896187414	0.8950116172644197
1.91721428571429	13.902416020909543	0.9234707871371991
1.91721428571429	14.076072145631672	0.9161044822964207
1.91721428571429	14.249728270353799	0.9330313278705858
1.91721428571429	14.423384395075928	0.9367261259490248
1.91721428571429	14.597040519798055	0.9258164884883038
1.91721428571429	14.770696644520184	0.9293183309987479
1.91721428571429	14.944352769242313	0.9057412479388497
1.91721428571429	15.11800889396444	0.9269609098787424
1.91721428571429	15.291665018686569	0.9168791345939645
1.91721428571429	15.465321143408696	0.9355362509347964
1.91721428571429	15.638977268130825	0.9392232687633878
1.91721428571429	15.812633392852952	0.9323192788011158
1.91721428571429	15.98628951757508	0.9345934391408898
1.91721428571429	16.15994564229721	0.9150789118924032
1.91721428571429	16.33360176701934	0.9288723303027426
1.91721428571429	16.507257891741464	0.9174704107113014
1.91721428571429	16.680914016463593	0.9368491305022101
1.91721428571429	16.85457014118572	0.9399990610422798
1.91721428571429	17.02822626590785	0.9374374870082137
1.91721428571429	17.20188239062998	0.944634404580433
1.91721428571429	17.375538515352105	0.9193302617232685
1.91721428571429	17.549194640074234	0.9320883406997363
1.91721428571429	17.722850764796362	0.9124832216326101
1.91721428571429	17.89650688951849	0.9358224382278423
1.91721428571429	18.07016301424062	0.9348967675232508
1.91721428571429	18.243819138962746	0.93856655603286
1.91721428571429	18.417475263684874	0.9490188113763417
1.91721428571429	18.591131388407003	0.9199260918723796
1.91721428571429	18.764787513129132	0.9419063740202239
1.91721428571429	18.938443637851258	0.9174693002891806
1.91721428571429	19.112099762573386	0.942251396131657
1.91721428571429	19.285755887295515	0.9386435206160763
1.91721428571429	19.459412012017644	0.9442730823927793
1.91721428571429	19.633068136739773	0.9513423842324394
1.91721428571429	19.8067242614619	0.933298437366074
1.91721428571429	19.980380386184027	0.9491900914595288
1.91721428571429	20.154036510906153	0.932025801924502
1.91721428571429	20.32769263562828	0.951206675438407
1.91721428571429	20.501348760350407	0.9451808642183991
1.91721428571429	20.675004885072532	0.9511526016416302
1.91721428571429	20.848661009794657	0.9521139360487075
1.91721428571429	21.022317134516783	0.9402302146867257
1.91721428571429	21.195973259238908	0.9534849186283926
1.91721428571429	21.369629383961037	0.9364941370457546
1.91721428571429	21.543285508683162	0.9549560942860658
1.91721428571429	21.716941633405288	0.9462304440563151
1.91721428571429	21.890597758127413	0.9535998799849936
1.91721428571429	22.06425388284954	0.9526226332875349
1.91721428571429	22.237910007571664	0.9443773159281215
1.91721428571429	22.411566132293792	0.9560750943751383
1.91721428571429	22.585222257015918	0.9411505472890046
1.91721428571429	22.758878381738043	0.9568903649217133
1.91721428571429	22.93253450646017	0.9489516222096553
1.91721428571429	23.106190631182294	0.9551016804951501
1.91721428571429	23.27984675590442	0.9533101360242078
1.91721428571429	23.453502880626548	0.9473446987608004
1.91721428571429	23.627159005348673	0.956996195752397
1.91721428571429	23.8008151300708	0.9434278000976263
1.91721428571429	23.974471254792924	0.9578483764791053
1.91721428571429	24.14812737951505	0.9513182711328696
1.91721428571429	24.321783504237178	0.9560054948913308
1.91721428571429	24.495439628959303	0.9552117060840711
1.91721428571429	24.66909575368143	0.9486272352371654
1.91721428571429	24.842751878403554	0.9570847002114665
1.91721428571429	25.01640800312568	0.9434814903907768
1.91721428571429	25.190064127847805	0.9527200094387605
1.91721428571429	25.363720252569934	0.9522102114613522
1.91721428571429	25.53737637729206	0.9572823042168211
1.91721428571429	25.711032502014184	0.9553339122465371
1.91721428571429	25.88468862673631	0.9480135158691125
1.91721428571429	26.058344751458435	0.9500296841087599
1.91721428571429	26.23200087618056	0.9411281219666905
1.91721428571429	26.40565700090269	0.9609604688284908
1.91721428571429	26.579313125624815	0.9508815447689367
1.91721428571429	26.75296925034694	0.9606793526773324
1.91721428571429	26.926625375069065	0.9559642572524145
1.91721428571429	27.10028149979119	0.9522044017847333
1.91721428571429	27.273937624513316	0.9570202733020731
1.91721428571429	27.447593749235445	0.946601743080576
1.91721428571429	27.62124987395757	0.9620571673746993
1.91721428571429	27.794905998679695	0.9558968799341963
1.91721428571429	27.96856212340182	0.9640923555235564
1.91721428571429	28.142218248123946	0.9609384914814706
1.91721428571429	28.31587437284607	0.9585064042971894
1.91721428571429	28.4895304975682	0.960491237272751
1.91721428571429	28.663186622290326	0.9522797905595303
1.91721428571429	28.83684274701245	0.9644403999472513
1.91721428571429	29.010498871734576	0.9583186558043238
1.91721428571429	29.1841549964567	0.9664964641162666
1.91721428571429	29.357811121178827	0.9632898853701887
1.91721428571429	29.531467245900956	0.9613903012689375
1.91721428571429	29.70512337062308	0.9631935648471874
1.91721428571429	29.878779495345206	0.9545769669474146
1.91721428571429	30.05243562006733	0.9657187065486251
1.91721428571429	30.226091744789457	0.959023788647243
1.91721428571429	30.399747869511582	0.9672602188825373
1.91721428571429	30.57340399423371	0.9651624722485442
1.91721428571429	30.747060118955837	0.9631639737053471
1.91721428571429	30.920716243677962	0.9659824479709307
1.91721428571429	31.094372368400087	0.9563255133529632
1.91721428571429	31.268028493122213	0.9673385418701429
1.91721428571429	31.44168461784434	0.9624230128223232
1.91721428571429	31.615340742566467	0.9678011499925705
1.91721428571429	31.788996867288592	0.9661410756422673
1.91721428571429	31.962652992010717	0.9641195960405379
1.91721428571429	32.136309116732846	0.9680075222345572
1.91721428571429	32.30996524145497	0.9573857044832709
1.91721428571429	32.4836213661771	0.9680811673537888
1.91721428571429	32.65727749089922	0.9591789232307598
1.91721428571429	32.83093361562135	0.9687874648180697
1.91721428571429	33.00458974034348	0.9666506532726941
1.91721428571429	33.1782458650656	0.9681074385735414
1.91721428571429	33.35190198978773	0.9688610384499065
1.91721428571429	33.52555811450985	0.958360231221464
1.91721428571429	33.69921423923198	0.9687450423162267
1.91721428571429	33.8728703639541	0.9592872044540456
1.91721428571429	34.04652648867623	0.9668647407185901
1.91721428571429	34.22018261339836	0.9681232996297967
1.91721428571429	34.39383873812048	0.9682490524285495
1.91721428571429	34.56749486284261	0.9685644036151322
1.91721428571429	34.74115098756473	0.9615703145895323
1.927248120300756	0.009926043139304244	0.21264273150885163
1.927248120300756	0.183582167861432	0.22367168402483775
1.927248120300756	0.35723829258355977	0.2564103037399022
1.927248120300756	0.5308944173056875	0.32345869765900076
1.927248120300756	0.7045505420278153	0.44166316218798723
1.927248120300756	0.878206666749943	0.24403483187232056
1.927248120300756	1.0518627914720708	0.2981280002069981
1.927248120300756	1.2255189161941984	0.19658543611444898
1.927248120300756	1.3991750409163264	0.3008030668068082
1.927248120300756	1.5728311656384542	0.3134301084673259
1.927248120300756	1.7464872903605821	0.42861633478700384
1.927248120300756	1.92014341508271	0.6237143353873733
1.927248120300756	2.093799539804838	0.5742804481111575
1.927248120300756	2.2674556645269655	0.6478633778772762
1.927248120300756	2.4411117892490934	0.5347422588974589
1.927248120300756	2.6147679139712214	0.5354627065993721
1.927248120300756	2.788424038693349	0.5327540557793244
1.927248120300756	2.9620801634154765	0.6063109318940667
1.927248120300756	3.135736288137604	0.8094437940916721
1.927248120300756	3.3093924128597316	0.7720115774741365
1.927248120300756	3.483048537581859	0.8072657580755777
1.927248120300756	3.6567046623039867	0.6965202033035502
1.927248120300756	3.8303607870261143	0.6518972155349876
1.927248120300756	4.004016911748242	0.6316268090313213
1.927248120300756	4.177673036470369	0.6495060408070839
1.927248120300756	4.351329161192497	0.8450209094642248
1.927248120300756	4.5249852859146245	0.8386335419916466
1.927248120300756	4.6986414106367524	0.8746377753123427
1.927248120300756	4.87229753535888	0.7648246291659195
1.927248120300756	5.045953660081008	0.7847989090207595
1.927248120300756	5.219609784803136	0.7096967632941047
1.927248120300756	5.393265909525264	0.7646502654022215
1.927248120300756	5.566922034247392	0.8669642555827318
1.927248120300756	5.74057815896952	0.8500622983787208
1.927248120300756	5.914234283691649	0.8840226682242107
1.927248120300756	6.087890408413777	0.7973385711904114
1.927248120300756	6.261546533135905	0.8281647489750633
1.927248120300756	6.435202657858033	0.766709082541219
1.927248120300756	6.608858782580161	0.8041467686780612
1.927248120300756	6.782514907302289	0.8809463428351194
1.927248120300756	6.956171032024417	0.8535271739638564
1.927248120300756	7.129827156746546	0.8947989000787637
1.927248120300756	7.303483281468674	0.8295759887177319
1.927248120300756	7.477139406190802	0.8555463051886876
1.927248120300756	7.65079553091293	0.8138974609134244
1.927248120300756	7.824451655635058	0.819506826124707
1.927248120300756	7.998107780357186	0.8879388455919331
1.927248120300756	8.171763905079315	0.84595077124893
1.927248120300756	8.345420029801442	0.9077935444881319
1.927248120300756	8.519076154523571	0.8531277254779223
1.927248120300756	8.6927322792457	0.8820299494255706
1.927248120300756	8.866388403967827	0.8510730471127876
1.927248120300756	9.040044528689956	0.8308898481285116
1.927248120300756	9.213700653412083	0.9015276083412859
1.927248120300756	9.387356778134212	0.8517319757612657
1.927248120300756	9.561012902856339	0.9135782867109932
1.927248120300756	9.734669027578468	0.8694418530740294
1.927248120300756	9.908325152300597	0.9030541433426164
1.927248120300756	10.081981277022724	0.8712159838610225
1.927248120300756	10.255637401744853	0.8727073258281624
1.927248120300756	10.42929352646698	0.9165706253273688
1.927248120300756	10.602949651189109	0.8617499119545573
1.927248120300756	10.776605775911237	0.9296977273739113
1.927248120300756	10.950261900633365	0.8887986766198591
1.927248120300756	11.123918025355493	0.910309893150259
1.927248120300756	11.29757415007762	0.8837189617393697
1.927248120300756	11.47123027479975	0.8943677226316477
1.927248120300756	11.644886399521877	0.9267636175218742
1.927248120300756	11.818542524244005	0.8984784802746965
1.927248120300756	11.992198648966134	0.938674081834829
1.927248120300756	12.165854773688261	0.8889732506480444
1.927248120300756	12.33951089841039	0.9186450579017359
1.927248120300756	12.513167023132517	0.8917089335229516
1.927248120300756	12.686823147854646	0.9036951199691279
1.927248120300756	12.860479272576775	0.9336799293979084
1.927248120300756	13.034135397298902	0.9074838876524526
1.927248120300756	13.207791522021031	0.9436591878881065
1.927248120300756	13.381447646743158	0.8958349715217729
1.927248120300756	13.555103771465287	0.9238232064275611
1.927248120300756	13.728759896187414	0.899382216561509
1.927248120300756	13.902416020909543	0.9098140666352971
1.927248120300756	14.076072145631672	0.934266275672778
1.927248120300756	14.249728270353799	0.9121495048576379
1.927248120300756	14.423384395075928	0.9463926054772247
1.927248120300756	14.597040519798055	0.9020616005952078
1.927248120300756	14.770696644520184	0.9277647876154609
1.927248120300756	14.944352769242313	0.9027764072336012
1.927248120300756	15.11800889396444	0.9114012325945464
1.927248120300756	15.291665018686569	0.9381786433989678
1.927248120300756	15.465321143408696	0.9116422747178247
1.927248120300756	15.638977268130825	0.9483662890136109
1.927248120300756	15.812633392852952	0.9008194477003406
1.927248120300756	15.98628951757508	0.934590660534633
1.927248120300756	16.15994564229721	0.9162294042180571
1.927248120300756	16.33360176701934	0.9130570975790766
1.927248120300756	16.507257891741464	0.9405129057456587
1.927248120300756	16.680914016463593	0.9190309026627246
1.927248120300756	16.85457014118572	0.9535738484378836
1.927248120300756	17.02822626590785	0.9189906509011719
1.927248120300756	17.20188239062998	0.9473837607996414
1.927248120300756	17.375538515352105	0.9263485261945228
1.927248120300756	17.549194640074234	0.9273595526559542
1.927248120300756	17.722850764796362	0.9465276459820561
1.927248120300756	17.89650688951849	0.9262181912621802
1.927248120300756	18.07016301424062	0.9584342152670919
1.927248120300756	18.243819138962746	0.9308384545741054
1.927248120300756	18.417475263684874	0.9518816137621839
1.927248120300756	18.591131388407003	0.9309649479092754
1.927248120300756	18.764787513129132	0.9318138852682246
1.927248120300756	18.938443637851258	0.948970396654301
1.927248120300756	19.112099762573386	0.9303384213641821
1.927248120300756	19.285755887295515	0.9599181995540771
1.927248120300756	19.459412012017644	0.9355060515239066
1.927248120300756	19.633068136739773	0.9535445892775121
1.927248120300756	19.8067242614619	0.9365087056698326
1.927248120300756	19.980380386184027	0.9355219414913697
1.927248120300756	20.154036510906153	0.951710724838405
1.927248120300756	20.32769263562828	0.9327953113471725
1.927248120300756	20.501348760350407	0.9590369691632564
1.927248120300756	20.675004885072532	0.9374919555293058
1.927248120300756	20.848661009794657	0.9502243085618055
1.927248120300756	21.022317134516783	0.9409230596515418
1.927248120300756	21.195973259238908	0.9388535094862217
1.927248120300756	21.369629383961037	0.9546823434879427
1.927248120300756	21.543285508683162	0.9340344734466367
1.927248120300756	21.716941633405288	0.9563053276914145
1.927248120300756	21.890597758127413	0.9376268584819489
1.927248120300756	22.06425388284954	0.9518963525312626
1.927248120300756	22.237910007571664	0.941560582880055
1.927248120300756	22.411566132293792	0.9399507254585199
1.927248120300756	22.585222257015918	0.9498207419470973
1.927248120300756	22.758878381738043	0.9338416901075589
1.927248120300756	22.93253450646017	0.9627733857650138
1.927248120300756	23.106190631182294	0.9357139299034051
1.927248120300756	23.27984675590442	0.9543579645653394
1.927248120300756	23.453502880626548	0.9442101980682808
1.927248120300756	23.627159005348673	0.9419669072822517
1.927248120300756	23.8008151300708	0.9575081146794406
1.927248120300756	23.974471254792924	0.9413005572022753
1.927248120300756	24.14812737951505	0.9659928546505778
1.927248120300756	24.321783504237178	0.9456460341505217
1.927248120300756	24.495439628959303	0.960518846939474
1.927248120300756	24.66909575368143	0.9513010910343446
1.927248120300756	24.842751878403554	0.9478198713250986
1.927248120300756	25.01640800312568	0.961762545884911
1.927248120300756	25.190064127847805	0.9442674941115555
1.927248120300756	25.363720252569934	0.9687697783120057
1.927248120300756	25.53737637729206	0.9484006381338961
1.927248120300756	25.711032502014184	0.9634354653429774
1.927248120300756	25.88468862673631	0.9533775277831712
1.927248120300756	26.058344751458435	0.9493165971232821
1.927248120300756	26.23200087618056	0.9634401408753399
1.927248120300756	26.40565700090269	0.9466345441174555
1.927248120300756	26.579313125624815	0.9703213930034831
1.927248120300756	26.75296925034694	0.9512066320649729
1.927248120300756	26.926625375069065	0.9643854767511875
1.927248120300756	27.10028149979119	0.9553761522410736
1.927248120300756	27.273937624513316	0.9493822930186265
1.927248120300756	27.447593749235445	0.9649388763266966
1.927248120300756	27.62124987395757	0.9477641837120844
1.927248120300756	27.794905998679695	0.9712682269756671
1.927248120300756	27.96856212340182	0.9529575386313596
1.927248120300756	28.142218248123946	0.9653074568622886
1.927248120300756	28.31587437284607	0.9569419024313184
1.927248120300756	28.4895304975682	0.9486041898166198
1.927248120300756	28.663186622290326	0.9658632143102729
1.927248120300756	28.83684274701245	0.9455447648277181
1.927248120300756	29.010498871734576	0.971162027746538
1.927248120300756	29.1841549964567	0.9526847055119677
1.927248120300756	29.357811121178827	0.9660824288981256
1.927248120300756	29.531467245900956	0.956969575543233
1.927248120300756	29.70512337062308	0.9525154613144955
1.927248120300756	29.878779495345206	0.9631561824153535
1.927248120300756	30.05243562006733	0.9443138911544858
1.927248120300756	30.226091744789457	0.9712812054827834
1.927248120300756	30.399747869511582	0.9512427371373728
1.927248120300756	30.57340399423371	0.9691500865427193
1.927248120300756	30.747060118955837	0.9597895983451417
1.927248120300756	30.920716243677962	0.9577716765499389
1.927248120300756	31.094372368400087	0.967983307640116
1.927248120300756	31.268028493122213	0.9522435237757682
1.927248120300756	31.44168461784434	0.9728624332443104
1.927248120300756	31.615340742566467	0.9573416539524117
1.927248120300756	31.788996867288592	0.9719807719055735
1.927248120300756	31.962652992010717	0.9627457673145597
1.927248120300756	32.136309116732846	0.9618793424548843
1.927248120300756	32.30996524145497	0.9703540531850449
1.927248120300756	32.4836213661771	0.9547928465555615
1.927248120300756	32.65727749089922	0.9738316606064099
1.927248120300756	32.83093361562135	0.9597302554706896
1.927248120300756	33.00458974034348	0.9742440098501117
1.927248120300756	33.1782458650656	0.964738310015682
1.927248120300756	33.35190198978773	0.9685695014887282
1.927248120300756	33.52555811450985	0.9702969666815127
1.927248120300756	33.69921423923198	0.9555274600697973
1.927248120300756	33.8728703639541	0.9767617394447403
1.927248120300756	34.04652648867623	0.96788859194691
1.927248120300756	34.22018261339836	0.9736649400768865
1.927248120300756	34.39383873812048	0.966310857535635
1.927248120300756	34.56749486284261	0.968933635082637
1.927248120300756	34.74115098756473	0.9716901947880368
1.9372819548872222	0.009926043139304244	0.2126428749898383
1.9372819548872222	0.183582167861432	0.2237240417480293
1.9372819548872222	0.35723829258355977	0.25665615994307267
1.9372819548872222	0.5308944173056875	0.32433528731724004
1.9372819548872222	0.7045505420278153	0.4412001490863083
1.9372819548872222	0.878206666749943	0.24289166067152576
1.9372819548872222	1.0518627914720708	0.29803615136455064
1.9372819548872222	1.2255189161941984	0.1905041767010081
1.9372819548872222	1.3991750409163264	0.2879169699311127
1.9372819548872222	1.5728311656384542	0.3410823150682857
1.9372819548872222	1.7464872903605821	0.5051067636272394
1.9372819548872222	1.92014341508271	0.6324044505818115
1.9372819548872222	2.093799539804838	0.5689672500764935
1.9372819548872222	2.2674556645269655	0.6548889428269676
1.9372819548872222	2.4411117892490934	0.5262252317717561
1.9372819548872222	2.6147679139712214	0.5275225854380853
1.9372819548872222	2.788424038693349	0.5698337036704976
1.9372819548872222	2.9620801634154765	0.5808987477217561
1.9372819548872222	3.135736288137604	0.8179383706310043
1.9372819548872222	3.3093924128597316	0.7641847218370109
1.9372819548872222	3.483048537581859	0.8070354925548411
1.9372819548872222	3.6567046623039867	0.681618035862527
1.9372819548872222	3.8303607870261143	0.6265543894408702
1.9372819548872222	4.004016911748242	0.6640766955724281
1.9372819548872222	4.177673036470369	0.6882157601357226
1.9372819548872222	4.351329161192497	0.8616051301815408
1.9372819548872222	4.5249852859146245	0.8319064976925605
1.9372819548872222	4.6986414106367524	0.8783206450352593
1.9372819548872222	4.87229753535888	0.7497075752065836
1.9372819548872222	5.045953660081008	0.780546189138129
1.9372819548872222	5.219609784803136	0.7381564652743097
1.9372819548872222	5.393265909525264	0.7403962351570998
1.9372819548872222	5.566922034247392	0.8863417827666852
1.9372819548872222	5.74057815896952	0.838427429784429
1.9372819548872222	5.914234283691649	0.8903952645580089
1.9372819548872222	6.087890408413777	0.7879288685091264
1.9372819548872222	6.261546533135905	0.8065890329145637
1.9372819548872222	6.435202657858033	0.7870499453256697
1.9372819548872222	6.608858782580161	0.7673358310390449
1.9372819548872222	6.782514907302289	0.8975486137645984
1.9372819548872222	6.956171032024417	0.8260448724392889
1.9372819548872222	7.129827156746546	0.9028732615194858
1.9372819548872222	7.303483281468674	0.8283043505313031
1.9372819548872222	7.477139406190802	0.8299193385795159
1.9372819548872222	7.65079553091293	0.8335816478385983
1.9372819548872222	7.824451655635058	0.7650328414261726
1.9372819548872222	7.998107780357186	0.9015117073869671
1.9372819548872222	8.171763905079315	0.8313656700701212
1.9372819548872222	8.345420029801442	0.9166217074814854
1.9372819548872222	8.519076154523571	0.8568014910441365
1.9372819548872222	8.6927322792457	0.8866155046833855
1.9372819548872222	8.866388403967827	0.8739462440678003
1.9372819548872222	9.040044528689956	0.8225539909633167
1.9372819548872222	9.213700653412083	0.9143854208826003
1.9372819548872222	9.387356778134212	0.8321374062227342
1.9372819548872222	9.561012902856339	0.9202981821901886
1.9372819548872222	9.734669027578468	0.8761528829808922
1.9372819548872222	9.908325152300597	0.889702327053487
1.9372819548872222	10.081981277022724	0.8900326319874134
1.9372819548872222	10.255637401744853	0.8582131684045725
1.9372819548872222	10.42929352646698	0.9246684948090201
1.9372819548872222	10.602949651189109	0.864126051371605
1.9372819548872222	10.776605775911237	0.934825046210321
1.9372819548872222	10.950261900633365	0.8821660267063113
1.9372819548872222	11.123918025355493	0.9047504364781788
1.9372819548872222	11.29757415007762	0.8988753397134265
1.9372819548872222	11.47123027479975	0.8737439102109024
1.9372819548872222	11.644886399521877	0.9320659040346649
1.9372819548872222	11.818542524244005	0.8814930057229906
1.9372819548872222	11.992198648966134	0.9397572847168922
1.9372819548872222	12.165854773688261	0.8843757983104172
1.9372819548872222	12.33951089841039	0.9097282520469075
1.9372819548872222	12.513167023132517	0.9078330229425231
1.9372819548872222	12.686823147854646	0.8863793469577015
1.9372819548872222	12.860479272576775	0.9369845440140426
1.9372819548872222	13.034135397298902	0.8922575440032698
1.9372819548872222	13.207791522021031	0.9397572125283589
1.9372819548872222	13.381447646743158	0.8866973532376365
1.9372819548872222	13.555103771465287	0.907405525976315
1.9372819548872222	13.728759896187414	0.914494871450854
1.9372819548872222	13.902416020909543	0.8893166455803113
1.9372819548872222	14.076072145631672	0.9393014780183908
1.9372819548872222	14.249728270353799	0.9102960435940907
1.9372819548872222	14.423384395075928	0.9401686560177804
1.9372819548872222	14.597040519798055	0.9090886306898959
1.9372819548872222	14.770696644520184	0.9074338766038884
1.9372819548872222	14.944352769242313	0.92592847712452
1.9372819548872222	15.11800889396444	0.885619424444925
1.9372819548872222	15.291665018686569	0.9467232466736268
1.9372819548872222	15.465321143408696	0.9132381402779906
1.9372819548872222	15.638977268130825	0.9497347973578093
1.9372819548872222	15.812633392852952	0.9229563495187423
1.9372819548872222	15.98628951757508	0.9294659014313849
1.9372819548872222	16.15994564229721	0.9329391208130513
1.9372819548872222	16.33360176701934	0.9076060782550199
1.9372819548872222	16.507257891741464	0.9490029292565737
1.9372819548872222	16.680914016463593	0.9264084779788407
1.9372819548872222	16.85457014118572	0.9528655327970549
1.9372819548872222	17.02822626590785	0.9323485094802649
1.9372819548872222	17.20188239062998	0.9336268582368379
1.9372819548872222	17.375538515352105	0.9349943686954213
1.9372819548872222	17.549194640074234	0.9117847948240595
1.9372819548872222	17.722850764796362	0.9487394079926449
1.9372819548872222	17.89650688951849	0.9318520835697467
1.9372819548872222	18.07016301424062	0.953606376915727
1.9372819548872222	18.243819138962746	0.9403399662136804
1.9372819548872222	18.417475263684874	0.9344598511683982
1.9372819548872222	18.591131388407003	0.9370742228436284
1.9372819548872222	18.764787513129132	0.9150194026198007
1.9372819548872222	18.938443637851258	0.9477484720332473
1.9372819548872222	19.112099762573386	0.9351462212758122
1.9372819548872222	19.285755887295515	0.9510953440965595
1.9372819548872222	19.459412012017644	0.9427463533761136
1.9372819548872222	19.633068136739773	0.9324697715267765
1.9372819548872222	19.8067242614619	0.9455051810039303
1.9372819548872222	19.980380386184027	0.9134933803744933
1.9372819548872222	20.154036510906153	0.9509907695623918
1.9372819548872222	20.32769263562828	0.930319546835903
1.9372819548872222	20.501348760350407	0.9497220920948629
1.9372819548872222	20.675004885072532	0.9466875075158121
1.9372819548872222	20.848661009794657	0.9382197840364038
1.9372819548872222	21.022317134516783	0.9511101996617256
1.9372819548872222	21.195973259238908	0.9324882854685272
1.9372819548872222	21.369629383961037	0.9561452353076959
1.9372819548872222	21.543285508683162	0.943921318008217
1.9372819548872222	21.716941633405288	0.9555238923777956
1.9372819548872222	21.890597758127413	0.9517070307495799
1.9372819548872222	22.06425388284954	0.9442430031845972
1.9372819548872222	22.237910007571664	0.9561465904980745
1.9372819548872222	22.411566132293792	0.9392574239712513
1.9372819548872222	22.585222257015918	0.9582100658279842
1.9372819548872222	22.758878381738043	0.9474749548779039
1.9372819548872222	22.93253450646017	0.9557778792627402
1.9372819548872222	23.106190631182294	0.9537506809375891
1.9372819548872222	23.27984675590442	0.9462154173304168
1.9372819548872222	23.453502880626548	0.9577835914319239
1.9372819548872222	23.627159005348673	0.9443916201137211
1.9372819548872222	23.8008151300708	0.9578277784548467
1.9372819548872222	23.974471254792924	0.9525080342415593
1.9372819548872222	24.14812737951505	0.9547947346290635
1.9372819548872222	24.321783504237178	0.9558587669741013
1.9372819548872222	24.495439628959303	0.9463136476796604
1.9372819548872222	24.66909575368143	0.9576776147009042
1.9372819548872222	24.842751878403554	0.9469366912720825
1.9372819548872222	25.01640800312568	0.9562421253953755
1.9372819548872222	25.190064127847805	0.9559330265494889
1.9372819548872222	25.363720252569934	0.9529927483253265
1.9372819548872222	25.53737637729206	0.9565246151741418
1.9372819548872222	25.711032502014184	0.9436475480830998
1.9372819548872222	25.88468862673631	0.9526412163302277
1.9372819548872222	26.058344751458435	0.9466267168683258
1.9372819548872222	26.23200087618056	0.9586895434501912
1.9372819548872222	26.40565700090269	0.9557026355414983
1.9372819548872222	26.579313125624815	0.955063679497043
1.9372819548872222	26.75296925034694	0.9585525366298675
1.9372819548872222	26.926625375069065	0.9480215602716467
1.9372819548872222	27.10028149979119	0.9594703970562811
1.9372819548872222	27.273937624513316	0.9538820914851633
1.9372819548872222	27.447593749235445	0.9601005233010098
1.9372819548872222	27.62124987395757	0.9643467189471018
1.9372819548872222	27.794905998679695	0.9593807938231697
1.9372819548872222	27.96856212340182	0.9636001398135141
1.9372819548872222	28.142218248123946	0.9526609404264872
1.9372819548872222	28.31587437284607	0.959612342347596
1.9372819548872222	28.4895304975682	0.9581936708518664
1.9372819548872222	28.663186622290326	0.9610171356839277
1.9372819548872222	28.83684274701245	0.9679341823849911
1.9372819548872222	29.010498871734576	0.9594429625643119
1.9372819548872222	29.1841549964567	0.9669528138157
1.9372819548872222	29.357811121178827	0.9544148625953951
1.9372819548872222	29.531467245900956	0.9607067764055912
1.9372819548872222	29.70512337062308	0.9613077849411923
1.9372819548872222	29.878779495345206	0.9598676537304821
1.9372819548872222	30.05243562006733	0.9698474987612761
1.9372819548872222	30.226091744789457	0.9587375008046131
1.9372819548872222	30.399747869511582	0.9694740982380714
1.9372819548872222	30.57340399423371	0.9560698834260114
1.9372819548872222	30.747060118955837	0.9621057644130756
1.9372819548872222	30.920716243677962	0.9632864575759469
1.9372819548872222	31.094372368400087	0.9576949895057117
1.9372819548872222	31.268028493122213	0.970916484856419
1.9372819548872222	31.44168461784434	0.9572384841750196
1.9372819548872222	31.615340742566467	0.9706031618389315
1.9372819548872222	31.788996867288592	0.9566440027006468
1.9372819548872222	31.962652992010717	0.9601240433955395
1.9372819548872222	32.136309116732846	0.9634106555793452
1.9372819548872222	32.30996524145497	0.9617081619706725
1.9372819548872222	32.4836213661771	0.9742269137737128
1.9372819548872222	32.65727749089922	0.956363771621737
1.9372819548872222	32.83093361562135	0.9762353523582523
1.9372819548872222	33.00458974034348	0.9565019304630684
1.9372819548872222	33.1782458650656	0.9729291703123866
1.9372819548872222	33.35190198978773	0.9658134877152317
1.9372819548872222	33.52555811450985	0.9586248361836023
1.9372819548872222	33.69921423923198	0.9691611809311351
1.9372819548872222	33.8728703639541	0.9601760459947782
1.9372819548872222	34.04652648867623	0.9778343376336512
1.9372819548872222	34.22018261339836	0.962190408734684
1.9372819548872222	34.39383873812048	0.9739649683052038
1.9372819548872222	34.56749486284261	0.9684645622050301
1.9372819548872222	34.74115098756473	0.9598422184501348
1.9473157894736888	0.009926043139304244	0.2126430189810262
1.9473157894736888	0.183582167861432	0.2237766235362444
1.9473157894736888	0.35723829258355977	0.25690364849549907
1.9473157894736888	0.5308944173056875	0.3252218468978304
1.9473157894736888	0.7045505420278153	0.44050130175228236
1.9473157894736888	0.878206666749943	0.24185786118273955
1.9473157894736888	1.0518627914720708	0.2981862604248616
1.9473157894736888	1.2255189161941984	0.18549841287190208
1.9473157894736888	1.3991750409163264	0.2740497933163779
1.9473157894736888	1.5728311656384542	0.36313746302608624
1.9473157894736888	1.7464872903605821	0.47949175499661023
1.9473157894736888	1.92014341508271	0.6380905945604466
1.9473157894736888	2.093799539804838	0.5645123933491794
1.9473157894736888	2.2674556645269655	0.6595322025981555
1.9473157894736888	2.4411117892490934	0.5201823805712449
1.9473157894736888	2.6147679139712214	0.498781684001561
1.9473157894736888	2.788424038693349	0.5988743836231462
1.9473157894736888	2.9620801634154765	0.5658467588290174
1.9473157894736888	3.135736288137604	0.8215610296763247
1.9473157894736888	3.3093924128597316	0.7578066667495061
1.9473157894736888	3.483048537581859	0.8020256319144958
1.9473157894736888	3.6567046623039867	0.6712041230748728
1.9473157894736888	3.8303607870261143	0.5903159849342687
1.9473157894736888	4.004016911748242	0.6900204057618636
1.9473157894736888	4.177673036470369	0.6616196979357717
1.9473157894736888	4.351329161192497	0.872864550920525
1.9473157894736888	4.5249852859146245	0.8278222717067237
1.9473157894736888	4.6986414106367524	0.8803909083823277
1.9473157894736888	4.87229753535888	0.7401064475995422
1.9473157894736888	5.045953660081008	0.7511640403464017
1.9473157894736888	5.219609784803136	0.7599142399784098
1.9473157894736888	5.393265909525264	0.714075541684168
1.9473157894736888	5.566922034247392	0.8960011760423213
1.9473157894736888	5.74057815896952	0.8185811264437461
1.9473157894736888	5.914234283691649	0.8897541910584577
1.9473157894736888	6.087890408413777	0.7831818365696405
1.9473157894736888	6.261546533135905	0.767097381203086
1.9473157894736888	6.435202657858033	0.8050534053008758
1.9473157894736888	6.608858782580161	0.706412561126677
1.9473157894736888	6.782514907302289	0.901923537195155
1.9473157894736888	6.956171032024417	0.8225082815094571
1.9473157894736888	7.129827156746546	0.9035906056038803
1.9473157894736888	7.303483281468674	0.8372443666525258
1.9473157894736888	7.477139406190802	0.8425614369056804
1.9473157894736888	7.65079553091293	0.8580645201948569
1.9473157894736888	7.824451655635058	0.7826751510012929
1.9473157894736888	7.998107780357186	0.8994133072122792
1.9473157894736888	8.171763905079315	0.8375004874459251
1.9473157894736888	8.345420029801442	0.8996585340682552
1.9473157894736888	8.519076154523571	0.8713292317269957
1.9473157894736888	8.6927322792457	0.8521610284056359
1.9473157894736888	8.866388403967827	0.8875985839408198
1.9473157894736888	9.040044528689956	0.8190686498704476
1.9473157894736888	9.213700653412083	0.9151255882149706
1.9473157894736888	9.387356778134212	0.8528955895432007
1.9473157894736888	9.561012902856339	0.923105220085102
1.9473157894736888	9.734669027578468	0.8866527419290291
1.9473157894736888	9.908325152300597	0.8832909981725211
1.9473157894736888	10.081981277022724	0.8985449298145354
1.9473157894736888	10.255637401744853	0.8462779156957606
1.9473157894736888	10.42929352646698	0.9210397192322701
1.9473157894736888	10.602949651189109	0.8677603049588701
1.9473157894736888	10.776605775911237	0.9276864222076824
1.9473157894736888	10.950261900633365	0.8921413847358692
1.9473157894736888	11.123918025355493	0.8883341304506218
1.9473157894736888	11.29757415007762	0.9061489764480734
1.9473157894736888	11.47123027479975	0.872337253372071
1.9473157894736888	11.644886399521877	0.9239739903800679
1.9473157894736888	11.818542524244005	0.8802302922903379
1.9473157894736888	11.992198648966134	0.9200885305505639
1.9473157894736888	12.165854773688261	0.894355752713165
1.9473157894736888	12.33951089841039	0.8742788695052042
1.9473157894736888	12.513167023132517	0.9136056001416274
1.9473157894736888	12.686823147854646	0.8942680351617988
1.9473157894736888	12.860479272576775	0.9284698293446688
1.9473157894736888	13.034135397298902	0.9157502440624968
1.9473157894736888	13.207791522021031	0.9153550516250302
1.9473157894736888	13.381447646743158	0.9137137225738676
1.9473157894736888	13.555103771465287	0.8754396589485808
1.9473157894736888	13.728759896187414	0.9266617949149826
1.9473157894736888	13.902416020909543	0.8990724540627504
1.9473157894736888	14.076072145631672	0.9380499952473567
1.9473157894736888	14.249728270353799	0.9289702989923746
1.9473157894736888	14.423384395075928	0.9291808724795892
1.9473157894736888	14.597040519798055	0.9247094638363363
1.9473157894736888	14.770696644520184	0.9056749616087058
1.9473157894736888	14.944352769242313	0.9299289390494359
1.9473157894736888	15.11800889396444	0.9200665000475343
1.9473157894736888	15.291665018686569	0.9382236145689565
1.9473157894736888	15.465321143408696	0.9379874926268863
1.9473157894736888	15.638977268130825	0.9304133542258953
1.9473157894736888	15.812633392852952	0.9311913867682834
1.9473157894736888	15.98628951757508	0.9124874265760223
1.9473157894736888	16.15994564229721	0.929548649369583
1.9473157894736888	16.33360176701934	0.9261904310070233
1.9473157894736888	16.507257891741464	0.9365905613905696
1.9473157894736888	16.680914016463593	0.9449593841671499
1.9473157894736888	16.85457014118572	0.9309722868246308
1.9473157894736888	17.02822626590785	0.9405401972635294
1.9473157894736888	17.20188239062998	0.9147572534109655
1.9473157894736888	17.375538515352105	0.926841357985861
1.9473157894736888	17.549194640074234	0.9225808970992625
1.9473157894736888	17.722850764796362	0.9319591413223655
1.9473157894736888	17.89650688951849	0.9487750048303922
1.9473157894736888	18.07016301424062	0.9260582549489995
1.9473157894736888	18.243819138962746	0.9479613745512567
1.9473157894736888	18.417475263684874	0.9177876084991249
1.9473157894736888	18.591131388407003	0.9373667609292061
1.9473157894736888	18.764787513129132	0.93640784433359
1.9473157894736888	18.938443637851258	0.9380564602602729
1.9473157894736888	19.112099762573386	0.9558421820851619
1.9473157894736888	19.285755887295515	0.9356150483700343
1.9473157894736888	19.459412012017644	0.9528673127502678
1.9473157894736888	19.633068136739773	0.9321367871737024
1.9473157894736888	19.8067242614619	0.9419990207704306
1.9473157894736888	19.980380386184027	0.9492551714689255
1.9473157894736888	20.154036510906153	0.940381871980101
1.9473157894736888	20.32769263562828	0.9584477043953386
1.9473157894736888	20.501348760350407	0.9382719483898198
1.9473157894736888	20.675004885072532	0.9544342109178311
1.9473157894736888	20.848661009794657	0.9389894308606563
1.9473157894736888	21.022317134516783	0.9430809074690519
1.9473157894736888	21.195973259238908	0.9545540371516562
1.9473157894736888	21.369629383961037	0.9393336627797295
1.9473157894736888	21.543285508683162	0.9587338868419146
1.9473157894736888	21.716941633405288	0.9388865022415318
1.9473157894736888	21.890597758127413	0.9531583607468604
1.9473157894736888	22.06425388284954	0.9437372423295269
1.9473157894736888	22.237910007571664	0.94309463331283
1.9473157894736888	22.411566132293792	0.9577106189797693
1.9473157894736888	22.585222257015918	0.9373381084414225
1.9473157894736888	22.758878381738043	0.9561625173644562
1.9473157894736888	22.93253450646017	0.9382965271214282
1.9473157894736888	23.106190631182294	0.9518594193500362
1.9473157894736888	23.27984675590442	0.9419036735132775
1.9473157894736888	23.453502880626548	0.940481729674207
1.9473157894736888	23.627159005348673	0.9590946613550135
1.9473157894736888	23.8008151300708	0.9393227580619116
1.9473157894736888	23.974471254792924	0.9637256578885032
1.9473157894736888	24.14812737951505	0.9433639468832847
1.9473157894736888	24.321783504237178	0.9558133849475492
1.9473157894736888	24.495439628959303	0.9524261031028326
1.9473157894736888	24.66909575368143	0.9444419565022282
1.9473157894736888	24.842751878403554	0.9637280153483737
1.9473157894736888	25.01640800312568	0.944358239144044
1.9473157894736888	25.190064127847805	0.9680139407114491
1.9473157894736888	25.363720252569934	0.9496845705213626
1.9473157894736888	25.53737637729206	0.9593119553226285
1.9473157894736888	25.711032502014184	0.9566534170720815
1.9473157894736888	25.88468862673631	0.9453106431119181
1.9473157894736888	26.058344751458435	0.9656575987767612
1.9473157894736888	26.23200087618056	0.947388254376601
1.9473157894736888	26.40565700090269	0.968764870742456
1.9473157894736888	26.579313125624815	0.9533229639242883
1.9473157894736888	26.75296925034694	0.9583476042976061
1.9473157894736888	26.926625375069065	0.9592002252145769
1.9473157894736888	27.10028149979119	0.9444258210750079
1.9473157894736888	27.273937624513316	0.9667882905446343
1.9473157894736888	27.447593749235445	0.9497068355783915
1.9473157894736888	27.62124987395757	0.9681011418610501
1.9473157894736888	27.794905998679695	0.9555335438378108
1.9473157894736888	27.96856212340182	0.9505503040311173
1.9473157894736888	28.142218248123946	0.9604829318741701
1.9473157894736888	28.31587437284607	0.9411375108030764
1.9473157894736888	28.4895304975682	0.9651850184472575
1.9473157894736888	28.663186622290326	0.9482885567989195
1.9473157894736888	28.83684274701245	0.9675671752057752
1.9473157894736888	29.010498871734576	0.9543474729785532
1.9473157894736888	29.1841549964567	0.9583469307477517
1.9473157894736888	29.357811121178827	0.9592008506116021
1.9473157894736888	29.531467245900956	0.9492178286549298
1.9473157894736888	29.70512337062308	0.9680807877140988
1.9473157894736888	29.878779495345206	0.9557477386372906
1.9473157894736888	30.05243562006733	0.9677709645813204
1.9473157894736888	30.226091744789457	0.9614383553489992
1.9473157894736888	30.399747869511582	0.9621482327638509
1.9473157894736888	30.57340399423371	0.9644570505986472
1.9473157894736888	30.747060118955837	0.9555379578530714
1.9473157894736888	30.920716243677962	0.9682869894508278
1.9473157894736888	31.094372368400087	0.9605177546329559
1.9473157894736888	31.268028493122213	0.9680118250531999
1.9473157894736888	31.44168461784434	0.9658114102212684
1.9473157894736888	31.615340742566467	0.9621486702452285
1.9473157894736888	31.788996867288592	0.9695364146471648
1.9473157894736888	31.962652992010717	0.9573752929710718
1.9473157894736888	32.136309116732846	0.9679014205317797
1.9473157894736888	32.30996524145497	0.9688096684122574
1.9473157894736888	32.4836213661771	0.9668571175819378
1.9473157894736888	32.65727749089922	0.9685664603123398
1.9473157894736888	32.83093361562135	0.9605631637043455
1.9473157894736888	33.00458974034348	0.9679343222913178
1.9473157894736888	33.1782458650656	0.9598207038469616
1.9473157894736888	33.35190198978773	0.9672482350086669
1.9473157894736888	33.52555811450985	0.9679546487316799
1.9473157894736888	33.69921423923198	0.966746355932127
1.9473157894736888	33.8728703639541	0.9697880623732742
1.9473157894736888	34.04652648867623	0.959109704268176
1.9473157894736888	34.22018261339836	0.9652915059233903
1.9473157894736888	34.39383873812048	0.9629934026626797
1.9473157894736888	34.56749486284261	0.9628621036963612
1.9473157894736888	34.74115098756473	0.9630422284781035
1.957349624060155	0.009926043139304244	0.2126431634822824
1.957349624060155	0.183582167861432	0.22382942975069917
1.957349624060155	0.35723829258355977	0.257152779799341
1.957349624060155	0.5308944173056875	0.3261184897283307
1.957349624060155	0.7045505420278153	0.4395517584693117
1.957349624060155	0.878206666749943	0.24092848661558297
1.957349624060155	1.0518627914720708	0.2986862256503593
1.957349624060155	1.2255189161941984	0.18161269083589193
1.957349624060155	1.3991750409163264	0.2610759447716834
1.957349624060155	1.5728311656384542	0.3802718889281028
1.957349624060155	1.7464872903605821	0.38412208170984097
1.957349624060155	1.92014341508271	0.6408837733433306
1.957349624060155	2.093799539804838	0.5607172291161135
1.957349624060155	2.2674556645269655	0.6611114224396708
1.957349624060155	2.4411117892490934	0.5161611928064163
1.957349624060155	2.6147679139712214	0.5202594821157718
1.957349624060155	2.788424038693349	0.6207499028667396
1.957349624060155	2.9620801634154765	0.5598407129749493
1.957349624060155	3.135736288137604	0.8220542379738097
1.957349624060155	3.3093924128597316	0.7525969584581157
1.957349624060155	3.483048537581859	0.7933141100516201
1.957349624060155	3.6567046623039867	0.6640575344933101
1.957349624060155	3.8303607870261143	0.6884812982966549
1.957349624060155	4.004016911748242	0.7090381278645188
1.957349624060155	4.177673036470369	0.652854622619216
1.957349624060155	4.351329161192497	0.8791267104005559
1.957349624060155	4.5249852859146245	0.8225336249062369
1.957349624060155	4.6986414106367524	0.8781955501460978
1.957349624060155	4.87229753535888	0.7341440480390898
1.957349624060155	5.045953660081008	0.7095465691566967
1.957349624060155	5.219609784803136	0.7749497136687866
1.957349624060155	5.393265909525264	0.6901857215790497
1.957349624060155	5.566922034247392	0.8960662183725573
1.957349624060155	5.74057815896952	0.8239925146767022
1.957349624060155	5.914234283691649	0.8764062469458916
1.957349624060155	6.087890408413777	0.7896518989858026
1.957349624060155	6.261546533135905	0.722107200678659
1.957349624060155	6.435202657858033	0.8213203807836527
1.957349624060155	6.608858782580161	0.7834097960870277
1.957349624060155	6.782514907302289	0.8956790186909868
1.957349624060155	6.956171032024417	0.8315046247509383
1.957349624060155	7.129827156746546	0.8926732427749945
1.957349624060155	7.303483281468674	0.8538751320597222
1.957349624060155	7.477139406190802	0.8151997706583414
1.957349624060155	7.65079553091293	0.8692150568316077
1.957349624060155	7.824451655635058	0.7935069741459259
1.957349624060155	7.998107780357186	0.8949673000594888
1.957349624060155	8.171763905079315	0.8534357992112662
1.957349624060155	8.345420029801442	0.8978239634622694
1.957349624060155	8.519076154523571	0.881847053572829
1.957349624060155	8.6927322792457	0.8509246264773654
1.957349624060155	8.866388403967827	0.8897361529668164
1.957349624060155	9.040044528689956	0.8291781590609438
1.957349624060155	9.213700653412083	0.9084548209662747
1.957349624060155	9.387356778134212	0.8696242645475489
1.957349624060155	9.561012902856339	0.9102667040791491
1.957349624060155	9.734669027578468	0.8947789604148544
1.957349624060155	9.908325152300597	0.8661902370691432
1.957349624060155	10.081981277022724	0.8950975348674994
1.957349624060155	10.255637401744853	0.8679411348206759
1.957349624060155	10.42929352646698	0.9057643470122464
1.957349624060155	10.602949651189109	0.89047840638307
1.957349624060155	10.776605775911237	0.8958232494930669
1.957349624060155	10.950261900633365	0.8959827993279846
1.957349624060155	11.123918025355493	0.848703205355761
1.957349624060155	11.29757415007762	0.9003357963466382
1.957349624060155	11.47123027479975	0.9033770612333087
1.957349624060155	11.644886399521877	0.903713706805287
1.957349624060155	11.818542524244005	0.9190348388186913
1.957349624060155	11.992198648966134	0.891607576662763
1.957349624060155	12.165854773688261	0.912039004469541
1.957349624060155	12.33951089841039	0.8728683837141746
1.957349624060155	12.513167023132517	0.9165787739241565
1.957349624060155	12.686823147854646	0.9248547464568825
1.957349624060155	12.860479272576775	0.9209955255634646
1.957349624060155	13.034135397298902	0.9347133761673742
1.957349624060155	13.207791522021031	0.9044947405015884
1.957349624060155	13.381447646743158	0.9226681438499257
1.957349624060155	13.555103771465287	0.8980470552123525
1.957349624060155	13.728759896187414	0.9184282300865678
1.957349624060155	13.902416020909543	0.9361422531960495
1.957349624060155	14.076072145631672	0.9203572087276173
1.957349624060155	14.249728270353799	0.9421459170416023
1.957349624060155	14.423384395075928	0.9051418712516973
1.957349624060155	14.597040519798055	0.9249473546862832
1.957349624060155	14.770696644520184	0.909928386582916
1.957349624060155	14.944352769242313	0.916600725120891
1.957349624060155	15.11800889396444	0.9395854148400214
1.957349624060155	15.291665018686569	0.9167436456634473
1.957349624060155	15.465321143408696	0.9472423946263854
1.957349624060155	15.638977268130825	0.904919278064433
1.957349624060155	15.812633392852952	0.9266555132789654
1.957349624060155	15.98628951757508	0.9065460353700899
1.957349624060155	16.15994564229721	0.9112348822070548
1.957349624060155	16.33360176701934	0.9446189296550238
1.957349624060155	16.507257891741464	0.9185750953235492
1.957349624060155	16.680914016463593	0.9529536251535347
1.957349624060155	16.85457014118572	0.9163911980418142
1.957349624060155	17.02822626590785	0.9398470983288116
1.957349624060155	17.20188239062998	0.9262738107394536
1.957349624060155	17.375538515352105	0.9183287178123769
1.957349624060155	17.549194640074234	0.9525442638498197
1.957349624060155	17.722850764796362	0.9256260795819349
1.957349624060155	17.89650688951849	0.9588088783622949
1.957349624060155	18.07016301424062	0.9309183555679591
1.957349624060155	18.243819138962746	0.9426434959920229
1.957349624060155	18.417475263684874	0.937191791584215
1.957349624060155	18.591131388407003	0.9203621671689687
1.957349624060155	18.764787513129132	0.9543794236231704
1.957349624060155	18.938443637851258	0.9311622723799354
1.957349624060155	19.112099762573386	0.9584836281114097
1.957349624060155	19.285755887295515	0.9384006873647013
1.957349624060155	19.459412012017644	0.9407616257185263
1.957349624060155	19.633068136739773	0.9420334804085904
1.957349624060155	19.8067242614619	0.9219452645115463
1.957349624060155	19.980380386184027	0.952929069546476
1.957349624060155	20.154036510906153	0.935372471894629
1.957349624060155	20.32769263562828	0.9543303053943579
1.957349624060155	20.501348760350407	0.9428677059431985
1.957349624060155	20.675004885072532	0.9366833242269117
1.957349624060155	20.848661009794657	0.9438727355553612
1.957349624060155	21.022317134516783	0.9211336278753944
1.957349624060155	21.195973259238908	0.9549153387424686
1.957349624060155	21.369629383961037	0.9314278570638503
1.957349624060155	21.543285508683162	0.9535869100591433
1.957349624060155	21.716941633405288	0.9459327379243255
1.957349624060155	21.890597758127413	0.9419677978410324
1.957349624060155	22.06425388284954	0.9545867614099559
1.957349624060155	22.237910007571664	0.9371375114600675
1.957349624060155	22.411566132293792	0.9591010581832773
1.957349624060155	22.585222257015918	0.9462214239004024
1.957349624060155	22.758878381738043	0.9563801728988158
1.957349624060155	22.93253450646017	0.9540305978882578
1.957349624060155	23.106190631182294	0.9450845082035982
1.957349624060155	23.27984675590442	0.9581353415687373
1.957349624060155	23.453502880626548	0.9446650512417771
1.957349624060155	23.627159005348673	0.958172657433835
1.957349624060155	23.8008151300708	0.9528012692703951
1.957349624060155	23.974471254792924	0.9539063137233253
1.957349624060155	24.14812737951505	0.9565174289961919
1.957349624060155	24.321783504237178	0.9452188088882658
1.957349624060155	24.495439628959303	0.9578449348805842
1.957349624060155	24.66909575368143	0.9505099283803946
1.957349624060155	24.842751878403554	0.9551778317795807
1.957349624060155	25.01640800312568	0.9581363509494819
1.957349624060155	25.190064127847805	0.9493896802739011
1.957349624060155	25.363720252569934	0.9571571759043563
1.957349624060155	25.53737637729206	0.9431570266184772
1.957349624060155	25.711032502014184	0.952652150676182
1.957349624060155	25.88468862673631	0.9526942105339361
1.957349624060155	26.058344751458435	0.9555665110239816
1.957349624060155	26.23200087618056	0.9587366299402802
1.957349624060155	26.40565700090269	0.950049385032717
1.957349624060155	26.579313125624815	0.9570893722525089
1.957349624060155	26.75296925034694	0.9486986115431781
1.957349624060155	26.926625375069065	0.9543879956953314
1.957349624060155	27.10028149979119	0.9612258580038338
1.957349624060155	27.273937624513316	0.9572227510046365
1.957349624060155	27.447593749235445	0.9685852228601916
1.957349624060155	27.62124987395757	0.9542582607701521
1.957349624060155	27.794905998679695	0.9627786810533999
1.957349624060155	27.96856212340182	0.9537245531154462
1.957349624060155	28.142218248123946	0.9555873233020916
1.957349624060155	28.31587437284607	0.9661885760060351
1.957349624060155	28.4895304975682	0.9558072588911802
1.957349624060155	28.663186622290326	0.9717259103500525
1.957349624060155	28.83684274701245	0.9545137431492886
1.957349624060155	29.010498871734576	0.9642782547968116
1.957349624060155	29.1841549964567	0.9577809649408016
1.957349624060155	29.357811121178827	0.9525945601652516
1.957349624060155	29.531467245900956	0.9687472538619347
1.957349624060155	29.70512337062308	0.952576076262961
1.957349624060155	29.878779495345206	0.9726731526204108
1.957349624060155	30.05243562006733	0.9551463535585492
1.957349624060155	30.226091744789457	0.9650157330510383
1.957349624060155	30.399747869511582	0.9602591904232175
1.957349624060155	30.57340399423371	0.9543811305883624
1.957349624060155	30.747060118955837	0.9683256681611088
1.957349624060155	30.920716243677962	0.9479778960075901
1.957349624060155	31.094372368400087	0.9692444559093991
1.957349624060155	31.268028493122213	0.954410213291222
1.957349624060155	31.44168461784434	0.9665534849335548
1.957349624060155	31.615340742566467	0.9628453305468164
1.957349624060155	31.788996867288592	0.9537011119981086
1.957349624060155	31.962652992010717	0.9705786504517601
1.957349624060155	32.136309116732846	0.955045334053528
1.957349624060155	32.30996524145497	0.9735462320364466
1.957349624060155	32.4836213661771	0.9617045310161575
1.957349624060155	32.65727749089922	0.9680724873111748
1.957349624060155	32.83093361562135	0.9665145480856264
1.957349624060155	33.00458974034348	0.9573700437386541
1.957349624060155	33.1782458650656	0.9719183662767266
1.957349624060155	33.35190198978773	0.9668281576599034
1.957349624060155	33.52555811450985	0.9749090003958634
1.957349624060155	33.69921423923198	0.9651371702679639
1.957349624060155	33.8728703639541	0.9670711407034067
1.957349624060155	34.04652648867623	0.9728361384770832
1.957349624060155	34.22018261339836	0.9642952219659882
1.957349624060155	34.39383873812048	0.9731213592571898
1.957349624060155	34.56749486284261	0.9556218620746084
1.957349624060155	34.74115098756473	0.9692859909311231
1.9673834586466215	0.009926043139304244	0.21264330849347618
1.9673834586466215	0.183582167861432	0.223882460755322
1.9673834586466215	0.35723829258355977	0.25740356436070544
1.9673834586466215	0.5308944173056875	0.32702532934308515
1.9673834586466215	0.7045505420278153	0.43833677707935376
1.9673834586466215	0.878206666749943	0.24009872636313165
1.9673834586466215	1.0518627914720708	0.2996757811494402
1.9673834586466215	1.2255189161941984	0.17887015584719704
1.9673834586466215	1.3991750409163264	0.25351383099808045
1.9673834586466215	1.5728311656384542	0.3933544375255665
1.9673834586466215	1.7464872903605821	0.3619275275636538
1.9673834586466215	1.92014341508271	0.6410663515699567
1.9673834586466215	2.093799539804838	0.5574704023599879
1.9673834586466215	2.2674556645269655	0.6594497461856804
1.9673834586466215	2.4411117892490934	0.5136656822906082
1.9673834586466215	2.6147679139712214	0.4835684693241507
1.9673834586466215	2.788424038693349	0.6366614239582277
1.9673834586466215	2.9620801634154765	0.559121771714801
1.9673834586466215	3.135736288137604	0.8210045813882606
1.9673834586466215	3.3093924128597316	0.7483390275326471
1.9673834586466215	3.483048537581859	0.7941770204047897
1.9673834586466215	3.6567046623039867	0.6590180314470744
1.9673834586466215	3.8303607870261143	0.6261381714737027
1.9673834586466215	4.004016911748242	0.7220010108499965
1.9673834586466215	4.177673036470369	0.6435703837124163
1.9673834586466215	4.351329161192497	0.8802335875950151
1.9673834586466215	4.5249852859146245	0.8183018854952887
1.9673834586466215	4.6986414106367524	0.8680288782660588
1.9673834586466215	4.87229753535888	0.7307304665652026
1.9673834586466215	5.045953660081008	0.6546195010557692
1.9673834586466215	5.219609784803136	0.7862839311893699
1.9673834586466215	5.393265909525264	0.71595547359078
1.9673834586466215	5.566922034247392	0.8863488402980022
1.9673834586466215	5.74057815896952	0.8282356945782369
1.9673834586466215	5.914234283691649	0.8562644807471581
1.9673834586466215	6.087890408413777	0.8039269926717687
1.9673834586466215	6.261546533135905	0.757902946249152
1.9673834586466215	6.435202657858033	0.8229506750782996
1.9673834586466215	6.608858782580161	0.7765769157996086
1.9673834586466215	6.782514907302289	0.8807889956140731
1.9673834586466215	6.956171032024417	0.8498073370212131
1.9673834586466215	7.129827156746546	0.8619334820242217
1.9673834586466215	7.303483281468674	0.8623466243524193
1.9673834586466215	7.477139406190802	0.8008912913928954
1.9673834586466215	7.65079553091293	0.870859080932722
1.9673834586466215	7.824451655635058	0.8255502160713295
1.9673834586466215	7.998107780357186	0.8944250687708271
1.9673834586466215	8.171763905079315	0.8734144879969957
1.9673834586466215	8.345420029801442	0.8872082763214255
1.9673834586466215	8.519076154523571	0.8849004869930724
1.9673834586466215	8.6927322792457	0.8390750737680044
1.9673834586466215	8.866388403967827	0.8804169740017802
1.9673834586466215	9.040044528689956	0.8598801417958815
1.9673834586466215	9.213700653412083	0.892134083056892
1.9673834586466215	9.387356778134212	0.8932474493208598
1.9673834586466215	9.561012902856339	0.8789180011961022
1.9673834586466215	9.734669027578468	0.8932126234140243
1.9673834586466215	9.908325152300597	0.831302865416829
1.9673834586466215	10.081981277022724	0.8695137651809605
1.9673834586466215	10.255637401744853	0.9040241719489436
1.9673834586466215	10.42929352646698	0.8739626720940427
1.9673834586466215	10.602949651189109	0.9146491798656312
1.9673834586466215	10.776605775911237	0.8771269860276545
1.9673834586466215	10.950261900633365	0.9043682455978969
1.9673834586466215	11.123918025355493	0.8780245504138392
1.9673834586466215	11.29757415007762	0.8941343115099402
1.9673834586466215	11.47123027479975	0.9283562967340545
1.9673834586466215	11.644886399521877	0.8918348993206064
1.9673834586466215	11.818542524244005	0.9341802013131887
1.9673834586466215	11.992198648966134	0.8886116614558343
1.9673834586466215	12.165854773688261	0.9115194304945508
1.9673834586466215	12.33951089841039	0.9004004184131481
1.9673834586466215	12.513167023132517	0.9000524753083201
1.9673834586466215	12.686823147854646	0.9400879725778648
1.9673834586466215	12.860479272576775	0.9003821121781049
1.9673834586466215	13.034135397298902	0.9411479559411859
1.9673834586466215	13.207791522021031	0.8907299934304908
1.9673834586466215	13.381447646743158	0.914355267031114
1.9673834586466215	13.555103771465287	0.9122657467768283
1.9673834586466215	13.728759896187414	0.9006661976206254
1.9673834586466215	13.902416020909543	0.943510186588564
1.9673834586466215	14.076072145631672	0.8998574355380412
1.9673834586466215	14.249728270353799	0.9408299913948183
1.9673834586466215	14.423384395075928	0.8819820518102617
1.9673834586466215	14.597040519798055	0.9084415434067132
1.9673834586466215	14.770696644520184	0.9238277635887877
1.9673834586466215	14.944352769242313	0.900923543346298
1.9673834586466215	15.11800889396444	0.9457673927031727
1.9673834586466215	15.291665018686569	0.9153860314223264
1.9673834586466215	15.465321143408696	0.9457958150335339
1.9673834586466215	15.638977268130825	0.9168019526610737
1.9673834586466215	15.812633392852952	0.9193281718201712
1.9673834586466215	15.98628951757508	0.9354082687886432
1.9673834586466215	16.15994564229721	0.9085164593674664
1.9673834586466215	16.33360176701934	0.9501260656615061
1.9673834586466215	16.507257891741464	0.9292167339459119
1.9673834586466215	16.680914016463593	0.9487188688038141
1.9673834586466215	16.85457014118572	0.9310679778289004
1.9673834586466215	17.02822626590785	0.9235806542258123
1.9673834586466215	17.20188239062998	0.936782987540957
1.9673834586466215	17.375538515352105	0.9183181606792138
1.9673834586466215	17.549194640074234	0.948121587369741
1.9673834586466215	17.722850764796362	0.940360708518374
1.9673834586466215	17.89650688951849	0.9457227815092172
1.9673834586466215	18.07016301424062	0.9399159126355578
1.9673834586466215	18.243819138962746	0.9218043923008568
1.9673834586466215	18.417475263684874	0.9363957006531564
1.9673834586466215	18.591131388407003	0.926055557423192
1.9673834586466215	18.764787513129132	0.9424880840101774
1.9673834586466215	18.938443637851258	0.9422341375863222
1.9673834586466215	19.112099762573386	0.9364614382640836
1.9673834586466215	19.285755887295515	0.9484209940831081
1.9673834586466215	19.459412012017644	0.9184975937350258
1.9673834586466215	19.633068136739773	0.942566380870852
1.9673834586466215	19.8067242614619	0.9334819538817128
1.9673834586466215	19.980380386184027	0.9456076947110265
1.9673834586466215	20.154036510906153	0.9479584180840646
1.9673834586466215	20.32769263562828	0.9402035522500175
1.9673834586466215	20.501348760350407	0.9532935332822171
1.9673834586466215	20.675004885072532	0.9362930616424227
1.9673834586466215	20.848661009794657	0.9472615196218772
1.9673834586466215	21.022317134516783	0.9517836188934382
1.9673834586466215	21.195973259238908	0.9450444393575094
1.9673834586466215	21.369629383961037	0.9579100705097087
1.9673834586466215	21.543285508683162	0.9401455267565351
1.9673834586466215	21.716941633405288	0.9545838458179907
1.9673834586466215	21.890597758127413	0.9438947632335638
1.9673834586466215	22.06425388284954	0.9455763451437833
1.9673834586466215	22.237910007571664	0.9581228325647965
1.9673834586466215	22.411566132293792	0.9406145589562009
1.9673834586466215	22.585222257015918	0.9591984091547155
1.9673834586466215	22.758878381738043	0.9398609014546384
1.9673834586466215	22.93253450646017	0.9504151209113931
1.9673834586466215	23.106190631182294	0.9476319598180283
1.9673834586466215	23.27984675590442	0.9421850548160389
1.9673834586466215	23.453502880626548	0.9571224282453721
1.9673834586466215	23.627159005348673	0.9370965560988468
1.9673834586466215	23.8008151300708	0.9618445259873849
1.9673834586466215	23.974471254792924	0.939958040136412
1.9673834586466215	24.14812737951505	0.9505914009010341
1.9673834586466215	24.321783504237178	0.9503592798723444
1.9673834586466215	24.495439628959303	0.9420335213906617
1.9673834586466215	24.66909575368143	0.9648458768693317
1.9673834586466215	24.842751878403554	0.9452292625934758
1.9673834586466215	25.01640800312568	0.9663931047592094
1.9673834586466215	25.190064127847805	0.9513107761746317
1.9673834586466215	25.363720252569934	0.9548025556502926
1.9673834586466215	25.53737637729206	0.959234963275461
1.9673834586466215	25.711032502014184	0.9438733049112785
1.9673834586466215	25.88468862673631	0.96626925983383
1.9673834586466215	26.058344751458435	0.9499598854754355
1.9673834586466215	26.23200087618056	0.9656085233901133
1.9673834586466215	26.40565700090269	0.9558790648487943
1.9673834586466215	26.579313125624815	0.9517803833707357
1.9673834586466215	26.75296925034694	0.9616311287263936
1.9673834586466215	26.926625375069065	0.9451013268855463
1.9673834586466215	27.10028149979119	0.9658568207200762
1.9673834586466215	27.273937624513316	0.9543039661542475
1.9673834586466215	27.447593749235445	0.9614118977693944
1.9673834586466215	27.62124987395757	0.9576888208910533
1.9673834586466215	27.794905998679695	0.9473145174158312
1.9673834586466215	27.96856212340182	0.960107818964751
1.9673834586466215	28.142218248123946	0.9449767513329348
1.9673834586466215	28.31587437284607	0.964794319376676
1.9673834586466215	28.4895304975682	0.9560128297045691
1.9673834586466215	28.663186622290326	0.9600747650877965
1.9673834586466215	28.83684274701245	0.9607070768287671
1.9673834586466215	29.010498871734576	0.9536837233592583
1.9673834586466215	29.1841549964567	0.9631452587021746
1.9673834586466215	29.357811121178827	0.9587584302969254
1.9673834586466215	29.531467245900956	0.9647275907047429
1.9673834586466215	29.70512337062308	0.965947576401293
1.9673834586466215	29.878779495345206	0.9609524931078244
1.9673834586466215	30.05243562006733	0.965160970349512
1.9673834586466215	30.226091744789457	0.9566471103622631
1.9673834586466215	30.399747869511582	0.9622963160051095
1.9673834586466215	30.57340399423371	0.9643262217094171
1.9673834586466215	30.747060118955837	0.9622779372538591
1.9673834586466215	30.920716243677962	0.9704552592228326
1.9673834586466215	31.094372368400087	0.9587286045798061
1.9673834586466215	31.268028493122213	0.9679161714319764
1.9673834586466215	31.44168461784434	0.9603767536751678
1.9673834586466215	31.615340742566467	0.9602768507725065
1.9673834586466215	31.788996867288592	0.9677118042755455
1.9673834586466215	31.962652992010717	0.9577249364273034
1.9673834586466215	32.136309116732846	0.9725795336228643
1.9673834586466215	32.30996524145497	0.9566907265226187
1.9673834586466215	32.4836213661771	0.9665174478866473
1.9673834586466215	32.65727749089922	0.9600022630250843
1.9673834586466215	32.83093361562135	0.9581408656793851
1.9673834586466215	33.00458974034348	0.967954777220119
1.9673834586466215	33.1782458650656	0.9612455289732851
1.9673834586466215	33.35190198978773	0.9742105659450698
1.9673834586466215	33.52555811450985	0.9588488546380496
1.9673834586466215	33.69921423923198	0.9751981227653472
1.9673834586466215	33.8728703639541	0.9650497797713357
1.9673834586466215	34.04652648867623	0.9680458795466729
1.9673834586466215	34.22018261339836	0.974233038897286
1.9673834586466215	34.39383873812048	0.9666147024909905
1.9673834586466215	34.56749486284261	0.9743851654811554
1.9673834586466215	34.74115098756473	0.9632209065970905
1.9774172932330876	0.009926043139304244	0.21264345401447765
1.9774172932330876	0.183582167861432	0.22393571691675399
1.9774172932330876	0.35723829258355977	0.25765601279058103
1.9774172932330876	0.5308944173056875	0.32794247937464666
1.9774172932330876	0.7045505420278153	0.436841905716107
1.9774172932330876	0.878206666749943	0.23936391722091227
1.9774172932330876	1.0518627914720708	0.301329860472275
1.9774172932330876	1.2255189161941984	0.1772726609071924
1.9774172932330876	1.3991750409163264	0.2597853456690301
1.9774172932330876	1.5728311656384542	0.40324715380872583
1.9774172932330876	1.7464872903605821	0.360622331859946
1.9774172932330876	1.92014341508271	0.639015584660345
1.9774172932330876	2.093799539804838	0.5546973085097168
1.9774172932330876	2.2674556645269655	0.6545487511539971
1.9774172932330876	2.4411117892490934	0.5122214637793031
1.9774172932330876	2.6147679139712214	0.4540519759916395
1.9774172932330876	2.788424038693349	0.6476956503461059
1.9774172932330876	2.9620801634154765	0.562297107891859
1.9774172932330876	3.135736288137604	0.8198583649119063
1.9774172932330876	3.3093924128597316	0.7448578095798623
1.9774172932330876	3.483048537581859	0.826606297843536
1.9774172932330876	3.6567046623039867	0.655167763474084
1.9774172932330876	3.8303607870261143	0.5746318512383515
1.9774172932330876	4.004016911748242	0.7303248118332697
1.9774172932330876	4.177673036470369	0.6676646699857006
1.9774172932330876	4.351329161192497	0.8759411842250796
1.9774172932330876	4.5249852859146245	0.8157002853738671
1.9774172932330876	4.6986414106367524	0.8451577041925784
1.9774172932330876	4.87229753535888	0.7300637965902261
1.9774172932330876	5.045953660081008	0.5788476235379981
1.9774172932330876	5.219609784803136	0.7962113420337757
1.9774172932330876	5.393265909525264	0.7422523277797118
1.9774172932330876	5.566922034247392	0.8738540234140544
1.9774172932330876	5.74057815896952	0.8424316545183673
1.9774172932330876	5.914234283691649	0.8502516918733609
1.9774172932330876	6.087890408413777	0.8149494605136456
1.9774172932330876	6.261546533135905	0.7327996601508044
1.9774172932330876	6.435202657858033	0.8101881599491239
1.9774172932330876	6.608858782580161	0.8110700977290511
1.9774172932330876	6.782514907302289	0.8507396175635341
1.9774172932330876	6.956171032024417	0.8662643812292746
1.9774172932330876	7.129827156746546	0.8568805415348262
1.9774172932330876	7.303483281468674	0.8624458253943674
1.9774172932330876	7.477139406190802	0.7964575714278981
1.9774172932330876	7.65079553091293	0.8630367512355173
1.9774172932330876	7.824451655635058	0.8659695065201141
1.9774172932330876	7.998107780357186	0.8826415191183925
1.9774172932330876	8.171763905079315	0.8915059456653406
1.9774172932330876	8.345420029801442	0.8601427457168769
1.9774172932330876	8.519076154523571	0.8774240441206919
1.9774172932330876	8.6927322792457	0.8251253492746969
1.9774172932330876	8.866388403967827	0.8487520605541934
1.9774172932330876	9.040044528689956	0.8966101183839319
1.9774172932330876	9.213700653412083	0.8533410079154502
1.9774172932330876	9.387356778134212	0.9111009504513367
1.9774172932330876	9.561012902856339	0.8635186193072423
1.9774172932330876	9.734669027578468	0.8946496151455289
1.9774172932330876	9.908325152300597	0.877946074838495
1.9774172932330876	10.081981277022724	0.8540519788079004
1.9774172932330876	10.255637401744853	0.9239014693970331
1.9774172932330876	10.42929352646698	0.8568892174990586
1.9774172932330876	10.602949651189109	0.927353010382734
1.9774172932330876	10.776605775911237	0.8829622797803176
1.9774172932330876	10.950261900633365	0.8972925722875156
1.9774172932330876	11.123918025355493	0.9000711208975027
1.9774172932330876	11.29757415007762	0.8765556172503155
1.9774172932330876	11.47123027479975	0.93562632079844
1.9774172932330876	11.644886399521877	0.8808627948884586
1.9774172932330876	11.818542524244005	0.9363649449621667
1.9774172932330876	11.992198648966134	0.8870555721169227
1.9774172932330876	12.165854773688261	0.9007370323989979
1.9774172932330876	12.33951089841039	0.9112353133574813
1.9774172932330876	12.513167023132517	0.8861220219533718
1.9774172932330876	12.686823147854646	0.938646438614901
1.9774172932330876	12.860479272576775	0.891675676455176
1.9774172932330876	13.034135397298902	0.9312023274695687
1.9774172932330876	13.207791522021031	0.8979012072644147
1.9774172932330876	13.381447646743158	0.8886621820764404
1.9774172932330876	13.555103771465287	0.9223516576187788
1.9774172932330876	13.728759896187414	0.8996922685880818
1.9774172932330876	13.902416020909543	0.9380230075615575
1.9774172932330876	14.076072145631672	0.9169541643675938
1.9774172932330876	14.249728270353799	0.9242194222330354
1.9774172932330876	14.423384395075928	0.9191057046370485
1.9774172932330876	14.597040519798055	0.8905436092661572
1.9774172932330876	14.770696644520184	0.9335555854116261
1.9774172932330876	14.944352769242313	0.9191344121886411
1.9774172932330876	15.11800889396444	0.9409092104180542
1.9774172932330876	15.291665018686569	0.9336191338767197
1.9774172932330876	15.465321143408696	0.929396631495436
1.9774172932330876	15.638977268130825	0.9281045792374629
1.9774172932330876	15.812633392852952	0.9119522651346129
1.9774172932330876	15.98628951757508	0.9310077859193738
1.9774172932330876	16.15994564229721	0.9326384688016482
1.9774172932330876	16.33360176701934	0.9362732346199435
1.9774172932330876	16.507257891741464	0.945533116454952
1.9774172932330876	16.680914016463593	0.9256548253781492
1.9774172932330876	16.85457014118572	0.9350637189533321
1.9774172932330876	17.02822626590785	0.9181187475746293
1.9774172932330876	17.20188239062998	0.9238641065887115
1.9774172932330876	17.375538515352105	0.9324774454443224
1.9774172932330876	17.549194640074234	0.9271641036138136
1.9774172932330876	17.722850764796362	0.9524627159374515
1.9774172932330876	17.89650688951849	0.9172926340753701
1.9774172932330876	18.07016301424062	0.9432605669674701
1.9774172932330876	18.243819138962746	0.9252558251834402
1.9774172932330876	18.417475263684874	0.9299559423452577
1.9774172932330876	18.591131388407003	0.9514139646198915
1.9774172932330876	18.764787513129132	0.932330971984931
1.9774172932330876	18.938443637851258	0.959399257462907
1.9774172932330876	19.112099762573386	0.932471245954778
1.9774172932330876	19.285755887295515	0.9456092313912918
1.9774172932330876	19.459412012017644	0.9408048227806541
1.9774172932330876	19.633068136739773	0.9288750478950184
1.9774172932330876	19.8067242614619	0.9574432504452243
1.9774172932330876	19.980380386184027	0.9344727541533051
1.9774172932330876	20.154036510906153	0.9586414761424354
1.9774172932330876	20.32769263562828	0.9389927048179212
1.9774172932330876	20.501348760350407	0.9317080456078694
1.9774172932330876	20.675004885072532	0.9471389401920796
1.9774172932330876	20.848661009794657	0.9281586386093739
1.9774172932330876	21.022317134516783	0.9567545579152579
1.9774172932330876	21.195973259238908	0.9374795489921227
1.9774172932330876	21.369629383961037	0.9535903615959089
1.9774172932330876	21.543285508683162	0.942240517907799
1.9774172932330876	21.716941633405288	0.9357891967943136
1.9774172932330876	21.890597758127413	0.95158171632091
1.9774172932330876	22.06425388284954	0.9288675487443947
1.9774172932330876	22.237910007571664	0.9577793415590243
1.9774172932330876	22.411566132293792	0.9372875373690993
1.9774172932330876	22.585222257015918	0.9557552330652045
1.9774172932330876	22.758878381738043	0.9524545695864804
1.9774172932330876	22.93253450646017	0.9436238506349147
1.9774172932330876	23.106190631182294	0.9582116213226467
1.9774172932330876	23.27984675590442	0.9440970529464873
1.9774172932330876	23.453502880626548	0.9588564902762996
1.9774172932330876	23.627159005348673	0.9526173257354179
1.9774172932330876	23.8008151300708	0.9532578486079661
1.9774172932330876	23.974471254792924	0.9571572739956893
1.9774172932330876	24.14812737951505	0.9451034744724891
1.9774172932330876	24.321783504237178	0.9575934382034743
1.9774172932330876	24.495439628959303	0.9532343518745254
1.9774172932330876	24.66909575368143	0.9538065828817536
1.9774172932330876	24.842751878403554	0.9591543908606943
1.9774172932330876	25.01640800312568	0.9471645525796982
1.9774172932330876	25.190064127847805	0.957200075547532
1.9774172932330876	25.363720252569934	0.9456372958916434
1.9774172932330876	25.53737637729206	0.9482160125120397
1.9774172932330876	25.711032502014184	0.9574974267397534
1.9774172932330876	25.88468862673631	0.9519534448079258
1.9774172932330876	26.058344751458435	0.9593358157099042
1.9774172932330876	26.23200087618056	0.9466033810544073
1.9774172932330876	26.40565700090269	0.9543465017760936
1.9774172932330876	26.579313125624815	0.9520386949322797
1.9774172932330876	26.75296925034694	0.9522174225211348
1.9774172932330876	26.926625375069065	0.966424720682584
1.9774172932330876	27.10028149979119	0.9540640737088868
1.9774172932330876	27.273937624513316	0.969241708911966
1.9774172932330876	27.447593749235445	0.9524912315004564
1.9774172932330876	27.62124987395757	0.9588812116027059
1.9774172932330876	27.794905998679695	0.9590959376219419
1.9774172932330876	27.96856212340182	0.9507311684911479
1.9774172932330876	28.142218248123946	0.969992258533241
1.9774172932330876	28.31587437284607	0.9532415807886447
1.9774172932330876	28.4895304975682	0.9701391238278577
1.9774172932330876	28.663186622290326	0.9558492141528606
1.9774172932330876	28.83684274701245	0.9562638158708086
1.9774172932330876	29.010498871734576	0.9633389952973695
1.9774172932330876	29.1841549964567	0.9451740220392175
1.9774172932330876	29.357811121178827	0.969940573949382
1.9774172932330876	29.531467245900956	0.9521576504127747
1.9774172932330876	29.70512337062308	0.9666805848157068
1.9774172932330876	29.878779495345206	0.9574010896685375
1.9774172932330876	30.05243562006733	0.9562352833968666
1.9774172932330876	30.226091744789457	0.9607403534618799
1.9774172932330876	30.399747869511582	0.9482572334221177
1.9774172932330876	30.57340399423371	0.9672243683444324
1.9774172932330876	30.747060118955837	0.957630348492209
1.9774172932330876	30.920716243677962	0.9670172473849816
1.9774172932330876	31.094372368400087	0.9634331081051665
1.9774172932330876	31.268028493122213	0.9600633218912107
1.9774172932330876	31.44168461784434	0.9667716176536786
1.9774172932330876	31.615340742566467	0.9582025184864993
1.9774172932330876	31.788996867288592	0.9702100449385137
1.9774172932330876	31.962652992010717	0.9653392758849568
1.9774172932330876	32.136309116732846	0.9650089550876557
1.9774172932330876	32.30996524145497	0.9709636756293508
1.9774172932330876	32.4836213661771	0.9592180122222059
1.9774172932330876	32.65727749089922	0.9665401114663819
1.9774172932330876	32.83093361562135	0.9634717478211792
1.9774172932330876	33.00458974034348	0.9661787129062874
1.9774172932330876	33.1782458650656	0.9743708930833563
1.9774172932330876	33.35190198978773	0.9645599343899122
1.9774172932330876	33.52555811450985	0.9688532327378206
1.9774172932330876	33.69921423923198	0.9587551908239306
1.9774172932330876	33.8728703639541	0.968831840684256
1.9774172932330876	34.04652648867623	0.9694344826126204
1.9774172932330876	34.22018261339836	0.9541167620592241
1.9774172932330876	34.39383873812048	0.9658170812752859
1.9774172932330876	34.56749486284261	0.9611638847844725
1.9774172932330876	34.74115098756473	0.9775456968076389
1.9874511278195537	0.009926043139304244	0.21264360004515917
1.9874511278195537	0.183582167861432	0.22398919860434924
1.9874511278195537	0.35723829258355977	0.25791013580577965
1.9874511278195537	0.5308944173056875	0.32887005343589015
1.9874511278195537	0.7045505420278153	0.4350531737973465
1.9874511278195537	0.878206666749943	0.23871955167059994
1.9874511278195537	1.0518627914720708	0.30385741105816755
1.9874511278195537	1.2255189161941984	0.17680183714785372
1.9874511278195537	1.3991750409163264	0.2883267120195481
1.9874511278195537	1.5728311656384542	0.4107154557048298
1.9874511278195537	1.7464872903605821	0.36486232149885667
1.9874511278195537	1.92014341508271	0.6351265227724167
1.9874511278195537	2.093799539804838	0.5523406374778496
1.9874511278195537	2.2674556645269655	0.6460511530404792
1.9874511278195537	2.4411117892490934	0.5114081077158863
1.9874511278195537	2.6147679139712214	0.42050400893632506
1.9874511278195537	2.788424038693349	0.6547001573721959
1.9874511278195537	2.9620801634154765	0.5688827091743388
1.9874511278195537	3.135736288137604	0.8191912937704374
1.9874511278195537	3.3093924128597316	0.742009958463137
1.9874511278195537	3.483048537581859	0.8311309408906733
1.9874511278195537	3.6567046623039867	0.6519122323089325
1.9874511278195537	3.8303607870261143	0.5284741446364968
1.9874511278195537	4.004016911748242	0.735693537265308
1.9874511278195537	4.177673036470369	0.6874779144980417
1.9874511278195537	4.351329161192497	0.8657603563098771
1.9874511278195537	4.5249852859146245	0.8166832761257065
1.9874511278195537	4.6986414106367524	0.7974211437011721
1.9874511278195537	4.87229753535888	0.7317672837464666
1.9874511278195537	5.045953660081008	0.649800147507521
1.9874511278195537	5.219609784803136	0.7966511328404425
1.9874511278195537	5.393265909525264	0.7855734277254544
1.9874511278195537	5.566922034247392	0.8688814649228584
1.9874511278195537	5.74057815896952	0.8569091297967709
1.9874511278195537	5.914234283691649	0.8155340266996108
1.9874511278195537	6.087890408413777	0.8211901321243402
1.9874511278195537	6.261546533135905	0.7399309066101452
1.9874511278195537	6.435202657858033	0.8122323800991357
1.9874511278195537	6.608858782580161	0.8542704758218451
1.9874511278195537	6.782514907302289	0.869095627806936
1.9874511278195537	6.956171032024417	0.8796237740813986
1.9874511278195537	7.129827156746546	0.8260838953353148
1.9874511278195537	7.303483281468674	0.8539565248591842
1.9874511278195537	7.477139406190802	0.810823301805475
1.9874511278195537	7.65079553091293	0.8403690632636316
1.9874511278195537	7.824451655635058	0.8940678918379376
1.9874511278195537	7.998107780357186	0.8599852475672821
1.9874511278195537	8.171763905079315	0.9043870723616018
1.9874511278195537	8.345420029801442	0.8057925657174491
1.9874511278195537	8.519076154523571	0.855153748007113
1.9874511278195537	8.6927322792457	0.8630927160365218
1.9874511278195537	8.866388403967827	0.8086506307931306
1.9874511278195537	9.040044528689956	0.9133387969058244
1.9874511278195537	9.213700653412083	0.8484747787409429
1.9874511278195537	9.387356778134212	0.9137642140925255
1.9874511278195537	9.561012902856339	0.8751630490881497
1.9874511278195537	9.734669027578468	0.8760670756037855
1.9874511278195537	9.908325152300597	0.8953292611752885
1.9874511278195537	10.081981277022724	0.8544798417117774
1.9874511278195537	10.255637401744853	0.9275730031341883
1.9874511278195537	10.42929352646698	0.8674533998666308
1.9874511278195537	10.602949651189109	0.9286473315177861
1.9874511278195537	10.776605775911237	0.8902983813037791
1.9874511278195537	10.950261900633365	0.8850946105559412
1.9874511278195537	11.123918025355493	0.908696761073009
1.9874511278195537	11.29757415007762	0.8705474966383638
1.9874511278195537	11.47123027479975	0.9296389299377799
1.9874511278195537	11.644886399521877	0.8839541788161231
1.9874511278195537	11.818542524244005	0.9219999823928848
1.9874511278195537	11.992198648966134	0.895380075308227
1.9874511278195537	12.165854773688261	0.8758453407007633
1.9874511278195537	12.33951089841039	0.9154507569033181
1.9874511278195537	12.513167023132517	0.8981872079326375
1.9874511278195537	12.686823147854646	0.9225936856153434
1.9874511278195537	12.860479272576775	0.9157927405221563
1.9874511278195537	13.034135397298902	0.900512288536658
1.9874511278195537	13.207791522021031	0.9149561687930121
1.9874511278195537	13.381447646743158	0.8784006709830114
1.9874511278195537	13.555103771465287	0.9269911410763529
1.9874511278195537	13.728759896187414	0.9289644126584561
1.9874511278195537	13.902416020909543	0.9285356619473303
1.9874511278195537	14.076072145631672	0.9344866077159065
1.9874511278195537	14.249728270353799	0.9091079492887822
1.9874511278195537	14.423384395075928	0.9225222086282533
1.9874511278195537	14.597040519798055	0.9108597510818697
1.9874511278195537	14.770696644520184	0.9228026913608047
1.9874511278195537	14.944352769242313	0.9419587004210989
1.9874511278195537	15.11800889396444	0.9211541669119229
1.9874511278195537	15.291665018686569	0.9431740544030328
1.9874511278195537	15.465321143408696	0.9088742723891371
1.9874511278195537	15.638977268130825	0.9230732962450483
1.9874511278195537	15.812633392852952	0.9217116753611444
1.9874511278195537	15.98628951757508	0.9124927945490993
1.9874511278195537	16.15994564229721	0.9466666443734384
1.9874511278195537	16.33360176701934	0.9099296299544745
1.9874511278195537	16.507257891741464	0.9484869934347165
1.9874511278195537	16.680914016463593	0.9136346858840731
1.9874511278195537	16.85457014118572	0.9293530767078244
1.9874511278195537	17.02822626590785	0.9332662485145362
1.9874511278195537	17.20188239062998	0.9126544309606357
1.9874511278195537	17.375538515352105	0.9552297641820675
1.9874511278195537	17.549194640074234	0.9278942544094123
1.9874511278195537	17.722850764796362	0.9552635796095845
1.9874511278195537	17.89650688951849	0.9319735582151384
1.9874511278195537	18.07016301424062	0.9302690857363101
1.9874511278195537	18.243819138962746	0.9411873060563133
1.9874511278195537	18.417475263684874	0.9204016935335413
1.9874511278195537	18.591131388407003	0.9542714754855179
1.9874511278195537	18.764787513129132	0.9392377615768565
1.9874511278195537	18.938443637851258	0.950514078118651
1.9874511278195537	19.112099762573386	0.9410174295093464
1.9874511278195537	19.285755887295515	0.9252556976771329
1.9874511278195537	19.459412012017644	0.9403860189731004
1.9874511278195537	19.633068136739773	0.9289933308056365
1.9874511278195537	19.8067242614619	0.9471717096859025
1.9874511278195537	19.980380386184027	0.9430790996472158
1.9874511278195537	20.154036510906153	0.9382418409381487
1.9874511278195537	20.32769263562828	0.9489603908639704
1.9874511278195537	20.501348760350407	0.9265700860489597
1.9874511278195537	20.675004885072532	0.9482825802155399
1.9874511278195537	20.848661009794657	0.9394959240194386
1.9874511278195537	21.022317134516783	0.9496454182663826
1.9874511278195537	21.195973259238908	0.9558289970800111
1.9874511278195537	21.369629383961037	0.9417590376220517
1.9874511278195537	21.543285508683162	0.9543931972189336
1.9874511278195537	21.716941633405288	0.9428704564270702
1.9874511278195537	21.890597758127413	0.9485310056577959
1.9874511278195537	22.06425388284954	0.956675185938208
1.9874511278195537	22.237910007571664	0.9442460734998745
1.9874511278195537	22.411566132293792	0.9585965514533554
1.9874511278195537	22.585222257015918	0.9406901345915709
1.9874511278195537	22.758878381738043	0.9531953999251823
1.9874511278195537	22.93253450646017	0.9499444717801203
1.9874511278195537	23.106190631182294	0.9392313992269143
1.9874511278195537	23.27984675590442	0.961564900805702
1.9874511278195537	23.453502880626548	0.9386307683569283
1.9874511278195537	23.627159005348673	0.9546640242054528
1.9874511278195537	23.8008151300708	0.9407867512503597
1.9874511278195537	23.974471254792924	0.947222782543983
1.9874511278195537	24.14812737951505	0.9498847497974824
1.9874511278195537	24.321783504237178	0.9403097162448195
1.9874511278195537	24.495439628959303	0.9628778221655085
1.9874511278195537	24.66909575368143	0.9458444070433156
1.9874511278195537	24.842751878403554	0.9641953851557109
1.9874511278195537	25.01640800312568	0.9527465185875348
1.9874511278195537	25.190064127847805	0.9504465827197127
1.9874511278195537	25.363720252569934	0.9609422473705955
1.9874511278195537	25.53737637729206	0.9447958261103641
1.9874511278195537	25.711032502014184	0.9658325471368411
1.9874511278195537	25.88468862673631	0.9526919321642292
1.9874511278195537	26.058344751458435	0.9615083571567843
1.9874511278195537	26.23200087618056	0.9579018217187345
1.9874511278195537	26.40565700090269	0.9472237209667549
1.9874511278195537	26.579313125624815	0.9624246414923763
1.9874511278195537	26.75296925034694	0.9503207340238636
1.9874511278195537	26.926625375069065	0.9628451004703545
1.9874511278195537	27.10028149979119	0.9581065093371235
1.9874511278195537	27.273937624513316	0.9511100350501308
1.9874511278195537	27.447593749235445	0.9579090353144785
1.9874511278195537	27.62124987395757	0.9441374461234917
1.9874511278195537	27.794905998679695	0.958009548020345
1.9874511278195537	27.96856212340182	0.9549050943528029
1.9874511278195537	28.142218248123946	0.9607573581942217
1.9874511278195537	28.31587437284607	0.9638675060867469
1.9874511278195537	28.4895304975682	0.9551268113500214
1.9874511278195537	28.663186622290326	0.9616568375302794
1.9874511278195537	28.83684274701245	0.9560727587756636
1.9874511278195537	29.010498871734576	0.959857520161938
1.9874511278195537	29.1841549964567	0.9677417966381999
1.9874511278195537	29.357811121178827	0.9593496790197275
1.9874511278195537	29.531467245900956	0.9702718476632417
1.9874511278195537	29.70512337062308	0.9555788066318297
1.9874511278195537	29.878779495345206	0.9620441055015969
1.9874511278195537	30.05243562006733	0.9616389597270051
1.9874511278195537	30.226091744789457	0.9542642040066099
1.9874511278195537	30.399747869511582	0.9713950552544552
1.9874511278195537	30.57340399423371	0.9552132772571449
1.9874511278195537	30.747060118955837	0.9720048120067873
1.9874511278195537	30.920716243677962	0.9579027051632234
1.9874511278195537	31.094372368400087	0.9602073934733052
1.9874511278195537	31.268028493122213	0.9641593353224615
1.9874511278195537	31.44168461784434	0.9479738189961399
1.9874511278195537	31.615340742566467	0.9685963372310096
1.9874511278195537	31.788996867288592	0.952037998561492
1.9874511278195537	31.962652992010717	0.9704954430931354
1.9874511278195537	32.136309116732846	0.9608027815737421
1.9874511278195537	32.30996524145497	0.9618411428343497
1.9874511278195537	32.4836213661771	0.9679141633466817
1.9874511278195537	32.65727749089922	0.9552765354402851
1.9874511278195537	32.83093361562135	0.9723996386586328
1.9874511278195537	33.00458974034348	0.9618421085250028
1.9874511278195537	33.1782458650656	0.9719359911560469
1.9874511278195537	33.35190198978773	0.971738645063913
1.9874511278195537	33.52555811450985	0.9612806526031165
1.9874511278195537	33.69921423923198	0.9695833197014823
1.9874511278195537	33.8728703639541	0.966913010026192
1.9874511278195537	34.04652648867623	0.973007173067418
1.9874511278195537	34.22018261339836	0.9726234433630008
1.9874511278195537	34.39383873812048	0.9657831378573271
1.9874511278195537	34.56749486284261	0.9685632695082161
1.9874511278195537	34.74115098756473	0.9629224669207445
1.9974849624060202	0.009926043139304244	0.21264374658539398
1.9974849624060202	0.183582167861432	0.224042906190175
1.9974849624060202	0.35723829258355977	0.25816594422988737
1.9974849624060202	0.5308944173056875	0.3298081649921585
1.9974849624060202	0.7045505420278153	0.43295730229930907
1.9974849624060202	0.878206666749943	0.2381612835953468
1.9974849624060202	1.0518627914720708	0.3074913348510481
1.9974849624060202	1.2255189161941984	0.17742097106152976
1.9974849624060202	1.3991750409163264	0.3332304495328507
1.9974849624060202	1.5728311656384542	0.41640158099223934
1.9974849624060202	1.7464872903605821	0.37100046008898335
1.9974849624060202	1.92014341508271	0.629754035107433
1.9974849624060202	2.093799539804838	0.5503518778143038
1.9974849624060202	2.2674556645269655	0.6320040796283241
1.9974849624060202	2.4411117892490934	0.5108681296557331
1.9974849624060202	2.6147679139712214	0.40437646886558337
1.9974849624060202	2.788424038693349	0.6582998607368875
1.9974849624060202	2.9620801634154765	0.5788451065359194
1.9974849624060202	3.135736288137604	0.8176848076889979
1.9974849624060202	3.3093924128597316	0.7397002521233643
1.9974849624060202	3.483048537581859	0.8106514397767232
1.9974849624060202	3.6567046623039867	0.6490569014977745
1.9974849624060202	3.8303607870261143	0.4626386751193399
1.9974849624060202	4.004016911748242	0.7401665465364468
1.9974849624060202	4.177673036470369	0.722556320308631
1.9974849624060202	4.351329161192497	0.8474899053053015
1.9974849624060202	4.5249852859146245	0.8230002171931976
1.9974849624060202	4.6986414106367524	0.7908999566968352
1.9974849624060202	4.87229753535888	0.7305391907463893
1.9974849624060202	5.045953660081008	0.6479062576658997
1.9974849624060202	5.219609784803136	0.7823758520426927
1.9974849624060202	5.393265909525264	0.825728476084734
1.9974849624060202	5.566922034247392	0.8593708996386576
1.9974849624060202	5.74057815896952	0.8673722881976138
1.9974849624060202	5.914234283691649	0.7921954327992243
1.9974849624060202	6.087890408413777	0.8218005474914968
1.9974849624060202	6.261546533135905	0.7796784566716597
1.9974849624060202	6.435202657858033	0.8210083197454341
1.9974849624060202	6.608858782580161	0.884017955828691
1.9974849624060202	6.782514907302289	0.8600501193966263
1.9974849624060202	6.956171032024417	0.8890826168917373
1.9974849624060202	7.129827156746546	0.8094351952750087
1.9974849624060202	7.303483281468674	0.8322087176623084
1.9974849624060202	7.477139406190802	0.8330837885272758
1.9974849624060202	7.65079553091293	0.7975968475974563
1.9974849624060202	7.824451655635058	0.9091738391860753
1.9974849624060202	7.998107780357186	0.8120558230990241
1.9974849624060202	8.171763905079315	0.9124217046956626
1.9974849624060202	8.345420029801442	0.8533697971280289
1.9974849624060202	8.519076154523571	0.8580949142755602
1.9974849624060202	8.6927322792457	0.8836312410372249
1.9974849624060202	8.866388403967827	0.8043905223609332
1.9974849624060202	9.040044528689956	0.9159439406989377
1.9974849624060202	9.213700653412083	0.8616277708779011
1.9974849624060202	9.387356778134212	0.9114022591498556
1.9974849624060202	9.561012902856339	0.8877313769328861
1.9974849624060202	9.734669027578468	0.8664448620728867
1.9974849624060202	9.908325152300597	0.9010070460710511
1.9974849624060202	10.081981277022724	0.8466587722698841
1.9974849624060202	10.255637401744853	0.9210524320154346
1.9974849624060202	10.42929352646698	0.8769763105619038
1.9974849624060202	10.602949651189109	0.9151957687476407
1.9974849624060202	10.776605775911237	0.8980689972737167
1.9974849624060202	10.950261900633365	0.8702806756001584
1.9974849624060202	11.123918025355493	0.903660612833943
1.9974849624060202	11.29757415007762	0.8800533552141655
1.9974849624060202	11.47123027479975	0.906501526015395
1.9974849624060202	11.644886399521877	0.9069152327874912
1.9974849624060202	11.818542524244005	0.8825883308341714
1.9974849624060202	11.992198648966134	0.9066587226805802
1.9974849624060202	12.165854773688261	0.8824675105899569
1.9974849624060202	12.33951089841039	0.9152645470782707
1.9974849624060202	12.513167023132517	0.9295943234119428
1.9974849624060202	12.686823147854646	0.9099249150939376
1.9974849624060202	12.860479272576775	0.9325768491050392
1.9974849624060202	13.034135397298902	0.8953076758926581
1.9974849624060202	13.207791522021031	0.9152127706369897
1.9974849624060202	13.381447646743158	0.9112034930793198
1.9974849624060202	13.555103771465287	0.9120578842109034
1.9974849624060202	13.728759896187414	0.9450056954639013
1.9974849624060202	13.902416020909543	0.9075970219918903
1.9974849624060202	14.076072145631672	0.9403266398817505
1.9974849624060202	14.249728270353799	0.8990733342644213
1.9974849624060202	14.423384395075928	0.9134874260602599
1.9974849624060202	14.597040519798055	0.9232483959955511
1.9974849624060202	14.770696644520184	0.9023872930222693
1.9974849624060202	14.944352769242313	0.945603618364849
1.9974849624060202	15.11800889396444	0.8948364126222244
1.9974849624060202	15.291665018686569	0.9382041488627317
1.9974849624060202	15.465321143408696	0.9122380984246939
1.9974849624060202	15.638977268130825	0.9038654536630556
1.9974849624060202	15.812633392852952	0.9348185357898299
1.9974849624060202	15.98628951757508	0.9015463814671411
1.9974849624060202	16.15994564229721	0.9505697593585544
1.9974849624060202	16.33360176701934	0.9288669115743099
1.9974849624060202	16.507257891741464	0.943989182249937
1.9974849624060202	16.680914016463593	0.9299037375093449
1.9974849624060202	16.85457014118572	0.9173500705610032
1.9974849624060202	17.02822626590785	0.938736297588791
1.9974849624060202	17.20188239062998	0.9276876894085759
1.9974849624060202	17.375538515352105	0.9463294590529228
1.9974849624060202	17.549194640074234	0.9443349462435011
1.9974849624060202	17.722850764796362	0.9363833781517821
1.9974849624060202	17.89650688951849	0.9357547965260147
1.9974849624060202	18.07016301424062	0.9203196682459373
1.9974849624060202	18.243819138962746	0.9316632308695293
1.9974849624060202	18.417475263684874	0.9386099940583724
1.9974849624060202	18.591131388407003	0.9348467548448612
1.9974849624060202	18.764787513129132	0.9518284138737991
1.9974849624060202	18.938443637851258	0.9229491395289278
1.9974849624060202	19.112099762573386	0.9454062979398805
1.9974849624060202	19.285755887295515	0.9279137600591613
1.9974849624060202	19.459412012017644	0.937281621798566
1.9974849624060202	19.633068136739773	0.9558202122153151
1.9974849624060202	19.8067242614619	0.9377216389196095
1.9974849624060202	19.980380386184027	0.9592253061322197
1.9974849624060202	20.154036510906153	0.9352755555372959
1.9974849624060202	20.32769263562828	0.9458902967041691
1.9974849624060202	20.501348760350407	0.9469661320939319
1.9974849624060202	20.675004885072532	0.9331702349659958
1.9974849624060202	20.848661009794657	0.9595855800940686
1.9974849624060202	21.022317134516783	0.9369892377498491
1.9974849624060202	21.195973259238908	0.9563542771087044
1.9974849624060202	21.369629383961037	0.9426673627835926
1.9974849624060202	21.543285508683162	0.9405425851223491
1.9974849624060202	21.716941633405288	0.9516579414532885
1.9974849624060202	21.890597758127413	0.9311361983318566
1.9974849624060202	22.06425388284954	0.9558140889255146
1.9974849624060202	22.237910007571664	0.9382286618698114
1.9974849624060202	22.411566132293792	0.9517805009240587
1.9974849624060202	22.585222257015918	0.9486234732252868
1.9974849624060202	22.758878381738043	0.939990854189898
1.9974849624060202	22.93253450646017	0.9556874714556362
1.9974849624060202	23.106190631182294	0.9428114547923234
1.9974849624060202	23.27984675590442	0.9595422705175016
1.9974849624060202	23.453502880626548	0.9521725525296304
1.9974849624060202	23.627159005348673	0.9527086800280031
1.9974849624060202	23.8008151300708	0.9575366921603192
1.9974849624060202	23.974471254792924	0.9453840098470366
1.9974849624060202	24.14812737951505	0.9572627599742561
1.9974849624060202	24.321783504237178	0.9548442675292782
1.9974849624060202	24.495439628959303	0.9530684983781943
1.9974849624060202	24.66909575368143	0.9593901121940103
1.9974849624060202	24.842751878403554	0.9459757538811673
1.9974849624060202	25.01640800312568	0.9570058504171846
1.9974849624060202	25.190064127847805	0.9493887015409676
1.9974849624060202	25.363720252569934	0.9516661531324465
1.9974849624060202	25.53737637729206	0.9610655970056454
1.9974849624060202	25.711032502014184	0.948074168523588
1.9974849624060202	25.88468862673631	0.9571439065309373
1.9974849624060202	26.058344751458435	0.9448212855270187
1.9974849624060202	26.23200087618056	0.951374935107556
1.9974849624060202	26.40565700090269	0.955916595818592
1.9974849624060202	26.579313125624815	0.9503052199481293
1.9974849624060202	26.75296925034694	0.9690176566583623
1.9974849624060202	26.926625375069065	0.9523532083842285
1.9974849624060202	27.10028149979119	0.9672551222594592
1.9974849624060202	27.273937624513316	0.9543650232227748
1.9974849624060202	27.447593749235445	0.9534292413388634
1.9974849624060202	27.62124987395757	0.9635136372163007
1.9974849624060202	27.794905998679695	0.9489453017428457
1.9974849624060202	27.96856212340182	0.9698103590221279
1.9974849624060202	28.142218248123946	0.954865315628487
1.9974849624060202	28.31587437284607	0.9641487593014871
1.9974849624060202	28.4895304975682	0.9591874263999036
1.9974849624060202	28.663186622290326	0.9474376958491988
1.9974849624060202	28.83684274701245	0.9654593245072438
1.9974849624060202	29.010498871734576	0.9480041755681266
1.9974849624060202	29.1841549964567	0.9636522254112971
1.9974849624060202	29.357811121178827	0.9564375375384582
1.9974849624060202	29.531467245900956	0.9591666824266416
1.9974849624060202	29.70512337062308	0.9582889900651886
1.9974849624060202	29.878779495345206	0.9541528909708485
1.9974849624060202	30.05243562006733	0.9652225389759475
1.9974849624060202	30.226091744789457	0.9618012416948941
1.9974849624060202	30.399747869511582	0.9649016838521208
1.9974849624060202	30.57340399423371	0.9669379740453613
1.9974849624060202	30.747060118955837	0.9597881737852046
1.9974849624060202	30.920716243677962	0.9648036585894001
1.9974849624060202	31.094372368400087	0.9601839614489436
1.9974849624060202	31.268028493122213	0.9619724434296261
1.9974849624060202	31.44168461784434	0.9709965369470729
1.9974849624060202	31.615340742566467	0.9607559189696305
1.9974849624060202	31.788996867288592	0.9715464369072667
1.9974849624060202	31.962652992010717	0.9575663100183032
1.9974849624060202	32.136309116732846	0.9678518572609918
1.9974849624060202	32.30996524145497	0.9636505180511338
1.9974849624060202	32.4836213661771	0.954636629652437
1.9974849624060202	32.65727749089922	0.9741882056400387
1.9974849624060202	32.83093361562135	0.9553875595519892
1.9974849624060202	33.00458974034348	0.9700254507685524
1.9974849624060202	33.1782458650656	0.9636752779840599
1.9974849624060202	33.35190198978773	0.960246938817104
1.9974849624060202	33.52555811450985	0.9682562846027448
1.9974849624060202	33.69921423923198	0.9556776041507574
1.9974849624060202	33.8728703639541	0.9708809186361089
1.9974849624060202	34.04652648867623	0.9585705836201078
1.9974849624060202	34.22018261339836	0.9743334337240277
1.9974849624060202	34.39383873812048	0.9664628814214546
1.9974849624060202	34.56749486284261	0.9679867711191864
1.9974849624060202	34.74115098756473	0.9712826171072987
2.0075187969924864	0.009926043139304244	0.212643893635057
2.0075187969924864	0.183582167861432	0.22409684004901254
2.0075187969924864	0.35723829258355977	0.2584234489942253
2.0075187969924864	0.5308944173056875	0.3307569272227397
2.0075187969924864	0.7045505420278153	0.43054193153839787
2.0075187969924864	0.878206666749943	0.2376849317625241
2.0075187969924864	1.0518627914720708	0.3124640956482825
2.0075187969924864	1.2255189161941984	0.17907748249427197
2.0075187969924864	1.3991750409163264	0.3708686492156902
2.0075187969924864	1.5728311656384542	0.420829175122662
2.0075187969924864	1.7464872903605821	0.37796138182531175
2.0075187969924864	1.92014341508271	0.6231806936577367
2.0075187969924864	2.093799539804838	0.5486872802883084
2.0075187969924864	2.2674556645269655	0.6014826750356991
2.0075187969924864	2.4411117892490934	0.5103029498880988
2.0075187969924864	2.6147679139712214	0.36908060779014906
2.0075187969924864	2.788424038693349	0.6589693702442923
2.0075187969924864	2.9620801634154765	0.5924230442019732
2.0075187969924864	3.135736288137604	0.813002415408141
2.0075187969924864	3.3093924128597316	0.7379348498799039
2.0075187969924864	3.483048537581859	0.7808464882665644
2.0075187969924864	3.6567046623039867	0.6469478729734045
2.0075187969924864	3.8303607870261143	0.5087434078131745
2.0075187969924864	4.004016911748242	0.746516972457528
2.0075187969924864	4.177673036470369	0.7659208226254305
2.0075187969924864	4.351329161192497	0.8234330226092014
2.0075187969924864	4.5249852859146245	0.83268124515386
2.0075187969924864	4.6986414106367524	0.7803547074473358
2.0075187969924864	4.87229753535888	0.7211576712622111
2.0075187969924864	5.045953660081008	0.6808333207318147
2.0075187969924864	5.219609784803136	0.7620009655364645
2.0075187969924864	5.393265909525264	0.8574438863365692
2.0075187969924864	5.566922034247392	0.8211798475965663
2.0075187969924864	5.74057815896952	0.874350088056008
2.0075187969924864	5.914234283691649	0.7679823822396111
2.0075187969924864	6.087890408413777	0.810898324077181
2.0075187969924864	6.261546533135905	0.8001523549999194
2.0075187969924864	6.435202657858033	0.801623535516739
2.0075187969924864	6.608858782580161	0.9023841539484355
2.0075187969924864	6.782514907302289	0.843140713661699
2.0075187969924864	6.956171032024417	0.8914988308435453
2.0075187969924864	7.129827156746546	0.8101675691940535
2.0075187969924864	7.303483281468674	0.7883642995113452
2.0075187969924864	7.477139406190802	0.8508078583200852
2.0075187969924864	7.65079553091293	0.7629555997135407
2.0075187969924864	7.824451655635058	0.9095179606987192
2.0075187969924864	7.998107780357186	0.839448852817882
2.0075187969924864	8.171763905079315	0.9032459915374297
2.0075187969924864	8.345420029801442	0.8718271139424654
2.0075187969924864	8.519076154523571	0.8297579755503374
2.0075187969924864	8.6927322792457	0.8909607528455629
2.0075187969924864	8.866388403967827	0.8256270283322656
2.0075187969924864	9.040044528689956	0.9124277774642642
2.0075187969924864	9.213700653412083	0.8722809711350699
2.0075187969924864	9.387356778134212	0.906962181343915
2.0075187969924864	9.561012902856339	0.8950920922127187
2.0075187969924864	9.734669027578468	0.8579833780226213
2.0075187969924864	9.908325152300597	0.8957678295822602
2.0075187969924864	10.081981277022724	0.874935854063581
2.0075187969924864	10.255637401744853	0.9029274488302472
2.0075187969924864	10.42929352646698	0.8951736514757785
2.0075187969924864	10.602949651189109	0.8740557102760509
2.0075187969924864	10.776605775911237	0.8967680989222145
2.0075187969924864	10.950261900633365	0.8732807257179843
2.0075187969924864	11.123918025355493	0.8875512088898151
2.0075187969924864	11.29757415007762	0.9246711122468949
2.0075187969924864	11.47123027479975	0.8834471759049279
2.0075187969924864	11.644886399521877	0.9267997894509263
2.0075187969924864	11.818542524244005	0.8677769989176222
2.0075187969924864	11.992198648966134	0.9058835319675024
2.0075187969924864	12.165854773688261	0.9082078884627419
2.0075187969924864	12.33951089841039	0.8993032500611519
2.0075187969924864	12.513167023132517	0.9429444365598814
2.0075187969924864	12.686823147854646	0.8955410452373893
2.0075187969924864	12.860479272576775	0.9361400334083567
2.0075187969924864	13.034135397298902	0.8924319988413655
2.0075187969924864	13.207791522021031	0.9041415384063969
2.0075187969924864	13.381447646743158	0.9223739699882622
2.0075187969924864	13.555103771465287	0.8962988014153168
2.0075187969924864	13.728759896187414	0.9427185724592941
2.0075187969924864	13.902416020909543	0.8921439544833383
2.0075187969924864	14.076072145631672	0.925472519068027
2.0075187969924864	14.249728270353799	0.9077294913327763
2.0075187969924864	14.423384395075928	0.8907654928163807
2.0075187969924864	14.597040519798055	0.9344208731175561
2.0075187969924864	14.770696644520184	0.9130829167612912
2.0075187969924864	14.944352769242313	0.9426126777761175
2.0075187969924864	15.11800889396444	0.9282475889262773
2.0075187969924864	15.291665018686569	0.9285072959912335
2.0075187969924864	15.465321143408696	0.9264310959200837
2.0075187969924864	15.638977268130825	0.9122862048460172
2.0075187969924864	15.812633392852952	0.9346452712799334
2.0075187969924864	15.98628951757508	0.936205807067968
2.0075187969924864	16.15994564229721	0.9359883420967723
2.0075187969924864	16.33360176701934	0.9426273432736701
2.0075187969924864	16.507257891741464	0.921908633532768
2.0075187969924864	16.680914016463593	0.9264280480254429
2.0075187969924864	16.85457014118572	0.9248077164165263
2.0075187969924864	17.02822626590785	0.9234170813997723
2.0075187969924864	17.20188239062998	0.9436357263550287
2.0075187969924864	17.375538515352105	0.9215647641268052
2.0075187969924864	17.549194640074234	0.9517875403117796
2.0075187969924864	17.722850764796362	0.9137477915447599
2.0075187969924864	17.89650688951849	0.9351035952536649
2.0075187969924864	18.07016301424062	0.9352644690993457
2.0075187969924864	18.243819138962746	0.9231609143458275
2.0075187969924864	18.417475263684874	0.9588665721841615
2.0075187969924864	18.591131388407003	0.9318382052471923
2.0075187969924864	18.764787513129132	0.9563335192300482
2.0075187969924864	18.938443637851258	0.9346828061192661
2.0075187969924864	19.112099762573386	0.9321240182681132
2.0075187969924864	19.285755887295515	0.9459009373769447
2.0075187969924864	19.459412012017644	0.9263473390926785
2.0075187969924864	19.633068136739773	0.9564665252435002
2.0075187969924864	19.8067242614619	0.9413811297574292
2.0075187969924864	19.980380386184027	0.9482308781300711
2.0075187969924864	20.154036510906153	0.9433555122401031
2.0075187969924864	20.32769263562828	0.9265626226754846
2.0075187969924864	20.501348760350407	0.935950743217007
2.0075187969924864	20.675004885072532	0.9325526129786552
2.0075187969924864	20.848661009794657	0.9485427052839205
2.0075187969924864	21.022317134516783	0.9459262814534075
2.0075187969924864	21.195973259238908	0.9412397272439156
2.0075187969924864	21.369629383961037	0.9514985123334415
2.0075187969924864	21.543285508683162	0.9394362920581982
2.0075187969924864	21.716941633405288	0.9515590536761129
2.0075187969924864	21.890597758127413	0.9538471505383466
2.0075187969924864	22.06425388284954	0.948151446446771
2.0075187969924864	22.237910007571664	0.9579765477621466
2.0075187969924864	22.411566132293792	0.9415226900738262
2.0075187969924864	22.585222257015918	0.9539486378643851
2.0075187969924864	22.758878381738043	0.9510474575628345
2.0075187969924864	22.93253450646017	0.9447045678174661
2.0075187969924864	23.106190631182294	0.9617495917427712
2.0075187969924864	23.27984675590442	0.9404437402101518
2.0075187969924864	23.453502880626548	0.9586840636746419
2.0075187969924864	23.627159005348673	0.9432395763562654
2.0075187969924864	23.8008151300708	0.9457397803777959
2.0075187969924864	23.974471254792924	0.9523152084711595
2.0075187969924864	24.14812737951505	0.9395023917496675
2.0075187969924864	24.321783504237178	0.9626076513962795
2.0075187969924864	24.495439628959303	0.9440751880419608
2.0075187969924864	24.66909575368143	0.9587575499167524
2.0075187969924864	24.842751878403554	0.9527631429485316
2.0075187969924864	25.01640800312568	0.9471502428413219
2.0075187969924864	25.190064127847805	0.9619701216404137
2.0075187969924864	25.363720252569934	0.9468180029909408
2.0075187969924864	25.53737637729206	0.964810788500671
2.0075187969924864	25.711032502014184	0.9548191890750602
2.0075187969924864	25.88468862673631	0.957157143189545
2.0075187969924864	26.058344751458435	0.9591475439073558
2.0075187969924864	26.23200087618056	0.9465081615520048
2.0075187969924864	26.40565700090269	0.9618122855130441
2.0075187969924864	26.579313125624815	0.9560644155433262
2.0075187969924864	26.75296925034694	0.9584070438318617
2.0075187969924864	26.926625375069065	0.9600989424802988
2.0075187969924864	27.10028149979119	0.9476409518225586
2.0075187969924864	27.273937624513316	0.955708552763877
2.0075187969924864	27.447593749235445	0.9482507807539997
2.0075187969924864	27.62124987395757	0.9576990829829551
2.0075187969924864	27.794905998679695	0.9631772809931173
2.0075187969924864	27.96856212340182	0.9571189909663882
2.0075187969924864	28.142218248123946	0.9664464187811803
2.0075187969924864	28.31587437284607	0.9531874872068605
2.0075187969924864	28.4895304975682	0.9583239397875204
2.0075187969924864	28.663186622290326	0.9623010412742632
2.0075187969924864	28.83684274701245	0.955335686928876
2.0075187969924864	29.010498871734576	0.9718162407163334
2.0075187969924864	29.1841549964567	0.9556022304178015
2.0075187969924864	29.357811121178827	0.9683121517353244
2.0075187969924864	29.531467245900956	0.9579846953484704
2.0075187969924864	29.70512337062308	0.9533779146547247
2.0075187969924864	29.878779495345206	0.9668822877809973
2.0075187969924864	30.05243562006733	0.9485108188827805
2.0075187969924864	30.226091744789457	0.9707336554123784
2.0075187969924864	30.399747869511582	0.9557852642208855
2.0075187969924864	30.57340399423371	0.9619537169285564
2.0075187969924864	30.747060118955837	0.9599252340202343
2.0075187969924864	30.920716243677962	0.9522373740635297
2.0075187969924864	31.094372368400087	0.9646970108365842
2.0075187969924864	31.268028493122213	0.9558640830070513
2.0075187969924864	31.44168461784434	0.9699083900031824
2.0075187969924864	31.615340742566467	0.9638686188902368
2.0075187969924864	31.788996867288592	0.9637179212010641
2.0075187969924864	31.962652992010717	0.966194858877275
2.0075187969924864	32.136309116732846	0.959421259306342
2.0075187969924864	32.30996524145497	0.9668499617290224
2.0075187969924864	32.4836213661771	0.9701941452337075
2.0075187969924864	32.65727749089922	0.9675625083578039
2.0075187969924864	32.83093361562135	0.9702634864029283
2.0075187969924864	33.00458974034348	0.9625344684755719
2.0075187969924864	33.1782458650656	0.9658776921839982
2.0075187969924864	33.35190198978773	0.9635621963935987
2.0075187969924864	33.52555811450985	0.9663925571295785
2.0075187969924864	33.69921423923198	0.9709889795411143
2.0075187969924864	33.8728703639541	0.960512515914859
2.0075187969924864	34.04652648867623	0.9687467265543216
2.0075187969924864	34.22018261339836	0.959194411429432
2.0075187969924864	34.39383873812048	0.9730488091356437
2.0075187969924864	34.56749486284261	0.9720321588605825
2.0075187969924864	34.74115098756473	0.9544347017818229
2	0	0
0	35	1
